Probabilistic Interpretation of Linear Solvers

This manuscript proposes a probabilistic framework for algorithms that iteratively solve unconstrained linear problems $Bx = b$ with positive definite $B$ for $x$. The goal is to replace the point estimates returned by existing methods with a Gaussian posterior belief over the elements of the inverse of $B$, which can be used to estimate errors. Recent probabilistic interpretations of the secant family of quasi-Newton optimization algorithms are extended. Combined with properties of the conjugate gradient algorithm, this leads to uncertainty-calibrated methods with very limited cost overhead over conjugate gradients, a self-contained novel interpretation of the quasi-Newton and conjugate gradient algorithms, and a foundation for new nonlinear optimization methods.

==> figures/bigeigs.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4717,0.4604}%
\definecolor{mycolor2}{rgb}{0,0,0.509}%
\definecolor{mycolor3}{rgb}{1,0.6,0.2}%
\definecolor{mycolor4}{rgb}{0.4906,0,0}%
\definecolor{mycolor5}{rgb}{0.5,0.73585,0.7302}%
\definecolor{mycolor6}{rgb}{0.5,0.5,0.7545}%
\definecolor{mycolor7}{rgb}{1,0.8,0.6}%
\definecolor{mycolor8}{rgb}{0.7453,0.5,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.25\textheight,
scale only axis,
xmin=0,
xmax=100,
xlabel={\# gradient evaluations},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
xlabel near ticks,
ylabel near ticks,
legend style={fill opacity=0.4,text opacity=1}
]
\addplot [
color=mycolor1,
solid
]
table[row sep=crcr]{
1 1\\
2 0.982782602597912\\
3 0.959361575152623\\
4 0.941870208453632\\
5 0.928415401906838\\
6 0.911807177909036\\
7 0.899851951621995\\
8 0.886334658927551\\
9 0.875054904829299\\
10 0.858166965305937\\
11 0.843544980065525\\
12 0.834200210019301\\
13 0.823481942550332\\
14 0.812482245495465\\
15 0.803051484100491\\
16 0.791849471256231\\
17 0.779203452996709\\
18 0.770484037618966\\
19 0.75892723158064\\
20 0.750110351844236\\
21 0.741376194802568\\
22 0.732722167540823\\
23 0.723467034494908\\
24 0.715923642636265\\
25 0.705501124346888\\
26 0.698324934715863\\
27 0.68833381566561\\
28 0.679376771589365\\
29 0.670532903878436\\
30 0.661904236379572\\
31 0.655242666139887\\
32 0.647588650295289\\
33 0.640432470313814\\
34 0.63322634835697\\
35 0.625707477298624\\
36 0.617961855937709\\
37 0.611807899442265\\
38 0.605887089846197\\
39 0.60007003729593\\
40 0.594228059321765\\
41 0.586754990720261\\
42 0.580305769131006\\
43 0.574266592929769\\
44 0.56793933927107\\
45 0.562542050502534\\
46 0.556482360641755\\
47 0.550743696846268\\
48 0.546396756169835\\
49 0.540477170247129\\
50 0.53383964482155\\
51 0.52915822285372\\
52 0.523331350362734\\
53 0.518909219930126\\
54 0.514077069843359\\
55 0.510220156419663\\
56 0.506446629216658\\
57 0.501759334701528\\
58 0.496174817362223\\
59 0.491697074944126\\
60 0.487466639571133\\
61 0.483801558547888\\
62 0.479339922588539\\
63 0.475881549242888\\
64 0.471282561381694\\
65 0.466622219807045\\
66 0.463671638461942\\
67 0.459325289578547\\
68 0.454716221932493\\
69 0.450134549332884\\
70 0.445757289450787\\
71 0.442841415858737\\
72 0.437919016387582\\
73 0.434035168264882\\
74 0.429049437684535\\
75 0.424350015394459\\
76 0.419671372856925\\
77 0.416284324320375\\
78 0.412405635100703\\
79 0.409304508839867\\
80 0.405277758160787\\
81 0.402741439894283\\
82 0.399926821315884\\
83 0.395534712651515\\
84 0.392912090052903\\
85 0.388640057289279\\
86 0.385934643391389\\
87 0.384206279779578\\
88 0.380963693102179\\
89 0.37712599374991\\
90 0.373197398081374\\
91 0.369825652049695\\
92 0.367418229958693\\
93 0.365474268840755\\
94 0.362278586279551\\
95 0.358573176914568\\
96 0.35662292935626\\
97 0.354067476395514\\
98 0.351111804039407\\
99 0.348704581993096\\
100 0.345432319225226\\
};
\addlegendentry{DFP};

\addplot [
color=mycolor2,
solid
]
table[row sep=crcr]{
1 1\\
2 0.992893978448862\\
3 0.983554930120514\\
4 0.975764972566696\\
5 0.968996488083137\\
6 0.96173123008198\\
7 0.955489738703463\\
8 0.948209793305177\\
9 0.942210942698788\\
10 0.934098691308627\\
11 0.925746801357905\\
12 0.919800716222335\\
13 0.913601706442141\\
14 0.907131929186042\\
15 0.900926359930929\\
16 0.894043242696687\\
17 0.887039951372215\\
18 0.880294557673576\\
19 0.873296934582889\\
20 0.866920134080835\\
21 0.861224907565069\\
22 0.855178167672556\\
23 0.848311552526971\\
24 0.841835035349454\\
25 0.835182730772153\\
26 0.829846525374374\\
27 0.82294209625486\\
28 0.815918437570557\\
29 0.809496187463068\\
30 0.802367003975398\\
31 0.795813566962271\\
32 0.789244382423236\\
33 0.782757792475463\\
34 0.776169481675888\\
35 0.769569564394213\\
36 0.762255843828384\\
37 0.756734787223641\\
38 0.750768015703821\\
39 0.744945360941245\\
40 0.73874614391107\\
41 0.733069925459437\\
42 0.727564236264418\\
43 0.721900010442341\\
44 0.716228704307355\\
45 0.710444081016552\\
46 0.704903639150205\\
47 0.699704747179427\\
48 0.694602102530543\\
49 0.689439640084985\\
50 0.683693436893335\\
51 0.677938508980567\\
52 0.6719442379513\\
53 0.666646557235124\\
54 0.661837143369567\\
55 0.657014289335933\\
56 0.652538146749133\\
57 0.647669829204164\\
58 0.641270514777853\\
59 0.636737170701274\\
60 0.631302733804847\\
61 0.626593913577814\\
62 0.621175045075825\\
63 0.61674709358475\\
64 0.611874919182554\\
65 0.607106400546635\\
66 0.602295853599227\\
67 0.598144839390943\\
68 0.592455424614801\\
69 0.587519236029413\\
70 0.582685568396406\\
71 0.57817117717613\\
72 0.573159155648228\\
73 0.568208889997816\\
74 0.56342992845232\\
75 0.558704210035032\\
76 0.553876361161231\\
77 0.548236418486105\\
78 0.544108688335156\\
79 0.539762163531398\\
80 0.535397098976731\\
81 0.531435503675005\\
82 0.527356591312492\\
83 0.523220664646497\\
84 0.518871894037478\\
85 0.514321630981577\\
86 0.509176635609893\\
87 0.504954369225183\\
88 0.500968725487515\\
89 0.497171538343673\\
90 0.492926772853839\\
91 0.489050598094491\\
92 0.484400800245245\\
93 0.479838495996061\\
94 0.475955382280509\\
95 0.472258019309173\\
96 0.468529729279758\\
97 0.464426469348246\\
98 0.460955440415146\\
99 0.457583055767839\\
100 0.453843494416946\\
};
\addlegendentry{PSB};

\addplot [
color=mycolor3,
solid
]
table[row sep=crcr]{
1 1\\
2 0.982790680896167\\
3 0.970614764412116\\
4 0.967020236624917\\
5 0.968135334618013\\
6 0.96631649699895\\
7 0.962037344429198\\
8 0.958174633131242\\
9 0.95581372792761\\
10 0.948824702409342\\
11 0.938946895928549\\
12 0.937631795081766\\
13 0.939575928587854\\
14 0.940432176997631\\
15 0.933346000989173\\
16 0.927837349892746\\
17 0.921772177960803\\
18 0.917201698463689\\
19 0.911781004707485\\
20 0.911386247320468\\
21 0.907067583915068\\
22 0.906066991291297\\
23 0.898544788171551\\
24 0.897268947192443\\
25 0.894478029227189\\
26 0.89239650576834\\
27 0.88881647508692\\
28 0.887130467707971\\
29 0.886779351902555\\
30 0.884652321353467\\
31 0.881331055435482\\
32 0.875792596985415\\
33 0.872370557408356\\
34 0.867404345890424\\
35 0.863269635347604\\
36 0.858198587629846\\
37 0.859862151588436\\
38 0.858648030945701\\
39 0.856446452838216\\
40 0.851132489965944\\
41 0.84571764035586\\
42 0.841238821416611\\
43 0.842855949585402\\
44 0.844360202738998\\
45 0.842683956995427\\
46 0.839703495955102\\
47 0.837024576436666\\
48 0.837308326353792\\
49 0.836081235674694\\
50 0.834328357062473\\
51 0.832625521624275\\
52 0.831302290780369\\
53 0.828928897785537\\
54 0.825820912737478\\
55 0.823399159845187\\
56 0.822821579618379\\
57 0.82070521614065\\
58 0.8149868746924\\
59 0.811667719766474\\
60 0.811984210013849\\
61 0.813507355694532\\
62 0.812857296542452\\
63 0.81305301980889\\
64 0.813456156682675\\
65 0.807554848781994\\
66 0.805855494207912\\
67 0.805696158082839\\
68 0.802206549888774\\
69 0.799485890047422\\
70 0.796693126611802\\
71 0.795656705854348\\
72 0.791465956939144\\
73 0.791998728268546\\
74 0.791133062482022\\
75 0.788538445454649\\
76 0.785412284622221\\
77 0.781625827878539\\
78 0.781173303357477\\
79 0.777246176063176\\
80 0.773706557089523\\
81 0.77005467567116\\
82 0.770069026574542\\
83 0.768306828089596\\
84 0.766339860553998\\
85 0.763523196779441\\
86 0.760080686362262\\
87 0.761591253428326\\
88 0.760330529120293\\
89 0.75954246574052\\
90 0.754665691083694\\
91 0.753449045897347\\
92 0.753222001028138\\
93 0.750126177749368\\
94 0.750106086887353\\
95 0.745722358909793\\
96 0.746434647502205\\
97 0.745751190998251\\
98 0.743036572642495\\
99 0.744763320556501\\
100 0.743380065981413\\
};
\addlegendentry{BFGS};

\addplot [
color=mycolor4,
dashed
]
table[row sep=crcr]{
1 1\\
2 0.983695603876237\\
3 0.974711114366358\\
4 0.966902531321375\\
5 0.959900063507495\\
6 0.952488398440926\\
7 0.946248637054943\\
8 0.938824988609937\\
9 0.932827439308235\\
10 0.924150566670394\\
11 0.915156589951035\\
12 0.908635601505515\\
13 0.902005164650494\\
14 0.894858088640122\\
15 0.887946973673313\\
16 0.880541848707313\\
17 0.872890983310325\\
18 0.865478500866869\\
19 0.857704154089297\\
20 0.850819290921961\\
21 0.844245097462383\\
22 0.837236036036108\\
23 0.829013813955531\\
24 0.821256407009417\\
25 0.813176390778624\\
26 0.806810476602764\\
27 0.798530139899168\\
28 0.790121185589429\\
29 0.781856988364606\\
30 0.7731276245925\\
31 0.765534912953635\\
32 0.75722139956961\\
33 0.749052927509055\\
34 0.740599539368955\\
35 0.732249855600738\\
36 0.723206426956074\\
37 0.715928330579457\\
38 0.70831324434562\\
39 0.700557253131136\\
40 0.692336843937321\\
41 0.684625786922391\\
42 0.677122933792414\\
43 0.669250231066803\\
44 0.661018298501186\\
45 0.653224138274869\\
46 0.645420042240544\\
47 0.637530828368729\\
48 0.629873401817541\\
49 0.621604061524115\\
50 0.613024602693961\\
51 0.604869725587218\\
52 0.596383040029209\\
53 0.589102208239849\\
54 0.58175286663422\\
55 0.574963109754164\\
56 0.568057958737024\\
57 0.55976735122456\\
58 0.550088016484824\\
59 0.543198390059272\\
60 0.535076283204615\\
61 0.527177471355824\\
62 0.518853570435893\\
63 0.511382818676518\\
64 0.50300005701533\\
65 0.494933366635785\\
66 0.48586967317526\\
67 0.477873632718228\\
68 0.467261642844637\\
69 0.457994320364914\\
70 0.448859998118169\\
71 0.440052230575553\\
72 0.429831385552612\\
73 0.419872264708869\\
74 0.409295434394081\\
75 0.400538612406507\\
76 0.389210654191512\\
77 0.378103045416787\\
78 0.368974897182521\\
79 0.359079924792694\\
80 0.348839272769478\\
81 0.33949291570028\\
82 0.330498972982026\\
83 0.319913137823072\\
84 0.310156168285287\\
85 0.299834502979708\\
86 0.289097414441784\\
87 0.276965527216833\\
88 0.265191801088252\\
89 0.253206929262115\\
90 0.239643484810667\\
91 0.225281401216439\\
92 0.210679408357291\\
93 0.193078009317113\\
94 0.180690104178849\\
95 0.162077405010795\\
96 0.14462278508476\\
97 0.123940266465533\\
98 0.101973077088627\\
99 0.0723713658181507\\
100 6.7652746477628e-11\\
};
\addlegendentry{Prob. $W=\Id$, mean};

\addplot [
color=mycolor4,
solid
]
table[row sep=crcr]{
1 1\\
2 0.962368786102068\\
3 0.941882359022669\\
4 0.923508893788158\\
5 0.909836124725448\\
6 0.89256504677147\\
7 0.880026004190222\\
8 0.865246638664006\\
9 0.853018252316502\\
10 0.835949830015903\\
11 0.819913375366102\\
12 0.80757481254511\\
13 0.795068251290676\\
14 0.781750579388898\\
15 0.769600570481718\\
16 0.756175154760914\\
17 0.742146965498421\\
18 0.730326584608061\\
19 0.71841485644576\\
20 0.706923448649434\\
21 0.69593372771391\\
22 0.684688878959548\\
23 0.672108484103394\\
24 0.661151101143749\\
25 0.648924168384551\\
26 0.639162817694105\\
27 0.627132554363185\\
28 0.614727840398674\\
29 0.603591259375576\\
30 0.590976469477975\\
31 0.579755863862858\\
32 0.569266220377539\\
33 0.558732247874978\\
34 0.547968398959961\\
35 0.537513375615977\\
36 0.526305881079889\\
37 0.51609511320779\\
38 0.50618882525443\\
39 0.496404877167783\\
40 0.486426349816006\\
41 0.476889221082967\\
42 0.466715562548311\\
43 0.457881444136724\\
44 0.447442753490253\\
45 0.437960286232075\\
46 0.42873703578476\\
47 0.420160415875113\\
48 0.411987622170399\\
49 0.402424655090447\\
50 0.394013465915243\\
51 0.385241715844895\\
52 0.376301523788409\\
53 0.368405542199567\\
54 0.361336210590345\\
55 0.353757039552054\\
56 0.345607548872308\\
57 0.336549115335458\\
58 0.328409964659055\\
59 0.320718548486863\\
60 0.311772852190829\\
61 0.30364258388668\\
62 0.295500700000742\\
63 0.287764334433013\\
64 0.280292912951548\\
65 0.272807282284792\\
66 0.264043982106374\\
67 0.25591697194552\\
68 0.248284727886917\\
69 0.239777446303628\\
70 0.230973646048758\\
71 0.223084657892091\\
72 0.213933739832573\\
73 0.206420301890203\\
74 0.198356334887346\\
75 0.192037412454262\\
76 0.183158067116146\\
77 0.17587932154357\\
78 0.168996899672733\\
79 0.161072346003889\\
80 0.153968375427482\\
81 0.146253078341778\\
82 0.139456443725962\\
83 0.132831929827404\\
84 0.125920387298565\\
85 0.119952839628143\\
86 0.11306840258685\\
87 0.105916340628815\\
88 0.0984617424769975\\
89 0.0919928365623119\\
90 0.0842123416197212\\
91 0.0771741529978619\\
92 0.0704482743828647\\
93 0.0622674629145449\\
94 0.0561530508907243\\
95 0.0487083853993864\\
96 0.0417213234170571\\
97 0.034893676369346\\
98 0.0253617541183091\\
99 0.0137673452688647\\
100 9.16914360508432e-11\\
};
\addlegendentry{Prob. $W=B$, mean};

\addplot [
color=white!70!black,
dashed
]
table[row sep=crcr]{
1 0.00506924278887307\\
2 0.00496835981297092\\
3 0.00491791830542132\\
4 0.00486747678426444\\
5 0.0048170352490728\\
6 0.00476659369940086\\
7 0.004716152134784\\
8 0.00466571055473748\\
9 0.00461526895875542\\
10 0.00456482734630955\\
11 0.00451438571684798\\
12 0.0044639440697939\\
13 0.00441350240454412\\
14 0.00436306072046755\\
15 0.00431261901690357\\
16 0.00426217729316032\\
17 0.00421173554851275\\
18 0.00416129378220068\\
19 0.00411085199342661\\
20 0.00406041018135343\\
21 0.00400996834510188\\
22 0.00395952648374792\\
23 0.00390908459631979\\
24 0.00385864268179494\\
25 0.00380820073909664\\
26 0.00375775876709032\\
27 0.00370731676457969\\
28 0.00365687473030245\\
29 0.00360643266292567\\
30 0.00355599056104078\\
31 0.00350554842315814\\
32 0.00345510624770115\\
33 0.00340466403299973\\
34 0.00335422177728335\\
35 0.00330377947867338\\
36 0.00325333713517463\\
37 0.00320289474466625\\
38 0.00315245230489164\\
39 0.00310200981344741\\
40 0.00305156726777125\\
41 0.00300112466512861\\
42 0.00295068200259791\\
43 0.00290023927705432\\
44 0.00284979648515178\\
45 0.00279935362330303\\
46 0.00274891068765751\\
47 0.00269846767407672\\
48 0.00264802457810684\\
49 0.00259758139494805\\
50 0.00254713811942032\\
51 0.00249669474592498\\
52 0.00244625126840156\\
53 0.00239580768027915\\
54 0.00234536397442153\\
55 0.00229492014306504\\
56 0.00224447617774804\\
57 0.0021940320692307\\
58 0.0021435878074034\\
59 0.00209314338118195\\
60 0.00204269877838721\\
61 0.00199225398560647\\
62 0.00194180898803322\\
63 0.00189136376928127\\
64 0.00184091831116826\\
65 0.00179047259346264\\
66 0.0017400265935866\\
67 0.00168958028626573\\
68 0.0016391336431141\\
69 0.00158868663214012\\
70 0.00153823921715526\\
71 0.00148779135706242\\
72 0.0014373430049944\\
73 0.00138689410726432\\
74 0.00133644460207828\\
75 0.00128599441794487\\
76 0.00123554347169495\\
77 0.00118509166599558\\
78 0.00113463888620029\\
79 0.0010841849963198\\
80 0.0010337298338123\\
81 0.00098327320276907\\
82 0.000932814864887653\\
83 0.000882354527346287\\
84 0.000831891826262947\\
85 0.000781426303741567\\
86 0.000730957375403523\\
87 0.000680484283459875\\
88 0.000630006027206474\\
89 0.000579521257158496\\
90 0.000529028108499101\\
91 0.000478523928938985\\
92 0.000428004813587139\\
93 0.000377464765563376\\
94 0.000326894076011421\\
95 0.0002762759191866\\
96 0.000225578343408524\\
97 0.000174732233457253\\
98 0.000123554347169501\\
99 7.13341355979784e-05\\
100 5.37145731618559e-14\\
};
\addlegendentry{Prob. $W=\Id$, std};

\addplot [
color=white!70!black,
solid
]
table[row sep=crcr]{
1 5.12815008695\\
2 4.92787009859799\\
3 4.82684481885685\\
4 4.72997956642324\\
5 4.64344434117616\\
6 4.55125445229727\\
7 4.46950696366329\\
8 4.3814547106468\\
9 4.30434970410658\\
10 4.21160991561696\\
11 4.12425490101916\\
12 4.04599316882141\\
13 3.96755398197081\\
14 3.88720867929264\\
15 3.81082032886151\\
16 3.73275661152805\\
17 3.6529442606282\\
18 3.57824628342103\\
19 3.50365772297812\\
20 3.43208781165552\\
21 3.36330240347499\\
22 3.29243803799791\\
23 3.21974988840783\\
24 3.15254433220918\\
25 3.08193500904801\\
26 3.01965594658644\\
27 2.95032642872836\\
28 2.87886508698602\\
29 2.81230115713093\\
30 2.74308739499409\\
31 2.67852069055461\\
32 2.61599960851387\\
33 2.55322231974662\\
34 2.4902892687098\\
35 2.42894501221316\\
36 2.36510359190843\\
37 2.30617491254997\\
38 2.24778344464363\\
39 2.19092934005216\\
40 2.13368731491894\\
41 2.07796816131176\\
42 2.02191699914743\\
43 1.96910499165152\\
44 1.91186535291499\\
45 1.85827062381688\\
46 1.8055210533945\\
47 1.75457114574401\\
48 1.70536986504194\\
49 1.6540746282445\\
50 1.60551707019885\\
51 1.55679248139351\\
52 1.50660121996243\\
53 1.46152706812412\\
54 1.41948292913181\\
55 1.37651502037604\\
56 1.33228393634866\\
57 1.28667482888459\\
58 1.24431607423267\\
59 1.20248135629966\\
60 1.1582381861686\\
61 1.11638124590109\\
62 1.0749048767143\\
63 1.03447486973524\\
64 0.995359359455501\\
65 0.957047481090476\\
66 0.916030929713377\\
67 0.87732282732099\\
68 0.839640086321305\\
69 0.800641367276813\\
70 0.761981717905142\\
71 0.725463175491709\\
72 0.687361874408188\\
73 0.652878989793394\\
74 0.618194366322894\\
75 0.587593356541716\\
76 0.551670379261781\\
77 0.520197489770856\\
78 0.49093550982608\\
79 0.459874323424449\\
80 0.431258636328891\\
81 0.401324374262516\\
82 0.374922079188767\\
83 0.348763761846046\\
84 0.322287305491063\\
85 0.298775738034343\\
86 0.273780699759431\\
87 0.24797819200276\\
88 0.223692090260896\\
89 0.20093477912503\\
90 0.177108574178869\\
91 0.155291386136201\\
92 0.134729094911182\\
93 0.113996736205001\\
94 0.0963716429358359\\
95 0.0780488932147137\\
96 0.0612614977841125\\
97 0.0466715525536245\\
98 0.0306320361873434\\
99 0.0156591766132504\\
100 8.21153315828077e-11\\
};
\addlegendentry{Prob. W=B, std};

\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.00567233605999236\\
2 0.00555945092785682\\
3 0.00550300833985885\\
4 0.00544656573663474\\
5 0.00539012311770615\\
6 0.00533368048257452\\
7 0.00527723783071994\\
8 0.00522079516160004\\
9 0.00516435247464871\\
10 0.00510790976927486\\
11 0.00505146704486094\\
12 0.0049950243007615\\
13 0.0049385815363016\\
14 0.00488213875077507\\
15 0.0048256959434427\\
16 0.0047692531135303\\
17 0.00471281026022657\\
18 0.0046563673826809\\
19 0.0045999244800009\\
20 0.00454348155124986\\
21 0.00448703859544393\\
22 0.00443059561154912\\
23 0.00437415259847809\\
24 0.0043177095550866\\
25 0.00426126648016983\\
26 0.00420482337245824\\
27 0.00414838023061321\\
28 0.00409193705322226\\
29 0.00403549383879387\\
30 0.00397905058575191\\
31 0.00392260729242953\\
32 0.00386616395706251\\
33 0.00380972057778212\\
34 0.00375327715260719\\
35 0.00369683367943555\\
36 0.00364039015603467\\
37 0.00358394658003139\\
38 0.0035275029489006\\
39 0.00347105925995301\\
40 0.00341461551032147\\
41 0.00335817169694607\\
42 0.00330172781655767\\
43 0.00324528386565967\\
44 0.00318883984050792\\
45 0.00313239573708839\\
46 0.0030759515510924\\
47 0.00301950727788911\\
48 0.0029630629124948\\
49 0.00290661844953862\\
50 0.00285017388322427\\
51 0.00279372920728701\\
52 0.00273728441494532\\
53 0.00268083949884657\\
54 0.00262439445100552\\
55 0.00256794926273487\\
56 0.00251150392456628\\
57 0.00245505842616065\\
58 0.00239861275620562\\
59 0.00234216690229828\\
60 0.00228572085081053\\
61 0.00222927458673395\\
62 0.00217282809350048\\
63 0.00211638135277443\\
64 0.00205993434421028\\
65 0.00200348704516952\\
66 0.0019470394303882\\
67 0.00189059147158503\\
68 0.00183414313699694\\
69 0.00177769439082628\\
70 0.00172124519257913\\
71 0.00166479549626902\\
72 0.00160834524945292\\
73 0.00155189439205677\\
74 0.00149544285493496\\
75 0.00143899055809067\\
76 0.00138253740846006\\
77 0.00132608329713037\\
78 0.00126962809581552\\
79 0.00121317165234744\\
80 0.00115671378484655\\
81 0.00110025427409664\\
82 0.00104379285344418\\
83 0.000987329195230065\\
84 0.000930862892280847\\
85 0.000874393432224068\\
86 0.000817920161156952\\
87 0.00076144223113559\\
88 0.000704958522400986\\
89 0.000648467524918652\\
90 0.000591967152012482\\
91 0.000535454435847458\\
92 0.000478925006963485\\
93 0.000422372155025086\\
94 0.000365785016102903\\
95 0.000309144762675306\\
96 0.000252415641736098\\
97 0.000195520315353226\\
98 0.000138253740845998\\
99 7.98208344939016e-05\\
100 6.34243970093249e-14\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.00517099909768494\\
2 0.00506809106997974\\
3 0.00501663703613519\\
4 0.00496518298841023\\
5 0.00491372892636879\\
6 0.00486227484955639\\
7 0.00481082075749905\\
8 0.00475936664970235\\
9 0.00470791252565023\\
10 0.0046564583848038\\
11 0.00460500422660013\\
12 0.0045535500504508\\
13 0.00450209585574052\\
14 0.00445064164182554\\
15 0.00439918740803198\\
16 0.00434773315365407\\
17 0.00429627887795223\\
18 0.00424482458015101\\
19 0.00419337025943691\\
20 0.00414191591495601\\
21 0.0040904615458114\\
22 0.00403900715106048\\
23 0.00398755272971201\\
24 0.0039360982807229\\
25 0.0038846438029948\\
26 0.00383318929537038\\
27 0.00378173475662932\\
28 0.003730280185484\\
29 0.00367882558057471\\
30 0.00362737094046462\\
31 0.00357591626363421\\
32 0.00352446154847518\\
33 0.00347300679328397\\
34 0.0034215519962545\\
35 0.00337009715547042\\
36 0.0033186422688965\\
37 0.0032671873343693\\
38 0.00321573234958695\\
39 0.00316427731209779\\
40 0.0031128222192881\\
41 0.00306136706836841\\
42 0.00300991185635852\\
43 0.00295845658007087\\
44 0.00290700123609222\\
45 0.00285554582076331\\
46 0.00280409033015629\\
47 0.00275263476004959\\
48 0.00270117910589997\\
49 0.00264972336281127\\
50 0.00259826752549949\\
51 0.00254681158825358\\
52 0.00249535554489139\\
53 0.00244389938871013\\
54 0.00239244311243033\\
55 0.00234098670813249\\
56 0.00228953016718511\\
57 0.00223807348016289\\
58 0.00218661663675328\\
59 0.00213515962564958\\
60 0.00208370243442819\\
61 0.00203224504940716\\
62 0.00198078745548278\\
63 0.0019293296359399\\
64 0.0018778715722312\\
65 0.00182641324371902\\
66 0.00177495462737233\\
67 0.0017234956974094\\
68 0.00167203642487448\\
69 0.00162057677713381\\
70 0.00156911671727243\\
71 0.00151765620336829\\
72 0.00146619518761343\\
73 0.00141473361524329\\
74 0.00136327142322355\\
75 0.00131180853862774\\
76 0.00126034487661725\\
77 0.00120888033790534\\
78 0.00115741480554421\\
79 0.00110594814081485\\
80 0.00105448017791268\\
81 0.00100301071699645\\
82 0.0009515395149802\\
83 0.000900066273164278\\
84 0.000848590620362353\\
85 0.000797112089486882\\
86 0.00074563008442885\\
87 0.000694143832188011\\
88 0.000642652311972806\\
89 0.000591154147209828\\
90 0.000539647435649254\\
91 0.000488129471761646\\
92 0.000436596272272043\\
93 0.000385041719923223\\
94 0.000333455910970366\\
95 0.000281821681920978\\
96 0.000230106439719782\\
97 0.000178239681777965\\
98 0.000126034487661758\\
99 7.27660453786834e-05\\
100 7.23091959981401e-17\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.00496239073869342\\
2 0.00486363422491832\\
3 0.00481425594884535\\
4 0.00476487765945192\\
5 0.00471549935631958\\
6 0.00466612103901214\\
7 0.0046167427070748\\
8 0.00456736436003305\\
9 0.00451798599739165\\
10 0.00446860761863346\\
11 0.00441922922321825\\
12 0.00436985081058135\\
13 0.00432047238013229\\
14 0.00427109393125327\\
15 0.00422171546329762\\
16 0.00417233697558804\\
17 0.00412295846741477\\
18 0.00407357993803366\\
19 0.00402420138666402\\
20 0.00397482281248637\\
21 0.00392544421464\\
22 0.00387606559222034\\
23 0.00382668694427612\\
24 0.00377730826980633\\
25 0.00372792956775694\\
26 0.00367855083701731\\
27 0.00362917207641636\\
28 0.00357979328471838\\
29 0.00353041446061854\\
30 0.00348103560273798\\
31 0.00343165670961846\\
32 0.00338227777971659\\
33 0.0033328988113975\\
34 0.003283519802928\\
35 0.00323414075246902\\
36 0.00318476165806747\\
37 0.00313538251764717\\
38 0.0030860033289991\\
39 0.00303662408977053\\
40 0.00298724479745316\\
41 0.00293786544937008\\
42 0.00288848604266128\\
43 0.00283910657426782\\
44 0.00278972704091415\\
45 0.00274034743908863\\
46 0.00269096776502187\\
47 0.0026415880146626\\
48 0.00259220818365087\\
49 0.00254282826728804\\
50 0.00249344826050328\\
51 0.00244406815781592\\
52 0.00239468795329323\\
53 0.00234530764050281\\
54 0.00229592721245887\\
55 0.00224654666156138\\
56 0.00219716597952708\\
57 0.00214778515731088\\
58 0.00209840418501627\\
59 0.00204902305179268\\
60 0.0019996417457177\\
61 0.00195026025366135\\
62 0.00190087856112922\\
63 0.00185149665208049\\
64 0.00180211450871607\\
65 0.00175273211123088\\
66 0.00170334943752298\\
67 0.00165396646285075\\
68 0.00160458315942655\\
69 0.00155519949593316\\
70 0.00150581543694482\\
71 0.00145643094223071\\
72 0.00140704596591153\\
73 0.00135766045543203\\
74 0.00130827435030083\\
75 0.00125888758053345\\
76 0.00120950006471384\\
77 0.00116011170756068\\
78 0.00111072239684409\\
79 0.00106133199944124\\
80 0.00101194035623645\\
81 0.000962547275450457\\
82 0.000913152523803876\\
83 0.000863755814647184\\
84 0.000814356791768447\\
85 0.000764955006923358\\
86 0.000715549888051124\\
87 0.000666140693335859\\
88 0.000616726443166761\\
89 0.000567305816504126\\
90 0.000517876987838661\\
91 0.000468437360787351\\
92 0.000418983112768444\\
93 0.000369508373307013\\
94 0.000320003638194936\\
95 0.000270452436349054\\
96 0.000220823489582578\\
97 0.000171049139520947\\
98 0.000120950006471408\\
99 6.98305187959801e-05\\
100 4.728670522993e-13\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.00558776928804821\\
2 0.00547656711882674\\
3 0.00542096601261278\\
4 0.00536536489139966\\
5 0.00530976375471619\\
6 0.00525416260207125\\
7 0.00519856143295267\\
8 0.00514296024682618\\
9 0.0050873590431341\\
10 0.00503175782129416\\
11 0.004976156580698\\
12 0.00492055532070982\\
13 0.00486495404066472\\
14 0.00480935273986706\\
15 0.00475375141758866\\
16 0.00469815007306686\\
17 0.00464254870550247\\
18 0.00458694731405754\\
19 0.00453134589785302\\
20 0.00447574445596613\\
21 0.00442014298742771\\
22 0.00436454149121917\\
23 0.00430893996626939\\
24 0.00425333841145118\\
25 0.0041977368255777\\
26 0.00414213520739832\\
27 0.00408653355559438\\
28 0.00403093186877446\\
29 0.00397533014546929\\
30 0.00391972838412622\\
31 0.00386412658310325\\
32 0.00380852474066248\\
33 0.00375292285496301\\
34 0.00369732092405324\\
35 0.00364171894586232\\
36 0.00358611691819102\\
37 0.00353051483870152\\
38 0.00347491270490642\\
39 0.00341931051415647\\
40 0.00336370826362729\\
41 0.00330810595030458\\
42 0.00325250357096795\\
43 0.00319690112217291\\
44 0.00314129860023116\\
45 0.00308569600118848\\
46 0.00303009332080045\\
47 0.00297449055450525\\
48 0.00291888769739347\\
49 0.00286328474417435\\
50 0.00280768168913799\\
51 0.00275207852611303\\
52 0.00269647524841909\\
53 0.00264087184881313\\
54 0.00258526831942897\\
55 0.00252966465170881\\
56 0.0024740608363255\\
57 0.00241845686309406\\
58 0.00236285272087078\\
59 0.00230724839743768\\
60 0.00225164387936982\\
61 0.00219603915188253\\
62 0.00214043419865477\\
63 0.00208482900162421\\
64 0.00202922354074865\\
65 0.00197361779372708\\
66 0.00191801173567222\\
67 0.0018624053387244\\
68 0.0018067985715941\\
69 0.00175119139901736\\
70 0.00169558378110398\\
71 0.00163997567255307\\
72 0.00158436702170347\\
73 0.00152875776937672\\
74 0.0014731478474581\\
75 0.00141753717714342\\
76 0.0013619256667563\\
77 0.00130631320900771\\
78 0.00125069967752415\\
79 0.00119508492240618\\
80 0.00113946876448576\\
81 0.00108385098781493\\
82 0.00102823132971558\\
83 0.000972609467413561\\
84 0.00091698499980582\\
85 0.000861357422158673\\
86 0.000805726090318141\\
87 0.000750090168981998\\
88 0.000694448555085323\\
89 0.000638799761106177\\
90 0.000583141731477941\\
91 0.000527471542611957\\
92 0.000471784890190806\\
93 0.00041607516392093\\
94 0.0003603316618393\\
95 0.000304535837116882\\
96 0.0002486524697759\\
97 0.000192605374887081\\
98 0.000136192566675634\\
99 7.86308150318052e-05\\
100 4.29870844864461e-17\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.00514478199535564\\
2 0.00504239571407542\\
3 0.00499120255354473\\
4 0.004940009379204\\
5 0.00488881619061938\\
6 0.00483762298733868\\
7 0.00478642976889034\\
8 0.00473523653478244\\
9 0.00468404328450152\\
10 0.00463285001751145\\
11 0.00458165673325214\\
12 0.00453046343113815\\
13 0.00447927011055733\\
14 0.00442807677086916\\
15 0.0043768834114032\\
16 0.00432569003145726\\
17 0.0042744966302955\\
18 0.0042233032071464\\
19 0.0041721097612006\\
20 0.00412091629160848\\
21 0.00406972279747771\\
22 0.00401852927787045\\
23 0.00396733573180049\\
24 0.00391614215823004\\
25 0.00386494855606629\\
26 0.0038137549241578\\
27 0.00376256126129044\\
28 0.0037113675661831\\
29 0.00366017383748298\\
30 0.00360898007376053\\
31 0.00355778627350392\\
32 0.00350659243511304\\
33 0.00345539855689293\\
34 0.00340420463704669\\
35 0.00335301067366766\\
36 0.00330181666473096\\
37 0.00325062260808411\\
38 0.00319942850143688\\
39 0.00314823434235008\\
40 0.00309704012822323\\
41 0.003045845856281\\
42 0.00299465152355829\\
43 0.00294345712688372\\
44 0.00289226266286134\\
45 0.00284106812785045\\
46 0.00278987351794311\\
47 0.00273867882893915\\
48 0.00268748405631837\\
49 0.00263628919520945\\
50 0.00258509424035515\\
51 0.00253389918607339\\
52 0.00248270402621336\\
53 0.00243150875410626\\
54 0.00238031336250953\\
55 0.0023291178435438\\
56 0.00227792218862136\\
57 0.00222672638836467\\
58 0.00217553043251349\\
59 0.00212433430981843\\
60 0.00207313800791888\\
61 0.00202194151320226\\
62 0.00197074481064143\\
63 0.001919547883606\\
64 0.00186835071364267\\
65 0.00181715328021843\\
66 0.001765955560419\\
67 0.00171475752859337\\
68 0.00166355915593261\\
69 0.00161236040996839\\
70 0.00156116125397293\\
71 0.00150996164623673\\
72 0.00145876153919419\\
73 0.00140756087835843\\
74 0.00135635960101471\\
75 0.00130515763460629\\
76 0.00125395489472472\\
77 0.00120275128258662\\
78 0.00115154668183713\\
79 0.00110034095446055\\
80 0.00104913393549292\\
81 0.000997925426106208\\
82 0.000946715184446902\\
83 0.000895502913329759\\
84 0.000844288243450376\\
85 0.000793070710089356\\
86 0.000741849720159973\\
87 0.000690624504581112\\
88 0.000639394047736654\\
89 0.000588156980032456\\
90 0.000536911408863153\\
91 0.000485654642416412\\
92 0.000434382717612579\\
93 0.000383089548209093\\
94 0.000331765280673378\\
95 0.000280392838532305\\
96 0.000228939793978249\\
97 0.00017733600187238\\
98 0.000125395489472468\\
99 7.2397119602079e-05\\
100 2.06050043124688e-16\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.00406791417436229\\
2 0.00398695863431103\\
3 0.00394648084855817\\
4 0.00390600305188588\\
5 0.00386552524395113\\
6 0.00382504742439636\\
7 0.00378456959284875\\
8 0.00374409174891931\\
9 0.00370361389220207\\
10 0.00366313602227312\\
11 0.0036226581386896\\
12 0.00358218024098861\\
13 0.00354170232868612\\
14 0.0035012244012757\\
15 0.00346074645822724\\
16 0.0034202684989855\\
17 0.00337979052296869\\
18 0.00333931252956676\\
19 0.00329883451813977\\
20 0.00325835648801594\\
21 0.0032178784384897\\
22 0.00317740036881953\\
23 0.00313692227822563\\
24 0.00309644416588744\\
25 0.00305596603094089\\
26 0.00301548787247555\\
27 0.00297500968953143\\
28 0.00293453148109555\\
29 0.00289405324609829\\
30 0.00285357498340932\\
31 0.00281309669183325\\
32 0.00277261837010489\\
33 0.00273214001688406\\
34 0.00269166163074997\\
35 0.00265118321019507\\
36 0.00261070475361827\\
37 0.00257022625931768\\
38 0.00252974772548241\\
39 0.00248926915018384\\
40 0.00244879053136579\\
41 0.00240831186683385\\
42 0.00236783315424356\\
43 0.00232735439108733\\
44 0.00228687557468005\\
45 0.00224639670214304\\
46 0.00220591777038635\\
47 0.00216543877608897\\
48 0.00212495971567683\\
49 0.00208448058529822\\
50 0.00204400138079634\\
51 0.0020035220976784\\
52 0.00196304273108108\\
53 0.0019225632757314\\
54 0.00188208372590278\\
55 0.0018416040753651\\
56 0.00180112431732817\\
57 0.00176064444437729\\
58 0.0017201644483998\\
59 0.00167968432050096\\
60 0.0016392040509074\\
61 0.00159872362885581\\
62 0.00155824304246443\\
63 0.00151776227858382\\
64 0.00147728132262319\\
65 0.00143680015834733\\
66 0.00139631876763823\\
67 0.00135583713021396\\
68 0.00131535522329564\\
69 0.001274873021211\\
70 0.00123439049491984\\
71 0.00119390761144296\\
72 0.00115342433317088\\
73 0.00111294061702148\\
74 0.00107245641340702\\
75 0.00103197166495781\\
76 0.000991486304933135\\
77 0.000951000255226235\\
78 0.000910513423836794\\
79 0.000870025701637526\\
80 0.000829536958193529\\
81 0.000789047036293977\\
82 0.000748555744708354\\
83 0.00070806284845604\\
84 0.000667568055532705\\
85 0.00062707099849059\\
86 0.000586571208383507\\
87 0.000546068077108727\\
88 0.000505560801631406\\
89 0.000465048299030748\\
90 0.000424529072847581\\
91 0.000384000994699876\\
92 0.000343460931030584\\
93 0.000302904069524546\\
94 0.000262322619117944\\
95 0.000221703077659061\\
96 0.000181019804889779\\
97 0.000140217337934367\\
98 9.91486304933197e-05\\
99 5.72434885051032e-05\\
100 1.38727367862187e-17\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.00492797711319713\\
2 0.00482990546481441\\
3 0.00478086962157068\\
4 0.00473183376509886\\
5 0.0046827978949834\\
6 0.00463376201079117\\
7 0.00458472611207048\\
8 0.00453569019835012\\
9 0.00448665426913829\\
10 0.00443761832392145\\
11 0.00438858236216311\\
12 0.0043395463833025\\
13 0.00429051038675325\\
14 0.00424147437190186\\
15 0.00419243833810614\\
16 0.00414340228469347\\
17 0.00409436621095902\\
18 0.00404533011616382\\
19 0.00399629399953256\\
20 0.00394725786025147\\
21 0.0038982216974658\\
22 0.00384918551027725\\
23 0.00380014929774115\\
24 0.00375111305886344\\
25 0.00370207679259738\\
26 0.00365304049784005\\
27 0.00360400417342848\\
28 0.00355496781813554\\
29 0.00350593143066545\\
30 0.0034568950096489\\
31 0.00340785855363776\\
32 0.00335882206109935\\
33 0.00330978553041015\\
34 0.00326074895984897\\
35 0.00321171234758952\\
36 0.00316267569169221\\
37 0.0031136389900953\\
38 0.00306460224060508\\
39 0.00301556544088512\\
40 0.00296652858844453\\
41 0.00291749168062495\\
42 0.00286845471458622\\
43 0.00281941768729061\\
44 0.00277038059548528\\
45 0.00272134343568294\\
46 0.00267230620414034\\
47 0.00262326889683432\\
48 0.00257423150943515\\
49 0.00252519403727679\\
50 0.00247615647532356\\
51 0.0024271188181328\\
52 0.00237808105981293\\
53 0.00232904319397616\\
54 0.00228000521368513\\
55 0.00223096711139254\\
56 0.00218192887887254\\
57 0.0021328905071428\\
58 0.00208385198637542\\
59 0.00203481330579509\\
60 0.00198577445356207\\
61 0.00193673541663744\\
62 0.0018876961806273\\
63 0.0018386567296021\\
64 0.00178961704588615\\
65 0.00174057710981172\\
66 0.00169153689943017\\
67 0.00164249639017143\\
68 0.0015934555544406\\
69 0.00154441436113759\\
70 0.00149537277508237\\
71 0.00144633075632308\\
72 0.00139728825929859\\
73 0.00134824523181813\\
74 0.00129920161380981\\
75 0.00125015733577448\\
76 0.00120111231686072\\
77 0.00115206646244797\\
78 0.00110301966108463\\
79 0.00105397178057109\\
80 0.0010049226628951\\
81 0.000955872117607375\\
82 0.000906819913046293\\
83 0.000857765764550214\\
84 0.000808709318377494\\
85 0.00075965012939235\\
86 0.000710587629501167\\
87 0.00066152108203247\\
88 0.000612449514168947\\
89 0.000563371614032157\\
90 0.000514285568772511\\
91 0.000465188800012618\\
92 0.000416077511679906\\
93 0.000366945874010534\\
94 0.000317784448707005\\
95 0.00026857687891128\\
96 0.000219292103347298\\
97 0.000169862932843776\\
98 0.000120111231686072\\
99 6.93462519466567e-05\\
100 9.82758882336831e-17\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.00529542595275861\\
2 0.00519004170682026\\
3 0.00513734956337811\\
4 0.00508465740572153\\
5 0.00503196523340398\\
6 0.00497927304596004\\
7 0.00492658084290435\\
8 0.00487388862373056\\
9 0.00482119638791019\\
10 0.00476850413489142\\
11 0.00471581186409774\\
12 0.0046631195749266\\
13 0.00461042726674788\\
14 0.00455773493890234\\
15 0.0045050425906999\\
16 0.0044523502214178\\
17 0.00439965783029866\\
18 0.00434696541654838\\
19 0.00429427297933388\\
20 0.00424158051778069\\
21 0.00418888803097032\\
22 0.00413619551793749\\
23 0.00408350297766711\\
24 0.00403081040909099\\
25 0.00397811781108435\\
26 0.00392542518246201\\
27 0.00387273252197429\\
28 0.00382003982830257\\
29 0.00376734710005445\\
30 0.00371465433575852\\
31 0.00366196153385867\\
32 0.00360926869270794\\
33 0.00355657581056175\\
34 0.00350388288557057\\
35 0.00345118991577193\\
36 0.00339849689908163\\
37 0.0033458038332842\\
38 0.00329311071602234\\
39 0.00324041754478542\\
40 0.00318772431689683\\
41 0.00313503102949997\\
42 0.00308233767954292\\
43 0.00302964426376144\\
44 0.00297695077866014\\
45 0.00292425722049173\\
46 0.00287156358523383\\
47 0.00281886986856329\\
48 0.00276617606582756\\
49 0.00271348217201266\\
50 0.00266078818170744\\
51 0.00260809408906342\\
52 0.00255539988774971\\
53 0.00250270557090223\\
54 0.00245001113106635\\
55 0.00239731656013199\\
56 0.00234462184925999\\
57 0.00229192698879822\\
58 0.002239231968186\\
59 0.00218653677584456\\
60 0.00213384139905136\\
61 0.00208114582379523\\
62 0.00202845003460901\\
63 0.00197575401437537\\
64 0.00192305774410069\\
65 0.00187036120265071\\
66 0.00181766436644022\\
67 0.00176496720906711\\
68 0.00171226970087889\\
69 0.00165957180845656\\
70 0.0016068734939969\\
71 0.0015541747145691\\
72 0.00150147542121482\\
73 0.00144877555785174\\
74 0.00139607505992878\\
75 0.00134337385276467\\
76 0.0012906718494794\\
77 0.00123796894839713\\
78 0.00118526502975602\\
79 0.00113255995149913\\
80 0.00107985354383222\\
81 0.00102714560210539\\
82 0.000974435877383418\\
83 0.000921724063779219\\
84 0.00086900978117481\\
85 0.000816292551243385\\
86 0.000763571763532089\\
87 0.000710846626440404\\
88 0.000658116094614037\\
89 0.000605378758355865\\
90 0.000552632669643293\\
91 0.000499875057845246\\
92 0.000447101843839444\\
93 0.000394306763172533\\
94 0.000341479673791429\\
95 0.000288602999208132\\
96 0.000235643362098933\\
97 0.0001825285634107\\
98 0.000129067184947956\\
99 7.45169739732542e-05\\
100 7.76075747267433e-17\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.00489759386587271\\
2 0.00480012687434611\\
3 0.00475139335964791\\
4 0.00470265983180318\\
5 0.00465392629039893\\
6 0.00460519273500469\\
7 0.00455645916517157\\
8 0.00450772558043126\\
9 0.004458991980295\\
10 0.0044102583642524\\
11 0.00436152473177028\\
12 0.00431279108229134\\
13 0.00426405741523282\\
14 0.00421532372998501\\
15 0.00416659002590965\\
16 0.00411785630233829\\
17 0.00406912255857046\\
18 0.00402038879387171\\
19 0.00397165500747155\\
20 0.0039229211985612\\
21 0.00387418736629118\\
22 0.00382545350976874\\
23 0.00377671962805502\\
24 0.00372798572016211\\
25 0.00367925178504971\\
26 0.0036305178216217\\
27 0.00358178382872227\\
28 0.00353304980513188\\
29 0.00348431574956273\\
30 0.00343558166065394\\
31 0.00338684753696633\\
32 0.00333811337697665\\
33 0.0032893791790714\\
34 0.00324064494154\\
35 0.0031919106625674\\
36 0.00314317634022601\\
37 0.00309444197246678\\
38 0.0030457075571095\\
39 0.00299697309183219\\
40 0.0029482385741593\\
41 0.00289950400144884\\
42 0.0028507693708782\\
43 0.00280203467942834\\
44 0.00275329992386649\\
45 0.00270456510072688\\
46 0.00265583020628931\\
47 0.00260709523655543\\
48 0.00255836018722222\\
49 0.0025096250536524\\
50 0.00246088983084134\\
51 0.00241215451337993\\
52 0.00236341909541291\\
53 0.00231468357059188\\
54 0.00226594793202227\\
55 0.00221721217220328\\
56 0.0021684762829598\\
57 0.00211974025536486\\
58 0.00207100407965118\\
59 0.00202226774510987\\
60 0.00197353123997419\\
61 0.0019247945512856\\
62 0.00187605766473895\\
63 0.00182732056450291\\
64 0.00177858323301078\\
65 0.00172984565071606\\
66 0.00168110779580545\\
67 0.00163236964386038\\
68 0.00158363116745605\\
69 0.00153489233568415\\
70 0.00148615311358153\\
71 0.00143741346144267\\
72 0.00138867333398733\\
73 0.00133993267934653\\
74 0.00129119143781874\\
75 0.00124244954033331\\
76 0.00119370690653732\\
77 0.00114496344239356\\
78 0.0010962190371376\\
79 0.0010474735593849\\
80 0.000998726852097422\\
81 0.000949978726000096\\
82 0.000901228950859596\\
83 0.000852477243769354\\
84 0.000803723253168704\\
85 0.000754966536666333\\
86 0.000706206529671182\\
87 0.000657442500053694\\
88 0.000608673480994426\\
89 0.000559898168703271\\
90 0.00051111476150769\\
91 0.00046232069692718\\
92 0.0004135122022937\\
93 0.000364683483786587\\
94 0.000315825161299794\\
95 0.000266920978822842\\
96 0.000217940066586724\\
97 0.000168815649672333\\
98 0.000119370690653717\\
99 6.89187003822622e-05\\
100 3.06340256945713e-16\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.0049652396027654\\
2 0.00486642639376037\\
3 0.00481701977006141\\
4 0.00476761313303435\\
5 0.00471820648226049\\
6 0.00466879981730341\\
7 0.00461939313770801\\
8 0.00456998644299953\\
9 0.00452057973268245\\
10 0.00447117300623933\\
11 0.00442176626312962\\
12 0.00437235950278834\\
13 0.00432295272462466\\
14 0.00427354592802046\\
15 0.00422413911232867\\
16 0.00417473227687161\\
17 0.00412532542093911\\
18 0.00407591854378659\\
19 0.00402651164463293\\
20 0.00397710472265816\\
21 0.00392769777700108\\
22 0.00387829080675659\\
23 0.0038288838109729\\
24 0.00377947678864842\\
25 0.00373006973872849\\
26 0.00368066266010186\\
27 0.00363125555159676\\
28 0.00358184841197679\\
29 0.00353244123993635\\
30 0.0034830340340958\\
31 0.00343362679299605\\
32 0.00338421951509284\\
33 0.00333481219875036\\
34 0.00328540484223441\\
35 0.00323599744370488\\
36 0.00318659000120755\\
37 0.00313718251266506\\
38 0.0030877749758671\\
39 0.00303836738845961\\
40 0.00298895974793284\\
41 0.00293955205160834\\
42 0.00289014429662447\\
43 0.00284073647992053\\
44 0.00279132859821908\\
45 0.00274192064800648\\
46 0.00269251262551116\\
47 0.00264310452667953\\
48 0.00259369634714914\\
49 0.00254428808221866\\
50 0.00249487972681433\\
51 0.00244547127545234\\
52 0.00239606272219656\\
53 0.0023466540606109\\
54 0.00229724528370555\\
55 0.00224783638387613\\
56 0.0021984273528346\\
57 0.0021490181815307\\
58 0.00209960886006222\\
59 0.00205019937757239\\
60 0.00200078972213193\\
61 0.00195137988060333\\
62 0.00190196983848385\\
63 0.00185255957972349\\
64 0.00180314908651291\\
65 0.00175373833903567\\
66 0.00170432731517714\\
67 0.0016549159901815\\
68 0.00160550433624517\\
69 0.00155609232203292\\
70 0.00150667991209868\\
71 0.00145726706618852\\
72 0.0014078537383968\\
73 0.00135843987613812\\
74 0.00130902541888634\\
75 0.00125961029661682\\
76 0.00121019442786678\\
77 0.00116077771730018\\
78 0.00111136005262271\\
79 0.00106194130063514\\
80 0.00101252130213041\\
81 0.000963099865219181\\
82 0.000913676756488138\\
83 0.000864251689123195\\
84 0.000814824306707919\\
85 0.000765394160740672\\
86 0.000715960678832244\\
87 0.000666523118740882\\
88 0.000617080500293395\\
89 0.000567631501691682\\
90 0.000518174296378445\\
91 0.000468706286480104\\
92 0.000419223647220402\\
93 0.000369720504754218\\
94 0.000320187349417156\\
95 0.000270607700670157\\
96 0.000220950262369896\\
97 0.000171147337299753\\
98 0.000121019442786674\\
99 6.9870607870058e-05\\
100 3.68395296317326e-17\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.22242222799748\\
2 4.9563394838911\\
3 4.86072721722852\\
4 4.7643831143525\\
5 4.69449980466715\\
6 4.62950271652148\\
7 4.54951147243621\\
8 4.45687861067357\\
9 4.36275403424992\\
10 4.26845026053038\\
11 4.1950535334427\\
12 4.12371133224079\\
13 4.05323861259845\\
14 3.97280075301669\\
15 3.90750291292632\\
16 3.83070074226947\\
17 3.76543204283241\\
18 3.69243599393788\\
19 3.6274760732631\\
20 3.55901382715528\\
21 3.50022068795044\\
22 3.42667551606225\\
23 3.36122340599393\\
24 3.30206168828911\\
25 3.22420986513757\\
26 3.15689369374855\\
27 3.08427634441441\\
28 3.01345130482361\\
29 2.95128094036313\\
30 2.89061106921379\\
31 2.81257446480731\\
32 2.76085474459411\\
33 2.70369458573776\\
34 2.63340196491856\\
35 2.57627542429737\\
36 2.51439793376851\\
37 2.46178876033625\\
38 2.41192920564411\\
39 2.36050834521736\\
40 2.30571353046147\\
41 2.24764604068082\\
42 2.18204936686071\\
43 2.13336590410516\\
44 2.07676547303137\\
45 2.02481857244364\\
46 1.97566948179522\\
47 1.9213283722141\\
48 1.87119397822708\\
49 1.81932946983178\\
50 1.77550051855345\\
51 1.72597208579342\\
52 1.68155787026256\\
53 1.63301223324469\\
54 1.58361433673402\\
55 1.53820786307588\\
56 1.49575240890879\\
57 1.45678321760269\\
58 1.40891586308861\\
59 1.3651479204062\\
60 1.3090461265267\\
61 1.26741463673023\\
62 1.22393045005046\\
63 1.18248156796886\\
64 1.13489323479855\\
65 1.0936982325634\\
66 1.05447582251972\\
67 1.02045907054682\\
68 0.978444637615207\\
69 0.937998747042235\\
70 0.889826760369584\\
71 0.845067199734588\\
72 0.805356269320025\\
73 0.76593247248388\\
74 0.729720736997431\\
75 0.688352082375487\\
76 0.644740585138588\\
77 0.606089249480927\\
78 0.574712460908948\\
79 0.544065968053543\\
80 0.511749451540273\\
81 0.486112455642968\\
82 0.446750327054965\\
83 0.416497886472218\\
84 0.394965960794993\\
85 0.366295821656037\\
86 0.336124073439335\\
87 0.309006186848516\\
88 0.285260623793315\\
89 0.259039367012676\\
90 0.228262805521406\\
91 0.20084485330942\\
92 0.174841918375463\\
93 0.155760618746605\\
94 0.132875629554341\\
95 0.0995779392055162\\
96 0.0801571904202407\\
97 0.0585288160550057\\
98 0.0321964620385253\\
99 0.00650553544698133\\
100 1.31425163516539e-10\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.64985636063189\\
2 5.47355677070563\\
3 5.38956230053489\\
4 5.30748676919567\\
5 5.22037036638903\\
6 5.13401442517352\\
7 5.04607384664691\\
8 4.94897597053506\\
9 4.87293769231598\\
10 4.78563341343921\\
11 4.69975918924653\\
12 4.616016482836\\
13 4.52944545555582\\
14 4.45441148959317\\
15 4.36551464169911\\
16 4.29360300613767\\
17 4.22125139043735\\
18 4.14941079797201\\
19 4.06272990410195\\
20 3.9777499686188\\
21 3.90330927305541\\
22 3.82528659211507\\
23 3.75791202222886\\
24 3.67772717613408\\
25 3.59794167081994\\
26 3.5400104390704\\
27 3.46643193645113\\
28 3.39466868584418\\
29 3.32452313704185\\
30 3.25324251262983\\
31 3.18468416273683\\
32 3.11464516742042\\
33 3.04114618035281\\
34 2.96785823037207\\
35 2.89415396274642\\
36 2.82742515150083\\
37 2.76343268615608\\
38 2.69386292742294\\
39 2.63161782082726\\
40 2.56241824864046\\
41 2.49649894955749\\
42 2.42219107572021\\
43 2.36138424945215\\
44 2.29452366318126\\
45 2.22742186090997\\
46 2.16598750091741\\
47 2.11368589806439\\
48 2.05275365003971\\
49 1.99682442131571\\
50 1.93334553588192\\
51 1.86812979543324\\
52 1.80820203575554\\
53 1.75993281936074\\
54 1.70918964634558\\
55 1.65721368792146\\
56 1.6086929377303\\
57 1.54875128086411\\
58 1.50745198344919\\
59 1.4556732073985\\
60 1.40520902981026\\
61 1.36523850152486\\
62 1.30705562227325\\
63 1.24917300137904\\
64 1.20984221159752\\
65 1.16374735257345\\
66 1.10321862806701\\
67 1.06253491009696\\
68 1.0177144859998\\
69 0.961261885534977\\
70 0.924430213411474\\
71 0.876534103433116\\
72 0.833159865429056\\
73 0.794648912035821\\
74 0.74983108591607\\
75 0.709090878508603\\
76 0.67193252717996\\
77 0.642438129099169\\
78 0.596970476981634\\
79 0.548534801228244\\
80 0.521753908093799\\
81 0.488222015167635\\
82 0.459715438404627\\
83 0.428157012570718\\
84 0.385371659818825\\
85 0.358511052116249\\
86 0.325162667538437\\
87 0.292087141793571\\
88 0.259893473632456\\
89 0.228505577528006\\
90 0.199591326478925\\
91 0.170615507190109\\
92 0.153258186887729\\
93 0.127431242914676\\
94 0.109883886219425\\
95 0.0856013208843566\\
96 0.0620162046353866\\
97 0.0479443644897679\\
98 0.0299257473376273\\
99 0.0169637721292603\\
100 2.45509788525883e-13\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.26798686111269\\
2 5.0786179389154\\
3 4.98373134487268\\
4 4.8940036413443\\
5 4.81629993525103\\
6 4.71433244600752\\
7 4.63277437245606\\
8 4.54852767679283\\
9 4.44193768536787\\
10 4.35887480582177\\
11 4.28750393662932\\
12 4.18696806024683\\
13 4.11664475875437\\
14 4.03547811399633\\
15 3.9528561470378\\
16 3.87580282768784\\
17 3.79619940148987\\
18 3.72489534061279\\
19 3.64019510171716\\
20 3.58261493691773\\
21 3.51508146418133\\
22 3.42577170661666\\
23 3.35939415243994\\
24 3.28917731571844\\
25 3.22649947988041\\
26 3.16888421618015\\
27 3.10127739020884\\
28 3.03840983402895\\
29 2.97005766918902\\
30 2.89467894838043\\
31 2.82582101070193\\
32 2.76672976764299\\
33 2.69994505958279\\
34 2.62369797961974\\
35 2.56421425952544\\
36 2.49803472666753\\
37 2.4396298263074\\
38 2.38694107846979\\
39 2.32525280264336\\
40 2.27296826634403\\
41 2.21013930634923\\
42 2.15125573418396\\
43 2.09962599014002\\
44 2.03749031507496\\
45 1.98567438909551\\
46 1.93033319687137\\
47 1.87537930599911\\
48 1.82194691159553\\
49 1.75993921348516\\
50 1.70997246163294\\
51 1.66106750532133\\
52 1.60075051839227\\
53 1.54859312961441\\
54 1.51813023643341\\
55 1.46966260020824\\
56 1.42362873536346\\
57 1.38713362592281\\
58 1.35110614690819\\
59 1.30788141951594\\
60 1.26762635908444\\
61 1.21896201615551\\
62 1.18158377802228\\
63 1.13573783596256\\
64 1.1012530896379\\
65 1.06062692542071\\
66 1.02865939209471\\
67 0.986796355925844\\
68 0.948083575311042\\
69 0.900460637400374\\
70 0.857170666517223\\
71 0.815201422542001\\
72 0.772972799254857\\
73 0.734730734242188\\
74 0.702396972902585\\
75 0.670019698527259\\
76 0.634378390509707\\
77 0.589590687812954\\
78 0.553575833714094\\
79 0.517908141708958\\
80 0.490615345200183\\
81 0.462859697692755\\
82 0.440318722220297\\
83 0.412450503159834\\
84 0.378383083023277\\
85 0.352412845024375\\
86 0.325490577362935\\
87 0.29541192107485\\
88 0.264251246089255\\
89 0.235108411429493\\
90 0.210915248313624\\
91 0.188423114198676\\
92 0.165843260751024\\
93 0.134379411781351\\
94 0.111888089348103\\
95 0.0891431143768174\\
96 0.0706982935374453\\
97 0.0514659624448679\\
98 0.0237273855509782\\
99 0.00817809999630178\\
100 6.87418719110342e-10\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.11882723899153\\
2 4.92274712246164\\
3 4.82097807710217\\
4 4.73682853003669\\
5 4.64647604526498\\
6 4.55580966543393\\
7 4.46606537005961\\
8 4.36408628382844\\
9 4.29888325293893\\
10 4.20874652849502\\
11 4.13315275855519\\
12 4.05216763268452\\
13 3.97011265262993\\
14 3.87984515366518\\
15 3.81494698626704\\
16 3.72870686132228\\
17 3.64258913335992\\
18 3.55839783287212\\
19 3.49554255295295\\
20 3.41449601271194\\
21 3.34925150153586\\
22 3.27711258876739\\
23 3.21120960038962\\
24 3.14440858071165\\
25 3.07125179380744\\
26 3.01885803926369\\
27 2.96189106769927\\
28 2.87928791633761\\
29 2.8308207486005\\
30 2.76643160364216\\
31 2.70721036435914\\
32 2.6427777584673\\
33 2.56724727074254\\
34 2.50804099238086\\
35 2.45357584308692\\
36 2.39042845283166\\
37 2.33010281612037\\
38 2.26927110364823\\
39 2.21437981134158\\
40 2.15531913922797\\
41 2.1002468570845\\
42 2.05224384444831\\
43 2.00071842151451\\
44 1.94518631433934\\
45 1.88250009689748\\
46 1.83241068036768\\
47 1.78022165879138\\
48 1.73937995085536\\
49 1.68821620198552\\
50 1.63446936593823\\
51 1.59440963214813\\
52 1.55118023964448\\
53 1.50622803206344\\
54 1.45655897029222\\
55 1.42414237506273\\
56 1.38714825769469\\
57 1.34489721286378\\
58 1.30040528902136\\
59 1.26119275163126\\
60 1.22060416347765\\
61 1.1711933489049\\
62 1.12674246134379\\
63 1.08480640406741\\
64 1.04724442965246\\
65 1.00819039126626\\
66 0.975777946342331\\
67 0.941216883393407\\
68 0.905136901208751\\
69 0.866881243787143\\
70 0.83419218582128\\
71 0.798683951503215\\
72 0.759730107787862\\
73 0.724752827073227\\
74 0.688876376619198\\
75 0.654768475353914\\
76 0.621486780080884\\
77 0.597402635203034\\
78 0.568843972555582\\
79 0.53497654951983\\
80 0.500350539894972\\
81 0.46403116450142\\
82 0.437075657085052\\
83 0.407767570728627\\
84 0.38320660650533\\
85 0.354209599410134\\
86 0.327267853825566\\
87 0.298446211987542\\
88 0.277311964177233\\
89 0.25402691301443\\
90 0.220632440643823\\
91 0.191465292602611\\
92 0.165155370867272\\
93 0.13612704780834\\
94 0.114811188996185\\
95 0.0944041110643331\\
96 0.0797817557356393\\
97 0.0580725086526265\\
98 0.0438227750822072\\
99 0.0283136259025709\\
100 4.02377421221605e-13\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 4.96715810306195\\
2 4.7581927707503\\
3 4.57980251036528\\
4 4.48706237114761\\
5 4.41861763180092\\
6 4.31572403343438\\
7 4.2422506874439\\
8 4.15258017983493\\
9 4.08147319616983\\
10 3.99557393286921\\
11 3.91089620289952\\
12 3.83205107136842\\
13 3.74884100748376\\
14 3.68238575266571\\
15 3.61508273487973\\
16 3.53310549650201\\
17 3.45780837159978\\
18 3.3853322259476\\
19 3.30283721380976\\
20 3.24555934197214\\
21 3.17844415418641\\
22 3.12084849510893\\
23 3.0341263009584\\
24 2.98164326587385\\
25 2.90181522727971\\
26 2.83790541250178\\
27 2.76565562646895\\
28 2.70593468753187\\
29 2.64110839721996\\
30 2.58317901217147\\
31 2.52467180402382\\
32 2.45663189187099\\
33 2.40343312495363\\
34 2.35166611900246\\
35 2.29602815606886\\
36 2.23160193751181\\
37 2.18510720323575\\
38 2.12068593063137\\
39 2.07653291589643\\
40 2.02665532314223\\
41 1.97377424697\\
42 1.92815138300971\\
43 1.86710792325559\\
44 1.8113965307222\\
45 1.75824201239946\\
46 1.71037137965447\\
47 1.65698645922444\\
48 1.61885274135265\\
49 1.57530252095319\\
50 1.53041372071172\\
51 1.48441792242215\\
52 1.43852487375517\\
53 1.39397553530999\\
54 1.34992109781498\\
55 1.30519757602749\\
56 1.25080707854159\\
57 1.20512701714496\\
58 1.16393590056348\\
59 1.12728009049469\\
60 1.08593862321902\\
61 1.04490198780015\\
62 1.00713849255816\\
63 0.966977345735202\\
64 0.922688251202232\\
65 0.884599200036347\\
66 0.849726017909223\\
67 0.815071716280359\\
68 0.783043099583819\\
69 0.73545918489127\\
70 0.693973460586387\\
71 0.667146268606492\\
72 0.631713864995738\\
73 0.597327302635375\\
74 0.562158143601545\\
75 0.533313073049985\\
76 0.500736224161004\\
77 0.471831460417855\\
78 0.44538062779788\\
79 0.421154891583716\\
80 0.382887742481723\\
81 0.356470405402683\\
82 0.332912437394449\\
83 0.30729583238542\\
84 0.28597431689554\\
85 0.261761652345721\\
86 0.240638034742269\\
87 0.216548054443088\\
88 0.187222700515754\\
89 0.164150797719968\\
90 0.147983929929066\\
91 0.128089326037425\\
92 0.108568715410873\\
93 0.0937012639879717\\
94 0.0797658982817302\\
95 0.0617730731153254\\
96 0.0498713907297143\\
97 0.0371085692657458\\
98 0.0229182863512334\\
99 0.00278496886800982\\
100 7.14530586559119e-13\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 4.50092255061954\\
2 4.27408736769741\\
3 4.2002763845184\\
4 4.07156822505461\\
5 3.97512327437738\\
6 3.83153586987931\\
7 3.76149809010007\\
8 3.69299424852358\\
9 3.62652475165843\\
10 3.49669685885599\\
11 3.40087828585859\\
12 3.33079384519306\\
13 3.26404938683762\\
14 3.19776953377681\\
15 3.12296984910145\\
16 3.04462257548567\\
17 2.98484603298345\\
18 2.92422447607241\\
19 2.84904632562382\\
20 2.77637788273474\\
21 2.71366461690536\\
22 2.66388769220868\\
23 2.59976929991346\\
24 2.54775286725197\\
25 2.49054588838627\\
26 2.42216912505406\\
27 2.36686426159287\\
28 2.30857443279478\\
29 2.2384419293193\\
30 2.16577558137726\\
31 2.09565492129285\\
32 2.04846954302788\\
33 1.99297215377838\\
34 1.92661003378838\\
35 1.88243866504161\\
36 1.82902961782852\\
37 1.77756714243796\\
38 1.72457308414987\\
39 1.67419228954985\\
40 1.63442905084636\\
41 1.58802117168728\\
42 1.53272669129688\\
43 1.49048733885464\\
44 1.4414042878201\\
45 1.39429617278958\\
46 1.34593006426181\\
47 1.30490685209019\\
48 1.26735411427033\\
49 1.23081392921558\\
50 1.19920609416271\\
51 1.15920001886671\\
52 1.12666035423335\\
53 1.08316344580685\\
54 1.04929939211292\\
55 1.01636099572529\\
56 0.974027174175178\\
57 0.938702953923255\\
58 0.911810983230001\\
59 0.876858577600027\\
60 0.843238769479699\\
61 0.811037935650571\\
62 0.76890840320143\\
63 0.736664914641939\\
64 0.702767544595174\\
65 0.668319312957144\\
66 0.632844396941487\\
67 0.60571857642331\\
68 0.581283997811977\\
69 0.559737107323895\\
70 0.530747170535379\\
71 0.50638422470621\\
72 0.473881540000584\\
73 0.447789319890532\\
74 0.421647854577669\\
75 0.403729474075021\\
76 0.372337698761586\\
77 0.352030180836859\\
78 0.334108716159791\\
79 0.307687523022806\\
80 0.293083974057137\\
81 0.266924826114255\\
82 0.247766177790707\\
83 0.230168156993875\\
84 0.211211789381207\\
85 0.197489158690083\\
86 0.175960710170947\\
87 0.156178878973061\\
88 0.134868660126884\\
89 0.121104838117566\\
90 0.104938826642978\\
91 0.0882258971670293\\
92 0.0749311546401798\\
93 0.0635527159476606\\
94 0.0547951146890943\\
95 0.0466278468662793\\
96 0.0356818010786949\\
97 0.0276381361569192\\
98 0.0200193764692675\\
99 0.0138286056745703\\
100 1.01275920740474e-13\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.31044545285131\\
2 5.13654415332865\\
3 5.04591730667195\\
4 4.95549521498988\\
5 4.86684319410828\\
6 4.78355048243369\\
7 4.68401748338736\\
8 4.58332886932331\\
9 4.51658377021702\\
10 4.43551889787592\\
11 4.3567027166572\\
12 4.28077950944398\\
13 4.199068092286\\
14 4.11653761690098\\
15 4.04261286427848\\
16 3.9587488944389\\
17 3.85925650653346\\
18 3.78189173487005\\
19 3.7065034380637\\
20 3.63836978263955\\
21 3.56126479350455\\
22 3.49865441123524\\
23 3.40699329420805\\
24 3.3333450839861\\
25 3.26839341304156\\
26 3.21215910765528\\
27 3.13512523515187\\
28 3.05022176292149\\
29 2.98118951390284\\
30 2.90995778205095\\
31 2.84457147054408\\
32 2.78433070618011\\
33 2.7234128760562\\
34 2.67039629935479\\
35 2.59519011277104\\
36 2.52872054171623\\
37 2.46873308733818\\
38 2.39925112718052\\
39 2.34007292639819\\
40 2.28023168211359\\
41 2.22557860061784\\
42 2.17393543050781\\
43 2.11025226954686\\
44 2.04334022513353\\
45 1.98132329374389\\
46 1.9244858391775\\
47 1.86781458053944\\
48 1.81240187275142\\
49 1.75604566417685\\
50 1.70317310371395\\
51 1.6418587450007\\
52 1.59148052373304\\
53 1.53924912813105\\
54 1.49408568432971\\
55 1.44856421992849\\
56 1.39797476132258\\
57 1.33960386541952\\
58 1.29337266050241\\
59 1.24482875047879\\
60 1.20422451384513\\
61 1.16478948596334\\
62 1.12885417867815\\
63 1.09484960853054\\
64 1.05254281779207\\
65 1.0113132875816\\
66 0.967793941249083\\
67 0.925373314124174\\
68 0.883878445812056\\
69 0.85254426783995\\
70 0.799918225391135\\
71 0.756520876110382\\
72 0.715476364569429\\
73 0.681680420159115\\
74 0.643416930946587\\
75 0.613600421085704\\
76 0.576492676678715\\
77 0.541165645399808\\
78 0.50990107308888\\
79 0.484508091074829\\
80 0.451690601315388\\
81 0.419439495002772\\
82 0.389170741741298\\
83 0.357105763635977\\
84 0.329097389074963\\
85 0.308574221632436\\
86 0.279330958994702\\
87 0.250430466823457\\
88 0.230829641617014\\
89 0.207738432841441\\
90 0.184781138170064\\
91 0.167302573766636\\
92 0.145018409780492\\
93 0.116316235307261\\
94 0.0992682684926481\\
95 0.0839741863752792\\
96 0.0628122736301222\\
97 0.0508498694442368\\
98 0.0402880740495912\\
99 0.0245569597830932\\
100 1.63269111536746e-13\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 4.96798264449673\\
2 4.75722286094752\\
3 4.66297168820747\\
4 4.56581151611842\\
5 4.4742339842145\\
6 4.38914017720115\\
7 4.30285038822959\\
8 4.22171348751624\\
9 4.1419916483448\\
10 4.03595486679383\\
11 3.94099745417007\\
12 3.86399546102021\\
13 3.77585171018961\\
14 3.6890215402273\\
15 3.60288307113717\\
16 3.5223978575352\\
17 3.44198094377386\\
18 3.36320517092446\\
19 3.29999982978601\\
20 3.23219434524708\\
21 3.17391071883546\\
22 3.11234595299577\\
23 3.02968541145092\\
24 2.96405017272688\\
25 2.89576867056212\\
26 2.82964089135524\\
27 2.7544655815058\\
28 2.67155198651544\\
29 2.59350044005707\\
30 2.52148732325731\\
31 2.45703486313639\\
32 2.38285987767825\\
33 2.31411006927788\\
34 2.26144141670804\\
35 2.20112174980023\\
36 2.1236339823724\\
37 2.06319591520978\\
38 2.0048497830578\\
39 1.94463903272725\\
40 1.88224063234445\\
41 1.83583278836956\\
42 1.77834667747398\\
43 1.72961957579869\\
44 1.68014903445833\\
45 1.63981015935627\\
46 1.5792199089418\\
47 1.5393724371438\\
48 1.49378795934685\\
49 1.44585030494375\\
50 1.3944816690878\\
51 1.35540067572718\\
52 1.30087476258133\\
53 1.26249700888955\\
54 1.22244425010459\\
55 1.17994341479431\\
56 1.13561829733373\\
57 1.09266391889403\\
58 1.05034222163752\\
59 1.00825940151852\\
60 0.95506041212542\\
61 0.912336835524652\\
62 0.879274107727858\\
63 0.837371422537257\\
64 0.809373607119068\\
65 0.779412211292442\\
66 0.731850201955706\\
67 0.688671238703892\\
68 0.643286868218697\\
69 0.613981429315379\\
70 0.585133186430481\\
71 0.551528205614286\\
72 0.519637825591724\\
73 0.489946180804117\\
74 0.461820896754219\\
75 0.434664563271811\\
76 0.39995763396079\\
77 0.374539715954717\\
78 0.355653145344525\\
79 0.329923456061032\\
80 0.303524098390519\\
81 0.273523650218225\\
82 0.252337908806663\\
83 0.23300241886606\\
84 0.214407668111944\\
85 0.203736735443933\\
86 0.188127822403431\\
87 0.172456766036624\\
88 0.161691738757725\\
89 0.140665169317692\\
90 0.120005143654216\\
91 0.106965830531856\\
92 0.0914728036030782\\
93 0.0844066157129921\\
94 0.0700803668209281\\
95 0.0557915067413483\\
96 0.0420684705641478\\
97 0.0281750982576612\\
98 0.0161413915521791\\
99 0.0108848326605178\\
100 1.64790200917987e-13\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 4.92320135374883\\
2 4.74333048867088\\
3 4.64921619546967\\
4 4.54877172138335\\
5 4.44478625878681\\
6 4.35617411034289\\
7 4.28757464296037\\
8 4.20501981337657\\
9 4.12433006521968\\
10 4.04159249748745\\
11 3.91688744630414\\
12 3.84325912033007\\
13 3.7761869386104\\
14 3.6903235169663\\
15 3.60398279303499\\
16 3.54707253957401\\
17 3.44575915175644\\
18 3.3647952209435\\
19 3.28830031705694\\
20 3.21076422839096\\
21 3.13909124142502\\
22 3.06528283502719\\
23 2.99528724377126\\
24 2.90491259959547\\
25 2.83973055009648\\
26 2.77900409100077\\
27 2.71578871590048\\
28 2.65094098751186\\
29 2.57904171552156\\
30 2.50412659534122\\
31 2.44719186494588\\
32 2.38170568194908\\
33 2.33001944240966\\
34 2.26797611769333\\
35 2.21620657012667\\
36 2.16281253861158\\
37 2.09773340541119\\
38 2.04508797484426\\
39 1.97830054264705\\
40 1.92150733011819\\
41 1.87186557132418\\
42 1.8245074555634\\
43 1.78397580282581\\
44 1.73956850709519\\
45 1.70128131983858\\
46 1.65016857095379\\
47 1.6028607660214\\
48 1.55711138679934\\
49 1.51581772546559\\
50 1.4759847809435\\
51 1.43573003857472\\
52 1.39298878723398\\
53 1.35468655161457\\
54 1.32085856178765\\
55 1.28501829930283\\
56 1.24528189554326\\
57 1.20423829293251\\
58 1.15416595290932\\
59 1.12192525531634\\
60 1.0868394810804\\
61 1.04971043206074\\
62 1.01367324496492\\
63 0.980529391938347\\
64 0.935565670401741\\
65 0.898039708108063\\
66 0.862792079827116\\
67 0.82558677674902\\
68 0.796914076742728\\
69 0.757478105398429\\
70 0.721169667231468\\
71 0.686044174418294\\
72 0.652559940006536\\
73 0.618202179642423\\
74 0.585016462747979\\
75 0.556744942529915\\
76 0.525252054878065\\
77 0.494887318583392\\
78 0.465533414874806\\
79 0.435812258871482\\
80 0.409795662972189\\
81 0.383852181407362\\
82 0.358454572117885\\
83 0.337752701396697\\
84 0.30989315234398\\
85 0.286033816057931\\
86 0.264802600122592\\
87 0.23522016132823\\
88 0.204158530158288\\
89 0.1865262366642\\
90 0.166139282346885\\
91 0.148019360712726\\
92 0.128700992775407\\
93 0.110955310736497\\
94 0.0927927662695657\\
95 0.0790643041215368\\
96 0.0618168867109229\\
97 0.05083776121836\\
98 0.0351413565114352\\
99 0.019156115733174\\
100 4.47803026604692e-13\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.35269807598802\\
2 5.17806202861135\\
3 5.07526516359742\\
4 4.9683845606094\\
5 4.87719291690148\\
6 4.80276059654485\\
7 4.72245328291287\\
8 4.64044196606344\\
9 4.57608094458338\\
10 4.4890570940008\\
11 4.40071748642835\\
12 4.33018917285021\\
13 4.24210120476214\\
14 4.15351332211796\\
15 4.07985128825297\\
16 3.99280531432739\\
17 3.91431963151538\\
18 3.83787404005752\\
19 3.76394647340583\\
20 3.68373779016703\\
21 3.59878558317002\\
22 3.50851458984188\\
23 3.44189815272388\\
24 3.38036457180431\\
25 3.30319353146861\\
26 3.23103445003446\\
27 3.15148812789001\\
28 3.07560927155039\\
29 3.01304708009404\\
30 2.94138352187649\\
31 2.88579197899791\\
32 2.82099094630757\\
33 2.75624243457453\\
34 2.69180353325974\\
35 2.61024537866707\\
36 2.54495103627524\\
37 2.47445828294676\\
38 2.42138223138747\\
39 2.36379691327329\\
40 2.29538994595067\\
41 2.23007808047669\\
42 2.17376233240931\\
43 2.1145124410218\\
44 2.04882917829364\\
45 1.9873383606944\\
46 1.940633911004\\
47 1.88315512735182\\
48 1.81891608518111\\
49 1.7526068310719\\
50 1.69862345136229\\
51 1.64173839464753\\
52 1.57379223403261\\
53 1.53393279720589\\
54 1.49072711536304\\
55 1.44083917171371\\
56 1.40390781687299\\
57 1.34884690327823\\
58 1.30165374101663\\
59 1.25576618863638\\
60 1.20459438303732\\
61 1.15822727869598\\
62 1.1118880283227\\
63 1.07615720459122\\
64 1.03742273775829\\
65 1.00252818910535\\
66 0.953170870227385\\
67 0.90179943096612\\
68 0.858614774908971\\
69 0.820611064234473\\
70 0.783255642757012\\
71 0.75152132824851\\
72 0.709130167126065\\
73 0.673779548967262\\
74 0.637058202165661\\
75 0.61164995663946\\
76 0.569389221268513\\
77 0.531999874919848\\
78 0.504675376834657\\
79 0.474171553120051\\
80 0.447135039342723\\
81 0.411807851475081\\
82 0.384718809271726\\
83 0.357439772251037\\
84 0.330361428960565\\
85 0.298732477966526\\
86 0.274901698994093\\
87 0.253996130718661\\
88 0.23143232374104\\
89 0.212482047604831\\
90 0.1878356000877\\
91 0.162962105845521\\
92 0.139500136020308\\
93 0.117336899106652\\
94 0.0975552206863387\\
95 0.084531529396345\\
96 0.0677107107988106\\
97 0.0560944395510539\\
98 0.0421395069303898\\
99 0.0254192499380248\\
100 6.98771450887094e-14\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.962820211290841\\
3 0.936086089739005\\
4 0.915586631203246\\
5 0.908133770193478\\
6 0.898794150345809\\
7 0.885007627679996\\
8 0.872757951089137\\
9 0.851621560007795\\
10 0.83742361683861\\
11 0.829196215214856\\
12 0.824897488088648\\
13 0.816497379787241\\
14 0.804216097599534\\
15 0.797916133212377\\
16 0.785992242451533\\
17 0.777058143037857\\
18 0.772545313094672\\
19 0.766766400024253\\
20 0.757584852023515\\
21 0.75159293023826\\
22 0.743051788804339\\
23 0.733755550478828\\
24 0.724922033847524\\
25 0.708950317813144\\
26 0.702112572979486\\
27 0.693808428011913\\
28 0.685689302676732\\
29 0.678642814091568\\
30 0.67057996550697\\
31 0.657690037509228\\
32 0.654339022299015\\
33 0.649110168684498\\
34 0.638262609531729\\
35 0.633725221020571\\
36 0.62507919816083\\
37 0.620808544523488\\
38 0.615214551064098\\
39 0.611494696340533\\
40 0.605593587657044\\
41 0.595753959498624\\
42 0.587031504132719\\
43 0.582435028841352\\
44 0.575683477732906\\
45 0.572966050674096\\
46 0.57037136237753\\
47 0.564054092256503\\
48 0.557472536115122\\
49 0.552477558479895\\
50 0.547116817994443\\
51 0.541715327819809\\
52 0.539174526571917\\
53 0.536464924983223\\
54 0.525853041942542\\
55 0.521254601879549\\
56 0.517845542981851\\
57 0.513654265898471\\
58 0.50905377835641\\
59 0.504509727746047\\
60 0.494954408133155\\
61 0.489621965101721\\
62 0.484560737512976\\
63 0.482347917711598\\
64 0.47642443286056\\
65 0.47332080994426\\
66 0.469657791541509\\
67 0.468032817191978\\
68 0.464156241044835\\
69 0.460651305564426\\
70 0.455528762089212\\
71 0.453303228060381\\
72 0.44950577023471\\
73 0.445583721507\\
74 0.442504946274102\\
75 0.440602283869158\\
76 0.433779965482787\\
77 0.42909371703024\\
78 0.424186120587019\\
79 0.419397016796716\\
80 0.414334487350396\\
81 0.410618495145352\\
82 0.407959423667786\\
83 0.404945645623739\\
84 0.403658883809112\\
85 0.400785337356975\\
86 0.397014570256608\\
87 0.394150265375612\\
88 0.392177795698016\\
89 0.389457569731061\\
90 0.3859261168857\\
91 0.382000123286135\\
92 0.379899322285303\\
93 0.37495626071241\\
94 0.372314274444019\\
95 0.369885902191638\\
96 0.367091140475369\\
97 0.364185837994993\\
98 0.36294834329876\\
99 0.360880282325284\\
100 0.357717717253133\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.988230746145911\\
3 0.977545832291369\\
4 0.967542437628621\\
5 0.955878707055376\\
6 0.945785032727619\\
7 0.934108501681636\\
8 0.920409778438791\\
9 0.912127741401209\\
10 0.901822780364162\\
11 0.890879542054309\\
12 0.880721887459233\\
13 0.868372832994141\\
14 0.85995378362784\\
15 0.848399702712198\\
16 0.83989622293193\\
17 0.832248508411399\\
18 0.825140180977035\\
19 0.813432371552459\\
20 0.803338848958722\\
21 0.794224836206915\\
22 0.785500418168304\\
23 0.778600009387696\\
24 0.7697173161335\\
25 0.759492336539877\\
26 0.754182191610273\\
27 0.745840738229419\\
28 0.738567989627682\\
29 0.730377924751576\\
30 0.722714590538053\\
31 0.716874451426797\\
32 0.71041479303298\\
33 0.701324230287761\\
34 0.692199703567384\\
35 0.683590725438768\\
36 0.677764908162742\\
37 0.670948578795432\\
38 0.66414868670005\\
39 0.660142530307905\\
40 0.653165507936531\\
41 0.646084726958308\\
42 0.635689325782469\\
43 0.628025914828194\\
44 0.621041361501696\\
45 0.6137851382103\\
46 0.606008817529977\\
47 0.601847662761829\\
48 0.596537609484305\\
49 0.592656827318675\\
50 0.583272506357531\\
51 0.576048483123455\\
52 0.56857436200214\\
53 0.563996483637501\\
54 0.561106584134473\\
55 0.556722077669189\\
56 0.549354637195697\\
57 0.542892841728003\\
58 0.539025744640392\\
59 0.535003307746551\\
60 0.529788534180662\\
61 0.526340372022645\\
62 0.519132627019843\\
63 0.51325978523866\\
64 0.509997449864987\\
65 0.501488475207171\\
66 0.49510211836899\\
67 0.491243373943392\\
68 0.487354944323507\\
69 0.48060049369901\\
70 0.478220290490741\\
71 0.473463538852966\\
72 0.468439837129503\\
73 0.467479947697705\\
74 0.462927810372219\\
75 0.457061997531161\\
76 0.452505411863137\\
77 0.45017965757562\\
78 0.44637437141629\\
79 0.440724762438628\\
80 0.436987659624972\\
81 0.432647155406583\\
82 0.429430133615751\\
83 0.425930994674153\\
84 0.422091573259844\\
85 0.419085026696984\\
86 0.416481254160101\\
87 0.410894494086379\\
88 0.406755734558353\\
89 0.405406166074292\\
90 0.401560060244346\\
91 0.398301358786041\\
92 0.396157068276069\\
93 0.393122509029011\\
94 0.388495163731255\\
95 0.385590671599104\\
96 0.377387046314759\\
97 0.375809038134531\\
98 0.373393972574108\\
99 0.371061402676912\\
100 0.368109210309472\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.986814948936258\\
3 0.968307833566578\\
4 0.955327845162241\\
5 0.946782624331411\\
6 0.930480977399103\\
7 0.920118414473477\\
8 0.908456698757938\\
9 0.886661838709387\\
10 0.876501897822471\\
11 0.866307882457953\\
12 0.849509635294598\\
13 0.840675330777823\\
14 0.830537973129103\\
15 0.820750948366166\\
16 0.810646006973179\\
17 0.800079773508364\\
18 0.789886020828315\\
19 0.777548417529336\\
20 0.771009698945209\\
21 0.764515340566852\\
22 0.749490888659502\\
23 0.741419759363578\\
24 0.732927271020461\\
25 0.726954074035747\\
26 0.721938944029355\\
27 0.713109840872187\\
28 0.70565272901805\\
29 0.697060948908928\\
30 0.684976177042855\\
31 0.676227137664892\\
32 0.669678639489903\\
33 0.660771916962103\\
34 0.649162480680091\\
35 0.641441748246215\\
36 0.633496755177293\\
37 0.628446048016853\\
38 0.621987567206721\\
39 0.61583121484444\\
40 0.610424835164425\\
41 0.599292682155988\\
42 0.595611419462477\\
43 0.589542364480175\\
44 0.58031266635393\\
45 0.576299597285352\\
46 0.568001776651092\\
47 0.563753893572447\\
48 0.557926502065136\\
49 0.549017686607919\\
50 0.541355255547321\\
51 0.538006320692387\\
52 0.530721275136452\\
53 0.525861789978694\\
54 0.522900370302997\\
55 0.517945738201568\\
56 0.513461816428508\\
57 0.510968690522087\\
58 0.505820236457369\\
59 0.502181163644744\\
60 0.49934328530165\\
61 0.494390443636528\\
62 0.489918063320921\\
63 0.485463358009228\\
64 0.478065230400289\\
65 0.47331306017149\\
66 0.472086123315929\\
67 0.470247683623295\\
68 0.465537336001527\\
69 0.459646450678337\\
70 0.457266969407373\\
71 0.452627935965746\\
72 0.447919196046394\\
73 0.444039017159204\\
74 0.442203074395144\\
75 0.441543199202915\\
76 0.438828006620526\\
77 0.432030549980546\\
78 0.428605474511884\\
79 0.424664918987736\\
80 0.422229718086192\\
81 0.419662112678586\\
82 0.416234597121242\\
83 0.413857159010238\\
84 0.412723407299729\\
85 0.40569727580706\\
86 0.401190744238243\\
87 0.399867143065632\\
88 0.397921946092527\\
89 0.393843148758504\\
90 0.392083962588044\\
91 0.388538284970379\\
92 0.384710275399194\\
93 0.382986329783402\\
94 0.378916336591525\\
95 0.376398079976262\\
96 0.374561355777076\\
97 0.371833503375922\\
98 0.36776153667629\\
99 0.364394638390954\\
100 0.360132392108255\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.982083462952103\\
3 0.961947675570275\\
4 0.946825941258145\\
5 0.932730838523491\\
6 0.91590067430346\\
7 0.896071548978874\\
8 0.878712200997349\\
9 0.868462390245999\\
10 0.850794268510317\\
11 0.836952630038172\\
12 0.823981094938366\\
13 0.810790700223738\\
14 0.79759363302673\\
15 0.791139362110685\\
16 0.781066453731438\\
17 0.769110228589514\\
18 0.755248808444369\\
19 0.74700939490028\\
20 0.734453682267914\\
21 0.725875519907434\\
22 0.715693372285722\\
23 0.705817667057654\\
24 0.698734933224029\\
25 0.688552489151457\\
26 0.684476378477622\\
27 0.67881624360534\\
28 0.66973655655347\\
29 0.666494145371349\\
30 0.658413540539516\\
31 0.655253098907599\\
32 0.645787034546479\\
33 0.635600755658465\\
34 0.627696443473021\\
35 0.619218889945964\\
36 0.613262859140672\\
37 0.605712504418856\\
38 0.599014410232616\\
39 0.593009820710158\\
40 0.586496749001117\\
41 0.5810698672533\\
42 0.576398357540869\\
43 0.573630874371995\\
44 0.566682267077792\\
45 0.557536772800566\\
46 0.551294218920032\\
47 0.545800892606533\\
48 0.544088736036896\\
49 0.535648400758239\\
50 0.525285641942618\\
51 0.521998910005357\\
52 0.51780607031441\\
53 0.514968075640543\\
54 0.506266111428503\\
55 0.50714433057555\\
56 0.505140389027601\\
57 0.50289526502665\\
58 0.49798047624877\\
59 0.496876377962377\\
60 0.494519685898642\\
61 0.489692737740051\\
62 0.481869974921582\\
63 0.477440009348684\\
64 0.474207382836782\\
65 0.472088384632158\\
66 0.468953513560284\\
67 0.462915146845313\\
68 0.460719971905883\\
69 0.451410321336947\\
70 0.445745640488045\\
71 0.44259227257832\\
72 0.437620808348362\\
73 0.43433408621502\\
74 0.428888763926991\\
75 0.424710434292369\\
76 0.420953148084272\\
77 0.418366223172015\\
78 0.416042865380996\\
79 0.412586761554492\\
80 0.410883931597619\\
81 0.410948170916483\\
82 0.407669455095946\\
83 0.401705852174509\\
84 0.397386124279074\\
85 0.392862345043983\\
86 0.390159837251274\\
87 0.387120104425756\\
88 0.382957578660684\\
89 0.379161077645718\\
90 0.373579370172508\\
91 0.369288263992951\\
92 0.366338449437137\\
93 0.362630334025483\\
94 0.361796068054763\\
95 0.358155416354225\\
96 0.356685486977462\\
97 0.354221593784503\\
98 0.353895823248431\\
99 0.351093971455969\\
100 0.347296348694734\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.985106878654311\\
3 0.915558926712701\\
4 0.905470642041138\\
5 0.896215730203912\\
6 0.878060199692521\\
7 0.86921053006378\\
8 0.855504317515645\\
9 0.847181819815765\\
10 0.833274751824302\\
11 0.819990260162714\\
12 0.812140166366822\\
13 0.799473123009758\\
14 0.792266540445721\\
15 0.785756528740186\\
16 0.776045922970255\\
17 0.761581896716457\\
18 0.753191404272702\\
19 0.738259644368794\\
20 0.732984093283474\\
21 0.720965016080828\\
22 0.715348311320083\\
23 0.700078236626604\\
24 0.69530808562416\\
25 0.679073967926734\\
26 0.672152279329975\\
27 0.659175896251712\\
28 0.649960086887119\\
29 0.6413681523384\\
30 0.636232223757449\\
31 0.629509781538856\\
32 0.620484052242965\\
33 0.619297153521393\\
34 0.617202329942432\\
35 0.612152959707188\\
36 0.603460805834297\\
37 0.598202847763112\\
38 0.588882861497306\\
39 0.583392933948306\\
40 0.57965079210136\\
41 0.573874330086791\\
42 0.568266681947186\\
43 0.560386765100566\\
44 0.554831770168985\\
45 0.548290510204543\\
46 0.541640284566553\\
47 0.531707421007662\\
48 0.529942400206476\\
49 0.525307571774713\\
50 0.521901946446295\\
51 0.519654909537689\\
52 0.513897715665195\\
53 0.510421337408389\\
54 0.508271111960121\\
55 0.503500877510211\\
56 0.503311781346982\\
57 0.499584632146862\\
58 0.487477777743856\\
59 0.482671243265069\\
60 0.478805457022041\\
61 0.474127166791226\\
62 0.469612594052975\\
63 0.465193828121846\\
64 0.460303580798472\\
65 0.459148635275581\\
66 0.45935796608564\\
67 0.448541826581478\\
68 0.446296955465302\\
69 0.439914818340781\\
70 0.432489934948355\\
71 0.433017841753509\\
72 0.431992006785324\\
73 0.424656413437374\\
74 0.415410744132596\\
75 0.405991972439449\\
76 0.398584067025451\\
77 0.398055382635767\\
78 0.391822965129372\\
79 0.391121200797761\\
80 0.386799085629344\\
81 0.384220761535765\\
82 0.379808995420589\\
83 0.367122092805857\\
84 0.364870758546482\\
85 0.359427322310053\\
86 0.356998255109327\\
87 0.355184524065771\\
88 0.351018712515174\\
89 0.352090727331649\\
90 0.350465827769336\\
91 0.347467281480946\\
92 0.349100233193115\\
93 0.351169310654158\\
94 0.349126758196091\\
95 0.345329965218292\\
96 0.347533777423247\\
97 0.343960082884921\\
98 0.343057216835164\\
99 0.338124001033934\\
100 0.332256766187465\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.983472011715105\\
3 0.959571358116548\\
4 0.923199330840072\\
5 0.909316109922201\\
6 0.862077225479123\\
7 0.8523907925426\\
8 0.842193259597987\\
9 0.836263191225686\\
10 0.789690196643146\\
11 0.76591659105669\\
12 0.761157013217779\\
13 0.756467022648909\\
14 0.751622849574122\\
15 0.743783137301083\\
16 0.727008296846697\\
17 0.712049554260322\\
18 0.71073860346175\\
19 0.688220488782751\\
20 0.68102179453181\\
21 0.670453222172574\\
22 0.66707120069632\\
23 0.661398020510508\\
24 0.659557044308893\\
25 0.650100296131237\\
26 0.637514582808982\\
27 0.630540162333469\\
28 0.625821105331795\\
29 0.609883077891547\\
30 0.603801852915388\\
31 0.59290720786527\\
32 0.583822130471852\\
33 0.577061117263193\\
34 0.570297370346618\\
35 0.563416556487554\\
36 0.556818833210954\\
37 0.553151616492018\\
38 0.558334372034718\\
39 0.552409790310045\\
40 0.550208265536386\\
41 0.535262521538672\\
42 0.52743770821179\\
43 0.525141860218225\\
44 0.522192757157347\\
45 0.517261353877517\\
46 0.511147546934004\\
47 0.506026351949567\\
48 0.505144746678404\\
49 0.500309985792798\\
50 0.495314606679378\\
51 0.491733601699926\\
52 0.485799186491543\\
53 0.476674383918357\\
54 0.474765017419712\\
55 0.470781521869399\\
56 0.467544341095406\\
57 0.467774574254121\\
58 0.466319789552885\\
59 0.459167868255197\\
60 0.458032269339321\\
61 0.45303170674988\\
62 0.447967997993474\\
63 0.448492760635456\\
64 0.443324986877786\\
65 0.431934057295386\\
66 0.432461650161898\\
67 0.430531518938978\\
68 0.428717849988879\\
69 0.422762869802631\\
70 0.417857543657148\\
71 0.414513665170242\\
72 0.403368593626765\\
73 0.401427118069367\\
74 0.395575133586951\\
75 0.3909898438576\\
76 0.38757670174673\\
77 0.382076581964455\\
78 0.376850723830344\\
79 0.374342902285934\\
80 0.365890718120781\\
81 0.364393516728275\\
82 0.363697607258693\\
83 0.359513217111448\\
84 0.361877491609725\\
85 0.35710060671467\\
86 0.361189484345189\\
87 0.361115350760815\\
88 0.359281867028729\\
89 0.353923466997499\\
90 0.346293481464292\\
91 0.338125590801954\\
92 0.337353429925861\\
93 0.334550578589098\\
94 0.334147442461662\\
95 0.330056871553147\\
96 0.330483479901068\\
97 0.324793742445113\\
98 0.318252240556613\\
99 0.319913916395722\\
100 0.316578441697501\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.983721499735158\\
3 0.97017021481051\\
4 0.957377928550275\\
5 0.944045515426462\\
6 0.932476628918115\\
7 0.916655148356144\\
8 0.89886861324608\\
9 0.891779544862103\\
10 0.880943358246375\\
11 0.874055525778699\\
12 0.866996865836694\\
13 0.854409400134419\\
14 0.842734714016556\\
15 0.833628424866846\\
16 0.819477915301245\\
17 0.800902518177674\\
18 0.790835769682032\\
19 0.780675278294238\\
20 0.772933496850796\\
21 0.763173508691391\\
22 0.75867396499961\\
23 0.744837357080136\\
24 0.73614703585221\\
25 0.731099199797187\\
26 0.724337179653974\\
27 0.712973921163285\\
28 0.700800105288609\\
29 0.692937280388636\\
30 0.684201022858712\\
31 0.677739884283831\\
32 0.670666188448965\\
33 0.66578067213717\\
34 0.66418088605407\\
35 0.654443029838885\\
36 0.64724260755264\\
37 0.641427385430528\\
38 0.632049990239201\\
39 0.628042221429186\\
40 0.62086522098715\\
41 0.614341904514975\\
42 0.609100771952553\\
43 0.600602928414843\\
44 0.593492684320831\\
45 0.585910756511189\\
46 0.578685339414067\\
47 0.573368913824084\\
48 0.567614958052561\\
49 0.559898847887355\\
50 0.553940959454504\\
51 0.54746286061129\\
52 0.541873243357176\\
53 0.534989598389218\\
54 0.528793626499521\\
55 0.523937056363143\\
56 0.51921485396957\\
57 0.51255716907395\\
58 0.506920864419467\\
59 0.501801854196139\\
60 0.498321506772518\\
61 0.494376177770675\\
62 0.492157811628211\\
63 0.490418428596427\\
64 0.488271388902035\\
65 0.4859403198882\\
66 0.482094979707689\\
67 0.478211137083586\\
68 0.472431154361672\\
69 0.468762794648775\\
70 0.462895274486669\\
71 0.456343262663788\\
72 0.453075581695177\\
73 0.446959823498044\\
74 0.440379834436516\\
75 0.436414547504849\\
76 0.430772828068101\\
77 0.4257091904011\\
78 0.421093049268984\\
79 0.421214899455955\\
80 0.417241315125619\\
81 0.415253209981681\\
82 0.41256134870121\\
83 0.407719373935953\\
84 0.400316327357238\\
85 0.397720947374691\\
86 0.394588003757973\\
87 0.393751869841661\\
88 0.390954447105285\\
89 0.386084906032415\\
90 0.382661841620062\\
91 0.381225919516639\\
92 0.375998122125109\\
93 0.371738670159475\\
94 0.369493105082452\\
95 0.365259489738234\\
96 0.36093228313613\\
97 0.357988846668682\\
98 0.356814658722721\\
99 0.352853354704381\\
100 0.350218432061827\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.980710067062319\\
3 0.96268881875979\\
4 0.944624998829112\\
5 0.924659422135149\\
6 0.910215737524175\\
7 0.898315555263169\\
8 0.885022571862434\\
9 0.873444586455318\\
10 0.855263352785019\\
11 0.837120504666996\\
12 0.825592099619822\\
13 0.810931747610299\\
14 0.795897392065001\\
15 0.782529142152373\\
16 0.770939742726609\\
17 0.760628089506254\\
18 0.750213216149046\\
19 0.743097724201523\\
20 0.733276144064316\\
21 0.728963510919743\\
22 0.722467129971238\\
23 0.711841230165989\\
24 0.706137635795993\\
25 0.698008738045992\\
26 0.691740703515469\\
27 0.677878303631274\\
28 0.663630889040729\\
29 0.650523905619093\\
30 0.639426091533037\\
31 0.634270351121467\\
32 0.623055593460198\\
33 0.612306984538999\\
34 0.607715779992451\\
35 0.600024505291053\\
36 0.586725994618095\\
37 0.578662226040747\\
38 0.571110036769763\\
39 0.563391694072722\\
40 0.557148176309747\\
41 0.557056223120225\\
42 0.548618301222867\\
43 0.541247176045143\\
44 0.535833808919327\\
45 0.530509977628955\\
46 0.524557192860147\\
47 0.521153080281057\\
48 0.518463653875896\\
49 0.513884760219649\\
50 0.507924402373077\\
51 0.504349411409744\\
52 0.498454047823408\\
53 0.495092998189151\\
54 0.492338861599101\\
55 0.485932187347247\\
56 0.481297645174854\\
57 0.474577692745065\\
58 0.467733113461337\\
59 0.462809931386239\\
60 0.459001670767011\\
61 0.45893469359973\\
62 0.458490563132713\\
63 0.455057476541155\\
64 0.450626148295716\\
65 0.447944937623545\\
66 0.442523720522232\\
67 0.436707207930678\\
68 0.427745148375823\\
69 0.428244200576544\\
70 0.423850166639686\\
71 0.422844100950496\\
72 0.415393414405131\\
73 0.414808321231204\\
74 0.410388793452671\\
75 0.400982574413339\\
76 0.400170636595662\\
77 0.398136658716144\\
78 0.395227440194487\\
79 0.395405192139769\\
80 0.390736996055735\\
81 0.387030416503084\\
82 0.3846828116186\\
83 0.381328589702774\\
84 0.380926309984272\\
85 0.377655410358892\\
86 0.376677040646516\\
87 0.372652500468759\\
88 0.369466036269243\\
89 0.359725699313868\\
90 0.356222726387951\\
91 0.354301227345531\\
92 0.354073113310924\\
93 0.352855666923388\\
94 0.344869068244767\\
95 0.33890177529654\\
96 0.338453205137735\\
97 0.341220900279941\\
98 0.336463931702705\\
99 0.334503161370944\\
100 0.33304838768649\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.987202377743674\\
3 0.972151923902766\\
4 0.952006492794859\\
5 0.928310100144893\\
6 0.91478182757809\\
7 0.907256034616097\\
8 0.893814395817274\\
9 0.882508126185652\\
10 0.869422930342658\\
11 0.840094279999646\\
12 0.830686878897893\\
13 0.824244452084965\\
14 0.808787530405389\\
15 0.793185600171904\\
16 0.785941886511903\\
17 0.765960369895231\\
18 0.752693551864539\\
19 0.740290993871652\\
20 0.729348117355626\\
21 0.719394208454806\\
22 0.708999488858896\\
23 0.701897828681839\\
24 0.686546451915985\\
25 0.675264862465644\\
26 0.667407423942921\\
27 0.654573828140889\\
28 0.646153501490882\\
29 0.637016658913473\\
30 0.625343892678032\\
31 0.62255772113848\\
32 0.615400541371597\\
33 0.609013706798063\\
34 0.598375872669182\\
35 0.593176418007669\\
36 0.587776366060267\\
37 0.57982429541688\\
38 0.571712145123307\\
39 0.560406662220062\\
40 0.553691434543087\\
41 0.546733432327259\\
42 0.54171528529622\\
43 0.535187965111816\\
44 0.531178131870106\\
45 0.530255694086774\\
46 0.52611780412642\\
47 0.519232097856421\\
48 0.513798615456807\\
49 0.509538830639663\\
50 0.500799166428673\\
51 0.494609910978455\\
52 0.490188557565198\\
53 0.487414303994749\\
54 0.480939165686947\\
55 0.47999293295366\\
56 0.476059422547191\\
57 0.468847207610367\\
58 0.462690744974105\\
59 0.458528597676383\\
60 0.454948238803816\\
61 0.45327583828492\\
62 0.451821235293185\\
63 0.448715183196649\\
64 0.44243839609763\\
65 0.435565370392133\\
66 0.434308666950472\\
67 0.431483483614511\\
68 0.426717346279547\\
69 0.425188097547463\\
70 0.421874228072109\\
71 0.419302448080557\\
72 0.416331730381036\\
73 0.410738586339197\\
74 0.408574022789691\\
75 0.404266804479757\\
76 0.398047649428162\\
77 0.395214891731337\\
78 0.393373159716702\\
79 0.387003803361173\\
80 0.388103967611473\\
81 0.38570731641846\\
82 0.384626103965411\\
83 0.38361659187951\\
84 0.380095148660143\\
85 0.374624372778129\\
86 0.365811289021383\\
87 0.367624718118921\\
88 0.362193248982135\\
89 0.357418566256809\\
90 0.351523818861197\\
91 0.351795258706461\\
92 0.347496922839108\\
93 0.348843705502318\\
94 0.344821501543208\\
95 0.340364632649604\\
96 0.341754346382488\\
97 0.337811089145224\\
98 0.332266198574456\\
99 0.330836157458277\\
100 0.328725180463427\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.98766382174344\\
3 0.969587078056689\\
4 0.950739836228608\\
5 0.938081201132008\\
6 0.929499325122341\\
7 0.919385362564175\\
8 0.907606801952872\\
9 0.900498249384079\\
10 0.886532499682307\\
11 0.874936369225214\\
12 0.866318970473155\\
13 0.852957436232031\\
14 0.841211941064659\\
15 0.833425861371092\\
16 0.821480022117521\\
17 0.812415447864019\\
18 0.804347507415196\\
19 0.793971602281111\\
20 0.785152790160982\\
21 0.774603854786873\\
22 0.760925111644212\\
23 0.755024685596253\\
24 0.749238618639897\\
25 0.737514961561862\\
26 0.727387090810578\\
27 0.716620794416609\\
28 0.707755449978586\\
29 0.701024130509789\\
30 0.693353006425714\\
31 0.689396989942454\\
32 0.682238507588939\\
33 0.6740579972865\\
34 0.667170007312724\\
35 0.655884719002369\\
36 0.647990231459299\\
37 0.640894947524738\\
38 0.63641627759419\\
39 0.632578808775944\\
40 0.625036023980803\\
41 0.618080259748468\\
42 0.613188335760914\\
43 0.606465051885378\\
44 0.598144467607782\\
45 0.59260465374605\\
46 0.586999263037725\\
47 0.58049256234658\\
48 0.572977803726753\\
49 0.566031232992383\\
50 0.561485144991655\\
51 0.556002492659088\\
52 0.546824518699902\\
53 0.543208303161439\\
54 0.539536807459675\\
55 0.534990239827112\\
56 0.53123586239892\\
57 0.523841008009709\\
58 0.518725647767639\\
59 0.513420677562517\\
60 0.506951339492508\\
61 0.504224483781504\\
62 0.49786762100951\\
63 0.492426745029174\\
64 0.489166616882687\\
65 0.485478147640528\\
66 0.480169854404773\\
67 0.475338700032258\\
68 0.46748527157795\\
69 0.464164141133923\\
70 0.461844084228535\\
71 0.460405864511368\\
72 0.455543225223418\\
73 0.450324647494708\\
74 0.443641253478465\\
75 0.440936496353993\\
76 0.435495313654421\\
77 0.433980389996523\\
78 0.430480180970956\\
79 0.42658363058051\\
80 0.419569702405736\\
81 0.416933243628567\\
82 0.412597736693611\\
83 0.409607609596974\\
84 0.405174875723415\\
85 0.401441928451354\\
86 0.399235955127277\\
87 0.399701827586474\\
88 0.396909564111645\\
89 0.394148609357281\\
90 0.391656774820307\\
91 0.387213211609909\\
92 0.383055362795111\\
93 0.381889323028803\\
94 0.378806144445771\\
95 0.375788964568637\\
96 0.371347172037266\\
97 0.368850129241306\\
98 0.366264118204821\\
99 0.363384934118581\\
100 0.360240315789952\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.987363791988186\\
3 0.973876306174843\\
4 0.966697929027572\\
5 0.962482284243692\\
6 0.958077658100653\\
7 0.948762295728316\\
8 0.93870889131511\\
9 0.927081036081426\\
10 0.917393047768569\\
11 0.909182984251602\\
12 0.901940711233932\\
13 0.896602808694415\\
14 0.890654384057814\\
15 0.887175221036244\\
16 0.880268255657508\\
17 0.874983691656392\\
18 0.866391807615809\\
19 0.859894002065567\\
20 0.854342094512223\\
21 0.850132110454685\\
22 0.842926220792476\\
23 0.836663925866279\\
24 0.832572630144187\\
25 0.823361169221568\\
26 0.816946334300424\\
27 0.810407241443691\\
28 0.803905225305529\\
29 0.79832912993436\\
30 0.793916372895814\\
31 0.784144902982567\\
32 0.780357359334856\\
33 0.772947138489749\\
34 0.764809891746924\\
35 0.760666234894569\\
36 0.7523807256237\\
37 0.747937971445977\\
38 0.743923272826861\\
39 0.739736466498682\\
40 0.734091537138433\\
41 0.725497071638062\\
42 0.717894882419625\\
43 0.714217069279519\\
44 0.710340653799293\\
45 0.707337232846401\\
46 0.703633762849683\\
47 0.698938062385213\\
48 0.694822131370709\\
49 0.689686461061444\\
50 0.685487898287234\\
51 0.676978931350097\\
52 0.671973033699851\\
53 0.665496812579816\\
54 0.658302628547873\\
55 0.65475140170737\\
56 0.650761893645086\\
57 0.647055524140389\\
58 0.638294368016868\\
59 0.633192340934538\\
60 0.625802468029344\\
61 0.622904674589647\\
62 0.618738410296304\\
63 0.614273916105697\\
64 0.607226578385443\\
65 0.602105416470199\\
66 0.598067248500869\\
67 0.593503400684224\\
68 0.588923297694461\\
69 0.584857899431613\\
70 0.579007857672137\\
71 0.573610036165723\\
72 0.568950414620426\\
73 0.565599572636772\\
74 0.559507280311658\\
75 0.555991856636932\\
76 0.551765355302875\\
77 0.547487462742482\\
78 0.543352584880506\\
79 0.53834824035687\\
80 0.533568609366243\\
81 0.529694587543715\\
82 0.526191163127354\\
83 0.522490773356305\\
84 0.517950138906467\\
85 0.513750490676763\\
86 0.510132160631041\\
87 0.506697998043412\\
88 0.502497563768783\\
89 0.498780798596705\\
90 0.494889380066161\\
91 0.489887535093446\\
92 0.48633566126781\\
93 0.481346803533221\\
94 0.477710165273854\\
95 0.473895539184028\\
96 0.470332893755941\\
97 0.4656674610181\\
98 0.46374854531502\\
99 0.460392527546743\\
100 0.456899908005976\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.993641271745751\\
3 0.987136766185012\\
4 0.981100760129777\\
5 0.974543593288573\\
6 0.96799663956282\\
7 0.96029872475608\\
8 0.950803217103096\\
9 0.945527286184416\\
10 0.938883228020899\\
11 0.931891676259738\\
12 0.926123754825107\\
13 0.918169851197797\\
14 0.912781131996004\\
15 0.904458243152903\\
16 0.898832362040694\\
17 0.89358359489337\\
18 0.887925227245781\\
19 0.880184029027849\\
20 0.873636852924521\\
21 0.867692585694211\\
22 0.862004412722691\\
23 0.856619997453587\\
24 0.849519459866343\\
25 0.842568551545148\\
26 0.838582225376596\\
27 0.830946724811481\\
28 0.825978717941922\\
29 0.820051928675386\\
30 0.813374212217528\\
31 0.807478977171731\\
32 0.802055360282123\\
33 0.795918128577735\\
34 0.789768205347276\\
35 0.7836877766055\\
36 0.778777655461645\\
37 0.77344863069662\\
38 0.767973699361728\\
39 0.763485558821054\\
40 0.756425315397523\\
41 0.75043125086265\\
42 0.742500111775345\\
43 0.736737628701138\\
44 0.73120208201326\\
45 0.725184453434405\\
46 0.718506597424734\\
47 0.713733387763836\\
48 0.709154602312713\\
49 0.704167132551087\\
50 0.697624890196055\\
51 0.691459282816524\\
52 0.686388720732757\\
53 0.681108430754851\\
54 0.676562478605736\\
55 0.669798426212617\\
56 0.664221346651007\\
57 0.658819069307275\\
58 0.655032618055327\\
59 0.648349670363526\\
60 0.643350220285832\\
61 0.639585004714478\\
62 0.632442849241262\\
63 0.6273560456407\\
64 0.622870910684139\\
65 0.615997136028736\\
66 0.60958672189102\\
67 0.605188631758181\\
68 0.600462014978348\\
69 0.594681241771665\\
70 0.591059394605414\\
71 0.585929535784491\\
72 0.582083650295117\\
73 0.578565884646924\\
74 0.574123972060876\\
75 0.566583448429188\\
76 0.562469791336307\\
77 0.559789660261572\\
78 0.555093670556048\\
79 0.549146390541526\\
80 0.544466309188341\\
81 0.54017972428678\\
82 0.537617282668477\\
83 0.532156796345792\\
84 0.528483252634714\\
85 0.525333794369698\\
86 0.521487257397793\\
87 0.51449346767827\\
88 0.510270786246084\\
89 0.507587826721675\\
90 0.504743346539687\\
91 0.500236685034123\\
92 0.495004217117848\\
93 0.491479987924588\\
94 0.485925342455105\\
95 0.481957233847118\\
96 0.478273603324657\\
97 0.47487408555411\\
98 0.472253500130813\\
99 0.469949010069713\\
100 0.465674870173849\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.994456305633916\\
3 0.986306320854809\\
4 0.97833596961529\\
5 0.972921118566926\\
6 0.965341892354448\\
7 0.9593920388276\\
8 0.953970773659626\\
9 0.944130025567465\\
10 0.937764969144503\\
11 0.932781128024727\\
12 0.924170239811096\\
13 0.919897168828095\\
14 0.912879347345401\\
15 0.906348605120803\\
16 0.89921670317173\\
17 0.892421265440865\\
18 0.887712271987559\\
19 0.880238616214529\\
20 0.874363249909557\\
21 0.868930105279308\\
22 0.861653754628842\\
23 0.855062104756785\\
24 0.849177924064537\\
25 0.844032752579631\\
26 0.839529921184338\\
27 0.833536381990601\\
28 0.827889827197615\\
29 0.821741099834461\\
30 0.815596927552776\\
31 0.80873961027815\\
32 0.80267447113017\\
33 0.797343485837375\\
34 0.791642642136355\\
35 0.786092318305389\\
36 0.779621163938263\\
37 0.776967074096589\\
38 0.771587349649287\\
39 0.762821170431047\\
40 0.757751282863588\\
41 0.753884054373415\\
42 0.747671581547462\\
43 0.743067349491388\\
44 0.735482185763322\\
45 0.731547044033569\\
46 0.726792561231382\\
47 0.720403543794324\\
48 0.714071599503156\\
49 0.70684480422445\\
50 0.701487888593441\\
51 0.697373765779252\\
52 0.686864792931584\\
53 0.681961793616432\\
54 0.67858583468206\\
55 0.674184678910064\\
56 0.671091384490369\\
57 0.66832160390814\\
58 0.661519266276215\\
59 0.656443919256684\\
60 0.648887547983261\\
61 0.644229225809108\\
62 0.63947201922357\\
63 0.633725899838742\\
64 0.627573896264178\\
65 0.622854883001503\\
66 0.61872833429145\\
67 0.612692190377065\\
68 0.607515980371933\\
69 0.600286158810301\\
70 0.595777092132869\\
71 0.590469382745422\\
72 0.585271669827188\\
73 0.579992353135168\\
74 0.577537520070115\\
75 0.574153661501639\\
76 0.570543462468571\\
77 0.564099803826295\\
78 0.559790302503249\\
79 0.556638848870295\\
80 0.553237040643254\\
81 0.550239711415146\\
82 0.545954536484542\\
83 0.543021714843925\\
84 0.538014593348816\\
85 0.530664109125644\\
86 0.526582346826319\\
87 0.522044089720435\\
88 0.518759354357777\\
89 0.513784897446618\\
90 0.509576283776786\\
91 0.504551362821696\\
92 0.500034008967726\\
93 0.495663674943911\\
94 0.493449827364896\\
95 0.489276806858155\\
96 0.486734723741683\\
97 0.482134277826689\\
98 0.475716137027568\\
99 0.471700684511577\\
100 0.46762417732314\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.993479937668433\\
3 0.985717793477957\\
4 0.978561095548818\\
5 0.971507604819712\\
6 0.9638905885731\\
7 0.957383670450026\\
8 0.947616461057037\\
9 0.943392685322683\\
10 0.936621520181047\\
11 0.929784701680516\\
12 0.924485118454169\\
13 0.919065309840466\\
14 0.911199738396947\\
15 0.904054975893322\\
16 0.893885754229629\\
17 0.886183046343424\\
18 0.878031337769909\\
19 0.872818218239336\\
20 0.864512240470568\\
21 0.858733627373938\\
22 0.853833494456986\\
23 0.848378705370242\\
24 0.841158981098628\\
25 0.833738718257246\\
26 0.828285122777589\\
27 0.82356755188617\\
28 0.814537107734266\\
29 0.811246914494245\\
30 0.804139794047251\\
31 0.800121306858766\\
32 0.791169934412173\\
33 0.780411677956845\\
34 0.771924175935835\\
35 0.766557296829119\\
36 0.760494967106507\\
37 0.754703030225698\\
38 0.744722920886885\\
39 0.73839461441152\\
40 0.73171773083226\\
41 0.725972712188875\\
42 0.722147472021335\\
43 0.717356740621482\\
44 0.712750308455977\\
45 0.706260810864436\\
46 0.698924113024409\\
47 0.694500640021672\\
48 0.691380110561682\\
49 0.686611149541212\\
50 0.680377316716017\\
51 0.676166034087588\\
52 0.672454989802155\\
53 0.668647896834824\\
54 0.66213361226304\\
55 0.657986938187324\\
56 0.655507222557718\\
57 0.651137227045917\\
58 0.644072843547337\\
59 0.639114188331679\\
60 0.633368241642058\\
61 0.628347830111483\\
62 0.621846805949445\\
63 0.617578693036981\\
64 0.612397163683138\\
65 0.609118547267079\\
66 0.606471436029372\\
67 0.602918357377772\\
68 0.599617750587588\\
69 0.592181808957461\\
70 0.586013066550371\\
71 0.581211361040816\\
72 0.576647623833002\\
73 0.573248464607865\\
74 0.567323712966498\\
75 0.562210518524221\\
76 0.558019041921174\\
77 0.553002251117635\\
78 0.548285092142644\\
79 0.543274425534679\\
80 0.539409110984105\\
81 0.536292845499603\\
82 0.532058442152025\\
83 0.525661052240132\\
84 0.52317061139138\\
85 0.51994041122334\\
86 0.516206835842953\\
87 0.512807878292869\\
88 0.508998690253135\\
89 0.506675950880196\\
90 0.499234342160575\\
91 0.495028606707848\\
92 0.487094718876886\\
93 0.484070251506406\\
94 0.479647994384914\\
95 0.476256367480818\\
96 0.473003106120714\\
97 0.469434132846773\\
98 0.466352533469643\\
99 0.462940254238484\\
100 0.460268034271917\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.992973828070649\\
3 0.971233655874739\\
4 0.961326622390168\\
5 0.957021910484983\\
6 0.947991443928867\\
7 0.943258832262143\\
8 0.935656653337067\\
9 0.930718880944151\\
10 0.923754637969041\\
11 0.916555916265287\\
12 0.91071942311284\\
13 0.902868493967031\\
14 0.897879418057536\\
15 0.893416611846495\\
16 0.886900733074844\\
17 0.880845982732812\\
18 0.875639789937985\\
19 0.865929207168782\\
20 0.861873667908874\\
21 0.856350414623304\\
22 0.851191713357819\\
23 0.839766294108313\\
24 0.836461706732258\\
25 0.828767383142726\\
26 0.824283100456776\\
27 0.814797270015559\\
28 0.810422290280951\\
29 0.800330808972528\\
30 0.796252330756261\\
31 0.789967545290092\\
32 0.782185170767352\\
33 0.775273917343652\\
34 0.772301484614581\\
35 0.765258225025009\\
36 0.756566135500921\\
37 0.751984172544451\\
38 0.747084303810641\\
39 0.741937916485438\\
40 0.734152800118587\\
41 0.729970661011957\\
42 0.72638119631307\\
43 0.716869206989395\\
44 0.711783602320456\\
45 0.702050928961478\\
46 0.697087090091043\\
47 0.691859745182771\\
48 0.686180888266006\\
49 0.682696539887835\\
50 0.675805949366322\\
51 0.670918874689019\\
52 0.667092255511684\\
53 0.661194721509402\\
54 0.656385321024371\\
55 0.651133274201423\\
56 0.644616414400004\\
57 0.640281810712657\\
58 0.630378877264274\\
59 0.626865372561296\\
60 0.623375079687289\\
61 0.619299544347322\\
62 0.615096984770431\\
63 0.612704431135018\\
64 0.608036662972436\\
65 0.600487012241411\\
66 0.595679591908566\\
67 0.592447160813021\\
68 0.589604540537489\\
69 0.582634035571269\\
70 0.57541666527268\\
71 0.571451684563943\\
72 0.568853113859905\\
73 0.563328733711286\\
74 0.558326700712543\\
75 0.553671974181302\\
76 0.548985716657966\\
77 0.542941758028316\\
78 0.538050573259279\\
79 0.534290916615314\\
80 0.529746053690997\\
81 0.526604614304159\\
82 0.520941307379007\\
83 0.51587609388494\\
84 0.512613261389167\\
85 0.508679341854637\\
86 0.504539557495039\\
87 0.500180845761652\\
88 0.496097449924357\\
89 0.492352621791562\\
90 0.489041914382206\\
91 0.486646593126245\\
92 0.480816190830242\\
93 0.473130126319362\\
94 0.46798182862722\\
95 0.465043408189921\\
96 0.461552420437034\\
97 0.457744119574123\\
98 0.454807723277454\\
99 0.451585949406924\\
100 0.446190399776778\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.995165785974406\\
3 0.989430541851901\\
4 0.980700621336069\\
5 0.973469049536915\\
6 0.95940604926561\\
7 0.955124784648949\\
8 0.951236713404915\\
9 0.947280009683064\\
10 0.93256114480938\\
11 0.917898381274628\\
12 0.912146996373641\\
13 0.906178527450069\\
14 0.900996918998404\\
15 0.894444823993618\\
16 0.88642125911238\\
17 0.880156236969836\\
18 0.875385060095139\\
19 0.865095629091238\\
20 0.855612468870242\\
21 0.848696126740589\\
22 0.845686342524305\\
23 0.837533427320254\\
24 0.832553018941472\\
25 0.827095504762248\\
26 0.820925356056629\\
27 0.817108265084672\\
28 0.811211553884044\\
29 0.800458593749381\\
30 0.787426252371103\\
31 0.779059303109935\\
32 0.775781522735098\\
33 0.771118587528856\\
34 0.760089678828597\\
35 0.753473163602544\\
36 0.743296311319635\\
37 0.735913454372388\\
38 0.728253742348795\\
39 0.72426124973693\\
40 0.720029415736975\\
41 0.714083839596427\\
42 0.704382406659067\\
43 0.701287137634909\\
44 0.696164552715674\\
45 0.690913576380117\\
46 0.68627572565205\\
47 0.679080823363599\\
48 0.675046545036542\\
49 0.671700876533068\\
50 0.66707752951438\\
51 0.660613978737847\\
52 0.657158126191691\\
53 0.649547168434401\\
54 0.644594786264904\\
55 0.641908302192777\\
56 0.637801205253013\\
57 0.633666005110719\\
58 0.626923738920633\\
59 0.624247174062118\\
60 0.620112479153344\\
61 0.614616152107392\\
62 0.6094213436658\\
63 0.606642905357835\\
64 0.601265586543548\\
65 0.595980813821507\\
66 0.590541518291007\\
67 0.586893037036613\\
68 0.575657768933403\\
69 0.573437212531018\\
70 0.569739277618952\\
71 0.567062359729996\\
72 0.559269914715053\\
73 0.551763785255638\\
74 0.54822495664095\\
75 0.545360616481587\\
76 0.541533025783256\\
77 0.533772078187257\\
78 0.53151357910822\\
79 0.529149911801139\\
80 0.525930360287098\\
81 0.521298799790765\\
82 0.516139769712516\\
83 0.51358777263253\\
84 0.507334462201903\\
85 0.500254003512053\\
86 0.490856978586842\\
87 0.487937212571602\\
88 0.483255431398762\\
89 0.479414277196348\\
90 0.473512878904201\\
91 0.469599961084439\\
92 0.466213126781381\\
93 0.45961211995602\\
94 0.45560976927134\\
95 0.450437153774015\\
96 0.446964701797004\\
97 0.445113942256766\\
98 0.442275730159888\\
99 0.439649831906623\\
100 0.436216247471519\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.991895431016469\\
3 0.985058265515852\\
4 0.978097700403224\\
5 0.971304930164651\\
6 0.964566460937361\\
7 0.956359230405428\\
8 0.947269815690787\\
9 0.943105453994046\\
10 0.936604430122531\\
11 0.93054183820861\\
12 0.925386286883719\\
13 0.919621548084434\\
14 0.913442469716535\\
15 0.908150635946079\\
16 0.901822445460463\\
17 0.893503773573681\\
18 0.885541859210285\\
19 0.879136981680955\\
20 0.873437310504557\\
21 0.867675821805459\\
22 0.861456517252879\\
23 0.853658534497755\\
24 0.847945363144984\\
25 0.841533699800125\\
26 0.836658072054258\\
27 0.83078732323667\\
28 0.821245875451288\\
29 0.815344224798315\\
30 0.807326829838649\\
31 0.80193919627385\\
32 0.79654593656372\\
33 0.791835265160028\\
34 0.787885028205144\\
35 0.779358677008881\\
36 0.772987661844455\\
37 0.768305907025935\\
38 0.762782287058692\\
39 0.756504488900645\\
40 0.750248528237977\\
41 0.745002260263121\\
42 0.740030175684754\\
43 0.732916514446014\\
44 0.725968253871676\\
45 0.71975969699989\\
46 0.712740889039724\\
47 0.708126349104346\\
48 0.703767404718938\\
49 0.697582938722756\\
50 0.690804405664006\\
51 0.683448386947951\\
52 0.678697856962554\\
53 0.671503959626052\\
54 0.667409911068614\\
55 0.661433757067611\\
56 0.657850642855871\\
57 0.65188989212555\\
58 0.646553923798193\\
59 0.643048615440737\\
60 0.637893216318558\\
61 0.634464577054031\\
62 0.630877053133788\\
63 0.626126436861942\\
64 0.622051287574514\\
65 0.618067980461975\\
66 0.613658664701157\\
67 0.610444320451294\\
68 0.602336594776355\\
69 0.598634360815884\\
70 0.592641440198145\\
71 0.586958150371955\\
72 0.579936307104504\\
73 0.575331982393462\\
74 0.569389119011874\\
75 0.564625184169836\\
76 0.558186484859802\\
77 0.553981788516806\\
78 0.548598581475905\\
79 0.544341445518309\\
80 0.541168189643611\\
81 0.535760977252737\\
82 0.531776794297698\\
83 0.527183865414824\\
84 0.521201837863182\\
85 0.516893561501279\\
86 0.512082217439582\\
87 0.508930317123709\\
88 0.505013170385663\\
89 0.500163618883316\\
90 0.494763805774799\\
91 0.490797903178585\\
92 0.486965318324049\\
93 0.483611900028694\\
94 0.480231755896215\\
95 0.476988003807521\\
96 0.473540413767317\\
97 0.470089173597875\\
98 0.466874711508997\\
99 0.464073848907937\\
100 0.460140250152747\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.990978155910192\\
3 0.982915902475217\\
4 0.975428627512553\\
5 0.968356076469687\\
6 0.962643988371956\\
7 0.95621330674194\\
8 0.950731789222426\\
9 0.945027903959217\\
10 0.933959106040995\\
11 0.926517190815304\\
12 0.920348969424268\\
13 0.913281074543399\\
14 0.905593963205672\\
15 0.898432934441019\\
16 0.891679834048464\\
17 0.885883588246637\\
18 0.879393152273009\\
19 0.875544189732667\\
20 0.870656257451017\\
21 0.865598914194996\\
22 0.859537770981973\\
23 0.85332753028187\\
24 0.849233744567097\\
25 0.840743892644047\\
26 0.836764912339386\\
27 0.828119796051217\\
28 0.816747441380279\\
29 0.811145898749973\\
30 0.803798658449\\
31 0.796655886443643\\
32 0.787157898327736\\
33 0.778277571351173\\
34 0.772592966507166\\
35 0.763673926883957\\
36 0.754552991130884\\
37 0.746377253978558\\
38 0.74032261636884\\
39 0.732450360733335\\
40 0.727298937721958\\
41 0.721267933703647\\
42 0.717488073706839\\
43 0.710173320399519\\
44 0.703899246863795\\
45 0.697461296577217\\
46 0.690451992386738\\
47 0.687595889165777\\
48 0.679587522739252\\
49 0.675941482887093\\
50 0.670181878239216\\
51 0.664131580901988\\
52 0.656300808561705\\
53 0.652155164649075\\
54 0.646930650097473\\
55 0.640824087789481\\
56 0.634951524875041\\
57 0.628602782282452\\
58 0.623544260021721\\
59 0.618417906516761\\
60 0.613456478533487\\
61 0.606907504492091\\
62 0.6008211487267\\
63 0.596831981748234\\
64 0.594108939757325\\
65 0.591430339118798\\
66 0.585534451595794\\
67 0.581844081471603\\
68 0.574008777493935\\
69 0.570727249406621\\
70 0.568207361913946\\
71 0.564840836421149\\
72 0.56145469488977\\
73 0.557556429046493\\
74 0.551484131884857\\
75 0.546991934631082\\
76 0.540322351753183\\
77 0.533038293734993\\
78 0.52846381295468\\
79 0.525350008109881\\
80 0.519080164636597\\
81 0.513865887977806\\
82 0.510462871639883\\
83 0.504648922103024\\
84 0.501234482095176\\
85 0.49744982892546\\
86 0.488594409528059\\
87 0.485947801310149\\
88 0.48248845704961\\
89 0.477391430816757\\
90 0.474255818835428\\
91 0.471781403524564\\
92 0.466489230819345\\
93 0.463678613834397\\
94 0.460698439994189\\
95 0.45753295786867\\
96 0.454525790616327\\
97 0.44666235752242\\
98 0.444155307175393\\
99 0.437892495132789\\
100 0.434951750719981\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.995151313357403\\
3 0.988630692135881\\
4 0.981637354053754\\
5 0.969872331146667\\
6 0.963448751320178\\
7 0.95973022861173\\
8 0.954164123732504\\
9 0.947513597998423\\
10 0.941598455811766\\
11 0.928692471047627\\
12 0.923292260485437\\
13 0.919575883201575\\
14 0.912397288089289\\
15 0.905529942660215\\
16 0.902394740678596\\
17 0.891733290982387\\
18 0.882673809262995\\
19 0.875892612543999\\
20 0.869976728653041\\
21 0.864797905758907\\
22 0.857843993595691\\
23 0.85104848700615\\
24 0.834352032872726\\
25 0.829799325297043\\
26 0.822682874233014\\
27 0.814958278008266\\
28 0.807888491755789\\
29 0.801180038435856\\
30 0.792564629935165\\
31 0.784652514333804\\
32 0.775530000653904\\
33 0.770810542797733\\
34 0.761973835597707\\
35 0.757040050552822\\
36 0.75098831155482\\
37 0.745634462214928\\
38 0.739152829550811\\
39 0.732664250624162\\
40 0.72574840102367\\
41 0.722043053714855\\
42 0.718877901495182\\
43 0.713825616501325\\
44 0.708630789871444\\
45 0.702012038110368\\
46 0.698075597510558\\
47 0.69081453435062\\
48 0.685207734944697\\
49 0.680168805512983\\
50 0.673628882625484\\
51 0.669411198759606\\
52 0.660272223125028\\
53 0.657166022909411\\
54 0.653908390675167\\
55 0.649753124224702\\
56 0.644969481747017\\
57 0.639722411975432\\
58 0.633937909807747\\
59 0.630341591605877\\
60 0.624840014231837\\
61 0.619983814319553\\
62 0.61374401880494\\
63 0.609424678113002\\
64 0.606171875766716\\
65 0.601201241864343\\
66 0.596247920177619\\
67 0.591997829185293\\
68 0.587096557259836\\
69 0.582112230463292\\
70 0.577476634597469\\
71 0.573021537492802\\
72 0.56712372334638\\
73 0.560045958883832\\
74 0.555965783986087\\
75 0.552470544687593\\
76 0.547893942902034\\
77 0.541087971893887\\
78 0.537672395890145\\
79 0.532525961609192\\
80 0.526213167455872\\
81 0.52337501494288\\
82 0.519367623244648\\
83 0.517076743134808\\
84 0.51322143090107\\
85 0.5087057035109\\
86 0.502948648514347\\
87 0.498197865286754\\
88 0.493876648382683\\
89 0.490184772688841\\
90 0.486439008571876\\
91 0.483231672668894\\
92 0.480074174617716\\
93 0.47480252012967\\
94 0.470866552912938\\
95 0.467690426043547\\
96 0.460707443166519\\
97 0.456731242058658\\
98 0.451697604146418\\
99 0.449733100252588\\
100 0.446568532627107\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.993833963123215\\
3 0.985243056658923\\
4 0.97576304564973\\
5 0.968485982109563\\
6 0.963948828404808\\
7 0.958374274602416\\
8 0.951939494529205\\
9 0.948332547252989\\
10 0.941846373217542\\
11 0.933621725751012\\
12 0.929393401619142\\
13 0.920756398614126\\
14 0.913494631996821\\
15 0.907251605218592\\
16 0.899010339492565\\
17 0.891105042882746\\
18 0.884251261337289\\
19 0.878235860063965\\
20 0.870790469603747\\
21 0.863641463725291\\
22 0.855647456411898\\
23 0.851056518608475\\
24 0.845375492062307\\
25 0.840186310471745\\
26 0.833807334964735\\
27 0.825192130020277\\
28 0.819357844773884\\
29 0.815133236986173\\
30 0.809274031690433\\
31 0.80537642688017\\
32 0.798986170025235\\
33 0.793641609711482\\
34 0.788706907839297\\
35 0.779887974234338\\
36 0.77289251480301\\
37 0.766075915635264\\
38 0.761877135175667\\
39 0.757197532769631\\
40 0.74999749003973\\
41 0.742546417241367\\
42 0.738268561021505\\
43 0.732549520358716\\
44 0.726065367398653\\
45 0.721913731957637\\
46 0.71654806229173\\
47 0.711994496662113\\
48 0.70680248585174\\
49 0.698996209927928\\
50 0.694457729731195\\
51 0.688883055735797\\
52 0.682239571993988\\
53 0.677683601436978\\
54 0.673557820466432\\
55 0.668368902865962\\
56 0.6636103510162\\
57 0.657201965433108\\
58 0.652447342070214\\
59 0.647350927939523\\
60 0.641941592183457\\
61 0.635600808233035\\
62 0.629289816946007\\
63 0.622805948009346\\
64 0.617046290194099\\
65 0.613820635190802\\
66 0.608442648605418\\
67 0.603519384754361\\
68 0.599330963514661\\
69 0.595640162535003\\
70 0.591516893402075\\
71 0.587156887445006\\
72 0.58200044399094\\
73 0.57665573566072\\
74 0.572416106877743\\
75 0.564982361106943\\
76 0.559044438627144\\
77 0.553163116551803\\
78 0.550266290580887\\
79 0.544555486356774\\
80 0.541151983871189\\
81 0.537042873736457\\
82 0.533056122418774\\
83 0.530502912508689\\
84 0.525494869642901\\
85 0.521545065115999\\
86 0.518335943836951\\
87 0.512306216462978\\
88 0.508429703108296\\
89 0.505379188414711\\
90 0.502810949526675\\
91 0.498744257705069\\
92 0.494981354849449\\
93 0.490988961784341\\
94 0.487432146624416\\
95 0.483502296037938\\
96 0.479662196070388\\
97 0.475813901226948\\
98 0.471672611940268\\
99 0.467912855705013\\
100 0.463900773646451\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.962838105943883\\
3 0.95703515744087\\
4 0.932817836850522\\
5 0.945198228297728\\
6 0.97138639966073\\
7 0.945255068084626\\
8 0.944804650580565\\
9 0.923550418350745\\
10 0.937501830787851\\
11 0.918781756369541\\
12 0.934604412031494\\
13 0.946062795494319\\
14 0.941997491226056\\
15 0.933999193646885\\
16 0.938932643536169\\
17 0.936946049020607\\
18 0.912178192034312\\
19 0.91330215064686\\
20 0.912843400122597\\
21 0.91458729747663\\
22 0.907576192932968\\
23 0.907195830204935\\
24 0.905638662047185\\
25 0.892701855852373\\
26 0.884888403134446\\
27 0.890417894897912\\
28 0.899435368307929\\
29 0.9008830215679\\
30 0.899359403755228\\
31 0.888397438729895\\
32 0.885951268789654\\
33 0.876583909184913\\
34 0.878505730304872\\
35 0.871398153949204\\
36 0.850545221807102\\
37 0.853613402254504\\
38 0.848647685758335\\
39 0.852578969986924\\
40 0.843219608125215\\
41 0.838869857025441\\
42 0.836254382453147\\
43 0.844724457411204\\
44 0.839989844630031\\
45 0.839618720366227\\
46 0.84121993493662\\
47 0.84447707478562\\
48 0.848795503007078\\
49 0.851300659012194\\
50 0.853097298851485\\
51 0.837840740605288\\
52 0.844743000601526\\
53 0.854968152712715\\
54 0.831795102468354\\
55 0.831368296453331\\
56 0.840587451286681\\
57 0.833820770290144\\
58 0.824818476198472\\
59 0.818726819476661\\
60 0.811905083097442\\
61 0.820777818363923\\
62 0.823820332669985\\
63 0.818975113765616\\
64 0.812298804602972\\
65 0.805412396671014\\
66 0.805542915068384\\
67 0.803084610132207\\
68 0.796144443357728\\
69 0.796986978561344\\
70 0.791666020109573\\
71 0.799341457409498\\
72 0.801990081807183\\
73 0.793910646479872\\
74 0.801132324944991\\
75 0.801066356032245\\
76 0.797203649951267\\
77 0.802772971020611\\
78 0.799454818214899\\
79 0.795827478280756\\
80 0.784076009017861\\
81 0.774317245852821\\
82 0.76882971064733\\
83 0.772395227209812\\
84 0.768390733784714\\
85 0.763452151769053\\
86 0.766536641352587\\
87 0.761212955236105\\
88 0.759776614128285\\
89 0.768098162337353\\
90 0.763578249939022\\
91 0.753883908141964\\
92 0.759754051317204\\
93 0.766041946519895\\
94 0.759102772563235\\
95 0.761472002513897\\
96 0.759912065384982\\
97 0.760808171143748\\
98 0.761705247497181\\
99 0.763225880598144\\
100 0.760388406117539\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.988234862712983\\
3 0.987264818517255\\
4 0.985653846964262\\
5 0.98239836394816\\
6 0.9783599326337\\
7 0.97290654309169\\
8 0.96723006816395\\
9 0.967814611259394\\
10 0.965308939551184\\
11 0.959479715777444\\
12 0.955693966837732\\
13 0.951858949333417\\
14 0.953236188772862\\
15 0.949507994390389\\
16 0.94806933167808\\
17 0.946224413098931\\
18 0.946040165870135\\
19 0.940709330305885\\
20 0.93481691833116\\
21 0.936305333333901\\
22 0.93339242241733\\
23 0.930538400474527\\
24 0.926828379927501\\
25 0.923411219862014\\
26 0.920487535696919\\
27 0.918663203022277\\
28 0.92080337870031\\
29 0.921710020941932\\
30 0.918586935944683\\
31 0.914816247857506\\
32 0.908053123956006\\
33 0.905097077884618\\
34 0.902365748689848\\
35 0.900647014364258\\
36 0.902101533381719\\
37 0.902213520740986\\
38 0.899595004707766\\
39 0.898247920779289\\
40 0.893936181788516\\
41 0.892978253337774\\
42 0.888248590440239\\
43 0.885853796209343\\
44 0.877161256340718\\
45 0.877803056941486\\
46 0.87469070134469\\
47 0.878380642654967\\
48 0.88116193906665\\
49 0.878633587200452\\
50 0.878440193221191\\
51 0.873978281404874\\
52 0.873406235986716\\
53 0.873656893620945\\
54 0.872812494069953\\
55 0.866624627274231\\
56 0.861374942637572\\
57 0.857623376202326\\
58 0.860819580646281\\
59 0.858388745406464\\
60 0.862340124854607\\
61 0.858176408311656\\
62 0.856259280741648\\
63 0.852397495762033\\
64 0.851278754882524\\
65 0.850695506201102\\
66 0.847217934649121\\
67 0.84545970818246\\
68 0.844928515879745\\
69 0.841905852428774\\
70 0.840828956694271\\
71 0.841929394801404\\
72 0.842825705296251\\
73 0.841783990765337\\
74 0.838901408643891\\
75 0.830488518188114\\
76 0.828160205337657\\
77 0.828753915091307\\
78 0.827646965628869\\
79 0.823490243088934\\
80 0.825425602198112\\
81 0.819341716814341\\
82 0.824863289615641\\
83 0.819624185918917\\
84 0.819982727504763\\
85 0.820639703726562\\
86 0.822377916055225\\
87 0.814822057249319\\
88 0.810791548108127\\
89 0.81131502555113\\
90 0.808281761012085\\
91 0.807200174576309\\
92 0.808053173207092\\
93 0.806133317360115\\
94 0.801225833412209\\
95 0.801359590520575\\
96 0.797895878762262\\
97 0.801265879328574\\
98 0.798457079074455\\
99 0.795868913264394\\
100 0.792767169608942\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.986821627191028\\
3 0.978806539451723\\
4 0.967321748343695\\
5 0.970312614283438\\
6 0.96234339670879\\
7 0.966111368967793\\
8 0.962010123373902\\
9 0.94889479623321\\
10 0.943700385214016\\
11 0.943048411247164\\
12 0.934237330269075\\
13 0.93399724543889\\
14 0.929041018748176\\
15 0.923829510343375\\
16 0.925603655029967\\
17 0.925772309054697\\
18 0.925588937038586\\
19 0.922671796527923\\
20 0.925075643489209\\
21 0.923040384193727\\
22 0.919930482835209\\
23 0.916745767452481\\
24 0.916780543754995\\
25 0.912063883688104\\
26 0.911453531745216\\
27 0.906861895637043\\
28 0.900813988317467\\
29 0.901275640239794\\
30 0.902026957687735\\
31 0.902235537107584\\
32 0.903024003119111\\
33 0.895364884402059\\
34 0.892126062030991\\
35 0.8882944387204\\
36 0.887213166205833\\
37 0.889742078437303\\
38 0.887318423360675\\
39 0.878917617952613\\
40 0.87525340891243\\
41 0.866033604742431\\
42 0.865354742838653\\
43 0.858082255327784\\
44 0.850930007046998\\
45 0.853486975975414\\
46 0.854426346334644\\
47 0.849904730571025\\
48 0.84690823677544\\
49 0.848427410798994\\
50 0.845672843264521\\
51 0.845765307869127\\
52 0.837845111701729\\
53 0.842391302569683\\
54 0.843830113073548\\
55 0.840798932950917\\
56 0.838071997452952\\
57 0.835159049045836\\
58 0.83630188031747\\
59 0.830996257663889\\
60 0.823735899695228\\
61 0.827039301599616\\
62 0.823749401565104\\
63 0.826768786367237\\
64 0.827891766369017\\
65 0.82772979697972\\
66 0.827951331413839\\
67 0.823060503242566\\
68 0.818725522888729\\
69 0.817907934844796\\
70 0.816919947442508\\
71 0.815219667446774\\
72 0.802981755484593\\
73 0.802914241206281\\
74 0.8049137242459\\
75 0.802633638677132\\
76 0.80034882030521\\
77 0.795114204934725\\
78 0.796463558507265\\
79 0.795449275487306\\
80 0.797459562368933\\
81 0.795090537231845\\
82 0.794911073404092\\
83 0.793305238221676\\
84 0.791911000478243\\
85 0.784806803165696\\
86 0.780721200540066\\
87 0.782373745498474\\
88 0.779573049330433\\
89 0.773245533388433\\
90 0.778191868725642\\
91 0.776365414082028\\
92 0.771917453884035\\
93 0.771090439764735\\
94 0.770971359975925\\
95 0.764201225957481\\
96 0.761910536547316\\
97 0.765824932407443\\
98 0.763992402902789\\
99 0.761531522932835\\
100 0.758874950632696\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.982094500535215\\
3 0.962047015593574\\
4 0.959628671266008\\
5 0.961437372464231\\
6 0.957534227740586\\
7 0.947910391394997\\
8 0.947048564184331\\
9 0.960183082523301\\
10 0.950865962087771\\
11 0.949117117652586\\
12 0.948644840727376\\
13 0.946065908927874\\
14 0.943228529796678\\
15 0.925551393619649\\
16 0.922080829897032\\
17 0.914358641462423\\
18 0.917147300942874\\
19 0.915572609971326\\
20 0.90540251008766\\
21 0.903670616906862\\
22 0.904750985054895\\
23 0.899749762721381\\
24 0.899903376328493\\
25 0.898485914092437\\
26 0.891047769568478\\
27 0.892016938092122\\
28 0.884909206798514\\
29 0.884338710967283\\
30 0.883356828073261\\
31 0.884375312682606\\
32 0.877195938737693\\
33 0.862961334792933\\
34 0.850636190922364\\
35 0.853725495183331\\
36 0.847751739903716\\
37 0.849082764163684\\
38 0.842067423091163\\
39 0.839318184269247\\
40 0.839590764943651\\
41 0.835864373032755\\
42 0.833809375264718\\
43 0.831642297821536\\
44 0.829720701261046\\
45 0.826071384262163\\
46 0.82191475245282\\
47 0.816889459067679\\
48 0.82765007648275\\
49 0.824117601950624\\
50 0.824329448273455\\
51 0.829251117163639\\
52 0.82173068517433\\
53 0.823539802510575\\
54 0.811758415035363\\
55 0.816868442734683\\
56 0.819401523302086\\
57 0.814319660423124\\
58 0.815570350883104\\
59 0.810931109670451\\
60 0.811415699885229\\
61 0.808424886319769\\
62 0.806878102370021\\
63 0.804175409711734\\
64 0.804589561915729\\
65 0.804370703866352\\
66 0.811686274592163\\
67 0.808742548523712\\
68 0.813206166037423\\
69 0.802315808207635\\
70 0.792830117013641\\
71 0.792068892836028\\
72 0.788847745669868\\
73 0.795734567548982\\
74 0.797082253953806\\
75 0.791695757678602\\
76 0.78645292109863\\
77 0.788126632112088\\
78 0.786633564269572\\
79 0.776292998607827\\
80 0.77344387598272\\
81 0.779446931345755\\
82 0.778388652948857\\
83 0.774338660776046\\
84 0.766940579051974\\
85 0.764099705154824\\
86 0.757608466457374\\
87 0.761706979019702\\
88 0.763928594701692\\
89 0.755867488230814\\
90 0.742105574481089\\
91 0.74403192305882\\
92 0.738795815417598\\
93 0.734998125881238\\
94 0.741385557125148\\
95 0.73800794160434\\
96 0.736446188839199\\
97 0.735310990281286\\
98 0.736727544288762\\
99 0.740409375703892\\
100 0.73675069434683\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.98511291341387\\
3 0.926141119696457\\
4 0.976205645587902\\
5 0.986676526286389\\
6 0.97743826319365\\
7 0.981867249200923\\
8 0.97806465452429\\
9 0.969341867148984\\
10 0.966818116878525\\
11 0.960947048642063\\
12 0.946068731185794\\
13 0.943218993630197\\
14 0.957148407204256\\
15 0.950212140497733\\
16 0.946461815099473\\
17 0.945575982874718\\
18 0.929815985725499\\
19 0.922721855161852\\
20 0.926145988848147\\
21 0.931638690489479\\
22 0.930456134762792\\
23 0.885663261722791\\
24 0.885882757245633\\
25 0.883114543688402\\
26 0.889382529366371\\
27 0.872490443878976\\
28 0.86937968481622\\
29 0.873567243744177\\
30 0.871375073324983\\
31 0.86386490491482\\
32 0.858405552646107\\
33 0.852952166850453\\
34 0.854387858583802\\
35 0.85154019123255\\
36 0.850584306583042\\
37 0.849473359819796\\
38 0.851481198736934\\
39 0.843847328440524\\
40 0.820558452648753\\
41 0.818209066928325\\
42 0.807585756762583\\
43 0.809122533887606\\
44 0.851204422901576\\
45 0.846439015007105\\
46 0.839356646704617\\
47 0.834515650574444\\
48 0.823274030050117\\
49 0.808447791585674\\
50 0.808509133776938\\
51 0.810087419494758\\
52 0.811072693605349\\
53 0.816338286636872\\
54 0.806417603544569\\
55 0.791441089294569\\
56 0.795700379173566\\
57 0.79624444217383\\
58 0.780549863736118\\
59 0.781995128921138\\
60 0.790039364779316\\
61 0.789324009671019\\
62 0.805411096196845\\
63 0.809110230875346\\
64 0.823795593113243\\
65 0.803463268458365\\
66 0.792581062801496\\
67 0.802055101870675\\
68 0.808443482218459\\
69 0.804706411683333\\
70 0.803286378056034\\
71 0.78507523071339\\
72 0.783424564948995\\
73 0.785370180156412\\
74 0.785011266669517\\
75 0.768885252002874\\
76 0.762711534871552\\
77 0.759883468032572\\
78 0.761186709393512\\
79 0.754798374070193\\
80 0.75071412114801\\
81 0.751869896839266\\
82 0.741677282196497\\
83 0.732144830851108\\
84 0.735084410561606\\
85 0.734194320431918\\
86 0.73322879701749\\
87 0.738326126470212\\
88 0.740664979564728\\
89 0.746048413085939\\
90 0.746999112140838\\
91 0.746601036831959\\
92 0.750375331865961\\
93 0.740360335881854\\
94 0.732138700464205\\
95 0.732747329519568\\
96 0.740035762133371\\
97 0.736574356388324\\
98 0.738530463966559\\
99 0.734367360488544\\
100 0.726601417608432\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.983482303529808\\
3 0.973865534858106\\
4 0.965311145102194\\
5 0.974111897899675\\
6 0.940005298086768\\
7 0.92762313475186\\
8 0.932554500115368\\
9 0.948898327330667\\
10 0.909562461076479\\
11 0.888715806010854\\
12 0.883207793049148\\
13 0.898427768083953\\
14 0.921675915519817\\
15 0.919538485961461\\
16 0.887928088599878\\
17 0.878261382936065\\
18 0.884404492350533\\
19 0.85167817819306\\
20 0.866152921756856\\
21 0.852024606032043\\
22 0.861423447054133\\
23 0.848814145643148\\
24 0.849584085999209\\
25 0.849554619926737\\
26 0.850124480799654\\
27 0.853011665716238\\
28 0.865258480953035\\
29 0.855682345994166\\
30 0.834489291904529\\
31 0.834782422774027\\
32 0.826038056536349\\
33 0.843809515333985\\
34 0.82642072525251\\
35 0.812224634910406\\
36 0.798627266102841\\
37 0.834416963991236\\
38 0.827584252525482\\
39 0.828954390014162\\
40 0.815554180493846\\
41 0.800545568288011\\
42 0.776482324204248\\
43 0.80349853719246\\
44 0.810371757424064\\
45 0.798777808921189\\
46 0.789034690124265\\
47 0.78298840001142\\
48 0.793776157089538\\
49 0.807198440352321\\
50 0.809518243462597\\
51 0.812746939879991\\
52 0.808689000549984\\
53 0.78165507912241\\
54 0.798377231156198\\
55 0.797196075601454\\
56 0.802079154486601\\
57 0.818800653183443\\
58 0.799688667561241\\
59 0.784457100301712\\
60 0.785246907572152\\
61 0.792040205928899\\
62 0.776780656836802\\
63 0.775779541086092\\
64 0.774109026204055\\
65 0.76659481994487\\
66 0.753306806437423\\
67 0.751562454170726\\
68 0.746918137907078\\
69 0.74104790222172\\
70 0.738063815580122\\
71 0.73610055160888\\
72 0.716574754732991\\
73 0.732479285383168\\
74 0.731814461769535\\
75 0.744442854379319\\
76 0.741605134906586\\
77 0.723826690210508\\
78 0.723805691442304\\
79 0.731809471241453\\
80 0.722705371302416\\
81 0.709136653760792\\
82 0.705454653619388\\
83 0.703671512906763\\
84 0.704129252827019\\
85 0.700472217260753\\
86 0.690834009268028\\
87 0.708198889022685\\
88 0.713950361721196\\
89 0.707153688936101\\
90 0.686344268837647\\
91 0.67609124552467\\
92 0.682754031614967\\
93 0.675306408657638\\
94 0.696198277768311\\
95 0.687521443926605\\
96 0.70661717255353\\
97 0.709909328428842\\
98 0.698281662620173\\
99 0.72030974387994\\
100 0.71590828225081\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.983726982001194\\
3 0.985724946183894\\
4 0.980839807896927\\
5 0.973563939906231\\
6 0.97061855537206\\
7 0.968224171888605\\
8 0.960205401307417\\
9 0.96279127768515\\
10 0.965963299672582\\
11 0.962839124392959\\
12 0.959978538713206\\
13 0.951609953579517\\
14 0.946955033073421\\
15 0.94506989359053\\
16 0.936590243623155\\
17 0.924082804640682\\
18 0.91607824086374\\
19 0.914994960490936\\
20 0.916376121961745\\
21 0.915387363027341\\
22 0.914249705626136\\
23 0.91366591001852\\
24 0.912219541865482\\
25 0.911276583509717\\
26 0.90762268412683\\
27 0.90796935690016\\
28 0.894399989205836\\
29 0.890534928929092\\
30 0.882874097129682\\
31 0.882917325416019\\
32 0.88349030932659\\
33 0.888476198713975\\
34 0.890638801355676\\
35 0.886080852760518\\
36 0.882738141134685\\
37 0.873145582560535\\
38 0.878667576612095\\
39 0.878147904360772\\
40 0.876216189667178\\
41 0.87783158555045\\
42 0.879204914190971\\
43 0.877010183130254\\
44 0.873326984787673\\
45 0.875185815468167\\
46 0.875357359036634\\
47 0.875619451937641\\
48 0.870606196334515\\
49 0.869126822221125\\
50 0.863585338292409\\
51 0.864418202658186\\
52 0.864438506890623\\
53 0.860263145277364\\
54 0.852507992629444\\
55 0.852556546152729\\
56 0.849781214423801\\
57 0.845227588206566\\
58 0.834463698415225\\
59 0.82971489539303\\
60 0.829581904013583\\
61 0.830060257066127\\
62 0.831844298086221\\
63 0.830532534684552\\
64 0.832382216310993\\
65 0.828558499136758\\
66 0.825208299695202\\
67 0.82618791734014\\
68 0.823246162231341\\
69 0.816678146551382\\
70 0.819844711527405\\
71 0.810242604611014\\
72 0.811482972802911\\
73 0.809877283855486\\
74 0.797761515177271\\
75 0.801716950189945\\
76 0.799939750163581\\
77 0.796987076516242\\
78 0.792929295026405\\
79 0.791077500075163\\
80 0.78366871575847\\
81 0.782162071801902\\
82 0.783771919091163\\
83 0.782203834291185\\
84 0.778267696379771\\
85 0.783365794346313\\
86 0.780355134426691\\
87 0.781189696649462\\
88 0.772681231524742\\
89 0.771777560667613\\
90 0.768921201791189\\
91 0.771294977583463\\
92 0.769387788606048\\
93 0.76359940152627\\
94 0.764506964861962\\
95 0.758222835633938\\
96 0.748905546654228\\
97 0.744679221293802\\
98 0.741647798804905\\
99 0.744791424034206\\
100 0.746290267351827\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.980717044889384\\
3 0.980482793316325\\
4 0.963291205427217\\
5 0.962330101477814\\
6 0.964648431842744\\
7 0.96913680599605\\
8 0.963871326093234\\
9 0.956283481569966\\
10 0.938583328227239\\
11 0.92897980990218\\
12 0.93199441770638\\
13 0.931819079340487\\
14 0.921793458654138\\
15 0.917869920932903\\
16 0.907967097787355\\
17 0.904666353913295\\
18 0.908927307906333\\
19 0.906584531447876\\
20 0.901729433987212\\
21 0.883203235416246\\
22 0.884714925607038\\
23 0.881206908931653\\
24 0.885250804128381\\
25 0.88886362557311\\
26 0.888203061898807\\
27 0.882385073587649\\
28 0.875884351207809\\
29 0.877339666712023\\
30 0.879120020954335\\
31 0.880543620433551\\
32 0.869834498241091\\
33 0.86225845197659\\
34 0.857687499054624\\
35 0.854565462481876\\
36 0.846455842101517\\
37 0.840328883867423\\
38 0.846328884950619\\
39 0.841240880150008\\
40 0.849986818053518\\
41 0.837461451362599\\
42 0.835019183874307\\
43 0.830505841643024\\
44 0.832597531050053\\
45 0.831071177134852\\
46 0.821330453592967\\
47 0.818723073156196\\
48 0.812332277368477\\
49 0.809248623316779\\
50 0.807999890066375\\
51 0.815267205194861\\
52 0.811680111223697\\
53 0.809641251885496\\
54 0.808130383508143\\
55 0.813539750175254\\
56 0.803102598900009\\
57 0.796886029321095\\
58 0.795473925053043\\
59 0.802677065191501\\
60 0.809336944900301\\
61 0.811314199628036\\
62 0.806166585821326\\
63 0.808146912203273\\
64 0.807029103427941\\
65 0.804639191254006\\
66 0.804513613439417\\
67 0.802946004771959\\
68 0.791664540285359\\
69 0.796937949245231\\
70 0.791174625483115\\
71 0.787905580094487\\
72 0.78381102216856\\
73 0.783211753706958\\
74 0.776584685526643\\
75 0.764853871602129\\
76 0.774126087062703\\
77 0.771410928085456\\
78 0.773860907741401\\
79 0.769417342817306\\
80 0.761768528662349\\
81 0.757491871689624\\
82 0.756613005698964\\
83 0.752799624791226\\
84 0.751868848375815\\
85 0.754407596498331\\
86 0.743435104574044\\
87 0.743303361950788\\
88 0.747575719734718\\
89 0.744131380843221\\
90 0.740188711663574\\
91 0.748550414590183\\
92 0.749853531206735\\
93 0.746553109604859\\
94 0.746918613584277\\
95 0.736018940519211\\
96 0.738160223013394\\
97 0.734859488659053\\
98 0.730347824922135\\
99 0.72779882423643\\
100 0.734189743925553\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.987209972071926\\
3 0.974972208695424\\
4 0.970864246542087\\
5 0.96216150284365\\
6 0.973289765244597\\
7 0.97209577596147\\
8 0.965165789147977\\
9 0.957221392256003\\
10 0.957573265183997\\
11 0.936112165846214\\
12 0.939767697049848\\
13 0.953266973976373\\
14 0.947274132445342\\
15 0.930459805104895\\
16 0.929197996548479\\
17 0.911031286380756\\
18 0.899012639571389\\
19 0.899750813308803\\
20 0.901752546657926\\
21 0.892351957933604\\
22 0.885835261891402\\
23 0.881910554038121\\
24 0.872975960224205\\
25 0.871459201830108\\
26 0.867163434969311\\
27 0.857855801049476\\
28 0.855912633428428\\
29 0.862552555644978\\
30 0.875489358164122\\
31 0.861426990913737\\
32 0.852511953234209\\
33 0.851041883974679\\
34 0.843755359390481\\
35 0.84451832613838\\
36 0.843475456656428\\
37 0.834907042094739\\
38 0.833735837388289\\
39 0.830078268805016\\
40 0.825224285366135\\
41 0.823589737315223\\
42 0.827004507289457\\
43 0.821764974803401\\
44 0.823217806691677\\
45 0.824449285112642\\
46 0.831954802214153\\
47 0.826901406750198\\
48 0.826033486327226\\
49 0.823501808134102\\
50 0.80542682836284\\
51 0.794689996122807\\
52 0.79478569183732\\
53 0.787324315919772\\
54 0.789328400747692\\
55 0.783537887679475\\
56 0.779801211388957\\
57 0.775984016439114\\
58 0.772007864731554\\
59 0.771312107755708\\
60 0.769497031026273\\
61 0.772553883370206\\
62 0.770555286841976\\
63 0.776813262434588\\
64 0.776446061513592\\
65 0.764187228467884\\
66 0.766072987747143\\
67 0.772928592950109\\
68 0.763997314123065\\
69 0.760927785420105\\
70 0.757808633106373\\
71 0.779182582896634\\
72 0.774339571226822\\
73 0.765145407351465\\
74 0.772511771308352\\
75 0.77636066632905\\
76 0.76640082898764\\
77 0.750914183441066\\
78 0.755842678878115\\
79 0.742904528094726\\
80 0.753211002381496\\
81 0.743668341577335\\
82 0.751629855537495\\
83 0.757519946224434\\
84 0.756165161279083\\
85 0.739732016502993\\
86 0.735926191944963\\
87 0.733954233076566\\
88 0.725441797502067\\
89 0.728862343757011\\
90 0.72197583227069\\
91 0.722132705838418\\
92 0.71896103792913\\
93 0.717484050379088\\
94 0.713361084070665\\
95 0.707227401263052\\
96 0.707370580891721\\
97 0.704934476328387\\
98 0.702276601479389\\
99 0.70156588851589\\
100 0.708191868870239\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.987668496672379\\
3 0.979807510367533\\
4 0.968268212268361\\
5 0.963162798772819\\
6 0.967540699505875\\
7 0.969242934953968\\
8 0.96079125382139\\
9 0.96315802491868\\
10 0.952369435413777\\
11 0.94144800344449\\
12 0.942120223247604\\
13 0.93943161807351\\
14 0.941971594535567\\
15 0.937421671803911\\
16 0.935541797127868\\
17 0.930802556225854\\
18 0.932823722333493\\
19 0.929823821020324\\
20 0.923566987962168\\
21 0.918466354340847\\
22 0.918340354731066\\
23 0.919957340507955\\
24 0.917625360403342\\
25 0.913848844248891\\
26 0.913591626377371\\
27 0.906492478087344\\
28 0.904507595344166\\
29 0.899909384284202\\
30 0.899845246596108\\
31 0.899950753525077\\
32 0.893421265267342\\
33 0.885160150969357\\
34 0.877519483319076\\
35 0.86970178373512\\
36 0.872493202421576\\
37 0.871697917954154\\
38 0.871054022325657\\
39 0.873133063623602\\
40 0.8717850096602\\
41 0.865792905975594\\
42 0.863424436847785\\
43 0.866354618427408\\
44 0.855081715256146\\
45 0.853936330765024\\
46 0.847749272809607\\
47 0.841845874857469\\
48 0.842545361036124\\
49 0.840809612174674\\
50 0.846704353052919\\
51 0.842210005849218\\
52 0.844631870232413\\
53 0.839510747599534\\
54 0.84325139114152\\
55 0.840059950135225\\
56 0.838315323131561\\
57 0.832986576121021\\
58 0.830174439381499\\
59 0.827477967884183\\
60 0.826743140314354\\
61 0.82536258668607\\
62 0.827107924294591\\
63 0.827830911198431\\
64 0.824740678486686\\
65 0.819897076839873\\
66 0.824473716234936\\
67 0.820934139643837\\
68 0.814791213958811\\
69 0.815444131309897\\
70 0.814508061104973\\
71 0.809501096125366\\
72 0.808381395253263\\
73 0.809559926231503\\
74 0.805617212580311\\
75 0.803240589467079\\
76 0.79717391353739\\
77 0.798468209340815\\
78 0.793908844472425\\
79 0.7913945488681\\
80 0.784592782074864\\
81 0.788021489797925\\
82 0.79455082298599\\
83 0.795065219704799\\
84 0.790658195296993\\
85 0.790061658937964\\
86 0.789783401986149\\
87 0.790824490109942\\
88 0.788921394886945\\
89 0.788925060607586\\
90 0.790070329975167\\
91 0.788338658745659\\
92 0.782367795232613\\
93 0.77969464191799\\
94 0.77525170504759\\
95 0.770444877639258\\
96 0.76709252024205\\
97 0.76334506572305\\
98 0.758399100868608\\
99 0.757764271910733\\
100 0.753837859101266\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.97073948354403\\
3 0.959637777076412\\
4 0.952532134744752\\
5 0.947148211535329\\
6 0.94320374331905\\
7 0.935521516634313\\
8 0.92541512965712\\
9 0.914972323927738\\
10 0.903610409850031\\
11 0.894214937025603\\
12 0.887333273742225\\
13 0.881795617302533\\
14 0.873848720821289\\
15 0.869798453363311\\
16 0.862377763806706\\
17 0.856894562948227\\
18 0.849494770005083\\
19 0.84278409329836\\
20 0.83666201168116\\
21 0.8320417940579\\
22 0.824251930177758\\
23 0.81749679380741\\
24 0.812014323039431\\
25 0.800739706097456\\
26 0.793531757626325\\
27 0.784931260848522\\
28 0.777248269085877\\
29 0.770738838004879\\
30 0.764771855082114\\
31 0.752689690129172\\
32 0.747352377781765\\
33 0.737553024357392\\
34 0.726830357681729\\
35 0.721824644834247\\
36 0.711330523367959\\
37 0.706197077750738\\
38 0.70135626664021\\
39 0.695140007442689\\
40 0.687606063564156\\
41 0.675724617999339\\
42 0.666091931548195\\
43 0.661075095817021\\
44 0.654710409744262\\
45 0.64931570867177\\
46 0.643475275281901\\
47 0.636382841145407\\
48 0.629411406947458\\
49 0.622594879789888\\
50 0.616758455888703\\
51 0.607771710707207\\
52 0.600896751176934\\
53 0.594060158134291\\
54 0.582099880503455\\
55 0.576281129354055\\
56 0.569647346792561\\
57 0.565191723708403\\
58 0.554322692437623\\
59 0.546779048224634\\
60 0.534452523840996\\
61 0.528664834782932\\
62 0.52002333911331\\
63 0.512820253303113\\
64 0.501799418792411\\
65 0.494526807114369\\
66 0.487359256588268\\
67 0.480471577086935\\
68 0.471471454490808\\
69 0.463656530276141\\
70 0.449581228450924\\
71 0.440856265294824\\
72 0.430444486501349\\
73 0.422185068671035\\
74 0.413306840887582\\
75 0.401719605896819\\
76 0.390727420700671\\
77 0.37884245058372\\
78 0.371206909129449\\
79 0.360452721230646\\
80 0.347675646017103\\
81 0.339797540905164\\
82 0.327616591804999\\
83 0.318212390672399\\
84 0.308922473486522\\
85 0.297237166377573\\
86 0.286617215657065\\
87 0.277376477598645\\
88 0.264397262960754\\
89 0.252566132028727\\
90 0.241862778145595\\
91 0.226392647972835\\
92 0.211529837283218\\
93 0.19574057423251\\
94 0.179267705988813\\
95 0.16037305287523\\
96 0.149383003032558\\
97 0.120650545273957\\
98 0.0997510359668763\\
99 0.0720236655979624\\
100 1.14575104814904e-10\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.986619763865988\\
3 0.980032059446119\\
4 0.973940017624986\\
5 0.967378745476775\\
6 0.960608509881391\\
7 0.952728651093773\\
8 0.943407425147381\\
9 0.937780466397849\\
10 0.930037600261195\\
11 0.922449257498904\\
12 0.915550361157195\\
13 0.907437888271801\\
14 0.901765172282302\\
15 0.893307269179375\\
16 0.887476304072908\\
17 0.882052910226025\\
18 0.875804431261626\\
19 0.867061213123719\\
20 0.858911715863031\\
21 0.852087898833497\\
22 0.845026881307327\\
23 0.838900200262541\\
24 0.829942468320839\\
25 0.821453951543761\\
26 0.8166892510455\\
27 0.808180037064308\\
28 0.802032536849827\\
29 0.795366565388713\\
30 0.78779190170915\\
31 0.780585531154833\\
32 0.773007689730769\\
33 0.765200273842255\\
34 0.757581690944665\\
35 0.748538761045619\\
36 0.742005169632203\\
37 0.73526817649243\\
38 0.72797468516626\\
39 0.722448111153205\\
40 0.713225440904128\\
41 0.706171931265792\\
42 0.696505169794202\\
43 0.688462896198557\\
44 0.6799814430788\\
45 0.671588438409329\\
46 0.663207471456412\\
47 0.657247322950846\\
48 0.650141299550955\\
49 0.642037440746163\\
50 0.632616572468341\\
51 0.624028107090005\\
52 0.617099578149839\\
53 0.611336502237492\\
54 0.603776309233143\\
55 0.594685217619058\\
56 0.588002695685816\\
57 0.578149898376336\\
58 0.573292732597178\\
59 0.565483059854804\\
60 0.558352237428002\\
61 0.553430679428819\\
62 0.542294079600154\\
63 0.534225645424142\\
64 0.527561679948206\\
65 0.516038675870638\\
66 0.503851429945029\\
67 0.49714243649266\\
68 0.487861353624967\\
69 0.477615809535037\\
70 0.472096622656764\\
71 0.462211585477888\\
72 0.454173816888743\\
73 0.447025764052892\\
74 0.439157746638926\\
75 0.425747906777251\\
76 0.414876033967359\\
77 0.408096007388381\\
78 0.396037390620882\\
79 0.381555804750823\\
80 0.369787364553129\\
81 0.359387820043774\\
82 0.351326610903007\\
83 0.340660336346027\\
84 0.329107137270668\\
85 0.320904829458764\\
86 0.309793818059259\\
87 0.290224668323264\\
88 0.274184669324473\\
89 0.261495073271617\\
90 0.244443254460758\\
91 0.231778954888148\\
92 0.218302907902825\\
93 0.20414233945598\\
94 0.193936615950892\\
95 0.179756925868371\\
96 0.152155228060401\\
97 0.131259181705452\\
98 0.117710226311523\\
99 0.0846178965648363\\
100 2.98284007152076e-13\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.985101490501875\\
3 0.977578871257676\\
4 0.970193768616429\\
5 0.964661271930863\\
6 0.956496444570071\\
7 0.95026290457787\\
8 0.94446166959476\\
9 0.934690971813954\\
10 0.92801749451332\\
11 0.922703577350339\\
12 0.913278356932384\\
13 0.908739151891141\\
14 0.90085938333858\\
15 0.893508460411172\\
16 0.886246119903293\\
17 0.878279809665854\\
18 0.872858903008456\\
19 0.864422637381222\\
20 0.858219790288937\\
21 0.852409714653573\\
22 0.843832790581853\\
23 0.835873486209578\\
24 0.828842239106723\\
25 0.822733431147323\\
26 0.817778133882713\\
27 0.810080617831679\\
28 0.803174402983299\\
29 0.795437502506637\\
30 0.788231224059227\\
31 0.779619298213078\\
32 0.772511956323218\\
33 0.76498405192059\\
34 0.757400089476313\\
35 0.750307891749634\\
36 0.743178562456536\\
37 0.738160687258655\\
38 0.731748408562053\\
39 0.721696467810759\\
40 0.714834030164988\\
41 0.70910535026362\\
42 0.699844302795924\\
43 0.692919550798269\\
44 0.682550898531269\\
45 0.675832871594955\\
46 0.669401895127351\\
47 0.661453744386745\\
48 0.65181894051267\\
49 0.641389119204875\\
50 0.63374849355807\\
51 0.624844061152419\\
52 0.610801295241325\\
53 0.603347657376801\\
54 0.59908124685503\\
55 0.591695796376395\\
56 0.584892326645061\\
57 0.5798387637447\\
58 0.570568553106523\\
59 0.563942207080806\\
60 0.553735229588573\\
61 0.545414222109819\\
62 0.538110187314509\\
63 0.52845195331007\\
64 0.517863308229869\\
65 0.509745328660122\\
66 0.505639774230682\\
67 0.495323588756861\\
68 0.48493606108139\\
69 0.47560603170553\\
70 0.467297406749189\\
71 0.455296122009035\\
72 0.444554409374077\\
73 0.432694774535279\\
74 0.423615768001911\\
75 0.417264408054074\\
76 0.4058271664531\\
77 0.391799440595283\\
78 0.381334910481007\\
79 0.37210015646248\\
80 0.364719223317357\\
81 0.358279995225197\\
82 0.351050017362029\\
83 0.343037830552573\\
84 0.332693327353593\\
85 0.313632981863085\\
86 0.295715890838588\\
87 0.2837100039849\\
88 0.273142368682726\\
89 0.261517269790883\\
90 0.245140631285267\\
91 0.233100616752828\\
92 0.218255932486801\\
93 0.198746249810142\\
94 0.184409935660587\\
95 0.163836567945585\\
96 0.14699131320358\\
97 0.123219977429633\\
98 0.101459572458539\\
99 0.0727735778510966\\
100 5.59928269716133e-10\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.985814261614805\\
3 0.977977948147777\\
4 0.970995523752415\\
5 0.963754493573081\\
6 0.956129844858298\\
7 0.949559667858244\\
8 0.939566365867227\\
9 0.935374652448575\\
10 0.927867283467294\\
11 0.921050736586009\\
12 0.914780448774526\\
13 0.908975710559902\\
14 0.900502206389927\\
15 0.892391307721207\\
16 0.881133051442705\\
17 0.872518650335548\\
18 0.863291383815736\\
19 0.857137647135658\\
20 0.8478165951653\\
21 0.841774626093454\\
22 0.836067049910915\\
23 0.829135752568433\\
24 0.820982341969686\\
25 0.812703135920189\\
26 0.80696939044504\\
27 0.801645816512556\\
28 0.791831894595981\\
29 0.787754379802033\\
30 0.777808440320965\\
31 0.772629047887464\\
32 0.761270721969655\\
33 0.748315252612956\\
34 0.738218235280168\\
35 0.731368104982262\\
36 0.723784971282475\\
37 0.715497794616731\\
38 0.704044114967943\\
39 0.69560979089034\\
40 0.687526399576267\\
41 0.679645859836468\\
42 0.673884414027321\\
43 0.665936467595244\\
44 0.657488122674262\\
45 0.648423261890109\\
46 0.639856729038961\\
47 0.632549014778069\\
48 0.628358968447344\\
49 0.620252113761374\\
50 0.610651608900674\\
51 0.60629449332639\\
52 0.600170953586487\\
53 0.593918120438374\\
54 0.583075941854035\\
55 0.578206510553506\\
56 0.573529445748211\\
57 0.566531108913662\\
58 0.554016162994351\\
59 0.547500508696098\\
60 0.537787341649413\\
61 0.528833027621886\\
62 0.51469903412856\\
63 0.504799523837011\\
64 0.497423740500777\\
65 0.490886189749998\\
66 0.483786161765668\\
67 0.475876087921836\\
68 0.470594535745812\\
69 0.457536314094231\\
70 0.450514637813947\\
71 0.439801624841777\\
72 0.430541486169529\\
73 0.42065219210772\\
74 0.409660716036852\\
75 0.399204242870505\\
76 0.387761614746319\\
77 0.380153844413416\\
78 0.369613946361347\\
79 0.361515711109981\\
80 0.35045356093832\\
81 0.341130404074174\\
82 0.332372855303412\\
83 0.315551953927035\\
84 0.310629378243978\\
85 0.300388230447825\\
86 0.289810539170655\\
87 0.279229696138167\\
88 0.268916579740153\\
89 0.258339969972126\\
90 0.240577934043046\\
91 0.227633636320378\\
92 0.213233917215776\\
93 0.197030402067697\\
94 0.18484794645802\\
95 0.171151399307426\\
96 0.158306528031427\\
97 0.134103002598441\\
98 0.105087249809988\\
99 0.0634102729786851\\
100 2.78676282553408e-13\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.982615282493566\\
3 0.960109408283808\\
4 0.950610717825659\\
5 0.945893353980117\\
6 0.936397329396625\\
7 0.931479369460599\\
8 0.923671945743215\\
9 0.918692258329714\\
10 0.911326623767156\\
11 0.903944820606979\\
12 0.897377909400902\\
13 0.888971893440136\\
14 0.883031237948902\\
15 0.877758016517924\\
16 0.870548306508577\\
17 0.864702145200625\\
18 0.858762018059087\\
19 0.84844390482421\\
20 0.844185101671949\\
21 0.838165426571362\\
22 0.83231781377514\\
23 0.820076962166832\\
24 0.816366267776471\\
25 0.807273909771426\\
26 0.800714871008384\\
27 0.790018051377536\\
28 0.784849696673958\\
29 0.7700830326919\\
30 0.764879880503033\\
31 0.758522788366536\\
32 0.747811795593504\\
33 0.739657562497563\\
34 0.735610852411474\\
35 0.727065027917103\\
36 0.717276551409975\\
37 0.712447801611084\\
38 0.705913188676433\\
39 0.699069368557638\\
40 0.690314862591009\\
41 0.685361729916954\\
42 0.680622838797724\\
43 0.668491098598512\\
44 0.662397672971681\\
45 0.64952437494269\\
46 0.642958497409687\\
47 0.635305442700564\\
48 0.628490875587531\\
49 0.623460640198844\\
50 0.610164986273177\\
51 0.601622246076406\\
52 0.595857572177463\\
53 0.588231270241805\\
54 0.581447288274482\\
55 0.575489820078476\\
56 0.566648461032124\\
57 0.560513794290469\\
58 0.545485177308012\\
59 0.539928669529704\\
60 0.533220652067623\\
61 0.526723995660751\\
62 0.521034123322112\\
63 0.516395647119182\\
64 0.506255314616172\\
65 0.495547298446604\\
66 0.487693149428189\\
67 0.481506543391425\\
68 0.47574050962472\\
69 0.464512075935352\\
70 0.452702223261996\\
71 0.444324279285189\\
72 0.437211112666225\\
73 0.427900377408785\\
74 0.412869219139919\\
75 0.402528643764749\\
76 0.391263717925209\\
77 0.381938015195046\\
78 0.372882937635571\\
79 0.36427930112503\\
80 0.352206335664452\\
81 0.339903859701511\\
82 0.32922315882365\\
83 0.312652340685772\\
84 0.305310061030008\\
85 0.297804384832715\\
86 0.292698688369061\\
87 0.280718161461528\\
88 0.267221432598695\\
89 0.252966315051001\\
90 0.246042895893848\\
91 0.230812877166903\\
92 0.215647321558902\\
93 0.195028225311037\\
94 0.181722100484844\\
95 0.167381821376593\\
96 0.147740185120162\\
97 0.114653147848086\\
98 0.0930979581578478\\
99 0.0517995053595808\\
100 1.85899759649177e-13\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.982415329745741\\
3 0.977758268790951\\
4 0.968215271701713\\
5 0.96060920669645\\
6 0.946050431140869\\
7 0.941740103099688\\
8 0.937464880880523\\
9 0.933142544730423\\
10 0.918431760637846\\
11 0.901525450588345\\
12 0.895625809673549\\
13 0.888486784163188\\
14 0.883692080761603\\
15 0.876577663317871\\
16 0.867501911129523\\
17 0.861440252205795\\
18 0.855955680813273\\
19 0.844200104981591\\
20 0.83501943564233\\
21 0.827481385088038\\
22 0.823867584370319\\
23 0.814031469667011\\
24 0.80819904415676\\
25 0.800387431190476\\
26 0.792302678481747\\
27 0.78678666306183\\
28 0.780569062650959\\
29 0.766229208387778\\
30 0.752528360787946\\
31 0.742227642181476\\
32 0.737887626269847\\
33 0.731803205392147\\
34 0.717237943615042\\
35 0.710804951868049\\
36 0.69708849899341\\
37 0.68831862568361\\
38 0.677590902023653\\
39 0.671853146373151\\
40 0.665296692201636\\
41 0.657416380127665\\
42 0.64733154972883\\
43 0.6420470679486\\
44 0.63340524994244\\
45 0.628240645942712\\
46 0.621434244948972\\
47 0.60999499715125\\
48 0.603397976370619\\
49 0.596750096510751\\
50 0.590553070218145\\
51 0.582595807565423\\
52 0.578346922809017\\
53 0.571113315160902\\
54 0.56411491632818\\
55 0.560418049931405\\
56 0.551538568177448\\
57 0.542969900246566\\
58 0.535068814963904\\
59 0.528970717093967\\
60 0.525427412856225\\
61 0.51478466587032\\
62 0.506763067164059\\
63 0.502513184645583\\
64 0.495209399553033\\
65 0.484953609671941\\
66 0.475295632912725\\
67 0.468670389580786\\
68 0.447597729744278\\
69 0.440810535518539\\
70 0.435061924441323\\
71 0.429341578499601\\
72 0.410415145130526\\
73 0.396568481732616\\
74 0.389535877644782\\
75 0.384961255009411\\
76 0.372863473977621\\
77 0.361152373333219\\
78 0.355720200015466\\
79 0.347202985556454\\
80 0.33823655072071\\
81 0.329251534421594\\
82 0.319688140317951\\
83 0.30686357627941\\
84 0.295695172883191\\
85 0.283743284557394\\
86 0.269850596217188\\
87 0.260056693632781\\
88 0.247809149015027\\
89 0.24037216684306\\
90 0.228989501366962\\
91 0.204369746296007\\
92 0.190309866927242\\
93 0.168343338857441\\
94 0.162332156197837\\
95 0.144436293375256\\
96 0.12545030060018\\
97 0.113233461072852\\
98 0.0862184816622539\\
99 0.0677270463134488\\
100 5.57161931271834e-14\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.987054426988476\\
3 0.980217852050508\\
4 0.973119739081097\\
5 0.966016449448251\\
6 0.959198619448282\\
7 0.950863629739934\\
8 0.941497645275712\\
9 0.937158719167747\\
10 0.930554358990964\\
11 0.923986295226196\\
12 0.918245428182058\\
13 0.912179601678398\\
14 0.905495569572228\\
15 0.899557427827094\\
16 0.892772968926883\\
17 0.883311143100456\\
18 0.874068946040954\\
19 0.866600820524038\\
20 0.860696032729088\\
21 0.85406438762606\\
22 0.846804001839883\\
23 0.836659038961844\\
24 0.828458452468493\\
25 0.820628963929575\\
26 0.815187967342481\\
27 0.807524970521291\\
28 0.795850159767603\\
29 0.789154937741629\\
30 0.779376482843581\\
31 0.77239170736763\\
32 0.76591907582578\\
33 0.759970659462061\\
34 0.754921676097478\\
35 0.742690573897095\\
36 0.733955133660464\\
37 0.726976484345837\\
38 0.718409963975736\\
39 0.710043116341617\\
40 0.703432628873259\\
41 0.696974036843548\\
42 0.691927424394063\\
43 0.682377089182337\\
44 0.672588779453458\\
45 0.662163985407846\\
46 0.652579571107475\\
47 0.646214499148103\\
48 0.635835037834176\\
49 0.625422685781544\\
50 0.617203399286434\\
51 0.607954006696826\\
52 0.60048292138104\\
53 0.588415010597362\\
54 0.582415998843369\\
55 0.575303912517874\\
56 0.569715158455718\\
57 0.558791680545395\\
58 0.551165629669691\\
59 0.542041263226873\\
60 0.536077454737526\\
61 0.53026033547871\\
62 0.523995700128783\\
63 0.516548364119582\\
64 0.509036774297222\\
65 0.5011068995979\\
66 0.493569896772339\\
67 0.486767272821594\\
68 0.473126295944205\\
69 0.466151214873174\\
70 0.451318135977239\\
71 0.440745178972072\\
72 0.430082205863553\\
73 0.422593926189119\\
74 0.410175366914519\\
75 0.400885480126149\\
76 0.390516924024264\\
77 0.37664325482058\\
78 0.367438928983568\\
79 0.359376976251695\\
80 0.350138954099068\\
81 0.338769920464048\\
82 0.329764301030064\\
83 0.320106884777687\\
84 0.306259632778758\\
85 0.296821987163898\\
86 0.287088948651709\\
87 0.275465087947536\\
88 0.26553613867805\\
89 0.253716880423084\\
90 0.243811866090686\\
91 0.231799779462514\\
92 0.216773576931225\\
93 0.190056141472937\\
94 0.179408614459366\\
95 0.162889290982117\\
96 0.142120170364166\\
97 0.127288904991425\\
98 0.110401669551597\\
99 0.0888628814706084\\
100 2.87936326815142e-13\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.983218124112944\\
3 0.975936119197337\\
4 0.968328799148279\\
5 0.96070181289694\\
6 0.95531132593422\\
7 0.94871135694281\\
8 0.94310771178934\\
9 0.937233668510971\\
10 0.925994041655493\\
11 0.918500777359381\\
12 0.911294913841715\\
13 0.904079263705908\\
14 0.89504443354085\\
15 0.887150083522348\\
16 0.880026543876113\\
17 0.873106878926368\\
18 0.865734484656649\\
19 0.861147506205147\\
20 0.85629478348278\\
21 0.849353039216875\\
22 0.843239141466905\\
23 0.834664951970709\\
24 0.828734156315971\\
25 0.819134856676519\\
26 0.813531736231802\\
27 0.802970789296058\\
28 0.789941896800801\\
29 0.782306240764555\\
30 0.772402403481836\\
31 0.765165048718865\\
32 0.753617273938443\\
33 0.742144049197403\\
34 0.735351572953481\\
35 0.726064597057429\\
36 0.714009267474976\\
37 0.703455157523328\\
38 0.696309671288965\\
39 0.685385503212822\\
40 0.677809942712894\\
41 0.669939734929182\\
42 0.663309787143574\\
43 0.653289907804195\\
44 0.646363401689667\\
45 0.640395022070646\\
46 0.629636448408506\\
47 0.62282601121115\\
48 0.613818698269599\\
49 0.60556801307086\\
50 0.595848503221252\\
51 0.586726968536275\\
52 0.576718561051385\\
53 0.569756184091879\\
54 0.563260192512822\\
55 0.553927663135492\\
56 0.546729479433091\\
57 0.535877485235714\\
58 0.526255324947277\\
59 0.518732476606028\\
60 0.508983372356039\\
61 0.498289347206043\\
62 0.491270796845675\\
63 0.482065060542875\\
64 0.47705313124497\\
65 0.472496861256686\\
66 0.455387893807932\\
67 0.447453004610037\\
68 0.43560106253001\\
69 0.428469652807504\\
70 0.423171248222856\\
71 0.414922187288383\\
72 0.407953143902866\\
73 0.399195229473021\\
74 0.390444312033368\\
75 0.384818380283513\\
76 0.372502025917428\\
77 0.362252255753575\\
78 0.350827987686556\\
79 0.342840114857013\\
80 0.332016702588627\\
81 0.322419340223266\\
82 0.312316833345932\\
83 0.305408131596221\\
84 0.297150496144317\\
85 0.291935711121559\\
86 0.283632098788918\\
87 0.274975344262005\\
88 0.269916688521305\\
89 0.254652997182242\\
90 0.236459607740323\\
91 0.226443653241351\\
92 0.213747731826735\\
93 0.202992055944875\\
94 0.191746709977354\\
95 0.168674336168967\\
96 0.145846396148015\\
97 0.128070071606756\\
98 0.100942233945289\\
99 0.0580711244834574\\
100 3.31855837735339e-13\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.986576444345016\\
3 0.979985197782724\\
4 0.972570211087289\\
5 0.961479380430032\\
6 0.954831006244866\\
7 0.950885572909081\\
8 0.94528210418049\\
9 0.938452404931635\\
10 0.931975970579811\\
11 0.918221468291912\\
12 0.912405897617647\\
13 0.907799731982559\\
14 0.900628204343489\\
15 0.892315047100841\\
16 0.888879482727476\\
17 0.87667652773146\\
18 0.866250719054295\\
19 0.859428586877991\\
20 0.852605039050835\\
21 0.845838984403045\\
22 0.836922254953916\\
23 0.828663120521394\\
24 0.810828395977227\\
25 0.80530067607522\\
26 0.797156645127475\\
27 0.788289242777789\\
28 0.779091276709284\\
29 0.77066130081605\\
30 0.760092286089755\\
31 0.752835445517034\\
32 0.740834086484009\\
33 0.735296444595308\\
34 0.724003504851453\\
35 0.716889078847941\\
36 0.710090105744327\\
37 0.701899131334124\\
38 0.694706184575915\\
39 0.685407672828673\\
40 0.674878493210261\\
41 0.668048658302105\\
42 0.661637586882319\\
43 0.655872136118568\\
44 0.649094569673575\\
45 0.641892133006002\\
46 0.635121409148809\\
47 0.624775486795645\\
48 0.61682042938971\\
49 0.60903173325929\\
50 0.602050102681397\\
51 0.594461280520703\\
52 0.582146109397984\\
53 0.575711595308003\\
54 0.57014550973632\\
55 0.563515110927449\\
56 0.5560600293326\\
57 0.547509122198121\\
58 0.539014252916278\\
59 0.534845162414443\\
60 0.528079710848037\\
61 0.521423519855498\\
62 0.515374431196133\\
63 0.508361251389269\\
64 0.497750302506\\
65 0.490250270454699\\
66 0.482592242638496\\
67 0.473029064648592\\
68 0.462697753257173\\
69 0.451621045834931\\
70 0.441009343184551\\
71 0.433997945819334\\
72 0.421604444478544\\
73 0.408403843282398\\
74 0.39266362793056\\
75 0.382652733117539\\
76 0.372168507085718\\
77 0.35879592072729\\
78 0.351892406095574\\
79 0.336141996142696\\
80 0.328380128385989\\
81 0.32172519167879\\
82 0.3145669294733\\
83 0.308534238460934\\
84 0.300246659226127\\
85 0.293790893976081\\
86 0.282028879153326\\
87 0.267192670308267\\
88 0.257185239853693\\
89 0.244308718757617\\
90 0.22607508067552\\
91 0.216494060843902\\
92 0.197781029132988\\
93 0.181106264128874\\
94 0.16567208339008\\
95 0.147420617878702\\
96 0.137190119715545\\
97 0.121947155477981\\
98 0.101570057746086\\
99 0.0825586729659852\\
100 5.03979501984312e-13\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.986801431549927\\
3 0.977877641630271\\
4 0.968519129631126\\
5 0.96135770910711\\
6 0.956656729615591\\
7 0.950733598233119\\
8 0.944375007963601\\
9 0.940776382823746\\
10 0.933690122980833\\
11 0.924968578976686\\
12 0.920463615732947\\
13 0.911586003509369\\
14 0.903713877402053\\
15 0.897106007771991\\
16 0.888456034678942\\
17 0.879926952762892\\
18 0.872563671953535\\
19 0.865815026541032\\
20 0.857782403644195\\
21 0.849233718080025\\
22 0.840030911977063\\
23 0.83463636341956\\
24 0.828196380962564\\
25 0.821407845434299\\
26 0.814242334836167\\
27 0.804873949700112\\
28 0.796622659776697\\
29 0.790837877541884\\
30 0.783393411047388\\
31 0.778682930000263\\
32 0.772001391779107\\
33 0.765604751212876\\
34 0.758839470377749\\
35 0.746944923808002\\
36 0.739345485538409\\
37 0.731062369178033\\
38 0.725079057579034\\
39 0.718919346700465\\
40 0.708443885574605\\
41 0.697869569739235\\
42 0.690074332811985\\
43 0.68203100060673\\
44 0.671602437252445\\
45 0.664864940812632\\
46 0.656528880477368\\
47 0.648558923419512\\
48 0.640640385265346\\
49 0.629533892917561\\
50 0.620650834443418\\
51 0.612398574200519\\
52 0.601309735320619\\
53 0.595132268811583\\
54 0.588111382201364\\
55 0.580107887047927\\
56 0.573816076067613\\
57 0.562300034986235\\
58 0.551690823907402\\
59 0.543760787865365\\
60 0.534646896673714\\
61 0.523950085543459\\
62 0.514970945545638\\
63 0.507647303074357\\
64 0.500047500464634\\
65 0.493781725534897\\
66 0.483521293663269\\
67 0.472496361871553\\
68 0.462989672403007\\
69 0.453963993068702\\
70 0.445847210422901\\
71 0.439025538267429\\
72 0.431333604550704\\
73 0.421502989635826\\
74 0.411524868712394\\
75 0.405603468165062\\
76 0.393599657117434\\
77 0.381356891357365\\
78 0.372793354815794\\
79 0.365333480440119\\
80 0.354778261410025\\
81 0.344263550265285\\
82 0.337064291455918\\
83 0.328103694932663\\
84 0.315547344435712\\
85 0.302085559998189\\
86 0.293737469512072\\
87 0.280706468511233\\
88 0.263608481507648\\
89 0.25213376930079\\
90 0.243031298404667\\
91 0.223988039219519\\
92 0.211211962307194\\
93 0.197594501889635\\
94 0.183557173220696\\
95 0.154853744329708\\
96 0.141044606571569\\
97 0.124977216650748\\
98 0.103492285276272\\
99 0.0818690145958461\\
100 8.17423362262239e-14\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.930237510982666\\
3 0.913539746702631\\
4 0.893421803097843\\
5 0.88446966759767\\
6 0.876041570645959\\
7 0.862544460854457\\
8 0.846313882444468\\
9 0.827599947648424\\
10 0.810765741418155\\
11 0.800005750957624\\
12 0.790150041321223\\
13 0.780650840791946\\
14 0.767158652299148\\
15 0.757817067654622\\
16 0.74517219430074\\
17 0.736081844402761\\
18 0.722743486841595\\
19 0.714587936655837\\
20 0.703465942662767\\
21 0.695815903923646\\
22 0.684372378309471\\
23 0.675321147046786\\
24 0.666320771279891\\
25 0.652388397256014\\
26 0.64280828943927\\
27 0.630931084805606\\
28 0.620230683685392\\
29 0.611202880930775\\
30 0.601198566066931\\
31 0.585836227517754\\
32 0.578257095519397\\
33 0.570743749018679\\
34 0.558832309450756\\
35 0.549002533210469\\
36 0.538622022463186\\
37 0.530608359523435\\
38 0.523437812739339\\
39 0.515511771203604\\
40 0.507486771003224\\
41 0.498440844168836\\
42 0.485926634468594\\
43 0.478806405631626\\
44 0.469791007381916\\
45 0.462524018091124\\
46 0.456043624135622\\
47 0.446477975383426\\
48 0.437827711540382\\
49 0.428199364295982\\
50 0.42151270863835\\
51 0.4139523630962\\
52 0.407584516222144\\
53 0.398643480266303\\
54 0.390909377717438\\
55 0.382877669759538\\
56 0.375891501690733\\
57 0.369738144505426\\
58 0.361989986427434\\
59 0.354532080361138\\
60 0.342105188019118\\
61 0.335127618862544\\
62 0.327452410439681\\
63 0.320130631505478\\
64 0.310447576102599\\
65 0.302475653829478\\
66 0.294475319782005\\
67 0.28769834205228\\
68 0.279545605989344\\
69 0.271151905400042\\
70 0.26033399304146\\
71 0.250869166225408\\
72 0.243507898414829\\
73 0.235503104498915\\
74 0.228559158368246\\
75 0.219202653549413\\
76 0.208195452101841\\
77 0.199522714101027\\
78 0.192050681856386\\
79 0.185477719357627\\
80 0.178630819069467\\
81 0.173741573127701\\
82 0.162412957691265\\
83 0.155590194232004\\
84 0.15111782040911\\
85 0.14490050002344\\
86 0.137815542813016\\
87 0.131574153789486\\
88 0.126211934659851\\
89 0.12020174465774\\
90 0.110354427604451\\
91 0.100373919703436\\
92 0.0920602440621184\\
93 0.0877573591905961\\
94 0.0804788469428991\\
95 0.0643511375341387\\
96 0.0564555704477006\\
97 0.0469455960020063\\
98 0.0312077283422583\\
99 0.00300401734195469\\
100 9.66008914590051e-11\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.977072888036135\\
3 0.966146635732436\\
4 0.955998651117305\\
5 0.944179778135023\\
6 0.933517998016519\\
7 0.922312651539607\\
8 0.90832099483094\\
9 0.898603046323704\\
10 0.886410116629423\\
11 0.87458461979753\\
12 0.863187237762815\\
13 0.851212106543939\\
14 0.841846136237198\\
15 0.828450500841445\\
16 0.818912371664151\\
17 0.810276874517291\\
18 0.801361396624986\\
19 0.788603699083306\\
20 0.775877848599347\\
21 0.765550664571816\\
22 0.754196078589457\\
23 0.745341188989341\\
24 0.733659283291302\\
25 0.721644020090928\\
26 0.714754912148868\\
27 0.705100241081846\\
28 0.693850954432479\\
29 0.684989485955472\\
30 0.675019644843144\\
31 0.66619002557493\\
32 0.655145815685993\\
33 0.644182198915729\\
34 0.632637415700128\\
35 0.621537520477453\\
36 0.611498052124813\\
37 0.602326794398764\\
38 0.592161339026942\\
39 0.583479876006314\\
40 0.573146011765428\\
41 0.563444583941812\\
42 0.550710243599977\\
43 0.541356664180004\\
44 0.529202100159347\\
45 0.518596306483147\\
46 0.508797784262871\\
47 0.501139087434806\\
48 0.491178528098139\\
49 0.482155431380713\\
50 0.47075177675249\\
51 0.457381425246979\\
52 0.447045201126622\\
53 0.44034168950675\\
54 0.432959662956802\\
55 0.424321243890817\\
56 0.416427978964561\\
57 0.404016482716892\\
58 0.397823041239992\\
59 0.388264884361518\\
60 0.378647938633849\\
61 0.371700682569514\\
62 0.359797071480832\\
63 0.347513961820637\\
64 0.341351752237857\\
65 0.333281481264534\\
66 0.31820428758773\\
67 0.31102698790589\\
68 0.301939622036984\\
69 0.288171626901371\\
70 0.280551111036346\\
71 0.270378270339036\\
72 0.259334908465779\\
73 0.252082330198126\\
74 0.241944151860416\\
75 0.232536313774246\\
76 0.224970108625777\\
77 0.219005430564384\\
78 0.207904646042949\\
79 0.192858087019349\\
80 0.186837377850378\\
81 0.179011404994741\\
82 0.173347185153573\\
83 0.165344889078756\\
84 0.151698118750801\\
85 0.144898615239845\\
86 0.134996063442402\\
87 0.125814260335901\\
88 0.115817387222677\\
89 0.105890693116871\\
90 0.0954889147922697\\
91 0.0854058505435427\\
92 0.0807693184631084\\
93 0.0719454107723418\\
94 0.0661906421569225\\
95 0.0562545221693883\\
96 0.0439680062095438\\
97 0.0372551916047281\\
98 0.0223845850188837\\
99 0.0141456421488413\\
100 3.71478468141352e-13\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.971577192888309\\
3 0.95423060434565\\
4 0.941819952424841\\
5 0.931127156782976\\
6 0.913303574882704\\
7 0.902453465788405\\
8 0.890020318613254\\
9 0.868636875065424\\
10 0.856035762804545\\
11 0.844331622092418\\
12 0.826607594944361\\
13 0.815628574507448\\
14 0.803060886114487\\
15 0.790018106789389\\
16 0.77915580704673\\
17 0.766738727775111\\
18 0.755448329352146\\
19 0.741593654252979\\
20 0.734565908019252\\
21 0.724671914270341\\
22 0.707316721262463\\
23 0.69722510400756\\
24 0.686004841986707\\
25 0.676977820028414\\
26 0.668440335164706\\
27 0.658026027095135\\
28 0.649018291753323\\
29 0.637790871848231\\
30 0.623235605806674\\
31 0.610180225646268\\
32 0.600537425576821\\
33 0.588740666861367\\
34 0.57324522525601\\
35 0.563729259327814\\
36 0.552066603731021\\
37 0.541855355151713\\
38 0.533259591753301\\
39 0.522308680868797\\
40 0.513265471583456\\
41 0.501078234318118\\
42 0.491163514084289\\
43 0.483216896767504\\
44 0.470518048028418\\
45 0.462066272685713\\
46 0.451150416854593\\
47 0.442142748565261\\
48 0.432860547510541\\
49 0.420681216241234\\
50 0.411613991494587\\
51 0.402958701675661\\
52 0.39106396803648\\
53 0.381037903682047\\
54 0.377391181498447\\
55 0.368378165091294\\
56 0.35924534221413\\
57 0.354332655657565\\
58 0.348199233390673\\
59 0.33973867500562\\
60 0.333184803277138\\
61 0.323435045060563\\
62 0.317738545878829\\
63 0.308031239410841\\
64 0.3027433908458\\
65 0.295059712015381\\
66 0.289984507296557\\
67 0.28244260197893\\
68 0.276112023337765\\
69 0.266713726432301\\
70 0.258224842736765\\
71 0.249024026340213\\
72 0.238585249817356\\
73 0.230578291008587\\
74 0.224517432915909\\
75 0.218182336039568\\
76 0.210792509520998\\
77 0.198894575551174\\
78 0.190046511232849\\
79 0.181955640036162\\
80 0.176250894291909\\
81 0.170186835268768\\
82 0.165300260344779\\
83 0.158903767391329\\
84 0.150103585918383\\
85 0.144382025787693\\
86 0.136586641346197\\
87 0.128530236903127\\
88 0.117437031717939\\
89 0.108672345732791\\
90 0.101773840134369\\
91 0.0957386795542004\\
92 0.0895865779460445\\
93 0.0743006589203731\\
94 0.0668923680511832\\
95 0.0571238471322153\\
96 0.050198997799308\\
97 0.0413367020890863\\
98 0.021051390479121\\
99 0.00232358394285869\\
100 8.16700715717516e-10\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.962879396238313\\
3 0.942611938469899\\
4 0.927624861611482\\
5 0.913394736246787\\
6 0.897432274508224\\
7 0.879171007023622\\
8 0.859552699371141\\
9 0.849253636819657\\
10 0.830541541706765\\
11 0.818565066193213\\
12 0.804203509102807\\
13 0.790191112837511\\
14 0.774689814997169\\
15 0.766038979568843\\
16 0.75099741329819\\
17 0.735236753023704\\
18 0.720121150377101\\
19 0.711562430329318\\
20 0.697334187728192\\
21 0.686366865856652\\
22 0.673574466104069\\
23 0.661542307409768\\
24 0.650139802783994\\
25 0.637982108624054\\
26 0.631009530777888\\
27 0.622011072434137\\
28 0.605074059165404\\
29 0.598799917382846\\
30 0.588056040006042\\
31 0.579015616749916\\
32 0.567030770527799\\
33 0.551583925324659\\
34 0.541234565754169\\
35 0.533333745878829\\
36 0.521901893313679\\
37 0.510474272256983\\
38 0.499870350348605\\
39 0.489854358431684\\
40 0.479642661154892\\
41 0.46892371275764\\
42 0.461064944935985\\
43 0.452410662566\\
44 0.440913981376593\\
45 0.428335143445332\\
46 0.420161743786175\\
47 0.411344465873367\\
48 0.405942015218892\\
49 0.396248169689354\\
50 0.385438310907507\\
51 0.379046818503711\\
52 0.372170850299515\\
53 0.363741791269206\\
54 0.354145681781604\\
55 0.34969142639639\\
56 0.344157870577375\\
57 0.335821653145585\\
58 0.326990896602301\\
59 0.320784452583409\\
60 0.314502579036882\\
61 0.303894901544966\\
62 0.295537717147437\\
63 0.287662061855421\\
64 0.281624547995288\\
65 0.275198861949644\\
66 0.269986644585872\\
67 0.263833400194135\\
68 0.257226002095987\\
69 0.249488689827714\\
70 0.24325297868953\\
71 0.237152311430534\\
72 0.229168126061194\\
73 0.221189783397019\\
74 0.213108043884379\\
75 0.20624582134907\\
76 0.199409744994428\\
77 0.194813224706401\\
78 0.188908543026368\\
79 0.181830406166733\\
80 0.173260585249518\\
81 0.163053288244694\\
82 0.157245320402024\\
83 0.150220963205687\\
84 0.144372362575785\\
85 0.137073146086531\\
86 0.130755706582174\\
87 0.123570912679158\\
88 0.11882368621884\\
89 0.113059796999066\\
90 0.101156203656923\\
91 0.0915133095111069\\
92 0.0830732918865092\\
93 0.0720722691994139\\
94 0.0644132695934092\\
95 0.0563868822374122\\
96 0.0519932676260298\\
97 0.0411816815034143\\
98 0.0354144056083101\\
99 0.0277017753272579\\
100 3.0634513611184e-13\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.959857554087829\\
3 0.895590348835258\\
4 0.879907857696468\\
5 0.871542772407008\\
6 0.853032110240043\\
7 0.842691685191311\\
8 0.827874418457291\\
9 0.817992189775208\\
10 0.802541799409452\\
11 0.788562832323565\\
12 0.776070515613266\\
13 0.761111960535301\\
14 0.751681610636535\\
15 0.74207014782261\\
16 0.728432223475836\\
17 0.712539915168574\\
18 0.700787760871022\\
19 0.685734907139867\\
20 0.678550973451905\\
21 0.667095472451838\\
22 0.659483646804515\\
23 0.639241732308903\\
24 0.632750321459611\\
25 0.61493515633995\\
26 0.60415395031116\\
27 0.590112520060473\\
28 0.580448075274626\\
29 0.569719629568029\\
30 0.560746195856668\\
31 0.551240906220728\\
32 0.539836256171718\\
33 0.531375235754995\\
34 0.523637231691452\\
35 0.514574965695629\\
36 0.503117667874497\\
37 0.497226896635348\\
38 0.484460950876241\\
39 0.477633698034382\\
40 0.470346852803611\\
41 0.461764120560995\\
42 0.454567651010153\\
43 0.44310768518443\\
44 0.433774486995572\\
45 0.42410322716656\\
46 0.415595896869211\\
47 0.405634286976909\\
48 0.4001512589035\\
49 0.391619491501958\\
50 0.384379648261106\\
51 0.376725675413346\\
52 0.369912861544879\\
53 0.362104353948039\\
54 0.353513499577738\\
55 0.344414575986557\\
56 0.332535424870579\\
57 0.322923917155965\\
58 0.312945954990113\\
59 0.306713264958401\\
60 0.298584840756997\\
61 0.290958849161056\\
62 0.283733557910006\\
63 0.276309542324134\\
64 0.266016526327059\\
65 0.257674975752333\\
66 0.25124936367685\\
67 0.243820416579269\\
68 0.237156675782783\\
69 0.22358319996948\\
70 0.211742831272322\\
71 0.206882802396876\\
72 0.19892315320213\\
73 0.191223149318633\\
74 0.182398506302399\\
75 0.176685306588398\\
76 0.169026597602552\\
77 0.162675029769562\\
78 0.156573034731527\\
79 0.151170746457093\\
80 0.139056122483161\\
81 0.131959416604003\\
82 0.126385340090034\\
83 0.119983652589831\\
84 0.114601826570871\\
85 0.107826109157574\\
86 0.100938500061319\\
87 0.093919056924986\\
88 0.0834769820567021\\
89 0.0764646731375383\\
90 0.0716119230961462\\
91 0.0652914182781363\\
92 0.0583803548756605\\
93 0.0507130058454128\\
94 0.045914336998035\\
95 0.0378318425542043\\
96 0.0336715707152472\\
97 0.0286490562369818\\
98 0.0210780845429983\\
99 0.000633309057177578\\
100 1.33595826245747e-12\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.940787367520282\\
3 0.928295165099313\\
4 0.889063813872764\\
5 0.871471098423448\\
6 0.821995093709623\\
7 0.809872799479024\\
8 0.798486320610211\\
9 0.787832514925056\\
10 0.751751032485921\\
11 0.728368613904028\\
12 0.716215523161018\\
13 0.706149496204536\\
14 0.695510330818586\\
15 0.68287077653629\\
16 0.662143810457576\\
17 0.652015111915752\\
18 0.642173015574424\\
19 0.627403278460945\\
20 0.613913954641379\\
21 0.60252031812535\\
22 0.596046906523902\\
23 0.585133954652455\\
24 0.577463417439685\\
25 0.566770699589827\\
26 0.552739839697603\\
27 0.542060463848719\\
28 0.532351254760205\\
29 0.516492745414434\\
30 0.497941879740905\\
31 0.482659062440195\\
32 0.474268987080587\\
33 0.46322158047365\\
34 0.44926557904711\\
35 0.440657997720627\\
36 0.430805920858754\\
37 0.421658370348541\\
38 0.41125357411912\\
39 0.401428995003159\\
40 0.395373714614414\\
41 0.386246760314104\\
42 0.374083740782437\\
43 0.366452624765167\\
44 0.356417957382765\\
45 0.34627478942427\\
46 0.337435230589644\\
47 0.330255423115936\\
48 0.323385372367525\\
49 0.317059391127459\\
50 0.312453126837792\\
51 0.305354823922814\\
52 0.30010871453118\\
53 0.290954659598735\\
54 0.285417709748413\\
55 0.279774642700087\\
56 0.27033002140349\\
57 0.262834657594831\\
58 0.257740434231355\\
59 0.250861415448736\\
60 0.243290902564193\\
61 0.236908080716137\\
62 0.226170223014083\\
63 0.21955881083236\\
64 0.211897603133316\\
65 0.203996463701195\\
66 0.19598706104712\\
67 0.189647714145359\\
68 0.185808404494462\\
69 0.181055962687202\\
70 0.174030402896163\\
71 0.168871515540194\\
72 0.157753433929697\\
73 0.151884603478407\\
74 0.14427366561433\\
75 0.14068969829028\\
76 0.13062429067056\\
77 0.125576348772873\\
78 0.121392153710747\\
79 0.112258876006469\\
80 0.109849480262649\\
81 0.102124728990438\\
82 0.0957261130652041\\
83 0.0908442929888237\\
84 0.0857424336524227\\
85 0.0820989782717161\\
86 0.0757743934091918\\
87 0.0698694523458042\\
88 0.0618722661681082\\
89 0.058041868415132\\
90 0.0524868800242423\\
91 0.0462176185098693\\
92 0.0404871175190144\\
93 0.0361909070687396\\
94 0.0329385946360972\\
95 0.0291468451293016\\
96 0.0245482342526039\\
97 0.0212127313489029\\
98 0.0152463090871885\\
99 0.0116453018773994\\
100 1.88600946167403e-13\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.975093494460198\\
3 0.961263625473525\\
4 0.948041400172294\\
5 0.933593967694368\\
6 0.921648581243784\\
7 0.905455389852498\\
8 0.887585888843673\\
9 0.880025487691729\\
10 0.868252352967407\\
11 0.858055660942591\\
12 0.847434968146989\\
13 0.833773799312902\\
14 0.82052781766836\\
15 0.810287255457648\\
16 0.795342747719557\\
17 0.775257015777812\\
18 0.763401921752162\\
19 0.751375832081946\\
20 0.740596775067088\\
21 0.72739768361851\\
22 0.71931523572673\\
23 0.701205380463674\\
24 0.689357353406633\\
25 0.680705652871372\\
26 0.672421207516363\\
27 0.657482096976212\\
28 0.641659422474159\\
29 0.63016338599862\\
30 0.618062053317905\\
31 0.607550919201089\\
32 0.598150933130632\\
33 0.589465754268499\\
34 0.58265388582503\\
35 0.569144298109324\\
36 0.558566761945268\\
37 0.547991553807348\\
38 0.53561052828729\\
39 0.526272262906803\\
40 0.516075934450492\\
41 0.508064304555807\\
42 0.499640454079101\\
43 0.488218002235878\\
44 0.47641826080927\\
45 0.465180562393247\\
46 0.455627379030037\\
47 0.446795790994919\\
48 0.438192079187867\\
49 0.427292521333243\\
50 0.417966770583565\\
51 0.405420348468735\\
52 0.397030851793854\\
53 0.388400575970298\\
54 0.380688134723364\\
55 0.373016879443543\\
56 0.362933434913312\\
57 0.349671962000673\\
58 0.340680083202377\\
59 0.331535240570508\\
60 0.323942116384615\\
61 0.316791456350541\\
62 0.310586862193418\\
63 0.305212030849575\\
64 0.297097859637284\\
65 0.288658181500325\\
66 0.278651936371892\\
67 0.270139857586511\\
68 0.261492912923673\\
69 0.256281685824006\\
70 0.243106474774813\\
71 0.232638902109504\\
72 0.223022285105726\\
73 0.215442060255565\\
74 0.20535573581009\\
75 0.200511576840456\\
76 0.190923022405971\\
77 0.181813922684688\\
78 0.173875452414701\\
79 0.167866093964624\\
80 0.158938045809668\\
81 0.150505444053101\\
82 0.142407415072448\\
83 0.133177341911874\\
84 0.126319953834476\\
85 0.121390683107986\\
86 0.112988329099044\\
87 0.104328155596946\\
88 0.0997986710105142\\
89 0.093269058181678\\
90 0.0862318390491331\\
91 0.0820714022114415\\
92 0.0752251897907874\\
93 0.0617031121901666\\
94 0.0564546313154791\\
95 0.0516879966179114\\
96 0.0424049368187153\\
97 0.0363970549382199\\
98 0.0326392037116405\\
99 0.0242663689528994\\
100 2.86173538642386e-13\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.962443709099164\\
3 0.947193488135931\\
4 0.928848411827075\\
5 0.911268860951906\\
6 0.895983574977489\\
7 0.883320391196733\\
8 0.868701476563031\\
9 0.856451334532661\\
10 0.838225697727326\\
11 0.816920617273687\\
12 0.804529810314603\\
13 0.787236151864165\\
14 0.769884752855774\\
15 0.752543090356955\\
16 0.738109080862875\\
17 0.725282515013969\\
18 0.712427323480367\\
19 0.702974353722347\\
20 0.691064164529937\\
21 0.682634560037877\\
22 0.673857950253627\\
23 0.657017459831416\\
24 0.645791551840042\\
25 0.634425084507277\\
26 0.624139244329295\\
27 0.609613354737152\\
28 0.592854380146648\\
29 0.576583574068682\\
30 0.563319343589548\\
31 0.55143994210856\\
32 0.536802439026213\\
33 0.524899013425164\\
34 0.516476489487278\\
35 0.504674709233405\\
36 0.488043541146334\\
37 0.476579289644908\\
38 0.467407982608862\\
39 0.45660283243007\\
40 0.443388921028459\\
41 0.436162723716009\\
42 0.424576537203665\\
43 0.416031652638939\\
44 0.407609559730662\\
45 0.401280584437921\\
46 0.388735970977743\\
47 0.382154892693388\\
48 0.374752573537572\\
49 0.365966386482351\\
50 0.356418904491206\\
51 0.350107857259957\\
52 0.339612788841581\\
53 0.333436564034135\\
54 0.326858773419305\\
55 0.319648957523464\\
56 0.310392198887222\\
57 0.301666289311917\\
58 0.292744835272633\\
59 0.284212375882417\\
60 0.269331187751788\\
61 0.259975029154654\\
62 0.253933966917581\\
63 0.244454586755547\\
64 0.239160811545983\\
65 0.233377136198467\\
66 0.222063564745181\\
67 0.211315930993972\\
68 0.19895823493611\\
69 0.193155049672885\\
70 0.187146803568896\\
71 0.177736665583389\\
72 0.169438109014373\\
73 0.162453980543862\\
74 0.156164900351146\\
75 0.149694920103961\\
76 0.138946338405867\\
77 0.13336763678613\\
78 0.129371532732368\\
79 0.121476429364629\\
80 0.113524517352029\\
81 0.104291317924935\\
82 0.0969900467611233\\
83 0.0903198552956962\\
84 0.085395439705617\\
85 0.0832705424602536\\
86 0.0785406372198336\\
87 0.074519036236404\\
88 0.0723838563555133\\
89 0.0646968642983264\\
90 0.0574419229148648\\
91 0.0535953302292583\\
92 0.0477739236353435\\
93 0.0455775031531458\\
94 0.0393926160241786\\
95 0.0334915031859234\\
96 0.0277518036063305\\
97 0.0197418831688244\\
98 0.0123561354708689\\
99 0.0102900701752533\\
100 4.59552034348113e-13\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.9669577535143\\
3 0.951680122502536\\
4 0.93103921514896\\
5 0.911118263258254\\
6 0.895858005304162\\
7 0.886181922951806\\
8 0.872128526939771\\
9 0.858457934974767\\
10 0.844884272070323\\
11 0.813468271115052\\
12 0.801001414728207\\
13 0.7918482844605\\
14 0.773702192151281\\
15 0.756443000257905\\
16 0.746870572661554\\
17 0.722933745375363\\
18 0.709788705811277\\
19 0.696275345619191\\
20 0.682078766436134\\
21 0.668962883545016\\
22 0.656698433854502\\
23 0.646819146044674\\
24 0.626165754828927\\
25 0.612963537114035\\
26 0.602854355298482\\
27 0.591664881433338\\
28 0.579505054833017\\
29 0.566574659947582\\
30 0.550268649001509\\
31 0.539795966459569\\
32 0.528521115432258\\
33 0.519668457905958\\
34 0.508644241522603\\
35 0.500760026082242\\
36 0.491905940709898\\
37 0.477542429376084\\
38 0.467603904073484\\
39 0.452694973666175\\
40 0.439817518311619\\
41 0.430247220751792\\
42 0.421193129341808\\
43 0.414602825587957\\
44 0.407601568819748\\
45 0.401072549845782\\
46 0.390508896685027\\
47 0.382874926157998\\
48 0.374864949114704\\
49 0.367897365695089\\
50 0.36131818054332\\
51 0.354142991738895\\
52 0.346524300738602\\
53 0.339825308068585\\
54 0.333107631317326\\
55 0.326478243774246\\
56 0.320293706290217\\
57 0.312067406610142\\
58 0.301389796634695\\
59 0.295597451599984\\
60 0.289122667158168\\
61 0.281637919078289\\
62 0.274097194817174\\
63 0.268462599295828\\
64 0.258728945971146\\
65 0.250992991537727\\
66 0.244483613731451\\
67 0.236782960699552\\
68 0.231762086153636\\
69 0.223468615986861\\
70 0.214083648217734\\
71 0.206423452994661\\
72 0.199047926053557\\
73 0.190520748362726\\
74 0.183266540007185\\
75 0.177482538868121\\
76 0.170307021545437\\
77 0.163465679870543\\
78 0.156664817413436\\
79 0.149794373065962\\
80 0.144479509917506\\
81 0.138793010195811\\
82 0.131882938059335\\
83 0.127558016144917\\
84 0.120787345399091\\
85 0.11451328280323\\
86 0.109691968443109\\
87 0.0997926437155784\\
88 0.0872996815371151\\
89 0.0829100635381546\\
90 0.0765695311174816\\
91 0.0703195973483385\\
92 0.0647458396808144\\
93 0.0588480458749795\\
94 0.0526493564672791\\
95 0.0482250857670812\\
96 0.040256616631418\\
97 0.0367971948532378\\
98 0.0282726397562013\\
99 0.0188554897961368\\
100 5.69049680354874e-13\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.976780994193482\\
3 0.958271914929516\\
4 0.939322970912544\\
5 0.926194945757036\\
6 0.916837684186189\\
7 0.906256268024753\\
8 0.893481859966278\\
9 0.885329555408389\\
10 0.870089982939717\\
11 0.856270699061308\\
12 0.846347510355813\\
13 0.832880185848514\\
14 0.819443600110439\\
15 0.809466779531475\\
16 0.796615326121933\\
17 0.785107152013879\\
18 0.775012755395529\\
19 0.764037127111858\\
20 0.751785965358339\\
21 0.738321010738053\\
22 0.722026972166742\\
23 0.712237420279361\\
24 0.703857913120695\\
25 0.690449207423642\\
26 0.678306512257413\\
27 0.664323801159229\\
28 0.652286227461491\\
29 0.643595442641087\\
30 0.631916716550424\\
31 0.623649746709571\\
32 0.614111365623976\\
33 0.603441896801079\\
34 0.593057045865074\\
35 0.57771870042398\\
36 0.566530406631444\\
37 0.554687810934782\\
38 0.546822218711118\\
39 0.538261323126846\\
40 0.525719641444464\\
41 0.514519705744561\\
42 0.504228775977106\\
43 0.494611021809732\\
44 0.482180564218238\\
45 0.470169408347651\\
46 0.463313414656679\\
47 0.45278456155512\\
48 0.440721186224869\\
49 0.427127213157085\\
50 0.418281240642511\\
51 0.407326153122649\\
52 0.391961184749232\\
53 0.385569095651576\\
54 0.378370453163011\\
55 0.368968590954604\\
56 0.363868008911463\\
57 0.352417984655586\\
58 0.343595384598977\\
59 0.334945644096899\\
60 0.32501629832554\\
61 0.315996256368534\\
62 0.305959450208383\\
63 0.300307879680309\\
64 0.293860115719145\\
65 0.287357365098834\\
66 0.275353522239085\\
67 0.2624615073193\\
68 0.252845711118427\\
69 0.244704000334418\\
70 0.23726337425355\\
71 0.230869465961094\\
72 0.220556308261089\\
73 0.213324967840196\\
74 0.203975213759359\\
75 0.199142959139106\\
76 0.188385585288028\\
77 0.179658652628915\\
78 0.173181623565994\\
79 0.166035088600242\\
80 0.158856401988535\\
81 0.14886376401359\\
82 0.14286686061983\\
83 0.13637632543512\\
84 0.129064986169098\\
85 0.119174513343161\\
86 0.112596243452211\\
87 0.107245497760763\\
88 0.101495927822713\\
89 0.0967212575458208\\
90 0.0890079338073316\\
91 0.0812144040892897\\
92 0.0723808859692463\\
93 0.0635663569302793\\
94 0.0562058467217604\\
95 0.0525841916662873\\
96 0.0459642300636743\\
97 0.0394196719480579\\
98 0.0339670591656201\\
99 0.0248078940688675\\
100 9.55952656873892e-14\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.930237510982666\\
3 0.913539746702631\\
4 0.893421803097843\\
5 0.88446966759767\\
6 0.876041570645959\\
7 0.862544460854457\\
8 0.846313882444468\\
9 0.827599947648424\\
10 0.810765741418155\\
11 0.800005750957624\\
12 0.790150041321223\\
13 0.780650840791946\\
14 0.767158652299148\\
15 0.757817067654622\\
16 0.74517219430074\\
17 0.736081844402761\\
18 0.722743486841596\\
19 0.714587936655837\\
20 0.703465942662767\\
21 0.695815903923646\\
22 0.684372378309471\\
23 0.675321147046786\\
24 0.666320771279892\\
25 0.652388397256015\\
26 0.64280828943927\\
27 0.630931084805606\\
28 0.620230683685392\\
29 0.611202880930775\\
30 0.601198566066931\\
31 0.585836227517754\\
32 0.578257095519397\\
33 0.570743749018679\\
34 0.558832309450756\\
35 0.549002533210468\\
36 0.538622022463186\\
37 0.530608359523435\\
38 0.523437812739339\\
39 0.515511771203604\\
40 0.507486771003225\\
41 0.498440844168836\\
42 0.485926634468594\\
43 0.478806405631626\\
44 0.469791007381916\\
45 0.462524018091124\\
46 0.456043624135621\\
47 0.446477975383426\\
48 0.437827711540382\\
49 0.428199364295982\\
50 0.421512708638349\\
51 0.413952363096199\\
52 0.407584516222144\\
53 0.398643480266303\\
54 0.390909377717438\\
55 0.382877669759539\\
56 0.375891501690733\\
57 0.369738144505426\\
58 0.361989986427434\\
59 0.354532080361138\\
60 0.342105188019117\\
61 0.335127618862544\\
62 0.327452410439681\\
63 0.320130631505478\\
64 0.310447576102599\\
65 0.302475653829478\\
66 0.294475319782005\\
67 0.28769834205228\\
68 0.279545605989345\\
69 0.271151905400042\\
70 0.26033399304146\\
71 0.250869166225408\\
72 0.243507898414829\\
73 0.235503104498915\\
74 0.228559158368246\\
75 0.219202653549413\\
76 0.208195452101841\\
77 0.199522714101027\\
78 0.192050681856386\\
79 0.185477719357627\\
80 0.178630819069466\\
81 0.173741573127702\\
82 0.162412957691265\\
83 0.155590194232003\\
84 0.15111782040911\\
85 0.14490050002344\\
86 0.137815542813016\\
87 0.131574153789486\\
88 0.126211934659851\\
89 0.12020174465774\\
90 0.110354427604451\\
91 0.100373919703436\\
92 0.0920602440621184\\
93 0.0877573591905967\\
94 0.0804788469428995\\
95 0.0643511375341398\\
96 0.0564555704477026\\
97 0.0469455960020064\\
98 0.0312077283422572\\
99 0.00300401734155467\\
100 1.26483979958561e-10\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.977072888036135\\
3 0.966146635732437\\
4 0.955998651117305\\
5 0.944179778135023\\
6 0.933517998016519\\
7 0.922312651539607\\
8 0.90832099483094\\
9 0.898603046323704\\
10 0.886410116629423\\
11 0.87458461979753\\
12 0.863187237762815\\
13 0.851212106543939\\
14 0.841846136237197\\
15 0.828450500841445\\
16 0.818912371664151\\
17 0.810276874517291\\
18 0.801361396624986\\
19 0.788603699083307\\
20 0.775877848599347\\
21 0.765550664571816\\
22 0.754196078589457\\
23 0.745341188989341\\
24 0.733659283291302\\
25 0.721644020090928\\
26 0.714754912148868\\
27 0.705100241081846\\
28 0.693850954432478\\
29 0.684989485955473\\
30 0.675019644843144\\
31 0.66619002557493\\
32 0.655145815685993\\
33 0.644182198915729\\
34 0.632637415700129\\
35 0.621537520477453\\
36 0.611498052124813\\
37 0.602326794398764\\
38 0.592161339026942\\
39 0.583479876006315\\
40 0.573146011765428\\
41 0.563444583941812\\
42 0.550710243599978\\
43 0.541356664180005\\
44 0.529202100159347\\
45 0.518596306483147\\
46 0.508797784262871\\
47 0.501139087434807\\
48 0.491178528098138\\
49 0.482155431380713\\
50 0.470751776752489\\
51 0.457381425246978\\
52 0.447045201126622\\
53 0.44034168950675\\
54 0.432959662956802\\
55 0.424321243890817\\
56 0.41642797896456\\
57 0.404016482716892\\
58 0.397823041239992\\
59 0.388264884361518\\
60 0.378647938633849\\
61 0.371700682569514\\
62 0.359797071480832\\
63 0.347513961820637\\
64 0.341351752237858\\
65 0.333281481264534\\
66 0.31820428758773\\
67 0.31102698790589\\
68 0.301939622036984\\
69 0.28817162690137\\
70 0.280551111036346\\
71 0.270378270339036\\
72 0.259334908465778\\
73 0.252082330198126\\
74 0.241944151860416\\
75 0.232536313774246\\
76 0.224970108625777\\
77 0.219005430564384\\
78 0.207904646042949\\
79 0.192858087019349\\
80 0.186837377850377\\
81 0.179011404994741\\
82 0.173347185153573\\
83 0.165344889078756\\
84 0.151698118750801\\
85 0.144898615239844\\
86 0.134996063442402\\
87 0.1258142603359\\
88 0.115817387222677\\
89 0.105890693116871\\
90 0.0954889147922697\\
91 0.0854058505435424\\
92 0.0807693184631087\\
93 0.0719454107723415\\
94 0.0661906421569222\\
95 0.0562545221693881\\
96 0.0439680062095428\\
97 0.0372551916047279\\
98 0.022384585018902\\
99 0.0141456421488711\\
100 2.67983802661892e-13\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.971577192888309\\
3 0.95423060434565\\
4 0.941819952424841\\
5 0.931127156782976\\
6 0.913303574882704\\
7 0.902453465788405\\
8 0.890020318613254\\
9 0.868636875065424\\
10 0.856035762804545\\
11 0.844331622092418\\
12 0.826607594944361\\
13 0.815628574507448\\
14 0.803060886114487\\
15 0.790018106789389\\
16 0.77915580704673\\
17 0.766738727775111\\
18 0.755448329352146\\
19 0.741593654252979\\
20 0.734565908019252\\
21 0.724671914270341\\
22 0.707316721262463\\
23 0.69722510400756\\
24 0.686004841986707\\
25 0.676977820028414\\
26 0.668440335164706\\
27 0.658026027095135\\
28 0.649018291753323\\
29 0.637790871848231\\
30 0.623235605806674\\
31 0.610180225646268\\
32 0.600537425576821\\
33 0.588740666861367\\
34 0.57324522525601\\
35 0.563729259327814\\
36 0.552066603731021\\
37 0.541855355151713\\
38 0.533259591753302\\
39 0.522308680868797\\
40 0.513265471583456\\
41 0.501078234318118\\
42 0.491163514084289\\
43 0.483216896767504\\
44 0.470518048028417\\
45 0.462066272685713\\
46 0.451150416854592\\
47 0.442142748565261\\
48 0.432860547510542\\
49 0.420681216241234\\
50 0.411613991494587\\
51 0.402958701675661\\
52 0.39106396803648\\
53 0.381037903682047\\
54 0.377391181498448\\
55 0.368378165091294\\
56 0.35924534221413\\
57 0.354332655657565\\
58 0.348199233390673\\
59 0.339738675005619\\
60 0.333184803277138\\
61 0.323435045060562\\
62 0.317738545878829\\
63 0.308031239410841\\
64 0.3027433908458\\
65 0.295059712015382\\
66 0.289984507296557\\
67 0.28244260197893\\
68 0.276112023337766\\
69 0.266713726432301\\
70 0.258224842736765\\
71 0.249024026340213\\
72 0.238585249817356\\
73 0.230578291008587\\
74 0.224517432915909\\
75 0.218182336039568\\
76 0.210792509520998\\
77 0.198894575551175\\
78 0.190046511232849\\
79 0.181955640036162\\
80 0.176250894291908\\
81 0.170186835268768\\
82 0.16530026034478\\
83 0.158903767391329\\
84 0.150103585918383\\
85 0.144382025787693\\
86 0.136586641346196\\
87 0.128530236903127\\
88 0.117437031717939\\
89 0.108672345732791\\
90 0.101773840134368\\
91 0.0957386795541996\\
92 0.089586577946044\\
93 0.0743006589203724\\
94 0.0668923680511832\\
95 0.0571238471322145\\
96 0.0501989977993066\\
97 0.0413367020890862\\
98 0.0210513904791179\\
99 0.00232358394600649\\
100 6.85909421403207e-10\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.962879396238313\\
3 0.9426119384699\\
4 0.927624861611482\\
5 0.913394736246787\\
6 0.897432274508224\\
7 0.879171007023622\\
8 0.859552699371141\\
9 0.849253636819657\\
10 0.830541541706765\\
11 0.818565066193213\\
12 0.804203509102807\\
13 0.790191112837511\\
14 0.774689814997169\\
15 0.766038979568843\\
16 0.75099741329819\\
17 0.735236753023704\\
18 0.720121150377101\\
19 0.711562430329318\\
20 0.697334187728192\\
21 0.686366865856651\\
22 0.673574466104068\\
23 0.661542307409768\\
24 0.650139802783994\\
25 0.637982108624054\\
26 0.631009530777888\\
27 0.622011072434136\\
28 0.605074059165404\\
29 0.598799917382846\\
30 0.588056040006042\\
31 0.579015616749916\\
32 0.567030770527799\\
33 0.551583925324659\\
34 0.541234565754169\\
35 0.533333745878829\\
36 0.521901893313679\\
37 0.510474272256983\\
38 0.499870350348605\\
39 0.489854358431684\\
40 0.479642661154892\\
41 0.46892371275764\\
42 0.461064944935984\\
43 0.452410662566\\
44 0.440913981376593\\
45 0.428335143445332\\
46 0.420161743786175\\
47 0.411344465873367\\
48 0.405942015218892\\
49 0.396248169689355\\
50 0.385438310907507\\
51 0.379046818503711\\
52 0.372170850299515\\
53 0.363741791269206\\
54 0.354145681781605\\
55 0.34969142639639\\
56 0.344157870577375\\
57 0.335821653145585\\
58 0.326990896602301\\
59 0.320784452583409\\
60 0.314502579036882\\
61 0.303894901544966\\
62 0.295537717147437\\
63 0.287662061855422\\
64 0.281624547995288\\
65 0.275198861949644\\
66 0.269986644585872\\
67 0.263833400194135\\
68 0.257226002095987\\
69 0.249488689827713\\
70 0.24325297868953\\
71 0.237152311430534\\
72 0.229168126061194\\
73 0.221189783397018\\
74 0.213108043884378\\
75 0.20624582134907\\
76 0.199409744994428\\
77 0.194813224706401\\
78 0.188908543026368\\
79 0.181830406166732\\
80 0.173260585249517\\
81 0.163053288244694\\
82 0.157245320402024\\
83 0.150220963205686\\
84 0.144372362575784\\
85 0.13707314608653\\
86 0.130755706582174\\
87 0.123570912679158\\
88 0.11882368621884\\
89 0.113059796999066\\
90 0.101156203656923\\
91 0.0915133095111069\\
92 0.083073291886509\\
93 0.0720722691994139\\
94 0.0644132695934093\\
95 0.0563868822374122\\
96 0.0519932676260299\\
97 0.0411816815034144\\
98 0.0354144056083115\\
99 0.0277017753272607\\
100 4.18238531119389e-13\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.959857554087829\\
3 0.895590348835258\\
4 0.879907857696468\\
5 0.871542772407008\\
6 0.853032110240043\\
7 0.842691685191311\\
8 0.827874418457291\\
9 0.817992189775208\\
10 0.802541799409452\\
11 0.788562832323565\\
12 0.776070515613266\\
13 0.761111960535301\\
14 0.751681610636535\\
15 0.742070147822611\\
16 0.728432223475836\\
17 0.712539915168573\\
18 0.700787760871022\\
19 0.685734907139867\\
20 0.678550973451905\\
21 0.667095472451838\\
22 0.659483646804515\\
23 0.639241732308903\\
24 0.632750321459611\\
25 0.614935156339951\\
26 0.60415395031116\\
27 0.590112520060473\\
28 0.580448075274626\\
29 0.569719629568029\\
30 0.560746195856668\\
31 0.551240906220728\\
32 0.539836256171718\\
33 0.531375235754995\\
34 0.523637231691452\\
35 0.514574965695628\\
36 0.503117667874497\\
37 0.497226896635347\\
38 0.484460950876241\\
39 0.477633698034382\\
40 0.470346852803611\\
41 0.461764120560995\\
42 0.454567651010153\\
43 0.44310768518443\\
44 0.433774486995572\\
45 0.424103227166559\\
46 0.415595896869211\\
47 0.405634286976909\\
48 0.4001512589035\\
49 0.391619491501958\\
50 0.384379648261106\\
51 0.376725675413346\\
52 0.369912861544879\\
53 0.362104353948039\\
54 0.353513499577738\\
55 0.344414575986557\\
56 0.332535424870579\\
57 0.322923917155965\\
58 0.312945954990113\\
59 0.306713264958401\\
60 0.298584840756997\\
61 0.290958849161056\\
62 0.283733557910006\\
63 0.276309542324134\\
64 0.266016526327059\\
65 0.257674975752333\\
66 0.25124936367685\\
67 0.243820416579269\\
68 0.237156675782783\\
69 0.223583199969479\\
70 0.211742831272322\\
71 0.206882802396876\\
72 0.198923153202129\\
73 0.191223149318633\\
74 0.182398506302399\\
75 0.176685306588399\\
76 0.169026597602552\\
77 0.162675029769563\\
78 0.156573034731527\\
79 0.151170746457093\\
80 0.139056122483161\\
81 0.131959416604003\\
82 0.126385340090034\\
83 0.119983652589831\\
84 0.114601826570871\\
85 0.107826109157574\\
86 0.10093850006132\\
87 0.0939190569249863\\
88 0.0834769820567022\\
89 0.0764646731375384\\
90 0.0716119230961459\\
91 0.0652914182781366\\
92 0.0583803548756606\\
93 0.0507130058454126\\
94 0.0459143369980354\\
95 0.037831842554206\\
96 0.033671570715249\\
97 0.0286490562369819\\
98 0.0210780845429982\\
99 0.000633309057184041\\
100 1.56347559382072e-13\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.940787367520282\\
3 0.928295165099313\\
4 0.889063813872764\\
5 0.871471098423448\\
6 0.821995093709624\\
7 0.809872799479024\\
8 0.798486320610211\\
9 0.787832514925056\\
10 0.751751032485921\\
11 0.728368613904028\\
12 0.716215523161018\\
13 0.706149496204536\\
14 0.695510330818586\\
15 0.68287077653629\\
16 0.662143810457576\\
17 0.652015111915752\\
18 0.642173015574424\\
19 0.627403278460946\\
20 0.613913954641379\\
21 0.602520318125349\\
22 0.596046906523901\\
23 0.585133954652455\\
24 0.577463417439685\\
25 0.566770699589827\\
26 0.552739839697603\\
27 0.542060463848719\\
28 0.532351254760205\\
29 0.516492745414434\\
30 0.497941879740905\\
31 0.482659062440195\\
32 0.474268987080587\\
33 0.46322158047365\\
34 0.44926557904711\\
35 0.440657997720627\\
36 0.430805920858754\\
37 0.421658370348541\\
38 0.41125357411912\\
39 0.40142899500316\\
40 0.395373714614414\\
41 0.386246760314104\\
42 0.374083740782436\\
43 0.366452624765167\\
44 0.356417957382765\\
45 0.34627478942427\\
46 0.337435230589644\\
47 0.330255423115936\\
48 0.323385372367525\\
49 0.31705939112746\\
50 0.312453126837792\\
51 0.305354823922814\\
52 0.30010871453118\\
53 0.290954659598735\\
54 0.285417709748413\\
55 0.279774642700087\\
56 0.27033002140349\\
57 0.262834657594831\\
58 0.257740434231355\\
59 0.250861415448736\\
60 0.243290902564193\\
61 0.236908080716138\\
62 0.226170223014083\\
63 0.21955881083236\\
64 0.211897603133316\\
65 0.203996463701194\\
66 0.19598706104712\\
67 0.189647714145359\\
68 0.185808404494462\\
69 0.181055962687203\\
70 0.174030402896163\\
71 0.168871515540193\\
72 0.157753433929697\\
73 0.151884603478407\\
74 0.14427366561433\\
75 0.14068969829028\\
76 0.13062429067056\\
77 0.125576348772873\\
78 0.121392153710747\\
79 0.112258876006468\\
80 0.109849480262649\\
81 0.102124728990438\\
82 0.0957261130652044\\
83 0.0908442929888236\\
84 0.0857424336524223\\
85 0.0820989782717162\\
86 0.0757743934091915\\
87 0.0698694523458041\\
88 0.061872266168108\\
89 0.0580418684151321\\
90 0.0524868800242424\\
91 0.0462176185098688\\
92 0.0404871175190142\\
93 0.0361909070687393\\
94 0.0329385946360972\\
95 0.0291468451293023\\
96 0.0245482342526033\\
97 0.0212127313489009\\
98 0.0152463090871962\\
99 0.011645301877412\\
100 5.62402259037197e-14\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.975093494460198\\
3 0.961263625473525\\
4 0.948041400172294\\
5 0.933593967694368\\
6 0.921648581243784\\
7 0.905455389852498\\
8 0.887585888843673\\
9 0.880025487691729\\
10 0.868252352967407\\
11 0.858055660942591\\
12 0.84743496814699\\
13 0.833773799312902\\
14 0.82052781766836\\
15 0.810287255457648\\
16 0.795342747719557\\
17 0.775257015777812\\
18 0.763401921752162\\
19 0.751375832081946\\
20 0.740596775067088\\
21 0.72739768361851\\
22 0.71931523572673\\
23 0.701205380463674\\
24 0.689357353406632\\
25 0.680705652871372\\
26 0.672421207516363\\
27 0.657482096976212\\
28 0.641659422474159\\
29 0.63016338599862\\
30 0.618062053317904\\
31 0.607550919201089\\
32 0.598150933130632\\
33 0.589465754268499\\
34 0.58265388582503\\
35 0.569144298109325\\
36 0.558566761945268\\
37 0.547991553807348\\
38 0.53561052828729\\
39 0.526272262906804\\
40 0.516075934450492\\
41 0.508064304555807\\
42 0.499640454079101\\
43 0.488218002235878\\
44 0.47641826080927\\
45 0.465180562393247\\
46 0.455627379030037\\
47 0.44679579099492\\
48 0.438192079187867\\
49 0.427292521333243\\
50 0.417966770583565\\
51 0.405420348468735\\
52 0.397030851793853\\
53 0.388400575970298\\
54 0.380688134723364\\
55 0.373016879443543\\
56 0.362933434913313\\
57 0.349671962000674\\
58 0.340680083202377\\
59 0.331535240570508\\
60 0.323942116384615\\
61 0.316791456350541\\
62 0.310586862193418\\
63 0.305212030849575\\
64 0.297097859637284\\
65 0.288658181500326\\
66 0.278651936371892\\
67 0.270139857586511\\
68 0.261492912923674\\
69 0.256281685824006\\
70 0.243106474774813\\
71 0.232638902109504\\
72 0.223022285105726\\
73 0.215442060255566\\
74 0.20535573581009\\
75 0.200511576840456\\
76 0.190923022405971\\
77 0.181813922684688\\
78 0.1738754524147\\
79 0.167866093964624\\
80 0.158938045809668\\
81 0.150505444053101\\
82 0.142407415072448\\
83 0.133177341911874\\
84 0.126319953834476\\
85 0.121390683107986\\
86 0.112988329099045\\
87 0.104328155596946\\
88 0.0997986710105145\\
89 0.0932690581816779\\
90 0.0862318390491328\\
91 0.0820714022114414\\
92 0.0752251897907871\\
93 0.0617031121901665\\
94 0.0564546313154793\\
95 0.0516879966179115\\
96 0.0424049368187153\\
97 0.0363970549382203\\
98 0.0326392037116428\\
99 0.0242663689529012\\
100 1.78578024399639e-13\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.962443709099164\\
3 0.947193488135931\\
4 0.928848411827075\\
5 0.911268860951906\\
6 0.895983574977489\\
7 0.883320391196733\\
8 0.868701476563031\\
9 0.856451334532661\\
10 0.838225697727326\\
11 0.816920617273687\\
12 0.804529810314603\\
13 0.787236151864165\\
14 0.769884752855774\\
15 0.752543090356955\\
16 0.738109080862875\\
17 0.725282515013969\\
18 0.712427323480367\\
19 0.702974353722348\\
20 0.691064164529937\\
21 0.682634560037877\\
22 0.673857950253627\\
23 0.657017459831416\\
24 0.645791551840042\\
25 0.634425084507277\\
26 0.624139244329295\\
27 0.609613354737153\\
28 0.592854380146647\\
29 0.576583574068682\\
30 0.563319343589548\\
31 0.55143994210856\\
32 0.536802439026213\\
33 0.524899013425164\\
34 0.516476489487278\\
35 0.504674709233405\\
36 0.488043541146334\\
37 0.476579289644908\\
38 0.467407982608862\\
39 0.45660283243007\\
40 0.443388921028459\\
41 0.436162723716009\\
42 0.424576537203665\\
43 0.41603165263894\\
44 0.407609559730662\\
45 0.401280584437921\\
46 0.388735970977743\\
47 0.382154892693388\\
48 0.374752573537572\\
49 0.365966386482351\\
50 0.356418904491206\\
51 0.350107857259957\\
52 0.339612788841581\\
53 0.333436564034135\\
54 0.326858773419305\\
55 0.319648957523463\\
56 0.310392198887222\\
57 0.301666289311916\\
58 0.292744835272633\\
59 0.284212375882417\\
60 0.269331187751788\\
61 0.259975029154654\\
62 0.253933966917581\\
63 0.244454586755547\\
64 0.239160811545983\\
65 0.233377136198467\\
66 0.222063564745181\\
67 0.211315930993972\\
68 0.19895823493611\\
69 0.193155049672885\\
70 0.187146803568896\\
71 0.177736665583389\\
72 0.169438109014373\\
73 0.162453980543862\\
74 0.156164900351146\\
75 0.149694920103961\\
76 0.138946338405867\\
77 0.13336763678613\\
78 0.129371532732368\\
79 0.121476429364629\\
80 0.113524517352029\\
81 0.104291317924935\\
82 0.0969900467611234\\
83 0.0903198552956969\\
84 0.085395439705617\\
85 0.0832705424602539\\
86 0.0785406372198336\\
87 0.0745190362364045\\
88 0.0723838563555129\\
89 0.0646968642983263\\
90 0.0574419229148652\\
91 0.0535953302292579\\
92 0.0477739236353429\\
93 0.0455775031531449\\
94 0.0393926160241781\\
95 0.0334915031859207\\
96 0.0277518036063284\\
97 0.0197418831688216\\
98 0.0123561354708621\\
99 0.0102900701752497\\
100 1.10120308873973e-13\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.9669577535143\\
3 0.951680122502536\\
4 0.931039215148959\\
5 0.911118263258254\\
6 0.895858005304162\\
7 0.886181922951806\\
8 0.872128526939771\\
9 0.858457934974767\\
10 0.844884272070323\\
11 0.813468271115052\\
12 0.801001414728207\\
13 0.7918482844605\\
14 0.773702192151281\\
15 0.756443000257905\\
16 0.746870572661554\\
17 0.722933745375363\\
18 0.709788705811277\\
19 0.696275345619191\\
20 0.682078766436134\\
21 0.668962883545016\\
22 0.656698433854502\\
23 0.646819146044674\\
24 0.626165754828927\\
25 0.612963537114035\\
26 0.602854355298483\\
27 0.591664881433338\\
28 0.579505054833017\\
29 0.566574659947582\\
30 0.550268649001509\\
31 0.539795966459569\\
32 0.528521115432258\\
33 0.519668457905959\\
34 0.508644241522603\\
35 0.500760026082242\\
36 0.491905940709898\\
37 0.477542429376083\\
38 0.467603904073484\\
39 0.452694973666176\\
40 0.439817518311619\\
41 0.430247220751792\\
42 0.421193129341809\\
43 0.414602825587957\\
44 0.407601568819748\\
45 0.401072549845782\\
46 0.390508896685027\\
47 0.382874926157998\\
48 0.374864949114704\\
49 0.367897365695089\\
50 0.36131818054332\\
51 0.354142991738896\\
52 0.346524300738602\\
53 0.339825308068585\\
54 0.333107631317326\\
55 0.326478243774246\\
56 0.320293706290217\\
57 0.312067406610142\\
58 0.301389796634695\\
59 0.295597451599984\\
60 0.289122667158168\\
61 0.281637919078288\\
62 0.274097194817174\\
63 0.268462599295828\\
64 0.258728945971146\\
65 0.250992991537727\\
66 0.244483613731451\\
67 0.236782960699551\\
68 0.231762086153637\\
69 0.223468615986862\\
70 0.214083648217734\\
71 0.206423452994661\\
72 0.199047926053557\\
73 0.190520748362726\\
74 0.183266540007185\\
75 0.177482538868121\\
76 0.170307021545438\\
77 0.163465679870542\\
78 0.156664817413436\\
79 0.149794373065962\\
80 0.144479509917506\\
81 0.138793010195811\\
82 0.131882938059335\\
83 0.127558016144917\\
84 0.120787345399091\\
85 0.114513282803231\\
86 0.109691968443109\\
87 0.0997926437155785\\
88 0.0872996815371154\\
89 0.0829100635381545\\
90 0.0765695311174815\\
91 0.0703195973483385\\
92 0.0647458396808149\\
93 0.0588480458749802\\
94 0.0526493564672794\\
95 0.0482250857670828\\
96 0.0402566166314243\\
97 0.036797194853243\\
98 0.0282726397562033\\
99 0.0188554897961378\\
100 4.48127025841726e-13\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.976780994193482\\
3 0.958271914929516\\
4 0.939322970912544\\
5 0.926194945757036\\
6 0.916837684186189\\
7 0.906256268024753\\
8 0.893481859966278\\
9 0.885329555408389\\
10 0.870089982939717\\
11 0.856270699061308\\
12 0.846347510355813\\
13 0.832880185848514\\
14 0.819443600110439\\
15 0.809466779531475\\
16 0.796615326121933\\
17 0.785107152013879\\
18 0.775012755395529\\
19 0.764037127111858\\
20 0.751785965358339\\
21 0.738321010738053\\
22 0.722026972166742\\
23 0.712237420279361\\
24 0.703857913120696\\
25 0.690449207423642\\
26 0.678306512257413\\
27 0.664323801159229\\
28 0.652286227461491\\
29 0.643595442641087\\
30 0.631916716550424\\
31 0.623649746709571\\
32 0.614111365623976\\
33 0.603441896801079\\
34 0.593057045865074\\
35 0.57771870042398\\
36 0.566530406631444\\
37 0.554687810934781\\
38 0.546822218711118\\
39 0.538261323126846\\
40 0.525719641444464\\
41 0.514519705744561\\
42 0.504228775977106\\
43 0.494611021809732\\
44 0.482180564218238\\
45 0.47016940834765\\
46 0.463313414656679\\
47 0.45278456155512\\
48 0.440721186224869\\
49 0.427127213157084\\
50 0.418281240642511\\
51 0.407326153122649\\
52 0.391961184749232\\
53 0.385569095651576\\
54 0.378370453163011\\
55 0.368968590954604\\
56 0.363868008911463\\
57 0.352417984655586\\
58 0.343595384598977\\
59 0.334945644096899\\
60 0.32501629832554\\
61 0.315996256368534\\
62 0.305959450208383\\
63 0.300307879680309\\
64 0.293860115719144\\
65 0.287357365098834\\
66 0.275353522239085\\
67 0.2624615073193\\
68 0.252845711118427\\
69 0.244704000334418\\
70 0.23726337425355\\
71 0.230869465961094\\
72 0.220556308261089\\
73 0.213324967840195\\
74 0.203975213759359\\
75 0.199142959139106\\
76 0.188385585288028\\
77 0.179658652628914\\
78 0.173181623565993\\
79 0.166035088600242\\
80 0.158856401988535\\
81 0.14886376401359\\
82 0.14286686061983\\
83 0.13637632543512\\
84 0.129064986169097\\
85 0.119174513343161\\
86 0.112596243452211\\
87 0.107245497760763\\
88 0.101495927822713\\
89 0.0967212575458207\\
90 0.0890079338073314\\
91 0.0812144040892896\\
92 0.0723808859692461\\
93 0.063566356930279\\
94 0.0562058467217599\\
95 0.0525841916662866\\
96 0.0459642300636739\\
97 0.0394196719480564\\
98 0.0339670591656196\\
99 0.0248078940688657\\
100 1.02822562166149e-13\\
};
\addplot [
color=mycolor1,
solid,
line width=1.1pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.982782602597912\\
3 0.959361575152623\\
4 0.941870208453632\\
5 0.928415401906838\\
6 0.911807177909036\\
7 0.899851951621995\\
8 0.886334658927551\\
9 0.875054904829299\\
10 0.858166965305937\\
11 0.843544980065525\\
12 0.834200210019301\\
13 0.823481942550332\\
14 0.812482245495465\\
15 0.803051484100491\\
16 0.791849471256231\\
17 0.779203452996709\\
18 0.770484037618966\\
19 0.75892723158064\\
20 0.750110351844236\\
21 0.741376194802568\\
22 0.732722167540823\\
23 0.723467034494908\\
24 0.715923642636265\\
25 0.705501124346888\\
26 0.698324934715863\\
27 0.68833381566561\\
28 0.679376771589365\\
29 0.670532903878436\\
30 0.661904236379572\\
31 0.655242666139887\\
32 0.647588650295289\\
33 0.640432470313814\\
34 0.63322634835697\\
35 0.625707477298624\\
36 0.617961855937709\\
37 0.611807899442265\\
38 0.605887089846197\\
39 0.60007003729593\\
40 0.594228059321765\\
41 0.586754990720261\\
42 0.580305769131006\\
43 0.574266592929769\\
44 0.56793933927107\\
45 0.562542050502534\\
46 0.556482360641755\\
47 0.550743696846268\\
48 0.546396756169835\\
49 0.540477170247129\\
50 0.53383964482155\\
51 0.52915822285372\\
52 0.523331350362734\\
53 0.518909219930126\\
54 0.514077069843359\\
55 0.510220156419663\\
56 0.506446629216658\\
57 0.501759334701528\\
58 0.496174817362223\\
59 0.491697074944126\\
60 0.487466639571133\\
61 0.483801558547888\\
62 0.479339922588539\\
63 0.475881549242888\\
64 0.471282561381694\\
65 0.466622219807045\\
66 0.463671638461942\\
67 0.459325289578547\\
68 0.454716221932493\\
69 0.450134549332884\\
70 0.445757289450787\\
71 0.442841415858737\\
72 0.437919016387582\\
73 0.434035168264882\\
74 0.429049437684535\\
75 0.424350015394459\\
76 0.419671372856925\\
77 0.416284324320375\\
78 0.412405635100703\\
79 0.409304508839867\\
80 0.405277758160787\\
81 0.402741439894283\\
82 0.399926821315884\\
83 0.395534712651515\\
84 0.392912090052903\\
85 0.388640057289279\\
86 0.385934643391389\\
87 0.384206279779578\\
88 0.380963693102179\\
89 0.37712599374991\\
90 0.373197398081374\\
91 0.369825652049695\\
92 0.367418229958693\\
93 0.365474268840755\\
94 0.362278586279551\\
95 0.358573176914568\\
96 0.35662292935626\\
97 0.354067476395514\\
98 0.351111804039407\\
99 0.348704581993096\\
100 0.345432319225226\\
};
\addplot [
color=mycolor2,
solid,
line width=1.1pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.992893978448862\\
3 0.983554930120514\\
4 0.975764972566696\\
5 0.968996488083137\\
6 0.96173123008198\\
7 0.955489738703463\\
8 0.948209793305177\\
9 0.942210942698788\\
10 0.934098691308627\\
11 0.925746801357905\\
12 0.919800716222335\\
13 0.913601706442141\\
14 0.907131929186042\\
15 0.900926359930929\\
16 0.894043242696687\\
17 0.887039951372215\\
18 0.880294557673576\\
19 0.873296934582889\\
20 0.866920134080835\\
21 0.861224907565069\\
22 0.855178167672556\\
23 0.848311552526971\\
24 0.841835035349454\\
25 0.835182730772153\\
26 0.829846525374374\\
27 0.82294209625486\\
28 0.815918437570557\\
29 0.809496187463068\\
30 0.802367003975398\\
31 0.795813566962271\\
32 0.789244382423236\\
33 0.782757792475463\\
34 0.776169481675888\\
35 0.769569564394213\\
36 0.762255843828384\\
37 0.756734787223641\\
38 0.750768015703821\\
39 0.744945360941245\\
40 0.73874614391107\\
41 0.733069925459437\\
42 0.727564236264418\\
43 0.721900010442341\\
44 0.716228704307355\\
45 0.710444081016552\\
46 0.704903639150205\\
47 0.699704747179427\\
48 0.694602102530543\\
49 0.689439640084985\\
50 0.683693436893335\\
51 0.677938508980567\\
52 0.6719442379513\\
53 0.666646557235124\\
54 0.661837143369567\\
55 0.657014289335933\\
56 0.652538146749133\\
57 0.647669829204164\\
58 0.641270514777853\\
59 0.636737170701274\\
60 0.631302733804847\\
61 0.626593913577814\\
62 0.621175045075825\\
63 0.61674709358475\\
64 0.611874919182554\\
65 0.607106400546635\\
66 0.602295853599227\\
67 0.598144839390943\\
68 0.592455424614801\\
69 0.587519236029413\\
70 0.582685568396406\\
71 0.57817117717613\\
72 0.573159155648228\\
73 0.568208889997816\\
74 0.56342992845232\\
75 0.558704210035032\\
76 0.553876361161231\\
77 0.548236418486105\\
78 0.544108688335156\\
79 0.539762163531398\\
80 0.535397098976731\\
81 0.531435503675005\\
82 0.527356591312492\\
83 0.523220664646497\\
84 0.518871894037478\\
85 0.514321630981577\\
86 0.509176635609893\\
87 0.504954369225183\\
88 0.500968725487515\\
89 0.497171538343673\\
90 0.492926772853839\\
91 0.489050598094491\\
92 0.484400800245245\\
93 0.479838495996061\\
94 0.475955382280509\\
95 0.472258019309173\\
96 0.468529729279758\\
97 0.464426469348246\\
98 0.460955440415146\\
99 0.457583055767839\\
100 0.453843494416946\\
};
\addplot [
color=mycolor3,
solid,
line width=1.1pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.982790680896167\\
3 0.970614764412116\\
4 0.967020236624917\\
5 0.968135334618013\\
6 0.96631649699895\\
7 0.962037344429198\\
8 0.958174633131242\\
9 0.95581372792761\\
10 0.948824702409342\\
11 0.938946895928549\\
12 0.937631795081766\\
13 0.939575928587854\\
14 0.940432176997631\\
15 0.933346000989173\\
16 0.927837349892746\\
17 0.921772177960803\\
18 0.917201698463689\\
19 0.911781004707485\\
20 0.911386247320468\\
21 0.907067583915068\\
22 0.906066991291297\\
23 0.898544788171551\\
24 0.897268947192443\\
25 0.894478029227189\\
26 0.89239650576834\\
27 0.88881647508692\\
28 0.887130467707971\\
29 0.886779351902555\\
30 0.884652321353467\\
31 0.881331055435482\\
32 0.875792596985415\\
33 0.872370557408356\\
34 0.867404345890424\\
35 0.863269635347604\\
36 0.858198587629846\\
37 0.859862151588436\\
38 0.858648030945701\\
39 0.856446452838216\\
40 0.851132489965944\\
41 0.84571764035586\\
42 0.841238821416611\\
43 0.842855949585402\\
44 0.844360202738998\\
45 0.842683956995427\\
46 0.839703495955102\\
47 0.837024576436666\\
48 0.837308326353792\\
49 0.836081235674694\\
50 0.834328357062473\\
51 0.832625521624275\\
52 0.831302290780369\\
53 0.828928897785537\\
54 0.825820912737478\\
55 0.823399159845187\\
56 0.822821579618379\\
57 0.82070521614065\\
58 0.8149868746924\\
59 0.811667719766474\\
60 0.811984210013849\\
61 0.813507355694532\\
62 0.812857296542452\\
63 0.81305301980889\\
64 0.813456156682675\\
65 0.807554848781994\\
66 0.805855494207912\\
67 0.805696158082839\\
68 0.802206549888774\\
69 0.799485890047422\\
70 0.796693126611802\\
71 0.795656705854348\\
72 0.791465956939144\\
73 0.791998728268546\\
74 0.791133062482022\\
75 0.788538445454649\\
76 0.785412284622221\\
77 0.781625827878539\\
78 0.781173303357477\\
79 0.777246176063176\\
80 0.773706557089523\\
81 0.77005467567116\\
82 0.770069026574542\\
83 0.768306828089596\\
84 0.766339860553998\\
85 0.763523196779441\\
86 0.760080686362262\\
87 0.761591253428326\\
88 0.760330529120293\\
89 0.75954246574052\\
90 0.754665691083694\\
91 0.753449045897347\\
92 0.753222001028138\\
93 0.750126177749368\\
94 0.750106086887353\\
95 0.745722358909793\\
96 0.746434647502205\\
97 0.745751190998251\\
98 0.743036572642495\\
99 0.744763320556501\\
100 0.743380065981413\\
};
\addplot [
color=mycolor4,
dashed,
line width=1.1pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.983695603876237\\
3 0.974711114366358\\
4 0.966902531321375\\
5 0.959900063507495\\
6 0.952488398440926\\
7 0.946248637054943\\
8 0.938824988609937\\
9 0.932827439308235\\
10 0.924150566670394\\
11 0.915156589951035\\
12 0.908635601505515\\
13 0.902005164650494\\
14 0.894858088640122\\
15 0.887946973673313\\
16 0.880541848707313\\
17 0.872890983310325\\
18 0.865478500866869\\
19 0.857704154089297\\
20 0.850819290921961\\
21 0.844245097462383\\
22 0.837236036036108\\
23 0.829013813955531\\
24 0.821256407009417\\
25 0.813176390778624\\
26 0.806810476602764\\
27 0.798530139899168\\
28 0.790121185589429\\
29 0.781856988364606\\
30 0.7731276245925\\
31 0.765534912953635\\
32 0.75722139956961\\
33 0.749052927509055\\
34 0.740599539368955\\
35 0.732249855600738\\
36 0.723206426956074\\
37 0.715928330579457\\
38 0.70831324434562\\
39 0.700557253131136\\
40 0.692336843937321\\
41 0.684625786922391\\
42 0.677122933792414\\
43 0.669250231066803\\
44 0.661018298501186\\
45 0.653224138274869\\
46 0.645420042240544\\
47 0.637530828368729\\
48 0.629873401817541\\
49 0.621604061524115\\
50 0.613024602693961\\
51 0.604869725587218\\
52 0.596383040029209\\
53 0.589102208239849\\
54 0.58175286663422\\
55 0.574963109754164\\
56 0.568057958737024\\
57 0.55976735122456\\
58 0.550088016484824\\
59 0.543198390059272\\
60 0.535076283204615\\
61 0.527177471355824\\
62 0.518853570435893\\
63 0.511382818676518\\
64 0.50300005701533\\
65 0.494933366635785\\
66 0.48586967317526\\
67 0.477873632718228\\
68 0.467261642844637\\
69 0.457994320364914\\
70 0.448859998118169\\
71 0.440052230575553\\
72 0.429831385552612\\
73 0.419872264708869\\
74 0.409295434394081\\
75 0.400538612406507\\
76 0.389210654191512\\
77 0.378103045416787\\
78 0.368974897182521\\
79 0.359079924792694\\
80 0.348839272769478\\
81 0.33949291570028\\
82 0.330498972982026\\
83 0.319913137823072\\
84 0.310156168285287\\
85 0.299834502979708\\
86 0.289097414441784\\
87 0.276965527216833\\
88 0.265191801088252\\
89 0.253206929262115\\
90 0.239643484810667\\
91 0.225281401216439\\
92 0.210679408357291\\
93 0.193078009317113\\
94 0.180690104178849\\
95 0.162077405010795\\
96 0.14462278508476\\
97 0.123940266465533\\
98 0.101973077088627\\
99 0.0723713658181507\\
100 6.7652746477628e-11\\
};
\addplot [
color=mycolor4,
solid,
line width=1.1pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.962368786102068\\
3 0.941882359022669\\
4 0.923508893788158\\
5 0.909836124725448\\
6 0.89256504677147\\
7 0.880026004190222\\
8 0.865246638664006\\
9 0.853018252316502\\
10 0.835949830015903\\
11 0.819913375366102\\
12 0.80757481254511\\
13 0.795068251290676\\
14 0.781750579388898\\
15 0.769600570481718\\
16 0.756175154760914\\
17 0.742146965498421\\
18 0.730326584608061\\
19 0.71841485644576\\
20 0.706923448649434\\
21 0.69593372771391\\
22 0.684688878959548\\
23 0.672108484103394\\
24 0.661151101143749\\
25 0.648924168384551\\
26 0.639162817694105\\
27 0.627132554363185\\
28 0.614727840398674\\
29 0.603591259375576\\
30 0.590976469477975\\
31 0.579755863862858\\
32 0.569266220377539\\
33 0.558732247874978\\
34 0.547968398959961\\
35 0.537513375615977\\
36 0.526305881079889\\
37 0.51609511320779\\
38 0.50618882525443\\
39 0.496404877167783\\
40 0.486426349816006\\
41 0.476889221082967\\
42 0.466715562548311\\
43 0.457881444136724\\
44 0.447442753490253\\
45 0.437960286232075\\
46 0.42873703578476\\
47 0.420160415875113\\
48 0.411987622170399\\
49 0.402424655090447\\
50 0.394013465915243\\
51 0.385241715844895\\
52 0.376301523788409\\
53 0.368405542199567\\
54 0.361336210590345\\
55 0.353757039552054\\
56 0.345607548872308\\
57 0.336549115335458\\
58 0.328409964659055\\
59 0.320718548486863\\
60 0.311772852190829\\
61 0.30364258388668\\
62 0.295500700000742\\
63 0.287764334433013\\
64 0.280292912951548\\
65 0.272807282284792\\
66 0.264043982106374\\
67 0.25591697194552\\
68 0.248284727886917\\
69 0.239777446303628\\
70 0.230973646048758\\
71 0.223084657892091\\
72 0.213933739832573\\
73 0.206420301890203\\
74 0.198356334887346\\
75 0.192037412454262\\
76 0.183158067116146\\
77 0.17587932154357\\
78 0.168996899672733\\
79 0.161072346003889\\
80 0.153968375427482\\
81 0.146253078341778\\
82 0.139456443725962\\
83 0.132831929827404\\
84 0.125920387298565\\
85 0.119952839628143\\
86 0.11306840258685\\
87 0.105916340628815\\
88 0.0984617424769975\\
89 0.0919928365623119\\
90 0.0842123416197212\\
91 0.0771741529978619\\
92 0.0704482743828647\\
93 0.0622674629145449\\
94 0.0561530508907243\\
95 0.0487083853993864\\
96 0.0417213234170571\\
97 0.034893676369346\\
98 0.0253617541183091\\
99 0.0137673452688647\\
100 9.16914360508432e-11\\
};
\addplot [
color=mycolor4,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.1pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.962368786102068\\
3 0.941882359022669\\
4 0.923508893788158\\
5 0.909836124725448\\
6 0.89256504677147\\
7 0.880026004190222\\
8 0.865246638664006\\
9 0.853018252316502\\
10 0.835949830015903\\
11 0.819913375366102\\
12 0.80757481254511\\
13 0.795068251290676\\
14 0.781750579388898\\
15 0.769600570481718\\
16 0.756175154760914\\
17 0.742146965498421\\
18 0.730326584608061\\
19 0.71841485644576\\
20 0.706923448649434\\
21 0.69593372771391\\
22 0.684688878959548\\
23 0.672108484103394\\
24 0.661151101143749\\
25 0.648924168384551\\
26 0.639162817694105\\
27 0.627132554363185\\
28 0.614727840398674\\
29 0.603591259375576\\
30 0.590976469477975\\
31 0.579755863862858\\
32 0.569266220377539\\
33 0.558732247874978\\
34 0.547968398959961\\
35 0.537513375615977\\
36 0.526305881079889\\
37 0.51609511320779\\
38 0.50618882525443\\
39 0.496404877167784\\
40 0.486426349816006\\
41 0.476889221082968\\
42 0.466715562548312\\
43 0.457881444136724\\
44 0.447442753490253\\
45 0.437960286232075\\
46 0.42873703578476\\
47 0.420160415875113\\
48 0.411987622170399\\
49 0.402424655090447\\
50 0.394013465915243\\
51 0.385241715844895\\
52 0.376301523788409\\
53 0.368405542199567\\
54 0.361336210590345\\
55 0.353757039552054\\
56 0.345607548872308\\
57 0.336549115335458\\
58 0.328409964659055\\
59 0.320718548486863\\
60 0.311772852190829\\
61 0.30364258388668\\
62 0.295500700000742\\
63 0.287764334433013\\
64 0.280292912951548\\
65 0.272807282284792\\
66 0.264043982106374\\
67 0.25591697194552\\
68 0.248284727886917\\
69 0.239777446303628\\
70 0.230973646048758\\
71 0.223084657892091\\
72 0.213933739832573\\
73 0.206420301890204\\
74 0.198356334887346\\
75 0.192037412454262\\
76 0.183158067116146\\
77 0.17587932154357\\
78 0.168996899672732\\
79 0.161072346003889\\
80 0.153968375427482\\
81 0.146253078341778\\
82 0.139456443725962\\
83 0.132831929827404\\
84 0.125920387298565\\
85 0.119952839628143\\
86 0.11306840258685\\
87 0.105916340628815\\
88 0.0984617424769974\\
89 0.0919928365623118\\
90 0.0842123416197212\\
91 0.0771741529978618\\
92 0.0704482743828646\\
93 0.0622674629145447\\
94 0.0561530508907244\\
95 0.0487083853993865\\
96 0.0417213234170576\\
97 0.0348936763693459\\
98 0.0253617541183111\\
99 0.0137673452691443\\
100 8.14131859402116e-11\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp022H.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4906,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel={$\|H_M-H\|_F$}
]
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 18.6915832607616\\
4 15.1084720091578\\
5 14.2202656840991\\
6 13.1137607419708\\
7 11.9498834681049\\
8 11.3285582436235\\
9 10.8257437741105\\
10 10.5963541476096\\
11 10.261322567897\\
12 9.98180086544479\\
13 9.63624371638254\\
14 8.56719327256925\\
15 8.24683549037515\\
16 7.80756461060303\\
17 7.49983784838765\\
18 7.37376824162282\\
19 7.13197058391313\\
20 6.94305884107978\\
21 6.7210444876078\\
22 6.58635250107421\\
23 6.39288024780995\\
24 6.34485706947348\\
25 6.33499140627093\\
26 6.07779532001349\\
27 5.8380113632458\\
28 5.80955144173101\\
29 5.92373438056206\\
30 5.95901896039241\\
31 6.0268086193751\\
32 5.99454787275259\\
33 6.02873138722252\\
34 6.08877317877247\\
35 6.04830873652354\\
36 6.12038795832978\\
37 6.23675563142828\\
38 6.21179893661072\\
39 6.37712149628602\\
40 6.31710633022235\\
41 6.24967044090012\\
42 6.22554945272663\\
43 6.14443631657473\\
44 6.03193971421007\\
45 6.05433112121916\\
46 6.32033427635815\\
47 6.31306013343125\\
48 6.19340086405082\\
49 6.20651911930834\\
50 5.99374841462729\\
51 5.94967474032191\\
52 6.05130655953451\\
53 5.98044546786695\\
54 6.07550850165677\\
55 6.08465795430396\\
56 6.06025379039609\\
57 5.98691058725765\\
58 5.96632198073194\\
59 6.09911451871759\\
60 6.07279180340735\\
61 5.97281973336563\\
62 6.05663119472256\\
63 6.1623990669447\\
64 6.23226165762712\\
65 6.026236616141\\
66 5.86547659707328\\
67 5.78628415475343\\
68 5.63409218192908\\
69 5.53367957960997\\
70 5.41587369239622\\
71 5.50672771571129\\
72 5.83425384981931\\
73 5.57090630455937\\
74 5.32682295635479\\
75 5.20775148495795\\
76 5.2273743588264\\
77 5.17449551293475\\
78 5.02373330108021\\
79 4.88993705282879\\
80 5.09619536105389\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.8541889113722\\
4 14.4473233686986\\
5 13.4597317710739\\
6 12.3260772952857\\
7 11.331125057265\\
8 10.6624751675739\\
9 10.2725667547796\\
10 10.3253654211986\\
11 10.2160848509467\\
12 9.93964646947062\\
13 9.71903852857299\\
14 9.1310215764132\\
15 8.78953494218388\\
16 8.47171124839616\\
17 8.22260478456087\\
18 8.10229985772026\\
19 7.97920146990023\\
20 7.79754262352766\\
21 7.31717253570208\\
22 6.95261623877721\\
23 6.6449759219665\\
24 6.47394342871146\\
25 6.1971651020868\\
26 5.86370238943707\\
27 5.71357361040023\\
28 5.91580033624213\\
29 6.14978127887916\\
30 6.11291453998035\\
31 6.04463857078133\\
32 6.036493522143\\
33 6.2169263801765\\
34 6.69975675013163\\
35 6.80256376204348\\
36 6.85659658010376\\
37 7.05587906273117\\
38 7.13971194794531\\
39 7.10363081342448\\
40 6.92489115766355\\
41 6.95033690454385\\
42 6.88022109220754\\
43 6.77802951734666\\
44 6.42574413366319\\
45 5.91909753016926\\
46 5.77232442692771\\
47 5.73648396593277\\
48 5.61945285097757\\
49 5.51011148347732\\
50 5.32764965969457\\
51 5.17023101205791\\
52 5.26827970437388\\
53 5.36211869703835\\
54 5.50103862137049\\
55 6.01394345055429\\
56 6.24763843736929\\
57 6.2913074502135\\
58 6.26341189507587\\
59 6.4099315648869\\
60 6.64413145269032\\
61 6.73390609337158\\
62 7.01309445322044\\
63 6.85895708665511\\
64 6.90860012928703\\
65 7.01009310184927\\
66 6.81387902494526\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.0308896310469\\
4 15.1752225176164\\
5 13.3039027598148\\
6 12.7848667497571\\
7 12.0378638111038\\
8 11.6187717252355\\
9 10.9757979832622\\
10 10.631751814993\\
11 10.1287993740092\\
12 9.76542691164426\\
13 9.6744380270269\\
14 8.7611080104695\\
15 8.36264015781208\\
16 8.10372162508141\\
17 7.5946878290178\\
18 7.35257926834761\\
19 7.0079457279639\\
20 6.87700937078704\\
21 6.68644264769848\\
22 6.65481060842593\\
23 6.62269514756145\\
24 6.49456826204135\\
25 6.37211284682987\\
26 6.28793260508853\\
27 6.2564646414815\\
28 6.2542716228167\\
29 6.2698308916566\\
30 6.32735568627673\\
31 6.42110591246882\\
32 6.33763504518819\\
33 6.23635215472368\\
34 6.04857807300278\\
35 5.8332971067541\\
36 5.62261731517738\\
37 5.83831785495542\\
38 5.87615508611062\\
39 5.88356963006777\\
40 5.88142759270657\\
41 6.05407553064219\\
42 6.13896410322942\\
43 6.29782016863908\\
44 6.40508258677214\\
45 6.53581984319243\\
46 6.87215497318981\\
47 7.0110980650486\\
48 6.77025037143481\\
49 6.73120723609515\\
50 6.72086181530315\\
51 6.62919271619087\\
52 6.61167542973322\\
53 6.7859221916715\\
54 6.90363548915614\\
55 6.88689079648871\\
56 6.97798403473763\\
57 6.92110107558382\\
58 6.87954203667017\\
59 7.11880946713715\\
60 7.45903053435121\\
61 7.62131593997008\\
62 7.82498700876027\\
63 8.01409766620901\\
64 7.59173727647611\\
65 7.33659499218528\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.7199157825426\\
4 13.2445281016425\\
5 12.0232293193281\\
6 11.5612012972982\\
7 10.8574214281189\\
8 10.5901492432804\\
9 10.3256216378757\\
10 10.0322111878725\\
11 9.81000583871968\\
12 9.4076991973882\\
13 9.04927181605263\\
14 8.28802947684014\\
15 8.081142213139\\
16 7.70330375064112\\
17 7.38223894543308\\
18 7.26935737031894\\
19 7.14351183697309\\
20 6.90224267927734\\
21 6.64686832104136\\
22 6.49584811388256\\
23 6.54737003598398\\
24 6.64169251301471\\
25 6.8163982849988\\
26 6.57587819565592\\
27 6.5999774580554\\
28 6.70113620377836\\
29 6.80087845107968\\
30 6.63537392891564\\
31 6.64252763349833\\
32 6.73145371441192\\
33 6.69179427021312\\
34 6.56144260126864\\
35 6.4191406623679\\
36 6.31046639286596\\
37 6.21962636613457\\
38 6.46610053658527\\
39 6.26825932197872\\
40 6.16685451811445\\
41 6.12397094002784\\
42 6.06549417620629\\
43 6.00597677712819\\
44 6.02633265400551\\
45 5.97057404173659\\
46 5.98228796220239\\
47 5.86429750362715\\
48 5.75262308079959\\
49 5.47312264991839\\
50 5.45312492722827\\
51 5.39718679003836\\
52 5.39151772039545\\
53 5.43467067412132\\
54 5.43234739058763\\
55 5.27392242772123\\
56 5.52920594205198\\
57 5.91721173228293\\
58 5.93789675081597\\
59 6.03542729514504\\
60 6.06901314698861\\
61 6.12375263104566\\
62 6.11204421829368\\
63 6.09065510003237\\
64 5.97776254017863\\
65 5.93951750086527\\
66 5.97657598532624\\
67 5.73162129034009\\
68 5.22953881575928\\
69 5.15175600101754\\
70 5.10983781135964\\
71 4.97203233198644\\
72 4.83308956880675\\
73 4.7190815849026\\
74 4.8569875618001\\
75 5.23833249241689\\
76 5.25036229560591\\
77 5.16866834566932\\
78 5.24060697289514\\
79 5.29946008484423\\
80 5.3031523761031\\
81 5.27659866527757\\
82 5.25668437587882\\
83 5.19168453324725\\
84 5.13764875035686\\
85 4.97873199325323\\
86 4.75799715089713\\
87 4.61880968650826\\
88 4.62877964882423\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.4993796413424\\
4 14.6198835528476\\
5 12.6954278566396\\
6 12.7033559892342\\
7 12.426825586894\\
8 11.5207265962011\\
9 10.6751552004395\\
10 10.4530876073946\\
11 9.94364834808131\\
12 9.6686706841684\\
13 9.50957199066639\\
14 8.80210145258907\\
15 8.12677238693553\\
16 7.93092780570226\\
17 7.35348748042161\\
18 7.17535906969619\\
19 7.19666137349277\\
20 7.26723992125275\\
21 7.05893241380539\\
22 7.13229063954278\\
23 7.02592299885048\\
24 6.76665856856968\\
25 6.78495701618895\\
26 6.85932889345253\\
27 6.80042176771287\\
28 6.82333173457861\\
29 6.56513375277074\\
30 6.42782250926853\\
31 6.57139764846283\\
32 6.58693433324727\\
33 6.61631926767955\\
34 6.67257127791638\\
35 6.87338552351936\\
36 6.6936015503258\\
37 6.71396641660459\\
38 6.78003696825821\\
39 6.75853488442538\\
40 6.74209987909393\\
41 6.5826791944954\\
42 6.37247373355977\\
43 6.24845467419621\\
44 6.08623477431724\\
45 6.17796989664472\\
46 6.05980963730465\\
47 6.19903104982551\\
48 5.98326504150248\\
49 5.82843791177909\\
50 5.70900083516228\\
51 5.55740612302287\\
52 5.75507867320779\\
53 5.75072706081372\\
54 5.77872611259406\\
55 5.76496305737372\\
56 5.6563737511513\\
57 5.60689450114883\\
58 5.4684714073833\\
59 5.53483749329084\\
60 5.77439368594513\\
61 6.03240933559571\\
62 6.07331351929886\\
63 5.99165513648839\\
64 5.91920806584955\\
65 5.81833127565506\\
66 5.91053636396314\\
67 5.81318386379047\\
68 5.73171131176446\\
69 5.72890109036884\\
70 5.68190736269891\\
71 5.53290160152646\\
72 5.29971788109979\\
73 5.6545843266303\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 16.3900553302377\\
4 14.4739172843794\\
5 13.4808243117488\\
6 12.5209419194058\\
7 12.1054474268863\\
8 11.5075977155028\\
9 10.9621777481148\\
10 10.4053203943369\\
11 9.97940736548661\\
12 9.52884420887357\\
13 9.12933186664771\\
14 8.36319050471081\\
15 7.93078029481233\\
16 7.42509703871352\\
17 7.07462728629406\\
18 6.76642896180172\\
19 6.82308803715811\\
20 6.72283480281501\\
21 6.65015135665458\\
22 6.77624970721398\\
23 7.05428660821158\\
24 7.17711974731463\\
25 7.07569871519071\\
26 7.09933067422181\\
27 7.09379456912335\\
28 7.0046952135173\\
29 6.79149577049016\\
30 6.39513059291567\\
31 6.27038420849074\\
32 6.38128382049592\\
33 6.19260734507698\\
34 6.08905065927081\\
35 5.93926445564732\\
36 5.88947717732624\\
37 5.82531560852452\\
38 5.89019169485721\\
39 5.8622927868543\\
40 5.84119377377192\\
41 5.9159987933776\\
42 5.95028917348463\\
43 5.75081464931872\\
44 5.72821876911189\\
45 5.51174736281096\\
46 5.50126911259899\\
47 5.41024663518492\\
48 5.51846327058571\\
49 5.6436650402546\\
50 5.73145912011837\\
51 5.77501293013901\\
52 5.68420326384503\\
53 5.49190465148091\\
54 5.50523957718128\\
55 5.41801586710853\\
56 5.40206212616058\\
57 5.49654383380795\\
58 5.51288202455856\\
59 5.26890830655519\\
60 5.2044448063582\\
61 5.36392298293414\\
62 5.87756433423321\\
63 6.13537243656377\\
64 6.27733433556267\\
65 6.33026716850159\\
66 6.41831329232582\\
67 6.52423203297335\\
68 6.60880473301988\\
69 6.86064649717904\\
70 7.01992193459053\\
71 7.257160972168\\
72 7.17570061796475\\
73 6.66789288191499\\
74 6.44477047778267\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 16.9729211211671\\
4 13.8947209960977\\
5 13.0042139171563\\
6 12.1141639397923\\
7 11.997904120301\\
8 11.3195556940429\\
9 10.8281595110887\\
10 10.8130943172453\\
11 10.6301276020726\\
12 10.2733160757526\\
13 9.85144928271029\\
14 8.99174344197972\\
15 8.63536501137024\\
16 8.1271326584667\\
17 7.77779621088077\\
18 7.19787126749615\\
19 7.03971473525944\\
20 7.11816218056692\\
21 6.81510250322479\\
22 6.64895970727092\\
23 6.88964777240831\\
24 6.96186862797288\\
25 6.82379472200516\\
26 6.77366964813772\\
27 6.72902668527133\\
28 6.63704176804086\\
29 6.72712938472646\\
30 6.60943657442135\\
31 6.36050170091589\\
32 6.28078694569123\\
33 6.21765155084973\\
34 6.01498404817344\\
35 6.05100322704037\\
36 6.22577766482887\\
37 6.26270949523614\\
38 6.45004878823417\\
39 6.7790263432043\\
40 7.15582800019914\\
41 7.33213493431051\\
42 7.60374559497266\\
43 7.62426117150237\\
44 7.3255078730726\\
45 7.01775705815223\\
46 6.76187154756522\\
47 6.55916703307354\\
48 6.45337173746081\\
49 6.29844876202292\\
50 6.13038159969258\\
51 5.83433031927917\\
52 5.83413417223088\\
53 5.5906885103865\\
54 5.53743729966819\\
55 5.84124827908504\\
56 6.32524335217878\\
57 6.50021707180073\\
58 6.46240165561217\\
59 6.70078358177515\\
60 6.72801798423131\\
61 6.78486997634825\\
62 6.78491530255776\\
63 6.71453588019138\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.6698281078212\\
4 16.0338885852627\\
5 13.3153691123228\\
6 12.5421974120114\\
7 12.687791713695\\
8 12.0329551428442\\
9 11.5256017216331\\
10 10.9521010405775\\
11 10.7137339250341\\
12 10.5218602797428\\
13 10.3866966681151\\
14 9.31942408205808\\
15 8.80756728518589\\
16 8.68446463517383\\
17 8.32108952069392\\
18 7.66372252082992\\
19 7.33169352233118\\
20 7.17277578573561\\
21 7.13382560085955\\
22 7.07325981866359\\
23 6.86448751097642\\
24 6.59352295635099\\
25 6.75992529322774\\
26 6.89484645845562\\
27 6.84964162617683\\
28 6.73805554416404\\
29 6.70066406456979\\
30 6.67003819528324\\
31 6.48645630712108\\
32 6.3049869411871\\
33 6.1769458809512\\
34 6.27328285237258\\
35 6.28181113250251\\
36 6.05285385255099\\
37 5.94491105843902\\
38 6.21476844537644\\
39 6.2609271768574\\
40 6.3439733668434\\
41 6.39500559678182\\
42 6.37705795154281\\
43 6.38925089675948\\
44 6.18134893763524\\
45 5.94678806696228\\
46 5.94961907200186\\
47 5.94689781883495\\
48 5.91866805709735\\
49 5.76827309939844\\
50 5.82898695208507\\
51 5.74680022642701\\
52 5.93070984842101\\
53 5.90766210455331\\
54 5.83127174283014\\
55 5.77358716837772\\
56 5.82094631297722\\
57 5.64980683495746\\
58 5.5440311067738\\
59 5.61933332105906\\
60 5.61704770265276\\
61 6.00607438114296\\
62 6.00508380690774\\
63 6.01780254593893\\
64 6.10669398638918\\
65 6.43739747553626\\
66 6.72468867330607\\
67 6.83270901792367\\
68 7.00528314711775\\
69 6.95466033887776\\
70 7.08463308509155\\
71 7.05165742099634\\
72 6.43303612346792\\
73 6.3685674789454\\
74 6.05065156377837\\
75 5.86063531146974\\
76 5.50711466022443\\
77 5.30871531395198\\
78 5.07306784302776\\
79 4.90597832007116\\
80 4.98683151480487\\
81 4.74882757935991\\
82 4.651620082709\\
83 5.04654290583818\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.0037789909232\\
4 13.465919768731\\
5 12.6858968545882\\
6 12.274883283406\\
7 11.6960654485561\\
8 11.1976414754019\\
9 10.8278146098088\\
10 10.3654945158643\\
11 10.2746372231659\\
12 9.953283024283\\
13 9.52810584169726\\
14 8.87032300236365\\
15 8.48282897964231\\
16 8.2450223924596\\
17 8.09859525274845\\
18 7.83359518614567\\
19 7.67891005655047\\
20 7.43672403863061\\
21 7.30341014153991\\
22 6.99204572347684\\
23 6.91567043279106\\
24 6.93636702644984\\
25 6.76978777361596\\
26 6.60185896382619\\
27 6.29396139837465\\
28 5.98480466930638\\
29 5.91104355354406\\
30 5.86591297069733\\
31 5.85253359070203\\
32 5.82729870118171\\
33 5.73957931042076\\
34 5.68813794384997\\
35 5.60960335557344\\
36 5.55553373779741\\
37 5.55854815813184\\
38 5.58921231589103\\
39 5.55475073388924\\
40 5.60163057506027\\
41 5.63382609643657\\
42 5.47869966860561\\
43 5.34641326674899\\
44 5.20236285321664\\
45 5.05460391656504\\
46 4.98947194863761\\
47 4.8968144819598\\
48 4.87226880968108\\
49 4.85477396000612\\
50 4.78760445371622\\
51 4.66448020288387\\
52 4.62422412781575\\
53 4.94137652968591\\
54 4.98678889280271\\
55 5.19092054293897\\
56 5.29893557896543\\
57 5.54475712641561\\
58 5.7052702263019\\
59 5.80402939700851\\
60 5.80653073380459\\
61 5.74988085752783\\
62 5.73952910519961\\
63 5.60629425273909\\
64 5.49278886151202\\
65 5.76411582732444\\
66 5.68074732810599\\
67 5.63025808164777\\
68 5.61560302135239\\
69 5.68114199529861\\
70 5.6110510387266\\
71 5.56688258897645\\
72 5.77160347222064\\
73 5.74888011515133\\
74 5.8359422704832\\
75 5.77066122184919\\
76 5.81808542040093\\
77 5.8912018440581\\
78 5.9226017412753\\
79 5.72872908482046\\
80 5.73780124280908\\
81 5.68306192894293\\
82 5.90699189512913\\
83 5.87461636977462\\
84 6.4384835125023\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 17.4012699771997\\
4 15.4299910065365\\
5 13.9564562271583\\
6 12.3932153614785\\
7 11.6365485627368\\
8 10.8254236517991\\
9 10.1913978281464\\
10 10.0118443597589\\
11 9.88385868994317\\
12 9.53672866931724\\
13 9.16111150343546\\
14 8.29626636964039\\
15 7.745686442124\\
16 7.35802015514018\\
17 7.47873723410776\\
18 7.36133566441807\\
19 7.39683172991205\\
20 7.3512645917251\\
21 6.99552264711858\\
22 6.74315982682843\\
23 6.79360301181537\\
24 6.87584460093877\\
25 6.88187367584515\\
26 6.82734595036016\\
27 7.01365037252525\\
28 6.76941427883349\\
29 6.52096790466096\\
30 6.31227804324128\\
31 6.2914192167464\\
32 6.43194051294178\\
33 6.42370675714682\\
34 6.43731167100678\\
35 6.60484353616575\\
36 6.63476415021028\\
37 6.93281936421291\\
38 6.8447948519639\\
39 6.77460988886764\\
40 6.78116709886303\\
41 6.92720382554713\\
42 6.92715909353938\\
43 6.8303522649955\\
44 6.80949211114401\\
45 6.80018635927\\
46 6.60796381086175\\
47 6.43759445979902\\
48 5.96830284758772\\
49 5.7407389408338\\
50 5.82740314472916\\
51 5.89465277032272\\
52 5.7320855612971\\
53 5.67369645992049\\
54 5.86051758524669\\
55 6.03887740196025\\
56 5.9724183155822\\
57 6.09053631977768\\
58 6.27586379632873\\
59 6.37762777514285\\
60 6.42386517090232\\
61 6.34526300310168\\
62 6.31308522340351\\
63 6.41282070049141\\
64 6.40760393370843\\
65 6.10850862652359\\
66 5.88324092011774\\
67 6.12085384761691\\
68 6.12453258436466\\
69 6.06771733512267\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 16.7998555072327\\
4 14.9467532133196\\
5 13.1895096834851\\
6 11.7967776362969\\
7 11.1090562815765\\
8 10.7319546184191\\
9 10.4050570179636\\
10 10.1591904569601\\
11 9.65354275692526\\
12 9.38856556226692\\
13 9.13741082992298\\
14 8.51763846614829\\
15 7.95096079830315\\
16 7.72416596498853\\
17 7.53157565214641\\
18 7.32897969592595\\
19 7.05470807729877\\
20 6.85112469830749\\
21 6.66500973880161\\
22 6.55600920969336\\
23 6.40541371033655\\
24 6.38920697238322\\
25 6.04531684181491\\
26 6.07874465616236\\
27 6.0069435996052\\
28 6.14000212259612\\
29 6.10660944427952\\
30 6.0912359034791\\
31 6.12584264422311\\
32 6.0336723972155\\
33 6.02293812722112\\
34 6.09082090260181\\
35 5.91006428539835\\
36 5.88893619105495\\
37 5.73679987579737\\
38 5.65154987356131\\
39 5.59359999840626\\
40 5.64566136503042\\
41 5.66385492049225\\
42 5.47435757884887\\
43 5.47273254251985\\
44 5.77721773159706\\
45 5.83781914392104\\
46 6.00101982489969\\
47 6.08065537663789\\
48 6.21807223234696\\
49 6.28869262623911\\
50 6.34437686459472\\
51 6.26007093057682\\
52 6.22638795468989\\
53 6.32976587484742\\
54 6.44016140581102\\
55 6.38114566544374\\
56 6.13958168599546\\
57 6.00847555806793\\
58 5.85273465356596\\
59 5.64781510956065\\
60 5.57432487002548\\
61 5.50553556472213\\
62 5.46874799133186\\
63 5.4043250736654\\
64 5.42095632383651\\
65 5.32442827345618\\
66 5.08935728795782\\
67 5.10224089312527\\
68 5.05184877457323\\
69 5.1205905304917\\
70 5.36459421075481\\
71 5.36512582849591\\
72 5.40226164648831\\
73 5.54272957424449\\
74 5.76202863457293\\
75 5.70083231928192\\
76 5.62370646627004\\
77 5.66126749654647\\
78 5.73236044824458\\
79 5.75757089268227\\
80 5.7778859685857\\
81 5.65122981182622\\
82 5.63612431306873\\
83 5.78988266984367\\
84 5.96832815555001\\
85 5.78041578860565\\
86 5.73453536348868\\
87 5.73022938192451\\
88 5.88244450167194\\
89 6.02710939469564\\
90 6.1751824611946\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.6487823439117\\
4 13.7785171764058\\
5 13.6789997253315\\
6 12.4515819258832\\
7 11.7281918657916\\
8 11.2404790851042\\
9 10.9322191020909\\
10 10.5091010235765\\
11 9.99973938312758\\
12 9.67158884683957\\
13 9.33072427424715\\
14 8.43609309748246\\
15 7.9082673011745\\
16 7.26092578016133\\
17 7.04619900966141\\
18 6.88722815310067\\
19 6.69569897946805\\
20 6.39182794565623\\
21 6.20549126117553\\
22 6.22897745741202\\
23 6.09091648001831\\
24 6.10146054405174\\
25 6.33247564837232\\
26 6.35338656749746\\
27 6.49817867638832\\
28 6.41247202542204\\
29 6.31525716656238\\
30 6.24333876060294\\
31 6.42519855831447\\
32 6.63746487743729\\
33 6.59866775774141\\
34 6.68553488971392\\
35 6.85463147996202\\
36 6.67751248980885\\
37 6.71465762895472\\
38 6.62328620087697\\
39 6.75431535797302\\
40 6.66947569975698\\
41 6.57909075462861\\
42 6.32302303746835\\
43 6.0527429187852\\
44 5.94082888820722\\
45 5.93179512087609\\
46 5.66816289552173\\
47 5.67759689739192\\
48 5.62074604859612\\
49 5.56058396044145\\
50 5.42039648550187\\
51 5.35646424228863\\
52 5.38326619019559\\
53 5.44323896223174\\
54 5.52020662338386\\
55 5.58868760339847\\
56 5.48454495957119\\
57 5.46188714489588\\
58 5.4255654668642\\
59 5.34612721048299\\
60 5.34808412539251\\
61 5.39886329917213\\
62 5.53028349225009\\
63 5.53896491410657\\
64 5.41829978078046\\
65 5.37811229839081\\
66 5.31092457024677\\
67 5.35946580607821\\
68 5.51553958875387\\
69 5.57010324244496\\
70 5.70153321789985\\
71 5.73507527202845\\
72 5.60366139676938\\
73 5.38919249207764\\
74 5.35085209252994\\
75 5.24210425958256\\
76 5.12776487756229\\
77 5.26719241832647\\
78 5.17391219289265\\
79 5.10548420976983\\
80 5.06275086813048\\
81 5.00783042301132\\
82 4.83292748573021\\
83 4.77025549153933\\
84 4.87136064846818\\
85 4.69336392011696\\
86 5.00682249191831\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.6954580569967\\
4 13.5482417027744\\
5 12.9758217102484\\
6 12.3694267774997\\
7 11.8957251105238\\
8 11.5105035012346\\
9 11.0680731080374\\
10 10.5944001360044\\
11 10.3493962129323\\
12 10.0822442679311\\
13 10.0630764923149\\
14 9.44169893496917\\
15 9.01440454750386\\
16 8.38868285204997\\
17 7.86557806688877\\
18 7.4806151967476\\
19 7.3515527152999\\
20 7.40265757381437\\
21 7.46856343471221\\
22 7.45209482045868\\
23 7.48882793302491\\
24 7.55966485391663\\
25 7.96346024237487\\
26 8.09055785678151\\
27 8.36614408507557\\
28 8.63527121279592\\
29 8.79553808094191\\
30 8.70915002480885\\
31 8.40057807932473\\
32 8.2451477979921\\
33 8.23205611247726\\
34 8.24585259119092\\
35 8.18645594774791\\
36 8.13179764167328\\
37 8.24469418520467\\
38 8.44724531251637\\
39 8.40621914872636\\
40 8.65402151840561\\
41 8.96521538512792\\
42 9.33640974057863\\
43 9.72033701603998\\
44 NaN\\
45 NaN\\
46 NaN\\
47 NaN\\
48 NaN\\
49 NaN\\
50 NaN\\
51 NaN\\
52 NaN\\
53 NaN\\
54 NaN\\
55 NaN\\
56 NaN\\
57 NaN\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.4505531900657\\
4 14.157508301418\\
5 13.2651391428189\\
6 12.7633688252635\\
7 11.8342142334535\\
8 11.3356084249884\\
9 10.8341827956449\\
10 10.3985895711696\\
11 10.0034953464481\\
12 9.76530196966919\\
13 9.61726273977251\\
14 8.95929278758856\\
15 8.50213975473226\\
16 8.18340425104727\\
17 7.88966186562317\\
18 7.71607910648779\\
19 7.51838974335868\\
20 7.41866818755942\\
21 7.30616570532719\\
22 7.23551782848036\\
23 7.08244120349587\\
24 6.92822334374886\\
25 6.92160842395269\\
26 6.85490013018083\\
27 6.88639341108518\\
28 6.77223959156321\\
29 6.73761944218488\\
30 6.74377704156268\\
31 6.68545430912752\\
32 6.62878814897204\\
33 6.61901284569639\\
34 6.61917376989065\\
35 6.55216387419911\\
36 6.56431140601294\\
37 6.49091384574251\\
38 6.24573840448889\\
39 6.15063149899105\\
40 6.02618221707125\\
41 5.98530097444116\\
42 6.18730939420453\\
43 6.25266639721703\\
44 6.09700246121043\\
45 6.07918800278006\\
46 6.13661498519952\\
47 5.82628490891957\\
48 5.76470318480281\\
49 5.60843166806529\\
50 5.48524934374201\\
51 5.38418736708661\\
52 5.26991762916316\\
53 4.88887288168556\\
54 4.68734812023942\\
55 4.65156108554427\\
56 4.58602605078439\\
57 4.48517360668234\\
58 4.57412462768861\\
59 4.54811174807168\\
60 4.82342377518146\\
61 4.87289690145702\\
62 4.99328084897\\
63 4.86646859578313\\
64 4.79670472743401\\
65 4.76993697305007\\
66 4.87202395177546\\
67 5.09983630379237\\
68 5.33193796407607\\
69 5.53402896329153\\
70 5.6692414184693\\
71 5.93013172994024\\
72 6.08198766390431\\
73 6.30518239787222\\
74 6.57206109177825\\
75 6.93304558052618\\
76 7.1557389441849\\
77 7.09050754709494\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 13.1389935841137\\
4 12.472221749959\\
5 11.4634105245198\\
6 10.8139511192749\\
7 10.3809866140082\\
8 10.0790149550053\\
9 9.86001266960766\\
10 9.53999098202327\\
11 9.36940183604955\\
12 8.95773779431165\\
13 8.69061771494452\\
14 8.15799243730861\\
15 7.75984184252325\\
16 7.50595368280669\\
17 7.3495430740161\\
18 7.20378967354165\\
19 7.04057107831569\\
20 6.97426313021319\\
21 6.92140673585286\\
22 6.82962938087945\\
23 6.834951254126\\
24 6.7850195414906\\
25 6.86590850164637\\
26 6.95334113606677\\
27 6.98767496205572\\
28 7.12984218000115\\
29 7.09331991183628\\
30 7.1937563039089\\
31 7.1737461382271\\
32 7.13525107837636\\
33 6.95680253809114\\
34 6.97966942171268\\
35 7.04261334539818\\
36 6.8953348293703\\
37 6.89916091964678\\
38 6.88106838139486\\
39 6.59308580835797\\
40 6.66896993711223\\
41 6.5697358581883\\
42 6.55759639174017\\
43 6.61329198196333\\
44 6.63732275577095\\
45 6.49057627960568\\
46 6.39719674100243\\
47 6.43688186290953\\
48 6.19414930036281\\
49 6.14344958212945\\
50 6.12215472037111\\
51 6.01817442779555\\
52 6.12450479439704\\
53 6.28670453008953\\
54 6.32453768482901\\
55 6.47361173815054\\
56 6.77055453463212\\
57 6.86502179692213\\
58 6.94930871436549\\
59 7.0912432725156\\
60 7.30095780064144\\
61 7.41251633198587\\
62 7.48262067637139\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.389015073994\\
4 13.3964323006983\\
5 12.2631446212906\\
6 11.9047832825485\\
7 11.2281724741453\\
8 10.7127896355015\\
9 10.4616070253502\\
10 9.95212299553769\\
11 9.63796926390783\\
12 9.40525134854412\\
13 9.25481616368425\\
14 8.50567086031006\\
15 8.08632356143332\\
16 7.86686332876396\\
17 7.63541397940415\\
18 7.44170967015925\\
19 7.26338561276568\\
20 6.94175655396833\\
21 7.01001578120778\\
22 6.86805274511751\\
23 6.65672484429364\\
24 6.58314707734992\\
25 6.35210339543417\\
26 6.2755001646442\\
27 6.31903595437864\\
28 6.18791768193584\\
29 6.15437892758821\\
30 6.12037970846498\\
31 6.20261766723442\\
32 6.18962414447314\\
33 6.21886008528385\\
34 6.51107925415875\\
35 6.6901968717364\\
36 7.06369656219243\\
37 7.38784796479958\\
38 7.22044949002844\\
39 7.36924180561762\\
40 7.23717714601411\\
41 7.0769091506495\\
42 6.90491726424185\\
43 6.738858785884\\
44 6.6492299381781\\
45 6.48992282170582\\
46 6.11476225341909\\
47 5.90598550627139\\
48 5.8191466559693\\
49 5.78249909651111\\
50 5.52642476718005\\
51 5.75001716871947\\
52 5.86586428491492\\
53 6.0331604764907\\
54 6.00910245487012\\
55 6.00602008134272\\
56 5.76382016958934\\
57 5.79576996339521\\
58 5.60081997457069\\
59 5.19724593072055\\
60 5.00755366766291\\
61 4.82842286757252\\
62 4.5239284463753\\
63 4.37084185787607\\
64 4.0945913101328\\
65 3.95541733309487\\
66 3.92430093062588\\
67 3.89423297929922\\
68 3.89057734932736\\
69 3.97796596420148\\
70 4.29060524655291\\
71 4.61259296443382\\
72 4.77424197049914\\
73 5.01718900123814\\
74 5.18622788001034\\
75 5.44418730398657\\
76 5.46472824280611\\
77 5.52945321590757\\
78 5.72908279845435\\
79 5.90291578319657\\
80 5.93283296173354\\
81 5.8174093001429\\
82 5.71962557587052\\
83 5.92155405667475\\
84 5.97870575010608\\
85 5.86169245994038\\
86 5.74481448120235\\
87 5.7663071277556\\
88 5.70671832577793\\
89 5.63363214362432\\
90 5.63006360222282\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.6917957789471\\
4 13.099155290314\\
5 12.2852267470487\\
6 12.6050950705714\\
7 11.9606194651305\\
8 11.2335435346012\\
9 10.8907235857062\\
10 10.7515932117346\\
11 10.4103435479779\\
12 10.1132764552392\\
13 9.88025907455516\\
14 9.11329040098989\\
15 8.86888450318636\\
16 8.52114369100626\\
17 7.95434630376758\\
18 7.89640166345474\\
19 8.13462848473963\\
20 8.09908128646897\\
21 8.11976048944767\\
22 8.22517691561101\\
23 8.34404854132361\\
24 8.32120325399364\\
25 8.2830947257917\\
26 8.20730485650121\\
27 8.16716126694157\\
28 8.06425545285858\\
29 7.86990485065284\\
30 7.59560796841793\\
31 7.39310272717827\\
32 7.17636606507523\\
33 7.03958496300349\\
34 7.00925530925707\\
35 6.94211692769847\\
36 6.85907381800913\\
37 6.8480593887876\\
38 6.89086773917586\\
39 7.02826217545707\\
40 6.98827000103189\\
41 6.91064388197135\\
42 6.91872300660342\\
43 6.94765685112278\\
44 7.08307506962293\\
45 7.15520653175027\\
46 7.39349399873821\\
47 7.62377332647086\\
48 7.62532046485119\\
49 7.8298623115994\\
50 NaN\\
51 NaN\\
52 NaN\\
53 NaN\\
54 NaN\\
55 NaN\\
56 NaN\\
57 NaN\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 18.1769217542202\\
4 15.5783527389764\\
5 13.5305754679481\\
6 12.1681612937253\\
7 11.4387166037087\\
8 10.699235243666\\
9 10.2818004100689\\
10 9.83311458566657\\
11 9.76042210685618\\
12 9.56894785877921\\
13 9.29171456789806\\
14 8.46389290071788\\
15 7.9019144473995\\
16 7.66164190214429\\
17 7.49191267418968\\
18 7.2354406303804\\
19 7.2330228233622\\
20 7.29188290732742\\
21 7.36566711151912\\
22 7.03979259498036\\
23 6.83188805281072\\
24 6.8486086755957\\
25 6.75975424263293\\
26 6.72275184808962\\
27 6.57550880710563\\
28 6.47307992720853\\
29 6.51438779865585\\
30 6.45150344628191\\
31 6.36449120977103\\
32 6.36936819825735\\
33 6.52990386862218\\
34 6.51450235349638\\
35 6.41988475430862\\
36 6.25196431268538\\
37 6.18522443576671\\
38 6.1927848797175\\
39 6.3629496162103\\
40 6.50743945564572\\
41 6.6767277355573\\
42 6.64919650568778\\
43 6.61060025990043\\
44 6.38561953288729\\
45 6.56039667067047\\
46 6.78536041892696\\
47 6.93128981812463\\
48 7.07515223685034\\
49 7.07102951319329\\
50 7.03422525603215\\
51 6.85922076368515\\
52 6.64170925401032\\
53 6.46063407740792\\
54 6.28068300983998\\
55 6.35260209029147\\
56 6.05862628723332\\
57 6.12498406331298\\
58 6.10542033330886\\
59 6.00932738667915\\
60 5.94563384296434\\
61 5.803699398455\\
62 5.79120401168566\\
63 5.70211335775067\\
64 5.74773197581712\\
65 5.8305693284979\\
66 5.90035029769135\\
67 6.03439882899299\\
68 5.81311339638521\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 18.9276229076341\\
4 14.8738402830205\\
5 13.1742453773965\\
6 12.7946391342914\\
7 12.1179167086033\\
8 11.1483564926629\\
9 10.7043850200433\\
10 10.3137869050542\\
11 10.0028198832141\\
12 9.84921722841212\\
13 9.55866820431494\\
14 8.4394740214999\\
15 8.14129454563278\\
16 7.84146219677274\\
17 7.32857921977123\\
18 7.09627082431382\\
19 7.15561455098182\\
20 6.93085346649693\\
21 6.74201533411311\\
22 6.59408253298339\\
23 6.46963270112168\\
24 6.53171144102538\\
25 6.5282724022651\\
26 6.5084938106042\\
27 6.83033992886576\\
28 6.81156233377312\\
29 6.9362470814709\\
30 6.95391468884365\\
31 7.0104328189063\\
32 6.91254873320308\\
33 6.92920554329265\\
34 6.73895494811963\\
35 6.50841969481791\\
36 6.35876547074146\\
37 6.07828553503679\\
38 5.58757680145135\\
39 5.47033960877863\\
40 5.27623130162151\\
41 5.14141894048433\\
42 5.07253383518944\\
43 5.18588011280216\\
44 5.17862450429191\\
45 5.25086442168243\\
46 5.31399684580702\\
47 5.42438697253343\\
48 5.66481772276292\\
49 5.73951550286125\\
50 5.72599683340841\\
51 5.74319777792333\\
52 5.76320556685326\\
53 5.81380518164024\\
54 5.74534678383434\\
55 5.6063662203174\\
56 5.46316827287506\\
57 5.41950823272649\\
58 5.37981278455454\\
59 5.39050628033227\\
60 5.53535676454867\\
61 5.59868570801111\\
62 5.57045722207015\\
63 5.62152815174607\\
64 5.61641414955257\\
65 5.65403974502361\\
66 5.87768533720201\\
67 6.07356933693655\\
68 5.90134581797706\\
69 5.84637588552179\\
70 5.93529022040906\\
71 5.90961344345245\\
72 6.17183429257801\\
73 6.45386928552794\\
74 6.61138900265369\\
75 6.84011945110481\\
76 6.69268207416187\\
77 6.57195064677185\\
78 6.50066157229424\\
79 6.54529228294897\\
80 6.57005191833656\\
81 6.28588460473457\\
82 6.20998114061226\\
83 5.98456991389296\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.1517715258134\\
4 15.9015795211974\\
5 15.1277236771241\\
6 14.1188304404893\\
7 13.332787345461\\
8 12.4597266750157\\
9 11.6286295651197\\
10 10.9596925257091\\
11 10.6200683896954\\
12 10.2843203498212\\
13 10.0103874070074\\
14 8.95142758517284\\
15 8.51474202455798\\
16 7.92098815059784\\
17 7.52369205042643\\
18 7.22993442049877\\
19 7.02817186812067\\
20 7.02601752708147\\
21 7.07526943607775\\
22 6.91365843413884\\
23 6.80859208874014\\
24 6.68563678246834\\
25 6.48650157704376\\
26 6.3498221839292\\
27 6.1952168513291\\
28 6.25159972492052\\
29 6.23664631205751\\
30 6.36682876058845\\
31 6.43537180187119\\
32 6.3772282843618\\
33 6.32484146620133\\
34 6.29296765683234\\
35 6.2920728394835\\
36 6.43545355919327\\
37 6.49272572322593\\
38 6.47079802148617\\
39 6.24672482299843\\
40 6.23603334676296\\
41 6.17327143640223\\
42 5.89860832326784\\
43 5.86176011426788\\
44 5.82387205958375\\
45 5.72286245207182\\
46 5.89459065500099\\
47 5.9520966269807\\
48 5.90191983802109\\
49 5.97291062324361\\
50 6.2368893408278\\
51 6.15856680579274\\
52 6.07087043655858\\
53 6.11755051721707\\
54 6.06765870309026\\
55 6.15370698057917\\
56 6.62698684993188\\
57 6.58283569915145\\
58 6.9140308309452\\
59 7.08983597113791\\
60 7.16891502773726\\
61 6.92339818753568\\
62 6.84105482118843\\
63 6.89203622647595\\
64 6.99768330489761\\
65 7.12008886345108\\
66 7.21447405199749\\
67 7.15856603098925\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 33.0340326962111\\
2 33.024344831467\\
3 33.016277584342\\
4 33.0101385733631\\
5 32.998751010715\\
6 32.9849535679883\\
7 32.969623607412\\
8 32.955706915041\\
9 32.9303791777042\\
10 32.9035188516719\\
11 32.8633131261592\\
12 32.8051512834111\\
13 32.7188059956574\\
14 32.6048580548407\\
15 32.4774028926983\\
16 32.3039908669664\\
17 31.9918631435949\\
18 31.4964473386308\\
19 30.8608781439857\\
20 30.0604380279777\\
21 29.4588559951434\\
22 28.69145374853\\
23 27.5274109083575\\
24 26.4763619825086\\
25 25.1904779793021\\
26 22.5452811553203\\
27 20.1722339964584\\
28 19.5244207495347\\
29 19.1414889820015\\
30 18.8364368771516\\
31 18.5680337453854\\
32 18.309802972781\\
33 18.0826890013652\\
34 17.8577822851778\\
35 17.6021689439601\\
36 17.3425328615758\\
37 17.0401771926136\\
38 16.7798321506084\\
39 16.5939330171378\\
40 16.4127935107023\\
41 16.23379973124\\
42 16.0473458907542\\
43 15.8854664203728\\
44 15.8140541000769\\
45 15.7222672799494\\
46 15.5949049580854\\
47 15.4389210903644\\
48 15.1751500493641\\
49 14.9086742140271\\
50 14.7643734521612\\
51 14.7274067318925\\
52 14.5965121818427\\
53 14.5265016998413\\
54 14.4795242588627\\
55 14.4393931372617\\
56 14.3863871103089\\
57 14.3446387078354\\
58 14.284946479813\\
59 14.1997773173721\\
60 14.0928019269603\\
61 14.0725820831254\\
62 13.9900559166736\\
63 13.8716631699499\\
64 13.7042871134282\\
65 13.3616034411337\\
66 12.9790310743442\\
67 12.8934818474508\\
68 12.6555850968699\\
69 12.5201112027185\\
70 12.4435311382164\\
71 12.305029110589\\
72 12.1450685436125\\
73 11.8701095505838\\
74 11.5679907203194\\
75 11.2566538493803\\
76 10.8250912198282\\
77 10.0520737635203\\
78 9.54975654922319\\
79 9.81297330259869\\
80 9.37773453786755\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 43.8329848178764\\
2 43.8254228161659\\
3 43.820350010604\\
4 43.8136904208028\\
5 43.8059217192584\\
6 43.7963417024273\\
7 43.7840957256313\\
8 43.7757402225609\\
9 43.7720483321273\\
10 43.757313302034\\
11 43.7404416170581\\
12 43.7271412171953\\
13 43.7044854236064\\
14 43.6725717931234\\
15 43.6187950723176\\
16 43.513144329646\\
17 43.2668613994793\\
18 42.9275123641014\\
19 42.2236089507751\\
20 41.4649494562694\\
21 40.5135164521689\\
22 38.9148821230931\\
23 36.0783411457501\\
24 34.8822385842325\\
25 34.0523012816528\\
26 33.6669285084637\\
27 33.621364755862\\
28 33.4732695790423\\
29 33.3284448699211\\
30 33.2159084244267\\
31 33.1237946686141\\
32 33.1184993883256\\
33 33.0930127552744\\
34 33.037613346899\\
35 33.0101299840855\\
36 32.9800774374671\\
37 32.9371559475528\\
38 32.8702418748934\\
39 32.7571885866059\\
40 32.5325919216218\\
41 32.0509140570973\\
42 31.0695152406244\\
43 28.4040898244803\\
44 22.4132005576963\\
45 14.1745029036398\\
46 12.0377675611934\\
47 11.3792125740607\\
48 10.6391912604554\\
49 10.1300978045381\\
50 9.77371877044873\\
51 9.79211385228524\\
52 9.50999323476482\\
53 9.44744520259887\\
54 9.44168302936247\\
55 9.28773377691462\\
56 9.22634369519182\\
57 9.19593339457664\\
58 9.18008104586996\\
59 9.15386948457672\\
60 9.09346470363904\\
61 9.05694990605702\\
62 9.01724112184211\\
63 8.99887457057823\\
64 8.97720439233027\\
65 8.92886418646589\\
66 8.89649386071303\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 33.8177034411829\\
2 33.8081935733527\\
3 33.8002384018427\\
4 33.7938727095055\\
5 33.7861892951699\\
6 33.7759956716336\\
7 33.7608604500966\\
8 33.7387989024111\\
9 33.7045631496184\\
10 33.6548242661346\\
11 33.5935571071117\\
12 33.5306424770976\\
13 33.4564903863438\\
14 33.3525860867979\\
15 33.1580446873941\\
16 32.8587178714283\\
17 32.4220808706995\\
18 31.9488867597266\\
19 31.3975206705817\\
20 30.7323873747438\\
21 30.1470805962054\\
22 29.7329604185226\\
23 29.3141422762096\\
24 29.0644602332224\\
25 28.7845759360263\\
26 28.3132452655047\\
27 27.7209654083477\\
28 26.9917564265003\\
29 26.4211877523879\\
30 25.6305702650048\\
31 24.7288919173598\\
32 23.2879368454436\\
33 20.4735938397074\\
34 17.1461776662497\\
35 13.7910095283262\\
36 11.7386521522286\\
37 11.3133994573478\\
38 10.8281880701302\\
39 10.7089771263898\\
40 10.6960160627981\\
41 10.4431153251863\\
42 10.3159304747507\\
43 10.2321109677585\\
44 10.1476395467302\\
45 10.0860512107116\\
46 9.98338043203179\\
47 9.86914787007205\\
48 9.74220542839475\\
49 9.66741783116862\\
50 9.62712683250425\\
51 9.60496230206677\\
52 9.56286401843627\\
53 9.46587064147626\\
54 9.41769373639474\\
55 9.41561345637282\\
56 9.37753052968257\\
57 9.32002620327958\\
58 9.31283206215808\\
59 9.28627711166001\\
60 9.2296122537174\\
61 9.20473354050204\\
62 9.18062738261249\\
63 9.1290724504679\\
64 9.09425014168382\\
65 9.08735164207554\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 32.5500646570161\\
2 32.5396499264546\\
3 32.5319705020791\\
4 32.5233757105674\\
5 32.5149327885955\\
6 32.4975006945705\\
7 32.4880540221853\\
8 32.4619835847189\\
9 32.4313106744812\\
10 32.3799984288106\\
11 32.2919868404009\\
12 32.120436527438\\
13 31.9040135498002\\
14 31.6982625679764\\
15 31.5467354037603\\
16 31.2302205060439\\
17 30.9998505859774\\
18 30.8030563307993\\
19 30.6364555011057\\
20 30.4102305361406\\
21 30.1360310920485\\
22 29.9239911026632\\
23 29.7940903667718\\
24 29.6919058116991\\
25 29.5888887741647\\
26 29.4728061894415\\
27 29.3650023706809\\
28 29.2748726460997\\
29 29.1664297861472\\
30 28.9707252375188\\
31 28.7320099265732\\
32 28.5104704209317\\
33 28.1920307075197\\
34 27.8780747342859\\
35 27.553134215264\\
36 27.3261058921986\\
37 27.1061984531298\\
38 26.9520145134415\\
39 26.7793403315908\\
40 26.5855978569081\\
41 26.289431889035\\
42 25.9426954677963\\
43 25.4978414692841\\
44 25.0032577059075\\
45 24.2828913664011\\
46 23.664376394178\\
47 22.8854379939213\\
48 21.9559253293859\\
49 21.2689858044228\\
50 20.9290599858394\\
51 20.6775193874016\\
52 20.461204770468\\
53 20.2881669242794\\
54 20.1396754711409\\
55 20.0923556931566\\
56 20.0861432012962\\
57 19.9643585325712\\
58 19.8886116690991\\
59 19.8031709018444\\
60 19.7100339233864\\
61 19.6148173889706\\
62 19.4916978975893\\
63 19.3145186079242\\
64 19.0650887609203\\
65 18.792587223129\\
66 18.3527051570121\\
67 17.7656072974443\\
68 16.5789523488907\\
69 15.7230265130365\\
70 14.8574573834769\\
71 14.1362613340263\\
72 13.4146618958909\\
73 13.4660442277839\\
74 13.3719153871548\\
75 13.0782423542865\\
76 12.9366242727886\\
77 12.7039140514872\\
78 12.4712503348062\\
79 12.2082674852132\\
80 11.884547475428\\
81 11.3963755805865\\
82 10.8293704218281\\
83 10.2988682814611\\
84 10.0025791781378\\
85 9.87204077518269\\
86 9.60410337583528\\
87 9.40425977656465\\
88 9.25462139009554\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 25.7870954109814\\
2 25.7745637376188\\
3 25.7655345484242\\
4 25.7535584359898\\
5 25.7519977421262\\
6 25.7302435448674\\
7 25.7026428203286\\
8 25.6499072062106\\
9 25.5795447781731\\
10 25.5069629940162\\
11 25.4266536250608\\
12 25.3620795419241\\
13 25.2735193174905\\
14 25.1580888811398\\
15 25.006442215462\\
16 24.8848990840656\\
17 24.820621656612\\
18 24.7341332438789\\
19 24.6394001367408\\
20 24.514306135958\\
21 24.353148936329\\
22 24.1434212688278\\
23 23.8887510763967\\
24 23.5873830504168\\
25 23.412096786536\\
26 23.2270407271052\\
27 23.0563241296303\\
28 22.96301854152\\
29 22.8623446716687\\
30 22.7910887031188\\
31 22.7261828782232\\
32 22.6816404513267\\
33 22.6195940817294\\
34 22.5602988264888\\
35 22.4823725612037\\
36 22.402085716648\\
37 22.3157276214341\\
38 22.2064957943991\\
39 22.0493033277001\\
40 21.7703086919413\\
41 21.4056340395504\\
42 21.148392235829\\
43 20.9382027258974\\
44 20.91981338671\\
45 20.7585189085356\\
46 20.6444034176226\\
47 20.4929574972997\\
48 20.2027661415772\\
49 19.8152462445847\\
50 19.4085852660605\\
51 19.1469600864277\\
52 19.0176208248622\\
53 18.8410798190437\\
54 18.7173490946769\\
55 18.6699242200183\\
56 18.5430721060161\\
57 18.4325089813329\\
58 18.3393610382942\\
59 18.3517314288911\\
60 18.2805954903754\\
61 18.1962519791719\\
62 18.1278492589145\\
63 18.0528122294585\\
64 17.9567556650184\\
65 17.8567503866587\\
66 17.7456699844815\\
67 17.6458407233254\\
68 17.5527905558897\\
69 17.4854195613042\\
70 17.4155601943235\\
71 17.3952118710037\\
72 17.387232856005\\
73 17.3009236253596\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 37.9566599318904\\
2 37.9481392107952\\
3 37.9413275114461\\
4 37.9351292739115\\
5 37.9270611853959\\
6 37.9172176094742\\
7 37.8976925039253\\
8 37.8618145631162\\
9 37.7911311056895\\
10 37.6524302203485\\
11 37.4402593857744\\
12 37.15447766631\\
13 36.8176504258295\\
14 36.646432160632\\
15 36.4852510012471\\
16 36.2880767619937\\
17 36.1802704245508\\
18 36.1275952662726\\
19 36.0402321500276\\
20 35.978316287188\\
21 35.9279551449345\\
22 35.8788921045512\\
23 35.8135513517121\\
24 35.7127106384472\\
25 35.5113468628262\\
26 35.2756128507146\\
27 34.8358456801285\\
28 34.0065359760651\\
29 32.7750858900505\\
30 31.4209345761623\\
31 30.7211320456187\\
32 30.4301622704268\\
33 30.1398912357269\\
34 29.9081164395401\\
35 29.4817760209442\\
36 29.082762135733\\
37 28.6623796538585\\
38 28.3740519469538\\
39 27.4832160002265\\
40 26.0638317896399\\
41 25.1221987396713\\
42 24.430667740046\\
43 23.7619716045555\\
44 22.99273894043\\
45 22.0737067862742\\
46 21.5390885980338\\
47 21.3183597797864\\
48 21.1064562508318\\
49 20.9186042819046\\
50 20.5494456514445\\
51 19.9206738690472\\
52 18.9530157531492\\
53 17.3265807397951\\
54 16.1458706649368\\
55 15.2241504192103\\
56 14.7470096931356\\
57 14.643102505846\\
58 14.4761383977436\\
59 14.4521474354313\\
60 14.3894584497917\\
61 14.3305468057383\\
62 14.2597143680755\\
63 14.2262102585725\\
64 14.1997214098804\\
65 14.1925310826957\\
66 14.1598390721344\\
67 14.1490044574612\\
68 14.127134596338\\
69 14.0897685993064\\
70 14.0783261571984\\
71 14.0322529048674\\
72 13.9725888916301\\
73 13.8379998379107\\
74 13.5774096637125\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 28.1816140913846\\
2 28.1693234921676\\
3 28.1601345025529\\
4 28.1522503309511\\
5 28.1463534507515\\
6 28.1341129955739\\
7 28.120028827646\\
8 28.1092699559071\\
9 28.0910154583993\\
10 28.0601741526803\\
11 28.0088308200819\\
12 27.9032785263878\\
13 27.6499746409762\\
14 27.3046895915325\\
15 26.8866877669723\\
16 25.8968062394875\\
17 25.062843451972\\
18 24.4324891406339\\
19 24.4154984175621\\
20 24.2247046893763\\
21 24.1124494283558\\
22 24.0195921518611\\
23 23.9061211864227\\
24 23.6893095775716\\
25 23.1761102416208\\
26 22.7038235964607\\
27 21.7361218151573\\
28 20.1417768090352\\
29 19.3101415913659\\
30 18.7226526123953\\
31 18.525392255477\\
32 18.3959566275174\\
33 18.4091745967209\\
34 18.2492492237255\\
35 18.1899649303735\\
36 18.1577987834311\\
37 18.139501549105\\
38 18.1093433672742\\
39 18.0861022128361\\
40 18.0387412051675\\
41 17.974364731245\\
42 17.837860142213\\
43 17.4712443679491\\
44 15.9600729818746\\
45 13.5354364997389\\
46 11.8728995938303\\
47 10.3806691107515\\
48 9.91254841748162\\
49 9.77065754530995\\
50 9.81104458780749\\
51 9.4525109380508\\
52 9.3500418726993\\
53 9.27938991730109\\
54 9.24701998523651\\
55 9.21459824792471\\
56 9.13457484240507\\
57 9.0844033505212\\
58 9.07673259455061\\
59 9.0245756206006\\
60 8.98380816040451\\
61 8.93182599749811\\
62 8.89110431552472\\
63 8.82193917320959\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 48.1619036653598\\
2 48.1550105079703\\
3 48.1494783223269\\
4 48.1422969949148\\
5 48.1407581178565\\
6 48.1359020310535\\
7 48.1245522295786\\
8 48.1146315986206\\
9 48.1022166485203\\
10 48.0944098358321\\
11 48.0737100773038\\
12 48.0479946714671\\
13 48.0024275538973\\
14 47.8939841951698\\
15 47.7082794193711\\
16 47.4200819195144\\
17 47.0893874298968\\
18 46.4650247160036\\
19 45.6052080599702\\
20 45.2596888048056\\
21 45.0703033218001\\
22 44.9252538608733\\
23 44.7260090763559\\
24 44.5001287436163\\
25 44.3168302161347\\
26 44.0716578586942\\
27 43.4610690758199\\
28 42.3316130991705\\
29 39.9358327282708\\
30 37.4761327937853\\
31 35.003295734494\\
32 32.4308199948615\\
33 32.0290699528438\\
34 31.7450527812478\\
35 31.5055414605449\\
36 31.3004590817787\\
37 31.1178010156057\\
38 30.9621758746608\\
39 30.6711341497951\\
40 30.1538388692568\\
41 29.4236927267832\\
42 28.3545199618297\\
43 26.878644510419\\
44 25.4968518633687\\
45 24.7500720970408\\
46 24.5339474075258\\
47 24.3136368854015\\
48 24.1199098132737\\
49 23.9073531859384\\
50 23.6655147740129\\
51 23.3456606159367\\
52 22.8882389614102\\
53 22.0364611261633\\
54 20.681505532517\\
55 18.7124650876532\\
56 17.8033370125739\\
57 17.250849704503\\
58 17.2338319262736\\
59 17.2090210741855\\
60 17.0841422115375\\
61 16.9347386360955\\
62 16.913280251926\\
63 16.8834484560946\\
64 16.8636056906499\\
65 16.8474307331172\\
66 16.8135764006192\\
67 16.7669877349265\\
68 16.7042946945438\\
69 16.656150890157\\
70 16.5340073119795\\
71 16.300086442818\\
72 15.5120010715887\\
73 14.4068274044369\\
74 13.3869604467139\\
75 11.8808406837357\\
76 10.2376985867062\\
77 9.43260939088813\\
78 9.01805861429395\\
79 8.88457753752752\\
80 8.67749203904302\\
81 8.61645931079827\\
82 8.6016032803568\\
83 8.43879202060308\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 191.324346546899\\
2 191.322686343273\\
3 191.321465251224\\
4 191.320317514518\\
5 191.318998586908\\
6 191.317373695372\\
7 191.315203481199\\
8 191.313032378845\\
9 191.309284291113\\
10 191.305659650821\\
11 191.299587633897\\
12 191.289970363672\\
13 191.277133220414\\
14 191.26919122364\\
15 191.260045451681\\
16 191.249203306224\\
17 191.234270377687\\
18 191.204969722296\\
19 191.148414445482\\
20 191.069409443973\\
21 190.954208355161\\
22 190.784058797067\\
23 190.592260276063\\
24 190.368141904389\\
25 189.750195932397\\
26 189.182745259934\\
27 188.345009890935\\
28 187.471058032207\\
29 186.72277666129\\
30 186.080512987379\\
31 185.380262016567\\
32 184.886211407801\\
33 183.216191415056\\
34 182.171723732332\\
35 181.012266360986\\
36 179.396761912593\\
37 177.6278354477\\
38 175.074910400107\\
39 173.656580460604\\
40 172.136650509734\\
41 170.914283627666\\
42 167.074747097953\\
43 160.574488639186\\
44 144.869329263162\\
45 122.479794474011\\
46 97.1933299090792\\
47 72.8535642146621\\
48 50.9250073038667\\
49 37.496115258968\\
50 25.3366986494434\\
51 17.3899614603823\\
52 17.7217321056017\\
53 15.0775490029084\\
54 13.8710381766422\\
55 13.1578409659723\\
56 12.8110130243235\\
57 12.3573689686885\\
58 11.9954382379953\\
59 11.5345105686157\\
60 11.0050421128405\\
61 9.97912419667737\\
62 9.46640196290216\\
63 9.26479067390849\\
64 9.2369631284253\\
65 8.92984959102983\\
66 8.81091806517587\\
67 8.81973777486066\\
68 8.71179928824859\\
69 8.58004980056289\\
70 8.45973388867005\\
71 8.3892943463691\\
72 8.28147643948307\\
73 8.22312011850561\\
74 8.19856915235151\\
75 8.13503058764623\\
76 8.02683704177883\\
77 7.94863685834611\\
78 7.89761755863499\\
79 7.88205766908214\\
80 7.82544907442186\\
81 7.77373683266805\\
82 7.74532303910258\\
83 7.70199245540087\\
84 7.63019317535504\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 21.9528732714397\\
2 21.9372960806692\\
3 21.9263582843822\\
4 21.9129363616547\\
5 21.8935848633287\\
6 21.8657375498872\\
7 21.8205987652316\\
8 21.7623054432015\\
9 21.726168889497\\
10 21.673500904867\\
11 21.5927275032906\\
12 21.4701583047404\\
13 21.3034226824177\\
14 21.1748835708724\\
15 21.0696290066632\\
16 20.9712324654084\\
17 20.8554539016318\\
18 20.705585372976\\
19 20.5052669470623\\
20 20.1346171031633\\
21 19.652962372377\\
22 19.3291642557326\\
23 19.1372610068094\\
24 18.953098965503\\
25 18.7616465945342\\
26 18.5377807735731\\
27 18.2899304696408\\
28 17.8652629764765\\
29 17.0172852827688\\
30 15.9523277893496\\
31 15.4839015655008\\
32 15.3435529262419\\
33 15.2685957110118\\
34 15.2146988393273\\
35 15.0937720440139\\
36 15.0489711987943\\
37 14.9726637784876\\
38 14.8642908092512\\
39 14.6331231360338\\
40 14.3561314509832\\
41 14.1488884396789\\
42 13.9223282063772\\
43 13.7013026104366\\
44 13.5249779198761\\
45 13.3074233118073\\
46 12.9801833645283\\
47 12.5294990297163\\
48 11.798935815135\\
49 11.2275316910872\\
50 10.8770569030922\\
51 10.5792353757286\\
52 10.3822456326073\\
53 10.5012770539612\\
54 10.2864600750266\\
55 10.1998150378229\\
56 10.1326813133886\\
57 10.0720989179387\\
58 9.98778772104342\\
59 9.89612761605749\\
60 9.79762330727717\\
61 9.70281312972603\\
62 9.55383649030692\\
63 9.39110985861581\\
64 9.18176728047421\\
65 9.02500533879898\\
66 9.21036221868195\\
67 8.95614682974821\\
68 8.88185097449774\\
69 8.85552351331998\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 55.8142004115648\\
2 55.8084313508452\\
3 55.8041279987011\\
4 55.7990747810239\\
5 55.7919873017354\\
6 55.7850968829896\\
7 55.7776515166896\\
8 55.759125891091\\
9 55.7347153181005\\
10 55.6932981180224\\
11 55.6189161871781\\
12 55.5504909530953\\
13 55.4706954815815\\
14 55.3893683064563\\
15 55.19984824479\\
16 55.012883768718\\
17 54.5635431029966\\
18 54.0638855326999\\
19 53.4676952635429\\
20 52.6753718829746\\
21 51.9024725207164\\
22 50.3313425057043\\
23 48.4220529958752\\
24 47.6267346976055\\
25 46.6420002996815\\
26 45.9177241767121\\
27 45.3388411027188\\
28 44.7488468460135\\
29 43.9591639326685\\
30 42.6837609307527\\
31 41.8442442749695\\
32 40.4634234142308\\
33 38.4015237833603\\
34 37.0135783863625\\
35 34.9512629133561\\
36 33.7725049510868\\
37 31.3815444255892\\
38 29.3778964122962\\
39 28.6515812022241\\
40 27.8929817852453\\
41 27.3896825504171\\
42 26.6898153047605\\
43 26.4909928180888\\
44 26.420827941256\\
45 26.2496718558988\\
46 26.1567995857734\\
47 26.0525691692985\\
48 25.9250029000682\\
49 25.7578435246336\\
50 25.5711922686263\\
51 25.2655831797\\
52 24.9448514431296\\
53 24.6616576769542\\
54 24.4786406396815\\
55 24.2721594967087\\
56 23.7187548836442\\
57 23.0498949151927\\
58 22.4118811000064\\
59 21.4868501422332\\
60 21.0986448780652\\
61 20.7322157578604\\
62 20.3017745704948\\
63 19.8992053603569\\
64 19.6496289631296\\
65 19.42376207825\\
66 19.1767438411846\\
67 18.9242183912683\\
68 18.7155088165017\\
69 18.585962063733\\
70 18.4840592290595\\
71 18.4376838756514\\
72 18.3684377864522\\
73 18.2984633279886\\
74 18.2165152810711\\
75 18.0885728679769\\
76 17.8940901984414\\
77 17.6980527933527\\
78 17.5513563846524\\
79 17.4671967814233\\
80 17.373082820191\\
81 17.3189924240632\\
82 17.2910040858124\\
83 17.2536442501424\\
84 17.1916543094434\\
85 17.1326621386627\\
86 17.0751881931918\\
87 17.0464791428767\\
88 17.0054726247632\\
89 16.9450216572058\\
90 16.8645809118633\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 33.9799926970549\\
2 33.9703409069031\\
3 33.9627083127817\\
4 33.9570718092821\\
5 33.9480497887868\\
6 33.9359842486038\\
7 33.9227459228861\\
8 33.8931679191351\\
9 33.8409646048264\\
10 33.734460724352\\
11 33.5433169497261\\
12 33.2521523425388\\
13 32.8573728188093\\
14 32.1753152794125\\
15 31.5774212830013\\
16 31.113326040005\\
17 30.6873426511883\\
18 30.4215832390075\\
19 29.9600766069635\\
20 29.358581149734\\
21 28.5518798883352\\
22 28.0627959670952\\
23 27.7431833973946\\
24 27.5711637916958\\
25 27.4339100850662\\
26 27.2975519669396\\
27 27.1556757231798\\
28 26.9866695501129\\
29 26.8311179790872\\
30 26.7280574261015\\
31 26.6572308633094\\
32 26.5761803470735\\
33 26.4930901232954\\
34 26.4147393537862\\
35 26.3259296273505\\
36 26.2191396321654\\
37 26.1019421507883\\
38 25.9496921940717\\
39 25.7353706892962\\
40 25.3748427989327\\
41 24.7507880770019\\
42 23.9849163334052\\
43 23.2420511327676\\
44 22.448269855898\\
45 21.9830462952308\\
46 21.3165026184732\\
47 20.8776222679773\\
48 20.5160446843841\\
49 20.142625312375\\
50 19.4998437120557\\
51 18.7399234910724\\
52 18.0021986462137\\
53 17.5269318354951\\
54 16.9597967276621\\
55 16.5718901281032\\
56 16.1211987108854\\
57 15.7126399537888\\
58 15.4877481303748\\
59 15.3678191709441\\
60 15.2203865409058\\
61 15.1168766393452\\
62 15.0000736655605\\
63 14.8572807075867\\
64 14.733187516737\\
65 14.6567593543103\\
66 14.6319274815352\\
67 14.5472151627571\\
68 14.467652048985\\
69 14.4152672125305\\
70 14.3048375565308\\
71 14.1181038623315\\
72 13.7218474822873\\
73 12.9628628755789\\
74 12.1370782854688\\
75 11.2662820587405\\
76 11.0118617322076\\
77 10.7465795256671\\
78 10.6069399822499\\
79 10.452324209796\\
80 10.3069962950526\\
81 10.1304722292727\\
82 9.86326804584132\\
83 9.55219090563894\\
84 9.35417044905738\\
85 9.61729281980857\\
86 9.31620248819448\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 14.6332597406396\\
2 14.6110679843657\\
3 14.5970751659637\\
4 14.5807300961186\\
5 14.5629401770018\\
6 14.5404238316671\\
7 14.5230209741561\\
8 14.4855976360974\\
9 14.4473175039971\\
10 14.4109905828055\\
11 14.3458947358002\\
12 14.2644106721737\\
13 14.1385285413955\\
14 13.9081332047105\\
15 13.4929382866401\\
16 12.4699199165103\\
17 10.9000487884537\\
18 10.8777752700702\\
19 10.8595309824856\\
20 10.4621793801613\\
21 10.3828538369984\\
22 10.3297065985282\\
23 10.2918735674687\\
24 10.2350096985505\\
25 10.1946719139122\\
26 10.1565389896746\\
27 10.1218290554191\\
28 10.073414661039\\
29 9.98901277318389\\
30 9.88308868840874\\
31 9.80743723911401\\
32 9.8485045815081\\
33 9.77821130182764\\
34 9.72471938097736\\
35 9.67083763944959\\
36 9.63421998028786\\
37 9.60100236100468\\
38 9.56827900942509\\
39 9.55889121054688\\
40 9.52589485802252\\
41 9.48709634388878\\
42 9.46632410224326\\
43 9.43559433046495\\
44 NaN\\
45 NaN\\
46 NaN\\
47 NaN\\
48 NaN\\
49 NaN\\
50 NaN\\
51 NaN\\
52 NaN\\
53 NaN\\
54 NaN\\
55 NaN\\
56 NaN\\
57 NaN\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 95.3874459128059\\
2 95.384129675956\\
3 95.3818045652963\\
4 95.3789625942002\\
5 95.3759639337039\\
6 95.3724560013077\\
7 95.3682453722675\\
8 95.3627344651652\\
9 95.3534082692763\\
10 95.3436905026543\\
11 95.3368629182178\\
12 95.3274392122046\\
13 95.3186794504836\\
14 95.3070044151951\\
15 95.2966030229041\\
16 95.2827290021198\\
17 95.2626371203641\\
18 95.2344911604019\\
19 95.2080993637735\\
20 95.1824049443574\\
21 95.1577644462203\\
22 95.1315994428599\\
23 95.1054732389055\\
24 95.0922281453508\\
25 95.0782242729905\\
26 95.06197003235\\
27 95.0433115251245\\
28 95.016330597235\\
29 94.9737367709898\\
30 94.937350393697\\
31 94.9031043531339\\
32 94.8670126784714\\
33 94.8314289564422\\
34 94.7960749119195\\
35 94.7565677106874\\
36 94.7119475594375\\
37 94.6551351268289\\
38 94.5393814766631\\
39 94.4174815826825\\
40 94.1729470653287\\
41 94.0615375245185\\
42 93.9974299078321\\
43 93.8646858148959\\
44 93.4290796880594\\
45 92.9245595490994\\
46 92.4492622269037\\
47 91.4097852370169\\
48 89.5197496281148\\
49 86.5630424532241\\
50 81.6855237030413\\
51 74.5110279105272\\
52 69.1260884196832\\
53 57.9985411410953\\
54 50.4845090617365\\
55 41.1014155764172\\
56 38.152333533655\\
57 38.0771389442464\\
58 35.4645885369206\\
59 31.6579834108751\\
60 30.4082241251336\\
61 28.963948127806\\
62 27.4499902985355\\
63 22.8289351260001\\
64 13.202026756826\\
65 10.1500207053701\\
66 13.5148818300985\\
67 10.2238461244999\\
68 9.09597200844677\\
69 8.96307965940533\\
70 8.95980392688435\\
71 8.85510670012006\\
72 8.83455866306455\\
73 8.80260942622682\\
74 8.7609410566508\\
75 8.70687948700382\\
76 8.63428509116011\\
77 8.52824397484121\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 17.2219598775283\\
2 17.2030184972915\\
3 17.1909182306621\\
4 17.1733156792618\\
5 17.1571880975676\\
6 17.1321000760364\\
7 17.0998857770237\\
8 17.0495548446444\\
9 16.9723274691107\\
10 16.8485840179586\\
11 16.6569876779573\\
12 16.298395491972\\
13 15.9909930539781\\
14 15.7418039768432\\
15 15.5030690899728\\
16 15.2903695233316\\
17 15.1174875254646\\
18 14.963256454571\\
19 14.803925450002\\
20 14.6371515728735\\
21 14.4476527910712\\
22 14.2361567357887\\
23 14.0282970902031\\
24 13.95161797645\\
25 13.9233876921477\\
26 13.8037566785773\\
27 13.7682721782922\\
28 13.6779406071599\\
29 13.6112516341921\\
30 13.5449873619431\\
31 13.4401615345689\\
32 13.2833694940982\\
33 13.072170382605\\
34 12.9178065899486\\
35 12.7840378117474\\
36 12.7023276057239\\
37 12.5799521779992\\
38 12.452498470476\\
39 12.3790472668388\\
40 12.2700975787382\\
41 12.1496342379251\\
42 11.9870135517519\\
43 11.7397025301084\\
44 11.3598616534815\\
45 10.6711503779171\\
46 10.1661255002464\\
47 9.88768115507369\\
48 9.71300980634663\\
49 9.50789399721049\\
50 9.45716129586584\\
51 9.46715937736863\\
52 9.38441166817432\\
53 9.25897996449492\\
54 9.23839101649517\\
55 9.20101654096272\\
56 9.16318013729996\\
57 9.14126811882177\\
58 9.10473969740387\\
59 9.07510394451101\\
60 9.02903847675604\\
61 8.99273753270914\\
62 8.98332593259856\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 803.317121091074\\
2 803.316691964834\\
3 803.316379007851\\
4 803.31614677697\\
5 803.31576774173\\
6 803.315194190254\\
7 803.314312611232\\
8 803.313289047831\\
9 803.311742130578\\
10 803.309653058091\\
11 803.307629384696\\
12 803.305378940672\\
13 803.302639385501\\
14 803.299099681995\\
15 803.294668382058\\
16 803.28873753603\\
17 803.282335987574\\
18 803.26992917146\\
19 803.25012281798\\
20 803.221154676795\\
21 803.194237470723\\
22 803.159918060887\\
23 803.111625633074\\
24 803.073757480072\\
25 802.999016647068\\
26 802.957376456106\\
27 802.94542583337\\
28 802.931087605165\\
29 802.916199166513\\
30 802.908563426154\\
31 802.904193856329\\
32 802.902050552278\\
33 802.900530903479\\
34 802.899564443919\\
35 802.897596474861\\
36 802.895725314431\\
37 802.892606559568\\
38 802.883749893125\\
39 802.872998700923\\
40 802.829409245081\\
41 802.746658179889\\
42 802.590644487022\\
43 802.523165269098\\
44 802.423530677236\\
45 802.389867977441\\
46 802.3017343961\\
47 802.222236775776\\
48 802.194961609208\\
49 802.148613302982\\
50 801.997788774731\\
51 801.856934109936\\
52 801.63689478604\\
53 801.384238072151\\
54 800.853653824002\\
55 800.04464812721\\
56 797.756579562398\\
57 796.029395953534\\
58 792.057736903848\\
59 785.025659348551\\
60 772.005754462664\\
61 748.050183648961\\
62 702.979184214687\\
63 656.008786272445\\
64 554.745499692671\\
65 364.097974033905\\
66 250.005984800758\\
67 79.8752667919604\\
68 59.8642310490369\\
69 68.8152817819281\\
70 52.1726746685254\\
71 15.8736058084723\\
72 11.9533733956948\\
73 11.5303984470572\\
74 9.83813352133949\\
75 9.26621801761144\\
76 9.21895999765861\\
77 9.00988715925338\\
78 8.93894078977239\\
79 8.76898974822887\\
80 8.73166178186148\\
81 8.68051447946867\\
82 8.65113830345067\\
83 8.58540666574635\\
84 8.51484795405073\\
85 8.41986877433089\\
86 8.316905722297\\
87 8.20607361063027\\
88 8.22418623615146\\
89 8.15714021411556\\
90 8.06327838410004\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 12.3116944687564\\
2 12.2858047044709\\
3 12.2633217445872\\
4 12.2557376258104\\
5 12.2334724999926\\
6 12.2052493963964\\
7 12.1789299129183\\
8 12.1489714933006\\
9 12.1257913029348\\
10 12.0706763233443\\
11 12.0065854782601\\
12 11.945093892747\\
13 11.8652316030388\\
14 11.7779671580692\\
15 11.6999470868343\\
16 11.6253922284025\\
17 11.6595947956256\\
18 11.5782084751312\\
19 11.5360920620324\\
20 11.4875178890782\\
21 11.4634778227471\\
22 11.4321268589105\\
23 11.372658708874\\
24 11.2936176257159\\
25 11.1662416357109\\
26 10.9932486115119\\
27 10.8093322614141\\
28 10.6458889884029\\
29 10.5612938324257\\
30 10.4387804971515\\
31 10.3844820750031\\
32 10.29542406948\\
33 10.2385760936263\\
34 10.1339426971698\\
35 9.99215455423178\\
36 9.83458586423522\\
37 9.68891890964865\\
38 9.63093211051442\\
39 9.50195835834268\\
40 9.4349650333414\\
41 9.36765708887589\\
42 9.38753487324719\\
43 9.31065326826357\\
44 9.25996005676639\\
45 9.21797641246586\\
46 9.17215189834839\\
47 9.14157805130467\\
48 9.14444021483126\\
49 9.09582485922644\\
50 NaN\\
51 NaN\\
52 NaN\\
53 NaN\\
54 NaN\\
55 NaN\\
56 NaN\\
57 NaN\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 20.3635727194188\\
2 20.3479885311165\\
3 20.334723403591\\
4 20.3198608324996\\
5 20.3038374752824\\
6 20.2788224860309\\
7 20.2354511420666\\
8 20.186723115083\\
9 20.140150677763\\
10 20.1083280485887\\
11 20.0460280075342\\
12 19.979281070221\\
13 19.8972904005096\\
14 19.8000293394367\\
15 19.6652164260542\\
16 19.4752098047453\\
17 19.2363805366509\\
18 19.0296008978311\\
19 18.893372069584\\
20 18.757859257488\\
21 18.5919612560192\\
22 18.3168086995668\\
23 18.019887365928\\
24 17.7757634125817\\
25 17.516238281923\\
26 17.1032158796886\\
27 16.5476203192404\\
28 15.9912643638102\\
29 15.7063077472335\\
30 15.5578043153495\\
31 15.3986420231452\\
32 15.2387597652308\\
33 15.074800861802\\
34 14.8751931405521\\
35 14.6344537196787\\
36 14.3806176478745\\
37 14.19189249952\\
38 14.1471988591372\\
39 14.1195364876213\\
40 14.0348206555825\\
41 13.9542139805989\\
42 13.913466396972\\
43 13.8443548579879\\
44 13.8412021589809\\
45 13.7991572608513\\
46 13.7625826974027\\
47 13.7089456301896\\
48 13.6588708112413\\
49 13.5908777557264\\
50 13.4935136852151\\
51 13.3607499262173\\
52 13.17897071343\\
53 12.9401293042674\\
54 12.6929085661344\\
55 12.4986197398057\\
56 12.4367268797518\\
57 12.3168457718861\\
58 12.1983839161649\\
59 12.061223837983\\
60 11.895309597967\\
61 11.7457699116911\\
62 11.6005083157538\\
63 11.4916568956802\\
64 11.4335956303891\\
65 11.3699690354054\\
66 11.2951592435366\\
67 11.2550681910057\\
68 11.1848536968525\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 83.1250440555545\\
2 83.1213273247819\\
3 83.1178831609816\\
4 83.1154216313994\\
5 83.1126526834687\\
6 83.1067218732532\\
7 83.0988541270453\\
8 83.0911506119146\\
9 83.0796017863399\\
10 83.0644996071329\\
11 83.043520181176\\
12 83.0120295822481\\
13 82.9552771231892\\
14 82.8728474535472\\
15 82.7926778325779\\
16 82.6809511853565\\
17 82.559072733206\\
18 82.4788010372548\\
19 82.3878554589731\\
20 82.2565882960451\\
21 82.0983360760605\\
22 81.9929811056398\\
23 81.940065383342\\
24 81.8914671716287\\
25 81.8414644727995\\
26 81.7954654320754\\
27 81.7499589641747\\
28 81.6477371684261\\
29 81.4814437756538\\
30 81.2781049578723\\
31 80.8856036068347\\
32 79.623650837166\\
33 78.4484565342591\\
34 76.2748631940518\\
35 73.9891311230211\\
36 70.1348010071429\\
37 62.4568780541784\\
38 49.4279484211616\\
39 35.4128755491522\\
40 28.4171516728039\\
41 24.9873685089161\\
42 23.8870065194654\\
43 22.4433085623204\\
44 21.5850177062552\\
45 20.3309173345518\\
46 19.7302823988619\\
47 19.022676079592\\
48 18.4363037614828\\
49 17.9299788020518\\
50 17.0641424216373\\
51 16.5246650412919\\
52 16.1395868242119\\
53 15.6421098064028\\
54 14.796262049321\\
55 13.7605369100422\\
56 12.6550307321187\\
57 12.0372127025306\\
58 11.748332169564\\
59 11.6357026195445\\
60 11.3917084472069\\
61 11.235297995716\\
62 11.1230642308281\\
63 11.010318926888\\
64 10.8933914042706\\
65 10.8110890935234\\
66 10.6516794908484\\
67 10.4181636887898\\
68 9.98211618136527\\
69 10.2555133474158\\
70 9.90076462868869\\
71 9.85794227583082\\
72 9.80119845776686\\
73 9.75192297507758\\
74 9.706027124871\\
75 9.63015134934104\\
76 9.50377833292412\\
77 9.37884171607578\\
78 9.18913152340788\\
79 8.98399339623671\\
80 8.82373950050676\\
81 8.68609858561967\\
82 8.61338021417745\\
83 8.60348940208026\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 25.7322995898914\\
2 25.7205360172\\
3 25.7094470774124\\
4 25.7016181875037\\
5 25.6884157373033\\
6 25.6767235192719\\
7 25.6534562881098\\
8 25.6146957431919\\
9 25.5505325525182\\
10 25.4848637762665\\
11 25.4152639011524\\
12 25.3348125457033\\
13 25.2361429768421\\
14 25.1037194760172\\
15 24.9121303487476\\
16 24.6792335199211\\
17 24.4542612687865\\
18 24.1736203471018\\
19 23.8518204185421\\
20 23.555426062098\\
21 23.256057725712\\
22 22.8435941215375\\
23 22.3495189237803\\
24 21.6231757198546\\
25 20.4343439637313\\
26 19.4901982644478\\
27 18.9624304227862\\
28 18.758579660341\\
29 18.5503801722149\\
30 18.39241926692\\
31 18.2171935633922\\
32 17.9790467970256\\
33 17.7013421020308\\
34 17.3862365144797\\
35 17.0974283783119\\
36 16.7496426566103\\
37 16.3483286327243\\
38 15.7337197817047\\
39 15.014070270513\\
40 14.5902985023733\\
41 14.0478476499968\\
42 13.2059295702696\\
43 12.6036165641992\\
44 12.2403208344\\
45 12.123767029997\\
46 11.945740136722\\
47 11.8027835760947\\
48 11.6981013358728\\
49 11.6081974155214\\
50 11.4470779491096\\
51 11.2309035127501\\
52 10.9435309720667\\
53 10.7454984298481\\
54 10.814219353645\\
55 10.7416768615139\\
56 10.5995431384683\\
57 10.5623244291436\\
58 10.5143413379405\\
59 10.4685091037325\\
60 10.4123651085536\\
61 10.3465748878977\\
62 10.3045372985183\\
63 10.3071263461575\\
64 10.2437482905565\\
65 10.2073285887121\\
66 10.1550643532201\\
67 10.0930356020408\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp022Herr.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4906,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymin=-1.5,
ymax=1.5,
ylabel={$H_i - H_{M,i}$}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.314392349195884\\
2 -0.314999629790078\\
3 -0.31520220216421\\
4 -0.311706190083597\\
5 -0.314982665258199\\
6 -0.31438522700596\\
7 -0.323219637164463\\
8 -0.322821292972187\\
9 -0.323761939694075\\
10 -0.323101678143821\\
11 -0.326527804965327\\
12 -0.325809818359456\\
13 -0.32358111411454\\
14 -0.320627843765937\\
15 -0.303577208572835\\
16 -0.205749924001124\\
17 -0.0659517341471321\\
18 -0.0155448373173281\\
19 0.035562574910482\\
20 0.060239694819086\\
21 0.153464643486212\\
22 0.246140592803996\\
23 0.378157461236563\\
24 0.341789988432499\\
25 0.351177968827744\\
26 0.346870328408782\\
27 0.343745129759541\\
28 0.360291476928305\\
29 0.367164037898011\\
30 0.423087872753691\\
31 0.456373930554911\\
32 0.399355260301535\\
33 0.404408220259808\\
34 0.396599461402598\\
35 0.395419406061126\\
36 0.396343127646412\\
37 0.400862314183721\\
38 0.392703083312597\\
39 0.392513277737125\\
40 0.392931338109986\\
41 0.388753781590793\\
42 0.38654110464244\\
43 0.393601595959454\\
44 0.386756427801177\\
45 0.38762353492009\\
46 0.383433284590409\\
47 0.383547472978962\\
48 0.395512016160136\\
49 0.42180976204448\\
50 0.387543387665362\\
51 0.380120554421823\\
52 0.38125282498808\\
53 0.380013808156488\\
54 0.37243303391826\\
55 0.371640632178016\\
56 0.372880679348176\\
57 0.366998780225914\\
58 0.3680256781753\\
59 0.360726470617839\\
60 0.355320471498957\\
61 0.361801795986903\\
62 0.342747502885604\\
63 0.342290059099102\\
64 0.34451438354734\\
65 0.352707326156618\\
66 0.346876871300977\\
67 0.352983355805053\\
68 0.36211250740976\\
69 0.379759544805684\\
70 0.394507330903041\\
71 0.419928116702976\\
72 0.433256785257113\\
73 0.418284168109409\\
74 0.404366490501254\\
75 0.405432811005694\\
76 0.404869190947769\\
77 0.408425185816162\\
78 0.395413492103745\\
79 0.397500518246531\\
80 0.394574094452941\\
81 0.390021203082529\\
82 0.382558816089845\\
83 0.383328398543035\\
84 0.386296386113762\\
85 0.402246334575079\\
86 0.397282563160766\\
87 0.382786276927833\\
88 0.394334025938549\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.127130631617065\\
2 -0.125798859880657\\
3 -0.123506350020806\\
4 -0.119297689302352\\
5 -0.123278395963064\\
6 -0.120426186212367\\
7 -0.119111275213811\\
8 -0.118616934091349\\
9 -0.121908052239847\\
10 -0.122340583390644\\
11 -0.127095459709445\\
12 -0.124069450029572\\
13 -0.119636119548652\\
14 -0.1105613573149\\
15 -0.0902409782265561\\
16 -0.0646987952877414\\
17 -0.0724316803134909\\
18 -0.112595437078295\\
19 -0.10320258156535\\
20 -0.0986400792691478\\
21 -0.130072323124463\\
22 -0.134096494448276\\
23 -0.14289588423473\\
24 -0.148636950583405\\
25 -0.148472419830715\\
26 -0.115801819244624\\
27 -0.129633217996834\\
28 -0.118084783233852\\
29 -0.117566696472204\\
30 -0.0971988619538346\\
31 -0.0855358737720166\\
32 -0.116944907504483\\
33 -0.117756110978146\\
34 -0.11445144667796\\
35 -0.108585165484588\\
36 -0.108131804549247\\
37 -0.100718580479713\\
38 -0.11128477035199\\
39 -0.111600172618255\\
40 -0.114054522307647\\
41 -0.11104535517623\\
42 -0.10577075130252\\
43 -0.101598079566572\\
44 -0.10432661829332\\
45 -0.104683259248626\\
46 -0.105831629364496\\
47 -0.105509454836699\\
48 -0.111265989726637\\
49 -0.108930210957892\\
50 -0.122857681129421\\
51 -0.108319813226904\\
52 -0.10060613148716\\
53 -0.105730523908088\\
54 -0.101550853459131\\
55 -0.105893495575972\\
56 -0.118597103779545\\
57 -0.106237657319039\\
58 -0.103027756931262\\
59 -0.108163808720507\\
60 -0.0900502520410072\\
61 -0.0937893894838181\\
62 -0.0946111407110038\\
63 -0.0965267798613902\\
64 -0.0987285791399981\\
65 -0.100436913983062\\
66 -0.103944500452306\\
67 -0.101220138652569\\
68 -0.0938752759924549\\
69 -0.100488247099503\\
70 -0.100051221750593\\
71 -0.103106481219509\\
72 -0.109531169363443\\
73 -0.108028075690312\\
74 -0.0989387140324623\\
75 -0.0969154958229931\\
76 -0.0964965099547019\\
77 -0.0841848998901721\\
78 -0.103536786797567\\
79 -0.110395086765484\\
80 -0.109284078372749\\
81 -0.0919274974417099\\
82 -0.112131988147591\\
83 -0.106263544547098\\
84 -0.0968289287476585\\
85 -0.0704138236197297\\
86 -0.07996335801857\\
87 -0.0626172942349261\\
88 -0.0301608528719249\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.276864429039025\\
2 0.276905034594596\\
3 0.278667698015943\\
4 0.282059515344296\\
5 0.286965404469188\\
6 0.288610217321915\\
7 0.288998880148719\\
8 0.291138597976392\\
9 0.292796972164103\\
10 0.29460145210957\\
11 0.287383566780288\\
12 0.282991052909726\\
13 0.282473017507656\\
14 0.271912016935048\\
15 0.243244717184095\\
16 0.168197466096042\\
17 0.113376748669503\\
18 0.0944549714977196\\
19 0.105610542999504\\
20 0.0861214854010084\\
21 0.0699235980811916\\
22 0.0582068215080672\\
23 0.0319645844548257\\
24 0.0243489294306757\\
25 0.0264555511357957\\
26 0.0120929118885242\\
27 0.0181505117344106\\
28 0.00225697866760438\\
29 0.0118035043526215\\
30 -0.0106892555412733\\
31 -0.0578116673092603\\
32 -0.0383511341244264\\
33 -0.0500470048775506\\
34 -0.0505693518192142\\
35 -0.0539542295920857\\
36 -0.056659418431121\\
37 -0.0757067808054098\\
38 -0.0502384361382037\\
39 -0.048213321203335\\
40 -0.044878925558944\\
41 -0.0463711967477925\\
42 -0.0403911532677567\\
43 -0.0355625449912837\\
44 -0.0260927498261942\\
45 -0.0136325703617844\\
46 -0.0184882153093631\\
47 -0.00593133094806514\\
48 0.0510762235213091\\
49 0.0912861023718647\\
50 0.0433630652166463\\
51 0.0357290106327306\\
52 0.0481188626449439\\
53 0.040706929177401\\
54 0.0449467106829539\\
55 0.0451258648974634\\
56 0.042443188602747\\
57 0.0472846546510172\\
58 0.0420554337289795\\
59 0.046608002162575\\
60 0.0303580335001443\\
61 0.0278122212194572\\
62 0.0303376348139609\\
63 0.0267417179076311\\
64 0.0255789551870983\\
65 0.0237691613515986\\
66 0.0183371362900929\\
67 0.0160503967478756\\
68 0.00867084726352879\\
69 0.0102598717381415\\
70 0.0193841977587492\\
71 0.0181719425123765\\
72 0.022085612819953\\
73 0.0237088214263543\\
74 0.0212536250670988\\
75 0.02191790597121\\
76 0.0190749796343436\\
77 0.0115763145737507\\
78 0.0222954190291482\\
79 0.0274970315373362\\
80 0.0248436972709517\\
81 0.0111460649933471\\
82 0.00261457836890089\\
83 -0.0056546545783529\\
84 -0.00905124461493056\\
85 -0.0223159791288776\\
86 -0.0175478457589498\\
87 0.00738741183650482\\
88 0.0204043687753717\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.336684061040671\\
2 0.339051422731264\\
3 0.339219445189644\\
4 0.336606224779128\\
5 0.331392179759413\\
6 0.329626295157746\\
7 0.337089366099689\\
8 0.336857545579637\\
9 0.338441237970683\\
10 0.339773171956575\\
11 0.340208305273566\\
12 0.335477320239704\\
13 0.327542411978503\\
14 0.314006195563417\\
15 0.284722239587548\\
16 0.236396168206615\\
17 0.234640272652309\\
18 0.249219637442779\\
19 0.260328643612653\\
20 0.209859626565851\\
21 0.21355966936502\\
22 0.158087536928877\\
23 0.165787419998056\\
24 0.162824936507396\\
25 0.145582125996634\\
26 0.153897241634402\\
27 0.171447715765076\\
28 0.175142656590771\\
29 0.164053162281487\\
30 0.153150481630544\\
31 0.17356612395318\\
32 0.152530884267124\\
33 0.150093796615763\\
34 0.144159380766298\\
35 0.138789992982252\\
36 0.138646712135249\\
37 0.132761120188886\\
38 0.136262043072426\\
39 0.138586476457553\\
40 0.136745442765285\\
41 0.134229341946489\\
42 0.12818879672863\\
43 0.115682798929084\\
44 0.110512425310375\\
45 0.107276690269328\\
46 0.114593656946798\\
47 0.108034277090044\\
48 0.0842029623487231\\
49 0.0567263518618161\\
50 0.0752652266044329\\
51 0.0906023918684978\\
52 0.0905568168891422\\
53 0.094771357050216\\
54 0.0850633427191125\\
55 0.0873790938715862\\
56 0.0848154994372693\\
57 0.0853254484598376\\
58 0.082218986797191\\
59 0.0880923843478522\\
60 0.0835670008456129\\
61 0.0844760447627356\\
62 0.0931887413372059\\
63 0.0935683256828999\\
64 0.0929522234022418\\
65 0.0900722833121025\\
66 0.0629967983580891\\
67 0.0496360725120386\\
68 0.0362577056431167\\
69 0.0201941121058957\\
70 0.0200006746017226\\
71 0.0204612412500547\\
72 -0.000593957128424527\\
73 -0.0153368809404289\\
74 -0.00395291644713441\\
75 -0.00696177152027128\\
76 -0.0116315623980182\\
77 -0.0156639625544524\\
78 -0.00677005856004637\\
79 -0.00467574192316239\\
80 -0.0121035674228998\\
81 -0.00861913982382329\\
82 -0.00318136887627135\\
83 -0.00530344074532568\\
84 -0.0137695835340659\\
85 -0.0327595595635731\\
86 -0.0328039685034524\\
87 -0.0199777896334374\\
88 -0.0191702149730927\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.174344029527818\\
2 0.175140971906244\\
3 0.175852328311089\\
4 0.173730173561601\\
5 0.165863023922569\\
6 0.167083954216906\\
7 0.167091505483425\\
8 0.168252092948062\\
9 0.164906131483825\\
10 0.16412049128748\\
11 0.169571033630937\\
12 0.172875834721599\\
13 0.174080921438189\\
14 0.180623610771393\\
15 0.199150136282113\\
16 0.222437813762876\\
17 0.211625372001098\\
18 0.168572645577872\\
19 0.173294338456464\\
20 0.159796627310543\\
21 0.108116166062472\\
22 0.0588684147345342\\
23 0.048714626604839\\
24 0.0848066474244678\\
25 0.0784703613425406\\
26 0.0689215241775378\\
27 0.0800201687276401\\
28 0.0749399730935341\\
29 0.066708040137587\\
30 0.0756484768880587\\
31 0.0787847995727837\\
32 0.0651724002688029\\
33 0.0834083738613869\\
34 0.0855842432990417\\
35 0.076002458257392\\
36 0.0764956407959417\\
37 0.0750671378839182\\
38 0.0824589438623172\\
39 0.0815780852048626\\
40 0.0803278079212986\\
41 0.089740718817419\\
42 0.0894943496216741\\
43 0.08652869330572\\
44 0.0997301881157995\\
45 0.0998041796321087\\
46 0.0980325441273252\\
47 0.0990491180767781\\
48 0.108131427463551\\
49 0.0943351487463536\\
50 0.0938713169952383\\
51 0.0964396813870257\\
52 0.0879570676641807\\
53 0.087389238509505\\
54 0.0920362903533729\\
55 0.0912667019553592\\
56 0.0984049304203218\\
57 0.0845418029200805\\
58 0.0831729012316367\\
59 0.0814096024130268\\
60 0.0742047512138903\\
61 0.0759389439070976\\
62 0.0712563665451302\\
63 0.0688778829169792\\
64 0.0684160114542284\\
65 0.0674996890548759\\
66 0.0528588621748939\\
67 0.0457358712961608\\
68 0.033452327029015\\
69 0.0157220026398635\\
70 -0.00906991520903397\\
71 -0.0337824491726563\\
72 -0.0116551924192637\\
73 -0.0064055821413157\\
74 -0.0159729576010996\\
75 -0.0211017030303145\\
76 -0.018811043732595\\
77 -0.0167846098374138\\
78 -0.0184590327391147\\
79 -0.0214666200039997\\
80 -0.018066581763366\\
81 -0.0129671353741379\\
82 -0.011852241597984\\
83 -0.00934019008395939\\
84 -0.00993303291933859\\
85 -0.00940714323827427\\
86 -0.00226795755135198\\
87 0.00399650672352272\\
88 0.0180421877703544\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0558116953288972\\
2 -0.0537931391342933\\
3 -0.0503985152360461\\
4 -0.0521318818280303\\
5 -0.0521084601759421\\
6 -0.0534134821678471\\
7 -0.0515311499685011\\
8 -0.0513863250558203\\
9 -0.0480398244693551\\
10 -0.0447175058783221\\
11 -0.0483360191583579\\
12 -0.0483808019750002\\
13 -0.0446361685380376\\
14 -0.0466870179994396\\
15 -0.0471165493907641\\
16 -0.0275651122457861\\
17 0.00438249116196378\\
18 0.0160686702140125\\
19 0.0133299483534867\\
20 0.036713819132304\\
21 0.0336411274051903\\
22 -0.00144878274165288\\
23 -0.0312905349389018\\
24 -0.0150054610308204\\
25 -0.0228916387635879\\
26 -0.0312997154406113\\
27 -0.0566808618167474\\
28 -0.0643015381156085\\
29 -0.0616386258665945\\
30 -0.0893122881083283\\
31 -0.107036947350979\\
32 -0.07849250830086\\
33 -0.0809217914739952\\
34 -0.0842484535634811\\
35 -0.0843275687321481\\
36 -0.0844689809177019\\
37 -0.0850124701020727\\
38 -0.0911032241341592\\
39 -0.0897587719431879\\
40 -0.0887580257906997\\
41 -0.0904966499690907\\
42 -0.0917405149670253\\
43 -0.0981795301928522\\
44 -0.0874147615369875\\
45 -0.0886691391429411\\
46 -0.0865380528708141\\
47 -0.0855912047068064\\
48 -0.0737418575344339\\
49 -0.0581451061091351\\
50 -0.0705363931735676\\
51 -0.0801698744509536\\
52 -0.0792196437493042\\
53 -0.0807289546789059\\
54 -0.0775259416074462\\
55 -0.07681479260719\\
56 -0.0824525325762038\\
57 -0.0820693968483084\\
58 -0.082975584805894\\
59 -0.0783212939400564\\
60 -0.0927843843752818\\
61 -0.0975676328010933\\
62 -0.0818160652432527\\
63 -0.0820238089233974\\
64 -0.0892785252867291\\
65 -0.103369258772002\\
66 -0.0902642873665534\\
67 -0.0883576204965233\\
68 -0.075268659375893\\
69 -0.0645645380217668\\
70 -0.0388451960398192\\
71 -0.0127255089514081\\
72 0.000893336518889794\\
73 -0.0223418596173463\\
74 -0.0249706493146754\\
75 -0.0219153370611869\\
76 -0.0191338773785653\\
77 -0.0196925152165501\\
78 -0.0240611730954957\\
79 -0.0246694903337486\\
80 -0.024989082118074\\
81 -0.0219692764102145\\
82 -0.0237696536761467\\
83 -0.020171039337501\\
84 -0.0136130087387621\\
85 0.00597226968048259\\
86 -0.000213863190104434\\
87 -0.0025346208970208\\
88 0.00783988912551749\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.095431215368752\\
2 -0.0967059173525828\\
3 -0.095302458150554\\
4 -0.0986782946261655\\
5 -0.103978032903156\\
6 -0.0977062067765876\\
7 -0.090740674872115\\
8 -0.0897111006335037\\
9 -0.0933907138287601\\
10 -0.0955974158724952\\
11 -0.0907534052340797\\
12 -0.0882624877429829\\
13 -0.0895178837159017\\
14 -0.0912863043312834\\
15 -0.101597848940975\\
16 -0.148383773679785\\
17 -0.202813779753725\\
18 -0.175589592170202\\
19 -0.221187887713595\\
20 -0.219690947998946\\
21 -0.194335257858603\\
22 -0.142017359800771\\
23 -0.127187597622274\\
24 -0.123144990453711\\
25 -0.133997620808167\\
26 -0.121790246217178\\
27 -0.0782912897888754\\
28 -0.0750579150490753\\
29 -0.0813988301391352\\
30 -0.0829040183240168\\
31 -0.102393541834883\\
32 -0.094893414073867\\
33 -0.0874517470487519\\
34 -0.0884313804861462\\
35 -0.0823654046213669\\
36 -0.0771334654875703\\
37 -0.0606535801018522\\
38 -0.0786594603636368\\
39 -0.0803668251766808\\
40 -0.0879668244493735\\
41 -0.0780563412933211\\
42 -0.0917188965172872\\
43 -0.0991849871421738\\
44 -0.0942475427031246\\
45 -0.099767195030677\\
46 -0.0931021249269255\\
47 -0.0955512927792408\\
48 -0.0868215169467337\\
49 -0.0811010252166387\\
50 -0.0757686567771115\\
51 -0.0736816201588193\\
52 -0.0603915654978304\\
53 -0.0667166703130919\\
54 -0.0766804258656087\\
55 -0.0733470034486156\\
56 -0.0546625712537755\\
57 -0.0598423770934492\\
58 -0.0620073646539334\\
59 -0.0692609840606603\\
60 -0.0744672728277248\\
61 -0.0689632863729581\\
62 -0.0751878451016059\\
63 -0.0722773123606924\\
64 -0.0708093982870018\\
65 -0.0687940007081143\\
66 -0.0585255780022272\\
67 -0.0571628882323728\\
68 -0.0377287768776986\\
69 -0.01338471456519\\
70 -0.010177356306582\\
71 -0.00835205594345789\\
72 0.00602903017431114\\
73 0.0157660874424351\\
74 -0.000275943279476165\\
75 0.00253955435788425\\
76 0.00454754553392943\\
77 0.0152587073434603\\
78 -0.00890047220731913\\
79 -0.0171162086236906\\
80 -0.0108752176131102\\
81 0.00590503256205138\\
82 0.00276865630140091\\
83 0.00553470436719561\\
84 0.0050883282768393\\
85 0.00696565469157104\\
86 0.0061318968348488\\
87 0.00532081177198448\\
88 0.00405346861603938\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.167816018854374\\
2 0.167093280903951\\
3 0.164541250654514\\
4 0.155332579108469\\
5 0.160440645318252\\
6 0.161094484297645\\
7 0.159121550709377\\
8 0.157606325085016\\
9 0.159210286115398\\
10 0.158794914212423\\
11 0.152534907233873\\
12 0.157624713496622\\
13 0.161549003677911\\
14 0.166823668619283\\
15 0.177682934944796\\
16 0.215744918955286\\
17 0.25808619584992\\
18 0.262246037180662\\
19 0.234731665023621\\
20 0.24897626992038\\
21 0.276982557739187\\
22 0.322306561023507\\
23 0.349230892612163\\
24 0.366611436210413\\
25 0.344659375176996\\
26 0.340879764513575\\
27 0.330875604483376\\
28 0.338905545208639\\
29 0.326357247565312\\
30 0.307653444099777\\
31 0.272092881495991\\
32 0.297251399963423\\
33 0.286604002465414\\
34 0.284024278471465\\
35 0.274266482105073\\
36 0.270492111763973\\
37 0.258755498359456\\
38 0.272867993956054\\
39 0.274463334239848\\
40 0.274244293089096\\
41 0.275192530558486\\
42 0.279396958387058\\
43 0.280389486573352\\
44 0.269607668029241\\
45 0.269774319208545\\
46 0.271008301427566\\
47 0.266887765507212\\
48 0.230409044738555\\
49 0.227722416080361\\
50 0.212427666917315\\
51 0.219367251289694\\
52 0.206290608873661\\
53 0.21010553979356\\
54 0.212125243437406\\
55 0.213331737621104\\
56 0.221092562862892\\
57 0.217014472659572\\
58 0.217312937585542\\
59 0.210882739564877\\
60 0.198626352873683\\
61 0.202970214820025\\
62 0.201126508139803\\
63 0.202146774012327\\
64 0.198207062245645\\
65 0.189971219997206\\
66 0.184382571477984\\
67 0.177425971829767\\
68 0.159411710396992\\
69 0.1305539637064\\
70 0.103242673202942\\
71 0.10215238928892\\
72 0.055066240243289\\
73 0.0472585729545353\\
74 0.0662461981610453\\
75 0.0576986994371324\\
76 0.0653383150544399\\
77 0.0665246879597387\\
78 0.0633813580685347\\
79 0.0663345549484096\\
80 0.0679204146342347\\
81 0.0590970699388277\\
82 0.0649400129287079\\
83 0.0572817021034457\\
84 0.0495715050927647\\
85 0.0232458619254817\\
86 0.0258694579787526\\
87 0.0308932272264159\\
88 0.00792133414450485\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.311455198713145\\
2 -0.309119750372838\\
3 -0.310252534718545\\
4 -0.310369111302276\\
5 -0.314050993500557\\
6 -0.316912497519295\\
7 -0.316760117907011\\
8 -0.319468470934856\\
9 -0.314875753343446\\
10 -0.317048887431819\\
11 -0.314833569531924\\
12 -0.31314879853658\\
13 -0.310403663953105\\
14 -0.308444209259747\\
15 -0.299973166208293\\
16 -0.270721501495841\\
17 -0.235300467633363\\
18 -0.201723397936336\\
19 -0.199622302777789\\
20 -0.194527096465687\\
21 -0.161817183349148\\
22 -0.124583710059006\\
23 -0.117127928492999\\
24 -0.123514975185039\\
25 -0.143283922574385\\
26 -0.148831600479134\\
27 -0.124888097042976\\
28 -0.132112549328388\\
29 -0.140139980413484\\
30 -0.134778320692393\\
31 -0.136333182161187\\
32 -0.151527248134861\\
33 -0.142987749906869\\
34 -0.148168024217667\\
35 -0.144321305457583\\
36 -0.146420500430114\\
37 -0.148060767371206\\
38 -0.145151654081882\\
39 -0.145641820132138\\
40 -0.143879978615298\\
41 -0.144778763703285\\
42 -0.149404792560879\\
43 -0.143547505606493\\
44 -0.14547964461368\\
45 -0.137460030647516\\
46 -0.142698664643872\\
47 -0.136487465559027\\
48 -0.108495753766427\\
49 -0.0626285080827421\\
50 -0.0679978846741919\\
51 -0.0882176083018773\\
52 -0.0651591714263193\\
53 -0.066874415286107\\
54 -0.0893306014954515\\
55 -0.0883536618921642\\
56 -0.100164747129534\\
57 -0.0889440838703668\\
58 -0.0840738545632025\\
59 -0.0870719777700025\\
60 -0.0664718807509587\\
61 -0.0657873513192094\\
62 -0.068409748598094\\
63 -0.0653025114982832\\
64 -0.059708565591654\\
65 -0.0507445986346013\\
66 -0.0399393649283684\\
67 -0.0333547883400749\\
68 -0.0145022534000966\\
69 0.00604675071871941\\
70 0.01108727155221\\
71 0.0376696052307601\\
72 0.0716155709740143\\
73 0.0524264899736633\\
74 0.0310585113050343\\
75 0.0307822164567272\\
76 0.030380381473148\\
77 0.0272685271597034\\
78 0.033679653327204\\
79 0.0368713464288882\\
80 0.0264534315797014\\
81 0.0356649808953223\\
82 0.0265884038006806\\
83 0.0192675273764096\\
84 0.0122166665991681\\
85 -0.00219958273181464\\
86 -0.00803397049799481\\
87 0.00742220968759411\\
88 0.00385691749164152\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.166218363597418\\
2 0.168847046910054\\
3 0.167828472844155\\
4 0.156892448229486\\
5 0.166585956161901\\
6 0.173423886686274\\
7 0.177856678373747\\
8 0.17728147206891\\
9 0.176837875445161\\
10 0.1749971549508\\
11 0.187399018384088\\
12 0.186051383344437\\
13 0.188293318812684\\
14 0.18805031246337\\
15 0.187951269208557\\
16 0.189584453163335\\
17 0.195688076593415\\
18 0.211037441615769\\
19 0.201192319363736\\
20 0.173215553876046\\
21 0.1425635564754\\
22 0.117623654765743\\
23 0.0881001703450903\\
24 0.0626047239199985\\
25 0.0674973140269457\\
26 0.053657500486516\\
27 0.0510638115402766\\
28 0.0562828065107155\\
29 0.0576425896120146\\
30 0.0549728583737996\\
31 0.0460378054773539\\
32 0.0865455871014841\\
33 0.0891101664603011\\
34 0.0938600015907835\\
35 0.0834753163442157\\
36 0.0831230647400468\\
37 0.0804342792087252\\
38 0.0727592407866993\\
39 0.0747155983082427\\
40 0.0812665499285001\\
41 0.0674521962551276\\
42 0.0795513346107712\\
43 0.0903909705971298\\
44 0.0944184888485135\\
45 0.105162567647031\\
46 0.0940630535321363\\
47 0.102345250489437\\
48 0.110930202994346\\
49 0.097173238834944\\
50 0.115784641534945\\
51 0.116963907634552\\
52 0.118320328606356\\
53 0.113008622043187\\
54 0.108933976915091\\
55 0.111213376441986\\
56 0.133518964323319\\
57 0.125678889522638\\
58 0.129420315589883\\
59 0.111241526479928\\
60 0.116341777844467\\
61 0.121977646917684\\
62 0.108825340280957\\
63 0.108489298105124\\
64 0.104925900423295\\
65 0.0933611575989993\\
66 0.0919306473651255\\
67 0.086314898820845\\
68 0.0737620910626349\\
69 0.0592890521281316\\
70 0.0311785128961712\\
71 0.0278843872236034\\
72 0.00259969159395934\\
73 0.0112580972185481\\
74 0.0207058538990756\\
75 0.0177476366748344\\
76 0.021077540719999\\
77 0.0191236673050831\\
78 0.0151101896211051\\
79 0.0190891576730999\\
80 0.0163187467834017\\
81 0.0132036157191064\\
82 0.0167982265997379\\
83 0.0116587206951722\\
84 0.00881895590299051\\
85 -0.00223791705544352\\
86 0.00462665047944241\\
87 0.0142157719693202\\
88 0.0156678431738743\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0439075322079074\\
2 0.0431604720320172\\
3 0.0422268162042051\\
4 0.037912363029811\\
5 0.0336560230910514\\
6 0.0332533885841317\\
7 0.0520039074898004\\
8 0.0521164222785548\\
9 0.0531157565114626\\
10 0.055269761654864\\
11 0.0501312263003108\\
12 0.0488993059536618\\
13 0.0514626798552173\\
14 0.0572003764114768\\
15 0.0659218556859333\\
16 0.0649340834139719\\
17 0.102530804573886\\
18 0.0736082410837349\\
19 0.0775383490853835\\
20 0.00895942201649175\\
21 0.00203177400992862\\
22 -0.00480139289873457\\
23 -0.0131623092376674\\
24 -0.0271434976326177\\
25 -0.028704181766875\\
26 -0.0174331210866841\\
27 -0.0313334708228524\\
28 -0.0374801732799436\\
29 -0.0511798862127168\\
30 -0.0569243244609339\\
31 -0.0865564903378214\\
32 -0.0758748083954223\\
33 -0.090832667905901\\
34 -0.0863728749377898\\
35 -0.0925138160043361\\
36 -0.0951333449517069\\
37 -0.10425263115091\\
38 -0.0930979902975549\\
39 -0.0921379257278657\\
40 -0.0918041360288595\\
41 -0.0865001483942885\\
42 -0.086610920042322\\
43 -0.0844080093560599\\
44 -0.0864875589213338\\
45 -0.0799067799968607\\
46 -0.0869348300190345\\
47 -0.0833094170550308\\
48 -0.0725152513832595\\
49 -0.0626412216176572\\
50 -0.0600612632013938\\
51 -0.0631575864837387\\
52 -0.0553336187180109\\
53 -0.0516075950319076\\
54 -0.0570238372841241\\
55 -0.0532045037921612\\
56 -0.0567236882881369\\
57 -0.0549983466515883\\
58 -0.0590315198798399\\
59 -0.0500099237678626\\
60 -0.0675452412959253\\
61 -0.0672392610914029\\
62 -0.0739638077514508\\
63 -0.0752709642272822\\
64 -0.0747829759818565\\
65 -0.075337077121966\\
66 -0.070512407039288\\
67 -0.0599544853222914\\
68 -0.0436225175105089\\
69 -0.0241427719761459\\
70 -0.0182763540939792\\
71 -0.00194359791829422\\
72 0.0224624330282648\\
73 0.00758080607880889\\
74 0.00306830397879091\\
75 0.00693253756874022\\
76 0.00650868988667864\\
77 0.00560427338697689\\
78 0.00489041039710828\\
79 0.0037921761257461\\
80 0.00319784999103281\\
81 0.00929814466547694\\
82 0.00937862381573971\\
83 0.0114047274388311\\
84 0.0122305282271757\\
85 0.0154023754854312\\
86 0.0171559441504591\\
87 0.00890771097627559\\
88 0.00454813137389832\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.184200955856876\\
2 0.188107876994932\\
3 0.186204078442385\\
4 0.185146365323936\\
5 0.194526436645555\\
6 0.191472298452616\\
7 0.187069198768488\\
8 0.18884393815536\\
9 0.185643211281684\\
10 0.187183463900225\\
11 0.185629365819767\\
12 0.183724071888616\\
13 0.18803853456687\\
14 0.18716154438344\\
15 0.184051104989566\\
16 0.161134366716271\\
17 0.133657695852161\\
18 0.135458358665462\\
19 0.106982003048599\\
20 0.0734823977168117\\
21 0.04610509889156\\
22 0.0621490214172165\\
23 0.0100106260871877\\
24 -0.043477071157566\\
25 -0.0373928022668131\\
26 -0.00793587717830496\\
27 -0.0117382429707505\\
28 -0.0184422380456361\\
29 -0.0324378075168077\\
30 -0.0351719302656279\\
31 -0.04517266477006\\
32 -0.0389830623498915\\
33 -0.0358008768834955\\
34 -0.0428178794388563\\
35 -0.0401259461215842\\
36 -0.041521890011434\\
37 -0.0459463327065384\\
38 -0.0361440970746092\\
39 -0.0357742901805964\\
40 -0.038784271723575\\
41 -0.0334170070004048\\
42 -0.0367637403870225\\
43 -0.0455229924446959\\
44 -0.0420837898520193\\
45 -0.0437084499997051\\
46 -0.0328951784226294\\
47 -0.0314226101437811\\
48 -0.0202698754940321\\
49 0.00562388724073978\\
50 -0.0182991238184998\\
51 -0.030091654354103\\
52 -0.0303111416437905\\
53 -0.0316083527211269\\
54 -0.028436074902376\\
55 -0.030295027415589\\
56 -0.0229459993750446\\
57 -0.0252324620592558\\
58 -0.0219751467680806\\
59 -0.0329537048182559\\
60 -0.0221381417314646\\
61 -0.0156306985893479\\
62 -0.0322027479134075\\
63 -0.030650505515966\\
64 -0.026153443156467\\
65 -0.022709541024456\\
66 -0.0278803310890723\\
67 -0.0286403586544972\\
68 -0.0430077814131923\\
69 -0.0585144081988719\\
70 -0.0700320315160479\\
71 -0.0889082273081146\\
72 -0.140776365833017\\
73 -0.139918716129256\\
74 -0.108109669450394\\
75 -0.110748326691782\\
76 -0.108771606766419\\
77 -0.106364695964421\\
78 -0.104176504751291\\
79 -0.108210476877963\\
80 -0.105879656670094\\
81 -0.10193534550122\\
82 -0.0932982179954534\\
83 -0.0798412289696774\\
84 -0.0645599166797012\\
85 -0.019876124419712\\
86 -0.0347734163058043\\
87 -0.040749230690408\\
88 -0.0230995362413449\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0212152578372353\\
2 -0.0221830759869224\\
3 -0.021869873617189\\
4 -0.0211382562007453\\
5 -0.0257507006558351\\
6 -0.0180279570809535\\
7 -0.0213464276137499\\
8 -0.021066640537844\\
9 -0.0222150510701888\\
10 -0.0217035029787478\\
11 -0.0192818636261957\\
12 -0.0250460066584841\\
13 -0.0278156862865968\\
14 -0.0378794810098821\\
15 -0.0609373126624981\\
16 -0.0688506403076148\\
17 -0.0599236106277245\\
18 -0.0316103346362883\\
19 -0.015583299690069\\
20 -0.067823808415519\\
21 -0.0855790782285668\\
22 -0.141075747218625\\
23 -0.164134273424201\\
24 -0.117022515301952\\
25 -0.119637210685213\\
26 -0.101187411723547\\
27 -0.0910921720156946\\
28 -0.0862752025679955\\
29 -0.0753587669164319\\
30 -0.0418939959979778\\
31 -0.00687633093033733\\
32 -0.0301221765302441\\
33 -0.0281602082577598\\
34 -0.0254525459040492\\
35 -0.0271671207399372\\
36 -0.0299890967103244\\
37 -0.0322870847258438\\
38 -0.0189873376378535\\
39 -0.0199304423122749\\
40 -0.0254665194268231\\
41 -0.0157707764173322\\
42 -0.0253468668393281\\
43 -0.0310878988895208\\
44 -0.0168398875663874\\
45 -0.0194555780721214\\
46 -0.0175605908016159\\
47 -0.0154377858557273\\
48 -0.00524080197069082\\
49 0.0230781241346078\\
50 -0.00301911400354575\\
51 -0.00798730864945685\\
52 -0.0014856186318632\\
53 0.00459511181694596\\
54 7.24930183345837e-05\\
55 0.00126174438119716\\
56 -0.0195627979134612\\
57 -0.0212125731215916\\
58 -0.0175907035055636\\
59 -0.0188791989264284\\
60 -0.0219383712998486\\
61 -0.0148665038710572\\
62 -0.0302488929893565\\
63 -0.0294741682535564\\
64 -0.0329644558361022\\
65 -0.0369151555084499\\
66 -0.0249577853711131\\
67 -0.0274528791084747\\
68 -0.0244984391806325\\
69 -0.0170863361936052\\
70 -0.020789208193987\\
71 -0.0439839594842558\\
72 -0.0709637940459827\\
73 -0.0716701085725951\\
74 -0.0534362964068136\\
75 -0.0566322341343665\\
76 -0.0498569568581776\\
77 -0.0440504403714656\\
78 -0.0488773039334648\\
79 -0.0517571645300799\\
80 -0.0507677706881793\\
81 -0.0438258284273909\\
82 -0.0398616268808397\\
83 -0.0432094487021272\\
84 -0.0445241351449441\\
85 -0.0474138119507707\\
86 -0.0468666902004081\\
87 -0.0256559989257792\\
88 -0.00407130383257646\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0178799900527798\\
2 -0.0198847108474623\\
3 -0.022359361540395\\
4 -0.0226510791684762\\
5 -0.0208560892183429\\
6 -0.0266135580808078\\
7 -0.0300927949963567\\
8 -0.0326119609370387\\
9 -0.0310245779366792\\
10 -0.0327635418128344\\
11 -0.0333543880756945\\
12 -0.0331851256677189\\
13 -0.0311589268632335\\
14 -0.0232867401304644\\
15 -0.0074420875864367\\
16 0.0434895745414798\\
17 0.0801473456275857\\
18 0.0710268350450158\\
19 0.0845423023964992\\
20 0.0879511987861063\\
21 0.0616172166800687\\
22 0.0802579809399112\\
23 0.0724018710597758\\
24 0.0785473497431738\\
25 0.0508035324012523\\
26 0.044011702623778\\
27 0.0507739064641584\\
28 0.0559780014097617\\
29 0.0717793239781693\\
30 0.0589991418908438\\
31 0.0430030906483486\\
32 0.0422949431772673\\
33 0.0517044919144736\\
34 0.0403505729765477\\
35 0.0356810250196761\\
36 0.036136283201495\\
37 0.035781003481093\\
38 0.0321674945556295\\
39 0.0329099795298836\\
40 0.0332478946229489\\
41 0.0246111487057133\\
42 0.0136529106124989\\
43 0.0111210150687729\\
44 0.0095946799976884\\
45 0.0149838155205396\\
46 0.0120264398241611\\
47 0.0135293989288322\\
48 0.0124057647019499\\
49 0.0200122539856739\\
50 0.0190134637803162\\
51 0.0144497028785293\\
52 0.0174100984922981\\
53 0.0138860587683387\\
54 0.0112150859730985\\
55 0.011026124851684\\
56 -0.00366966427046076\\
57 0.0035058755362757\\
58 0.00543844007620146\\
59 0.0101933244753374\\
60 0.0174557333637852\\
61 0.0215035696942639\\
62 0.00357559176582609\\
63 0.000340457872561917\\
64 0.000590211704494848\\
65 0.00196056278525605\\
66 -0.00223139980622147\\
67 -0.0004684461191179\\
68 0.0020245353046353\\
69 0.0160092133369972\\
70 0.00410594763306322\\
71 0.00128289530005274\\
72 -0.0211392105774062\\
73 -0.0364250205695404\\
74 -0.0284952225179629\\
75 -0.0341657258214273\\
76 -0.028323208286727\\
77 -0.0341233189774008\\
78 -0.0339001150949046\\
79 -0.0300647371090923\\
80 -0.0310530930110732\\
81 -0.0372223047630331\\
82 -0.0410185480289639\\
83 -0.0476996122255408\\
84 -0.05657881267072\\
85 -0.0843806622789077\\
86 -0.0676277844487091\\
87 -0.0581704924352222\\
88 -0.0656652947712795\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.16604474819122\\
2 -0.167515706164196\\
3 -0.169530472028136\\
4 -0.164525128992394\\
5 -0.163938938646525\\
6 -0.161495082418329\\
7 -0.161019700401036\\
8 -0.159427952711736\\
9 -0.157976632879891\\
10 -0.157554117292441\\
11 -0.155098053370148\\
12 -0.156718257702243\\
13 -0.155355130896586\\
14 -0.153351406046632\\
15 -0.143426181175639\\
16 -0.127835555296167\\
17 -0.0408356342177903\\
18 0.000678188966582449\\
19 0.0124334464948349\\
20 0.0461988013712162\\
21 0.0259529391738076\\
22 0.058993012901126\\
23 0.0351907309580897\\
24 0.0370116768921012\\
25 0.0113413473397233\\
26 0.0160195532658213\\
27 0.0275859575466393\\
28 0.0420851919846733\\
29 0.0297757333289486\\
30 0.0239974404432372\\
31 0.00913060246373645\\
32 0.0287791995852448\\
33 0.0275157973920954\\
34 0.0314972297947105\\
35 0.0284826491102329\\
36 0.0258382920798078\\
37 0.0224518227744387\\
38 0.0287254902001213\\
39 0.0289131977480904\\
40 0.0272554487930434\\
41 0.0305344786586849\\
42 0.0263495523113201\\
43 0.0266857461012452\\
44 0.0298587988798545\\
45 0.0287837721242704\\
46 0.0270613808350915\\
47 0.0291915913827186\\
48 0.037727234327223\\
49 0.0314788688237045\\
50 0.0145724979563472\\
51 0.0177230263436728\\
52 0.013179754107\\
53 0.0138417830410922\\
54 0.0104698629020502\\
55 0.00954659218061574\\
56 0.00407591743991367\\
57 0.003913655106765\\
58 0.00232916308568776\\
59 0.00762453410872083\\
60 0.00330110418119828\\
61 0.00209888501365094\\
62 0.00398258538745536\\
63 0.003045621934049\\
64 -0.00238387436797133\\
65 -0.00935890736989933\\
66 -0.0167383421696323\\
67 -0.0196220528779263\\
68 -0.0296864520253544\\
69 -0.0448472451115809\\
70 -0.0621017709250206\\
71 -0.0797343279066716\\
72 -0.0833455978430591\\
73 -0.0799745876778905\\
74 -0.0809747784987437\\
75 -0.0857838620555388\\
76 -0.0880927949199611\\
77 -0.090650246093097\\
78 -0.0850483607338297\\
79 -0.0858332150206444\\
80 -0.0786420463247267\\
81 -0.0857582534975421\\
82 -0.0776066049762656\\
83 -0.0787898751033622\\
84 -0.0744135912378496\\
85 -0.0614096086559212\\
86 -0.0610656030700332\\
87 -0.0664579135042773\\
88 -0.0551405939155715\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.252263785648297\\
2 0.249898907328213\\
3 0.248968755144302\\
4 0.247790730097807\\
5 0.257210892338932\\
6 0.256851070157117\\
7 0.261630090058622\\
8 0.264473701445987\\
9 0.264060495782499\\
10 0.268333706171458\\
11 0.26152762766072\\
12 0.262405232168937\\
13 0.264768669047228\\
14 0.260871809737889\\
15 0.254377317192563\\
16 0.245902379972336\\
17 0.235987361295342\\
18 0.186946421500676\\
19 0.179361513836442\\
20 0.171459778911404\\
21 0.151321767378923\\
22 0.168249128422973\\
23 0.192989711799267\\
24 0.0769968874677837\\
25 0.0334062056337291\\
26 0.0305565816548892\\
27 0.0237788044204624\\
28 0.0317266484359878\\
29 0.0387785826773776\\
30 0.0349679017579423\\
31 0.0644678101904205\\
32 0.0285558705297317\\
33 0.0234445472244214\\
34 0.0151155421860368\\
35 0.011096666681651\\
36 0.0109151157103089\\
37 0.00642781140184248\\
38 0.0172884321247193\\
39 0.0164646373614022\\
40 0.01603376931454\\
41 0.0167237253527661\\
42 0.0112773083559742\\
43 0.00591373488897964\\
44 0.00992541291690996\\
45 0.0101654646093425\\
46 0.00757885939966452\\
47 0.00429930717700155\\
48 0.00330109842155923\\
49 0.020919314074251\\
50 0.0181564275776763\\
51 0.0163802560010273\\
52 0.0257376746334845\\
53 0.0178401501997796\\
54 0.0159254479150327\\
55 0.0117297488481451\\
56 0.0203627716584455\\
57 0.0108068308262985\\
58 0.0135763274626154\\
59 0.00830183847841776\\
60 0.0186544059648438\\
61 0.0242952702631762\\
62 0.0167825893237157\\
63 0.0216258965609632\\
64 0.027011392536033\\
65 0.0295717191501738\\
66 0.0252017495117329\\
67 0.0224454415424175\\
68 0.016125023235079\\
69 0.0066787432237389\\
70 0.0025051489242422\\
71 -0.0072658424126778\\
72 -0.0209537164430456\\
73 -0.0101921043142795\\
74 -0.00716225818295246\\
75 -0.00842223796137287\\
76 -0.0071685852328679\\
77 -0.0021255330023654\\
78 -0.0114449169231755\\
79 -0.0101652515240362\\
80 -0.00995605216492584\\
81 -0.0182222867158509\\
82 -0.0174811341902399\\
83 -0.0190487951442347\\
84 -0.0171735618899226\\
85 -0.00786084208082383\\
86 -0.0176761004560023\\
87 -0.0314769998133366\\
88 -0.0437024826816431\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0743290447277969\\
2 0.0724882425174481\\
3 0.0701731253895052\\
4 0.0656974087988647\\
5 0.0619755662148257\\
6 0.0657413758780955\\
7 0.0704375934996474\\
8 0.0704669012980002\\
9 0.0703950941973541\\
10 0.0696451786627535\\
11 0.0664868859176669\\
12 0.0704490349491173\\
13 0.0686002889330397\\
14 0.0683026804542482\\
15 0.0651650366297293\\
16 0.0813201698460375\\
17 0.091879876568626\\
18 0.0925941824771589\\
19 0.153580959448291\\
20 0.14861333450367\\
21 0.159271959885371\\
22 0.167216979042162\\
23 0.16173051309878\\
24 0.136822568945942\\
25 0.147334058857157\\
26 0.123458773207657\\
27 0.132753870531271\\
28 0.121890271528613\\
29 0.122972625255894\\
30 0.104556609045834\\
31 0.0680806089010978\\
32 0.0950863921088765\\
33 0.105224272368145\\
34 0.101656320181445\\
35 0.106726158285153\\
36 0.105073844875488\\
37 0.0956319221726366\\
38 0.11409967161626\\
39 0.114436682286141\\
40 0.115399221928333\\
41 0.105645772068324\\
42 0.109228340322079\\
43 0.11639198619268\\
44 0.119826689904756\\
45 0.124252792348562\\
46 0.111858747541482\\
47 0.111542832886573\\
48 0.111839485240305\\
49 0.0876073368432413\\
50 0.074334914303736\\
51 0.0868578900190459\\
52 0.0751633204434438\\
53 0.0670452346090168\\
54 0.0738719877355781\\
55 0.0691375480055172\\
56 0.0981997412481931\\
57 0.073297783954507\\
58 0.0706261260025743\\
59 0.067722707594592\\
60 0.0495362780669725\\
61 0.0414246328386704\\
62 0.0525626922927649\\
63 0.0501275189804619\\
64 0.046828834675856\\
65 0.0389602359530193\\
66 0.0372451983934475\\
67 0.0325614765825685\\
68 0.0270799457358581\\
69 0.00777038353597612\\
70 -0.0074317064539358\\
71 -0.046035125650831\\
72 -0.0952078139936018\\
73 -0.0837442491333132\\
74 -0.0643147889776408\\
75 -0.0720940186554069\\
76 -0.0781541486117035\\
77 -0.0775603552180084\\
78 -0.0660153145616209\\
79 -0.0717685390821199\\
80 -0.0765488457565097\\
81 -0.0486599915852318\\
82 -0.0585873471873608\\
83 -0.0472703568113163\\
84 -0.0436430374421505\\
85 -0.0278822661222865\\
86 -0.029841275579454\\
87 -0.0298427031153251\\
88 -0.0186879519695019\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0437782014673707\\
2 0.0399200487082471\\
3 0.0395559653094589\\
4 0.0422851859173468\\
5 0.0405244442535299\\
6 0.0439077790193189\\
7 0.0465675143731619\\
8 0.0476365152927981\\
9 0.0469962236347735\\
10 0.0457028865410122\\
11 0.0533831971819084\\
12 0.0508889014400566\\
13 0.0467566109287192\\
14 0.0420074631376653\\
15 0.0278070007174034\\
16 0.0121105891879765\\
17 0.022533970577729\\
18 -0.0223089721133833\\
19 -0.0236036550636471\\
20 -0.0492321561277724\\
21 -0.0286811408401465\\
22 -0.0132829864989225\\
23 -0.0113097166885818\\
24 -0.006585774333298\\
25 -0.0129091473996611\\
26 -0.0273495686923808\\
27 -0.0632551556947311\\
28 -0.0571310108166834\\
29 -0.0573121798796403\\
30 -0.073187425385096\\
31 -0.0780560703918044\\
32 -0.0458813967002835\\
33 -0.0477145172799891\\
34 -0.0411226663041817\\
35 -0.0446406589738448\\
36 -0.0424047774774931\\
37 -0.0381864241148366\\
38 -0.0448003819398274\\
39 -0.0449675135828217\\
40 -0.0452846042392465\\
41 -0.0449927181258424\\
42 -0.0413865349049183\\
43 -0.0396000537729642\\
44 -0.0377366580193424\\
45 -0.0476591477486988\\
46 -0.0449426636319893\\
47 -0.0518671485360651\\
48 -0.0839525800837341\\
49 -0.0731999553321936\\
50 -0.0682394756436648\\
51 -0.0742777501156111\\
52 -0.0780195247935114\\
53 -0.0782614377587352\\
54 -0.0736985569984052\\
55 -0.071856752318933\\
56 -0.0605836819304185\\
57 -0.0734273820156481\\
58 -0.0751139638499235\\
59 -0.0650788094242388\\
60 -0.0760254737365302\\
61 -0.0670990953200464\\
62 -0.0755971831117143\\
63 -0.0727987420259213\\
64 -0.0703294773482603\\
65 -0.0742397008085907\\
66 -0.0751268691370122\\
67 -0.0738382191789037\\
68 -0.0640944059935022\\
69 -0.0524178771375545\\
70 -0.0388777441877532\\
71 -0.037050028959331\\
72 -0.0128411155228788\\
73 -0.0124032210347733\\
74 -0.0160398134660287\\
75 -0.0108719382005625\\
76 -0.0100579166112144\\
77 -0.0047574166744697\\
78 0.000313679137435588\\
79 -0.0102406842477117\\
80 0.000777766517906023\\
81 0.00819797011185934\\
82 -0.00607172568438379\\
83 -0.00140631538928679\\
84 0.00712424879156195\\
85 0.0308711173971905\\
86 0.0283910612248794\\
87 0.0135732066140411\\
88 0.023811203137432\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0253333467627876\\
2 0.0263095632987861\\
3 0.0248924135142002\\
4 0.0222253896611517\\
5 0.0280278370801575\\
6 0.024125068994952\\
7 0.0296914950137284\\
8 0.0296695479055441\\
9 0.0309003680992463\\
10 0.0313901984909227\\
11 0.0300838250001882\\
12 0.0304479833764596\\
13 0.0321585004964635\\
14 0.0239940908267055\\
15 0.0125068245544937\\
16 0.00481145186127692\\
17 -0.0345650940149469\\
18 -0.0438042275613528\\
19 -0.0390220407942765\\
20 0.0200934519473365\\
21 0.042493562551661\\
22 0.0570403067634686\\
23 0.073243758544588\\
24 0.0716098000910876\\
25 0.0735445813835715\\
26 0.0558148689457857\\
27 0.0568612561572831\\
28 0.0399606048162807\\
29 0.0190741567290663\\
30 -0.026521651969619\\
31 -0.0611246386170342\\
32 -0.041747800467664\\
33 -0.0424764241453165\\
34 -0.0399179785780312\\
35 -0.0437613274798213\\
36 -0.0420264699933403\\
37 -0.047763573026596\\
38 -0.0472463837341386\\
39 -0.044927748146621\\
40 -0.0426059732143037\\
41 -0.0484899966076459\\
42 -0.0374025602134722\\
43 -0.0200781385545073\\
44 -0.0281610348429607\\
45 -0.0260254032112611\\
46 -0.0276135459332236\\
47 -0.0200349805993619\\
48 0.00820900006025529\\
49 0.0232422652910411\\
50 0.00512623943116345\\
51 0.0076388133040121\\
52 0.0189426549463931\\
53 0.0216673726028593\\
54 0.000774380789290156\\
55 -0.000440018683028232\\
56 -0.00502258133702102\\
57 -0.00831834251873192\\
58 -0.00901354885325905\\
59 -0.00680643870705618\\
60 -0.0106424851055981\\
61 0.000440594987097843\\
62 -0.00568413025124559\\
63 0.000485873110587568\\
64 0.00440119152693326\\
65 0.00369434269219881\\
66 -0.00456153966708177\\
67 0.00287521674007634\\
68 0.010637051799841\\
69 0.018422574503156\\
70 0.0135248431362091\\
71 0.0110897387909239\\
72 0.0188246780354757\\
73 0.0212593527292424\\
74 0.0196851735884704\\
75 0.0202880501363753\\
76 0.0241471303948643\\
77 0.0302439165476526\\
78 0.0286991936159354\\
79 0.0230650584833582\\
80 0.0259605748662306\\
81 0.0364441177214676\\
82 0.0315323438950832\\
83 0.03150423247769\\
84 0.0318239791945569\\
85 0.0272524883681707\\
86 0.0246160781074167\\
87 0.0468518479795917\\
88 0.0588588105942492\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0216895290317075\\
2 -0.0223612078068455\\
3 -0.0217293497647363\\
4 -0.0211567536310503\\
5 -0.0144952498676206\\
6 -0.0189016724440106\\
7 -0.0181156157673375\\
8 -0.018466004046949\\
9 -0.0179497427007559\\
10 -0.0191721377869465\\
11 -0.0142870888660621\\
12 -0.0159591367745633\\
13 -0.0176153845801906\\
14 -0.0190216729449333\\
15 -0.025326862616315\\
16 -0.0135169246570782\\
17 -0.0166746163840196\\
18 0.00459085609839885\\
19 -0.0132959701804209\\
20 0.0117893358330506\\
21 -0.0172775223910741\\
22 -0.0379702225273376\\
23 -0.0630398849368621\\
24 -0.0487297634349553\\
25 -0.0463636355949845\\
26 -0.055704426858659\\
27 -0.0337070754732552\\
28 -0.0462076413442521\\
29 -0.062600554172945\\
30 -0.0775467421616925\\
31 -0.0898944863049134\\
32 -0.0643403063518645\\
33 -0.0630091731085482\\
34 -0.0558875735752087\\
35 -0.0564346289077517\\
36 -0.0553044405768635\\
37 -0.0509900120656248\\
38 -0.0537861857473842\\
39 -0.0552003600970065\\
40 -0.0551470782444438\\
41 -0.058533215969919\\
42 -0.0622301338699837\\
43 -0.0728076495437116\\
44 -0.0666513526195871\\
45 -0.0680149176516754\\
46 -0.0654066618398968\\
47 -0.0650549882012032\\
48 -0.0604443629612024\\
49 -0.0425993442677478\\
50 -0.0441054733773366\\
51 -0.0405634425176678\\
52 -0.0248864505123899\\
53 -0.0358276594397075\\
54 -0.0321478781099181\\
55 -0.0288610013487703\\
56 -0.0363771302632458\\
57 -0.0320574560967993\\
58 -0.0322995850216547\\
59 -0.0276356567232523\\
60 -0.0193080201917653\\
61 -0.0290332266004189\\
62 -0.0113815869408616\\
63 -0.0112636220959237\\
64 -0.0112549935778256\\
65 -0.00698345774219176\\
66 -0.0042494224166541\\
67 0.00823731837072249\\
68 0.0119702535812944\\
69 0.0195885363064346\\
70 0.0278131609058216\\
71 0.0439240112281891\\
72 0.0400756884027784\\
73 0.0410790069867592\\
74 0.0348918711091804\\
75 0.0357169004520252\\
76 0.0333535614665206\\
77 0.0328438879178754\\
78 0.0429126842074416\\
79 0.0393770139196618\\
80 0.042933688031814\\
81 0.0475576379704724\\
82 0.0419166327116213\\
83 0.044019295074496\\
84 0.0473007380703512\\
85 0.0630762114258894\\
86 0.060238638339702\\
87 0.0500115195051229\\
88 0.0588687677798301\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.19032455837207\\
2 -0.189759299579066\\
3 -0.192749080945287\\
4 -0.196324229733948\\
5 -0.201739732535659\\
6 -0.204613196134503\\
7 -0.203660558079216\\
8 -0.205471860957772\\
9 -0.206365692453371\\
10 -0.211629798433466\\
11 -0.206511948494534\\
12 -0.197179908273609\\
13 -0.19051387703832\\
14 -0.185214359811408\\
15 -0.171418980420404\\
16 -0.146723771671857\\
17 -0.0964001771625592\\
18 -0.0956933388087605\\
19 -0.123728159706781\\
20 -0.118790219735427\\
21 -0.120649529421651\\
22 -0.0900246138154131\\
23 -0.0875552833552643\\
24 -0.0963226942557723\\
25 -0.0551821220218006\\
26 -0.0584540163253479\\
27 -0.0558935398548947\\
28 -0.057757479490703\\
29 -0.0362881632775263\\
30 -0.0247736619875834\\
31 -0.0209507923860701\\
32 -0.0181951111407388\\
33 -0.00899568035321185\\
34 -0.00431582926263843\\
35 -0.0116293125517168\\
36 -0.00999967254978046\\
37 -0.00651218734308931\\
38 -0.0113074649496381\\
39 -0.0112842298521556\\
40 -0.0129720666769325\\
41 -0.00622138045659604\\
42 -0.00244657611880472\\
43 -0.0135319974909092\\
44 -0.00074183946006659\\
45 -0.00348185076523636\\
46 -0.000746467242489529\\
47 -0.0014323031689292\\
48 0.00915558836010433\\
49 0.00553528993799277\\
50 0.00741594001784299\\
51 0.00813300499253564\\
52 0.0132501709123368\\
53 0.0183877550262121\\
54 0.0114846761084708\\
55 0.0103059977550507\\
56 0.00559834266895362\\
57 0.00660064642013383\\
58 0.00717138868433234\\
59 0.0125559153566454\\
60 0.0053730203832297\\
61 -0.013173451917915\\
62 0.0200884014701609\\
63 0.0173056008003593\\
64 0.0166161019471911\\
65 0.021533879991557\\
66 0.0188818406241771\\
67 0.0205894152403528\\
68 0.0204946675434995\\
69 0.0352263281612463\\
70 0.0422289713180808\\
71 0.0335049005787245\\
72 0.0117875634711156\\
73 0.0301622801388526\\
74 0.0218366389005803\\
75 0.0188089504568591\\
76 0.0155851197166866\\
77 0.0121110949797038\\
78 0.0289453777418554\\
79 0.0296598460489948\\
80 0.0305667530161495\\
81 0.0258134877407498\\
82 0.0371571584717181\\
83 0.0336508464335832\\
84 0.0320764027036208\\
85 0.0271729539373794\\
86 0.0223087710844125\\
87 0.0247903609460581\\
88 0.0217824965160981\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.17873817599175\\
2 -0.179746961634877\\
3 -0.180728119173695\\
4 -0.179016095484395\\
5 -0.185524192971265\\
6 -0.184857571024888\\
7 -0.186868466587111\\
8 -0.187430772019043\\
9 -0.187450572551491\\
10 -0.188581885074324\\
11 -0.184949807247462\\
12 -0.187354684109848\\
13 -0.188557186479378\\
14 -0.183047732019694\\
15 -0.169411049082395\\
16 -0.0880208314659694\\
17 -0.0186320650115074\\
18 0.0858130654749541\\
19 0.082380174513382\\
20 0.130900857277577\\
21 0.133908518735039\\
22 0.144409483895412\\
23 0.158081548524366\\
24 0.111123922138967\\
25 0.12053015892071\\
26 0.119373300580155\\
27 0.099682773704472\\
28 0.117300805773561\\
29 0.109231775434219\\
30 0.127368412387497\\
31 0.0936356816996448\\
32 0.109671220901357\\
33 0.105101484043158\\
34 0.106554111900281\\
35 0.106128762264802\\
36 0.103909215099788\\
37 0.0993064130950562\\
38 0.0934553199441195\\
39 0.0954577149636198\\
40 0.102724773715685\\
41 0.0920359744213184\\
42 0.102593580667478\\
43 0.114202408756155\\
44 0.109822473295214\\
45 0.114800970326952\\
46 0.111103847362518\\
47 0.116608255186708\\
48 0.136834970116644\\
49 0.132448889462349\\
50 0.132611799274576\\
51 0.139325078748356\\
52 0.146568474898945\\
53 0.150477795928861\\
54 0.142334972813982\\
55 0.148957357666889\\
56 0.147002735723024\\
57 0.141068740869767\\
58 0.14785093215585\\
59 0.13435917710139\\
60 0.150540362343632\\
61 0.155520752239487\\
62 0.133750764127288\\
63 0.134890349561024\\
64 0.139173099233278\\
65 0.138268886514854\\
66 0.131639583825722\\
67 0.117511070722548\\
68 0.0964932772696321\\
69 0.0741577168257475\\
70 0.0625625256737878\\
71 0.0368467631669219\\
72 0.0151707307374199\\
73 0.0233518083944981\\
74 0.0359315109522433\\
75 0.0309850197938568\\
76 0.0301604534898282\\
77 0.0288290887401129\\
78 0.0353195987622548\\
79 0.0384056787863022\\
80 0.0340087006295804\\
81 0.0348748448512563\\
82 0.0354902113032871\\
83 0.0247175988244078\\
84 0.0106248116136015\\
85 -0.0335753583453757\\
86 -0.0177855947405947\\
87 -0.00186944560375815\\
88 -0.0160202152461286\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.144315576221508\\
2 0.146423489879031\\
3 0.147435997414961\\
4 0.14981478937993\\
5 0.146725183152223\\
6 0.139296943762259\\
7 0.153094086527502\\
8 0.153391428456962\\
9 0.154550319077259\\
10 0.155187024954279\\
11 0.149502128350082\\
12 0.154191918966139\\
13 0.1527817170306\\
14 0.155384672406908\\
15 0.163604981931624\\
16 0.199006731513272\\
17 0.213944434212246\\
18 0.225850255660748\\
19 0.205065061373605\\
20 0.21270780225399\\
21 0.231124578068649\\
22 0.205306888751266\\
23 0.182897379132854\\
24 0.172020748818837\\
25 0.154947647312879\\
26 0.143940933403852\\
27 0.144421229440949\\
28 0.136899715828356\\
29 0.142604243273825\\
30 0.145994463267818\\
31 0.179597233819534\\
32 0.145361982128254\\
33 0.148095650045892\\
34 0.164135116550426\\
35 0.163030319064971\\
36 0.167310360927234\\
37 0.181190828981056\\
38 0.161110791218726\\
39 0.160351811062758\\
40 0.15680354961741\\
41 0.158869102685085\\
42 0.146280139812205\\
43 0.145373005146211\\
44 0.146887910200353\\
45 0.149377312393993\\
46 0.143850505417387\\
47 0.144382217870129\\
48 0.142916413325943\\
49 0.141313526840898\\
50 0.146474226924955\\
51 0.142168701585034\\
52 0.139721765174414\\
53 0.13796845039172\\
54 0.143763310006768\\
55 0.142634285916242\\
56 0.144622605013889\\
57 0.149663160229391\\
58 0.147817615426367\\
59 0.143809663285496\\
60 0.130082593020968\\
61 0.127407409868344\\
62 0.127554640370452\\
63 0.124738912085775\\
64 0.116011761915711\\
65 0.102180166846883\\
66 0.101911215790227\\
67 0.0885528974837666\\
68 0.0610011745071025\\
69 0.0322760680778621\\
70 0.0126682836770812\\
71 -0.0155149568935108\\
72 -0.0201556605483054\\
73 0.00463675260976371\\
74 0.020187555248396\\
75 0.0237279591092511\\
76 0.0262101299139645\\
77 0.0404298461692115\\
78 0.0193051739700531\\
79 0.00700767551576897\\
80 0.0187831646095009\\
81 0.038988670069476\\
82 0.0352020318577691\\
83 0.0350578845991666\\
84 0.0364496246416042\\
85 0.0402368230805131\\
86 0.0429570026322125\\
87 0.0370905699637646\\
88 0.0386103453698658\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.231277282598015\\
2 0.231809827171866\\
3 0.23174280489433\\
4 0.233390645314264\\
5 0.228855936713561\\
6 0.235891889333513\\
7 0.236700694935398\\
8 0.238528590740954\\
9 0.240504987995627\\
10 0.241032140644895\\
11 0.243846029817814\\
12 0.243213088802726\\
13 0.243303661397014\\
14 0.241522398511043\\
15 0.240849352961654\\
16 0.225537159467225\\
17 0.22865910457119\\
18 0.172023888740204\\
19 0.134839569362531\\
20 0.0966632248358867\\
21 0.0400302536777479\\
22 -0.00843708556530914\\
23 -0.014196417460831\\
24 -0.0109831464018253\\
25 0.00603594694787599\\
26 0.00601629820227087\\
27 0.0286544369964446\\
28 0.0230827823062618\\
29 0.0281091031264129\\
30 0.0337417540913729\\
31 0.0191298183029932\\
32 0.00619002086147658\\
33 -0.00906919403940626\\
34 0.00364279158808287\\
35 0.000859627903452787\\
36 -0.00336364101602629\\
37 -0.0114295652293786\\
38 0.00440841192156657\\
39 0.00363024003192233\\
40 0.00503676214481982\\
41 0.00322051416233796\\
42 0.00792102823867827\\
43 0.00951584280098919\\
44 -0.00397078683312205\\
45 -0.00467178985594358\\
46 0.000615297910193741\\
47 -0.0002747240664355\\
48 -0.000828690098187368\\
49 0.00436606854170585\\
50 0.00521192160043785\\
51 0.00261785597622932\\
52 0.00437895031129334\\
53 -0.0111751023217676\\
54 0.00325792630038355\\
55 0.0026004830030055\\
56 0.0142009019166333\\
57 0.0127862206927639\\
58 0.0158640053533865\\
59 0.0119463085025636\\
60 0.0191666616049131\\
61 0.0222032928614549\\
62 0.0216104507424352\\
63 0.0227106617685663\\
64 0.0216788212093157\\
65 0.0131028906951575\\
66 0.0113355922063393\\
67 0.00771244830204296\\
68 -0.0143795523137672\\
69 -0.022642210865655\\
70 -0.0312198276995807\\
71 -0.0305551911228304\\
72 -0.0180303432865657\\
73 -0.00514860765439454\\
74 -0.00583809097734447\\
75 -0.000970855874541848\\
76 0.00534486954934618\\
77 0.0190151502645663\\
78 -0.0117549424487869\\
79 -0.0165699008205969\\
80 -0.016877872765864\\
81 -0.00761307391764435\\
82 -0.0177620613891385\\
83 -0.0110144276828039\\
84 -0.012896459835349\\
85 -0.0168645836380711\\
86 -0.0203685696146617\\
87 -0.0293026807958266\\
88 -0.0413132738431752\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.324186587589895\\
2 0.322505632584715\\
3 0.323557928324915\\
4 0.327550237527374\\
5 0.324330592831987\\
6 0.326201211216478\\
7 0.320593259751423\\
8 0.320406376712764\\
9 0.320808255777169\\
10 0.3192560235512\\
11 0.326864048781987\\
12 0.325264996741718\\
13 0.32901738691156\\
14 0.329955674861977\\
15 0.338860188889531\\
16 0.33958055235554\\
17 0.336203920749639\\
18 0.329415343297984\\
19 0.296541348455403\\
20 0.222213245637306\\
21 0.142203882945662\\
22 0.0157528925186413\\
23 -0.0755773087149484\\
24 -0.0521415496052437\\
25 -0.0248022139499319\\
26 0.0188813909802552\\
27 0.0380589612121323\\
28 0.0417619962411576\\
29 0.0352791653600912\\
30 0.0134621029939337\\
31 0.0151162741909994\\
32 0.0547180118970222\\
33 0.0581432540007231\\
34 0.0413253393667804\\
35 0.0391103032582614\\
36 0.0433614140915336\\
37 0.041644790922389\\
38 0.0399238856229575\\
39 0.0407048376533264\\
40 0.0449777984855163\\
41 0.037835391510174\\
42 0.0481400423494043\\
43 0.0648828687061362\\
44 0.065870788914072\\
45 0.0679630348653301\\
46 0.0579239866843665\\
47 0.061767592214705\\
48 0.0733077742662111\\
49 0.0926076993580608\\
50 0.068216699054828\\
51 0.0770114041250197\\
52 0.0894798550512383\\
53 0.0976987927525714\\
54 0.0703396823661914\\
55 0.0694251802722255\\
56 0.0538660812835869\\
57 0.0736226534401345\\
58 0.0729122556670291\\
59 0.0812912796265793\\
60 0.0824240167860051\\
61 0.0841966874043315\\
62 0.0801811598649246\\
63 0.0787891481295341\\
64 0.0769389561979422\\
65 0.0705794613330162\\
66 0.0619449477356595\\
67 0.0647954364517251\\
68 0.061967601721434\\
69 0.065693962174744\\
70 0.0496475013958963\\
71 0.0392940076234908\\
72 0.0444328869399801\\
73 0.0364466724336325\\
74 0.0389905553464589\\
75 0.0356947480652399\\
76 0.038474292493709\\
77 0.0365807234899626\\
78 0.039885643106608\\
79 0.0416783811710211\\
80 0.0429238345010101\\
81 0.0349616605663423\\
82 0.0359840875749319\\
83 0.0321201591047496\\
84 0.0281652206692186\\
85 0.0158746799840695\\
86 0.0203109203500542\\
87 0.0241819559767429\\
88 0.0195909957992645\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.241806405825989\\
2 0.243386540794294\\
3 0.24319470702592\\
4 0.247337042821859\\
5 0.244190501348951\\
6 0.235336434621277\\
7 0.245044284392333\\
8 0.245601121103645\\
9 0.24361320143551\\
10 0.243073000009564\\
11 0.24648327510611\\
12 0.248944399340172\\
13 0.249500345887169\\
14 0.250887887795276\\
15 0.247871402666902\\
16 0.20417156342807\\
17 0.149821564481972\\
18 0.124732059635176\\
19 0.131134696674253\\
20 0.178476885362647\\
21 0.194269385291614\\
22 0.217143321044411\\
23 0.242191332662361\\
24 0.258072358767264\\
25 0.228485664874956\\
26 0.219317472471253\\
27 0.189504192465687\\
28 0.184163781693049\\
29 0.190014949081132\\
30 0.174471712542576\\
31 0.128830869697295\\
32 0.135330464673988\\
33 0.122770831941751\\
34 0.133173440301191\\
35 0.126617512746636\\
36 0.123817757208404\\
37 0.107915820641567\\
38 0.116343840374894\\
39 0.120298056429626\\
40 0.127280749225488\\
41 0.113837524728965\\
42 0.121251738681694\\
43 0.123036733067799\\
44 0.124557709931012\\
45 0.122388970530408\\
46 0.122560854484854\\
47 0.121464389418884\\
48 0.139601311828885\\
49 0.159675113724743\\
50 0.149324658312746\\
51 0.143742021622931\\
52 0.153605708285488\\
53 0.163838357983361\\
54 0.14885616919306\\
55 0.148380201512875\\
56 0.123140436895602\\
57 0.139015072499179\\
58 0.137887189656075\\
59 0.15086508487614\\
60 0.134936358622625\\
61 0.122486018454322\\
62 0.133720667690055\\
63 0.124292286868544\\
64 0.119983312160616\\
65 0.109950109592597\\
66 0.111224067316223\\
67 0.109865641063332\\
68 0.0944321887693519\\
69 0.0749781072930842\\
70 0.0560233517713112\\
71 0.0450781075522832\\
72 0.0675432005234899\\
73 0.0588203258477948\\
74 0.0664490419930393\\
75 0.0673003239604954\\
76 0.0707548562658432\\
77 0.066470850258935\\
78 0.0710281701088243\\
79 0.0705678859529239\\
80 0.0681976307777305\\
81 0.0711044153906976\\
82 0.062906698721898\\
83 0.0606240629592605\\
84 0.0609510995468056\\
85 0.0577435143013618\\
86 0.0523261309604671\\
87 0.0566859370386226\\
88 0.0437249466767828\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.427974969514723\\
2 -0.428957405440086\\
3 -0.430081310119731\\
4 -0.43037979070531\\
5 -0.430397648448027\\
6 -0.425540339983359\\
7 -0.42359641121839\\
8 -0.42195703023168\\
9 -0.429300173228919\\
10 -0.434159511878151\\
11 -0.429709513966485\\
12 -0.422284141235793\\
13 -0.40809995866804\\
14 -0.393458116797835\\
15 -0.347454611117538\\
16 -0.254443256420257\\
17 -0.171545479813951\\
18 -0.126236080109661\\
19 -0.0776122269578284\\
20 -0.0660516169790114\\
21 0.0195995042271643\\
22 0.0986828611196242\\
23 0.131099711800153\\
24 0.128050758460298\\
25 0.0724889032647561\\
26 0.0736153188425679\\
27 0.0751037903825572\\
28 0.0505169565847478\\
29 0.0635005591266045\\
30 0.0499605641077659\\
31 0.0461806324063224\\
32 0.0619801796344434\\
33 0.0647963001327679\\
34 0.0611967748347367\\
35 0.0633286503071114\\
36 0.0635591907878895\\
37 0.0616082818112922\\
38 0.0617796598440285\\
39 0.0628420264119177\\
40 0.0624267232741852\\
41 0.0697779386814714\\
42 0.0676657854960756\\
43 0.0689461960164589\\
44 0.0654842281578402\\
45 0.063741752109326\\
46 0.0698012255646529\\
47 0.0718483184567645\\
48 0.0714301032719413\\
49 0.0759189601337991\\
50 0.0812869112374182\\
51 0.0810812642259207\\
52 0.0859363049165864\\
53 0.0885134895655983\\
54 0.0825995756586073\\
55 0.0810195026806038\\
56 0.0611639024097443\\
57 0.0729980225981005\\
58 0.0723701411443725\\
59 0.0803512877221497\\
60 0.0794189325046175\\
61 0.087586995619136\\
62 0.084236167131072\\
63 0.0878660117336167\\
64 0.0947085600945943\\
65 0.102348783028811\\
66 0.0902768169213819\\
67 0.0853785816462624\\
68 0.0852140801480372\\
69 0.0991495207957955\\
70 0.0963433808663979\\
71 0.111970203689973\\
72 0.104370447799853\\
73 0.0838327480909283\\
74 0.0916274658311415\\
75 0.090299611086112\\
76 0.0883925283152224\\
77 0.0830723205777588\\
78 0.0944298652130797\\
79 0.0987460793023601\\
80 0.0992244496732406\\
81 0.0861450659160897\\
82 0.0824770361131777\\
83 0.0753849224165295\\
84 0.0653575393088124\\
85 0.0432307470538232\\
86 0.043956324016288\\
87 0.0398849234735796\\
88 0.0237237044110314\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.103113149115896\\
2 0.102970757444293\\
3 0.102550049047787\\
4 0.105476196727374\\
5 0.104247225578761\\
6 0.107136457427421\\
7 0.103167641112372\\
8 0.103548476394311\\
9 0.101899249711676\\
10 0.105335248237568\\
11 0.0959241648403922\\
12 0.0914328934845114\\
13 0.0893310513776056\\
14 0.0821276583682271\\
15 0.0656002543063429\\
16 0.0268023996717362\\
17 0.000875699295974253\\
18 0.00233178183867236\\
19 0.00446685980067998\\
20 0.0195726818731381\\
21 0.010836020012343\\
22 -0.0573025182340253\\
23 -0.045324891767178\\
24 -0.101262524842684\\
25 -0.0879248710640379\\
26 -0.0912221201639434\\
27 -0.0861254588234851\\
28 -0.0905027672550655\\
29 -0.0882233445800898\\
30 -0.0917225742841871\\
31 -0.0947071464980844\\
32 -0.0985889548221709\\
33 -0.0798688157096337\\
34 -0.090223919969261\\
35 -0.082709781816265\\
36 -0.0811848902137059\\
37 -0.0766002006335596\\
38 -0.0859548354051936\\
39 -0.0865347025763592\\
40 -0.0821894853247678\\
41 -0.0896553021562447\\
42 -0.0879395808283618\\
43 -0.0828538884714055\\
44 -0.0771350739236469\\
45 -0.0703629810723847\\
46 -0.0777566729305157\\
47 -0.0690714409047134\\
48 -0.0454350652986695\\
49 -0.0399040888538093\\
50 -0.0582965237139917\\
51 -0.055055381523493\\
52 -0.054130244130997\\
53 -0.049418166905595\\
54 -0.0436553731114895\\
55 -0.0472084806540621\\
56 -0.0568766118676637\\
57 -0.0509199219125255\\
58 -0.0514090383850557\\
59 -0.0498121511723172\\
60 -0.0718959884353651\\
61 -0.0702766693008147\\
62 -0.0695396787335959\\
63 -0.0703680106327881\\
64 -0.072068431302947\\
65 -0.0744088163730336\\
66 -0.0882381503463177\\
67 -0.0920602988563125\\
68 -0.103123715157742\\
69 -0.0976607161943926\\
70 -0.0776284485201858\\
71 -0.0628223256394177\\
72 -0.0611542997656524\\
73 -0.07781895685731\\
74 -0.0761625245601827\\
75 -0.07487295151087\\
76 -0.0718247998598827\\
77 -0.0689885262878603\\
78 -0.0730951249781078\\
79 -0.0733797225695547\\
80 -0.0817828866862849\\
81 -0.0717255251815717\\
82 -0.0727401415988143\\
83 -0.0694637785749131\\
84 -0.063149894515891\\
85 -0.0473152795866041\\
86 -0.0597647892555035\\
87 -0.0526064625933662\\
88 -0.0454383883357118\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.149951677906118\\
2 -0.153426856865982\\
3 -0.153046002751261\\
4 -0.158737892397243\\
5 -0.142021692587213\\
6 -0.141537162134979\\
7 -0.148921885922701\\
8 -0.151146437958202\\
9 -0.147832010762261\\
10 -0.151073226868686\\
11 -0.144595935086784\\
12 -0.145010700690299\\
13 -0.137097954981347\\
14 -0.132543925356591\\
15 -0.116628996348781\\
16 -0.0853041246212986\\
17 -0.0717264331417911\\
18 -0.0556351225453995\\
19 -0.0577383517238045\\
20 -0.0778049765825384\\
21 -0.0918718021441698\\
22 -0.0444304308874653\\
23 0.0031576635614568\\
24 -0.0513921194571094\\
25 -0.0511717132920918\\
26 -0.0806113409640368\\
27 -0.0819686997861222\\
28 -0.102994121787624\\
29 -0.0927776043348353\\
30 -0.0997429321493522\\
31 -0.100044672791257\\
32 -0.0880173012541202\\
33 -0.0889663236240729\\
34 -0.086253039222294\\
35 -0.082332369762467\\
36 -0.0832878675478932\\
37 -0.0793842313370973\\
38 -0.0869740737508591\\
39 -0.0872367974946738\\
40 -0.0867724570040158\\
41 -0.0862030430063156\\
42 -0.0878416305363317\\
43 -0.0958932709780864\\
44 -0.0872211745049431\\
45 -0.0932399463805924\\
46 -0.0849089804400969\\
47 -0.0861930708303059\\
48 -0.0944960848361751\\
49 -0.115616780166609\\
50 -0.108299319926623\\
51 -0.0995913400752034\\
52 -0.104380268969205\\
53 -0.106863155236421\\
54 -0.107908121919032\\
55 -0.11023594337072\\
56 -0.109655390604588\\
57 -0.111517104885794\\
58 -0.107941074897842\\
59 -0.114596538748759\\
60 -0.105925152218268\\
61 -0.104380293533769\\
62 -0.100618339603302\\
63 -0.0981718797722181\\
64 -0.0866942232564837\\
65 -0.0633900433403412\\
66 -0.0802553402669292\\
67 -0.08272573284638\\
68 -0.0669317806632685\\
69 -0.0508171794120461\\
70 -0.0213623362345665\\
71 0.00167569079825602\\
72 0.0319880009202325\\
73 0.0333517306112922\\
74 0.019908347854302\\
75 0.0295320707010196\\
76 0.0283777891033447\\
77 0.0434145260179528\\
78 0.019831805287699\\
79 0.0100119924032693\\
80 0.0169148214501374\\
81 0.0293283088325701\\
82 0.0191954496614842\\
83 0.023747438934278\\
84 0.0337792230908195\\
85 0.0525840726644977\\
86 0.0309200483171609\\
87 0.03923691842862\\
88 0.0260568605823928\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.344641625422069\\
2 0.345711685995612\\
3 0.346451934694116\\
4 0.345478761624633\\
5 0.339416320330513\\
6 0.34143303964568\\
7 0.355225645151806\\
8 0.355191076559887\\
9 0.357472008180213\\
10 0.358006885416365\\
11 0.356047832301229\\
12 0.356022986368991\\
13 0.35711412784695\\
14 0.352110767533624\\
15 0.340965203448024\\
16 0.286525178196053\\
17 0.252064641378737\\
18 0.262853454044382\\
19 0.238317636101144\\
20 0.223049195079396\\
21 0.17801639151884\\
22 0.147165769848807\\
23 0.121749833975588\\
24 0.130673003082203\\
25 0.127947524436862\\
26 0.1068601642738\\
27 0.0850150049850446\\
28 0.0659634487779529\\
29 0.0588907991910438\\
30 0.0418204487110911\\
31 0.0373637847709498\\
32 0.0458021180190373\\
33 0.0380092234232196\\
34 0.022695173435982\\
35 0.0181369218235388\\
36 0.0152551137537352\\
37 0.00403741721908674\\
38 0.0105162157180008\\
39 0.0129631379914573\\
40 0.0169659684678\\
41 0.0103932799287763\\
42 0.0156207274839066\\
43 0.0204467075368285\\
44 0.0212172840530734\\
45 0.0308841220845239\\
46 0.0212140008945763\\
47 0.0249519460508804\\
48 0.0396388546349146\\
49 0.0619065543663166\\
50 0.0457241295323907\\
51 0.0420560827860443\\
52 0.0495876159508757\\
53 0.0487722320061628\\
54 0.0478425238187659\\
55 0.0489561963218664\\
56 0.0409434499978454\\
57 0.0491707081874187\\
58 0.0508606496166162\\
59 0.0528066527404282\\
60 0.0519205188515132\\
61 0.050998267805238\\
62 0.0628099886214846\\
63 0.0648184701333206\\
64 0.0648531795292258\\
65 0.0642257305730068\\
66 0.0643199140127236\\
67 0.0678394818747419\\
68 0.067640375449351\\
69 0.0725664946799005\\
70 0.0638900284837564\\
71 0.0613700106453333\\
72 0.0705422922066433\\
73 0.0756506241349147\\
74 0.0762192754020551\\
75 0.0783283397902637\\
76 0.0685540246409962\\
77 0.0661644732600191\\
78 0.0638859449461434\\
79 0.0681812103045186\\
80 0.0667130083228274\\
81 0.0650156819125491\\
82 0.0699782094357767\\
83 0.0707793695482873\\
84 0.0797548353168601\\
85 0.106020356043404\\
86 0.0825434716373107\\
87 0.068933881627893\\
88 0.0588201987994766\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.269214720643203\\
2 0.270025617335755\\
3 0.269310641276575\\
4 0.274010246156213\\
5 0.264638338991883\\
6 0.270743570625028\\
7 0.276536541746622\\
8 0.278841693678178\\
9 0.279852017213147\\
10 0.282424910457145\\
11 0.2811462460421\\
12 0.277292710975449\\
13 0.270668139087443\\
14 0.263898416018829\\
15 0.241892530943292\\
16 0.174107691645962\\
17 0.0964741617289205\\
18 0.0523220507343364\\
19 0.0807023343666115\\
20 0.116238538890752\\
21 0.126866372527179\\
22 0.111114411047621\\
23 0.0844470065717887\\
24 0.0594558413563245\\
25 0.09304168883481\\
26 0.0684864974323825\\
27 0.0514665499230627\\
28 0.053784166344809\\
29 0.0634680342977265\\
30 0.0767351064000975\\
31 0.0701827261521658\\
32 0.0698729916300571\\
33 0.0857022919276113\\
34 0.0695681919132511\\
35 0.0658089667999394\\
36 0.0636553838510192\\
37 0.0625284696822516\\
38 0.0647039680507147\\
39 0.0636795500512518\\
40 0.0666422366528294\\
41 0.0650645767656249\\
42 0.0716941691676242\\
43 0.0800416062800403\\
44 0.0780715990751733\\
45 0.0754374524739027\\
46 0.0705640066418328\\
47 0.0677647578580707\\
48 0.0659490496001711\\
49 0.0587058838971155\\
50 0.0690341157760185\\
51 0.0670910518474586\\
52 0.0654494015576105\\
53 0.0712612869681966\\
54 0.0775464160470246\\
55 0.0802638784166609\\
56 0.0734627361562138\\
57 0.0811345729990079\\
58 0.081012542234864\\
59 0.0856397437303497\\
60 0.0833017466817029\\
61 0.0789848668928591\\
62 0.0795116648430217\\
63 0.0781637287116471\\
64 0.0794145693519122\\
65 0.0824501020694879\\
66 0.0711433726258112\\
67 0.0714327104415624\\
68 0.0664889357250455\\
69 0.0650641129232262\\
70 0.0591704852366914\\
71 0.0519450507815944\\
72 0.0161203622619685\\
73 0.0112864326519915\\
74 0.0249201341543345\\
75 0.0206266658843824\\
76 0.0230478349163398\\
77 0.0195784669447037\\
78 0.0232722511259842\\
79 0.0215912960697339\\
80 0.0209067431188124\\
81 0.0328413171595671\\
82 0.0247367179035127\\
83 0.0185810294426722\\
84 0.00873149613865604\\
85 -0.0122147203986805\\
86 -0.00348530765178179\\
87 -0.00219755056028964\\
88 -0.011140261023187\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0203887357980239\\
2 -0.0218144471241724\\
3 -0.0198854002409172\\
4 -0.0195941088826599\\
5 -0.0224875733993261\\
6 -0.0206547049399201\\
7 -0.0221942084211647\\
8 -0.0196479338281341\\
9 -0.019554111984739\\
10 -0.0147036657881694\\
11 -0.0109556992051782\\
12 -0.0180814489977743\\
13 -0.0173792991743622\\
14 -0.0164403319501737\\
15 -0.0191734147874181\\
16 -0.022156487507533\\
17 -0.0329869558206683\\
18 -0.0370322367259209\\
19 -0.0286098007334236\\
20 -0.0186492281341992\\
21 -0.00133719172425541\\
22 0.0592815247801586\\
23 0.0903243333336873\\
24 0.09283621481992\\
25 0.0678596908903906\\
26 0.0475657256618636\\
27 0.0426814537556509\\
28 0.038095171434452\\
29 0.0503824512113704\\
30 0.0564393328692831\\
31 0.0663814866358375\\
32 0.0733578748904539\\
33 0.0717237041350484\\
34 0.0693512982259436\\
35 0.0709387671342482\\
36 0.0710481048696721\\
37 0.068162785921847\\
38 0.0719182264300351\\
39 0.0726545771094783\\
40 0.0728265219343285\\
41 0.0696218214501106\\
42 0.0672528862772602\\
43 0.063281915411484\\
44 0.0633773877641539\\
45 0.0629316032854808\\
46 0.0652030636565192\\
47 0.0654595619707073\\
48 0.0664191111660293\\
49 0.0515478045507371\\
50 0.060006807019046\\
51 0.064816403214674\\
52 0.0651473499708159\\
53 0.0723880895608777\\
54 0.0663637954975895\\
55 0.0641877714232184\\
56 0.0592043059053937\\
57 0.0611136452496453\\
58 0.0565399026049261\\
59 0.070232658163368\\
60 0.0597512142587388\\
61 0.0595524756644039\\
62 0.055600765182673\\
63 0.0540078664353878\\
64 0.0471449890136143\\
65 0.0417244151993514\\
66 0.0419629317507755\\
67 0.0398884972494841\\
68 0.0420327388746974\\
69 0.0446402340942608\\
70 0.0550095497895031\\
71 0.0531334912004373\\
72 0.0778744626575821\\
73 0.0663947674386972\\
74 0.0661404598490581\\
75 0.0686463257349628\\
76 0.064758934459919\\
77 0.0669262780490279\\
78 0.0638938594314984\\
79 0.0641483623590206\\
80 0.0575341086379402\\
81 0.0659791662978807\\
82 0.0592730274242629\\
83 0.0605435423359292\\
84 0.0567675066140702\\
85 0.0360528428819478\\
86 0.0531370124000896\\
87 0.0559033973230059\\
88 0.0419753795056993\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0239669819328676\\
2 0.0255075403144411\\
3 0.0242947705775736\\
4 0.0293002995911266\\
5 0.0122130368035612\\
6 0.0110173963481172\\
7 0.026047674289682\\
8 0.0269213155291099\\
9 0.0252763545692329\\
10 0.0260544985267371\\
11 0.0244011647830669\\
12 0.0200759998712089\\
13 0.0129158697369204\\
14 0.00739453709072521\\
15 -0.00494026372646228\\
16 0.00519683651202004\\
17 0.0266643129478782\\
18 0.0757993414405001\\
19 0.0417236536430996\\
20 0.0397081369644362\\
21 0.0102827739987497\\
22 0.00653819354839312\\
23 -0.0265840315607776\\
24 -0.0415318406066983\\
25 -0.0348563425974701\\
26 -0.000110013728532338\\
27 -0.0206868415817955\\
28 -0.0386682924738153\\
29 -0.0418002152026831\\
30 -0.0875048289544069\\
31 -0.0964357307697568\\
32 -0.100346836351426\\
33 -0.115452161532198\\
34 -0.0982105406052073\\
35 -0.0953719824254381\\
36 -0.101020728652032\\
37 -0.113344590619561\\
38 -0.102982000491548\\
39 -0.100834090955589\\
40 -0.0963701663165965\\
41 -0.104038778939839\\
42 -0.096488707477393\\
43 -0.0994950504753145\\
44 -0.106228344236831\\
45 -0.106548123836209\\
46 -0.109608961730301\\
47 -0.115970634793738\\
48 -0.149508472276438\\
49 -0.183445571192113\\
50 -0.172791097113355\\
51 -0.171454843495528\\
52 -0.193163634383083\\
53 -0.192742407135076\\
54 -0.176553217866576\\
55 -0.175401034323831\\
56 -0.162505852233985\\
57 -0.165273682378913\\
58 -0.163755534724235\\
59 -0.167983128803791\\
60 -0.155204738949416\\
61 -0.13716658628051\\
62 -0.156666309100033\\
63 -0.149609664976341\\
64 -0.139196968276089\\
65 -0.124255084822252\\
66 -0.127130920065767\\
67 -0.12020581468133\\
68 -0.100247482697783\\
69 -0.0806689258836594\\
70 -0.0588690952743332\\
71 -0.0373857900070474\\
72 -0.0134098585297027\\
73 -0.0308632808933194\\
74 -0.0450024044869271\\
75 -0.0437643386149087\\
76 -0.0369763806207646\\
77 -0.0260134011482264\\
78 -0.0479750931712498\\
79 -0.050049836964464\\
80 -0.0483220533580642\\
81 -0.046021536088532\\
82 -0.0457900050477418\\
83 -0.044909703236297\\
84 -0.0425150026609904\\
85 -0.0318562062997753\\
86 -0.0431000779639564\\
87 -0.0411087842039485\\
88 -0.0415727186858059\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0443174686242758\\
2 0.0431428366245849\\
3 0.0458445053388819\\
4 0.0473293518830914\\
5 0.0267297813624265\\
6 0.029429262373395\\
7 0.0291864464001777\\
8 0.0247003199363112\\
9 0.0310798536521546\\
10 0.0320421690301014\\
11 0.0273383125927212\\
12 0.0271857334503334\\
13 0.0325310442538208\\
14 0.0351968492833845\\
15 0.0477784816692268\\
16 0.089045596035552\\
17 0.119446953523077\\
18 0.0925089574058388\\
19 0.107525442457733\\
20 0.122858274773403\\
21 0.0949392863307193\\
22 0.125595706208807\\
23 0.0983449121495271\\
24 0.0609745528572179\\
25 0.0812856383285326\\
26 0.0831402785078272\\
27 0.079750796665921\\
28 0.0716198017228071\\
29 0.0833247452740552\\
30 0.0914209672069166\\
31 0.118502004625182\\
32 0.10214042623474\\
33 0.0998078926758762\\
34 0.101579721702422\\
35 0.100854755928414\\
36 0.101365569976851\\
37 0.104513574328796\\
38 0.106452289675607\\
39 0.103959015672208\\
40 0.105276768155658\\
41 0.109633257279081\\
42 0.111416884638887\\
43 0.115623691629218\\
44 0.111959465562562\\
45 0.107897075382588\\
46 0.10876961895763\\
47 0.104665285732948\\
48 0.0919936988053964\\
49 0.0804991909488165\\
50 0.0749339696314251\\
51 0.0771725234900951\\
52 0.0662180441349257\\
53 0.0613334850112242\\
54 0.0679044821377696\\
55 0.0666902100607862\\
56 0.079260421424335\\
57 0.0773905749587429\\
58 0.0794442110924594\\
59 0.0753420447246687\\
60 0.0849221157595406\\
61 0.0861969480732312\\
62 0.0924266701450373\\
63 0.0956230797905055\\
64 0.0956844448792042\\
65 0.0965891402665394\\
66 0.0910758653858609\\
67 0.0814618586368551\\
68 0.0793159634717129\\
69 0.0659549699352755\\
70 0.0355535175099947\\
71 0.0245982315530533\\
72 0.0247730241884594\\
73 0.0104371112695877\\
74 0.0239857937182314\\
75 0.0195344823184232\\
76 0.0188295443688799\\
77 0.0148248392391966\\
78 0.0336152717696385\\
79 0.0358833745523391\\
80 0.0362678234210927\\
81 0.0265290828943546\\
82 0.0326916360175033\\
83 0.0248044364914735\\
84 0.013409818439179\\
85 -0.0131568530756448\\
86 -0.00449719038304482\\
87 -0.00289386455836353\\
88 -0.00863452481125368\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0828725159269183\\
2 0.0834119937332781\\
3 0.08433006726139\\
4 0.0836731533857724\\
5 0.0858668263776661\\
6 0.0866636948286865\\
7 0.077805271328185\\
8 0.0755156279598192\\
9 0.0788961870505555\\
10 0.0762460639756281\\
11 0.0827389487649315\\
12 0.0849609274503088\\
13 0.0837270841557316\\
14 0.0846667915064776\\
15 0.0920624864267171\\
16 0.122732086734934\\
17 0.178893126509241\\
18 0.220234164069168\\
19 0.21240813035927\\
20 0.194777691600483\\
21 0.187417344507744\\
22 0.169046035413917\\
23 0.172482979349734\\
24 0.135302268048244\\
25 0.126874447016541\\
26 0.0905374855836914\\
27 0.0750161777612905\\
28 0.0540354332621263\\
29 0.0491269531669942\\
30 0.0128014710355136\\
31 0.0126158784369505\\
32 0.0462180257587545\\
33 0.0389632203479875\\
34 0.0534387824059151\\
35 0.0509383592614831\\
36 0.0547911543678188\\
37 0.0553778503031015\\
38 0.05831500561634\\
39 0.0584054514191628\\
40 0.0554928861630221\\
41 0.0550833619235257\\
42 0.0453274214873773\\
43 0.0306619950331214\\
44 0.0189397596405937\\
45 0.00739352973862301\\
46 0.022556316081519\\
47 0.00916778470149537\\
48 -0.056225187869468\\
49 -0.11644744137071\\
50 -0.0925172151766339\\
51 -0.0744309480054033\\
52 -0.102957575307555\\
53 -0.101555197229104\\
54 -0.0798218732445858\\
55 -0.082597180802746\\
56 -0.0685460884986504\\
57 -0.0684567411161155\\
58 -0.0656782993610052\\
59 -0.0791915776697866\\
60 -0.0720150728951047\\
61 -0.0698603079374501\\
62 -0.0832520936265426\\
63 -0.0864903219700428\\
64 -0.0829406799949799\\
65 -0.0824078881701488\\
66 -0.0689175944496855\\
67 -0.0647393501644\\
68 -0.057797477484775\\
69 -0.0490485382224633\\
70 -0.0474285088337942\\
71 -0.0607530901475488\\
72 -0.035515534133775\\
73 -0.0303658940464598\\
74 -0.031582956329547\\
75 -0.0280698475067935\\
76 -0.0307164375001988\\
77 -0.0260406026025218\\
78 -0.0235719517152946\\
79 -0.0308964303797217\\
80 -0.0241369575337101\\
81 -0.010632062193439\\
82 -0.00326510523333184\\
83 0.000637499141977332\\
84 0.00564382473878115\\
85 0.0206530448649636\\
86 0.00712328506179791\\
87 0.0188086000010647\\
88 0.023874817310261\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.282497228750255\\
2 -0.284418241931212\\
3 -0.284451350440212\\
4 -0.288195881337073\\
5 -0.28604666020561\\
6 -0.29100367373316\\
7 -0.2935958401139\\
8 -0.296209353984721\\
9 -0.293493753448685\\
10 -0.295605687439561\\
11 -0.289118781882483\\
12 -0.286340068371318\\
13 -0.279923336801741\\
14 -0.276342698308781\\
15 -0.263206803223052\\
16 -0.242022949306561\\
17 -0.2224395931662\\
18 -0.188131174218061\\
19 -0.191611421878506\\
20 -0.131570166552286\\
21 -0.110705192717438\\
22 -0.0763301064843557\\
23 -0.0339770646660978\\
24 -0.0810438087568087\\
25 -0.0790764929862044\\
26 -0.0715429371250313\\
27 -0.0740033553035037\\
28 -0.0730510512481133\\
29 -0.0664867729802224\\
30 -0.0550029705435629\\
31 -0.0289933803748861\\
32 -0.0362055508128307\\
33 -0.0343739238388496\\
34 -0.0371336810216812\\
35 -0.0384894170508602\\
36 -0.0349252837366808\\
37 -0.0288929066541632\\
38 -0.030745947489228\\
39 -0.0325083471683009\\
40 -0.0347081467185078\\
41 -0.0314153400770012\\
42 -0.037000971471197\\
43 -0.0369140886011074\\
44 -0.0338916050134714\\
45 -0.0307134135118333\\
46 -0.032433132752726\\
47 -0.0312093226439972\\
48 -0.0490096838526113\\
49 -0.0705335121190434\\
50 -0.0528670045355445\\
51 -0.0532118383474947\\
52 -0.062820606726618\\
53 -0.0653692907318957\\
54 -0.0562688487843426\\
55 -0.0585124514615243\\
56 -0.0624957021626621\\
57 -0.0624153906489448\\
58 -0.064611792670407\\
59 -0.0627973058168902\\
60 -0.0642055480779731\\
61 -0.0688942740274447\\
62 -0.0598884343645604\\
63 -0.0614711534306969\\
64 -0.0630561565038832\\
65 -0.0636744292478342\\
66 -0.0652147509897703\\
67 -0.0564639486993756\\
68 -0.0572259541671873\\
69 -0.051868370191108\\
70 -0.0533516592515844\\
71 -0.0633318782296654\\
72 -0.0896921144482335\\
73 -0.0778704659158762\\
74 -0.0666353849700913\\
75 -0.0648450523400638\\
76 -0.0656381061838484\\
77 -0.0560123155313055\\
78 -0.0720837409011425\\
79 -0.0752814756985212\\
80 -0.0791359149495253\\
81 -0.0668880788826863\\
82 -0.0641539379433243\\
83 -0.0597950393971499\\
84 -0.0526776766638374\\
85 -0.0307361961438999\\
86 -0.0476333093680612\\
87 -0.052294912341138\\
88 -0.0493400122092587\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.610550017585147\\
2 0.611435832467792\\
3 0.611828177725328\\
4 0.613080886924514\\
5 0.612970112696446\\
6 0.618273364191347\\
7 0.609513404211791\\
8 0.61045512776184\\
9 0.606637137687879\\
10 0.607641127169261\\
11 0.610017740393294\\
12 0.602349149855777\\
13 0.596041380978438\\
14 0.585539955564432\\
15 0.557323909313233\\
16 0.518945163146197\\
17 0.486358345727123\\
18 0.451530152660923\\
19 0.425793242944656\\
20 0.428844244725861\\
21 0.395542249598153\\
22 0.376143545697741\\
23 0.323646755621012\\
24 0.341102125150475\\
25 0.323296465153314\\
26 0.286976027564435\\
27 0.316210075003429\\
28 0.302119472295123\\
29 0.294029136747037\\
30 0.261383067608143\\
31 0.225007136147983\\
32 0.238972622605595\\
33 0.226154224553687\\
34 0.22606394100824\\
35 0.227773028586713\\
36 0.224266435450756\\
37 0.213483814391896\\
38 0.22021938666858\\
39 0.221420315663872\\
40 0.229309823279757\\
41 0.222158742306864\\
42 0.22863818305547\\
43 0.233496003866618\\
44 0.239591636066986\\
45 0.240846959109733\\
46 0.232543632470009\\
47 0.23077047108493\\
48 0.216152795274125\\
49 0.198212337445776\\
50 0.213229543268204\\
51 0.213278327074925\\
52 0.202442780542284\\
53 0.201384541130833\\
54 0.217375564690721\\
55 0.213994829012031\\
56 0.221010403267335\\
57 0.223026335523226\\
58 0.219066670038172\\
59 0.22081352313094\\
60 0.205749561058868\\
61 0.199085832250049\\
62 0.218354919051831\\
63 0.218808772908393\\
64 0.218562934291046\\
65 0.217255637405521\\
66 0.226028608550657\\
67 0.229002288312116\\
68 0.225741544312266\\
69 0.21704538161676\\
70 0.194517391454202\\
71 0.153239846650136\\
72 0.09831787340703\\
73 0.0884183306962676\\
74 0.118771615781408\\
75 0.106557152195764\\
76 0.114398095180398\\
77 0.111683125232493\\
78 0.118683895918968\\
79 0.122484872446174\\
80 0.122803331089897\\
81 0.110796668119174\\
82 0.106112660193671\\
83 0.0971954066040397\\
84 0.0902492891609282\\
85 0.0629053535852728\\
86 0.0761888120034989\\
87 0.0793673803980683\\
88 0.0659611881486666\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.176265379992917\\
2 -0.176750149588283\\
3 -0.176340060198135\\
4 -0.169800316256043\\
5 -0.179396855476779\\
6 -0.183019454332123\\
7 -0.18719583142607\\
8 -0.18892184641928\\
9 -0.188112649334357\\
10 -0.191335141827144\\
11 -0.182697974293166\\
12 -0.178335707336544\\
13 -0.16890805016606\\
14 -0.158041621932769\\
15 -0.130444505022584\\
16 -0.0883231507932569\\
17 -0.0284781179569548\\
18 -0.00372781172930872\\
19 0.00137435439415667\\
20 0.00329812036550448\\
21 0.0444630829709287\\
22 0.107429810897536\\
23 0.131944216463697\\
24 0.0932315320103813\\
25 0.111811044113038\\
26 0.0871302109110368\\
27 0.0512007116468828\\
28 0.0542040718712712\\
29 0.046942177937821\\
30 0.0335536683387712\\
31 -0.00235781837537558\\
32 0.032451057709728\\
33 0.0279351924067531\\
34 0.0275918333723198\\
35 0.0265286485637308\\
36 0.0257047979521536\\
37 0.023722087671458\\
38 0.0234466917911509\\
39 0.0232607657771568\\
40 0.0272747130268506\\
41 0.0245321880569364\\
42 0.0296826058251361\\
43 0.0352124686907119\\
44 0.0354058090592623\\
45 0.038358163851325\\
46 0.0287048380176504\\
47 0.026765057495944\\
48 0.00725302784480211\\
49 -0.00494310084651337\\
50 0.00821798515313815\\
51 0.0134713616650774\\
52 0.0115460016531549\\
53 0.0070067864378254\\
54 0.0228632345830816\\
55 0.0200421979241996\\
56 0.025643607522696\\
57 0.0158216609166434\\
58 0.0138367967594794\\
59 0.0188005566445275\\
60 0.0150320954938322\\
61 0.0123284673376567\\
62 0.0148533289304544\\
63 0.0102502088353144\\
64 0.0104241701433138\\
65 0.00594042302641315\\
66 -0.00460314009777074\\
67 -0.0085464771073144\\
68 -0.00761123337478237\\
69 -0.0100969363328183\\
70 -0.0290207982596065\\
71 -0.0296834730576298\\
72 -0.0303778343112488\\
73 -0.0372695985194336\\
74 -0.0409320048629327\\
75 -0.0450527296197295\\
76 -0.0482306651694089\\
77 -0.0452486384543841\\
78 -0.0491036783408653\\
79 -0.0505480560098093\\
80 -0.0450981643099209\\
81 -0.0481114992947234\\
82 -0.0387258836911149\\
83 -0.0345280085816175\\
84 -0.0319984491240873\\
85 -0.0255834635868715\\
86 -0.0236536328931384\\
87 -0.0214441543923875\\
88 -0.00805048685549076\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.152189942321215\\
2 -0.149802126386772\\
3 -0.147954026464203\\
4 -0.144386001133366\\
5 -0.136913033770556\\
6 -0.138093636727977\\
7 -0.140445048902081\\
8 -0.140451764377988\\
9 -0.137344322294759\\
10 -0.135990308412736\\
11 -0.133510262087892\\
12 -0.135370505792467\\
13 -0.135610081751803\\
14 -0.135575290772055\\
15 -0.136054763163596\\
16 -0.156256639298967\\
17 -0.192847540223258\\
18 -0.176768069536037\\
19 -0.168605964413509\\
20 -0.125862010104971\\
21 -0.0948472291564012\\
22 -0.0461624836021811\\
23 -0.0334719614716854\\
24 -0.0858513078254952\\
25 -0.0523192638683201\\
26 -0.0690844979877539\\
27 -0.0746827070187673\\
28 -0.0650523733631665\\
29 -0.0722633073852672\\
30 -0.102147043980883\\
31 -0.108232177206435\\
32 -0.0801744257597589\\
33 -0.0779871919536608\\
34 -0.0735081937108788\\
35 -0.0737383203081256\\
36 -0.0740591060191133\\
37 -0.0760775393733791\\
38 -0.0663986998379282\\
39 -0.0670883732296829\\
40 -0.0699678054525325\\
41 -0.0633203289592091\\
42 -0.0652295677285238\\
43 -0.06217191890386\\
44 -0.0746017380696866\\
45 -0.0736993681707091\\
46 -0.0765146745224424\\
47 -0.0785060252146928\\
48 -0.0726014378287954\\
49 -0.0592012947367229\\
50 -0.0583359361222361\\
51 -0.0693690735033521\\
52 -0.0683433591438235\\
53 -0.0658356226311412\\
54 -0.0706174571204622\\
55 -0.073103843883399\\
56 -0.081179053087776\\
57 -0.0837386771536835\\
58 -0.0831665928300083\\
59 -0.0808880576750675\\
60 -0.0933604826445724\\
61 -0.0971373924832744\\
62 -0.0908445134992232\\
63 -0.09194954117065\\
64 -0.0940395181753161\\
65 -0.0935475412029408\\
66 -0.0822870902417578\\
67 -0.0798536640373472\\
68 -0.0760700748908451\\
69 -0.058862193471929\\
70 -0.0507116732940489\\
71 -0.0300747753761799\\
72 -0.0208113125619691\\
73 -0.0159594426303239\\
74 -0.0250467165110379\\
75 -0.0205913350010659\\
76 -0.0179553034545404\\
77 -0.00783014950607538\\
78 -0.0235942089446789\\
79 -0.0291494335626478\\
80 -0.0297441368169708\\
81 -0.0136279638315252\\
82 -0.02566174471166\\
83 -0.0170577162173545\\
84 -0.00726235439793285\\
85 0.0225348442105741\\
86 -0.00296028850344068\\
87 -4.65760623019618e-05\\
88 0.00455431231076084\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.550345398212201\\
2 0.551436453608024\\
3 0.550247407846184\\
4 0.545536310482867\\
5 0.544629682624244\\
6 0.549955505601293\\
7 0.551756358021045\\
8 0.553997456560142\\
9 0.551235662023795\\
10 0.5526464251847\\
11 0.556240994203512\\
12 0.552622334011511\\
13 0.539618615972875\\
14 0.531000143778152\\
15 0.500188486214781\\
16 0.429530211672175\\
17 0.38790875990344\\
18 0.357195026329415\\
19 0.339978853522367\\
20 0.298805530375069\\
21 0.281127762876473\\
22 0.259620050452311\\
23 0.217681372947106\\
24 0.205179076429699\\
25 0.205884033948967\\
26 0.20900892129579\\
27 0.17573372808295\\
28 0.174760695205971\\
29 0.164588535689606\\
30 0.1358242896106\\
31 0.120278765130672\\
32 0.143912495164094\\
33 0.151591805722481\\
34 0.165217734005729\\
35 0.165947704686883\\
36 0.166919357119849\\
37 0.171959839000254\\
38 0.166386854026813\\
39 0.166148395242774\\
40 0.162606549660566\\
41 0.172064719583215\\
42 0.160726553743965\\
43 0.15046599389198\\
44 0.140038462730824\\
45 0.141190676263068\\
46 0.14933892625351\\
47 0.147217637841357\\
48 0.130120158769868\\
49 0.13453343728069\\
50 0.133158374441499\\
51 0.129868107138218\\
52 0.123906097841683\\
53 0.124535154283532\\
54 0.133066868370638\\
55 0.132337779767833\\
56 0.143182270124277\\
57 0.140192625149143\\
58 0.142807900370545\\
59 0.130096649612605\\
60 0.133381392230802\\
61 0.124537646753619\\
62 0.139149964839434\\
63 0.13518143764092\\
64 0.12473013352043\\
65 0.112641420954989\\
66 0.115118092765151\\
67 0.113528307370428\\
68 0.117025619473119\\
69 0.116324645825171\\
70 0.118723471705338\\
71 0.108191663648027\\
72 0.122875141615511\\
73 0.133031046348001\\
74 0.129607499398495\\
75 0.131799826498535\\
76 0.129574374698422\\
77 0.127677400622482\\
78 0.133810805816042\\
79 0.135088684173396\\
80 0.138663448972342\\
81 0.125447311867906\\
82 0.11679291547524\\
83 0.103648710992558\\
84 0.090188024470619\\
85 0.0454488924730411\\
86 0.0616071621366832\\
87 0.0751881467488961\\
88 0.0478680071790105\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.105188953585957\\
4 0.0938937123202351\\
5 0.0856662478726114\\
6 0.0827295088916961\\
7 0.0777971042367661\\
8 0.0762108594279486\\
9 0.0746809871773991\\
10 0.072829000036065\\
11 0.0714501277213772\\
12 0.0687594655227965\\
13 0.0664767226901001\\
14 0.0611967761691294\\
15 0.0581522593753535\\
16 0.0543336984238383\\
17 0.0508629616254437\\
18 0.0503534326125205\\
19 0.0491912122303897\\
20 0.047787796681183\\
21 0.0460688571488186\\
22 0.0452358306539415\\
23 0.0446119664774106\\
24 0.0453506370467826\\
25 0.0466875343620102\\
26 0.0452977763981692\\
27 0.0455834306156323\\
28 0.0463464432209877\\
29 0.0470431795683749\\
30 0.045354414742772\\
31 0.0456645776530155\\
32 0.0458338161697866\\
33 0.0458357866736518\\
34 0.0450948300208812\\
35 0.0443598731257494\\
36 0.0438678156639061\\
37 0.0434075349110158\\
38 0.0452105860544447\\
39 0.0440879105988202\\
40 0.043567231739824\\
41 0.0433543606170898\\
42 0.0429692631543809\\
43 0.0425209893928642\\
44 0.0428414336064388\\
45 0.0427172334039172\\
46 0.0429569945230808\\
47 0.0423019955793535\\
48 0.0407844177624764\\
49 0.0389904917010912\\
50 0.0385397697637407\\
51 0.0382284786278846\\
52 0.038117495303975\\
53 0.0386741109102243\\
54 0.0386081317077855\\
55 0.0377214541398304\\
56 0.0392910964208334\\
57 0.042337905205153\\
58 0.0427580815138787\\
59 0.0433986491842093\\
60 0.0430239467719356\\
61 0.0436389485881837\\
62 0.0433060004663391\\
63 0.0433796348846801\\
64 0.042802962412379\\
65 0.0423921705044558\\
66 0.0429087406439748\\
67 0.0413622793526122\\
68 0.038023630125384\\
69 0.0375198957707929\\
70 0.0374770736402472\\
71 0.0364917432077034\\
72 0.0356520847617929\\
73 0.0348330618579567\\
74 0.0358498829491882\\
75 0.03863230636559\\
76 0.0390175950316077\\
77 0.0387038591127086\\
78 0.0389638905504863\\
79 0.0396234855275876\\
80 0.0399411592731785\\
81 0.0394396697890469\\
82 0.0393827608676757\\
83 0.039133260505239\\
84 0.0390041773262049\\
85 0.0371335837026767\\
86 0.0357692302733594\\
87 0.0347710950623966\\
88 0.0343724862505777\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0736826567973277\\
4 0.065939645612778\\
5 0.0600753456127577\\
6 0.0580064086461924\\
7 0.0546495251898128\\
8 0.0534485775412308\\
9 0.0521766788462139\\
10 0.0508152295143151\\
11 0.0496541358462087\\
12 0.0478258044264505\\
13 0.0461922759208485\\
14 0.0423552522371991\\
15 0.0408761890298714\\
16 0.0386504312818127\\
17 0.0365903147011277\\
18 0.036068203418123\\
19 0.0354104752998951\\
20 0.0343976896599933\\
21 0.0331325543655477\\
22 0.0325333234288184\\
23 0.0325275226872371\\
24 0.0331197367892756\\
25 0.0341403588998364\\
26 0.0328790320012993\\
27 0.0330594941857673\\
28 0.0335969565010288\\
29 0.0341957104022288\\
30 0.0332017730955098\\
31 0.0334310449444982\\
32 0.0336776382484134\\
33 0.0336780505523821\\
34 0.0331620702019667\\
35 0.0324924807369359\\
36 0.0321276604744772\\
37 0.0317096634487083\\
38 0.0330444279997168\\
39 0.0321719055424728\\
40 0.0316983651288169\\
41 0.0314835610240629\\
42 0.0312694539677545\\
43 0.0310357139150769\\
44 0.0313015320369834\\
45 0.0312046424103765\\
46 0.0314228473413314\\
47 0.0309140510117911\\
48 0.0301400785954936\\
49 0.0288328069462829\\
50 0.0286244674129376\\
51 0.027913344673535\\
52 0.0278752285916094\\
53 0.0282023368673813\\
54 0.0282436191502363\\
55 0.0271334135119495\\
56 0.0284390796525919\\
57 0.0303354534125203\\
58 0.0305180779065579\\
59 0.0310581045358416\\
60 0.0309265316857697\\
61 0.0313270383657594\\
62 0.0312492942765209\\
63 0.0313310201850511\\
64 0.0309428040000671\\
65 0.0307953006689675\\
66 0.0311715133595297\\
67 0.0300009061357798\\
68 0.0275430699145674\\
69 0.0270236432921545\\
70 0.0269919784729846\\
71 0.0263733727709033\\
72 0.0257969474268736\\
73 0.0252945970570206\\
74 0.0260248492694752\\
75 0.0281288087955154\\
76 0.028396807677977\\
77 0.0277232011627911\\
78 0.0280781961062147\\
79 0.0284287643336669\\
80 0.0285487269115046\\
81 0.0282671850121271\\
82 0.0279667280776353\\
83 0.0278127418627377\\
84 0.0275587421195643\\
85 0.0265852503154231\\
86 0.0256149299327648\\
87 0.0243413007212601\\
88 0.0241873417448521\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0741627856203307\\
4 0.0665532564365697\\
5 0.0605133891450593\\
6 0.0583790841537391\\
7 0.0547215480773097\\
8 0.0527458468250805\\
9 0.0516452463160142\\
10 0.0497218334216047\\
11 0.0488232714893905\\
12 0.0470191192040049\\
13 0.0454205043728514\\
14 0.0412766352616018\\
15 0.0392574086509623\\
16 0.0371320695477379\\
17 0.0352571639640251\\
18 0.0349055319227511\\
19 0.0342376605705486\\
20 0.0332357810620069\\
21 0.0321074570062125\\
22 0.0315339408551508\\
23 0.0315118322686624\\
24 0.0320801611895641\\
25 0.0330684479229675\\
26 0.0320282269336176\\
27 0.032251898751175\\
28 0.032734820988446\\
29 0.0332710598330538\\
30 0.0322500200771983\\
31 0.0321878345960271\\
32 0.0325548977341981\\
33 0.0325327679515848\\
34 0.0320113653193602\\
35 0.031467687923676\\
36 0.0311196210204689\\
37 0.0303350800684341\\
38 0.0314031692140436\\
39 0.0306232971875896\\
40 0.0302836851229263\\
41 0.0301575141362429\\
42 0.0299536063988277\\
43 0.029539791198041\\
44 0.0296314880817461\\
45 0.0289091335265374\\
46 0.0289342215948855\\
47 0.0284941158902961\\
48 0.0277407115421477\\
49 0.026529215833112\\
50 0.0261218805657688\\
51 0.0259610905297109\\
52 0.025899772754681\\
53 0.0260950490898466\\
54 0.0261133931670539\\
55 0.025519211992671\\
56 0.0267615672761751\\
57 0.0287695103196405\\
58 0.0285692930468411\\
59 0.0290463193387542\\
60 0.0290949629078846\\
61 0.0295322655024385\\
62 0.0294260592746704\\
63 0.0294219057451645\\
64 0.0290595745402136\\
65 0.0289342739860024\\
66 0.029246650155532\\
67 0.028223690866344\\
68 0.0259326476383471\\
69 0.025534851486642\\
70 0.0254464429694858\\
71 0.0248450221240949\\
72 0.0243051354107585\\
73 0.0238321492899088\\
74 0.0246244265354911\\
75 0.0266526628190589\\
76 0.0268746130760418\\
77 0.0264842998248766\\
78 0.0268669026392177\\
79 0.0272151353680063\\
80 0.0274359782802145\\
81 0.0271852134935786\\
82 0.0266836452077742\\
83 0.0265314692870112\\
84 0.0263613930680669\\
85 0.0253967584426756\\
86 0.0244732255400301\\
87 0.0232772213036593\\
88 0.0231895367734038\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0739008853191542\\
4 0.0663536560706317\\
5 0.0604313526718567\\
6 0.0583345394131255\\
7 0.0548939368402472\\
8 0.053797664650089\\
9 0.052641380790726\\
10 0.051369622673905\\
11 0.0503297911740392\\
12 0.0483975245927525\\
13 0.0466788546695568\\
14 0.0427146401184007\\
15 0.0411068756188989\\
16 0.0388756318467434\\
17 0.0366847732607686\\
18 0.0362820480952356\\
19 0.0356287768671098\\
20 0.0342880434525413\\
21 0.0330700611263264\\
22 0.0322671494802538\\
23 0.0321459511269906\\
24 0.0327351471007809\\
25 0.0336715950803804\\
26 0.0326565163698674\\
27 0.0328085809187971\\
28 0.0334259709424638\\
29 0.0339264990810677\\
30 0.0329894133514837\\
31 0.0330656644947289\\
32 0.0333525532170625\\
33 0.0333533439781898\\
34 0.0327922385235912\\
35 0.0321628839089043\\
36 0.0317697307261729\\
37 0.0314657744490713\\
38 0.0328333325502678\\
39 0.0315400908504394\\
40 0.0311827923041847\\
41 0.0309240872390808\\
42 0.0306954171839703\\
43 0.0304588338040069\\
44 0.0305894472606294\\
45 0.0304967581720494\\
46 0.0307107945921709\\
47 0.0302693751763815\\
48 0.0295346718470461\\
49 0.0281937259081709\\
50 0.0280610181162791\\
51 0.0276248007663463\\
52 0.0274954470800871\\
53 0.0278307484185601\\
54 0.0278903896794389\\
55 0.0272067871806683\\
56 0.0285264524196159\\
57 0.0307397500370703\\
58 0.0309011037974823\\
59 0.0314921914171538\\
60 0.0313554378656791\\
61 0.0317305454089968\\
62 0.0316364374813832\\
63 0.0317224041777783\\
64 0.0312932227911686\\
65 0.0311447515288439\\
66 0.0302998107762706\\
67 0.0292150018630345\\
68 0.0267641800128407\\
69 0.026472357936189\\
70 0.0263524907444836\\
71 0.0257074703884054\\
72 0.0250578550094564\\
73 0.0244502326964875\\
74 0.0252641426843065\\
75 0.0266682681791989\\
76 0.0268818392732193\\
77 0.0265514141294128\\
78 0.0267972740623018\\
79 0.0269571072104522\\
80 0.0269785453665075\\
81 0.0266967980616819\\
82 0.0266874284943452\\
83 0.0257727736345694\\
84 0.025662319933614\\
85 0.0246308486210065\\
86 0.0237100189890574\\
87 0.0230152697928122\\
88 0.0229846418350834\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0739323526247504\\
4 0.0657614292431212\\
5 0.0598923059404733\\
6 0.0578512970273294\\
7 0.0545002505483899\\
8 0.0531912340959032\\
9 0.0520281976561793\\
10 0.0502622542863434\\
11 0.0493537801382297\\
12 0.0475338048518106\\
13 0.0459422128229776\\
14 0.0421566096033546\\
15 0.0405204684084419\\
16 0.0380696810821664\\
17 0.0360319536594987\\
18 0.0354985891070661\\
19 0.0348660979269649\\
20 0.0338582854766334\\
21 0.0325287040694715\\
22 0.0319220409336216\\
23 0.0318495190255115\\
24 0.0323310288540444\\
25 0.033318085254648\\
26 0.032302592160837\\
27 0.0325079442743923\\
28 0.0331099286638431\\
29 0.0336386204809664\\
30 0.0324926032923842\\
31 0.0327171710657322\\
32 0.0330574289813987\\
33 0.0326148666601265\\
34 0.0320960440511849\\
35 0.0311480331756412\\
36 0.0308025977577537\\
37 0.0304640064810755\\
38 0.031649448275046\\
39 0.0308541766610727\\
40 0.0303162646184638\\
41 0.0300242555474373\\
42 0.0298402614609196\\
43 0.0295325528237299\\
44 0.029534252858196\\
45 0.0294439514214629\\
46 0.0296488715644239\\
47 0.029135455953253\\
48 0.0281689201347105\\
49 0.0268911292165454\\
50 0.0267450969320534\\
51 0.0265597488557274\\
52 0.0265864960271481\\
53 0.0269751243482352\\
54 0.0270323395724668\\
55 0.0264179030429131\\
56 0.0273785814302073\\
57 0.02939837725555\\
58 0.0296604910163818\\
59 0.0301570259168174\\
60 0.03021649717222\\
61 0.0306248269680084\\
62 0.0305044241185875\\
63 0.0304952604486199\\
64 0.0300975311506587\\
65 0.029965225557992\\
66 0.0299879958154392\\
67 0.0289268377147349\\
68 0.0265907234994502\\
69 0.026292441686316\\
70 0.0261462226000421\\
71 0.0255290475287805\\
72 0.0242416887476011\\
73 0.0237604520324772\\
74 0.0241465011481244\\
75 0.0260778510601663\\
76 0.026323043630551\\
77 0.0260994047748217\\
78 0.0264735132884374\\
79 0.0268553628306071\\
80 0.0270762156950651\\
81 0.0269487479079649\\
82 0.0269595458849569\\
83 0.0267140648529348\\
84 0.0266371639128809\\
85 0.0256684150410479\\
86 0.0246405438378352\\
87 0.0239194154343194\\
88 0.0239075272537473\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0725545730630103\\
4 0.0651545056773245\\
5 0.0594470665849536\\
6 0.0574204904822336\\
7 0.0540946570499587\\
8 0.0530051125645553\\
9 0.0514200745724304\\
10 0.0501229906232511\\
11 0.0491895423594992\\
12 0.0473346767848052\\
13 0.045687085538108\\
14 0.0419137667876864\\
15 0.0404489602428557\\
16 0.0380733920862431\\
17 0.0361307447985172\\
18 0.0357708470000806\\
19 0.035137555074069\\
20 0.0340853710254313\\
21 0.0328760769007526\\
22 0.0321081510934847\\
23 0.0320492658593249\\
24 0.0326197011505167\\
25 0.0336094382819878\\
26 0.0325892875786262\\
27 0.0327161153413679\\
28 0.033332759363692\\
29 0.0339297229773905\\
30 0.0329114083767303\\
31 0.0331368742404666\\
32 0.0334626797934438\\
33 0.0334641083247006\\
34 0.032934934679936\\
35 0.0324065956355984\\
36 0.0320402192286943\\
37 0.0316931840314094\\
38 0.0329140468622669\\
39 0.0320752908684246\\
40 0.0317124685811861\\
41 0.0315933334023662\\
42 0.0313672550455484\\
43 0.0311412117681943\\
44 0.0312715169120206\\
45 0.0311691923607688\\
46 0.031366268252265\\
47 0.0308998095450097\\
48 0.0300158238743286\\
49 0.028720742764812\\
50 0.0285923476547099\\
51 0.0283292883936664\\
52 0.0283638925375889\\
53 0.028774833067502\\
54 0.0287578072837993\\
55 0.028104186944514\\
56 0.0293922024603756\\
57 0.031469092087074\\
58 0.0317910447861239\\
59 0.0323560035503242\\
60 0.0323858720969969\\
61 0.0328782662542972\\
62 0.0327886537594151\\
63 0.0322788187695603\\
64 0.0318760714365578\\
65 0.0316079883685033\\
66 0.0318698975511377\\
67 0.0306237748685017\\
68 0.0279318382127802\\
69 0.0276375363492088\\
70 0.0273668077516233\\
71 0.0266778084698781\\
72 0.0260536590529105\\
73 0.0253143841307798\\
74 0.026136584623355\\
75 0.0282867339554806\\
76 0.028493377695687\\
77 0.0282109930823504\\
78 0.0285920538250302\\
79 0.0290826940486001\\
80 0.0293207036481543\\
81 0.0291647537479797\\
82 0.0292084679606686\\
83 0.0289968084499511\\
84 0.0288705470550795\\
85 0.0278410248519521\\
86 0.0268285451535638\\
87 0.0261714456427303\\
88 0.0261640289548234\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0739901613696464\\
4 0.0663161832821875\\
5 0.0602409283012287\\
6 0.0580436898299812\\
7 0.0545217724435948\\
8 0.0534232052658849\\
9 0.0520454982802631\\
10 0.0506935141007805\\
11 0.0497777691902551\\
12 0.0479312277968882\\
13 0.0462895322958349\\
14 0.04260714361093\\
15 0.0408021390035186\\
16 0.0386063819050661\\
17 0.0366417918720948\\
18 0.0360731041053365\\
19 0.0351848609923992\\
20 0.0341701764843813\\
21 0.0327092937191956\\
22 0.0318469135018902\\
23 0.031843801278934\\
24 0.0324267804910856\\
25 0.0334085200662279\\
26 0.0323766746261257\\
27 0.0322039850616684\\
28 0.0328096143574437\\
29 0.0333895731347787\\
30 0.032429730272192\\
31 0.0325681044088763\\
32 0.0329469994705176\\
33 0.0328450444916066\\
34 0.0323559033428738\\
35 0.0316925414505691\\
36 0.0311355021334434\\
37 0.0304811424408381\\
38 0.0317738813102068\\
39 0.0308116057860811\\
40 0.0304632821066809\\
41 0.0303730596156354\\
42 0.0299847652864093\\
43 0.0297731287922199\\
44 0.0300200861494372\\
45 0.0298206585978221\\
46 0.0299990536386022\\
47 0.0293399481048344\\
48 0.0285371170724163\\
49 0.0272906402978558\\
50 0.0271356743479001\\
51 0.0267852464064912\\
52 0.0268238969431638\\
53 0.0270982065521369\\
54 0.0267885812710995\\
55 0.0257304951643045\\
56 0.0269775810217598\\
57 0.0289034148074998\\
58 0.0290276150426815\\
59 0.0294148767992404\\
60 0.0293151435028903\\
61 0.0297084161970825\\
62 0.0296718173010853\\
63 0.0296256604649299\\
64 0.0291447562092608\\
65 0.0290069124006268\\
66 0.0292023410350106\\
67 0.0281549868452051\\
68 0.0255569674858422\\
69 0.025145187078056\\
70 0.0250011602151476\\
71 0.024367618721326\\
72 0.0238255558016667\\
73 0.0233121269882837\\
74 0.0239647224520335\\
75 0.0249854449376683\\
76 0.0249796310831863\\
77 0.0247594104600528\\
78 0.0250061277176114\\
79 0.0251637359341953\\
80 0.0253776655433685\\
81 0.025190523658558\\
82 0.0252295161464981\\
83 0.0243789810851374\\
84 0.0242587733441092\\
85 0.0232876184638317\\
86 0.0224383541071126\\
87 0.0218934388998011\\
88 0.0216420159675601\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0732175967101519\\
4 0.0657764058397143\\
5 0.0600043784428129\\
6 0.0579712440609025\\
7 0.0545369393473077\\
8 0.0534406129798802\\
9 0.0523654004092112\\
10 0.0510284442485019\\
11 0.0495458244263418\\
12 0.047718103285354\\
13 0.0461322784381878\\
14 0.0424593047805457\\
15 0.0408826941123357\\
16 0.0383504600837587\\
17 0.0364142299354208\\
18 0.0360403980791512\\
19 0.0352468999102506\\
20 0.0342191239192204\\
21 0.0330086782237092\\
22 0.0323467499324189\\
23 0.0323409384459868\\
24 0.0328953799714687\\
25 0.0338191525421793\\
26 0.0328101126229901\\
27 0.0330368781922532\\
28 0.0336154121530924\\
29 0.034094523596694\\
30 0.0330996295477533\\
31 0.0331817281975217\\
32 0.033545006519085\\
33 0.0334976811960069\\
34 0.0329528776248148\\
35 0.0320782376491652\\
36 0.0317239433941061\\
37 0.0313651393087743\\
38 0.0326510792080473\\
39 0.0317032549662192\\
40 0.0313348211777174\\
41 0.0311956298173617\\
42 0.0310040420608578\\
43 0.0307020656475089\\
44 0.0307387114412281\\
45 0.030616659122008\\
46 0.0308099399232714\\
47 0.0300311889147939\\
48 0.0293008358365925\\
49 0.0277100976919341\\
50 0.027336735731076\\
51 0.0271572909446096\\
52 0.0271261573652675\\
53 0.0274835786943392\\
54 0.0275461755450376\\
55 0.0268514303285622\\
56 0.0281281590105097\\
57 0.0302904761072213\\
58 0.0305987009540996\\
59 0.0308845280485596\\
60 0.0309397110583827\\
61 0.0312745515924019\\
62 0.0312371286822876\\
63 0.0312125394169044\\
64 0.0307226685988072\\
65 0.0305724839704768\\
66 0.0308832378020144\\
67 0.0298027200822345\\
68 0.0273464160011586\\
69 0.0268759205472519\\
70 0.026799520052706\\
71 0.0257730225252998\\
72 0.0248715937485513\\
73 0.0243384486024204\\
74 0.0251480535464479\\
75 0.0269273300481311\\
76 0.027110074933549\\
77 0.0268100046480875\\
78 0.0271188380752164\\
79 0.0276134386919184\\
80 0.0277452810306637\\
81 0.0274998414190752\\
82 0.0275408027549968\\
83 0.0273717048170044\\
84 0.0272974137551692\\
85 0.0262140386632187\\
86 0.0251935282487222\\
87 0.0245651693876647\\
88 0.0245311463455295\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0739958845901138\\
4 0.0664777646907738\\
5 0.0606076068592767\\
6 0.0584695561761676\\
7 0.0550225779069202\\
8 0.0534947391540846\\
9 0.0523441001420706\\
10 0.0510848390936178\\
11 0.0501657266385691\\
12 0.048221588151479\\
13 0.0465244913664022\\
14 0.0428337459888068\\
15 0.0412820735272469\\
16 0.0390580215751826\\
17 0.037077369651736\\
18 0.0366641070719722\\
19 0.0360198652960036\\
20 0.0349941652243884\\
21 0.0337838179399723\\
22 0.033172343709255\\
23 0.0331246454770028\\
24 0.0337310497639134\\
25 0.0346926919309688\\
26 0.033652606195301\\
27 0.0337521827773066\\
28 0.034334780075408\\
29 0.0348955263236694\\
30 0.0338495444879342\\
31 0.0340812245529743\\
32 0.0344103690638354\\
33 0.034280345625171\\
34 0.033742556211516\\
35 0.0331404152544614\\
36 0.0326912235824646\\
37 0.0323825104824744\\
38 0.0337907490056856\\
39 0.0328530201329508\\
40 0.032403333687677\\
41 0.032287417888444\\
42 0.0318531723365243\\
43 0.031630100786529\\
44 0.0319041714517389\\
45 0.0315605573869511\\
46 0.0317767351854356\\
47 0.0313110669026454\\
48 0.0300713318803557\\
49 0.028702157338835\\
50 0.028353260320705\\
51 0.0281843237833563\\
52 0.0281524559547381\\
53 0.0285658695259001\\
54 0.0285022452687702\\
55 0.0278504234131617\\
56 0.0291920567463758\\
57 0.0313588705114216\\
58 0.0313132447242617\\
59 0.0317173975603694\\
60 0.0317782403612332\\
61 0.0321596535283418\\
62 0.0320417183910848\\
63 0.0319582824087012\\
64 0.0315002902141478\\
65 0.0313325722437596\\
66 0.031468922314653\\
67 0.0303491450570895\\
68 0.0278530301987918\\
69 0.027563537478808\\
70 0.0274779374804452\\
71 0.0266954618338067\\
72 0.0260764502217909\\
73 0.0254439308773182\\
74 0.0260548465139403\\
75 0.0280629323435996\\
76 0.02832882682638\\
77 0.0281061393777016\\
78 0.0285091067890363\\
79 0.0289858564401563\\
80 0.0287171716630391\\
81 0.0283517989158163\\
82 0.02799153415661\\
83 0.0277519801072848\\
84 0.0276746591922842\\
85 0.0265271017740011\\
86 0.0254694675319907\\
87 0.0246665507927149\\
88 0.0244977682419345\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0734546006247576\\
4 0.0637502283002389\\
5 0.0581655539449984\\
6 0.0560486586491542\\
7 0.052806472411918\\
8 0.0517100511182432\\
9 0.0506697486174061\\
10 0.0486972941780649\\
11 0.0471824210703449\\
12 0.0454076138152468\\
13 0.0437145339197438\\
14 0.0402409868179022\\
15 0.0388415308004598\\
16 0.0367431260585478\\
17 0.0348901000618881\\
18 0.0345234730766075\\
19 0.0339051060961762\\
20 0.0328400159557402\\
21 0.031691069608177\\
22 0.0311300800166995\\
23 0.0311218511724587\\
24 0.0316096507545582\\
25 0.0325807414177079\\
26 0.0315549683693308\\
27 0.0318024965061834\\
28 0.0323348425070982\\
29 0.032913319252017\\
30 0.0320139736925749\\
31 0.0322238665314033\\
32 0.0322091165091262\\
33 0.0322072791273941\\
34 0.0316727600784392\\
35 0.0306476920979016\\
36 0.0303098335215206\\
37 0.0300069135151712\\
38 0.0308137025128456\\
39 0.0300051467449976\\
40 0.0293890872489273\\
41 0.0292791116002779\\
42 0.0290980949645792\\
43 0.0288781573812267\\
44 0.0290554067807006\\
45 0.0286214362853758\\
46 0.0288090863547091\\
47 0.0280288042195881\\
48 0.0272424967558461\\
49 0.0259726663865158\\
50 0.0257977164980875\\
51 0.0256456518732461\\
52 0.0256601162653895\\
53 0.0259370807306192\\
54 0.0256298367035255\\
55 0.0246628184489666\\
56 0.0258636703858094\\
57 0.0278165255794195\\
58 0.0279525094662798\\
59 0.028053837591535\\
60 0.0281077561433181\\
61 0.028424711688525\\
62 0.028216253356195\\
63 0.0281591273401657\\
64 0.0278104830363547\\
65 0.0273246322673053\\
66 0.0276362404402581\\
67 0.0266371020350989\\
68 0.024484852642695\\
69 0.024233889291239\\
70 0.0239571936259815\\
71 0.0231487394928328\\
72 0.0225801871748052\\
73 0.0221236203050684\\
74 0.0228610467703574\\
75 0.0247242672949388\\
76 0.024943517137646\\
77 0.0247408046374678\\
78 0.0248255748607848\\
79 0.0252740179814201\\
80 0.0254849259627351\\
81 0.0252705840104719\\
82 0.0252978096471269\\
83 0.025120066103644\\
84 0.0250523252586183\\
85 0.0241518736044543\\
86 0.0232614499855628\\
87 0.0226378475086619\\
88 0.0226400846025943\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0743213391180739\\
4 0.0662012039024862\\
5 0.0600825841992753\\
6 0.0579824997202016\\
7 0.0540970135798639\\
8 0.0529949160887177\\
9 0.0518623516748275\\
10 0.0505471286233456\\
11 0.0496046464786985\\
12 0.0477448823992828\\
13 0.0460977474456695\\
14 0.0423404919724767\\
15 0.0407765668226998\\
16 0.0385833202763402\\
17 0.0363806239628622\\
18 0.0358762371472955\\
19 0.0352454946251741\\
20 0.0336482629429843\\
21 0.0324543584966614\\
22 0.0318675771613733\\
23 0.0318602396080446\\
24 0.0324231779125818\\
25 0.0334211650581524\\
26 0.0323994974635574\\
27 0.0326062035765531\\
28 0.0332131736950336\\
29 0.0336220050410931\\
30 0.0325743300195918\\
31 0.0326640717740595\\
32 0.033039091634736\\
33 0.0328983133489963\\
34 0.0324082276600199\\
35 0.0317559076224852\\
36 0.0314057784323241\\
37 0.0310898686742992\\
38 0.0323962638865399\\
39 0.0315836886165092\\
40 0.0310662186610243\\
41 0.030926824128975\\
42 0.0307244304646158\\
43 0.030268721271662\\
44 0.0305307587068387\\
45 0.0302825364569635\\
46 0.0304706940171882\\
47 0.0300268132326554\\
48 0.0292953849494998\\
49 0.0280266981656251\\
50 0.0278743387022721\\
51 0.0276978547283216\\
52 0.0277279325905413\\
53 0.0280839922391746\\
54 0.0281200976529217\\
55 0.0273392159607429\\
56 0.0286435980833087\\
57 0.0308397190804426\\
58 0.0309524623180465\\
59 0.0315492013574065\\
60 0.0310167840038724\\
61 0.031483532437259\\
62 0.0313903360616453\\
63 0.0314046278131413\\
64 0.0310037157686292\\
65 0.0308647558046215\\
66 0.0312301395866811\\
67 0.029773792366251\\
68 0.027352894388578\\
69 0.0270627997974376\\
70 0.0269986598755058\\
71 0.026362622745114\\
72 0.0257702863697771\\
73 0.0251846262242638\\
74 0.0259992075106123\\
75 0.0281401353476328\\
76 0.0284236230421169\\
77 0.0281681662417249\\
78 0.0285744915132024\\
79 0.0290626991137258\\
80 0.0292887165723262\\
81 0.0291332625210141\\
82 0.0291741452111155\\
83 0.0289980836412627\\
84 0.0288855478620897\\
85 0.0278645002627232\\
86 0.0268407399202937\\
87 0.0261366879523496\\
88 0.0260748299667694\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0731704676182032\\
4 0.0655114759644368\\
5 0.0592801036124523\\
6 0.057261205156018\\
7 0.0539500124889155\\
8 0.0526248201828665\\
9 0.0515337111057725\\
10 0.0502939216314295\\
11 0.0493891156551765\\
12 0.0475501061458823\\
13 0.0455587401159203\\
14 0.041888889369785\\
15 0.0402651804324725\\
16 0.0381015609416357\\
17 0.0361759192915521\\
18 0.0358036736991364\\
19 0.035073849203795\\
20 0.0339807461497978\\
21 0.0328302375595922\\
22 0.0320440599715738\\
23 0.0318168335274441\\
24 0.0320925991503184\\
25 0.0330787521523214\\
26 0.03190889070299\\
27 0.0321587957984061\\
28 0.0327528606437971\\
29 0.0331504854564813\\
30 0.0320521584057504\\
31 0.0322644330906978\\
32 0.0326366242504397\\
33 0.0326099266228564\\
34 0.0320489320127903\\
35 0.0315004922038587\\
36 0.0311353436224053\\
37 0.0308076338479677\\
38 0.0320217246390638\\
39 0.0310849174409759\\
40 0.0307394631485645\\
41 0.030643206668581\\
42 0.0304566889378269\\
43 0.0300594452815496\\
44 0.0303201612875221\\
45 0.0302297784223352\\
46 0.030069798440659\\
47 0.0296392093772824\\
48 0.0286637141366735\\
49 0.0273793847420909\\
50 0.0272022901643003\\
51 0.0268723940706858\\
52 0.0267847437788107\\
53 0.027170347399872\\
54 0.0271838206400123\\
55 0.0265549937501131\\
56 0.0277979407303744\\
57 0.0298592967821585\\
58 0.0300602551878864\\
59 0.0306268273806204\\
60 0.0305737497443031\\
61 0.0310388928611967\\
62 0.0309712179610372\\
63 0.030825333923294\\
64 0.030379854244326\\
65 0.0302202288654602\\
66 0.030575654413744\\
67 0.0295076391831089\\
68 0.0268985669127112\\
69 0.0265815801026937\\
70 0.026558084425376\\
71 0.0259166325828868\\
72 0.0250017295569516\\
73 0.024512641803807\\
74 0.0249795420328239\\
75 0.026969969533544\\
76 0.0272132264959245\\
77 0.0269958168850155\\
78 0.0272160751506226\\
79 0.0277001743709132\\
80 0.0279357686712364\\
81 0.0277016311603677\\
82 0.0269457834363454\\
83 0.026612509886188\\
84 0.0265101172086707\\
85 0.0255649159428392\\
86 0.0246335107802695\\
87 0.0240238620483456\\
88 0.0239268063007525\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0743286949226869\\
4 0.0665257018208162\\
5 0.0605303098751516\\
6 0.0581579131060708\\
7 0.0547760608005719\\
8 0.0536350679326104\\
9 0.0525532112844276\\
10 0.0512642759340535\\
11 0.0500213795752741\\
12 0.0481801663649929\\
13 0.0465695946965984\\
14 0.0426005458254033\\
15 0.0411101071586838\\
16 0.0383861451959575\\
17 0.03643738287887\\
18 0.0360077881671375\\
19 0.0353531918669767\\
20 0.03394988581077\\
21 0.0327944220050422\\
22 0.0320424209727238\\
23 0.0320359673555275\\
24 0.0324406156537255\\
25 0.0334383184032537\\
26 0.0323628372216777\\
27 0.0325988656115763\\
28 0.033213857597231\\
29 0.0336874441587072\\
30 0.0326747819100997\\
31 0.0328369924278592\\
32 0.0332159885897101\\
33 0.0331883992157468\\
34 0.0326507967557875\\
35 0.0321071441833134\\
36 0.0315267342786735\\
37 0.0311841028255092\\
38 0.0320144748792192\\
39 0.031100212860806\\
40 0.0306929458891116\\
41 0.0306002667048475\\
42 0.0303828770972081\\
43 0.0301523881594117\\
44 0.0300919151687643\\
45 0.0299112342839031\\
46 0.0300760571189144\\
47 0.0296440820469933\\
48 0.0288128089485462\\
49 0.0274512479866547\\
50 0.0272668810861263\\
51 0.0271069115676278\\
52 0.0271440711150833\\
53 0.0274037334890589\\
54 0.0272093043850668\\
55 0.0265520232979829\\
56 0.0275745087640409\\
57 0.0294306788958051\\
58 0.0293926403446806\\
59 0.0299538140061321\\
60 0.0299506860068838\\
61 0.0303183556226335\\
62 0.0301994997986703\\
63 0.0301028522228779\\
64 0.029723557411057\\
65 0.0295870032207161\\
66 0.0297443493768224\\
67 0.0285920400018777\\
68 0.0262598938302057\\
69 0.025942242260391\\
70 0.0258670770272596\\
71 0.0248019399952672\\
72 0.0242178717994287\\
73 0.0237455295337085\\
74 0.0244464496451087\\
75 0.0263494096003224\\
76 0.0264455276901704\\
77 0.0261025985795248\\
78 0.0264485670048046\\
79 0.026902349761561\\
80 0.0271305648203976\\
81 0.0266507553025414\\
82 0.026687833855656\\
83 0.0262961333688588\\
84 0.0260025852171892\\
85 0.0250637136512595\\
86 0.0241521033463773\\
87 0.022926118887664\\
88 0.022776077960346\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0735488965225698\\
4 0.0660648200602754\\
5 0.0602576086684485\\
6 0.0579874904187801\\
7 0.0543991512835826\\
8 0.0532973335593965\\
9 0.0522286187403592\\
10 0.0508176718910768\\
11 0.0499029758514334\\
12 0.0480669872490695\\
13 0.0464382364781802\\
14 0.0424968375640352\\
15 0.0410162755120777\\
16 0.0386604444561833\\
17 0.0367059264694444\\
18 0.0362860113764245\\
19 0.0356378886184439\\
20 0.0346228820230025\\
21 0.0332454897382458\\
22 0.032607362118189\\
23 0.0325778609780764\\
24 0.033172000642668\\
25 0.0340259510550652\\
26 0.0329993566525458\\
27 0.0332287695391641\\
28 0.0338271698426115\\
29 0.0342294288672497\\
30 0.032905588692412\\
31 0.0331042125188666\\
32 0.0334635581934557\\
33 0.0332531007908719\\
34 0.032581033883939\\
35 0.0319788935057615\\
36 0.0315716403532405\\
37 0.0311791433294125\\
38 0.0324980657325181\\
39 0.0316768206166205\\
40 0.0313215925969572\\
41 0.0305486338901441\\
42 0.030191525173644\\
43 0.0299753115884264\\
44 0.0302296983396998\\
45 0.0299396820814948\\
46 0.0301476967998486\\
47 0.0296307426314727\\
48 0.0288506374836471\\
49 0.0276017480739799\\
50 0.0274746872400546\\
51 0.0273065812593872\\
52 0.0270532116673415\\
53 0.0274218930650465\\
54 0.0273964824635416\\
55 0.0267159756923908\\
56 0.0280022895880747\\
57 0.0301613988124582\\
58 0.0303674787659406\\
59 0.0308042473250249\\
60 0.0308362020693039\\
61 0.0312772385413774\\
62 0.0308269699859206\\
63 0.0309086329225611\\
64 0.0303192735734653\\
65 0.0301720555178669\\
66 0.0305409146739615\\
67 0.029448375321085\\
68 0.027069853107366\\
69 0.0266116090614149\\
70 0.0262728580643518\\
71 0.0256651150284715\\
72 0.0249931395579781\\
73 0.0243941604144311\\
74 0.0251859346093911\\
75 0.027262495298271\\
76 0.027415035346318\\
77 0.0269862537059144\\
78 0.0272755847330626\\
79 0.0277010554642447\\
80 0.0279293760484093\\
81 0.0278072564973365\\
82 0.0277323415340528\\
83 0.0272321365683203\\
84 0.0271614104398851\\
85 0.0261523468169213\\
86 0.0251266685220491\\
87 0.0244538541041972\\
88 0.0241739150311592\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.073173729933638\\
4 0.0657415127990891\\
5 0.0599569236892875\\
6 0.0578384658470805\\
7 0.0543347884779665\\
8 0.0528016853920497\\
9 0.0516993332033231\\
10 0.0504424570781335\\
11 0.049423503900202\\
12 0.0472776783322238\\
13 0.0457127381920574\\
14 0.0420854494846312\\
15 0.0404754590296064\\
16 0.0381860849222749\\
17 0.0353525449328918\\
18 0.0349693086758497\\
19 0.0343579437972143\\
20 0.0333088450576451\\
21 0.0316692086697429\\
22 0.0310728129843671\\
23 0.0308208015496278\\
24 0.0313861261529408\\
25 0.0321995956567016\\
26 0.0312377365348068\\
27 0.031428798452336\\
28 0.0318678690096631\\
29 0.0323284429204359\\
30 0.0314386830997275\\
31 0.0316233046017592\\
32 0.031930747839767\\
33 0.031930572042401\\
34 0.0314346150175412\\
35 0.0308895653264912\\
36 0.0304766040316482\\
37 0.0301817899726056\\
38 0.0314475512330571\\
39 0.0306340438004275\\
40 0.0302648715001673\\
41 0.0301779936543909\\
42 0.0299866588821556\\
43 0.0292948970094847\\
44 0.029503550595828\\
45 0.0293623506914149\\
46 0.0295677491188427\\
47 0.0291364576037531\\
48 0.0283184260826908\\
49 0.0268834959980449\\
50 0.0266265179254897\\
51 0.0264693352508102\\
52 0.0262954410468238\\
53 0.0266800639473571\\
54 0.0267422446769738\\
55 0.0260981144962704\\
56 0.0273605785086626\\
57 0.0294605682456481\\
58 0.0297328301976508\\
59 0.0302957828405128\\
60 0.030350087877175\\
61 0.030813337985594\\
62 0.0307752357141382\\
63 0.0308103420365177\\
64 0.0302499204620368\\
65 0.0300711229433837\\
66 0.0303458013548693\\
67 0.0292641435984141\\
68 0.0268853963280256\\
69 0.0265616813918059\\
70 0.026498337761291\\
71 0.0258836227507501\\
72 0.0252454802914239\\
73 0.0247509613246037\\
74 0.0254196903748017\\
75 0.0273025778350101\\
76 0.0275485082440354\\
77 0.0273200323531817\\
78 0.027693033846659\\
79 0.0281358341733111\\
80 0.0280445296000027\\
81 0.0278980075244878\\
82 0.0278633709875278\\
83 0.0276839384837574\\
84 0.0274080023096496\\
85 0.0264335127878289\\
86 0.0254417648404086\\
87 0.0248238363198153\\
88 0.0247956510750871\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0740077101274224\\
4 0.0664755188512304\\
5 0.0603662317424912\\
6 0.058318544701106\\
7 0.0546389165646685\\
8 0.0534733317489463\\
9 0.0522457492952609\\
10 0.0509506175811674\\
11 0.0498358323222046\\
12 0.0479928657777161\\
13 0.0463871794148916\\
14 0.0424966467776684\\
15 0.0409705783963633\\
16 0.0387179825296964\\
17 0.0367694345517255\\
18 0.0362022643784434\\
19 0.035567324565639\\
20 0.034553568310758\\
21 0.0333848657844373\\
22 0.0326698084475482\\
23 0.0325740783434063\\
24 0.0319738279268052\\
25 0.0324789231858934\\
26 0.0315033906392591\\
27 0.0317473848945562\\
28 0.0321733426171196\\
29 0.0327251087331873\\
30 0.0318322121510328\\
31 0.0318231895002\\
32 0.0319564628178484\\
33 0.0319414255370947\\
34 0.0313339260995984\\
35 0.0307783734732523\\
36 0.0303919546823625\\
37 0.0300927716716822\\
38 0.0311621960384378\\
39 0.030367874635707\\
40 0.0299871125399331\\
41 0.0298691781764529\\
42 0.0296801333099738\\
43 0.0294557519190427\\
44 0.0296988369355425\\
45 0.0296072005882656\\
46 0.0297226110270777\\
47 0.0292081150617123\\
48 0.0284840214918778\\
49 0.027123041872751\\
50 0.0269888255812274\\
51 0.0267734695513377\\
52 0.0266530009925434\\
53 0.0268370000192974\\
54 0.026569680870034\\
55 0.0258429374087785\\
56 0.0270142333388649\\
57 0.0290968394181903\\
58 0.0292999811582472\\
59 0.02984623111568\\
60 0.0297940966523775\\
61 0.030247776777246\\
62 0.0301101416100094\\
63 0.0301814025871278\\
64 0.0297977437317574\\
65 0.0294514562018881\\
66 0.0298053335805476\\
67 0.0287548366185074\\
68 0.026426602087755\\
69 0.0261326880469301\\
70 0.0261084330624367\\
71 0.0254957158180814\\
72 0.0249389690241834\\
73 0.0243951117527252\\
74 0.0252077266932194\\
75 0.0272774559132713\\
76 0.0275444246010847\\
77 0.027246207505942\\
78 0.0276180685166304\\
79 0.0279557046595268\\
80 0.02816104684102\\
81 0.0280166916360648\\
82 0.0280622620411354\\
83 0.0278802714069738\\
84 0.0277700889379183\\
85 0.0267252852774948\\
86 0.0257080833312234\\
87 0.0249130276932466\\
88 0.0247091882801927\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0736859654954492\\
4 0.0661928645217958\\
5 0.0602642735136597\\
6 0.0581738948821001\\
7 0.0547531860540454\\
8 0.0536094366593807\\
9 0.0525274296110129\\
10 0.0512427109301055\\
11 0.0501065499773273\\
12 0.0482496864104878\\
13 0.0463853436491263\\
14 0.0427056220367612\\
15 0.0411654805737743\\
16 0.0386068471661369\\
17 0.0366602622605533\\
18 0.0362937613392298\\
19 0.0351161074278195\\
20 0.0340914699829176\\
21 0.0329174820575943\\
22 0.0323263284525982\\
23 0.0322809345130857\\
24 0.0328211310699661\\
25 0.0338121057177898\\
26 0.0326707077256003\\
27 0.0328845853925482\\
28 0.0334366095221301\\
29 0.0340354594561502\\
30 0.0330561159082703\\
31 0.0331266407122846\\
32 0.0334797232489441\\
33 0.0332312871936176\\
34 0.0327204914421073\\
35 0.0320855879082631\\
36 0.0316687738354052\\
37 0.0306985676732808\\
38 0.0316970615651355\\
39 0.0309099161048766\\
40 0.0300841503971101\\
41 0.0299139704042017\\
42 0.029702672781459\\
43 0.0294917034260703\\
44 0.0296975963723819\\
45 0.0295829625370663\\
46 0.0293720518061361\\
47 0.0289503297314284\\
48 0.0282465131312048\\
49 0.026667423303674\\
50 0.026274501313341\\
51 0.0261065750088826\\
52 0.0261230731575998\\
53 0.0262405819570507\\
54 0.0255168773029605\\
55 0.0249283747945494\\
56 0.0261196100896829\\
57 0.0277162884835011\\
58 0.0278515625274637\\
59 0.0280818665318337\\
60 0.028012378982854\\
61 0.0282882319075678\\
62 0.028252873515305\\
63 0.0283292095088765\\
64 0.0279622806306707\\
65 0.0277611144159304\\
66 0.0281005788665569\\
67 0.0271188163730194\\
68 0.0249171504187458\\
69 0.0244253148823892\\
70 0.024396099480326\\
71 0.0233667105639913\\
72 0.0227690647186401\\
73 0.0222882713979576\\
74 0.0230223976152623\\
75 0.0247058512923003\\
76 0.0246014503236927\\
77 0.0242374187815589\\
78 0.0242596898966917\\
79 0.0242585597748671\\
80 0.0235848898058038\\
81 0.0234757597618417\\
82 0.0234942908221758\\
83 0.0230205042872934\\
84 0.022858148919088\\
85 0.0219205789359465\\
86 0.0210917854054583\\
87 0.0205189970152482\\
88 0.0201409099143532\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0732299977526174\\
4 0.0657362235222166\\
5 0.0599645870111039\\
6 0.0578549268719838\\
7 0.0544010936717641\\
8 0.0532241461273979\\
9 0.052147700199829\\
10 0.0506675569244613\\
11 0.0494957888090229\\
12 0.0467656542369287\\
13 0.0451711109845979\\
14 0.0415874298846565\\
15 0.0401268905102906\\
16 0.0379540805740163\\
17 0.0359601687189642\\
18 0.0353940088686916\\
19 0.0347739547866427\\
20 0.0337196125032493\\
21 0.0323820658764319\\
22 0.0317838796193607\\
23 0.031776270811375\\
24 0.0323568749777115\\
25 0.0333457366276622\\
26 0.0323030830826562\\
27 0.0322492754924961\\
28 0.0327664433199861\\
29 0.0333517334603879\\
30 0.03240415070394\\
31 0.032625413815114\\
32 0.0327915793006223\\
33 0.0327778181420415\\
34 0.0322215570838914\\
35 0.0316455244468289\\
36 0.0312422701808201\\
37 0.0309422908781216\\
38 0.0322612543944026\\
39 0.0314634639068515\\
40 0.0310868668124676\\
41 0.0309702622090327\\
42 0.0307809181343897\\
43 0.0305333820493438\\
44 0.0307915634145194\\
45 0.0301268368983806\\
46 0.0302842528379911\\
47 0.0298151119465271\\
48 0.0290449680393468\\
49 0.0272614012850674\\
50 0.0271296383070039\\
51 0.0268742793101404\\
52 0.0268835178076722\\
53 0.0272784264550597\\
54 0.0273420502848356\\
55 0.0265663545897021\\
56 0.0277397198253185\\
57 0.0291476750552592\\
58 0.0294362476047573\\
59 0.0299804432805119\\
60 0.0299192090903658\\
61 0.0301194346566733\\
62 0.0300788630615916\\
63 0.0301607849978239\\
64 0.0297847398332467\\
65 0.0292051029187819\\
66 0.0295731800261441\\
67 0.0284103126639754\\
68 0.0259575843278116\\
69 0.0256421784291402\\
70 0.0255926465979838\\
71 0.0249373056033961\\
72 0.0243001397166684\\
73 0.023825650037027\\
74 0.0245442193149046\\
75 0.0265602380024518\\
76 0.0268014673502178\\
77 0.0265604879909108\\
78 0.0261018799458053\\
79 0.0265690071978208\\
80 0.0266198120202111\\
81 0.0262509858984448\\
82 0.0260980780557195\\
83 0.0258349459952714\\
84 0.0256766872195432\\
85 0.0247695898127167\\
86 0.0238367654498879\\
87 0.0231587815467082\\
88 0.0230286976049337\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.074202783632659\\
4 0.0666606233947908\\
5 0.0607404326239572\\
6 0.0585781805116354\\
7 0.0551314537546644\\
8 0.0540130940032299\\
9 0.0529001255127886\\
10 0.051626523352696\\
11 0.0506803430105507\\
12 0.0487437542463092\\
13 0.0470517955585967\\
14 0.0428392552566107\\
15 0.0413235188477263\\
16 0.0390822987321628\\
17 0.0369407683544224\\
18 0.0365727322361953\\
19 0.0359205603549932\\
20 0.0344368120753664\\
21 0.0332708220095586\\
22 0.032679704569651\\
23 0.0326734107655944\\
24 0.0332731168263355\\
25 0.0342966221371489\\
26 0.03320717864198\\
27 0.0334683077151898\\
28 0.0339116535148096\\
29 0.034100655124624\\
30 0.0330941671872559\\
31 0.0333038468110229\\
32 0.0336674005257738\\
33 0.0335790794188666\\
34 0.0330782957424862\\
35 0.0325003814832319\\
36 0.0319465354681471\\
37 0.031606149860452\\
38 0.0328847734123931\\
39 0.0319737147549125\\
40 0.0312986883023331\\
41 0.0311651957643052\\
42 0.0309651574457377\\
43 0.0306850390154598\\
44 0.030932663570359\\
45 0.0308383343491313\\
46 0.0309534522895209\\
47 0.0305103637734553\\
48 0.0297655264603737\\
49 0.0284728895195289\\
50 0.028312650151238\\
51 0.0279980506680589\\
52 0.0279683803607342\\
53 0.0283436648859465\\
54 0.0279654090251428\\
55 0.0272835838286262\\
56 0.0285067984988602\\
57 0.0306900948803758\\
58 0.0309993340756887\\
59 0.0315969118740047\\
60 0.0315907424477372\\
61 0.031775370213398\\
62 0.0315918641339242\\
63 0.0316103852983226\\
64 0.0312195580330479\\
65 0.030745480568677\\
66 0.031007862680635\\
67 0.0292858253750051\\
68 0.0269146733296766\\
69 0.0266369343332705\\
70 0.026534904310678\\
71 0.0259193676111259\\
72 0.0253338557305704\\
73 0.0248377364899331\\
74 0.0256627925192169\\
75 0.027667685074345\\
76 0.0278888083828035\\
77 0.0275234466606659\\
78 0.0277756917430265\\
79 0.0282813321246717\\
80 0.0285202971788463\\
81 0.0283461773105628\\
82 0.0283504840628087\\
83 0.0281895672489532\\
84 0.0281008323514431\\
85 0.0269784198171025\\
86 0.025951927491707\\
87 0.0249384575575956\\
88 0.0245452085368609\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0743923415959535\\
4 0.066837313346582\\
5 0.0608047297020747\\
6 0.0586483409850769\\
7 0.0552563069771646\\
8 0.0540967372889639\\
9 0.0530140566209767\\
10 0.0517255951961138\\
11 0.0506291409910685\\
12 0.0487638115380481\\
13 0.0471444464098924\\
14 0.0434050249664189\\
15 0.0418680958765748\\
16 0.039295085526301\\
17 0.0372808863096863\\
18 0.0368696143272886\\
19 0.0361661289690984\\
20 0.0350563787996605\\
21 0.033700738157504\\
22 0.0330921578233034\\
23 0.0330686579905019\\
24 0.0336635865169741\\
25 0.034700059725218\\
26 0.0336454891613419\\
27 0.0337611477111343\\
28 0.0342817667897623\\
29 0.0346586627721174\\
30 0.033680236945389\\
31 0.033911358367573\\
32 0.0342379008113598\\
33 0.0342343566216258\\
34 0.0336604047944915\\
35 0.0331180104865796\\
36 0.032748003283308\\
37 0.0324193298110303\\
38 0.0338350969873276\\
39 0.0329063503419173\\
40 0.0325452865983005\\
41 0.0322701940732553\\
42 0.0317829211725206\\
43 0.0312220132058089\\
44 0.0314552898465287\\
45 0.0313564689714671\\
46 0.0315588528898837\\
47 0.0310891307301952\\
48 0.0303233047826833\\
49 0.0288462503522689\\
50 0.0287115433478017\\
51 0.0282489444975103\\
52 0.0282734396158095\\
53 0.0283403843821892\\
54 0.0281199663017586\\
55 0.0274204841287137\\
56 0.0287392783114611\\
57 0.0309564954800651\\
58 0.0312728938092771\\
59 0.0317608674812137\\
60 0.0317985722618245\\
61 0.0319948199482685\\
62 0.0318418963601753\\
63 0.0319289847695804\\
64 0.0315322679153733\\
65 0.0312289078995412\\
66 0.0316128952868303\\
67 0.0302056597053371\\
68 0.0275559564163337\\
69 0.027266805759024\\
70 0.0272381838593332\\
71 0.0265497770233869\\
72 0.0258633048704064\\
73 0.0253615072223886\\
74 0.0261985778212632\\
75 0.0282829933895811\\
76 0.0285067610996667\\
77 0.0282512889544606\\
78 0.0285050420144878\\
79 0.0289742239179293\\
80 0.029216601393773\\
81 0.0290389030076277\\
82 0.0290605744055181\\
83 0.0289005023245661\\
84 0.0287582219360067\\
85 0.0274115688371814\\
86 0.0263851386592194\\
87 0.0257200909778488\\
88 0.0257092444378821\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0735428111334187\\
4 0.0657291581935989\\
5 0.0599010244061462\\
6 0.0577926306548823\\
7 0.0544264865084771\\
8 0.053222336841921\\
9 0.0518521072782337\\
10 0.0505159541152891\\
11 0.0494688456081109\\
12 0.0475772665578202\\
13 0.0459944842124521\\
14 0.0423218277257696\\
15 0.0406083179654164\\
16 0.038305085384801\\
17 0.0362551549329504\\
18 0.0358727310160263\\
19 0.0350769121689449\\
20 0.0340751542710717\\
21 0.0329209396769261\\
22 0.0322502792607773\\
23 0.0322328689023391\\
24 0.0328191034843549\\
25 0.0334613655463541\\
26 0.0324647651759764\\
27 0.0327198335354998\\
28 0.0333209353034276\\
29 0.0335028718833669\\
30 0.0324737295302338\\
31 0.0326937942226008\\
32 0.0330425846194385\\
33 0.0330006546400882\\
34 0.0324326646385246\\
35 0.031652754215887\\
36 0.031291633214972\\
37 0.0309950396780455\\
38 0.0323377636087387\\
39 0.0315130009242746\\
40 0.0311399209559765\\
41 0.0309170641878375\\
42 0.0301422627673359\\
43 0.0299203139123008\\
44 0.0299873964239874\\
45 0.0298612148774922\\
46 0.030062331970538\\
47 0.029563912865691\\
48 0.028634645554516\\
49 0.0271627942239266\\
50 0.0270363429037968\\
51 0.0268429079595536\\
52 0.0267930791924925\\
53 0.0270965238808023\\
54 0.027112052621279\\
55 0.02645646265175\\
56 0.0275556846027338\\
57 0.0294369674467586\\
58 0.0296947687268027\\
59 0.0302675027173246\\
60 0.0303002080768206\\
61 0.0300337484249956\\
62 0.0297535072623006\\
63 0.0298188301326262\\
64 0.0294195906931125\\
65 0.0290404209911363\\
66 0.0294140409229935\\
67 0.0283811325551612\\
68 0.0260705704598514\\
69 0.025524875735745\\
70 0.0255015096976046\\
71 0.0246877366435647\\
72 0.0240085896715846\\
73 0.0233830375675854\\
74 0.0239799009889552\\
75 0.0259460052344201\\
76 0.026069362373749\\
77 0.0258618854370249\\
78 0.025865127798497\\
79 0.0261357594168893\\
80 0.0263166342065746\\
81 0.025985765944082\\
82 0.0259471483730704\\
83 0.0257216409150806\\
84 0.0256543521296412\\
85 0.0247517295677137\\
86 0.0237922384659159\\
87 0.0232116053707226\\
88 0.0229648851808503\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0742454429936595\\
4 0.0666107405561396\\
5 0.060691264783088\\
6 0.0586326739735167\\
7 0.0552241036809798\\
8 0.0541074816944442\\
9 0.0530110905888936\\
10 0.0517289810099624\\
11 0.0506301077074852\\
12 0.0487353239594755\\
13 0.04712074199953\\
14 0.0431210952518416\\
15 0.0413931013306643\\
16 0.0386826536196401\\
17 0.0367393170534178\\
18 0.0357850165873256\\
19 0.0350960878358002\\
20 0.0339407485121833\\
21 0.0324163239892339\\
22 0.0317942242759478\\
23 0.0317819973427522\\
24 0.032187633945928\\
25 0.0331641986721304\\
26 0.0321769169230367\\
27 0.0323320749612514\\
28 0.0326798578716215\\
29 0.0332146449683794\\
30 0.032172636413956\\
31 0.0319825120415329\\
32 0.0323032672783461\\
33 0.0322808471513124\\
34 0.0317993678029673\\
35 0.0312892594280659\\
36 0.030899750102763\\
37 0.0306037293821365\\
38 0.0315315618609591\\
39 0.0306506982760489\\
40 0.0302934595346879\\
41 0.0302088936108081\\
42 0.0300254389227208\\
43 0.0297799010285777\\
44 0.0300347973126665\\
45 0.0298830339594547\\
46 0.0300774008116275\\
47 0.0296465358070797\\
48 0.0287630093481618\\
49 0.0274258664936799\\
50 0.0273079573743761\\
51 0.0269461740169244\\
52 0.0269331397875582\\
53 0.027262047658335\\
54 0.027232306965156\\
55 0.0260974079085842\\
56 0.0270048377167766\\
57 0.0291001055673398\\
58 0.0287121124937655\\
59 0.0292677607464723\\
60 0.0290052898481732\\
61 0.0293655001376919\\
62 0.0292614682983732\\
63 0.0290086708394076\\
64 0.0284799875010934\\
65 0.0280535647855081\\
66 0.0283312718654706\\
67 0.0268563124608617\\
68 0.0246791654220008\\
69 0.0244263429614304\\
70 0.0243940802889871\\
71 0.0237351605441543\\
72 0.0232157645288899\\
73 0.022736857902198\\
74 0.0234932276474014\\
75 0.0253130904454074\\
76 0.0254919618536111\\
77 0.0252239618149977\\
78 0.0255853542300271\\
79 0.0260188019317319\\
80 0.0262034957766823\\
81 0.0255582813216659\\
82 0.025456218318711\\
83 0.0249904231638909\\
84 0.0248665906444858\\
85 0.0238528532656064\\
86 0.0229842820590627\\
87 0.0223615647244531\\
88 0.0223556555485872\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.074063533782778\\
4 0.0665019127152114\\
5 0.0606685146662479\\
6 0.05820261319684\\
7 0.0544328472517653\\
8 0.0533050637915368\\
9 0.0522065531425616\\
10 0.050950277851043\\
11 0.0495253383710347\\
12 0.0476440959705067\\
13 0.0459467169176518\\
14 0.0422539183233618\\
15 0.0406569478550709\\
16 0.0384561108407562\\
17 0.036486109906899\\
18 0.0361208493656063\\
19 0.0354017189191261\\
20 0.0343861417446999\\
21 0.0331940283424082\\
22 0.0324818817376822\\
23 0.0324402383053081\\
24 0.0330211724191783\\
25 0.0339693476849091\\
26 0.0329225582164631\\
27 0.0331727253579455\\
28 0.0337923672978816\\
29 0.0343840072563618\\
30 0.033386704976906\\
31 0.0333837778048282\\
32 0.0336068839109303\\
33 0.0336005796898855\\
34 0.0327090190542978\\
35 0.0321735242613251\\
36 0.031722319633139\\
37 0.031272287171028\\
38 0.0324039330836911\\
39 0.0315648853710166\\
40 0.031202085951554\\
41 0.0309654653636435\\
42 0.0306200937972697\\
43 0.0301864398695928\\
44 0.0304361948364198\\
45 0.030337012429255\\
46 0.030493967418766\\
47 0.0300375574769441\\
48 0.0292990545708335\\
49 0.0280294643765341\\
50 0.0278927521139561\\
51 0.0276888602937485\\
52 0.0276961257000259\\
53 0.0280914673956877\\
54 0.0281531051705336\\
55 0.027505519467778\\
56 0.0287845793689804\\
57 0.0309404659703564\\
58 0.0311860732579822\\
59 0.0315605081208082\\
60 0.0315996994285306\\
61 0.0320808629577389\\
62 0.0319864129791046\\
63 0.0320394217292921\\
64 0.0311441518051142\\
65 0.0309934874160526\\
66 0.0313837379004969\\
67 0.0300899485869659\\
68 0.0275697586833602\\
69 0.0272836186014641\\
70 0.0272607129417865\\
71 0.0266062895673378\\
72 0.0258345382242811\\
73 0.0250551896001165\\
74 0.0255683184099371\\
75 0.0273294114054036\\
76 0.0274052544211654\\
77 0.0269547326460875\\
78 0.0273321164815299\\
79 0.0275161138578269\\
80 0.0276566158417037\\
81 0.0270737906887429\\
82 0.0270928732591196\\
83 0.0269414770291589\\
84 0.0268165093006109\\
85 0.0258683391847305\\
86 0.0249049557669804\\
87 0.024283241898652\\
88 0.0242759690722514\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0744207979580528\\
4 0.066820152091328\\
5 0.0609292444396631\\
6 0.058477415708268\\
7 0.0548798525693788\\
8 0.0531979738310195\\
9 0.052039100895856\\
10 0.0507138871377548\\
11 0.0497287173276077\\
12 0.0476364597262086\\
13 0.0460214708374619\\
14 0.0423293367481737\\
15 0.0408411101178645\\
16 0.0385242730746945\\
17 0.0365363742899435\\
18 0.0358724534376795\\
19 0.0350810195480068\\
20 0.0339767679561832\\
21 0.032801956567543\\
22 0.0322224964738863\\
23 0.0320580003994707\\
24 0.0326463842374656\\
25 0.0335972489709869\\
26 0.0325973063407393\\
27 0.0327083035974138\\
28 0.0332877569393854\\
29 0.0338609273158082\\
30 0.0329366932686858\\
31 0.0330941997589946\\
32 0.0333975254817422\\
33 0.0332201918271452\\
34 0.0326029988387247\\
35 0.032053340231909\\
36 0.0315906022123287\\
37 0.0312849417823134\\
38 0.0322993160292828\\
39 0.0314122575859893\\
40 0.0310591138607467\\
41 0.0309649289784274\\
42 0.0307380968236078\\
43 0.0305206838384695\\
44 0.0304744721047237\\
45 0.030378067478477\\
46 0.0305461983885618\\
47 0.0301049912982234\\
48 0.0293669665539\\
49 0.0280894561496277\\
50 0.0279636151853304\\
51 0.0277982382974486\\
52 0.027831113111328\\
53 0.027426035822642\\
54 0.0274770844658658\\
55 0.0268390218873005\\
56 0.0278171244015193\\
57 0.0299544618195524\\
58 0.0300846214050978\\
59 0.0306647014085976\\
60 0.0306176017422768\\
61 0.0310295301892983\\
62 0.0309889302381676\\
63 0.0310733761725354\\
64 0.0305863225826963\\
65 0.0302012754736835\\
66 0.0305619443081381\\
67 0.0294582029674049\\
68 0.0268218584114278\\
69 0.0263582557542738\\
70 0.0263350102117138\\
71 0.0256605388859898\\
72 0.0250227584536574\\
73 0.0244548695636395\\
74 0.0252080671868082\\
75 0.0270789363413683\\
76 0.0267635798095956\\
77 0.0264570890687717\\
78 0.0265906488054916\\
79 0.02705486570157\\
80 0.0272106387973417\\
81 0.0268539085764695\\
82 0.0268857405771134\\
83 0.0265999409857374\\
84 0.0261879508508229\\
85 0.0252628178193419\\
86 0.0243123823048018\\
87 0.0235405808115696\\
88 0.0234827098070487\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0740908397374538\\
4 0.0665351872018801\\
5 0.0607022648128451\\
6 0.0586043093561311\\
7 0.0551788656178448\\
8 0.0540064332138468\\
9 0.0529244154542339\\
10 0.0515598201622423\\
11 0.0502751501085163\\
12 0.0483112168780828\\
13 0.0466068400614234\\
14 0.042891104610325\\
15 0.0413040511175757\\
16 0.0388017488299141\\
17 0.0368510533082913\\
18 0.0364810627403505\\
19 0.035686568810074\\
20 0.0340843621208707\\
21 0.0327973054315904\\
22 0.0318177839063299\\
23 0.0317916863460724\\
24 0.0323598703367854\\
25 0.0332304215850805\\
26 0.0318145092415681\\
27 0.0319729659075235\\
28 0.0325778914172955\\
29 0.0331399533159422\\
30 0.0319904038489265\\
31 0.0321780954893538\\
32 0.0322203421743846\\
33 0.0322216591247186\\
34 0.0313809343777943\\
35 0.0308580056026248\\
36 0.0301652303059133\\
37 0.0296642281251501\\
38 0.0308777008695677\\
39 0.0300542158802317\\
40 0.0295845971187315\\
41 0.0294863244808943\\
42 0.0292726522522324\\
43 0.0290465321061605\\
44 0.0292445012322371\\
45 0.0291312748791234\\
46 0.0292379365796583\\
47 0.0288150853536246\\
48 0.0281135616062118\\
49 0.026797228477199\\
50 0.0265365505501494\\
51 0.0259629499390429\\
52 0.0258326158894641\\
53 0.025926484035553\\
54 0.0255593279935115\\
55 0.0248601516136092\\
56 0.0255526007215007\\
57 0.0274427501378008\\
58 0.0277234715583491\\
59 0.0281511580758729\\
60 0.0281943574661229\\
61 0.0285907514163567\\
62 0.0285099010615328\\
63 0.0284807022017838\\
64 0.0278216919990445\\
65 0.0276937080890013\\
66 0.0278595390911499\\
67 0.0264640962929404\\
68 0.0243219161309356\\
69 0.0239999239319884\\
70 0.0237212889333888\\
71 0.0231726920815531\\
72 0.0225979551677165\\
73 0.0221084039582806\\
74 0.022815638006616\\
75 0.0246684582084707\\
76 0.0249050581705222\\
77 0.0247084418966918\\
78 0.0250668051000962\\
79 0.0255059291880496\\
80 0.0256676901889319\\
81 0.0255397846220524\\
82 0.0255641812077722\\
83 0.0253905921250327\\
84 0.0253203783847193\\
85 0.0244304722127354\\
86 0.023541440959376\\
87 0.022969945742344\\
88 0.0229682817173927\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0741565818669335\\
4 0.0664648659291585\\
5 0.0606427590747836\\
6 0.0580725866913293\\
7 0.0545554149533693\\
8 0.0533489342064572\\
9 0.0522508177724144\\
10 0.0507254089499893\\
11 0.0498137974919752\\
12 0.0479106873263803\\
13 0.0463252827292134\\
14 0.0426461116928366\\
15 0.040877038203903\\
16 0.0385811397332355\\
17 0.0366090710887828\\
18 0.0362404970918493\\
19 0.0355734668339702\\
20 0.0342217546842873\\
21 0.0330514453183577\\
22 0.0324521808763492\\
23 0.0324246417608035\\
24 0.0329932849465926\\
25 0.0338450504395845\\
26 0.0328175511674597\\
27 0.0328523381631668\\
28 0.0334755882245733\\
29 0.0340588714786792\\
30 0.0331040360953303\\
31 0.0330267055654909\\
32 0.0333435417305655\\
33 0.0333210180568466\\
34 0.0327826128798975\\
35 0.0321036199010879\\
36 0.0317497484970237\\
37 0.0312559013890412\\
38 0.0324550801445453\\
39 0.0316386471888527\\
40 0.0312535341513262\\
41 0.0310276978083687\\
42 0.0307900026469532\\
43 0.0305491093208356\\
44 0.0308103926966122\\
45 0.0306877064862435\\
46 0.0308988626389732\\
47 0.0301053742550827\\
48 0.0293192568881186\\
49 0.0280497039872113\\
50 0.0279282033840443\\
51 0.0277585480119644\\
52 0.0277958395101268\\
53 0.0278275038304339\\
54 0.027886692255216\\
55 0.0270702289583099\\
56 0.0279034503181177\\
57 0.0298894955918427\\
58 0.0301884075464797\\
59 0.0307701762859087\\
60 0.0307407467556843\\
61 0.0311306107103048\\
62 0.0307761259603122\\
63 0.0306253681456937\\
64 0.0302338783994398\\
65 0.0299509565426689\\
66 0.030335655469248\\
67 0.0291874687405065\\
68 0.0266905805341815\\
69 0.0263592440399435\\
70 0.0263108091533932\\
71 0.025672874432473\\
72 0.0246664044489789\\
73 0.0241376571433605\\
74 0.0249054788611468\\
75 0.0268169175224562\\
76 0.0269195682418868\\
77 0.0262983879231875\\
78 0.0266219759027561\\
79 0.0270409840451149\\
80 0.0272280867803835\\
81 0.027102455027374\\
82 0.0269103438580831\\
83 0.0266837970923764\\
84 0.0266089314161114\\
85 0.0255987274255156\\
86 0.024583026072864\\
87 0.0239858299863125\\
88 0.0238875219397411\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0742340195482671\\
4 0.0666459780001919\\
5 0.0608035191769343\\
6 0.0585873626553926\\
7 0.0550969339480879\\
8 0.0539966294329273\\
9 0.0513604563511594\\
10 0.0501185344570819\\
11 0.049166867937596\\
12 0.0469635364844055\\
13 0.0449981956906336\\
14 0.0413978853826234\\
15 0.0398672891336782\\
16 0.0377237553208745\\
17 0.0358225168963635\\
18 0.0354438649287214\\
19 0.0346151594302766\\
20 0.0336262530017661\\
21 0.0323500716749907\\
22 0.0317671235839351\\
23 0.0316421994464491\\
24 0.032222145528013\\
25 0.0325749770976056\\
26 0.0316052569641413\\
27 0.031852828797278\\
28 0.0320107433986848\\
29 0.032487962827427\\
30 0.0315593876710417\\
31 0.0317752076702865\\
32 0.0321049931207457\\
33 0.0320949015414759\\
34 0.0316022158875547\\
35 0.0310750942372345\\
36 0.0307325529077808\\
37 0.0303681479715288\\
38 0.0316801029010812\\
39 0.0308558655929078\\
40 0.0302791177897399\\
41 0.0301056179389257\\
42 0.0298897031818159\\
43 0.0296808379615101\\
44 0.0299193327223616\\
45 0.0298219955422703\\
46 0.0298556023298109\\
47 0.0293871504499326\\
48 0.0286493682669521\\
49 0.0273767344972075\\
50 0.0272389123657421\\
51 0.0270655982345083\\
52 0.0270545526518382\\
53 0.0274240027640219\\
54 0.027451537460596\\
55 0.0265912426086674\\
56 0.0278764196337727\\
57 0.0300384296496843\\
58 0.0303457593683874\\
59 0.0308543768127952\\
60 0.0309158391248978\\
61 0.0311427188872373\\
62 0.0310455686205673\\
63 0.0311223866162844\\
64 0.0305693955953051\\
65 0.0303209643069619\\
66 0.0305117343340928\\
67 0.0293947086222496\\
68 0.0269723667357654\\
69 0.0262381575980037\\
70 0.0261355909055487\\
71 0.0254210767754296\\
72 0.0247482561913219\\
73 0.0240498592874474\\
74 0.0248181482167566\\
75 0.0264709645808164\\
76 0.026607774115784\\
77 0.0263982519481767\\
78 0.0267793265961543\\
79 0.027267238838853\\
80 0.0274185565955601\\
81 0.0272333787912955\\
82 0.0270741434301911\\
83 0.0269151422732963\\
84 0.0267123541328536\\
85 0.0255609548341966\\
86 0.0246108124115782\\
87 0.023918641673622\\
88 0.0239115816666075\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0740955396941465\\
4 0.0663587886752592\\
5 0.0605273367975004\\
6 0.0584324004633078\\
7 0.0549873500198627\\
8 0.053344058204854\\
9 0.0522772767648413\\
10 0.0504890159441151\\
11 0.0495439768575237\\
12 0.0477184508653255\\
13 0.0461353137000681\\
14 0.0423349160506283\\
15 0.0408554013802401\\
16 0.0386443213614261\\
17 0.0366957978910971\\
18 0.0363168509517959\\
19 0.0356780212130119\\
20 0.0346264146922244\\
21 0.0334444925985494\\
22 0.0324495321157623\\
23 0.0322658531658033\\
24 0.0325696547549209\\
25 0.0335464321103195\\
26 0.032543985530988\\
27 0.0327806089865776\\
28 0.0333953899664876\\
29 0.0339927045110833\\
30 0.0330653532133951\\
31 0.0332936661561333\\
32 0.0336693761851976\\
33 0.0331680114121399\\
34 0.0325871497507197\\
35 0.0318333893057666\\
36 0.0314823184813157\\
37 0.0311569618899328\\
38 0.0323860685081102\\
39 0.0312446567712299\\
40 0.030897209289483\\
41 0.0307175305868597\\
42 0.0304991523422791\\
43 0.0298856339267256\\
44 0.0300015430048932\\
45 0.0298571918691927\\
46 0.0300547738824058\\
47 0.0295617211207825\\
48 0.0287576737690664\\
49 0.027488433631289\\
50 0.0272863552225688\\
51 0.0270919133239704\\
52 0.0266004909672473\\
53 0.0269280630391817\\
54 0.0269588476682052\\
55 0.0260473987316163\\
56 0.0270909772173482\\
57 0.0290784620048481\\
58 0.0293718253131214\\
59 0.0297095742707305\\
60 0.0296663405591502\\
61 0.0300497640043054\\
62 0.0300138989148036\\
63 0.0300901797729368\\
64 0.0296392829767018\\
65 0.0295009902349523\\
66 0.0295520079064022\\
67 0.0285097232527435\\
68 0.0261932056544721\\
69 0.0255062050389342\\
70 0.0252290396215199\\
71 0.0246448341320956\\
72 0.0240583271942891\\
73 0.0234744075295983\\
74 0.0242351652794397\\
75 0.0262263359655465\\
76 0.0263941142053769\\
77 0.0261864133303309\\
78 0.0265355793144822\\
79 0.0267079616762403\\
80 0.0264678635127\\
81 0.0263212527527587\\
82 0.0263395618577584\\
83 0.0260697725030658\\
84 0.0256303337855618\\
85 0.0247164624956187\\
86 0.0237150494491855\\
87 0.0230488251670034\\
88 0.0230468534429584\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0734842167553628\\
4 0.0654336458163476\\
5 0.0591583697785761\\
6 0.0571497943274785\\
7 0.0536252752473377\\
8 0.051939742087569\\
9 0.0508998808522268\\
10 0.0496753687691238\\
11 0.0486164507887091\\
12 0.0468274376229095\\
13 0.0445670072367502\\
14 0.0410296990134676\\
15 0.0395924740935735\\
16 0.0374663407584255\\
17 0.0355625117236082\\
18 0.03519920737091\\
19 0.0345801409607651\\
20 0.033533055559869\\
21 0.0323834588615116\\
22 0.0315037207146766\\
23 0.0313517901946903\\
24 0.0316828358178115\\
25 0.0326591041306499\\
26 0.0314757889483438\\
27 0.0317224048077981\\
28 0.0320696767596972\\
29 0.0325947345990516\\
30 0.0317007983274156\\
31 0.0319161653453537\\
32 0.0322559872215793\\
33 0.0322547047349831\\
34 0.0317638456582191\\
35 0.0311914916957484\\
36 0.0308043711560063\\
37 0.0304403712557701\\
38 0.0317103568882084\\
39 0.0309091702041098\\
40 0.030528089145258\\
41 0.0304363232451686\\
42 0.0302164351483453\\
43 0.0299611618176247\\
44 0.0301521437224277\\
45 0.0299124034176562\\
46 0.0300009613693142\\
47 0.0295682353837964\\
48 0.0288417189191681\\
49 0.0274982660653526\\
50 0.0273741726799478\\
51 0.0271920680542688\\
52 0.0271117426011344\\
53 0.0274902040481924\\
54 0.0275050370987149\\
55 0.0268133631819242\\
56 0.0281070751933801\\
57 0.0302862939651041\\
58 0.0303940837333547\\
59 0.030976988351949\\
60 0.0310094487947013\\
61 0.031481434792103\\
62 0.0313346059955757\\
63 0.0313167116130818\\
64 0.0299126408631168\\
65 0.0297209779115343\\
66 0.0298688066840553\\
67 0.0284644038314588\\
68 0.0258818757255284\\
69 0.0255804454466726\\
70 0.0252864540179325\\
71 0.0247052354387319\\
72 0.0241618678393735\\
73 0.0236824201219564\\
74 0.0244114106172094\\
75 0.0259051052602339\\
76 0.0260639953848285\\
77 0.0256688558310391\\
78 0.026028794675021\\
79 0.0264989756996966\\
80 0.0267114437365282\\
81 0.0265715878379636\\
82 0.0265581990349075\\
83 0.0263965998786393\\
84 0.0259821019578983\\
85 0.0245840658475598\\
86 0.0231256771012884\\
87 0.0225487298670247\\
88 0.0222918968052028\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0743288819100634\\
4 0.0664259307862207\\
5 0.0602894582511724\\
6 0.0582466626511293\\
7 0.0544833814692986\\
8 0.0532170405685049\\
9 0.0520812676391324\\
10 0.0508009934458465\\
11 0.0498838277529903\\
12 0.047902006235096\\
13 0.046312252179282\\
14 0.0423876553328574\\
15 0.0407765491116713\\
16 0.0384706704290636\\
17 0.0365046927904498\\
18 0.0360793167010755\\
19 0.0353876837404486\\
20 0.0343696043370975\\
21 0.0331561284133957\\
22 0.0325694672729009\\
23 0.0325630049265048\\
24 0.0331593381040924\\
25 0.034179462465359\\
26 0.0330476388405289\\
27 0.0332337636096642\\
28 0.0337628748832547\\
29 0.0342823674817033\\
30 0.0331921239213563\\
31 0.0334097894426636\\
32 0.0337956028287377\\
33 0.0337654940801731\\
34 0.032815801582033\\
35 0.0322282410530209\\
36 0.0318711081796864\\
37 0.031556253977846\\
38 0.032895157461619\\
39 0.032071281368364\\
40 0.0317063169403217\\
41 0.0316100153921166\\
42 0.0314117371001787\\
43 0.0311362803864537\\
44 0.0314037241614823\\
45 0.0308887687829132\\
46 0.0310217331924196\\
47 0.0305784657628795\\
48 0.0298347388073453\\
49 0.0284727246090223\\
50 0.0283333275616492\\
51 0.0281613465475939\\
52 0.0281972661879059\\
53 0.0286111320557266\\
54 0.0286303681058952\\
55 0.0279795841080912\\
56 0.0291153341467861\\
57 0.0313570728880902\\
58 0.0315831073291094\\
59 0.0321933192466265\\
60 0.0322205498462562\\
61 0.0327045839750359\\
62 0.0325141363971944\\
63 0.0326031778778064\\
64 0.0321218865238932\\
65 0.0319755934234497\\
66 0.0323900041415348\\
67 0.0311994588382346\\
68 0.0286606481116798\\
69 0.0283446897934841\\
70 0.0282298060337207\\
71 0.0275849234847767\\
72 0.0269517496567997\\
73 0.0264210999375128\\
74 0.0272826471903841\\
75 0.0295174408226848\\
76 0.0292104623865304\\
77 0.0289171638572198\\
78 0.0288179172497867\\
79 0.0288650111784657\\
80 0.0291084951636324\\
81 0.0289769191654249\\
82 0.0289884866135115\\
83 0.0288136549243981\\
84 0.0280788806775485\\
85 0.0270339779300393\\
86 0.0257624516857181\\
87 0.0249002831670907\\
88 0.0248931008941361\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0739402970736438\\
4 0.0664323606632947\\
5 0.0603779666209462\\
6 0.0580903069267712\\
7 0.0543260913922925\\
8 0.053155191988847\\
9 0.051950891747211\\
10 0.0506869657029687\\
11 0.0497565620552349\\
12 0.047574107699926\\
13 0.0459854840038334\\
14 0.0423373800417899\\
15 0.0408506006996737\\
16 0.0384693220227613\\
17 0.0364855076610954\\
18 0.036093608261508\\
19 0.0352117157341898\\
20 0.0339998608188299\\
21 0.0328345655829856\\
22 0.0322139734857316\\
23 0.0321563418197475\\
24 0.0326765403423826\\
25 0.0334494382621353\\
26 0.0323102987217345\\
27 0.0325075748685035\\
28 0.0330942387276962\\
29 0.0336171663702845\\
30 0.0326396142201649\\
31 0.0328268793317952\\
32 0.0332049274176147\\
33 0.0329296051323959\\
34 0.0321760218023213\\
35 0.031598631476537\\
36 0.0312152757878371\\
37 0.0308385231565001\\
38 0.0321760519934122\\
39 0.0311017876369091\\
40 0.0307618268796403\\
41 0.0306253749601452\\
42 0.0304369354817557\\
43 0.0302242095964025\\
44 0.0304861808347047\\
45 0.0303024667208938\\
46 0.0303553823420235\\
47 0.0298648724210873\\
48 0.0291249177198802\\
49 0.0278300024576522\\
50 0.0276796740560149\\
51 0.0275070849492221\\
52 0.0274597024497392\\
53 0.0277607005810004\\
54 0.0275028256644784\\
55 0.0268340276280828\\
56 0.028015789975272\\
57 0.0301894819778132\\
58 0.0304964431609067\\
59 0.0310640829965489\\
60 0.0310141686484919\\
61 0.0313640959970481\\
62 0.0313139100336028\\
63 0.0313934743511014\\
64 0.0309009451422911\\
65 0.030766972259427\\
66 0.030975794068269\\
67 0.0298634423329153\\
68 0.0274342630261705\\
69 0.0271406336325402\\
70 0.0271031304467695\\
71 0.0264754895369786\\
72 0.025635262491414\\
73 0.0251127178183847\\
74 0.0259480490307037\\
75 0.0280049733594543\\
76 0.0282573311708209\\
77 0.0279416210153677\\
78 0.0283432788617832\\
79 0.0286534635675829\\
80 0.0288387601268785\\
81 0.0284850220786233\\
82 0.028233720103186\\
83 0.0277013009396912\\
84 0.0276160713514187\\
85 0.0263318698180669\\
86 0.0253376557629257\\
87 0.0247213371838562\\
88 0.0241843971814172\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0737922492979003\\
4 0.0658254441488195\\
5 0.0600593203326814\\
6 0.0579694233121872\\
7 0.0545770685143573\\
8 0.0531659497967411\\
9 0.0517586967924472\\
10 0.0500927344558515\\
11 0.0485022492322357\\
12 0.0464086030258463\\
13 0.0447845328621856\\
14 0.0412217918091897\\
15 0.039664159482645\\
16 0.037446151403388\\
17 0.0355478429496954\\
18 0.0351937829575119\\
19 0.0345633337329082\\
20 0.0335670842436107\\
21 0.0324128892170197\\
22 0.0315917071151492\\
23 0.0315848282363309\\
24 0.0321611011285851\\
25 0.0330299655888312\\
26 0.031949379717045\\
27 0.0321987082076369\\
28 0.0328039008862414\\
29 0.033282250201872\\
30 0.0323733991277245\\
31 0.032587648145076\\
32 0.032913781111089\\
33 0.0328831326671761\\
34 0.0323909516435708\\
35 0.0318620673661597\\
36 0.0315082410017875\\
37 0.031033840333086\\
38 0.0323913740218992\\
39 0.0315704796121441\\
40 0.0312227373720108\\
41 0.0310523463807089\\
42 0.0308380657550131\\
43 0.0305782872628907\\
44 0.0308430347268046\\
45 0.030753895114691\\
46 0.0309535454569771\\
47 0.0305072481347214\\
48 0.029721028861421\\
49 0.0282172303577464\\
50 0.0280879767236638\\
51 0.0278873637330997\\
52 0.0278577512940092\\
53 0.0281016172040785\\
54 0.0281102331488734\\
55 0.0273709321147677\\
56 0.0286783286842219\\
57 0.0308670842516331\\
58 0.0309204349958673\\
59 0.0314333132880882\\
60 0.0314333754085116\\
61 0.0319125836840842\\
62 0.0318066855738373\\
63 0.0318102375548411\\
64 0.0312439311484405\\
65 0.0307929034589644\\
66 0.0311917279229394\\
67 0.0300971999733637\\
68 0.0276349976511353\\
69 0.0273408977083174\\
70 0.0272615599836123\\
71 0.02659187713616\\
72 0.0258554564135245\\
73 0.0252980452452975\\
74 0.0261189065262271\\
75 0.0282408132887602\\
76 0.0284805251520293\\
77 0.0282364634275051\\
78 0.0286428004025338\\
79 0.0291381830699474\\
80 0.0290867334584137\\
81 0.0289500796487224\\
82 0.0289673688905807\\
83 0.0285651965189115\\
84 0.0284492893357682\\
85 0.0268419383488756\\
86 0.0257949381060869\\
87 0.0251642692464935\\
88 0.0250478534166631\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0737034795162825\\
4 0.0661843259219274\\
5 0.0595301902384378\\
6 0.057461584655458\\
7 0.0536404996977577\\
8 0.0525503239066719\\
9 0.0514754595812972\\
10 0.0501329280036171\\
11 0.0492083578985559\\
12 0.047020361939844\\
13 0.0454461019488296\\
14 0.0418285351267581\\
15 0.0399998162003547\\
16 0.0378230796593249\\
17 0.0359035026919957\\
18 0.0353693858122536\\
19 0.0344903846822333\\
20 0.0335074508012921\\
21 0.0322607979832858\\
22 0.0316816393993758\\
23 0.0315929523209628\\
24 0.0321455354300306\\
25 0.0331302423373519\\
26 0.031863301791838\\
27 0.0319737239176009\\
28 0.0323651034478186\\
29 0.032921379567318\\
30 0.0316229593275633\\
31 0.0317911892194633\\
32 0.0320062333811675\\
33 0.0319527045734251\\
34 0.031264447009048\\
35 0.0307168688889331\\
36 0.0300920144619013\\
37 0.0297663607344779\\
38 0.0310674231222171\\
39 0.0302996360024707\\
40 0.029954972440292\\
41 0.0298494620501529\\
42 0.029306275234941\\
43 0.0290865201202009\\
44 0.0292353843409532\\
45 0.029140689507822\\
46 0.0290944628357362\\
47 0.0285108868195951\\
48 0.0274401619150418\\
49 0.0259941689026322\\
50 0.0258641954252543\\
51 0.0253532500680017\\
52 0.0253617509792287\\
53 0.0257347236102883\\
54 0.0256994051117962\\
55 0.0249966309050198\\
56 0.0261993213679743\\
57 0.0281781738112487\\
58 0.0284521399339301\\
59 0.0289687059618519\\
60 0.0290259929666545\\
61 0.0287685704044762\\
62 0.0286848084384313\\
63 0.0287489038212392\\
64 0.0282386691162654\\
65 0.0280950605534575\\
66 0.0284589756363488\\
67 0.0274622707428178\\
68 0.0251468621184261\\
69 0.0248871736450856\\
70 0.0248144329354401\\
71 0.0242431564345333\\
72 0.0237171365921176\\
73 0.0231330172979155\\
74 0.0238475958634079\\
75 0.025708399589266\\
76 0.0256892171901848\\
77 0.0251572347314859\\
78 0.025303173401311\\
79 0.0257633966315166\\
80 0.0259789774616428\\
81 0.0258537789897606\\
82 0.0258918690900326\\
83 0.0257576571298831\\
84 0.0256663672040761\\
85 0.0246737970976428\\
86 0.0237091706028923\\
87 0.02311775170009\\
88 0.0228899333221578\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0737117988369578\\
4 0.0660481272213619\\
5 0.0583114594955811\\
6 0.0563326875602256\\
7 0.0525748868413364\\
8 0.0515178865978487\\
9 0.0499517941631287\\
10 0.0486051520469104\\
11 0.0476824175581103\\
12 0.0458127328298736\\
13 0.0441345179935925\\
14 0.0406203982286336\\
15 0.039165100589925\\
16 0.0370214647803439\\
17 0.0351560192007107\\
18 0.0346539845090654\\
19 0.0340191014272714\\
20 0.033031093191216\\
21 0.0316764105278977\\
22 0.0309887282083191\\
23 0.0308111180839306\\
24 0.0312370013654659\\
25 0.0321188021479995\\
26 0.0311622594464499\\
27 0.0314058706880956\\
28 0.0319612420863405\\
29 0.0324345851386226\\
30 0.0315418007352185\\
31 0.03164064979642\\
32 0.0319988538447419\\
33 0.0319664417773565\\
34 0.0314816934603017\\
35 0.0309737185526026\\
36 0.0306320691663297\\
37 0.0303245094552252\\
38 0.0315411029088814\\
39 0.0302488688981307\\
40 0.0297937733061353\\
41 0.0295901942368751\\
42 0.0293429303217663\\
43 0.0290200922192354\\
44 0.0292505483372103\\
45 0.0290888768619964\\
46 0.029261363746931\\
47 0.0288389410555482\\
48 0.0281191968985918\\
49 0.0268906218286674\\
50 0.0267084479397778\\
51 0.0264931824256278\\
52 0.026475594016536\\
53 0.02677368869329\\
54 0.0267981476729629\\
55 0.0261843559009992\\
56 0.0273068584687524\\
57 0.029422927564468\\
58 0.0296692494372143\\
59 0.0302383289146139\\
60 0.0301547664145664\\
61 0.030605943463498\\
62 0.0304196140627142\\
63 0.0303320600620548\\
64 0.0299456481396187\\
65 0.0298148606742874\\
66 0.0301549316486895\\
67 0.0288061252994013\\
68 0.0263601408675314\\
69 0.0260244901954197\\
70 0.025637701743593\\
71 0.0249855754736412\\
72 0.0243439059581317\\
73 0.0237432976589341\\
74 0.0245229731715798\\
75 0.0262533528808597\\
76 0.0264237896579756\\
77 0.0261927715109941\\
78 0.026218653537998\\
79 0.0264055446518842\\
80 0.0265611297644371\\
81 0.0263729193442482\\
82 0.0264125645942025\\
83 0.0260303175470826\\
84 0.0259148193814685\\
85 0.0247780217767268\\
86 0.0238645913646295\\
87 0.0232810527008214\\
88 0.0232486606532142\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0743300656405427\\
4 0.0667732682555639\\
5 0.0609146184308877\\
6 0.0588450521224615\\
7 0.0550945542048851\\
8 0.0537678713983885\\
9 0.0526631447992941\\
10 0.05124643373397\\
11 0.0502927551724306\\
12 0.0484099432219283\\
13 0.0467728828069665\\
14 0.0430487214039589\\
15 0.0412169934197788\\
16 0.0389928028622676\\
17 0.0368859371072953\\
18 0.0364641481367782\\
19 0.0357844626522388\\
20 0.0346983370866947\\
21 0.0334922590063132\\
22 0.03286260007372\\
23 0.0328488881025159\\
24 0.0333319804101334\\
25 0.0343382915530225\\
26 0.0329888936262676\\
27 0.0332363056228208\\
28 0.0337281445424245\\
29 0.0342589332397548\\
30 0.0333215483859089\\
31 0.0334586792673176\\
32 0.0337041388221135\\
33 0.0336574788963861\\
34 0.032914017109848\\
35 0.0323575193883079\\
36 0.0318219009283365\\
37 0.0313281721448148\\
38 0.0326695756432626\\
39 0.0317587310675166\\
40 0.0314116257630735\\
41 0.0311182764968511\\
42 0.0309285748240048\\
43 0.0306111499851323\\
44 0.0303942097097883\\
45 0.0301482181417729\\
46 0.0303576906725232\\
47 0.0297458071736876\\
48 0.0289608612974719\\
49 0.0275400250887332\\
50 0.0273770879121632\\
51 0.0271869855642793\\
52 0.027213444673888\\
53 0.0276138847357046\\
54 0.0276515353087758\\
55 0.0270144808402666\\
56 0.028292424809524\\
57 0.0303055482774725\\
58 0.03055535170997\\
59 0.0310213777749047\\
60 0.0310736295934188\\
61 0.031545405206856\\
62 0.0312477220098078\\
63 0.0310315606345121\\
64 0.0305834077356979\\
65 0.030165589648054\\
66 0.0302738188588701\\
67 0.0292138486004621\\
68 0.0268558094290124\\
69 0.0265780755978\\
70 0.0265408158685428\\
71 0.0256912900118544\\
72 0.0248208992559656\\
73 0.0243206051422034\\
74 0.0250791181977933\\
75 0.0271247793554866\\
76 0.0273680623079168\\
77 0.027012295732848\\
78 0.0271766480238528\\
79 0.0275443702709599\\
80 0.02775721529023\\
81 0.0273454721916132\\
82 0.0271743787190086\\
83 0.027031266463903\\
84 0.0269000310252029\\
85 0.0259360932623262\\
86 0.0248906212914649\\
87 0.0241134766571022\\
88 0.0239068376136995\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0739866709344087\\
4 0.0664609754807998\\
5 0.0606319368152703\\
6 0.0583800039488269\\
7 0.0547671612496481\\
8 0.0536732724833889\\
9 0.0525631490726359\\
10 0.050911143607937\\
11 0.0499907186782835\\
12 0.0476713128139384\\
13 0.0454383195839057\\
14 0.0418341390371758\\
15 0.0403501455065786\\
16 0.0381547938367001\\
17 0.0362351512413729\\
18 0.0358016996417033\\
19 0.0351655658598054\\
20 0.0337689713786713\\
21 0.032599243436134\\
22 0.0320207969973516\\
23 0.0319839791256836\\
24 0.0324011038599741\\
25 0.0333981779296158\\
26 0.0323885714688255\\
27 0.032636960327885\\
28 0.0332559370823647\\
29 0.0338100588323194\\
30 0.0328868079820569\\
31 0.0330308321158512\\
32 0.0334019627108975\\
33 0.0333937938199252\\
34 0.0328959809912929\\
35 0.0323580617994184\\
36 0.0318914454164924\\
37 0.0315898612694206\\
38 0.0329249326145814\\
39 0.032089717953271\\
40 0.0317330128628368\\
41 0.0316438573022777\\
42 0.0312419696192689\\
43 0.0309026098936855\\
44 0.0311609982201916\\
45 0.0310113328530142\\
46 0.0312292902157036\\
47 0.0303038501905752\\
48 0.0295458511076992\\
49 0.0281971994855217\\
50 0.0280502442687333\\
51 0.0277992635765208\\
52 0.0277864317301787\\
53 0.0281700896395457\\
54 0.0281675537556576\\
55 0.0274252864020983\\
56 0.0286363377305187\\
57 0.030833073415946\\
58 0.0310487171735814\\
59 0.0316473903312806\\
60 0.0316624732480252\\
61 0.0321269507767884\\
62 0.0320818760524444\\
63 0.0321337243530143\\
64 0.0316494688970458\\
65 0.031442273338762\\
66 0.031846888616688\\
67 0.0304248592975291\\
68 0.0278265715309118\\
69 0.027537788479841\\
70 0.0274955871602747\\
71 0.0267685140413998\\
72 0.0260605613159347\\
73 0.0254961840007668\\
74 0.0262453174102531\\
75 0.0278643595789451\\
76 0.0281166688209498\\
77 0.0278065656313941\\
78 0.0282075594758342\\
79 0.0285228084421061\\
80 0.0285788830083535\\
81 0.0282968344878805\\
82 0.0282737636518593\\
83 0.0278982611883663\\
84 0.0278207825029638\\
85 0.0268279288521638\\
86 0.0257181221764637\\
87 0.0250820743947632\\
88 0.0250293164292756\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0743665269928574\\
4 0.0667921707778679\\
5 0.0609409685862899\\
6 0.0586618998300634\\
7 0.0551443251204177\\
8 0.0535606744404328\\
9 0.0523725970609347\\
10 0.0510831841298034\\
11 0.0497295269530154\\
12 0.047701064010991\\
13 0.0461128298627187\\
14 0.0423765874328357\\
15 0.0408986649926081\\
16 0.038627686025187\\
17 0.036684680022117\\
18 0.0362689069465979\\
19 0.0355712749169978\\
20 0.0345421244098598\\
21 0.0333602859560369\\
22 0.0327642385394729\\
23 0.0326380554987205\\
24 0.0332222164375086\\
25 0.0341683761768882\\
26 0.0328104210591713\\
27 0.0326618060360056\\
28 0.0332043872846918\\
29 0.0337129239930509\\
30 0.0327703417178156\\
31 0.0329246626334711\\
32 0.033273007222118\\
33 0.0332510524551102\\
34 0.0327176371667538\\
35 0.0321671843782612\\
36 0.0317989656299959\\
37 0.031497587356599\\
38 0.0328464843686556\\
39 0.0316516419030853\\
40 0.0311966347564781\\
41 0.0311051070841328\\
42 0.0309135847375894\\
43 0.0305992764984561\\
44 0.0307909438660141\\
45 0.0307015296711364\\
46 0.030652420755035\\
47 0.0301875293354803\\
48 0.0294369907877152\\
49 0.0281591050591211\\
50 0.0280315983579236\\
51 0.0277809892032688\\
52 0.0275643475090392\\
53 0.0279577277962555\\
54 0.0280185422472004\\
55 0.0273082433590787\\
56 0.0285549656757336\\
57 0.030744543584013\\
58 0.0307927900354646\\
59 0.0312708681612427\\
60 0.0313168412396525\\
61 0.0317640011382542\\
62 0.0315585939513356\\
63 0.0316363935295826\\
64 0.0312420049606533\\
65 0.0311039507487194\\
66 0.0314047551550994\\
67 0.0303021333653117\\
68 0.0277788181613199\\
69 0.0274024570455507\\
70 0.0271661198511892\\
71 0.0260611613550944\\
72 0.025341104444525\\
73 0.0247242867432245\\
74 0.0255476002085027\\
75 0.0274066552060943\\
76 0.0276286977941779\\
77 0.0273821007942293\\
78 0.027774701312389\\
79 0.0282633575833023\\
80 0.0284460189450896\\
81 0.0282728607784037\\
82 0.0280077608623894\\
83 0.0275926468452792\\
84 0.0273524457357568\\
85 0.0262399552760685\\
86 0.0252717191947694\\
87 0.0246380857459569\\
88 0.0245857844412001\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0741136333710864\\
4 0.0663058534368896\\
5 0.0603931726464787\\
6 0.0582677732814258\\
7 0.0547466241661331\\
8 0.0536353524547287\\
9 0.0525501499653422\\
10 0.0508936908579019\\
11 0.0499362988078562\\
12 0.0480137386695265\\
13 0.0461561611129749\\
14 0.042440993589896\\
15 0.0409221666413785\\
16 0.0387242220121641\\
17 0.036679753822307\\
18 0.0363119068111633\\
19 0.0356754182200298\\
20 0.0346564520171364\\
21 0.0334342166846007\\
22 0.0327414896813726\\
23 0.0327106203549981\\
24 0.0332041595925495\\
25 0.0341508950416579\\
26 0.0330039226263588\\
27 0.0329284854410807\\
28 0.0335221127485189\\
29 0.0340601854942845\\
30 0.0331310763885148\\
31 0.0331851704920377\\
32 0.0334503751183044\\
33 0.0334463778287164\\
34 0.0329446160819075\\
35 0.0324139731794367\\
36 0.0320561247996212\\
37 0.0317256823850565\\
38 0.0331047016282636\\
39 0.0320638796032831\\
40 0.031690038100495\\
41 0.0315901547822384\\
42 0.0313977865014412\\
43 0.0311733136197528\\
44 0.0314390066322423\\
45 0.031331529104245\\
46 0.0312332739501236\\
47 0.0306380081129274\\
48 0.0298767875144415\\
49 0.0285870768130221\\
50 0.0284419871102887\\
51 0.028246875159236\\
52 0.0277961694344483\\
53 0.0281193673324041\\
54 0.0281473355633418\\
55 0.0274531694243343\\
56 0.0287622002609995\\
57 0.030840336554738\\
58 0.0311053453414576\\
59 0.0317030185259252\\
60 0.031566804667415\\
61 0.0320348789110664\\
62 0.0319104583051093\\
63 0.0318029764097093\\
64 0.0314034644547181\\
65 0.0310422515144645\\
66 0.0312145597823749\\
67 0.0300818241009138\\
68 0.0275309893959379\\
69 0.0272455831811666\\
70 0.0270097471049519\\
71 0.0263254017272452\\
72 0.0257458146423544\\
73 0.0252200769233297\\
74 0.0258925782005565\\
75 0.0278611187216983\\
76 0.0280836478953255\\
77 0.0277700571398228\\
78 0.0281618839156365\\
79 0.0285890305295529\\
80 0.028698193272608\\
81 0.0285636668596947\\
82 0.02826514107877\\
83 0.0280865842077586\\
84 0.0280134116707494\\
85 0.0270173515396198\\
86 0.0260184694890522\\
87 0.0253570718191946\\
88 0.0251718969470225\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0736339144895793\\
4 0.0659532033367727\\
5 0.0599897864129665\\
6 0.0579557838848478\\
7 0.0546013119864708\\
8 0.0534748993621044\\
9 0.052120686315875\\
10 0.050695112943687\\
11 0.0497277876133334\\
12 0.0477908607217057\\
13 0.0461381403103996\\
14 0.0424684041125402\\
15 0.040975282290909\\
16 0.0385879399524609\\
17 0.0366092220222441\\
18 0.0361700844808282\\
19 0.0355173502206153\\
20 0.0342754597603493\\
21 0.0330901887154702\\
22 0.0324431282133458\\
23 0.0324136249763349\\
24 0.0327736017636707\\
25 0.0335341558259683\\
26 0.0324764438234661\\
27 0.0327195007843729\\
28 0.0332701965153982\\
29 0.0338353653862496\\
30 0.0325100982276798\\
31 0.0327189279915108\\
32 0.0330180867313855\\
33 0.0330084849699794\\
34 0.0324919040502631\\
35 0.0319700416853006\\
36 0.0316117705546644\\
37 0.0312604054502335\\
38 0.0324022474057845\\
39 0.0315828922852932\\
40 0.0312269595048595\\
41 0.0310928485806034\\
42 0.030904169431581\\
43 0.0303866973082776\\
44 0.0304394427023492\\
45 0.0303423333123866\\
46 0.0304844429428881\\
47 0.0298928823104159\\
48 0.0291606685013791\\
49 0.02786189269793\\
50 0.0277227912255361\\
51 0.0274217547801847\\
52 0.0274577590677618\\
53 0.0278406056996712\\
54 0.0278835333373359\\
55 0.027083170158957\\
56 0.0284000539065529\\
57 0.0303161497200957\\
58 0.0305898129030485\\
59 0.031131554037161\\
60 0.0311123413106902\\
61 0.0315668427195768\\
62 0.0315284129750937\\
63 0.0315996970987931\\
64 0.0310987325074206\\
65 0.030744699485719\\
66 0.0309179037088992\\
67 0.0298040298436188\\
68 0.0273917790508368\\
69 0.0268937750311908\\
70 0.0268672210331813\\
71 0.0261750541090422\\
72 0.0255783925557882\\
73 0.0250620077266313\\
74 0.0258853122798199\\
75 0.0279299595255944\\
76 0.0281569097486619\\
77 0.0276242622748409\\
78 0.0279921689569802\\
79 0.0284098241811273\\
80 0.0284771234082633\\
81 0.028209401516599\\
82 0.0282422396800465\\
83 0.0280208840244425\\
84 0.0277344803528261\\
85 0.0267102230763973\\
86 0.0253995952229681\\
87 0.0247602250056948\\
88 0.024738826087868\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0740105370552975\\
4 0.0664698252677895\\
5 0.0606336130408579\\
6 0.0583943879296819\\
7 0.0549165313622475\\
8 0.053655739329408\\
9 0.0525759028524228\\
10 0.051118717560794\\
11 0.0500464826642803\\
12 0.0477414855746225\\
13 0.0456011198901223\\
14 0.0419547833911616\\
15 0.0404878302005886\\
16 0.0382703961983853\\
17 0.0362917339329521\\
18 0.035914065344368\\
19 0.0352711551756397\\
20 0.0341361630166216\\
21 0.0329085077162239\\
22 0.0323182386208452\\
23 0.032273257397023\\
24 0.0328399407540606\\
25 0.0338517544973736\\
26 0.032843561804796\\
27 0.0328706608982385\\
28 0.0334710119733358\\
29 0.0339483168237248\\
30 0.0330148792613962\\
31 0.0332429184890982\\
32 0.0336069930223045\\
33 0.0334595737279874\\
34 0.0327019443259917\\
35 0.032177149243517\\
36 0.0318210407523798\\
37 0.0315201619622299\\
38 0.0328924925244928\\
39 0.0320240969566392\\
40 0.0313243843609228\\
41 0.0312356728281474\\
42 0.0310223117514293\\
43 0.0308059815081464\\
44 0.0307527430223191\\
45 0.0305045137490948\\
46 0.0306351651385379\\
47 0.0301267955173738\\
48 0.0293835399408379\\
49 0.0279766222648009\\
50 0.0278522337995271\\
51 0.0276155387691926\\
52 0.0274600006542775\\
53 0.0278642266754335\\
54 0.0279256823142746\\
55 0.0272842594220489\\
56 0.0286083061532235\\
57 0.0308074195510445\\
58 0.0310471642761147\\
59 0.0313739929295877\\
60 0.0308778813487207\\
61 0.0313247220522461\\
62 0.0312797877348948\\
63 0.031262370533584\\
64 0.0305788310803954\\
65 0.0301933328354008\\
66 0.0305843831872338\\
67 0.0294922819032773\\
68 0.0270356404329763\\
69 0.0267565529927314\\
70 0.026727725862588\\
71 0.0260321427622097\\
72 0.0253411836700593\\
73 0.0248044571226986\\
74 0.0256296479130644\\
75 0.0277414596762971\\
76 0.0280063514642108\\
77 0.0277762792177547\\
78 0.0281374478285817\\
79 0.0284688779934317\\
80 0.0284985582049806\\
81 0.0283533569225227\\
82 0.0276020111291884\\
83 0.0271931153627699\\
84 0.0271178040374574\\
85 0.0260170554382943\\
86 0.0250698936669074\\
87 0.0244554939399864\\
88 0.023926260832842\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.105188953585957\\
4 -0.0938937123202351\\
5 -0.0856662478726114\\
6 -0.0827295088916961\\
7 -0.0777971042367661\\
8 -0.0762108594279486\\
9 -0.0746809871773991\\
10 -0.072829000036065\\
11 -0.0714501277213772\\
12 -0.0687594655227965\\
13 -0.0664767226901001\\
14 -0.0611967761691294\\
15 -0.0581522593753535\\
16 -0.0543336984238383\\
17 -0.0508629616254437\\
18 -0.0503534326125205\\
19 -0.0491912122303897\\
20 -0.047787796681183\\
21 -0.0460688571488186\\
22 -0.0452358306539415\\
23 -0.0446119664774106\\
24 -0.0453506370467826\\
25 -0.0466875343620102\\
26 -0.0452977763981692\\
27 -0.0455834306156323\\
28 -0.0463464432209877\\
29 -0.0470431795683749\\
30 -0.045354414742772\\
31 -0.0456645776530155\\
32 -0.0458338161697866\\
33 -0.0458357866736518\\
34 -0.0450948300208812\\
35 -0.0443598731257494\\
36 -0.0438678156639061\\
37 -0.0434075349110158\\
38 -0.0452105860544447\\
39 -0.0440879105988202\\
40 -0.043567231739824\\
41 -0.0433543606170898\\
42 -0.0429692631543809\\
43 -0.0425209893928642\\
44 -0.0428414336064388\\
45 -0.0427172334039172\\
46 -0.0429569945230808\\
47 -0.0423019955793535\\
48 -0.0407844177624764\\
49 -0.0389904917010912\\
50 -0.0385397697637407\\
51 -0.0382284786278846\\
52 -0.038117495303975\\
53 -0.0386741109102243\\
54 -0.0386081317077855\\
55 -0.0377214541398304\\
56 -0.0392910964208334\\
57 -0.042337905205153\\
58 -0.0427580815138787\\
59 -0.0433986491842093\\
60 -0.0430239467719356\\
61 -0.0436389485881837\\
62 -0.0433060004663391\\
63 -0.0433796348846801\\
64 -0.042802962412379\\
65 -0.0423921705044558\\
66 -0.0429087406439748\\
67 -0.0413622793526122\\
68 -0.038023630125384\\
69 -0.0375198957707929\\
70 -0.0374770736402472\\
71 -0.0364917432077034\\
72 -0.0356520847617929\\
73 -0.0348330618579567\\
74 -0.0358498829491882\\
75 -0.03863230636559\\
76 -0.0390175950316077\\
77 -0.0387038591127086\\
78 -0.0389638905504863\\
79 -0.0396234855275876\\
80 -0.0399411592731785\\
81 -0.0394396697890469\\
82 -0.0393827608676757\\
83 -0.039133260505239\\
84 -0.0390041773262049\\
85 -0.0371335837026767\\
86 -0.0357692302733594\\
87 -0.0347710950623966\\
88 -0.0343724862505777\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0736826567973277\\
4 -0.065939645612778\\
5 -0.0600753456127577\\
6 -0.0580064086461924\\
7 -0.0546495251898128\\
8 -0.0534485775412308\\
9 -0.0521766788462139\\
10 -0.0508152295143151\\
11 -0.0496541358462087\\
12 -0.0478258044264505\\
13 -0.0461922759208485\\
14 -0.0423552522371991\\
15 -0.0408761890298714\\
16 -0.0386504312818127\\
17 -0.0365903147011277\\
18 -0.036068203418123\\
19 -0.0354104752998951\\
20 -0.0343976896599933\\
21 -0.0331325543655477\\
22 -0.0325333234288184\\
23 -0.0325275226872371\\
24 -0.0331197367892756\\
25 -0.0341403588998364\\
26 -0.0328790320012993\\
27 -0.0330594941857673\\
28 -0.0335969565010288\\
29 -0.0341957104022288\\
30 -0.0332017730955098\\
31 -0.0334310449444982\\
32 -0.0336776382484134\\
33 -0.0336780505523821\\
34 -0.0331620702019667\\
35 -0.0324924807369359\\
36 -0.0321276604744772\\
37 -0.0317096634487083\\
38 -0.0330444279997168\\
39 -0.0321719055424728\\
40 -0.0316983651288169\\
41 -0.0314835610240629\\
42 -0.0312694539677545\\
43 -0.0310357139150769\\
44 -0.0313015320369834\\
45 -0.0312046424103765\\
46 -0.0314228473413314\\
47 -0.0309140510117911\\
48 -0.0301400785954936\\
49 -0.0288328069462829\\
50 -0.0286244674129376\\
51 -0.027913344673535\\
52 -0.0278752285916094\\
53 -0.0282023368673813\\
54 -0.0282436191502363\\
55 -0.0271334135119495\\
56 -0.0284390796525919\\
57 -0.0303354534125203\\
58 -0.0305180779065579\\
59 -0.0310581045358416\\
60 -0.0309265316857697\\
61 -0.0313270383657594\\
62 -0.0312492942765209\\
63 -0.0313310201850511\\
64 -0.0309428040000671\\
65 -0.0307953006689675\\
66 -0.0311715133595297\\
67 -0.0300009061357798\\
68 -0.0275430699145674\\
69 -0.0270236432921545\\
70 -0.0269919784729846\\
71 -0.0263733727709033\\
72 -0.0257969474268736\\
73 -0.0252945970570206\\
74 -0.0260248492694752\\
75 -0.0281288087955154\\
76 -0.028396807677977\\
77 -0.0277232011627911\\
78 -0.0280781961062147\\
79 -0.0284287643336669\\
80 -0.0285487269115046\\
81 -0.0282671850121271\\
82 -0.0279667280776353\\
83 -0.0278127418627377\\
84 -0.0275587421195643\\
85 -0.0265852503154231\\
86 -0.0256149299327648\\
87 -0.0243413007212601\\
88 -0.0241873417448521\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0741627856203307\\
4 -0.0665532564365697\\
5 -0.0605133891450593\\
6 -0.0583790841537391\\
7 -0.0547215480773097\\
8 -0.0527458468250805\\
9 -0.0516452463160142\\
10 -0.0497218334216047\\
11 -0.0488232714893905\\
12 -0.0470191192040049\\
13 -0.0454205043728514\\
14 -0.0412766352616018\\
15 -0.0392574086509623\\
16 -0.0371320695477379\\
17 -0.0352571639640251\\
18 -0.0349055319227511\\
19 -0.0342376605705486\\
20 -0.0332357810620069\\
21 -0.0321074570062125\\
22 -0.0315339408551508\\
23 -0.0315118322686624\\
24 -0.0320801611895641\\
25 -0.0330684479229675\\
26 -0.0320282269336176\\
27 -0.032251898751175\\
28 -0.032734820988446\\
29 -0.0332710598330538\\
30 -0.0322500200771983\\
31 -0.0321878345960271\\
32 -0.0325548977341981\\
33 -0.0325327679515848\\
34 -0.0320113653193602\\
35 -0.031467687923676\\
36 -0.0311196210204689\\
37 -0.0303350800684341\\
38 -0.0314031692140436\\
39 -0.0306232971875896\\
40 -0.0302836851229263\\
41 -0.0301575141362429\\
42 -0.0299536063988277\\
43 -0.029539791198041\\
44 -0.0296314880817461\\
45 -0.0289091335265374\\
46 -0.0289342215948855\\
47 -0.0284941158902961\\
48 -0.0277407115421477\\
49 -0.026529215833112\\
50 -0.0261218805657688\\
51 -0.0259610905297109\\
52 -0.025899772754681\\
53 -0.0260950490898466\\
54 -0.0261133931670539\\
55 -0.025519211992671\\
56 -0.0267615672761751\\
57 -0.0287695103196405\\
58 -0.0285692930468411\\
59 -0.0290463193387542\\
60 -0.0290949629078846\\
61 -0.0295322655024385\\
62 -0.0294260592746704\\
63 -0.0294219057451645\\
64 -0.0290595745402136\\
65 -0.0289342739860024\\
66 -0.029246650155532\\
67 -0.028223690866344\\
68 -0.0259326476383471\\
69 -0.025534851486642\\
70 -0.0254464429694858\\
71 -0.0248450221240949\\
72 -0.0243051354107585\\
73 -0.0238321492899088\\
74 -0.0246244265354911\\
75 -0.0266526628190589\\
76 -0.0268746130760418\\
77 -0.0264842998248766\\
78 -0.0268669026392177\\
79 -0.0272151353680063\\
80 -0.0274359782802145\\
81 -0.0271852134935786\\
82 -0.0266836452077742\\
83 -0.0265314692870112\\
84 -0.0263613930680669\\
85 -0.0253967584426756\\
86 -0.0244732255400301\\
87 -0.0232772213036593\\
88 -0.0231895367734038\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0739008853191542\\
4 -0.0663536560706317\\
5 -0.0604313526718567\\
6 -0.0583345394131255\\
7 -0.0548939368402472\\
8 -0.053797664650089\\
9 -0.052641380790726\\
10 -0.051369622673905\\
11 -0.0503297911740392\\
12 -0.0483975245927525\\
13 -0.0466788546695568\\
14 -0.0427146401184007\\
15 -0.0411068756188989\\
16 -0.0388756318467434\\
17 -0.0366847732607686\\
18 -0.0362820480952356\\
19 -0.0356287768671098\\
20 -0.0342880434525413\\
21 -0.0330700611263264\\
22 -0.0322671494802538\\
23 -0.0321459511269906\\
24 -0.0327351471007809\\
25 -0.0336715950803804\\
26 -0.0326565163698674\\
27 -0.0328085809187971\\
28 -0.0334259709424638\\
29 -0.0339264990810677\\
30 -0.0329894133514837\\
31 -0.0330656644947289\\
32 -0.0333525532170625\\
33 -0.0333533439781898\\
34 -0.0327922385235912\\
35 -0.0321628839089043\\
36 -0.0317697307261729\\
37 -0.0314657744490713\\
38 -0.0328333325502678\\
39 -0.0315400908504394\\
40 -0.0311827923041847\\
41 -0.0309240872390808\\
42 -0.0306954171839703\\
43 -0.0304588338040069\\
44 -0.0305894472606294\\
45 -0.0304967581720494\\
46 -0.0307107945921709\\
47 -0.0302693751763815\\
48 -0.0295346718470461\\
49 -0.0281937259081709\\
50 -0.0280610181162791\\
51 -0.0276248007663463\\
52 -0.0274954470800871\\
53 -0.0278307484185601\\
54 -0.0278903896794389\\
55 -0.0272067871806683\\
56 -0.0285264524196159\\
57 -0.0307397500370703\\
58 -0.0309011037974823\\
59 -0.0314921914171538\\
60 -0.0313554378656791\\
61 -0.0317305454089968\\
62 -0.0316364374813832\\
63 -0.0317224041777783\\
64 -0.0312932227911686\\
65 -0.0311447515288439\\
66 -0.0302998107762706\\
67 -0.0292150018630345\\
68 -0.0267641800128407\\
69 -0.026472357936189\\
70 -0.0263524907444836\\
71 -0.0257074703884054\\
72 -0.0250578550094564\\
73 -0.0244502326964875\\
74 -0.0252641426843065\\
75 -0.0266682681791989\\
76 -0.0268818392732193\\
77 -0.0265514141294128\\
78 -0.0267972740623018\\
79 -0.0269571072104522\\
80 -0.0269785453665075\\
81 -0.0266967980616819\\
82 -0.0266874284943452\\
83 -0.0257727736345694\\
84 -0.025662319933614\\
85 -0.0246308486210065\\
86 -0.0237100189890574\\
87 -0.0230152697928122\\
88 -0.0229846418350834\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0739323526247504\\
4 -0.0657614292431212\\
5 -0.0598923059404733\\
6 -0.0578512970273294\\
7 -0.0545002505483899\\
8 -0.0531912340959032\\
9 -0.0520281976561793\\
10 -0.0502622542863434\\
11 -0.0493537801382297\\
12 -0.0475338048518106\\
13 -0.0459422128229776\\
14 -0.0421566096033546\\
15 -0.0405204684084419\\
16 -0.0380696810821664\\
17 -0.0360319536594987\\
18 -0.0354985891070661\\
19 -0.0348660979269649\\
20 -0.0338582854766334\\
21 -0.0325287040694715\\
22 -0.0319220409336216\\
23 -0.0318495190255115\\
24 -0.0323310288540444\\
25 -0.033318085254648\\
26 -0.032302592160837\\
27 -0.0325079442743923\\
28 -0.0331099286638431\\
29 -0.0336386204809664\\
30 -0.0324926032923842\\
31 -0.0327171710657322\\
32 -0.0330574289813987\\
33 -0.0326148666601265\\
34 -0.0320960440511849\\
35 -0.0311480331756412\\
36 -0.0308025977577537\\
37 -0.0304640064810755\\
38 -0.031649448275046\\
39 -0.0308541766610727\\
40 -0.0303162646184638\\
41 -0.0300242555474373\\
42 -0.0298402614609196\\
43 -0.0295325528237299\\
44 -0.029534252858196\\
45 -0.0294439514214629\\
46 -0.0296488715644239\\
47 -0.029135455953253\\
48 -0.0281689201347105\\
49 -0.0268911292165454\\
50 -0.0267450969320534\\
51 -0.0265597488557274\\
52 -0.0265864960271481\\
53 -0.0269751243482352\\
54 -0.0270323395724668\\
55 -0.0264179030429131\\
56 -0.0273785814302073\\
57 -0.02939837725555\\
58 -0.0296604910163818\\
59 -0.0301570259168174\\
60 -0.03021649717222\\
61 -0.0306248269680084\\
62 -0.0305044241185875\\
63 -0.0304952604486199\\
64 -0.0300975311506587\\
65 -0.029965225557992\\
66 -0.0299879958154392\\
67 -0.0289268377147349\\
68 -0.0265907234994502\\
69 -0.026292441686316\\
70 -0.0261462226000421\\
71 -0.0255290475287805\\
72 -0.0242416887476011\\
73 -0.0237604520324772\\
74 -0.0241465011481244\\
75 -0.0260778510601663\\
76 -0.026323043630551\\
77 -0.0260994047748217\\
78 -0.0264735132884374\\
79 -0.0268553628306071\\
80 -0.0270762156950651\\
81 -0.0269487479079649\\
82 -0.0269595458849569\\
83 -0.0267140648529348\\
84 -0.0266371639128809\\
85 -0.0256684150410479\\
86 -0.0246405438378352\\
87 -0.0239194154343194\\
88 -0.0239075272537473\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0725545730630103\\
4 -0.0651545056773245\\
5 -0.0594470665849536\\
6 -0.0574204904822336\\
7 -0.0540946570499587\\
8 -0.0530051125645553\\
9 -0.0514200745724304\\
10 -0.0501229906232511\\
11 -0.0491895423594992\\
12 -0.0473346767848052\\
13 -0.045687085538108\\
14 -0.0419137667876864\\
15 -0.0404489602428557\\
16 -0.0380733920862431\\
17 -0.0361307447985172\\
18 -0.0357708470000806\\
19 -0.035137555074069\\
20 -0.0340853710254313\\
21 -0.0328760769007526\\
22 -0.0321081510934847\\
23 -0.0320492658593249\\
24 -0.0326197011505167\\
25 -0.0336094382819878\\
26 -0.0325892875786262\\
27 -0.0327161153413679\\
28 -0.033332759363692\\
29 -0.0339297229773905\\
30 -0.0329114083767303\\
31 -0.0331368742404666\\
32 -0.0334626797934438\\
33 -0.0334641083247006\\
34 -0.032934934679936\\
35 -0.0324065956355984\\
36 -0.0320402192286943\\
37 -0.0316931840314094\\
38 -0.0329140468622669\\
39 -0.0320752908684246\\
40 -0.0317124685811861\\
41 -0.0315933334023662\\
42 -0.0313672550455484\\
43 -0.0311412117681943\\
44 -0.0312715169120206\\
45 -0.0311691923607688\\
46 -0.031366268252265\\
47 -0.0308998095450097\\
48 -0.0300158238743286\\
49 -0.028720742764812\\
50 -0.0285923476547099\\
51 -0.0283292883936664\\
52 -0.0283638925375889\\
53 -0.028774833067502\\
54 -0.0287578072837993\\
55 -0.028104186944514\\
56 -0.0293922024603756\\
57 -0.031469092087074\\
58 -0.0317910447861239\\
59 -0.0323560035503242\\
60 -0.0323858720969969\\
61 -0.0328782662542972\\
62 -0.0327886537594151\\
63 -0.0322788187695603\\
64 -0.0318760714365578\\
65 -0.0316079883685033\\
66 -0.0318698975511377\\
67 -0.0306237748685017\\
68 -0.0279318382127802\\
69 -0.0276375363492088\\
70 -0.0273668077516233\\
71 -0.0266778084698781\\
72 -0.0260536590529105\\
73 -0.0253143841307798\\
74 -0.026136584623355\\
75 -0.0282867339554806\\
76 -0.028493377695687\\
77 -0.0282109930823504\\
78 -0.0285920538250302\\
79 -0.0290826940486001\\
80 -0.0293207036481543\\
81 -0.0291647537479797\\
82 -0.0292084679606686\\
83 -0.0289968084499511\\
84 -0.0288705470550795\\
85 -0.0278410248519521\\
86 -0.0268285451535638\\
87 -0.0261714456427303\\
88 -0.0261640289548234\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0739901613696464\\
4 -0.0663161832821875\\
5 -0.0602409283012287\\
6 -0.0580436898299812\\
7 -0.0545217724435948\\
8 -0.0534232052658849\\
9 -0.0520454982802631\\
10 -0.0506935141007805\\
11 -0.0497777691902551\\
12 -0.0479312277968882\\
13 -0.0462895322958349\\
14 -0.04260714361093\\
15 -0.0408021390035186\\
16 -0.0386063819050661\\
17 -0.0366417918720948\\
18 -0.0360731041053365\\
19 -0.0351848609923992\\
20 -0.0341701764843813\\
21 -0.0327092937191956\\
22 -0.0318469135018902\\
23 -0.031843801278934\\
24 -0.0324267804910856\\
25 -0.0334085200662279\\
26 -0.0323766746261257\\
27 -0.0322039850616684\\
28 -0.0328096143574437\\
29 -0.0333895731347787\\
30 -0.032429730272192\\
31 -0.0325681044088763\\
32 -0.0329469994705176\\
33 -0.0328450444916066\\
34 -0.0323559033428738\\
35 -0.0316925414505691\\
36 -0.0311355021334434\\
37 -0.0304811424408381\\
38 -0.0317738813102068\\
39 -0.0308116057860811\\
40 -0.0304632821066809\\
41 -0.0303730596156354\\
42 -0.0299847652864093\\
43 -0.0297731287922199\\
44 -0.0300200861494372\\
45 -0.0298206585978221\\
46 -0.0299990536386022\\
47 -0.0293399481048344\\
48 -0.0285371170724163\\
49 -0.0272906402978558\\
50 -0.0271356743479001\\
51 -0.0267852464064912\\
52 -0.0268238969431638\\
53 -0.0270982065521369\\
54 -0.0267885812710995\\
55 -0.0257304951643045\\
56 -0.0269775810217598\\
57 -0.0289034148074998\\
58 -0.0290276150426815\\
59 -0.0294148767992404\\
60 -0.0293151435028903\\
61 -0.0297084161970825\\
62 -0.0296718173010853\\
63 -0.0296256604649299\\
64 -0.0291447562092608\\
65 -0.0290069124006268\\
66 -0.0292023410350106\\
67 -0.0281549868452051\\
68 -0.0255569674858422\\
69 -0.025145187078056\\
70 -0.0250011602151476\\
71 -0.024367618721326\\
72 -0.0238255558016667\\
73 -0.0233121269882837\\
74 -0.0239647224520335\\
75 -0.0249854449376683\\
76 -0.0249796310831863\\
77 -0.0247594104600528\\
78 -0.0250061277176114\\
79 -0.0251637359341953\\
80 -0.0253776655433685\\
81 -0.025190523658558\\
82 -0.0252295161464981\\
83 -0.0243789810851374\\
84 -0.0242587733441092\\
85 -0.0232876184638317\\
86 -0.0224383541071126\\
87 -0.0218934388998011\\
88 -0.0216420159675601\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0732175967101519\\
4 -0.0657764058397143\\
5 -0.0600043784428129\\
6 -0.0579712440609025\\
7 -0.0545369393473077\\
8 -0.0534406129798802\\
9 -0.0523654004092112\\
10 -0.0510284442485019\\
11 -0.0495458244263418\\
12 -0.047718103285354\\
13 -0.0461322784381878\\
14 -0.0424593047805457\\
15 -0.0408826941123357\\
16 -0.0383504600837587\\
17 -0.0364142299354208\\
18 -0.0360403980791512\\
19 -0.0352468999102506\\
20 -0.0342191239192204\\
21 -0.0330086782237092\\
22 -0.0323467499324189\\
23 -0.0323409384459868\\
24 -0.0328953799714687\\
25 -0.0338191525421793\\
26 -0.0328101126229901\\
27 -0.0330368781922532\\
28 -0.0336154121530924\\
29 -0.034094523596694\\
30 -0.0330996295477533\\
31 -0.0331817281975217\\
32 -0.033545006519085\\
33 -0.0334976811960069\\
34 -0.0329528776248148\\
35 -0.0320782376491652\\
36 -0.0317239433941061\\
37 -0.0313651393087743\\
38 -0.0326510792080473\\
39 -0.0317032549662192\\
40 -0.0313348211777174\\
41 -0.0311956298173617\\
42 -0.0310040420608578\\
43 -0.0307020656475089\\
44 -0.0307387114412281\\
45 -0.030616659122008\\
46 -0.0308099399232714\\
47 -0.0300311889147939\\
48 -0.0293008358365925\\
49 -0.0277100976919341\\
50 -0.027336735731076\\
51 -0.0271572909446096\\
52 -0.0271261573652675\\
53 -0.0274835786943392\\
54 -0.0275461755450376\\
55 -0.0268514303285622\\
56 -0.0281281590105097\\
57 -0.0302904761072213\\
58 -0.0305987009540996\\
59 -0.0308845280485596\\
60 -0.0309397110583827\\
61 -0.0312745515924019\\
62 -0.0312371286822876\\
63 -0.0312125394169044\\
64 -0.0307226685988072\\
65 -0.0305724839704768\\
66 -0.0308832378020144\\
67 -0.0298027200822345\\
68 -0.0273464160011586\\
69 -0.0268759205472519\\
70 -0.026799520052706\\
71 -0.0257730225252998\\
72 -0.0248715937485513\\
73 -0.0243384486024204\\
74 -0.0251480535464479\\
75 -0.0269273300481311\\
76 -0.027110074933549\\
77 -0.0268100046480875\\
78 -0.0271188380752164\\
79 -0.0276134386919184\\
80 -0.0277452810306637\\
81 -0.0274998414190752\\
82 -0.0275408027549968\\
83 -0.0273717048170044\\
84 -0.0272974137551692\\
85 -0.0262140386632187\\
86 -0.0251935282487222\\
87 -0.0245651693876647\\
88 -0.0245311463455295\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0739958845901138\\
4 -0.0664777646907738\\
5 -0.0606076068592767\\
6 -0.0584695561761676\\
7 -0.0550225779069202\\
8 -0.0534947391540846\\
9 -0.0523441001420706\\
10 -0.0510848390936178\\
11 -0.0501657266385691\\
12 -0.048221588151479\\
13 -0.0465244913664022\\
14 -0.0428337459888068\\
15 -0.0412820735272469\\
16 -0.0390580215751826\\
17 -0.037077369651736\\
18 -0.0366641070719722\\
19 -0.0360198652960036\\
20 -0.0349941652243884\\
21 -0.0337838179399723\\
22 -0.033172343709255\\
23 -0.0331246454770028\\
24 -0.0337310497639134\\
25 -0.0346926919309688\\
26 -0.033652606195301\\
27 -0.0337521827773066\\
28 -0.034334780075408\\
29 -0.0348955263236694\\
30 -0.0338495444879342\\
31 -0.0340812245529743\\
32 -0.0344103690638354\\
33 -0.034280345625171\\
34 -0.033742556211516\\
35 -0.0331404152544614\\
36 -0.0326912235824646\\
37 -0.0323825104824744\\
38 -0.0337907490056856\\
39 -0.0328530201329508\\
40 -0.032403333687677\\
41 -0.032287417888444\\
42 -0.0318531723365243\\
43 -0.031630100786529\\
44 -0.0319041714517389\\
45 -0.0315605573869511\\
46 -0.0317767351854356\\
47 -0.0313110669026454\\
48 -0.0300713318803557\\
49 -0.028702157338835\\
50 -0.028353260320705\\
51 -0.0281843237833563\\
52 -0.0281524559547381\\
53 -0.0285658695259001\\
54 -0.0285022452687702\\
55 -0.0278504234131617\\
56 -0.0291920567463758\\
57 -0.0313588705114216\\
58 -0.0313132447242617\\
59 -0.0317173975603694\\
60 -0.0317782403612332\\
61 -0.0321596535283418\\
62 -0.0320417183910848\\
63 -0.0319582824087012\\
64 -0.0315002902141478\\
65 -0.0313325722437596\\
66 -0.031468922314653\\
67 -0.0303491450570895\\
68 -0.0278530301987918\\
69 -0.027563537478808\\
70 -0.0274779374804452\\
71 -0.0266954618338067\\
72 -0.0260764502217909\\
73 -0.0254439308773182\\
74 -0.0260548465139403\\
75 -0.0280629323435996\\
76 -0.02832882682638\\
77 -0.0281061393777016\\
78 -0.0285091067890363\\
79 -0.0289858564401563\\
80 -0.0287171716630391\\
81 -0.0283517989158163\\
82 -0.02799153415661\\
83 -0.0277519801072848\\
84 -0.0276746591922842\\
85 -0.0265271017740011\\
86 -0.0254694675319907\\
87 -0.0246665507927149\\
88 -0.0244977682419345\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0734546006247576\\
4 -0.0637502283002389\\
5 -0.0581655539449984\\
6 -0.0560486586491542\\
7 -0.052806472411918\\
8 -0.0517100511182432\\
9 -0.0506697486174061\\
10 -0.0486972941780649\\
11 -0.0471824210703449\\
12 -0.0454076138152468\\
13 -0.0437145339197438\\
14 -0.0402409868179022\\
15 -0.0388415308004598\\
16 -0.0367431260585478\\
17 -0.0348901000618881\\
18 -0.0345234730766075\\
19 -0.0339051060961762\\
20 -0.0328400159557402\\
21 -0.031691069608177\\
22 -0.0311300800166995\\
23 -0.0311218511724587\\
24 -0.0316096507545582\\
25 -0.0325807414177079\\
26 -0.0315549683693308\\
27 -0.0318024965061834\\
28 -0.0323348425070982\\
29 -0.032913319252017\\
30 -0.0320139736925749\\
31 -0.0322238665314033\\
32 -0.0322091165091262\\
33 -0.0322072791273941\\
34 -0.0316727600784392\\
35 -0.0306476920979016\\
36 -0.0303098335215206\\
37 -0.0300069135151712\\
38 -0.0308137025128456\\
39 -0.0300051467449976\\
40 -0.0293890872489273\\
41 -0.0292791116002779\\
42 -0.0290980949645792\\
43 -0.0288781573812267\\
44 -0.0290554067807006\\
45 -0.0286214362853758\\
46 -0.0288090863547091\\
47 -0.0280288042195881\\
48 -0.0272424967558461\\
49 -0.0259726663865158\\
50 -0.0257977164980875\\
51 -0.0256456518732461\\
52 -0.0256601162653895\\
53 -0.0259370807306192\\
54 -0.0256298367035255\\
55 -0.0246628184489666\\
56 -0.0258636703858094\\
57 -0.0278165255794195\\
58 -0.0279525094662798\\
59 -0.028053837591535\\
60 -0.0281077561433181\\
61 -0.028424711688525\\
62 -0.028216253356195\\
63 -0.0281591273401657\\
64 -0.0278104830363547\\
65 -0.0273246322673053\\
66 -0.0276362404402581\\
67 -0.0266371020350989\\
68 -0.024484852642695\\
69 -0.024233889291239\\
70 -0.0239571936259815\\
71 -0.0231487394928328\\
72 -0.0225801871748052\\
73 -0.0221236203050684\\
74 -0.0228610467703574\\
75 -0.0247242672949388\\
76 -0.024943517137646\\
77 -0.0247408046374678\\
78 -0.0248255748607848\\
79 -0.0252740179814201\\
80 -0.0254849259627351\\
81 -0.0252705840104719\\
82 -0.0252978096471269\\
83 -0.025120066103644\\
84 -0.0250523252586183\\
85 -0.0241518736044543\\
86 -0.0232614499855628\\
87 -0.0226378475086619\\
88 -0.0226400846025943\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0743213391180739\\
4 -0.0662012039024862\\
5 -0.0600825841992753\\
6 -0.0579824997202016\\
7 -0.0540970135798639\\
8 -0.0529949160887177\\
9 -0.0518623516748275\\
10 -0.0505471286233456\\
11 -0.0496046464786985\\
12 -0.0477448823992828\\
13 -0.0460977474456695\\
14 -0.0423404919724767\\
15 -0.0407765668226998\\
16 -0.0385833202763402\\
17 -0.0363806239628622\\
18 -0.0358762371472955\\
19 -0.0352454946251741\\
20 -0.0336482629429843\\
21 -0.0324543584966614\\
22 -0.0318675771613733\\
23 -0.0318602396080446\\
24 -0.0324231779125818\\
25 -0.0334211650581524\\
26 -0.0323994974635574\\
27 -0.0326062035765531\\
28 -0.0332131736950336\\
29 -0.0336220050410931\\
30 -0.0325743300195918\\
31 -0.0326640717740595\\
32 -0.033039091634736\\
33 -0.0328983133489963\\
34 -0.0324082276600199\\
35 -0.0317559076224852\\
36 -0.0314057784323241\\
37 -0.0310898686742992\\
38 -0.0323962638865399\\
39 -0.0315836886165092\\
40 -0.0310662186610243\\
41 -0.030926824128975\\
42 -0.0307244304646158\\
43 -0.030268721271662\\
44 -0.0305307587068387\\
45 -0.0302825364569635\\
46 -0.0304706940171882\\
47 -0.0300268132326554\\
48 -0.0292953849494998\\
49 -0.0280266981656251\\
50 -0.0278743387022721\\
51 -0.0276978547283216\\
52 -0.0277279325905413\\
53 -0.0280839922391746\\
54 -0.0281200976529217\\
55 -0.0273392159607429\\
56 -0.0286435980833087\\
57 -0.0308397190804426\\
58 -0.0309524623180465\\
59 -0.0315492013574065\\
60 -0.0310167840038724\\
61 -0.031483532437259\\
62 -0.0313903360616453\\
63 -0.0314046278131413\\
64 -0.0310037157686292\\
65 -0.0308647558046215\\
66 -0.0312301395866811\\
67 -0.029773792366251\\
68 -0.027352894388578\\
69 -0.0270627997974376\\
70 -0.0269986598755058\\
71 -0.026362622745114\\
72 -0.0257702863697771\\
73 -0.0251846262242638\\
74 -0.0259992075106123\\
75 -0.0281401353476328\\
76 -0.0284236230421169\\
77 -0.0281681662417249\\
78 -0.0285744915132024\\
79 -0.0290626991137258\\
80 -0.0292887165723262\\
81 -0.0291332625210141\\
82 -0.0291741452111155\\
83 -0.0289980836412627\\
84 -0.0288855478620897\\
85 -0.0278645002627232\\
86 -0.0268407399202937\\
87 -0.0261366879523496\\
88 -0.0260748299667694\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0731704676182032\\
4 -0.0655114759644368\\
5 -0.0592801036124523\\
6 -0.057261205156018\\
7 -0.0539500124889155\\
8 -0.0526248201828665\\
9 -0.0515337111057725\\
10 -0.0502939216314295\\
11 -0.0493891156551765\\
12 -0.0475501061458823\\
13 -0.0455587401159203\\
14 -0.041888889369785\\
15 -0.0402651804324725\\
16 -0.0381015609416357\\
17 -0.0361759192915521\\
18 -0.0358036736991364\\
19 -0.035073849203795\\
20 -0.0339807461497978\\
21 -0.0328302375595922\\
22 -0.0320440599715738\\
23 -0.0318168335274441\\
24 -0.0320925991503184\\
25 -0.0330787521523214\\
26 -0.03190889070299\\
27 -0.0321587957984061\\
28 -0.0327528606437971\\
29 -0.0331504854564813\\
30 -0.0320521584057504\\
31 -0.0322644330906978\\
32 -0.0326366242504397\\
33 -0.0326099266228564\\
34 -0.0320489320127903\\
35 -0.0315004922038587\\
36 -0.0311353436224053\\
37 -0.0308076338479677\\
38 -0.0320217246390638\\
39 -0.0310849174409759\\
40 -0.0307394631485645\\
41 -0.030643206668581\\
42 -0.0304566889378269\\
43 -0.0300594452815496\\
44 -0.0303201612875221\\
45 -0.0302297784223352\\
46 -0.030069798440659\\
47 -0.0296392093772824\\
48 -0.0286637141366735\\
49 -0.0273793847420909\\
50 -0.0272022901643003\\
51 -0.0268723940706858\\
52 -0.0267847437788107\\
53 -0.027170347399872\\
54 -0.0271838206400123\\
55 -0.0265549937501131\\
56 -0.0277979407303744\\
57 -0.0298592967821585\\
58 -0.0300602551878864\\
59 -0.0306268273806204\\
60 -0.0305737497443031\\
61 -0.0310388928611967\\
62 -0.0309712179610372\\
63 -0.030825333923294\\
64 -0.030379854244326\\
65 -0.0302202288654602\\
66 -0.030575654413744\\
67 -0.0295076391831089\\
68 -0.0268985669127112\\
69 -0.0265815801026937\\
70 -0.026558084425376\\
71 -0.0259166325828868\\
72 -0.0250017295569516\\
73 -0.024512641803807\\
74 -0.0249795420328239\\
75 -0.026969969533544\\
76 -0.0272132264959245\\
77 -0.0269958168850155\\
78 -0.0272160751506226\\
79 -0.0277001743709132\\
80 -0.0279357686712364\\
81 -0.0277016311603677\\
82 -0.0269457834363454\\
83 -0.026612509886188\\
84 -0.0265101172086707\\
85 -0.0255649159428392\\
86 -0.0246335107802695\\
87 -0.0240238620483456\\
88 -0.0239268063007525\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0743286949226869\\
4 -0.0665257018208162\\
5 -0.0605303098751516\\
6 -0.0581579131060708\\
7 -0.0547760608005719\\
8 -0.0536350679326104\\
9 -0.0525532112844276\\
10 -0.0512642759340535\\
11 -0.0500213795752741\\
12 -0.0481801663649929\\
13 -0.0465695946965984\\
14 -0.0426005458254033\\
15 -0.0411101071586838\\
16 -0.0383861451959575\\
17 -0.03643738287887\\
18 -0.0360077881671375\\
19 -0.0353531918669767\\
20 -0.03394988581077\\
21 -0.0327944220050422\\
22 -0.0320424209727238\\
23 -0.0320359673555275\\
24 -0.0324406156537255\\
25 -0.0334383184032537\\
26 -0.0323628372216777\\
27 -0.0325988656115763\\
28 -0.033213857597231\\
29 -0.0336874441587072\\
30 -0.0326747819100997\\
31 -0.0328369924278592\\
32 -0.0332159885897101\\
33 -0.0331883992157468\\
34 -0.0326507967557875\\
35 -0.0321071441833134\\
36 -0.0315267342786735\\
37 -0.0311841028255092\\
38 -0.0320144748792192\\
39 -0.031100212860806\\
40 -0.0306929458891116\\
41 -0.0306002667048475\\
42 -0.0303828770972081\\
43 -0.0301523881594117\\
44 -0.0300919151687643\\
45 -0.0299112342839031\\
46 -0.0300760571189144\\
47 -0.0296440820469933\\
48 -0.0288128089485462\\
49 -0.0274512479866547\\
50 -0.0272668810861263\\
51 -0.0271069115676278\\
52 -0.0271440711150833\\
53 -0.0274037334890589\\
54 -0.0272093043850668\\
55 -0.0265520232979829\\
56 -0.0275745087640409\\
57 -0.0294306788958051\\
58 -0.0293926403446806\\
59 -0.0299538140061321\\
60 -0.0299506860068838\\
61 -0.0303183556226335\\
62 -0.0301994997986703\\
63 -0.0301028522228779\\
64 -0.029723557411057\\
65 -0.0295870032207161\\
66 -0.0297443493768224\\
67 -0.0285920400018777\\
68 -0.0262598938302057\\
69 -0.025942242260391\\
70 -0.0258670770272596\\
71 -0.0248019399952672\\
72 -0.0242178717994287\\
73 -0.0237455295337085\\
74 -0.0244464496451087\\
75 -0.0263494096003224\\
76 -0.0264455276901704\\
77 -0.0261025985795248\\
78 -0.0264485670048046\\
79 -0.026902349761561\\
80 -0.0271305648203976\\
81 -0.0266507553025414\\
82 -0.026687833855656\\
83 -0.0262961333688588\\
84 -0.0260025852171892\\
85 -0.0250637136512595\\
86 -0.0241521033463773\\
87 -0.022926118887664\\
88 -0.022776077960346\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0735488965225698\\
4 -0.0660648200602754\\
5 -0.0602576086684485\\
6 -0.0579874904187801\\
7 -0.0543991512835826\\
8 -0.0532973335593965\\
9 -0.0522286187403592\\
10 -0.0508176718910768\\
11 -0.0499029758514334\\
12 -0.0480669872490695\\
13 -0.0464382364781802\\
14 -0.0424968375640352\\
15 -0.0410162755120777\\
16 -0.0386604444561833\\
17 -0.0367059264694444\\
18 -0.0362860113764245\\
19 -0.0356378886184439\\
20 -0.0346228820230025\\
21 -0.0332454897382458\\
22 -0.032607362118189\\
23 -0.0325778609780764\\
24 -0.033172000642668\\
25 -0.0340259510550652\\
26 -0.0329993566525458\\
27 -0.0332287695391641\\
28 -0.0338271698426115\\
29 -0.0342294288672497\\
30 -0.032905588692412\\
31 -0.0331042125188666\\
32 -0.0334635581934557\\
33 -0.0332531007908719\\
34 -0.032581033883939\\
35 -0.0319788935057615\\
36 -0.0315716403532405\\
37 -0.0311791433294125\\
38 -0.0324980657325181\\
39 -0.0316768206166205\\
40 -0.0313215925969572\\
41 -0.0305486338901441\\
42 -0.030191525173644\\
43 -0.0299753115884264\\
44 -0.0302296983396998\\
45 -0.0299396820814948\\
46 -0.0301476967998486\\
47 -0.0296307426314727\\
48 -0.0288506374836471\\
49 -0.0276017480739799\\
50 -0.0274746872400546\\
51 -0.0273065812593872\\
52 -0.0270532116673415\\
53 -0.0274218930650465\\
54 -0.0273964824635416\\
55 -0.0267159756923908\\
56 -0.0280022895880747\\
57 -0.0301613988124582\\
58 -0.0303674787659406\\
59 -0.0308042473250249\\
60 -0.0308362020693039\\
61 -0.0312772385413774\\
62 -0.0308269699859206\\
63 -0.0309086329225611\\
64 -0.0303192735734653\\
65 -0.0301720555178669\\
66 -0.0305409146739615\\
67 -0.029448375321085\\
68 -0.027069853107366\\
69 -0.0266116090614149\\
70 -0.0262728580643518\\
71 -0.0256651150284715\\
72 -0.0249931395579781\\
73 -0.0243941604144311\\
74 -0.0251859346093911\\
75 -0.027262495298271\\
76 -0.027415035346318\\
77 -0.0269862537059144\\
78 -0.0272755847330626\\
79 -0.0277010554642447\\
80 -0.0279293760484093\\
81 -0.0278072564973365\\
82 -0.0277323415340528\\
83 -0.0272321365683203\\
84 -0.0271614104398851\\
85 -0.0261523468169213\\
86 -0.0251266685220491\\
87 -0.0244538541041972\\
88 -0.0241739150311592\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.073173729933638\\
4 -0.0657415127990891\\
5 -0.0599569236892875\\
6 -0.0578384658470805\\
7 -0.0543347884779665\\
8 -0.0528016853920497\\
9 -0.0516993332033231\\
10 -0.0504424570781335\\
11 -0.049423503900202\\
12 -0.0472776783322238\\
13 -0.0457127381920574\\
14 -0.0420854494846312\\
15 -0.0404754590296064\\
16 -0.0381860849222749\\
17 -0.0353525449328918\\
18 -0.0349693086758497\\
19 -0.0343579437972143\\
20 -0.0333088450576451\\
21 -0.0316692086697429\\
22 -0.0310728129843671\\
23 -0.0308208015496278\\
24 -0.0313861261529408\\
25 -0.0321995956567016\\
26 -0.0312377365348068\\
27 -0.031428798452336\\
28 -0.0318678690096631\\
29 -0.0323284429204359\\
30 -0.0314386830997275\\
31 -0.0316233046017592\\
32 -0.031930747839767\\
33 -0.031930572042401\\
34 -0.0314346150175412\\
35 -0.0308895653264912\\
36 -0.0304766040316482\\
37 -0.0301817899726056\\
38 -0.0314475512330571\\
39 -0.0306340438004275\\
40 -0.0302648715001673\\
41 -0.0301779936543909\\
42 -0.0299866588821556\\
43 -0.0292948970094847\\
44 -0.029503550595828\\
45 -0.0293623506914149\\
46 -0.0295677491188427\\
47 -0.0291364576037531\\
48 -0.0283184260826908\\
49 -0.0268834959980449\\
50 -0.0266265179254897\\
51 -0.0264693352508102\\
52 -0.0262954410468238\\
53 -0.0266800639473571\\
54 -0.0267422446769738\\
55 -0.0260981144962704\\
56 -0.0273605785086626\\
57 -0.0294605682456481\\
58 -0.0297328301976508\\
59 -0.0302957828405128\\
60 -0.030350087877175\\
61 -0.030813337985594\\
62 -0.0307752357141382\\
63 -0.0308103420365177\\
64 -0.0302499204620368\\
65 -0.0300711229433837\\
66 -0.0303458013548693\\
67 -0.0292641435984141\\
68 -0.0268853963280256\\
69 -0.0265616813918059\\
70 -0.026498337761291\\
71 -0.0258836227507501\\
72 -0.0252454802914239\\
73 -0.0247509613246037\\
74 -0.0254196903748017\\
75 -0.0273025778350101\\
76 -0.0275485082440354\\
77 -0.0273200323531817\\
78 -0.027693033846659\\
79 -0.0281358341733111\\
80 -0.0280445296000027\\
81 -0.0278980075244878\\
82 -0.0278633709875278\\
83 -0.0276839384837574\\
84 -0.0274080023096496\\
85 -0.0264335127878289\\
86 -0.0254417648404086\\
87 -0.0248238363198153\\
88 -0.0247956510750871\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0740077101274224\\
4 -0.0664755188512304\\
5 -0.0603662317424912\\
6 -0.058318544701106\\
7 -0.0546389165646685\\
8 -0.0534733317489463\\
9 -0.0522457492952609\\
10 -0.0509506175811674\\
11 -0.0498358323222046\\
12 -0.0479928657777161\\
13 -0.0463871794148916\\
14 -0.0424966467776684\\
15 -0.0409705783963633\\
16 -0.0387179825296964\\
17 -0.0367694345517255\\
18 -0.0362022643784434\\
19 -0.035567324565639\\
20 -0.034553568310758\\
21 -0.0333848657844373\\
22 -0.0326698084475482\\
23 -0.0325740783434063\\
24 -0.0319738279268052\\
25 -0.0324789231858934\\
26 -0.0315033906392591\\
27 -0.0317473848945562\\
28 -0.0321733426171196\\
29 -0.0327251087331873\\
30 -0.0318322121510328\\
31 -0.0318231895002\\
32 -0.0319564628178484\\
33 -0.0319414255370947\\
34 -0.0313339260995984\\
35 -0.0307783734732523\\
36 -0.0303919546823625\\
37 -0.0300927716716822\\
38 -0.0311621960384378\\
39 -0.030367874635707\\
40 -0.0299871125399331\\
41 -0.0298691781764529\\
42 -0.0296801333099738\\
43 -0.0294557519190427\\
44 -0.0296988369355425\\
45 -0.0296072005882656\\
46 -0.0297226110270777\\
47 -0.0292081150617123\\
48 -0.0284840214918778\\
49 -0.027123041872751\\
50 -0.0269888255812274\\
51 -0.0267734695513377\\
52 -0.0266530009925434\\
53 -0.0268370000192974\\
54 -0.026569680870034\\
55 -0.0258429374087785\\
56 -0.0270142333388649\\
57 -0.0290968394181903\\
58 -0.0292999811582472\\
59 -0.02984623111568\\
60 -0.0297940966523775\\
61 -0.030247776777246\\
62 -0.0301101416100094\\
63 -0.0301814025871278\\
64 -0.0297977437317574\\
65 -0.0294514562018881\\
66 -0.0298053335805476\\
67 -0.0287548366185074\\
68 -0.026426602087755\\
69 -0.0261326880469301\\
70 -0.0261084330624367\\
71 -0.0254957158180814\\
72 -0.0249389690241834\\
73 -0.0243951117527252\\
74 -0.0252077266932194\\
75 -0.0272774559132713\\
76 -0.0275444246010847\\
77 -0.027246207505942\\
78 -0.0276180685166304\\
79 -0.0279557046595268\\
80 -0.02816104684102\\
81 -0.0280166916360648\\
82 -0.0280622620411354\\
83 -0.0278802714069738\\
84 -0.0277700889379183\\
85 -0.0267252852774948\\
86 -0.0257080833312234\\
87 -0.0249130276932466\\
88 -0.0247091882801927\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0736859654954492\\
4 -0.0661928645217958\\
5 -0.0602642735136597\\
6 -0.0581738948821001\\
7 -0.0547531860540454\\
8 -0.0536094366593807\\
9 -0.0525274296110129\\
10 -0.0512427109301055\\
11 -0.0501065499773273\\
12 -0.0482496864104878\\
13 -0.0463853436491263\\
14 -0.0427056220367612\\
15 -0.0411654805737743\\
16 -0.0386068471661369\\
17 -0.0366602622605533\\
18 -0.0362937613392298\\
19 -0.0351161074278195\\
20 -0.0340914699829176\\
21 -0.0329174820575943\\
22 -0.0323263284525982\\
23 -0.0322809345130857\\
24 -0.0328211310699661\\
25 -0.0338121057177898\\
26 -0.0326707077256003\\
27 -0.0328845853925482\\
28 -0.0334366095221301\\
29 -0.0340354594561502\\
30 -0.0330561159082703\\
31 -0.0331266407122846\\
32 -0.0334797232489441\\
33 -0.0332312871936176\\
34 -0.0327204914421073\\
35 -0.0320855879082631\\
36 -0.0316687738354052\\
37 -0.0306985676732808\\
38 -0.0316970615651355\\
39 -0.0309099161048766\\
40 -0.0300841503971101\\
41 -0.0299139704042017\\
42 -0.029702672781459\\
43 -0.0294917034260703\\
44 -0.0296975963723819\\
45 -0.0295829625370663\\
46 -0.0293720518061361\\
47 -0.0289503297314284\\
48 -0.0282465131312048\\
49 -0.026667423303674\\
50 -0.026274501313341\\
51 -0.0261065750088826\\
52 -0.0261230731575998\\
53 -0.0262405819570507\\
54 -0.0255168773029605\\
55 -0.0249283747945494\\
56 -0.0261196100896829\\
57 -0.0277162884835011\\
58 -0.0278515625274637\\
59 -0.0280818665318337\\
60 -0.028012378982854\\
61 -0.0282882319075678\\
62 -0.028252873515305\\
63 -0.0283292095088765\\
64 -0.0279622806306707\\
65 -0.0277611144159304\\
66 -0.0281005788665569\\
67 -0.0271188163730194\\
68 -0.0249171504187458\\
69 -0.0244253148823892\\
70 -0.024396099480326\\
71 -0.0233667105639913\\
72 -0.0227690647186401\\
73 -0.0222882713979576\\
74 -0.0230223976152623\\
75 -0.0247058512923003\\
76 -0.0246014503236927\\
77 -0.0242374187815589\\
78 -0.0242596898966917\\
79 -0.0242585597748671\\
80 -0.0235848898058038\\
81 -0.0234757597618417\\
82 -0.0234942908221758\\
83 -0.0230205042872934\\
84 -0.022858148919088\\
85 -0.0219205789359465\\
86 -0.0210917854054583\\
87 -0.0205189970152482\\
88 -0.0201409099143532\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0732299977526174\\
4 -0.0657362235222166\\
5 -0.0599645870111039\\
6 -0.0578549268719838\\
7 -0.0544010936717641\\
8 -0.0532241461273979\\
9 -0.052147700199829\\
10 -0.0506675569244613\\
11 -0.0494957888090229\\
12 -0.0467656542369287\\
13 -0.0451711109845979\\
14 -0.0415874298846565\\
15 -0.0401268905102906\\
16 -0.0379540805740163\\
17 -0.0359601687189642\\
18 -0.0353940088686916\\
19 -0.0347739547866427\\
20 -0.0337196125032493\\
21 -0.0323820658764319\\
22 -0.0317838796193607\\
23 -0.031776270811375\\
24 -0.0323568749777115\\
25 -0.0333457366276622\\
26 -0.0323030830826562\\
27 -0.0322492754924961\\
28 -0.0327664433199861\\
29 -0.0333517334603879\\
30 -0.03240415070394\\
31 -0.032625413815114\\
32 -0.0327915793006223\\
33 -0.0327778181420415\\
34 -0.0322215570838914\\
35 -0.0316455244468289\\
36 -0.0312422701808201\\
37 -0.0309422908781216\\
38 -0.0322612543944026\\
39 -0.0314634639068515\\
40 -0.0310868668124676\\
41 -0.0309702622090327\\
42 -0.0307809181343897\\
43 -0.0305333820493438\\
44 -0.0307915634145194\\
45 -0.0301268368983806\\
46 -0.0302842528379911\\
47 -0.0298151119465271\\
48 -0.0290449680393468\\
49 -0.0272614012850674\\
50 -0.0271296383070039\\
51 -0.0268742793101404\\
52 -0.0268835178076722\\
53 -0.0272784264550597\\
54 -0.0273420502848356\\
55 -0.0265663545897021\\
56 -0.0277397198253185\\
57 -0.0291476750552592\\
58 -0.0294362476047573\\
59 -0.0299804432805119\\
60 -0.0299192090903658\\
61 -0.0301194346566733\\
62 -0.0300788630615916\\
63 -0.0301607849978239\\
64 -0.0297847398332467\\
65 -0.0292051029187819\\
66 -0.0295731800261441\\
67 -0.0284103126639754\\
68 -0.0259575843278116\\
69 -0.0256421784291402\\
70 -0.0255926465979838\\
71 -0.0249373056033961\\
72 -0.0243001397166684\\
73 -0.023825650037027\\
74 -0.0245442193149046\\
75 -0.0265602380024518\\
76 -0.0268014673502178\\
77 -0.0265604879909108\\
78 -0.0261018799458053\\
79 -0.0265690071978208\\
80 -0.0266198120202111\\
81 -0.0262509858984448\\
82 -0.0260980780557195\\
83 -0.0258349459952714\\
84 -0.0256766872195432\\
85 -0.0247695898127167\\
86 -0.0238367654498879\\
87 -0.0231587815467082\\
88 -0.0230286976049337\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.074202783632659\\
4 -0.0666606233947908\\
5 -0.0607404326239572\\
6 -0.0585781805116354\\
7 -0.0551314537546644\\
8 -0.0540130940032299\\
9 -0.0529001255127886\\
10 -0.051626523352696\\
11 -0.0506803430105507\\
12 -0.0487437542463092\\
13 -0.0470517955585967\\
14 -0.0428392552566107\\
15 -0.0413235188477263\\
16 -0.0390822987321628\\
17 -0.0369407683544224\\
18 -0.0365727322361953\\
19 -0.0359205603549932\\
20 -0.0344368120753664\\
21 -0.0332708220095586\\
22 -0.032679704569651\\
23 -0.0326734107655944\\
24 -0.0332731168263355\\
25 -0.0342966221371489\\
26 -0.03320717864198\\
27 -0.0334683077151898\\
28 -0.0339116535148096\\
29 -0.034100655124624\\
30 -0.0330941671872559\\
31 -0.0333038468110229\\
32 -0.0336674005257738\\
33 -0.0335790794188666\\
34 -0.0330782957424862\\
35 -0.0325003814832319\\
36 -0.0319465354681471\\
37 -0.031606149860452\\
38 -0.0328847734123931\\
39 -0.0319737147549125\\
40 -0.0312986883023331\\
41 -0.0311651957643052\\
42 -0.0309651574457377\\
43 -0.0306850390154598\\
44 -0.030932663570359\\
45 -0.0308383343491313\\
46 -0.0309534522895209\\
47 -0.0305103637734553\\
48 -0.0297655264603737\\
49 -0.0284728895195289\\
50 -0.028312650151238\\
51 -0.0279980506680589\\
52 -0.0279683803607342\\
53 -0.0283436648859465\\
54 -0.0279654090251428\\
55 -0.0272835838286262\\
56 -0.0285067984988602\\
57 -0.0306900948803758\\
58 -0.0309993340756887\\
59 -0.0315969118740047\\
60 -0.0315907424477372\\
61 -0.031775370213398\\
62 -0.0315918641339242\\
63 -0.0316103852983226\\
64 -0.0312195580330479\\
65 -0.030745480568677\\
66 -0.031007862680635\\
67 -0.0292858253750051\\
68 -0.0269146733296766\\
69 -0.0266369343332705\\
70 -0.026534904310678\\
71 -0.0259193676111259\\
72 -0.0253338557305704\\
73 -0.0248377364899331\\
74 -0.0256627925192169\\
75 -0.027667685074345\\
76 -0.0278888083828035\\
77 -0.0275234466606659\\
78 -0.0277756917430265\\
79 -0.0282813321246717\\
80 -0.0285202971788463\\
81 -0.0283461773105628\\
82 -0.0283504840628087\\
83 -0.0281895672489532\\
84 -0.0281008323514431\\
85 -0.0269784198171025\\
86 -0.025951927491707\\
87 -0.0249384575575956\\
88 -0.0245452085368609\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0743923415959535\\
4 -0.066837313346582\\
5 -0.0608047297020747\\
6 -0.0586483409850769\\
7 -0.0552563069771646\\
8 -0.0540967372889639\\
9 -0.0530140566209767\\
10 -0.0517255951961138\\
11 -0.0506291409910685\\
12 -0.0487638115380481\\
13 -0.0471444464098924\\
14 -0.0434050249664189\\
15 -0.0418680958765748\\
16 -0.039295085526301\\
17 -0.0372808863096863\\
18 -0.0368696143272886\\
19 -0.0361661289690984\\
20 -0.0350563787996605\\
21 -0.033700738157504\\
22 -0.0330921578233034\\
23 -0.0330686579905019\\
24 -0.0336635865169741\\
25 -0.034700059725218\\
26 -0.0336454891613419\\
27 -0.0337611477111343\\
28 -0.0342817667897623\\
29 -0.0346586627721174\\
30 -0.033680236945389\\
31 -0.033911358367573\\
32 -0.0342379008113598\\
33 -0.0342343566216258\\
34 -0.0336604047944915\\
35 -0.0331180104865796\\
36 -0.032748003283308\\
37 -0.0324193298110303\\
38 -0.0338350969873276\\
39 -0.0329063503419173\\
40 -0.0325452865983005\\
41 -0.0322701940732553\\
42 -0.0317829211725206\\
43 -0.0312220132058089\\
44 -0.0314552898465287\\
45 -0.0313564689714671\\
46 -0.0315588528898837\\
47 -0.0310891307301952\\
48 -0.0303233047826833\\
49 -0.0288462503522689\\
50 -0.0287115433478017\\
51 -0.0282489444975103\\
52 -0.0282734396158095\\
53 -0.0283403843821892\\
54 -0.0281199663017586\\
55 -0.0274204841287137\\
56 -0.0287392783114611\\
57 -0.0309564954800651\\
58 -0.0312728938092771\\
59 -0.0317608674812137\\
60 -0.0317985722618245\\
61 -0.0319948199482685\\
62 -0.0318418963601753\\
63 -0.0319289847695804\\
64 -0.0315322679153733\\
65 -0.0312289078995412\\
66 -0.0316128952868303\\
67 -0.0302056597053371\\
68 -0.0275559564163337\\
69 -0.027266805759024\\
70 -0.0272381838593332\\
71 -0.0265497770233869\\
72 -0.0258633048704064\\
73 -0.0253615072223886\\
74 -0.0261985778212632\\
75 -0.0282829933895811\\
76 -0.0285067610996667\\
77 -0.0282512889544606\\
78 -0.0285050420144878\\
79 -0.0289742239179293\\
80 -0.029216601393773\\
81 -0.0290389030076277\\
82 -0.0290605744055181\\
83 -0.0289005023245661\\
84 -0.0287582219360067\\
85 -0.0274115688371814\\
86 -0.0263851386592194\\
87 -0.0257200909778488\\
88 -0.0257092444378821\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0735428111334187\\
4 -0.0657291581935989\\
5 -0.0599010244061462\\
6 -0.0577926306548823\\
7 -0.0544264865084771\\
8 -0.053222336841921\\
9 -0.0518521072782337\\
10 -0.0505159541152891\\
11 -0.0494688456081109\\
12 -0.0475772665578202\\
13 -0.0459944842124521\\
14 -0.0423218277257696\\
15 -0.0406083179654164\\
16 -0.038305085384801\\
17 -0.0362551549329504\\
18 -0.0358727310160263\\
19 -0.0350769121689449\\
20 -0.0340751542710717\\
21 -0.0329209396769261\\
22 -0.0322502792607773\\
23 -0.0322328689023391\\
24 -0.0328191034843549\\
25 -0.0334613655463541\\
26 -0.0324647651759764\\
27 -0.0327198335354998\\
28 -0.0333209353034276\\
29 -0.0335028718833669\\
30 -0.0324737295302338\\
31 -0.0326937942226008\\
32 -0.0330425846194385\\
33 -0.0330006546400882\\
34 -0.0324326646385246\\
35 -0.031652754215887\\
36 -0.031291633214972\\
37 -0.0309950396780455\\
38 -0.0323377636087387\\
39 -0.0315130009242746\\
40 -0.0311399209559765\\
41 -0.0309170641878375\\
42 -0.0301422627673359\\
43 -0.0299203139123008\\
44 -0.0299873964239874\\
45 -0.0298612148774922\\
46 -0.030062331970538\\
47 -0.029563912865691\\
48 -0.028634645554516\\
49 -0.0271627942239266\\
50 -0.0270363429037968\\
51 -0.0268429079595536\\
52 -0.0267930791924925\\
53 -0.0270965238808023\\
54 -0.027112052621279\\
55 -0.02645646265175\\
56 -0.0275556846027338\\
57 -0.0294369674467586\\
58 -0.0296947687268027\\
59 -0.0302675027173246\\
60 -0.0303002080768206\\
61 -0.0300337484249956\\
62 -0.0297535072623006\\
63 -0.0298188301326262\\
64 -0.0294195906931125\\
65 -0.0290404209911363\\
66 -0.0294140409229935\\
67 -0.0283811325551612\\
68 -0.0260705704598514\\
69 -0.025524875735745\\
70 -0.0255015096976046\\
71 -0.0246877366435647\\
72 -0.0240085896715846\\
73 -0.0233830375675854\\
74 -0.0239799009889552\\
75 -0.0259460052344201\\
76 -0.026069362373749\\
77 -0.0258618854370249\\
78 -0.025865127798497\\
79 -0.0261357594168893\\
80 -0.0263166342065746\\
81 -0.025985765944082\\
82 -0.0259471483730704\\
83 -0.0257216409150806\\
84 -0.0256543521296412\\
85 -0.0247517295677137\\
86 -0.0237922384659159\\
87 -0.0232116053707226\\
88 -0.0229648851808503\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0742454429936595\\
4 -0.0666107405561396\\
5 -0.060691264783088\\
6 -0.0586326739735167\\
7 -0.0552241036809798\\
8 -0.0541074816944442\\
9 -0.0530110905888936\\
10 -0.0517289810099624\\
11 -0.0506301077074852\\
12 -0.0487353239594755\\
13 -0.04712074199953\\
14 -0.0431210952518416\\
15 -0.0413931013306643\\
16 -0.0386826536196401\\
17 -0.0367393170534178\\
18 -0.0357850165873256\\
19 -0.0350960878358002\\
20 -0.0339407485121833\\
21 -0.0324163239892339\\
22 -0.0317942242759478\\
23 -0.0317819973427522\\
24 -0.032187633945928\\
25 -0.0331641986721304\\
26 -0.0321769169230367\\
27 -0.0323320749612514\\
28 -0.0326798578716215\\
29 -0.0332146449683794\\
30 -0.032172636413956\\
31 -0.0319825120415329\\
32 -0.0323032672783461\\
33 -0.0322808471513124\\
34 -0.0317993678029673\\
35 -0.0312892594280659\\
36 -0.030899750102763\\
37 -0.0306037293821365\\
38 -0.0315315618609591\\
39 -0.0306506982760489\\
40 -0.0302934595346879\\
41 -0.0302088936108081\\
42 -0.0300254389227208\\
43 -0.0297799010285777\\
44 -0.0300347973126665\\
45 -0.0298830339594547\\
46 -0.0300774008116275\\
47 -0.0296465358070797\\
48 -0.0287630093481618\\
49 -0.0274258664936799\\
50 -0.0273079573743761\\
51 -0.0269461740169244\\
52 -0.0269331397875582\\
53 -0.027262047658335\\
54 -0.027232306965156\\
55 -0.0260974079085842\\
56 -0.0270048377167766\\
57 -0.0291001055673398\\
58 -0.0287121124937655\\
59 -0.0292677607464723\\
60 -0.0290052898481732\\
61 -0.0293655001376919\\
62 -0.0292614682983732\\
63 -0.0290086708394076\\
64 -0.0284799875010934\\
65 -0.0280535647855081\\
66 -0.0283312718654706\\
67 -0.0268563124608617\\
68 -0.0246791654220008\\
69 -0.0244263429614304\\
70 -0.0243940802889871\\
71 -0.0237351605441543\\
72 -0.0232157645288899\\
73 -0.022736857902198\\
74 -0.0234932276474014\\
75 -0.0253130904454074\\
76 -0.0254919618536111\\
77 -0.0252239618149977\\
78 -0.0255853542300271\\
79 -0.0260188019317319\\
80 -0.0262034957766823\\
81 -0.0255582813216659\\
82 -0.025456218318711\\
83 -0.0249904231638909\\
84 -0.0248665906444858\\
85 -0.0238528532656064\\
86 -0.0229842820590627\\
87 -0.0223615647244531\\
88 -0.0223556555485872\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.074063533782778\\
4 -0.0665019127152114\\
5 -0.0606685146662479\\
6 -0.05820261319684\\
7 -0.0544328472517653\\
8 -0.0533050637915368\\
9 -0.0522065531425616\\
10 -0.050950277851043\\
11 -0.0495253383710347\\
12 -0.0476440959705067\\
13 -0.0459467169176518\\
14 -0.0422539183233618\\
15 -0.0406569478550709\\
16 -0.0384561108407562\\
17 -0.036486109906899\\
18 -0.0361208493656063\\
19 -0.0354017189191261\\
20 -0.0343861417446999\\
21 -0.0331940283424082\\
22 -0.0324818817376822\\
23 -0.0324402383053081\\
24 -0.0330211724191783\\
25 -0.0339693476849091\\
26 -0.0329225582164631\\
27 -0.0331727253579455\\
28 -0.0337923672978816\\
29 -0.0343840072563618\\
30 -0.033386704976906\\
31 -0.0333837778048282\\
32 -0.0336068839109303\\
33 -0.0336005796898855\\
34 -0.0327090190542978\\
35 -0.0321735242613251\\
36 -0.031722319633139\\
37 -0.031272287171028\\
38 -0.0324039330836911\\
39 -0.0315648853710166\\
40 -0.031202085951554\\
41 -0.0309654653636435\\
42 -0.0306200937972697\\
43 -0.0301864398695928\\
44 -0.0304361948364198\\
45 -0.030337012429255\\
46 -0.030493967418766\\
47 -0.0300375574769441\\
48 -0.0292990545708335\\
49 -0.0280294643765341\\
50 -0.0278927521139561\\
51 -0.0276888602937485\\
52 -0.0276961257000259\\
53 -0.0280914673956877\\
54 -0.0281531051705336\\
55 -0.027505519467778\\
56 -0.0287845793689804\\
57 -0.0309404659703564\\
58 -0.0311860732579822\\
59 -0.0315605081208082\\
60 -0.0315996994285306\\
61 -0.0320808629577389\\
62 -0.0319864129791046\\
63 -0.0320394217292921\\
64 -0.0311441518051142\\
65 -0.0309934874160526\\
66 -0.0313837379004969\\
67 -0.0300899485869659\\
68 -0.0275697586833602\\
69 -0.0272836186014641\\
70 -0.0272607129417865\\
71 -0.0266062895673378\\
72 -0.0258345382242811\\
73 -0.0250551896001165\\
74 -0.0255683184099371\\
75 -0.0273294114054036\\
76 -0.0274052544211654\\
77 -0.0269547326460875\\
78 -0.0273321164815299\\
79 -0.0275161138578269\\
80 -0.0276566158417037\\
81 -0.0270737906887429\\
82 -0.0270928732591196\\
83 -0.0269414770291589\\
84 -0.0268165093006109\\
85 -0.0258683391847305\\
86 -0.0249049557669804\\
87 -0.024283241898652\\
88 -0.0242759690722514\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0744207979580528\\
4 -0.066820152091328\\
5 -0.0609292444396631\\
6 -0.058477415708268\\
7 -0.0548798525693788\\
8 -0.0531979738310195\\
9 -0.052039100895856\\
10 -0.0507138871377548\\
11 -0.0497287173276077\\
12 -0.0476364597262086\\
13 -0.0460214708374619\\
14 -0.0423293367481737\\
15 -0.0408411101178645\\
16 -0.0385242730746945\\
17 -0.0365363742899435\\
18 -0.0358724534376795\\
19 -0.0350810195480068\\
20 -0.0339767679561832\\
21 -0.032801956567543\\
22 -0.0322224964738863\\
23 -0.0320580003994707\\
24 -0.0326463842374656\\
25 -0.0335972489709869\\
26 -0.0325973063407393\\
27 -0.0327083035974138\\
28 -0.0332877569393854\\
29 -0.0338609273158082\\
30 -0.0329366932686858\\
31 -0.0330941997589946\\
32 -0.0333975254817422\\
33 -0.0332201918271452\\
34 -0.0326029988387247\\
35 -0.032053340231909\\
36 -0.0315906022123287\\
37 -0.0312849417823134\\
38 -0.0322993160292828\\
39 -0.0314122575859893\\
40 -0.0310591138607467\\
41 -0.0309649289784274\\
42 -0.0307380968236078\\
43 -0.0305206838384695\\
44 -0.0304744721047237\\
45 -0.030378067478477\\
46 -0.0305461983885618\\
47 -0.0301049912982234\\
48 -0.0293669665539\\
49 -0.0280894561496277\\
50 -0.0279636151853304\\
51 -0.0277982382974486\\
52 -0.027831113111328\\
53 -0.027426035822642\\
54 -0.0274770844658658\\
55 -0.0268390218873005\\
56 -0.0278171244015193\\
57 -0.0299544618195524\\
58 -0.0300846214050978\\
59 -0.0306647014085976\\
60 -0.0306176017422768\\
61 -0.0310295301892983\\
62 -0.0309889302381676\\
63 -0.0310733761725354\\
64 -0.0305863225826963\\
65 -0.0302012754736835\\
66 -0.0305619443081381\\
67 -0.0294582029674049\\
68 -0.0268218584114278\\
69 -0.0263582557542738\\
70 -0.0263350102117138\\
71 -0.0256605388859898\\
72 -0.0250227584536574\\
73 -0.0244548695636395\\
74 -0.0252080671868082\\
75 -0.0270789363413683\\
76 -0.0267635798095956\\
77 -0.0264570890687717\\
78 -0.0265906488054916\\
79 -0.02705486570157\\
80 -0.0272106387973417\\
81 -0.0268539085764695\\
82 -0.0268857405771134\\
83 -0.0265999409857374\\
84 -0.0261879508508229\\
85 -0.0252628178193419\\
86 -0.0243123823048018\\
87 -0.0235405808115696\\
88 -0.0234827098070487\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0740908397374538\\
4 -0.0665351872018801\\
5 -0.0607022648128451\\
6 -0.0586043093561311\\
7 -0.0551788656178448\\
8 -0.0540064332138468\\
9 -0.0529244154542339\\
10 -0.0515598201622423\\
11 -0.0502751501085163\\
12 -0.0483112168780828\\
13 -0.0466068400614234\\
14 -0.042891104610325\\
15 -0.0413040511175757\\
16 -0.0388017488299141\\
17 -0.0368510533082913\\
18 -0.0364810627403505\\
19 -0.035686568810074\\
20 -0.0340843621208707\\
21 -0.0327973054315904\\
22 -0.0318177839063299\\
23 -0.0317916863460724\\
24 -0.0323598703367854\\
25 -0.0332304215850805\\
26 -0.0318145092415681\\
27 -0.0319729659075235\\
28 -0.0325778914172955\\
29 -0.0331399533159422\\
30 -0.0319904038489265\\
31 -0.0321780954893538\\
32 -0.0322203421743846\\
33 -0.0322216591247186\\
34 -0.0313809343777943\\
35 -0.0308580056026248\\
36 -0.0301652303059133\\
37 -0.0296642281251501\\
38 -0.0308777008695677\\
39 -0.0300542158802317\\
40 -0.0295845971187315\\
41 -0.0294863244808943\\
42 -0.0292726522522324\\
43 -0.0290465321061605\\
44 -0.0292445012322371\\
45 -0.0291312748791234\\
46 -0.0292379365796583\\
47 -0.0288150853536246\\
48 -0.0281135616062118\\
49 -0.026797228477199\\
50 -0.0265365505501494\\
51 -0.0259629499390429\\
52 -0.0258326158894641\\
53 -0.025926484035553\\
54 -0.0255593279935115\\
55 -0.0248601516136092\\
56 -0.0255526007215007\\
57 -0.0274427501378008\\
58 -0.0277234715583491\\
59 -0.0281511580758729\\
60 -0.0281943574661229\\
61 -0.0285907514163567\\
62 -0.0285099010615328\\
63 -0.0284807022017838\\
64 -0.0278216919990445\\
65 -0.0276937080890013\\
66 -0.0278595390911499\\
67 -0.0264640962929404\\
68 -0.0243219161309356\\
69 -0.0239999239319884\\
70 -0.0237212889333888\\
71 -0.0231726920815531\\
72 -0.0225979551677165\\
73 -0.0221084039582806\\
74 -0.022815638006616\\
75 -0.0246684582084707\\
76 -0.0249050581705222\\
77 -0.0247084418966918\\
78 -0.0250668051000962\\
79 -0.0255059291880496\\
80 -0.0256676901889319\\
81 -0.0255397846220524\\
82 -0.0255641812077722\\
83 -0.0253905921250327\\
84 -0.0253203783847193\\
85 -0.0244304722127354\\
86 -0.023541440959376\\
87 -0.022969945742344\\
88 -0.0229682817173927\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0741565818669335\\
4 -0.0664648659291585\\
5 -0.0606427590747836\\
6 -0.0580725866913293\\
7 -0.0545554149533693\\
8 -0.0533489342064572\\
9 -0.0522508177724144\\
10 -0.0507254089499893\\
11 -0.0498137974919752\\
12 -0.0479106873263803\\
13 -0.0463252827292134\\
14 -0.0426461116928366\\
15 -0.040877038203903\\
16 -0.0385811397332355\\
17 -0.0366090710887828\\
18 -0.0362404970918493\\
19 -0.0355734668339702\\
20 -0.0342217546842873\\
21 -0.0330514453183577\\
22 -0.0324521808763492\\
23 -0.0324246417608035\\
24 -0.0329932849465926\\
25 -0.0338450504395845\\
26 -0.0328175511674597\\
27 -0.0328523381631668\\
28 -0.0334755882245733\\
29 -0.0340588714786792\\
30 -0.0331040360953303\\
31 -0.0330267055654909\\
32 -0.0333435417305655\\
33 -0.0333210180568466\\
34 -0.0327826128798975\\
35 -0.0321036199010879\\
36 -0.0317497484970237\\
37 -0.0312559013890412\\
38 -0.0324550801445453\\
39 -0.0316386471888527\\
40 -0.0312535341513262\\
41 -0.0310276978083687\\
42 -0.0307900026469532\\
43 -0.0305491093208356\\
44 -0.0308103926966122\\
45 -0.0306877064862435\\
46 -0.0308988626389732\\
47 -0.0301053742550827\\
48 -0.0293192568881186\\
49 -0.0280497039872113\\
50 -0.0279282033840443\\
51 -0.0277585480119644\\
52 -0.0277958395101268\\
53 -0.0278275038304339\\
54 -0.027886692255216\\
55 -0.0270702289583099\\
56 -0.0279034503181177\\
57 -0.0298894955918427\\
58 -0.0301884075464797\\
59 -0.0307701762859087\\
60 -0.0307407467556843\\
61 -0.0311306107103048\\
62 -0.0307761259603122\\
63 -0.0306253681456937\\
64 -0.0302338783994398\\
65 -0.0299509565426689\\
66 -0.030335655469248\\
67 -0.0291874687405065\\
68 -0.0266905805341815\\
69 -0.0263592440399435\\
70 -0.0263108091533932\\
71 -0.025672874432473\\
72 -0.0246664044489789\\
73 -0.0241376571433605\\
74 -0.0249054788611468\\
75 -0.0268169175224562\\
76 -0.0269195682418868\\
77 -0.0262983879231875\\
78 -0.0266219759027561\\
79 -0.0270409840451149\\
80 -0.0272280867803835\\
81 -0.027102455027374\\
82 -0.0269103438580831\\
83 -0.0266837970923764\\
84 -0.0266089314161114\\
85 -0.0255987274255156\\
86 -0.024583026072864\\
87 -0.0239858299863125\\
88 -0.0238875219397411\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0742340195482671\\
4 -0.0666459780001919\\
5 -0.0608035191769343\\
6 -0.0585873626553926\\
7 -0.0550969339480879\\
8 -0.0539966294329273\\
9 -0.0513604563511594\\
10 -0.0501185344570819\\
11 -0.049166867937596\\
12 -0.0469635364844055\\
13 -0.0449981956906336\\
14 -0.0413978853826234\\
15 -0.0398672891336782\\
16 -0.0377237553208745\\
17 -0.0358225168963635\\
18 -0.0354438649287214\\
19 -0.0346151594302766\\
20 -0.0336262530017661\\
21 -0.0323500716749907\\
22 -0.0317671235839351\\
23 -0.0316421994464491\\
24 -0.032222145528013\\
25 -0.0325749770976056\\
26 -0.0316052569641413\\
27 -0.031852828797278\\
28 -0.0320107433986848\\
29 -0.032487962827427\\
30 -0.0315593876710417\\
31 -0.0317752076702865\\
32 -0.0321049931207457\\
33 -0.0320949015414759\\
34 -0.0316022158875547\\
35 -0.0310750942372345\\
36 -0.0307325529077808\\
37 -0.0303681479715288\\
38 -0.0316801029010812\\
39 -0.0308558655929078\\
40 -0.0302791177897399\\
41 -0.0301056179389257\\
42 -0.0298897031818159\\
43 -0.0296808379615101\\
44 -0.0299193327223616\\
45 -0.0298219955422703\\
46 -0.0298556023298109\\
47 -0.0293871504499326\\
48 -0.0286493682669521\\
49 -0.0273767344972075\\
50 -0.0272389123657421\\
51 -0.0270655982345083\\
52 -0.0270545526518382\\
53 -0.0274240027640219\\
54 -0.027451537460596\\
55 -0.0265912426086674\\
56 -0.0278764196337727\\
57 -0.0300384296496843\\
58 -0.0303457593683874\\
59 -0.0308543768127952\\
60 -0.0309158391248978\\
61 -0.0311427188872373\\
62 -0.0310455686205673\\
63 -0.0311223866162844\\
64 -0.0305693955953051\\
65 -0.0303209643069619\\
66 -0.0305117343340928\\
67 -0.0293947086222496\\
68 -0.0269723667357654\\
69 -0.0262381575980037\\
70 -0.0261355909055487\\
71 -0.0254210767754296\\
72 -0.0247482561913219\\
73 -0.0240498592874474\\
74 -0.0248181482167566\\
75 -0.0264709645808164\\
76 -0.026607774115784\\
77 -0.0263982519481767\\
78 -0.0267793265961543\\
79 -0.027267238838853\\
80 -0.0274185565955601\\
81 -0.0272333787912955\\
82 -0.0270741434301911\\
83 -0.0269151422732963\\
84 -0.0267123541328536\\
85 -0.0255609548341966\\
86 -0.0246108124115782\\
87 -0.023918641673622\\
88 -0.0239115816666075\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0740955396941465\\
4 -0.0663587886752592\\
5 -0.0605273367975004\\
6 -0.0584324004633078\\
7 -0.0549873500198627\\
8 -0.053344058204854\\
9 -0.0522772767648413\\
10 -0.0504890159441151\\
11 -0.0495439768575237\\
12 -0.0477184508653255\\
13 -0.0461353137000681\\
14 -0.0423349160506283\\
15 -0.0408554013802401\\
16 -0.0386443213614261\\
17 -0.0366957978910971\\
18 -0.0363168509517959\\
19 -0.0356780212130119\\
20 -0.0346264146922244\\
21 -0.0334444925985494\\
22 -0.0324495321157623\\
23 -0.0322658531658033\\
24 -0.0325696547549209\\
25 -0.0335464321103195\\
26 -0.032543985530988\\
27 -0.0327806089865776\\
28 -0.0333953899664876\\
29 -0.0339927045110833\\
30 -0.0330653532133951\\
31 -0.0332936661561333\\
32 -0.0336693761851976\\
33 -0.0331680114121399\\
34 -0.0325871497507197\\
35 -0.0318333893057666\\
36 -0.0314823184813157\\
37 -0.0311569618899328\\
38 -0.0323860685081102\\
39 -0.0312446567712299\\
40 -0.030897209289483\\
41 -0.0307175305868597\\
42 -0.0304991523422791\\
43 -0.0298856339267256\\
44 -0.0300015430048932\\
45 -0.0298571918691927\\
46 -0.0300547738824058\\
47 -0.0295617211207825\\
48 -0.0287576737690664\\
49 -0.027488433631289\\
50 -0.0272863552225688\\
51 -0.0270919133239704\\
52 -0.0266004909672473\\
53 -0.0269280630391817\\
54 -0.0269588476682052\\
55 -0.0260473987316163\\
56 -0.0270909772173482\\
57 -0.0290784620048481\\
58 -0.0293718253131214\\
59 -0.0297095742707305\\
60 -0.0296663405591502\\
61 -0.0300497640043054\\
62 -0.0300138989148036\\
63 -0.0300901797729368\\
64 -0.0296392829767018\\
65 -0.0295009902349523\\
66 -0.0295520079064022\\
67 -0.0285097232527435\\
68 -0.0261932056544721\\
69 -0.0255062050389342\\
70 -0.0252290396215199\\
71 -0.0246448341320956\\
72 -0.0240583271942891\\
73 -0.0234744075295983\\
74 -0.0242351652794397\\
75 -0.0262263359655465\\
76 -0.0263941142053769\\
77 -0.0261864133303309\\
78 -0.0265355793144822\\
79 -0.0267079616762403\\
80 -0.0264678635127\\
81 -0.0263212527527587\\
82 -0.0263395618577584\\
83 -0.0260697725030658\\
84 -0.0256303337855618\\
85 -0.0247164624956187\\
86 -0.0237150494491855\\
87 -0.0230488251670034\\
88 -0.0230468534429584\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0734842167553628\\
4 -0.0654336458163476\\
5 -0.0591583697785761\\
6 -0.0571497943274785\\
7 -0.0536252752473377\\
8 -0.051939742087569\\
9 -0.0508998808522268\\
10 -0.0496753687691238\\
11 -0.0486164507887091\\
12 -0.0468274376229095\\
13 -0.0445670072367502\\
14 -0.0410296990134676\\
15 -0.0395924740935735\\
16 -0.0374663407584255\\
17 -0.0355625117236082\\
18 -0.03519920737091\\
19 -0.0345801409607651\\
20 -0.033533055559869\\
21 -0.0323834588615116\\
22 -0.0315037207146766\\
23 -0.0313517901946903\\
24 -0.0316828358178115\\
25 -0.0326591041306499\\
26 -0.0314757889483438\\
27 -0.0317224048077981\\
28 -0.0320696767596972\\
29 -0.0325947345990516\\
30 -0.0317007983274156\\
31 -0.0319161653453537\\
32 -0.0322559872215793\\
33 -0.0322547047349831\\
34 -0.0317638456582191\\
35 -0.0311914916957484\\
36 -0.0308043711560063\\
37 -0.0304403712557701\\
38 -0.0317103568882084\\
39 -0.0309091702041098\\
40 -0.030528089145258\\
41 -0.0304363232451686\\
42 -0.0302164351483453\\
43 -0.0299611618176247\\
44 -0.0301521437224277\\
45 -0.0299124034176562\\
46 -0.0300009613693142\\
47 -0.0295682353837964\\
48 -0.0288417189191681\\
49 -0.0274982660653526\\
50 -0.0273741726799478\\
51 -0.0271920680542688\\
52 -0.0271117426011344\\
53 -0.0274902040481924\\
54 -0.0275050370987149\\
55 -0.0268133631819242\\
56 -0.0281070751933801\\
57 -0.0302862939651041\\
58 -0.0303940837333547\\
59 -0.030976988351949\\
60 -0.0310094487947013\\
61 -0.031481434792103\\
62 -0.0313346059955757\\
63 -0.0313167116130818\\
64 -0.0299126408631168\\
65 -0.0297209779115343\\
66 -0.0298688066840553\\
67 -0.0284644038314588\\
68 -0.0258818757255284\\
69 -0.0255804454466726\\
70 -0.0252864540179325\\
71 -0.0247052354387319\\
72 -0.0241618678393735\\
73 -0.0236824201219564\\
74 -0.0244114106172094\\
75 -0.0259051052602339\\
76 -0.0260639953848285\\
77 -0.0256688558310391\\
78 -0.026028794675021\\
79 -0.0264989756996966\\
80 -0.0267114437365282\\
81 -0.0265715878379636\\
82 -0.0265581990349075\\
83 -0.0263965998786393\\
84 -0.0259821019578983\\
85 -0.0245840658475598\\
86 -0.0231256771012884\\
87 -0.0225487298670247\\
88 -0.0222918968052028\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0743288819100634\\
4 -0.0664259307862207\\
5 -0.0602894582511724\\
6 -0.0582466626511293\\
7 -0.0544833814692986\\
8 -0.0532170405685049\\
9 -0.0520812676391324\\
10 -0.0508009934458465\\
11 -0.0498838277529903\\
12 -0.047902006235096\\
13 -0.046312252179282\\
14 -0.0423876553328574\\
15 -0.0407765491116713\\
16 -0.0384706704290636\\
17 -0.0365046927904498\\
18 -0.0360793167010755\\
19 -0.0353876837404486\\
20 -0.0343696043370975\\
21 -0.0331561284133957\\
22 -0.0325694672729009\\
23 -0.0325630049265048\\
24 -0.0331593381040924\\
25 -0.034179462465359\\
26 -0.0330476388405289\\
27 -0.0332337636096642\\
28 -0.0337628748832547\\
29 -0.0342823674817033\\
30 -0.0331921239213563\\
31 -0.0334097894426636\\
32 -0.0337956028287377\\
33 -0.0337654940801731\\
34 -0.032815801582033\\
35 -0.0322282410530209\\
36 -0.0318711081796864\\
37 -0.031556253977846\\
38 -0.032895157461619\\
39 -0.032071281368364\\
40 -0.0317063169403217\\
41 -0.0316100153921166\\
42 -0.0314117371001787\\
43 -0.0311362803864537\\
44 -0.0314037241614823\\
45 -0.0308887687829132\\
46 -0.0310217331924196\\
47 -0.0305784657628795\\
48 -0.0298347388073453\\
49 -0.0284727246090223\\
50 -0.0283333275616492\\
51 -0.0281613465475939\\
52 -0.0281972661879059\\
53 -0.0286111320557266\\
54 -0.0286303681058952\\
55 -0.0279795841080912\\
56 -0.0291153341467861\\
57 -0.0313570728880902\\
58 -0.0315831073291094\\
59 -0.0321933192466265\\
60 -0.0322205498462562\\
61 -0.0327045839750359\\
62 -0.0325141363971944\\
63 -0.0326031778778064\\
64 -0.0321218865238932\\
65 -0.0319755934234497\\
66 -0.0323900041415348\\
67 -0.0311994588382346\\
68 -0.0286606481116798\\
69 -0.0283446897934841\\
70 -0.0282298060337207\\
71 -0.0275849234847767\\
72 -0.0269517496567997\\
73 -0.0264210999375128\\
74 -0.0272826471903841\\
75 -0.0295174408226848\\
76 -0.0292104623865304\\
77 -0.0289171638572198\\
78 -0.0288179172497867\\
79 -0.0288650111784657\\
80 -0.0291084951636324\\
81 -0.0289769191654249\\
82 -0.0289884866135115\\
83 -0.0288136549243981\\
84 -0.0280788806775485\\
85 -0.0270339779300393\\
86 -0.0257624516857181\\
87 -0.0249002831670907\\
88 -0.0248931008941361\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0739402970736438\\
4 -0.0664323606632947\\
5 -0.0603779666209462\\
6 -0.0580903069267712\\
7 -0.0543260913922925\\
8 -0.053155191988847\\
9 -0.051950891747211\\
10 -0.0506869657029687\\
11 -0.0497565620552349\\
12 -0.047574107699926\\
13 -0.0459854840038334\\
14 -0.0423373800417899\\
15 -0.0408506006996737\\
16 -0.0384693220227613\\
17 -0.0364855076610954\\
18 -0.036093608261508\\
19 -0.0352117157341898\\
20 -0.0339998608188299\\
21 -0.0328345655829856\\
22 -0.0322139734857316\\
23 -0.0321563418197475\\
24 -0.0326765403423826\\
25 -0.0334494382621353\\
26 -0.0323102987217345\\
27 -0.0325075748685035\\
28 -0.0330942387276962\\
29 -0.0336171663702845\\
30 -0.0326396142201649\\
31 -0.0328268793317952\\
32 -0.0332049274176147\\
33 -0.0329296051323959\\
34 -0.0321760218023213\\
35 -0.031598631476537\\
36 -0.0312152757878371\\
37 -0.0308385231565001\\
38 -0.0321760519934122\\
39 -0.0311017876369091\\
40 -0.0307618268796403\\
41 -0.0306253749601452\\
42 -0.0304369354817557\\
43 -0.0302242095964025\\
44 -0.0304861808347047\\
45 -0.0303024667208938\\
46 -0.0303553823420235\\
47 -0.0298648724210873\\
48 -0.0291249177198802\\
49 -0.0278300024576522\\
50 -0.0276796740560149\\
51 -0.0275070849492221\\
52 -0.0274597024497392\\
53 -0.0277607005810004\\
54 -0.0275028256644784\\
55 -0.0268340276280828\\
56 -0.028015789975272\\
57 -0.0301894819778132\\
58 -0.0304964431609067\\
59 -0.0310640829965489\\
60 -0.0310141686484919\\
61 -0.0313640959970481\\
62 -0.0313139100336028\\
63 -0.0313934743511014\\
64 -0.0309009451422911\\
65 -0.030766972259427\\
66 -0.030975794068269\\
67 -0.0298634423329153\\
68 -0.0274342630261705\\
69 -0.0271406336325402\\
70 -0.0271031304467695\\
71 -0.0264754895369786\\
72 -0.025635262491414\\
73 -0.0251127178183847\\
74 -0.0259480490307037\\
75 -0.0280049733594543\\
76 -0.0282573311708209\\
77 -0.0279416210153677\\
78 -0.0283432788617832\\
79 -0.0286534635675829\\
80 -0.0288387601268785\\
81 -0.0284850220786233\\
82 -0.028233720103186\\
83 -0.0277013009396912\\
84 -0.0276160713514187\\
85 -0.0263318698180669\\
86 -0.0253376557629257\\
87 -0.0247213371838562\\
88 -0.0241843971814172\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0737922492979003\\
4 -0.0658254441488195\\
5 -0.0600593203326814\\
6 -0.0579694233121872\\
7 -0.0545770685143573\\
8 -0.0531659497967411\\
9 -0.0517586967924472\\
10 -0.0500927344558515\\
11 -0.0485022492322357\\
12 -0.0464086030258463\\
13 -0.0447845328621856\\
14 -0.0412217918091897\\
15 -0.039664159482645\\
16 -0.037446151403388\\
17 -0.0355478429496954\\
18 -0.0351937829575119\\
19 -0.0345633337329082\\
20 -0.0335670842436107\\
21 -0.0324128892170197\\
22 -0.0315917071151492\\
23 -0.0315848282363309\\
24 -0.0321611011285851\\
25 -0.0330299655888312\\
26 -0.031949379717045\\
27 -0.0321987082076369\\
28 -0.0328039008862414\\
29 -0.033282250201872\\
30 -0.0323733991277245\\
31 -0.032587648145076\\
32 -0.032913781111089\\
33 -0.0328831326671761\\
34 -0.0323909516435708\\
35 -0.0318620673661597\\
36 -0.0315082410017875\\
37 -0.031033840333086\\
38 -0.0323913740218992\\
39 -0.0315704796121441\\
40 -0.0312227373720108\\
41 -0.0310523463807089\\
42 -0.0308380657550131\\
43 -0.0305782872628907\\
44 -0.0308430347268046\\
45 -0.030753895114691\\
46 -0.0309535454569771\\
47 -0.0305072481347214\\
48 -0.029721028861421\\
49 -0.0282172303577464\\
50 -0.0280879767236638\\
51 -0.0278873637330997\\
52 -0.0278577512940092\\
53 -0.0281016172040785\\
54 -0.0281102331488734\\
55 -0.0273709321147677\\
56 -0.0286783286842219\\
57 -0.0308670842516331\\
58 -0.0309204349958673\\
59 -0.0314333132880882\\
60 -0.0314333754085116\\
61 -0.0319125836840842\\
62 -0.0318066855738373\\
63 -0.0318102375548411\\
64 -0.0312439311484405\\
65 -0.0307929034589644\\
66 -0.0311917279229394\\
67 -0.0300971999733637\\
68 -0.0276349976511353\\
69 -0.0273408977083174\\
70 -0.0272615599836123\\
71 -0.02659187713616\\
72 -0.0258554564135245\\
73 -0.0252980452452975\\
74 -0.0261189065262271\\
75 -0.0282408132887602\\
76 -0.0284805251520293\\
77 -0.0282364634275051\\
78 -0.0286428004025338\\
79 -0.0291381830699474\\
80 -0.0290867334584137\\
81 -0.0289500796487224\\
82 -0.0289673688905807\\
83 -0.0285651965189115\\
84 -0.0284492893357682\\
85 -0.0268419383488756\\
86 -0.0257949381060869\\
87 -0.0251642692464935\\
88 -0.0250478534166631\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0737034795162825\\
4 -0.0661843259219274\\
5 -0.0595301902384378\\
6 -0.057461584655458\\
7 -0.0536404996977577\\
8 -0.0525503239066719\\
9 -0.0514754595812972\\
10 -0.0501329280036171\\
11 -0.0492083578985559\\
12 -0.047020361939844\\
13 -0.0454461019488296\\
14 -0.0418285351267581\\
15 -0.0399998162003547\\
16 -0.0378230796593249\\
17 -0.0359035026919957\\
18 -0.0353693858122536\\
19 -0.0344903846822333\\
20 -0.0335074508012921\\
21 -0.0322607979832858\\
22 -0.0316816393993758\\
23 -0.0315929523209628\\
24 -0.0321455354300306\\
25 -0.0331302423373519\\
26 -0.031863301791838\\
27 -0.0319737239176009\\
28 -0.0323651034478186\\
29 -0.032921379567318\\
30 -0.0316229593275633\\
31 -0.0317911892194633\\
32 -0.0320062333811675\\
33 -0.0319527045734251\\
34 -0.031264447009048\\
35 -0.0307168688889331\\
36 -0.0300920144619013\\
37 -0.0297663607344779\\
38 -0.0310674231222171\\
39 -0.0302996360024707\\
40 -0.029954972440292\\
41 -0.0298494620501529\\
42 -0.029306275234941\\
43 -0.0290865201202009\\
44 -0.0292353843409532\\
45 -0.029140689507822\\
46 -0.0290944628357362\\
47 -0.0285108868195951\\
48 -0.0274401619150418\\
49 -0.0259941689026322\\
50 -0.0258641954252543\\
51 -0.0253532500680017\\
52 -0.0253617509792287\\
53 -0.0257347236102883\\
54 -0.0256994051117962\\
55 -0.0249966309050198\\
56 -0.0261993213679743\\
57 -0.0281781738112487\\
58 -0.0284521399339301\\
59 -0.0289687059618519\\
60 -0.0290259929666545\\
61 -0.0287685704044762\\
62 -0.0286848084384313\\
63 -0.0287489038212392\\
64 -0.0282386691162654\\
65 -0.0280950605534575\\
66 -0.0284589756363488\\
67 -0.0274622707428178\\
68 -0.0251468621184261\\
69 -0.0248871736450856\\
70 -0.0248144329354401\\
71 -0.0242431564345333\\
72 -0.0237171365921176\\
73 -0.0231330172979155\\
74 -0.0238475958634079\\
75 -0.025708399589266\\
76 -0.0256892171901848\\
77 -0.0251572347314859\\
78 -0.025303173401311\\
79 -0.0257633966315166\\
80 -0.0259789774616428\\
81 -0.0258537789897606\\
82 -0.0258918690900326\\
83 -0.0257576571298831\\
84 -0.0256663672040761\\
85 -0.0246737970976428\\
86 -0.0237091706028923\\
87 -0.02311775170009\\
88 -0.0228899333221578\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0737117988369578\\
4 -0.0660481272213619\\
5 -0.0583114594955811\\
6 -0.0563326875602256\\
7 -0.0525748868413364\\
8 -0.0515178865978487\\
9 -0.0499517941631287\\
10 -0.0486051520469104\\
11 -0.0476824175581103\\
12 -0.0458127328298736\\
13 -0.0441345179935925\\
14 -0.0406203982286336\\
15 -0.039165100589925\\
16 -0.0370214647803439\\
17 -0.0351560192007107\\
18 -0.0346539845090654\\
19 -0.0340191014272714\\
20 -0.033031093191216\\
21 -0.0316764105278977\\
22 -0.0309887282083191\\
23 -0.0308111180839306\\
24 -0.0312370013654659\\
25 -0.0321188021479995\\
26 -0.0311622594464499\\
27 -0.0314058706880956\\
28 -0.0319612420863405\\
29 -0.0324345851386226\\
30 -0.0315418007352185\\
31 -0.03164064979642\\
32 -0.0319988538447419\\
33 -0.0319664417773565\\
34 -0.0314816934603017\\
35 -0.0309737185526026\\
36 -0.0306320691663297\\
37 -0.0303245094552252\\
38 -0.0315411029088814\\
39 -0.0302488688981307\\
40 -0.0297937733061353\\
41 -0.0295901942368751\\
42 -0.0293429303217663\\
43 -0.0290200922192354\\
44 -0.0292505483372103\\
45 -0.0290888768619964\\
46 -0.029261363746931\\
47 -0.0288389410555482\\
48 -0.0281191968985918\\
49 -0.0268906218286674\\
50 -0.0267084479397778\\
51 -0.0264931824256278\\
52 -0.026475594016536\\
53 -0.02677368869329\\
54 -0.0267981476729629\\
55 -0.0261843559009992\\
56 -0.0273068584687524\\
57 -0.029422927564468\\
58 -0.0296692494372143\\
59 -0.0302383289146139\\
60 -0.0301547664145664\\
61 -0.030605943463498\\
62 -0.0304196140627142\\
63 -0.0303320600620548\\
64 -0.0299456481396187\\
65 -0.0298148606742874\\
66 -0.0301549316486895\\
67 -0.0288061252994013\\
68 -0.0263601408675314\\
69 -0.0260244901954197\\
70 -0.025637701743593\\
71 -0.0249855754736412\\
72 -0.0243439059581317\\
73 -0.0237432976589341\\
74 -0.0245229731715798\\
75 -0.0262533528808597\\
76 -0.0264237896579756\\
77 -0.0261927715109941\\
78 -0.026218653537998\\
79 -0.0264055446518842\\
80 -0.0265611297644371\\
81 -0.0263729193442482\\
82 -0.0264125645942025\\
83 -0.0260303175470826\\
84 -0.0259148193814685\\
85 -0.0247780217767268\\
86 -0.0238645913646295\\
87 -0.0232810527008214\\
88 -0.0232486606532142\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0743300656405427\\
4 -0.0667732682555639\\
5 -0.0609146184308877\\
6 -0.0588450521224615\\
7 -0.0550945542048851\\
8 -0.0537678713983885\\
9 -0.0526631447992941\\
10 -0.05124643373397\\
11 -0.0502927551724306\\
12 -0.0484099432219283\\
13 -0.0467728828069665\\
14 -0.0430487214039589\\
15 -0.0412169934197788\\
16 -0.0389928028622676\\
17 -0.0368859371072953\\
18 -0.0364641481367782\\
19 -0.0357844626522388\\
20 -0.0346983370866947\\
21 -0.0334922590063132\\
22 -0.03286260007372\\
23 -0.0328488881025159\\
24 -0.0333319804101334\\
25 -0.0343382915530225\\
26 -0.0329888936262676\\
27 -0.0332363056228208\\
28 -0.0337281445424245\\
29 -0.0342589332397548\\
30 -0.0333215483859089\\
31 -0.0334586792673176\\
32 -0.0337041388221135\\
33 -0.0336574788963861\\
34 -0.032914017109848\\
35 -0.0323575193883079\\
36 -0.0318219009283365\\
37 -0.0313281721448148\\
38 -0.0326695756432626\\
39 -0.0317587310675166\\
40 -0.0314116257630735\\
41 -0.0311182764968511\\
42 -0.0309285748240048\\
43 -0.0306111499851323\\
44 -0.0303942097097883\\
45 -0.0301482181417729\\
46 -0.0303576906725232\\
47 -0.0297458071736876\\
48 -0.0289608612974719\\
49 -0.0275400250887332\\
50 -0.0273770879121632\\
51 -0.0271869855642793\\
52 -0.027213444673888\\
53 -0.0276138847357046\\
54 -0.0276515353087758\\
55 -0.0270144808402666\\
56 -0.028292424809524\\
57 -0.0303055482774725\\
58 -0.03055535170997\\
59 -0.0310213777749047\\
60 -0.0310736295934188\\
61 -0.031545405206856\\
62 -0.0312477220098078\\
63 -0.0310315606345121\\
64 -0.0305834077356979\\
65 -0.030165589648054\\
66 -0.0302738188588701\\
67 -0.0292138486004621\\
68 -0.0268558094290124\\
69 -0.0265780755978\\
70 -0.0265408158685428\\
71 -0.0256912900118544\\
72 -0.0248208992559656\\
73 -0.0243206051422034\\
74 -0.0250791181977933\\
75 -0.0271247793554866\\
76 -0.0273680623079168\\
77 -0.027012295732848\\
78 -0.0271766480238528\\
79 -0.0275443702709599\\
80 -0.02775721529023\\
81 -0.0273454721916132\\
82 -0.0271743787190086\\
83 -0.027031266463903\\
84 -0.0269000310252029\\
85 -0.0259360932623262\\
86 -0.0248906212914649\\
87 -0.0241134766571022\\
88 -0.0239068376136995\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0739866709344087\\
4 -0.0664609754807998\\
5 -0.0606319368152703\\
6 -0.0583800039488269\\
7 -0.0547671612496481\\
8 -0.0536732724833889\\
9 -0.0525631490726359\\
10 -0.050911143607937\\
11 -0.0499907186782835\\
12 -0.0476713128139384\\
13 -0.0454383195839057\\
14 -0.0418341390371758\\
15 -0.0403501455065786\\
16 -0.0381547938367001\\
17 -0.0362351512413729\\
18 -0.0358016996417033\\
19 -0.0351655658598054\\
20 -0.0337689713786713\\
21 -0.032599243436134\\
22 -0.0320207969973516\\
23 -0.0319839791256836\\
24 -0.0324011038599741\\
25 -0.0333981779296158\\
26 -0.0323885714688255\\
27 -0.032636960327885\\
28 -0.0332559370823647\\
29 -0.0338100588323194\\
30 -0.0328868079820569\\
31 -0.0330308321158512\\
32 -0.0334019627108975\\
33 -0.0333937938199252\\
34 -0.0328959809912929\\
35 -0.0323580617994184\\
36 -0.0318914454164924\\
37 -0.0315898612694206\\
38 -0.0329249326145814\\
39 -0.032089717953271\\
40 -0.0317330128628368\\
41 -0.0316438573022777\\
42 -0.0312419696192689\\
43 -0.0309026098936855\\
44 -0.0311609982201916\\
45 -0.0310113328530142\\
46 -0.0312292902157036\\
47 -0.0303038501905752\\
48 -0.0295458511076992\\
49 -0.0281971994855217\\
50 -0.0280502442687333\\
51 -0.0277992635765208\\
52 -0.0277864317301787\\
53 -0.0281700896395457\\
54 -0.0281675537556576\\
55 -0.0274252864020983\\
56 -0.0286363377305187\\
57 -0.030833073415946\\
58 -0.0310487171735814\\
59 -0.0316473903312806\\
60 -0.0316624732480252\\
61 -0.0321269507767884\\
62 -0.0320818760524444\\
63 -0.0321337243530143\\
64 -0.0316494688970458\\
65 -0.031442273338762\\
66 -0.031846888616688\\
67 -0.0304248592975291\\
68 -0.0278265715309118\\
69 -0.027537788479841\\
70 -0.0274955871602747\\
71 -0.0267685140413998\\
72 -0.0260605613159347\\
73 -0.0254961840007668\\
74 -0.0262453174102531\\
75 -0.0278643595789451\\
76 -0.0281166688209498\\
77 -0.0278065656313941\\
78 -0.0282075594758342\\
79 -0.0285228084421061\\
80 -0.0285788830083535\\
81 -0.0282968344878805\\
82 -0.0282737636518593\\
83 -0.0278982611883663\\
84 -0.0278207825029638\\
85 -0.0268279288521638\\
86 -0.0257181221764637\\
87 -0.0250820743947632\\
88 -0.0250293164292756\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0743665269928574\\
4 -0.0667921707778679\\
5 -0.0609409685862899\\
6 -0.0586618998300634\\
7 -0.0551443251204177\\
8 -0.0535606744404328\\
9 -0.0523725970609347\\
10 -0.0510831841298034\\
11 -0.0497295269530154\\
12 -0.047701064010991\\
13 -0.0461128298627187\\
14 -0.0423765874328357\\
15 -0.0408986649926081\\
16 -0.038627686025187\\
17 -0.036684680022117\\
18 -0.0362689069465979\\
19 -0.0355712749169978\\
20 -0.0345421244098598\\
21 -0.0333602859560369\\
22 -0.0327642385394729\\
23 -0.0326380554987205\\
24 -0.0332222164375086\\
25 -0.0341683761768882\\
26 -0.0328104210591713\\
27 -0.0326618060360056\\
28 -0.0332043872846918\\
29 -0.0337129239930509\\
30 -0.0327703417178156\\
31 -0.0329246626334711\\
32 -0.033273007222118\\
33 -0.0332510524551102\\
34 -0.0327176371667538\\
35 -0.0321671843782612\\
36 -0.0317989656299959\\
37 -0.031497587356599\\
38 -0.0328464843686556\\
39 -0.0316516419030853\\
40 -0.0311966347564781\\
41 -0.0311051070841328\\
42 -0.0309135847375894\\
43 -0.0305992764984561\\
44 -0.0307909438660141\\
45 -0.0307015296711364\\
46 -0.030652420755035\\
47 -0.0301875293354803\\
48 -0.0294369907877152\\
49 -0.0281591050591211\\
50 -0.0280315983579236\\
51 -0.0277809892032688\\
52 -0.0275643475090392\\
53 -0.0279577277962555\\
54 -0.0280185422472004\\
55 -0.0273082433590787\\
56 -0.0285549656757336\\
57 -0.030744543584013\\
58 -0.0307927900354646\\
59 -0.0312708681612427\\
60 -0.0313168412396525\\
61 -0.0317640011382542\\
62 -0.0315585939513356\\
63 -0.0316363935295826\\
64 -0.0312420049606533\\
65 -0.0311039507487194\\
66 -0.0314047551550994\\
67 -0.0303021333653117\\
68 -0.0277788181613199\\
69 -0.0274024570455507\\
70 -0.0271661198511892\\
71 -0.0260611613550944\\
72 -0.025341104444525\\
73 -0.0247242867432245\\
74 -0.0255476002085027\\
75 -0.0274066552060943\\
76 -0.0276286977941779\\
77 -0.0273821007942293\\
78 -0.027774701312389\\
79 -0.0282633575833023\\
80 -0.0284460189450896\\
81 -0.0282728607784037\\
82 -0.0280077608623894\\
83 -0.0275926468452792\\
84 -0.0273524457357568\\
85 -0.0262399552760685\\
86 -0.0252717191947694\\
87 -0.0246380857459569\\
88 -0.0245857844412001\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0741136333710864\\
4 -0.0663058534368896\\
5 -0.0603931726464787\\
6 -0.0582677732814258\\
7 -0.0547466241661331\\
8 -0.0536353524547287\\
9 -0.0525501499653422\\
10 -0.0508936908579019\\
11 -0.0499362988078562\\
12 -0.0480137386695265\\
13 -0.0461561611129749\\
14 -0.042440993589896\\
15 -0.0409221666413785\\
16 -0.0387242220121641\\
17 -0.036679753822307\\
18 -0.0363119068111633\\
19 -0.0356754182200298\\
20 -0.0346564520171364\\
21 -0.0334342166846007\\
22 -0.0327414896813726\\
23 -0.0327106203549981\\
24 -0.0332041595925495\\
25 -0.0341508950416579\\
26 -0.0330039226263588\\
27 -0.0329284854410807\\
28 -0.0335221127485189\\
29 -0.0340601854942845\\
30 -0.0331310763885148\\
31 -0.0331851704920377\\
32 -0.0334503751183044\\
33 -0.0334463778287164\\
34 -0.0329446160819075\\
35 -0.0324139731794367\\
36 -0.0320561247996212\\
37 -0.0317256823850565\\
38 -0.0331047016282636\\
39 -0.0320638796032831\\
40 -0.031690038100495\\
41 -0.0315901547822384\\
42 -0.0313977865014412\\
43 -0.0311733136197528\\
44 -0.0314390066322423\\
45 -0.031331529104245\\
46 -0.0312332739501236\\
47 -0.0306380081129274\\
48 -0.0298767875144415\\
49 -0.0285870768130221\\
50 -0.0284419871102887\\
51 -0.028246875159236\\
52 -0.0277961694344483\\
53 -0.0281193673324041\\
54 -0.0281473355633418\\
55 -0.0274531694243343\\
56 -0.0287622002609995\\
57 -0.030840336554738\\
58 -0.0311053453414576\\
59 -0.0317030185259252\\
60 -0.031566804667415\\
61 -0.0320348789110664\\
62 -0.0319104583051093\\
63 -0.0318029764097093\\
64 -0.0314034644547181\\
65 -0.0310422515144645\\
66 -0.0312145597823749\\
67 -0.0300818241009138\\
68 -0.0275309893959379\\
69 -0.0272455831811666\\
70 -0.0270097471049519\\
71 -0.0263254017272452\\
72 -0.0257458146423544\\
73 -0.0252200769233297\\
74 -0.0258925782005565\\
75 -0.0278611187216983\\
76 -0.0280836478953255\\
77 -0.0277700571398228\\
78 -0.0281618839156365\\
79 -0.0285890305295529\\
80 -0.028698193272608\\
81 -0.0285636668596947\\
82 -0.02826514107877\\
83 -0.0280865842077586\\
84 -0.0280134116707494\\
85 -0.0270173515396198\\
86 -0.0260184694890522\\
87 -0.0253570718191946\\
88 -0.0251718969470225\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0736339144895793\\
4 -0.0659532033367727\\
5 -0.0599897864129665\\
6 -0.0579557838848478\\
7 -0.0546013119864708\\
8 -0.0534748993621044\\
9 -0.052120686315875\\
10 -0.050695112943687\\
11 -0.0497277876133334\\
12 -0.0477908607217057\\
13 -0.0461381403103996\\
14 -0.0424684041125402\\
15 -0.040975282290909\\
16 -0.0385879399524609\\
17 -0.0366092220222441\\
18 -0.0361700844808282\\
19 -0.0355173502206153\\
20 -0.0342754597603493\\
21 -0.0330901887154702\\
22 -0.0324431282133458\\
23 -0.0324136249763349\\
24 -0.0327736017636707\\
25 -0.0335341558259683\\
26 -0.0324764438234661\\
27 -0.0327195007843729\\
28 -0.0332701965153982\\
29 -0.0338353653862496\\
30 -0.0325100982276798\\
31 -0.0327189279915108\\
32 -0.0330180867313855\\
33 -0.0330084849699794\\
34 -0.0324919040502631\\
35 -0.0319700416853006\\
36 -0.0316117705546644\\
37 -0.0312604054502335\\
38 -0.0324022474057845\\
39 -0.0315828922852932\\
40 -0.0312269595048595\\
41 -0.0310928485806034\\
42 -0.030904169431581\\
43 -0.0303866973082776\\
44 -0.0304394427023492\\
45 -0.0303423333123866\\
46 -0.0304844429428881\\
47 -0.0298928823104159\\
48 -0.0291606685013791\\
49 -0.02786189269793\\
50 -0.0277227912255361\\
51 -0.0274217547801847\\
52 -0.0274577590677618\\
53 -0.0278406056996712\\
54 -0.0278835333373359\\
55 -0.027083170158957\\
56 -0.0284000539065529\\
57 -0.0303161497200957\\
58 -0.0305898129030485\\
59 -0.031131554037161\\
60 -0.0311123413106902\\
61 -0.0315668427195768\\
62 -0.0315284129750937\\
63 -0.0315996970987931\\
64 -0.0310987325074206\\
65 -0.030744699485719\\
66 -0.0309179037088992\\
67 -0.0298040298436188\\
68 -0.0273917790508368\\
69 -0.0268937750311908\\
70 -0.0268672210331813\\
71 -0.0261750541090422\\
72 -0.0255783925557882\\
73 -0.0250620077266313\\
74 -0.0258853122798199\\
75 -0.0279299595255944\\
76 -0.0281569097486619\\
77 -0.0276242622748409\\
78 -0.0279921689569802\\
79 -0.0284098241811273\\
80 -0.0284771234082633\\
81 -0.028209401516599\\
82 -0.0282422396800465\\
83 -0.0280208840244425\\
84 -0.0277344803528261\\
85 -0.0267102230763973\\
86 -0.0253995952229681\\
87 -0.0247602250056948\\
88 -0.024738826087868\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0740105370552975\\
4 -0.0664698252677895\\
5 -0.0606336130408579\\
6 -0.0583943879296819\\
7 -0.0549165313622475\\
8 -0.053655739329408\\
9 -0.0525759028524228\\
10 -0.051118717560794\\
11 -0.0500464826642803\\
12 -0.0477414855746225\\
13 -0.0456011198901223\\
14 -0.0419547833911616\\
15 -0.0404878302005886\\
16 -0.0382703961983853\\
17 -0.0362917339329521\\
18 -0.035914065344368\\
19 -0.0352711551756397\\
20 -0.0341361630166216\\
21 -0.0329085077162239\\
22 -0.0323182386208452\\
23 -0.032273257397023\\
24 -0.0328399407540606\\
25 -0.0338517544973736\\
26 -0.032843561804796\\
27 -0.0328706608982385\\
28 -0.0334710119733358\\
29 -0.0339483168237248\\
30 -0.0330148792613962\\
31 -0.0332429184890982\\
32 -0.0336069930223045\\
33 -0.0334595737279874\\
34 -0.0327019443259917\\
35 -0.032177149243517\\
36 -0.0318210407523798\\
37 -0.0315201619622299\\
38 -0.0328924925244928\\
39 -0.0320240969566392\\
40 -0.0313243843609228\\
41 -0.0312356728281474\\
42 -0.0310223117514293\\
43 -0.0308059815081464\\
44 -0.0307527430223191\\
45 -0.0305045137490948\\
46 -0.0306351651385379\\
47 -0.0301267955173738\\
48 -0.0293835399408379\\
49 -0.0279766222648009\\
50 -0.0278522337995271\\
51 -0.0276155387691926\\
52 -0.0274600006542775\\
53 -0.0278642266754335\\
54 -0.0279256823142746\\
55 -0.0272842594220489\\
56 -0.0286083061532235\\
57 -0.0308074195510445\\
58 -0.0310471642761147\\
59 -0.0313739929295877\\
60 -0.0308778813487207\\
61 -0.0313247220522461\\
62 -0.0312797877348948\\
63 -0.031262370533584\\
64 -0.0305788310803954\\
65 -0.0301933328354008\\
66 -0.0305843831872338\\
67 -0.0294922819032773\\
68 -0.0270356404329763\\
69 -0.0267565529927314\\
70 -0.026727725862588\\
71 -0.0260321427622097\\
72 -0.0253411836700593\\
73 -0.0248044571226986\\
74 -0.0256296479130644\\
75 -0.0277414596762971\\
76 -0.0280063514642108\\
77 -0.0277762792177547\\
78 -0.0281374478285817\\
79 -0.0284688779934317\\
80 -0.0284985582049806\\
81 -0.0283533569225227\\
82 -0.0276020111291884\\
83 -0.0271931153627699\\
84 -0.0271178040374574\\
85 -0.0260170554382943\\
86 -0.0250698936669074\\
87 -0.0244554939399864\\
88 -0.023926260832842\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp022_SR_H.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4906,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true
]
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 154.191216921327\\
4 122.001189008521\\
5 114.077723381352\\
6 104.172880559964\\
7 93.7138028252132\\
8 88.1893749563986\\
9 83.7213149294643\\
10 81.7572694798855\\
11 78.793050184437\\
12 76.3359155351635\\
13 73.2314049760001\\
14 63.6148458127758\\
15 60.8569058422146\\
16 56.9860110619817\\
17 54.2343043827564\\
18 53.1002498134942\\
19 50.8893256763187\\
20 49.1955320383043\\
21 47.3378562362037\\
22 46.2074262894259\\
23 44.435352968388\\
24 44.0740950944103\\
25 44.0835858268838\\
26 41.5232374550723\\
27 38.9654375813284\\
28 38.9507895878339\\
29 40.4687627380464\\
30 40.9278889657368\\
31 41.7647565929611\\
32 41.6044028974772\\
33 42.0583416686071\\
34 42.6956600174492\\
35 42.3544517066147\\
36 43.1660713408559\\
37 44.276115104752\\
38 43.9006651417955\\
39 45.6796126590446\\
40 45.2375002868736\\
41 44.6351650898135\\
42 44.5375238492177\\
43 43.8167980636167\\
44 42.8438599437832\\
45 43.2043888985931\\
46 45.7985720107015\\
47 45.809768241205\\
48 44.701305141102\\
49 44.7851671797305\\
50 42.9250491919835\\
51 42.6449846657637\\
52 43.7142065803283\\
53 43.1367614217425\\
54 44.11106351328\\
55 44.246475901166\\
56 44.123498875428\\
57 43.5950177483165\\
58 43.4823388118252\\
59 44.7460041063188\\
60 44.4865985929473\\
61 43.5536471393283\\
62 44.509271181585\\
63 45.60289774612\\
64 46.3015103092648\\
65 44.4021834948372\\
66 42.8521519680433\\
67 42.251754783824\\
68 41.0565148937905\\
69 40.2415898873267\\
70 39.2438148275657\\
71 40.1831000181177\\
72 43.2957450659324\\
73 40.8822338590245\\
74 38.7300646782014\\
75 37.7442580706573\\
76 37.9659802414067\\
77 37.3738688594271\\
78 35.9641540527171\\
79 34.8393940279388\\
80 37.1113384312643\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 128.496434364847\\
4 115.903306034484\\
5 107.084440565838\\
6 96.9352554661254\\
7 88.0049681569235\\
8 82.0318643086769\\
9 78.6094502517165\\
10 79.2297245049385\\
11 78.3256636688031\\
12 75.8774747897033\\
13 73.9449499760809\\
14 68.755302208031\\
15 65.7712832255498\\
16 62.9648382218349\\
17 60.7130873305156\\
18 59.6297546986648\\
19 58.5282855383078\\
20 56.9136149644916\\
21 52.5370009922773\\
22 49.2040794811815\\
23 45.8584738155244\\
24 44.4961446785089\\
25 42.0882799013349\\
26 38.9807094133178\\
27 37.9263076590608\\
28 40.3986049216661\\
29 42.8582546457894\\
30 42.5404855898887\\
31 41.9035391756274\\
32 41.8281118635393\\
33 43.7077929649087\\
34 48.2917912507474\\
35 49.2841250041149\\
36 49.8072961144765\\
37 51.6942212821752\\
38 52.5189986543104\\
39 52.2967142872212\\
40 50.7395312192431\\
41 51.00319748466\\
42 50.293232379605\\
43 49.236074538261\\
44 45.4725511879604\\
45 40.2226702337983\\
46 39.284000528692\\
47 39.4654598385931\\
48 38.8743245546555\\
49 38.157135753543\\
50 36.7168417079727\\
51 35.312636285013\\
52 36.5234479047907\\
53 37.472060723919\\
54 38.8315632232954\\
55 43.6453644440288\\
56 45.8077720683632\\
57 46.2457264973799\\
58 46.0384302432395\\
59 47.4827284187353\\
60 49.6896179931387\\
61 50.5493297825987\\
62 53.1473775219256\\
63 51.7784378277446\\
64 52.2979855628954\\
65 53.2966413603642\\
66 51.6136920609039\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 155.111084293583\\
4 120.868418908987\\
5 104.264679458837\\
6 99.7341060431457\\
7 93.1382300935931\\
8 89.4837255126504\\
9 83.7757553792428\\
10 80.7936156064861\\
11 76.3009669665383\\
12 73.0957944588165\\
13 72.4560731796794\\
14 64.4291214024773\\
15 60.901758533237\\
16 58.6234119539137\\
17 54.0088685087474\\
18 51.9102331437546\\
19 48.8054105627754\\
20 47.6389939025529\\
21 46.0257151391066\\
22 45.8022469036665\\
23 45.629786045385\\
24 44.7427496089943\\
25 43.782115450903\\
26 43.0330029323356\\
27 42.8307522556086\\
28 42.7806988003041\\
29 43.0691146395219\\
30 43.6894108365994\\
31 44.6606332490535\\
32 43.8754589833846\\
33 42.8248475909481\\
34 40.7967754864854\\
35 38.8222171951377\\
36 36.528241403484\\
37 39.3854682613762\\
38 40.0361826974427\\
39 40.181437881623\\
40 40.379888510388\\
41 42.2047233545873\\
42 43.1061540909125\\
43 44.6052027466292\\
44 45.602432974137\\
45 46.8043704641466\\
46 49.9558512480183\\
47 51.2262046287859\\
48 49.0920849660935\\
49 48.8220675536258\\
50 48.7688302190983\\
51 47.9920900769347\\
52 48.0246897679609\\
53 49.7164719435639\\
54 50.8463163876419\\
55 50.72494283286\\
56 51.6106089298039\\
57 51.2007761559513\\
58 50.8574570271347\\
59 53.0986442424802\\
60 56.2317913308098\\
61 57.7296242549352\\
62 59.6114142454557\\
63 61.3866670599789\\
64 57.6118841789213\\
65 55.3872280797611\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 117.241955056895\\
4 104.128399688336\\
5 93.2772213033677\\
6 89.224022584299\\
7 82.9754983247123\\
8 80.6727347970157\\
9 78.379961960807\\
10 75.8129435491062\\
11 73.8946002611082\\
12 70.2676499985411\\
13 67.0103929455577\\
14 60.1776408712204\\
15 58.6162517550926\\
16 55.1257640698605\\
17 52.3421962607047\\
18 51.4477370524334\\
19 50.5150121198898\\
20 48.3760976341173\\
21 45.9951330342153\\
22 44.7626819191354\\
23 45.3478648091916\\
24 46.3199155620943\\
25 48.060497577841\\
26 45.9659966122918\\
27 46.1575292307887\\
28 47.2403987797047\\
29 48.2725631410963\\
30 46.8058040789473\\
31 46.9046097564754\\
32 47.7690704269355\\
33 47.4498728954055\\
34 46.2483189605978\\
35 44.9603396956035\\
36 44.1778302212036\\
37 43.3695585728782\\
38 45.8439773474741\\
39 44.0789043573133\\
40 43.3165732513224\\
41 42.9564401667475\\
42 42.4813949975834\\
43 42.0133602677275\\
44 42.3090500062361\\
45 41.7213950320873\\
46 41.9070790370011\\
47 40.8948397066605\\
48 39.7172393534324\\
49 37.3035988685167\\
50 37.2388210363043\\
51 36.9928973106418\\
52 37.065090056118\\
53 37.6152637682408\\
54 37.6963925739689\\
55 36.2335166393098\\
56 38.7741988770124\\
57 42.461548415875\\
58 42.6690957348594\\
59 43.5683379491172\\
60 43.929640632506\\
61 44.4934232693733\\
62 44.4753182334446\\
63 44.3312536175928\\
64 43.3435465154702\\
65 43.0806001440734\\
66 43.47119021891\\
67 41.323687180024\\
68 36.732101121819\\
69 36.1092478167209\\
70 35.8280730980887\\
71 34.5769919335932\\
72 33.3100824000487\\
73 32.3712527828832\\
74 33.9636913704607\\
75 37.6635996397223\\
76 37.8272129182192\\
77 37.0851452474502\\
78 37.8243115953029\\
79 38.3910879688939\\
80 38.4953660177799\\
81 38.3111641735154\\
82 38.1195744122625\\
83 37.4925270788271\\
84 37.0734610544415\\
85 35.8293898658166\\
86 34.0949314955037\\
87 32.8457518091578\\
88 33.0073524906379\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 124.870795880406\\
4 117.046787066573\\
5 99.8312984762342\\
6 99.9941419508634\\
7 97.5887350955504\\
8 89.4674675765177\\
9 81.823338934379\\
10 79.9934946824804\\
11 75.3999517297636\\
12 73.030534619484\\
13 71.7287695367233\\
14 65.4468948231026\\
15 59.3670551729506\\
16 57.6641554574766\\
17 52.5007043401448\\
18 51.1516607101385\\
19 51.4231661839315\\
20 52.0936270637593\\
21 50.2816695928948\\
22 51.0181172412322\\
23 50.0951921831156\\
24 47.6713952776544\\
25 48.0307369307625\\
26 48.7977359335966\\
27 48.2760358532327\\
28 48.5565815028518\\
29 46.319810337367\\
30 45.1093542955338\\
31 46.6353844614969\\
32 46.8616553694892\\
33 47.2313744861333\\
34 47.8115148154727\\
35 49.7119613028926\\
36 48.0736912599758\\
37 48.3703151412418\\
38 49.0470733093058\\
39 48.8994816640275\\
40 48.8047894009043\\
41 47.1891158394695\\
42 45.4245020897\\
43 44.3783306311874\\
44 42.9651968844694\\
45 44.0856151197031\\
46 43.1180362863245\\
47 44.4846737476469\\
48 42.4891113568059\\
49 41.1112087738012\\
50 40.0335536001135\\
51 38.5814899642825\\
52 40.627560940476\\
53 40.7198934925297\\
54 41.085993929261\\
55 41.0143947380044\\
56 40.2094531600738\\
57 39.8413377465388\\
58 38.6470976873568\\
59 39.2807722992537\\
60 41.6194875892376\\
61 44.0565517779635\\
62 44.4230033778388\\
63 43.7485776068283\\
64 43.1315278999234\\
65 42.2512391136849\\
66 43.2342228453683\\
67 42.4091654022056\\
68 41.7103946739852\\
69 41.7736826297224\\
70 41.4135377882603\\
71 40.192882882878\\
72 38.1620236652927\\
73 41.5336288158802\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 132.807633454105\\
4 115.695404652228\\
5 106.859341947134\\
6 98.3097487142309\\
7 94.661594137318\\
8 89.3498154970653\\
9 84.5000762996385\\
10 79.5146534474811\\
11 75.7233891128303\\
12 71.6261361574328\\
13 67.917070459337\\
14 61.2592970994608\\
15 57.5498426393958\\
16 52.9684396100353\\
17 49.7763696444108\\
18 47.1973132662063\\
19 48.0051374264304\\
20 47.1605329517849\\
21 46.5055497773783\\
22 47.8226839954755\\
23 50.4643542126906\\
24 51.603214829126\\
25 50.7152305736261\\
26 51.0432341750284\\
27 50.9788843352115\\
28 50.0465435436309\\
29 47.9123733145581\\
30 44.1070882579378\\
31 43.0080450094758\\
32 44.5185600400748\\
33 42.9894189014368\\
34 42.3794726749511\\
35 41.0044317355099\\
36 40.6301319481541\\
37 40.239968087388\\
38 40.9447888814277\\
39 40.575509539161\\
40 40.2052850272231\\
41 41.0016973686558\\
42 41.4619524408744\\
43 39.6536411559249\\
44 39.6387137416064\\
45 37.6894487781263\\
46 37.5978377316525\\
47 36.747162735568\\
48 38.2401443795182\\
49 39.6056027657621\\
50 40.4372582970605\\
51 40.8317547039495\\
52 39.97831786996\\
53 37.9394313610394\\
54 38.2138851363386\\
55 37.4935055322717\\
56 37.386761709464\\
57 38.5203851060201\\
58 38.7598913087694\\
59 36.6981007019332\\
60 36.3961325830009\\
61 38.0016829172924\\
62 42.7643355919037\\
63 45.1344989999821\\
64 46.4189492883936\\
65 46.9507114652909\\
66 47.8033022686289\\
67 48.8379586226014\\
68 49.6994390430932\\
69 52.0486722813621\\
70 53.5448032030763\\
71 55.7677802132052\\
72 55.0819167937683\\
73 50.5432311191808\\
74 48.5886574232712\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 138.441960543168\\
4 110.832674692483\\
5 102.905214008119\\
6 94.9543474602741\\
7 94.0037038050303\\
8 87.9398949754046\\
9 83.5652115630175\\
10 83.5501217526223\\
11 81.9779206733346\\
12 78.7869352711533\\
13 74.9611655125106\\
14 67.3021600416514\\
15 64.149356932648\\
16 59.467826481083\\
17 56.2469376557123\\
18 50.7674802714065\\
19 49.5111152397044\\
20 50.7213210669976\\
21 48.1798018030869\\
22 46.8300641784751\\
23 49.187356403434\\
24 49.8712041171229\\
25 48.5791430059578\\
26 48.1668670493988\\
27 47.6668840750394\\
28 46.6025903576412\\
29 47.5826953611805\\
30 46.409629973824\\
31 44.3658637357097\\
32 43.899672697894\\
33 43.540284909526\\
34 41.9532998417252\\
35 42.4132851961731\\
36 44.1008330163903\\
37 44.4957054007856\\
38 46.2678668568313\\
39 49.3395685418974\\
40 52.8408621919357\\
41 54.45762454619\\
42 56.9913573148518\\
43 57.2129552093415\\
44 54.273885963992\\
45 51.2931238612174\\
46 48.805276843004\\
47 47.1162138437217\\
48 46.3830983381784\\
49 45.1771469222774\\
50 43.9413214710909\\
51 41.5231538709041\\
52 41.6901640142989\\
53 39.5867373097274\\
54 39.1833406003097\\
55 42.021207761515\\
56 46.5042285179685\\
57 48.1171830861433\\
58 47.7619917053945\\
59 50.0514925280493\\
60 50.3355906206408\\
61 50.9386824345946\\
62 51.0187325962487\\
63 50.4444418683059\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 159.737784024124\\
4 127.634264743079\\
5 103.606268632846\\
6 96.8562913325987\\
7 98.2544711593309\\
8 92.5007797154118\\
9 88.0635283595934\\
10 83.0036481682298\\
11 80.9886355702228\\
12 79.3812587254453\\
13 78.2619172171146\\
14 68.8512528621327\\
15 64.3254123610802\\
16 63.2554266896077\\
17 60.031413325681\\
18 54.1757710992543\\
19 50.9714079060988\\
20 49.7289418167845\\
21 49.5532381611323\\
22 49.3427278470247\\
23 47.5783687625225\\
24 45.2287068895434\\
25 46.950817687835\\
26 48.2631037221418\\
27 47.8602187453811\\
28 46.7513871775818\\
29 46.3061795689858\\
30 45.7959754075057\\
31 43.8954891039301\\
32 41.8095696909942\\
33 41.2707774050024\\
34 42.7585989615162\\
35 43.0312500972987\\
36 41.184102590548\\
37 40.4195218731712\\
38 43.0829929770456\\
39 43.4904254018544\\
40 44.3074665541084\\
41 44.760768919135\\
42 44.4963581901427\\
43 44.5272376309165\\
44 42.4611891660222\\
45 40.3681677275873\\
46 40.7583883813328\\
47 41.0232286671356\\
48 40.9895167695978\\
49 39.8587534370046\\
50 40.487045575088\\
51 39.8029308337598\\
52 41.5912463108263\\
53 41.314054525991\\
54 40.5062636675778\\
55 39.7043129153318\\
56 40.3681941007365\\
57 38.788121282787\\
58 37.9874265743659\\
59 39.0633472719465\\
60 39.2963062588761\\
61 42.9897899823708\\
62 43.0056498448998\\
63 43.2316628371321\\
64 44.0520504346671\\
65 47.0924937270658\\
66 49.7106394410402\\
67 50.7310637472862\\
68 52.3192235759905\\
69 51.8495981431379\\
70 53.1672923136093\\
71 52.949500011573\\
72 47.3524733307057\\
73 46.8222586580503\\
74 43.9859417844554\\
75 42.1854532803636\\
76 39.0270664445099\\
77 37.4892702285003\\
78 35.4417937528409\\
79 34.1207806029633\\
80 35.0994147466316\\
81 33.1567380638289\\
82 32.414444206842\\
83 36.0805389094937\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 120.425392402888\\
4 106.695132881172\\
5 99.7638766138302\\
6 96.1503318507221\\
7 91.0119660857145\\
8 86.5993094445742\\
9 83.3459890055341\\
10 79.2291242460387\\
11 78.5318773553166\\
12 75.6774084209469\\
13 71.7976662457546\\
14 65.9990559171432\\
15 62.6231134845071\\
16 60.6229348780026\\
17 59.4401873839766\\
18 57.0647965872567\\
19 55.7377108475976\\
20 53.5641394989711\\
21 52.3587814174775\\
22 49.6205672119153\\
23 49.0254325547415\\
24 49.2247281213897\\
25 47.6677239313646\\
26 46.1387080494095\\
27 43.1709922405086\\
28 40.4741905557821\\
29 39.8756475931528\\
30 39.7351867674294\\
31 39.711839904688\\
32 39.5603683856707\\
33 38.6963777619428\\
34 38.3841774606349\\
35 37.6316004208895\\
36 37.047376597462\\
37 37.2473470141597\\
38 37.5214787410153\\
39 37.3293982474913\\
40 38.0686407386697\\
41 38.6692573371358\\
42 36.9787620781287\\
43 35.3923899200643\\
44 32.8875252359416\\
45 30.572872737636\\
46 29.031931705973\\
47 26.5194835305053\\
48 27.3784758818974\\
49 27.81640207085\\
50 27.213007125446\\
51 26.332051671992\\
52 27.7322068128994\\
53 32.4398799882056\\
54 32.8530633668123\\
55 35.2796285484805\\
56 36.4333185666573\\
57 39.0776628044267\\
58 40.6805518070362\\
59 41.7170328712793\\
60 41.7892392591258\\
61 41.1639836656997\\
62 41.0803761263593\\
63 39.9627877235155\\
64 39.193676363652\\
65 41.872167724254\\
66 41.1587493482882\\
67 40.7386045165299\\
68 40.766997455269\\
69 41.4507238961742\\
70 40.878739130095\\
71 40.4918511227783\\
72 42.4520441054873\\
73 42.2593222295241\\
74 43.1471944624781\\
75 42.6476098263149\\
76 43.2155750844632\\
77 43.9262885770433\\
78 44.2468391599186\\
79 42.5360591593691\\
80 42.742575311556\\
81 42.2989512315311\\
82 44.4293988534766\\
83 44.2073986458337\\
84 49.3819743042417\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 142.144761975917\\
4 124.509308399072\\
5 111.335778422804\\
6 97.3189024069332\\
7 90.5951721305593\\
8 83.323789245892\\
9 77.636799560801\\
10 76.1748846965677\\
11 75.134205925969\\
12 72.017821228111\\
13 68.5894951436623\\
14 60.9419246235896\\
15 56.080915861056\\
16 52.6472792735745\\
17 53.9283178308968\\
18 52.9410403331894\\
19 53.3299228863665\\
20 52.9163980684321\\
21 49.579690228365\\
22 47.3758824837272\\
23 48.0152194945148\\
24 48.8612725462322\\
25 49.0574627128007\\
26 48.6266675974115\\
27 50.4742258859475\\
28 48.3071312540441\\
29 45.918703029854\\
30 43.9289552668521\\
31 43.8127647031661\\
32 45.2538716252816\\
33 45.3018656708679\\
34 45.6510127001568\\
35 47.3654490599963\\
36 47.736469388474\\
37 50.5436087885142\\
38 49.8066351187881\\
39 49.1640561320788\\
40 49.1506969018782\\
41 50.5963455492001\\
42 50.6647440798856\\
43 49.8153750457409\\
44 49.7176263912054\\
45 49.8005095231641\\
46 48.1493931792607\\
47 46.6593014216929\\
48 42.3424987376538\\
49 40.3007141527739\\
50 41.2794630550507\\
51 41.9591578912708\\
52 40.5041557283689\\
53 40.0486447089044\\
54 41.9919232413347\\
55 43.7479226425249\\
56 43.2199404855506\\
57 44.3816665153032\\
58 46.1302266302539\\
59 47.0626292915318\\
60 47.5168282633577\\
61 46.8688950794051\\
62 46.6247679024263\\
63 47.6234960715067\\
64 47.6295123811564\\
65 44.9053144110551\\
66 42.9532850909769\\
67 45.340221227267\\
68 45.4749559602394\\
69 45.0363935403693\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 136.501694428534\\
4 119.952842350489\\
5 104.243708613781\\
6 91.7791627504653\\
7 85.6803182431194\\
8 82.3640948309488\\
9 79.5064250450459\\
10 77.3816231975399\\
11 72.7931250234815\\
12 70.497335876804\\
13 68.3023082308295\\
14 62.9285732905832\\
15 57.8492893032414\\
16 55.8826930710426\\
17 54.086408223137\\
18 52.298229756375\\
19 49.8368868469355\\
20 48.0840941056176\\
21 46.5181606795749\\
22 45.2564105399723\\
23 43.7954752868184\\
24 43.9213753234274\\
25 40.7784345967885\\
26 41.3714827410097\\
27 40.8707833028095\\
28 42.2958869198489\\
29 42.0282486903068\\
30 41.8821107815382\\
31 42.3737045810609\\
32 41.51709306196\\
33 41.1935916411489\\
34 42.0578587904077\\
35 40.2307549857712\\
36 40.0654910427055\\
37 38.7086426551921\\
38 37.9242846955297\\
39 37.7810091191875\\
40 38.4734948411847\\
41 38.8067456579514\\
42 36.9285651888702\\
43 36.99976241968\\
44 40.1760191354079\\
45 40.9639653127373\\
46 42.5612571716323\\
47 43.3628870100887\\
48 44.7003763675839\\
49 45.3824365434845\\
50 45.9850404746771\\
51 45.221853162835\\
52 44.9434348361975\\
53 45.8815176050406\\
54 47.0467464005591\\
55 46.6795487235643\\
56 44.4330411316454\\
57 43.2857316861078\\
58 41.8616221491624\\
59 39.9221720407013\\
60 39.4411392988019\\
61 39.0520078904622\\
62 38.7719478291765\\
63 38.2081511530923\\
64 38.5235553519763\\
65 37.7793630196593\\
66 35.6990112503239\\
67 35.847976291438\\
68 35.4467750595007\\
69 36.199390779389\\
70 38.5880743262942\\
71 38.6345265285556\\
72 39.1066826182064\\
73 40.4757438124883\\
74 42.5391083032166\\
75 42.0262067792948\\
76 41.3488277791647\\
77 41.7244992595153\\
78 42.4241785343178\\
79 42.6967342971108\\
80 43.0036090979306\\
81 41.9590001989172\\
82 41.8901191777037\\
83 43.4207430751261\\
84 45.1326397329086\\
85 43.4688476106737\\
86 43.0877395476144\\
87 43.0954751428859\\
88 44.5916096106884\\
89 45.9921163651465\\
90 47.3930047651784\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 126.625587582548\\
4 109.873721413844\\
5 109.056980329662\\
6 98.0545268311163\\
7 91.6081899440754\\
8 87.281337992248\\
9 84.5874220956668\\
10 80.8260349972358\\
11 76.2232849503883\\
12 73.3278199159031\\
13 70.2662083019516\\
14 62.0969766307846\\
15 57.3306919989522\\
16 51.5508752546371\\
17 49.7317727198033\\
18 48.490714968595\\
19 46.8990679094871\\
20 44.1629923019021\\
21 42.4405772309519\\
22 42.7556639253295\\
23 41.4559001225802\\
24 41.7215620400787\\
25 44.1044840568266\\
26 44.3514217629361\\
27 45.8495621774326\\
28 45.0484415572353\\
29 44.2284002786544\\
30 43.6301757634763\\
31 45.473000934203\\
32 47.5339690576479\\
33 47.2123899853373\\
34 48.0602424624832\\
35 49.7267757943788\\
36 48.1395199935684\\
37 48.5533233285655\\
38 47.8141086925053\\
39 49.0862707994167\\
40 48.2919157687105\\
41 47.4439409809435\\
42 45.1085541499255\\
43 42.6700963271161\\
44 41.6299838129293\\
45 41.8265524053824\\
46 39.4636200942358\\
47 39.6934204474101\\
48 39.3186525044942\\
49 38.9089584635092\\
50 37.6937374016896\\
51 37.0374937376716\\
52 37.3543149331222\\
53 38.0413690425751\\
54 38.8202520008838\\
55 39.5502519140169\\
56 38.667999997902\\
57 38.4855489337194\\
58 38.263918526433\\
59 37.6044372604688\\
60 37.8017838118427\\
61 38.3898440914894\\
62 39.6836307488886\\
63 39.8295585713584\\
64 38.7117076187994\\
65 38.4604554379959\\
66 37.9120869691275\\
67 38.4764903967063\\
68 40.0292598594609\\
69 40.6020794315688\\
70 41.876217140759\\
71 42.2519819543493\\
72 41.0671519171235\\
73 39.0420324020938\\
74 38.7979101991709\\
75 37.6040589638755\\
76 36.6051285187661\\
77 38.2435973015671\\
78 37.4976159734609\\
79 37.0650895008526\\
80 36.7927367938395\\
81 36.3943699252062\\
82 34.8360098220991\\
83 34.2369022044925\\
84 35.2556283312576\\
85 33.4874914262346\\
86 36.6684906172167\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 117.354716182437\\
4 107.147972215854\\
5 102.09070490596\\
6 96.7203953179883\\
7 92.5509985963505\\
8 89.1663063706474\\
9 85.2612865797683\\
10 81.055982848692\\
11 78.9482086695449\\
12 76.6190095092803\\
13 76.5683720541019\\
14 71.0429081516269\\
15 67.2684628195211\\
16 61.4923349239981\\
17 56.5149746790284\\
18 53.040961411033\\
19 52.316337236054\\
20 53.0992502696063\\
21 53.8376423962376\\
22 53.8074568819329\\
23 54.2249074079268\\
24 54.9774146459626\\
25 58.6906684211401\\
26 59.8749555840773\\
27 62.3861858047631\\
28 64.8500970172636\\
29 66.3360699952671\\
30 65.6208316734577\\
31 62.845857037113\\
32 61.5181280122113\\
33 61.551334551813\\
34 61.7870367744544\\
35 61.3669756337099\\
36 60.9744993554419\\
37 62.0527308350549\\
38 63.9357749002675\\
39 63.6046745667912\\
40 65.9186232197827\\
41 68.7826250192156\\
42 72.1715114026607\\
43 75.6824130253439\\
44 NaN\\
45 NaN\\
46 NaN\\
47 NaN\\
48 NaN\\
49 NaN\\
50 NaN\\
51 NaN\\
52 NaN\\
53 NaN\\
54 NaN\\
55 NaN\\
56 NaN\\
57 NaN\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 125.073752413601\\
4 113.488188811973\\
5 105.512862582267\\
6 101.068722160733\\
7 92.733607645316\\
8 88.3135776342257\\
9 83.8415835183878\\
10 79.96695952587\\
11 76.4459537921141\\
12 74.3895121374299\\
13 73.1571956800608\\
14 67.2999264031994\\
15 63.2462527254041\\
16 60.4543781203792\\
17 57.8878838562467\\
18 56.3271218720126\\
19 54.5931389570513\\
20 53.7662985615403\\
21 52.7871360041352\\
22 52.1911802607493\\
23 50.8451724864617\\
24 49.5619227707551\\
25 49.656288970993\\
26 49.1291108502097\\
27 49.5478780312568\\
28 48.5483868004091\\
29 48.2537108237232\\
30 48.392371192189\\
31 47.9183216388214\\
32 47.4297081058945\\
33 47.4272294186498\\
34 47.5114463013843\\
35 46.9669183423511\\
36 47.2476162384415\\
37 46.6229969457863\\
38 44.4077655592087\\
39 43.5828169672998\\
40 42.3107741780906\\
41 42.1491127577052\\
42 44.2647103495455\\
43 44.941987596443\\
44 43.4601018636765\\
45 43.4085727950093\\
46 44.0624481823701\\
47 41.1374835474961\\
48 40.6358580385106\\
49 38.8356143192255\\
50 37.5006191693592\\
51 35.7717215106002\\
52 35.1286753006607\\
53 31.12900432024\\
54 29.0131402865391\\
55 28.3382014972519\\
56 28.610808054912\\
57 28.4848968543718\\
58 29.7627423022912\\
59 29.6426275944613\\
60 32.6946125263662\\
61 33.2340053143526\\
62 34.5027181601693\\
63 33.0613302347058\\
64 31.6647372714592\\
65 31.1213439094246\\
66 32.6464952159499\\
67 35.7866730324511\\
68 38.3549936846951\\
69 40.3564132740605\\
70 41.6597916954535\\
71 44.1463195081373\\
72 45.5658227720991\\
73 47.654876976505\\
74 50.1178318950706\\
75 53.4448738192742\\
76 55.5105291157346\\
77 54.9407770285086\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 103.247065498677\\
4 97.344849232826\\
5 88.3793179363917\\
6 82.626089023228\\
7 78.8155379733786\\
8 76.1803510406259\\
9 74.2947382575719\\
10 71.4714125398125\\
11 70.0265106898307\\
12 66.2591719626163\\
13 63.8822620130181\\
14 59.2136463197743\\
15 55.7643124734959\\
16 53.5431635795236\\
17 52.2501704469278\\
18 51.0424881860605\\
19 49.6555900691681\\
20 49.2070522996661\\
21 48.7953727137176\\
22 48.0556025044568\\
23 48.0652509996137\\
24 47.615358902512\\
25 48.534867305146\\
26 49.4734142458191\\
27 49.8474048918512\\
28 51.2411245517314\\
29 50.9490029984843\\
30 51.9531655214227\\
31 51.8557138728589\\
32 51.5378846916814\\
33 49.8925519995726\\
34 50.1499744811983\\
35 50.8240602821879\\
36 49.5730258204743\\
37 49.7867716211895\\
38 49.6981072113959\\
39 47.1085490098222\\
40 47.9364796902859\\
41 47.1331360292304\\
42 47.1292359564537\\
43 47.6987918226186\\
44 47.9206364094652\\
45 46.4988700592021\\
46 45.732531815065\\
47 46.2092311336094\\
48 44.0718571769124\\
49 43.7647454763933\\
50 43.6051416553979\\
51 42.8213346868851\\
52 43.9588258769071\\
53 45.5429656702692\\
54 45.9533613619751\\
55 47.3523234596769\\
56 50.0854313353099\\
57 50.9813210063982\\
58 51.8156720886392\\
59 53.1471991800882\\
60 55.1157424952286\\
61 56.1585879283696\\
62 56.8575908656273\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 123.425561721145\\
4 105.672410858987\\
5 95.5953040859373\\
6 92.4670203973853\\
7 86.4594408523387\\
8 81.9012091293023\\
9 79.7367219302521\\
10 75.1752269763838\\
11 72.4211838703995\\
12 70.4171610302672\\
13 69.169788137153\\
14 62.4949726929801\\
15 58.7525659368513\\
16 56.9014966331626\\
17 54.9623476750447\\
18 53.2465423664298\\
19 51.6697694623863\\
20 48.7246927466053\\
21 49.5047808187651\\
22 48.2134496526257\\
23 46.2112526333581\\
24 45.783839909917\\
25 43.1708564703961\\
26 42.5157801968166\\
27 43.4593882821475\\
28 42.4575281200456\\
29 42.1921410184132\\
30 41.9240939732522\\
31 42.8330554275024\\
32 42.9209898350012\\
33 43.2663436765553\\
34 46.1064138169268\\
35 47.8721376046141\\
36 51.3032961008256\\
37 54.2969246344941\\
38 52.8018643163089\\
39 54.2358547556862\\
40 52.9700368736924\\
41 51.343907097386\\
42 49.5517953917244\\
43 48.1695757658215\\
44 47.3912144275706\\
45 46.3470018508741\\
46 42.9359900592205\\
47 41.2617114325291\\
48 40.8423838366904\\
49 40.5803939704209\\
50 38.3290767448868\\
51 40.5066812565585\\
52 41.5837804337601\\
53 43.1991515629549\\
54 42.9944810170061\\
55 43.0072085108954\\
56 40.639748776006\\
57 41.0510257307612\\
58 39.0309390568252\\
59 34.9068603823464\\
60 32.3372313891884\\
61 29.0781954561533\\
62 24.6449123731289\\
63 22.1238409241479\\
64 19.7699603181651\\
65 28.9748780649075\\
66 25.7340820954822\\
67 38.4370864604559\\
68 29.8217838196488\\
69 23.0638917083751\\
70 21.4863442033805\\
71 28.2501375250284\\
72 31.0048173300542\\
73 34.3531678848146\\
74 36.5340825857687\\
75 39.2734325491093\\
76 39.3956888392209\\
77 40.2520711458009\\
78 42.2250928972671\\
79 43.9549087648007\\
80 44.275843823715\\
81 43.3306884179975\\
82 42.5425559494159\\
83 44.4566821365766\\
84 45.0456861385671\\
85 44.0143728007513\\
86 43.0252487330897\\
87 43.2462498210604\\
88 42.7787288277619\\
89 42.2265526353375\\
90 42.3322037137961\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 127.266911894002\\
4 103.976417608049\\
5 96.7077455639686\\
6 99.6819597000857\\
7 93.9229782895046\\
8 87.3861154143534\\
9 84.3808099073351\\
10 83.2250980836698\\
11 80.1935712161224\\
12 77.5721465321528\\
13 75.5413622733394\\
14 68.6595160932866\\
15 66.5431842999708\\
16 63.4438187565208\\
17 58.4077526775279\\
18 58.028218200614\\
19 60.309943791746\\
20 60.0520908286198\\
21 60.3356729264802\\
22 61.3517410535758\\
23 62.4880162987227\\
24 62.323807266805\\
25 61.9905862496046\\
26 61.3643114775624\\
27 61.0337413540504\\
28 60.1298267783307\\
29 58.4569595844238\\
30 56.1082264149285\\
31 54.3353365248401\\
32 52.5121248934558\\
33 51.3781628621305\\
34 51.2206914918814\\
35 50.6601610898044\\
36 49.9009280574418\\
37 49.8894752203147\\
38 50.3423133197442\\
39 51.6958444208803\\
40 51.3750144751268\\
41 50.742078591408\\
42 50.8851435141144\\
43 51.2739708446104\\
44 52.6102630819731\\
45 53.3515743713363\\
46 55.5760496662747\\
47 57.7075661016217\\
48 57.7606954629348\\
49 59.7009432503695\\
50 NaN\\
51 NaN\\
52 NaN\\
53 NaN\\
54 NaN\\
55 NaN\\
56 NaN\\
57 NaN\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 149.008474344037\\
4 125.75692494677\\
5 107.429613595686\\
6 95.2369214314033\\
7 88.747962370256\\
8 82.1333699879013\\
9 78.4669589125506\\
10 74.4683833486095\\
11 73.9641262252976\\
12 72.3193002077738\\
13 69.853044856372\\
14 62.5358422691125\\
15 57.4982847357033\\
16 55.3774778608026\\
17 53.8677308530765\\
18 51.531551131704\\
19 51.6567636721932\\
20 52.3840773279199\\
21 53.1528374237386\\
22 50.2002051827547\\
23 48.3250613777168\\
24 48.6082273629007\\
25 47.9453877700559\\
26 47.6377923594665\\
27 46.2268920714896\\
28 45.2234119238071\\
29 45.7407534904184\\
30 45.3187581730554\\
31 44.7604134737901\\
32 44.9687520593782\\
33 46.5080331810669\\
34 46.3710643175933\\
35 45.5675864736441\\
36 44.0643570025529\\
37 43.4724701491537\\
38 43.5403175696646\\
39 45.3006587294148\\
40 46.7907334531372\\
41 48.44580920691\\
42 48.2706373174342\\
43 47.9975497098506\\
44 45.9450003861218\\
45 47.658929159862\\
46 49.7985577415703\\
47 51.1708687127865\\
48 52.5282424827065\\
49 52.4792946536554\\
50 52.2365857970946\\
51 50.719467269237\\
52 48.8271591330814\\
53 47.2196265017512\\
54 45.6465223096536\\
55 46.3857702137026\\
56 43.6813102914288\\
57 44.5851943683581\\
58 44.5122313451452\\
59 43.7091679889632\\
60 43.1261081070975\\
61 41.8974772471609\\
62 41.8897843729849\\
63 41.1144909746183\\
64 41.6301560344567\\
65 42.4938122279891\\
66 43.2374824981155\\
67 44.5073442729535\\
68 42.613800988312\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 156.193537235317\\
4 119.786527594723\\
5 104.549991756862\\
6 101.218491351111\\
7 95.1900170186658\\
8 86.4507727921077\\
9 82.5394223476176\\
10 79.0878409197367\\
11 76.35509759893\\
12 75.080737323792\\
13 72.4963739199586\\
14 62.3990775235427\\
15 59.8209374707407\\
16 57.136750638689\\
17 52.4745171827832\\
18 50.5106147959721\\
19 51.1808203113883\\
20 49.1325691602928\\
21 47.410022041491\\
22 46.1074354686453\\
23 45.1898829378362\\
24 45.9405028282542\\
25 45.9251232249335\\
26 45.8864272555056\\
27 49.0041384984695\\
28 48.8161471917432\\
29 50.0700971681875\\
30 50.3065253983053\\
31 50.8513781808198\\
32 49.82585350684\\
33 50.0752774095895\\
34 48.2720619604003\\
35 46.1423816308774\\
36 44.5006191270557\\
37 41.2926513341324\\
38 36.1841973462062\\
39 34.3569340238197\\
40 33.3387205044144\\
41 32.5584121418313\\
42 32.4708196643768\\
43 34.0666502418\\
44 34.4980348207994\\
45 35.3349269972911\\
46 36.1375080372914\\
47 37.2864057141295\\
48 39.6923654160756\\
49 40.4282897071795\\
50 40.1934376000936\\
51 40.5745017912073\\
52 40.9355880005829\\
53 41.5447680800075\\
54 40.9531669045931\\
55 39.6665615247677\\
56 38.2915683228099\\
57 38.0227535662384\\
58 37.7562455222201\\
59 38.0915287803475\\
60 39.5991656760138\\
61 40.2139651898881\\
62 40.0535610450413\\
63 40.6331131225904\\
64 40.6701994040916\\
65 41.0635560905282\\
66 43.2058797975917\\
67 45.0479306062754\\
68 43.3409706771647\\
69 42.8232049805471\\
70 43.9361684769476\\
71 43.8217171863279\\
72 46.3069454349917\\
73 48.9419831615292\\
74 50.431972819189\\
75 52.5630048693852\\
76 51.2096860601543\\
77 50.1958484728379\\
78 49.6411018970363\\
79 50.0193349867515\\
80 50.3248559927662\\
81 47.815182668024\\
82 47.2517656875405\\
83 45.3094279469629\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 156.128448125467\\
4 127.286382926804\\
5 120.476568874061\\
6 111.567965244194\\
7 104.638301731233\\
8 96.9081082864134\\
9 89.5119075593107\\
10 83.5595263354462\\
11 80.6587835545697\\
12 77.7468224908648\\
13 75.3886398149257\\
14 65.9945873330445\\
15 62.2094820226858\\
16 56.9578876703259\\
17 53.4667868627641\\
18 50.9306090236698\\
19 49.1227137355929\\
20 49.2052704947128\\
21 49.761677602817\\
22 48.3669140943528\\
23 47.4887311509431\\
24 46.4438336504899\\
25 44.4288426117179\\
26 43.3033278284258\\
27 41.7125637706288\\
28 42.6099917417591\\
29 42.6852260225587\\
30 44.076745015076\\
31 44.8539507209977\\
32 44.3965264917248\\
33 43.9437779201634\\
34 43.7116220625958\\
35 43.7872753864436\\
36 45.1520051624525\\
37 45.7718164235368\\
38 45.499565389509\\
39 43.3851520605596\\
40 43.5130162299375\\
41 43.1434984299699\\
42 40.5552866562508\\
43 40.3647072704731\\
44 40.0741784826055\\
45 39.151902395173\\
46 41.0584493363314\\
47 41.7176284190714\\
48 41.3430651846898\\
49 42.0271946545375\\
50 44.5216490712194\\
51 43.8602547601451\\
52 43.1285302667392\\
53 43.5169571185786\\
54 43.1172039560513\\
55 44.0443463462289\\
56 48.4839493322059\\
57 48.1697745103399\\
58 51.2255646773862\\
59 52.8479553622344\\
60 53.5947017392852\\
61 51.406359652139\\
62 50.6809264998947\\
63 51.2562397181843\\
64 52.295082279229\\
65 53.4858200955996\\
66 54.4193592983347\\
67 54.0316225655777\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 34.3777716557431\\
2 33.9851633354157\\
3 33.9843516523989\\
4 33.9822134955253\\
5 33.9786322675867\\
6 33.9708537179364\\
7 33.9548008402393\\
8 33.9343457047624\\
9 33.9133379103591\\
10 33.8894814065736\\
11 33.8599177439468\\
12 33.8178246830918\\
13 33.7524738843339\\
14 33.6570821938163\\
15 33.5550054278987\\
16 33.43108687648\\
17 33.2342168227315\\
18 32.9205400538447\\
19 32.4721326496567\\
20 31.8687081446231\\
21 31.2819540535261\\
22 30.6371534344668\\
23 29.7846899424174\\
24 28.869857886693\\
25 27.8341879717014\\
26 26.0963617097303\\
27 23.6609196544692\\
28 21.733940569073\\
29 20.6288336772166\\
30 19.8886830172225\\
31 19.4263427948155\\
32 19.0418118341348\\
33 18.7133389844886\\
34 18.4452469160892\\
35 18.1658991048942\\
36 17.8970768994227\\
37 17.592324191263\\
38 17.1923132837502\\
39 16.9238978849703\\
40 16.6925851874245\\
41 16.4618852036554\\
42 16.2610832041922\\
43 16.0094233222067\\
44 15.791223604743\\
45 15.6512251265059\\
46 15.5619718643114\\
47 15.4528960601253\\
48 15.2489093198259\\
49 14.9606266443075\\
50 14.6465306395629\\
51 14.4078158950694\\
52 14.2865678837892\\
53 14.1817032427903\\
54 14.0917771816871\\
55 14.0183657601525\\
56 13.9619491276221\\
57 13.913947898993\\
58 13.868982343454\\
59 13.8120263555572\\
60 13.7044811333477\\
61 13.5572405604461\\
62 13.469292302867\\
63 13.4074070036562\\
64 13.3054713238499\\
65 13.0720208112903\\
66 12.6479226891002\\
67 12.2188217980372\\
68 12.0135467991448\\
69 11.7743213563381\\
70 11.5658648605839\\
71 11.4293701011879\\
72 11.3054152363417\\
73 11.0817693466391\\
74 10.754803526796\\
75 10.4386988289722\\
76 10.0643448520495\\
77 9.37210357895317\\
78 8.41389753027557\\
79 7.56444730781591\\
80 7.27753752465113\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 44.6924778972809\\
2 44.4071192811059\\
3 44.4064430742676\\
4 44.4049586637426\\
5 44.4018112501593\\
6 44.3950431392364\\
7 44.3827877014355\\
8 44.3667563822174\\
9 44.3521927024595\\
10 44.3428180853701\\
11 44.3340564282228\\
12 44.3204686875065\\
13 44.3032871719922\\
14 44.280735676051\\
15 44.2493989745517\\
16 44.1920033868308\\
17 44.0617130773598\\
18 43.8501594758545\\
19 43.4589570363762\\
20 42.9333710410062\\
21 42.2419626894058\\
22 41.2088510952176\\
23 39.2611241880051\\
24 37.503439701627\\
25 35.9699788931251\\
26 34.7738648746243\\
27 33.995497755512\\
28 33.6515194891386\\
29 33.5185505467307\\
30 33.3870560819782\\
31 33.2392739232127\\
32 33.1067464473564\\
33 33.0395725872411\\
34 33.0105818963359\\
35 32.9860801520686\\
36 32.9579688255524\\
37 32.9264347865562\\
38 32.8825677314122\\
39 32.8177031766598\\
40 32.696566224781\\
41 32.4495064983118\\
42 31.9055531001141\\
43 30.6436764153055\\
44 27.6084145339099\\
45 21.8953866512215\\
46 16.5320231738031\\
47 12.4301423219064\\
48 10.1192170622422\\
49 8.53938289613269\\
50 7.3250875553174\\
51 6.29657138462715\\
52 5.80088345474063\\
53 5.48119665304591\\
54 5.29456961358292\\
55 5.22447667354749\\
56 5.15717216910628\\
57 5.07098906368963\\
58 4.98313933906847\\
59 4.92564575697608\\
60 4.8918265900476\\
61 4.85529946367619\\
62 4.81619594620786\\
63 4.75901355190139\\
64 4.70686579686193\\
65 4.66549606814675\\
66 4.62490267421649\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 34.668447428025\\
2 34.3225352648066\\
3 34.3216642431494\\
4 34.3190474598114\\
5 34.3140687401313\\
6 34.3076148639187\\
7 34.2977338583203\\
8 34.2829113351717\\
9 34.2566306034407\\
10 34.2192349898284\\
11 34.1579682580237\\
12 34.0887479887729\\
13 34.0250665420148\\
14 33.9522596764822\\
15 33.8289059753189\\
16 33.6333460327243\\
17 33.3220647385397\\
18 32.9414072131152\\
19 32.4693817004052\\
20 31.8868519278069\\
21 31.2541381041146\\
22 30.6999413456511\\
23 30.1398733889698\\
24 29.7515268438685\\
25 29.4352519950523\\
26 29.0465065124694\\
27 28.5714283298751\\
28 27.9669610216824\\
29 27.3913314288073\\
30 26.7387378782183\\
31 26.0014297226894\\
32 25.0115695184674\\
33 23.3058007918319\\
34 20.8284977917267\\
35 17.7569035940458\\
36 13.8630188832166\\
37 11.2366620320434\\
38 9.90357017709499\\
39 8.97989389810022\\
40 8.44970539353568\\
41 8.24811011271068\\
42 8.13231187526283\\
43 8.02249495431117\\
44 7.90009738524169\\
45 7.7616762091284\\
46 7.64895407875596\\
47 7.51516949635855\\
48 7.32922160436689\\
49 7.11212591862546\\
50 6.92362273161571\\
51 6.78628800759259\\
52 6.7198436018185\\
53 6.68879834983711\\
54 6.65345650939846\\
55 6.59856791647055\\
56 6.55461673740382\\
57 6.51721725076904\\
58 6.46632931764409\\
59 6.43009471335692\\
60 6.40712507114362\\
61 6.37902671427093\\
62 6.34978924428559\\
63 6.32363697703676\\
64 6.27119787167959\\
65 6.20677155050431\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 34.2646305114029\\
2 33.8326542836887\\
3 33.8314220347706\\
4 33.8281092835737\\
5 33.8212697387722\\
6 33.8113170778162\\
7 33.7936627938153\\
8 33.7763234951448\\
9 33.752989373583\\
10 33.7203545436891\\
11 33.6682388411987\\
12 33.5592238518715\\
13 33.3869975411629\\
14 33.1725722724625\\
15 33.0188157241603\\
16 32.7617804722049\\
17 32.5008248031273\\
18 32.2504212817849\\
19 32.0568463046024\\
20 31.8465474627218\\
21 31.5754404325824\\
22 31.2874553831689\\
23 31.0625738519228\\
24 30.8865227944475\\
25 30.7614440035196\\
26 30.6422082988781\\
27 30.4917898899626\\
28 30.3775148945607\\
29 30.2898222243826\\
30 30.1504138431589\\
31 29.9518988951848\\
32 29.7515246963087\\
33 29.4832420107311\\
34 29.1816702188683\\
35 28.8255072860924\\
36 28.5276749059331\\
37 28.219020131087\\
38 27.9810052259026\\
39 27.7907934197748\\
40 27.6133552153438\\
41 27.3811279035126\\
42 27.1010512440713\\
43 26.7508231079292\\
44 26.3408214532111\\
45 25.7833665141655\\
46 25.2025378731172\\
47 24.5242409573006\\
48 23.6543839498855\\
49 22.7175390150965\\
50 22.01648921394\\
51 21.5145417543461\\
52 21.1498880066493\\
53 20.8439547770804\\
54 20.613123758049\\
55 20.3877062141755\\
56 20.2503823704863\\
57 20.204794051964\\
58 20.1505612073711\\
59 20.059609709201\\
60 19.9637013869196\\
61 19.8542603103645\\
62 19.7515733191069\\
63 19.6150535184556\\
64 19.4143928453078\\
65 19.1942274044328\\
66 18.8852598207002\\
67 18.4692461388075\\
68 17.6636311638542\\
69 16.7902316296482\\
70 15.8226322698227\\
71 14.9528898854569\\
72 13.775800730809\\
73 12.8761256565619\\
74 12.4716391823746\\
75 12.3729017950117\\
76 12.2806187404711\\
77 12.0865093988126\\
78 11.8344153999965\\
79 11.561780532035\\
80 11.2697741923567\\
81 10.8374449576491\\
82 10.2699458122668\\
83 9.53758295515019\\
84 8.84165638186718\\
85 8.28653757137768\\
86 7.99529002268039\\
87 7.67015353330755\\
88 7.34371111681181\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 27.7362818630132\\
2 27.2214332854228\\
3 27.2202137518261\\
4 27.2175145125785\\
5 27.2116332541195\\
6 27.2056095544566\\
7 27.1939648031785\\
8 27.1614579997118\\
9 27.093050641397\\
10 27.0260052385431\\
11 26.9401500307267\\
12 26.849881225687\\
13 26.7777774709451\\
14 26.6884140747487\\
15 26.5536378395552\\
16 26.3962264472831\\
17 26.2482117386394\\
18 26.1556364499307\\
19 26.0761456465096\\
20 25.9748939857151\\
21 25.8483029093956\\
22 25.6848675634244\\
23 25.4805390755707\\
24 25.1568681322736\\
25 24.9181260317223\\
26 24.7051803272544\\
27 24.4656412425184\\
28 24.2617507849951\\
29 24.1231233950329\\
30 23.9991283709322\\
31 23.9121193455839\\
32 23.8356912314972\\
33 23.7771748662293\\
34 23.7167291890339\\
35 23.6549142652353\\
36 23.5608574920757\\
37 23.4745623330153\\
38 23.3860048675665\\
39 23.2754500926339\\
40 23.0929077944336\\
41 22.7767246289528\\
42 22.4775659366013\\
43 22.1653886431871\\
44 21.8799807185895\\
45 21.7574230943443\\
46 21.6569656288339\\
47 21.551653347622\\
48 21.3549749406586\\
49 21.0667228433942\\
50 20.6643961752664\\
51 20.2731060489873\\
52 19.9400372539757\\
53 19.7524495446127\\
54 19.5519224181485\\
55 19.3807419372126\\
56 19.2858354687515\\
57 19.1839041728773\\
58 19.0513119164766\\
59 18.9196336489108\\
60 18.8582828780707\\
61 18.8226526699687\\
62 18.7534667041084\\
63 18.6731771257274\\
64 18.5847296377008\\
65 18.4732754263291\\
66 18.3673430947271\\
67 18.2314245700471\\
68 18.1079761269467\\
69 17.989830404525\\
70 17.8934286026601\\
71 17.8055796697859\\
72 17.748748434627\\
73 17.7221765137817\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 39.2929491563287\\
2 38.9325776329743\\
3 38.9317535763543\\
4 38.9298299504558\\
5 38.9263518171715\\
6 38.9199918053456\\
7 38.9100223923608\\
8 38.8897558341699\\
9 38.8497771848855\\
10 38.7678419347858\\
11 38.6303797899954\\
12 38.4195148191465\\
13 38.0933703128112\\
14 37.8365602738898\\
15 37.6328688053558\\
16 37.4068562177093\\
17 37.1594916237177\\
18 37.0029558511116\\
19 36.9241700240056\\
20 36.8415592168813\\
21 36.7611125725773\\
22 36.6988562849026\\
23 36.6499312020108\\
24 36.5833058750306\\
25 36.4614494631647\\
26 36.3052346865267\\
27 36.0437342553457\\
28 35.5502242043751\\
29 34.721966111291\\
30 33.5483133866361\\
31 32.4118830063349\\
32 31.7187705956271\\
33 31.2159580236641\\
34 30.875286567385\\
35 30.4801173440088\\
36 30.0764911797634\\
37 29.6547543723485\\
38 29.3273224161814\\
39 28.7600173546752\\
40 27.7871821004287\\
41 26.7711649893352\\
42 25.8774972611226\\
43 25.0597687372316\\
44 24.2561247252102\\
45 23.2766161285291\\
46 22.3107040432097\\
47 21.6048319460066\\
48 21.2296281978808\\
49 21.0179201285703\\
50 20.7506356254044\\
51 20.3365837584251\\
52 19.6873579808872\\
53 18.4956617867667\\
54 17.2282769131063\\
55 15.9622623002694\\
56 14.5980111474973\\
57 13.7506361686876\\
58 13.36125547856\\
59 13.1348284374279\\
60 13.0388463349655\\
61 13.002789117046\\
62 12.9899270339135\\
63 12.9751355304383\\
64 12.9469292527803\\
65 12.9109863053279\\
66 12.8801330890067\\
67 12.8529571529974\\
68 12.8349378196843\\
69 12.8226228248632\\
70 12.8089201932529\\
71 12.7965132276913\\
72 12.7652653339237\\
73 12.6807614862978\\
74 12.5130626646849\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 28.7423801633888\\
2 28.3737823358092\\
3 28.3727039886807\\
4 28.3695265804175\\
5 28.3648310124507\\
6 28.358550906769\\
7 28.3509415624248\\
8 28.3384116200638\\
9 28.3225822287862\\
10 28.3054064579803\\
11 28.2769659682325\\
12 28.2168379175369\\
13 28.071779782622\\
14 27.8499854264243\\
15 27.5559534780176\\
16 26.9439700715619\\
17 26.1715486844009\\
18 25.1644247308045\\
19 24.4615445143089\\
20 24.1621017594846\\
21 24.0109492279435\\
22 23.9050475995051\\
23 23.8247331342123\\
24 23.692877001931\\
25 23.393512963493\\
26 23.0241537015507\\
27 22.3870558361137\\
28 21.2208376414249\\
29 20.0953751793812\\
30 18.9727838423984\\
31 18.1485387535411\\
32 17.6654914757766\\
33 17.3765750643927\\
34 17.2673990899474\\
35 17.1976884200119\\
36 17.1432628652424\\
37 17.0995701798419\\
38 17.0688282460059\\
39 17.0460380305996\\
40 17.0277188696633\\
41 16.9912759894534\\
42 16.9226682390647\\
43 16.7403444684009\\
44 15.9652254031942\\
45 14.3694842565442\\
46 12.4268490159315\\
47 9.997874343767\\
48 8.08390449143232\\
49 6.61156515607794\\
50 5.67956183093634\\
51 5.34568445964596\\
52 5.14541166659224\\
53 4.99732548079217\\
54 4.87365339832885\\
55 4.78827364911803\\
56 4.73696458785783\\
57 4.66830821921741\\
58 4.56056525787227\\
59 4.48458199001231\\
60 4.40701454613957\\
61 4.33332946263592\\
62 4.25038705586628\\
63 4.15328193933118\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 49.8013734374045\\
2 49.4560816103207\\
3 49.4554474763645\\
4 49.453159976114\\
5 49.4467728468045\\
6 49.440589570116\\
7 49.4356075149967\\
8 49.4283918276997\\
9 49.4177651490348\\
10 49.4023804964354\\
11 49.3883467188172\\
12 49.3709023161382\\
13 49.3450916434532\\
14 49.2868777604256\\
15 49.177546216862\\
16 48.9983188837239\\
17 48.756820281242\\
18 48.3607460875509\\
19 47.6689546069851\\
20 47.051146801222\\
21 46.6415752473831\\
22 46.3881621692222\\
23 46.1631504921375\\
24 45.9359868779655\\
25 45.7429599808602\\
26 45.5488470062137\\
27 45.210604701091\\
28 44.5793067500777\\
29 43.2905340612814\\
30 41.5287909276309\\
31 39.3840342849767\\
32 36.4382968618725\\
33 34.3924333270571\\
34 33.4449297291031\\
35 32.8728235963617\\
36 32.4804909282477\\
37 32.1938878655411\\
38 32.0025691474354\\
39 31.7837689353165\\
40 31.4549593775649\\
41 30.9741667950581\\
42 30.2549550231102\\
43 29.1823273362191\\
44 27.8308465198497\\
45 26.4403915116572\\
46 25.5371721336313\\
47 25.0959193351536\\
48 24.8109520571719\\
49 24.5565102612205\\
50 24.3243383892577\\
51 24.0673912745448\\
52 23.7336977392436\\
53 23.2100161879857\\
54 22.3327791389698\\
55 20.810577919135\\
56 19.3817796016108\\
57 18.1733925609727\\
58 17.2170596644998\\
59 16.7525227695699\\
60 16.6172155222966\\
61 16.5836959799151\\
62 16.5542087634598\\
63 16.5296372963617\\
64 16.5027902217987\\
65 16.4794475424011\\
66 16.4607891789879\\
67 16.4363892462376\\
68 16.3904350505939\\
69 16.3015290064873\\
70 16.2408932202649\\
71 16.1209272327372\\
72 15.706590979057\\
73 14.9482293817532\\
74 14.075969015548\\
75 12.8284913540666\\
76 11.0827572181981\\
77 9.41358362792176\\
78 7.99434960122729\\
79 6.9593105749063\\
80 6.38778356082031\\
81 6.05714150242722\\
82 5.90072636001757\\
83 5.85178610811957\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 192.462606885003\\
2 192.303149960349\\
3 192.302955001473\\
4 192.302559250007\\
5 192.301958239577\\
6 192.301137367606\\
7 192.29984483888\\
8 192.297834825079\\
9 192.295145911047\\
10 192.290975201023\\
11 192.286587084184\\
12 192.280081985825\\
13 192.266926936585\\
14 192.253404608451\\
15 192.242612612887\\
16 192.233110651881\\
17 192.223173759848\\
18 192.205170633144\\
19 192.173015867618\\
20 192.122671289089\\
21 192.046496633014\\
22 191.937615734634\\
23 191.801063985455\\
24 191.628881324032\\
25 191.301656217611\\
26 190.887523714541\\
27 190.309714604483\\
28 189.620651553653\\
29 188.910308943373\\
30 188.221140668945\\
31 187.538449642182\\
32 186.927210146332\\
33 185.941163185502\\
34 184.938112126562\\
35 183.887587850127\\
36 182.624053473563\\
37 181.213193289606\\
38 179.401324467914\\
39 177.740819419017\\
40 176.139500253044\\
41 174.648650368495\\
42 172.410879461024\\
43 168.752088564776\\
44 161.077602929817\\
45 148.462880087327\\
46 131.51528770584\\
47 111.630899217233\\
48 91.0559608022614\\
49 72.6895581063122\\
50 56.0057768472163\\
51 39.1104648971624\\
52 26.2023506646309\\
53 21.1338615253658\\
54 17.2513150134383\\
55 15.0096431609396\\
56 13.1128391591077\\
57 12.2135850837475\\
58 11.7054567043084\\
59 11.1783322006827\\
60 10.6757567232021\\
61 9.74139981380432\\
62 8.62217888299664\\
63 7.7777092690653\\
64 7.20346480733598\\
65 6.98101127720486\\
66 6.76110829587207\\
67 6.53206938571005\\
68 6.40700479587639\\
69 6.31752367847079\\
70 6.1858864275149\\
71 5.97135332378488\\
72 5.79231189647494\\
73 5.60901428424964\\
74 5.45824460950422\\
75 5.36270464091209\\
76 5.2992080026699\\
77 5.20504151214534\\
78 5.05758015454439\\
79 4.90635416454135\\
80 4.80492302247677\\
81 4.72957082918425\\
82 4.67523705483675\\
83 4.64116116164221\\
84 4.61916603540038\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 22.3506866202136\\
2 21.9067259015833\\
3 21.9054918293566\\
4 21.9023549857485\\
5 21.8942556398005\\
6 21.8729003231125\\
7 21.8389411048103\\
8 21.7825468709777\\
9 21.7068834254888\\
10 21.6486433321628\\
11 21.5975827970545\\
12 21.5089631401637\\
13 21.3479100715387\\
14 21.1903828965343\\
15 21.030181012864\\
16 20.8910077308418\\
17 20.7828919205524\\
18 20.6549750491095\\
19 20.5054078636729\\
20 20.2485184285485\\
21 19.8263743490835\\
22 19.3429021816552\\
23 18.9853671379201\\
24 18.7213696203015\\
25 18.494079575038\\
26 18.262525985218\\
27 18.042908762513\\
28 17.744575374053\\
29 17.1624034710605\\
30 16.2109570125848\\
31 15.2188934947094\\
32 14.5092609538015\\
33 14.1051595032642\\
34 13.8967297588582\\
35 13.8108355269505\\
36 13.752723805779\\
37 13.7108180447736\\
38 13.6477513183114\\
39 13.4863373976688\\
40 13.1932581866487\\
41 12.9010259492659\\
42 12.6394988746651\\
43 12.2965593980942\\
44 12.0090597917374\\
45 11.7936553356877\\
46 11.5029839777796\\
47 11.1143984438337\\
48 10.4299160464589\\
49 9.55241954829248\\
50 8.79389371868385\\
51 8.15582907675148\\
52 7.56311848631506\\
53 7.05208081559781\\
54 6.85806218626575\\
55 6.75632381215944\\
56 6.68281941441058\\
57 6.61105064256668\\
58 6.52699764163745\\
59 6.38222288324425\\
60 6.19417023538527\\
61 5.98517349751342\\
62 5.77580214684038\\
63 5.51903806759975\\
64 5.19080305195062\\
65 4.66986974469444\\
66 4.14252460914717\\
67 3.9877499369872\\
68 3.89876961170586\\
69 3.81203712022335\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 57.5807789488916\\
2 57.2512525643991\\
3 57.2506726337421\\
4 57.2492346130922\\
5 57.2456505419104\\
6 57.2380557572158\\
7 57.2284664046448\\
8 57.2176123917624\\
9 57.201063845539\\
10 57.1760029485398\\
11 57.1196768195388\\
12 57.0564158251299\\
13 56.9835663477595\\
14 56.918456809464\\
15 56.8019233433834\\
16 56.6647058974221\\
17 56.4057481765486\\
18 56.058276406486\\
19 55.6165442757786\\
20 55.0512069979493\\
21 54.4195253317059\\
22 53.407610405733\\
23 51.9357287092513\\
24 50.7374580981013\\
25 49.6120719590536\\
26 48.6284634166439\\
27 47.8445827144196\\
28 47.1490472486596\\
29 46.4401807753842\\
30 45.4960839731663\\
31 44.6100854372579\\
32 43.5541301288938\\
33 42.0900299090573\\
34 40.650794752907\\
35 38.9472340265173\\
36 37.425145875059\\
37 35.522130061942\\
38 33.3168642019742\\
39 31.7516520025662\\
40 30.4562729975112\\
41 29.577893213233\\
42 28.6555862774094\\
43 27.7925147414389\\
44 27.3254773008982\\
45 27.1755040800729\\
46 27.0629647504882\\
47 26.9610204883377\\
48 26.8493755922256\\
49 26.70460202313\\
50 26.5492848357107\\
51 26.3151505066261\\
52 26.0188674627566\\
53 25.6463742178584\\
54 25.4088988008241\\
55 25.2213280795073\\
56 24.8796336535998\\
57 24.3797899433983\\
58 23.8209955535815\\
59 22.9395696190401\\
60 22.2929677359803\\
61 21.7720530766504\\
62 21.2740679776301\\
63 20.7310778053922\\
64 20.2938394467087\\
65 19.9773683064017\\
66 19.6892087767583\\
67 19.392280771227\\
68 19.0821348914667\\
69 18.8180277039471\\
70 18.6218520494503\\
71 18.4753049622348\\
72 18.3854086216658\\
73 18.317272266551\\
74 18.2457142014495\\
75 18.1542146495354\\
76 17.9959432894673\\
77 17.7772398586346\\
78 17.5475040429265\\
79 17.3484316385234\\
80 17.2165965720101\\
81 17.0986936464597\\
82 17.0098543385885\\
83 16.9530462636473\\
84 16.9212596157311\\
85 16.8636709641159\\
86 16.7848299973255\\
87 16.7010459070576\\
88 16.6409351045778\\
89 16.5993996141269\\
90 16.5437046014596\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 35.8505045812162\\
2 35.417840976507\\
3 35.4168050401444\\
4 35.4143788288684\\
5 35.4109079491684\\
6 35.4041416737547\\
7 35.3927758201255\\
8 35.3763734895913\\
9 35.3482765662669\\
10 35.2899856359154\\
11 35.1761204990045\\
12 34.9969143738483\\
13 34.7353231912941\\
14 34.2802018162573\\
15 33.732456454995\\
16 33.1993834172783\\
17 32.6898127059396\\
18 32.317537216646\\
19 31.9222741063017\\
20 31.4362734014545\\
21 30.7514520559168\\
22 30.0834938196401\\
23 29.5021551792631\\
24 29.0806654208101\\
25 28.8145655123437\\
26 28.6324878582859\\
27 28.4797378363608\\
28 28.3026226465649\\
29 28.1212046318403\\
30 27.9288333197151\\
31 27.7911944764959\\
32 27.7015531102213\\
33 27.6145151318186\\
34 27.5178023082008\\
35 27.433644739662\\
36 27.3277142784522\\
37 27.2215663535966\\
38 27.1025378497985\\
39 26.9539248793284\\
40 26.7211046818515\\
41 26.3283330803577\\
42 25.7666944745359\\
43 25.1067427142067\\
44 24.3207221588384\\
45 23.699163699018\\
46 22.9783916576286\\
47 22.3451191062264\\
48 21.8635000295096\\
49 21.465249354978\\
50 20.9548816008333\\
51 20.3060848243114\\
52 19.5307880932673\\
53 18.9064067162462\\
54 18.1936509958466\\
55 17.6702880705801\\
56 17.1551897003718\\
57 16.5959585918715\\
58 16.1061631192627\\
59 15.756926816208\\
60 15.5468267808397\\
61 15.3831416904075\\
62 15.2563693204457\\
63 15.1333209365951\\
64 14.9478636716757\\
65 14.7885796120148\\
66 14.6620277253616\\
67 14.5869138998223\\
68 14.5303121279227\\
69 14.4606270428613\\
70 14.3972829426513\\
71 14.2906924125276\\
72 14.0651844296307\\
73 13.5819131857933\\
74 12.896265335846\\
75 11.9874800726635\\
76 10.9214538086226\\
77 10.3535852409203\\
78 10.0412722866437\\
79 9.84886444592074\\
80 9.69621261139469\\
81 9.53672818373967\\
82 9.32245919884005\\
83 8.92241568438692\\
84 8.56174915524936\\
85 8.17866543688373\\
86 8.06601160478388\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 12.7564625162195\\
2 12.2430049586724\\
3 12.240060615035\\
4 12.2347813395896\\
5 12.2270665591697\\
6 12.2150051516571\\
7 12.1973420526507\\
8 12.1731849190372\\
9 12.1332978374797\\
10 12.0745822868919\\
11 12.0129218556082\\
12 11.9326365605978\\
13 11.8346906930815\\
14 11.6674231923623\\
15 11.3760748579611\\
16 10.618743834754\\
17 8.94493765257046\\
18 7.01638030396927\\
19 5.93808337465835\\
20 5.59082920107222\\
21 5.41450092200471\\
22 5.3198468721543\\
23 5.26585819462851\\
24 5.23643683375975\\
25 5.21146458247732\\
26 5.1735740458269\\
27 5.11180600943339\\
28 5.02791008430009\\
29 4.91321263272533\\
30 4.7312771438594\\
31 4.42992377246972\\
32 4.13142832571848\\
33 3.98721153242712\\
34 3.91667199266779\\
35 3.88017186746819\\
36 3.85494097427132\\
37 3.83145843754804\\
38 3.80454567168518\\
39 3.76651869221029\\
40 3.73915285903304\\
41 3.71579050902162\\
42 3.68878117158998\\
43 3.66451518889915\\
44 NaN\\
45 NaN\\
46 NaN\\
47 NaN\\
48 NaN\\
49 NaN\\
50 NaN\\
51 NaN\\
52 NaN\\
53 NaN\\
54 NaN\\
55 NaN\\
56 NaN\\
57 NaN\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 96.4609492367416\\
2 96.2624314148951\\
3 96.2621162231073\\
4 96.2615010077753\\
5 96.2603770081374\\
6 96.2585419220259\\
7 96.2551028252908\\
8 96.2503051614604\\
9 96.2435833690198\\
10 96.2333967037078\\
11 96.2206594124614\\
12 96.2096216760153\\
13 96.1993468557946\\
14 96.1892192229817\\
15 96.1767754162324\\
16 96.1639822268465\\
17 96.1496069413047\\
18 96.1253832827307\\
19 96.0946380786748\\
20 96.065252310189\\
21 96.0338070797675\\
22 96.0041012987517\\
23 95.9722024593769\\
24 95.9398401678831\\
25 95.9175201098326\\
26 95.9007371324183\\
27 95.8856367452947\\
28 95.8657353236848\\
29 95.831325942761\\
30 95.7901431820645\\
31 95.7505201241368\\
32 95.7101739369648\\
33 95.6682117232462\\
34 95.6286683069887\\
35 95.5883698331415\\
36 95.5476994156644\\
37 95.503176689096\\
38 95.4274149982013\\
39 95.3324915085389\\
40 95.1501824487341\\
41 95.0002451036583\\
42 94.9018189591571\\
43 94.7977353142418\\
44 94.5723438192567\\
45 94.2540042841735\\
46 93.8875330348688\\
47 93.2748524182885\\
48 92.2534201887177\\
49 90.5160588239214\\
50 87.7508493468759\\
51 83.2925393527941\\
52 78.6863268008486\\
53 71.6697774391245\\
54 64.3183969062832\\
55 55.6102898886687\\
56 48.9176789272352\\
57 45.0353985947043\\
58 41.6012320188044\\
59 37.7306453512563\\
60 34.7612859033218\\
61 32.6763644520731\\
62 30.8551510637849\\
63 28.0186569838645\\
64 22.2801836266204\\
65 14.9028522659899\\
66 8.05390061269255\\
67 5.87887646771806\\
68 5.45084117237364\\
69 5.26032815290057\\
70 5.15186402444313\\
71 5.11252627872514\\
72 5.07374475933167\\
73 5.04263497716983\\
74 5.01435859890427\\
75 4.97987894087698\\
76 4.91492774060377\\
77 4.76436936647363\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 16.9238326844691\\
2 16.4150487475792\\
3 16.4118544738272\\
4 16.4048815746605\\
5 16.3909006340196\\
6 16.3698224416563\\
7 16.3406534186185\\
8 16.3017601415433\\
9 16.2460927947779\\
10 16.1538366092221\\
11 16.0222184196468\\
12 15.7406032117076\\
13 15.3788719350164\\
14 15.0490454736993\\
15 14.7211798089248\\
16 14.4084064614394\\
17 14.1180606627097\\
18 13.8740489591741\\
19 13.6613241168716\\
20 13.4640042117978\\
21 13.2505094376191\\
22 13.0125452175593\\
23 12.7149241938583\\
24 12.4084906326205\\
25 12.2095519802173\\
26 12.1125698499111\\
27 12.0302818022601\\
28 11.9702055890427\\
29 11.8880516062813\\
30 11.7969227135698\\
31 11.7046090351026\\
32 11.573384420011\\
33 11.3286685814219\\
34 11.0663168148871\\
35 10.8343314783331\\
36 10.6179138543545\\
37 10.4675282107155\\
38 10.3233849175737\\
39 10.1261123784722\\
40 9.9797253443389\\
41 9.84305514378252\\
42 9.69358689593972\\
43 9.46802891646869\\
44 9.13721088196835\\
45 8.44349687539328\\
46 7.61357568143777\\
47 6.68344175813725\\
48 6.00822552240224\\
49 5.5358211506156\\
50 5.08314654237182\\
51 4.78026426814428\\
52 4.65232812492147\\
53 4.59895643188598\\
54 4.53640434132695\\
55 4.4777284536747\\
56 4.42040618951697\\
57 4.35802607698516\\
58 4.30409684775191\\
59 4.25277469334356\\
60 4.20817702259498\\
61 4.1505693489883\\
62 4.08413807859726\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 804.368652742095\\
2 804.252727092856\\
3 804.252674670373\\
4 804.252533778071\\
5 804.252300880506\\
6 804.251967131983\\
7 804.251382911822\\
8 804.250379221724\\
9 804.249140993667\\
10 804.247269788358\\
11 804.244797615465\\
12 804.242395788612\\
13 804.239940300587\\
14 804.23675758249\\
15 804.232814212107\\
16 804.228016049025\\
17 804.223020486173\\
18 804.215011782614\\
19 804.202308554183\\
20 804.182362618496\\
21 804.159691603099\\
22 804.132366786099\\
23 804.095163943316\\
24 804.057420840444\\
25 803.997267538057\\
26 803.933950019114\\
27 803.89838144643\\
28 803.873004125023\\
29 803.849300063277\\
30 803.830081007854\\
31 803.818053189585\\
32 803.81005780288\\
33 803.805489627067\\
34 803.802883913444\\
35 803.801688182078\\
36 803.800634553096\\
37 803.799041633284\\
38 803.794621371762\\
39 803.788262250664\\
40 803.76832214684\\
41 803.72418630146\\
42 803.632136005877\\
43 803.550382831026\\
44 803.457661351614\\
45 803.390835610203\\
46 803.316033032671\\
47 803.238202345507\\
48 803.179574375459\\
49 803.129123150211\\
50 803.045353231458\\
51 802.940226422937\\
52 802.799814070121\\
53 802.62254071444\\
54 802.328714496665\\
55 801.864990766383\\
56 800.797307728535\\
57 799.509725562843\\
58 797.33494123811\\
59 793.529911921351\\
60 786.679271719279\\
61 774.141461541356\\
62 750.829824903375\\
63 719.692061437455\\
64 665.481568051499\\
65 565.361751194275\\
66 456.124233036528\\
67 330.553766233637\\
68 194.39644048497\\
69 107.056663487615\\
70 48.2619018556458\\
71 28.6479203793213\\
72 18.888396311528\\
73 12.2168267501216\\
74 9.79692405545099\\
75 8.56112756260182\\
76 7.58962795349298\\
77 7.08265700174208\\
78 6.8056565871796\\
79 6.69037807593794\\
80 6.5890866181153\\
81 6.51054933619184\\
82 6.44681127174855\\
83 6.40348452770876\\
84 6.35692917379888\\
85 6.26720949151575\\
86 6.11232238342275\\
87 5.91898619269339\\
88 5.69573996656023\\
89 5.57677628438412\\
90 5.5099183422049\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 10.8659312440567\\
2 10.1747836073238\\
3 10.1708686488016\\
4 10.1614398029928\\
5 10.1503849397853\\
6 10.1390604360672\\
7 10.1205769043106\\
8 10.0883102513736\\
9 10.0507065786612\\
10 10.0122516125494\\
11 9.95292070614309\\
12 9.86414638043355\\
13 9.76378919147892\\
14 9.64238939423744\\
15 9.51151112424363\\
16 9.37668649401851\\
17 9.24713189965283\\
18 9.18467194690814\\
19 9.14668544600949\\
20 9.11673116415061\\
21 9.08570979419406\\
22 9.05458451801411\\
23 9.01887227038791\\
24 8.9539425486017\\
25 8.83122747714883\\
26 8.64506110247814\\
27 8.38108642684779\\
28 8.08618880860199\\
29 7.78943194121088\\
30 7.57760010062269\\
31 7.38438199737471\\
32 7.24603692331512\\
33 7.12624257044869\\
34 7.0300134352889\\
35 6.89860709739654\\
36 6.62930099339182\\
37 6.3519097360911\\
38 6.04429861713668\\
39 5.83975817153917\\
40 5.63128943334793\\
41 5.44833299394547\\
42 5.28978871365766\\
43 5.21207400791908\\
44 5.1663704870221\\
45 5.13413836353891\\
46 5.10434616967211\\
47 5.06233743514449\\
48 5.00875992761004\\
49 4.97470055045326\\
50 NaN\\
51 NaN\\
52 NaN\\
53 NaN\\
54 NaN\\
55 NaN\\
56 NaN\\
57 NaN\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 21.4422897398325\\
2 20.913636603852\\
3 20.9122091326711\\
4 20.9080572835466\\
5 20.8974026189292\\
6 20.8774743934654\\
7 20.8476756902047\\
8 20.7980079293591\\
9 20.7393279600607\\
10 20.6757968217497\\
11 20.6278409253276\\
12 20.5734046908446\\
13 20.4980138613066\\
14 20.4102951072586\\
15 20.3017916773338\\
16 20.1518218449632\\
17 19.9422878797002\\
18 19.6765804988799\\
19 19.4527501380831\\
20 19.284781050131\\
21 19.1475894882838\\
22 18.9317950372035\\
23 18.6372315659294\\
24 18.360083514162\\
25 18.1165028121566\\
26 17.795068707228\\
27 17.3303096754624\\
28 16.6985342419987\\
29 16.1752210747375\\
30 15.7488655549536\\
31 15.4895561464427\\
32 15.3117167933269\\
33 15.1300185425559\\
34 14.9371715389796\\
35 14.7093111708865\\
36 14.4126729089395\\
37 14.1140078625459\\
38 13.8321501684962\\
39 13.6708618392875\\
40 13.5966314914114\\
41 13.5548009159391\\
42 13.5102659055491\\
43 13.4624485487409\\
44 13.3817784155641\\
45 13.3288168304776\\
46 13.2920407860435\\
47 13.2615425228579\\
48 13.2212436399897\\
49 13.1564161028077\\
50 13.0770162731416\\
51 12.9634008304193\\
52 12.8121134625085\\
53 12.5914260634424\\
54 12.3165670380253\\
55 12.0102779437746\\
56 11.712805724929\\
57 11.538996237998\\
58 11.4312975035501\\
59 11.3126473441879\\
60 11.1312593652169\\
61 10.9193697110711\\
62 10.7190928941872\\
63 10.5106487701248\\
64 10.3309174786677\\
65 10.2075949755788\\
66 10.1240821451505\\
67 10.0493368084809\\
68 9.98849649814606\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 84.2998674220382\\
2 84.0779204046561\\
3 84.0775938800918\\
4 84.0765835242919\\
5 84.0748259044943\\
6 84.0724539231328\\
7 84.0678044142746\\
8 84.0577041744381\\
9 84.0468167632939\\
10 84.0339738034285\\
11 84.0176738616936\\
12 83.9971013414171\\
13 83.9602525056717\\
14 83.8984179807885\\
15 83.8295302586878\\
16 83.7370106792989\\
17 83.6139118422723\\
18 83.5142108592149\\
19 83.4219630584491\\
20 83.307939217072\\
21 83.1583548527786\\
22 82.9937019118306\\
23 82.8776286519716\\
24 82.8039459199645\\
25 82.7368886573493\\
26 82.6795006560191\\
27 82.6387438129337\\
28 82.5740681303108\\
29 82.4743961157008\\
30 82.3444128042816\\
31 82.1266610309957\\
32 81.5483772763946\\
33 80.7674587598863\\
34 79.5149565610229\\
35 77.9279570086674\\
36 75.5400770864651\\
37 71.2849670582818\\
38 64.0382982152747\\
39 53.9313869430903\\
40 43.9758561615362\\
41 35.8911865237701\\
42 31.0230618980661\\
43 27.3759857173088\\
44 24.9793494880308\\
45 22.7629606365023\\
46 21.3967860171541\\
47 20.2675849924166\\
48 19.3137728395318\\
49 18.6365322508877\\
50 17.752759994306\\
51 16.9159234168735\\
52 16.3531491629667\\
53 15.8365033120709\\
54 15.1459725044255\\
55 14.2425038295961\\
56 13.0351348869\\
57 11.8621375135131\\
58 10.8823542055584\\
59 10.2125526246749\\
60 9.92155238984821\\
61 9.67390367176936\\
62 9.43424258180861\\
63 9.24173883777785\\
64 9.07827844850558\\
65 8.90427038318809\\
66 8.77359033243263\\
67 8.59404900657271\\
68 8.1025860250694\\
69 7.46984401631833\\
70 7.2883878628269\\
71 7.19276899813817\\
72 7.14822615439138\\
73 7.12488883835821\\
74 7.10381243816091\\
75 7.06839149141331\\
76 6.93318625863619\\
77 6.72072135010048\\
78 6.51576237339956\\
79 6.14820628265854\\
80 5.77938829234439\\
81 5.43240162122804\\
82 5.10771538444199\\
83 4.8697720245\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 26.3779635675414\\
2 25.9690449836545\\
3 25.9681312878137\\
4 25.9659263421602\\
5 25.9624603557947\\
6 25.9556419870686\\
7 25.9436369821944\\
8 25.9183641931994\\
9 25.8689793915962\\
10 25.7896735485046\\
11 25.7166085815888\\
12 25.6387798477305\\
13 25.5506880392124\\
14 25.4411549696416\\
15 25.2941826445768\\
16 25.0878379192654\\
17 24.8726450980407\\
18 24.6192742494658\\
19 24.3094114348146\\
20 23.9966353695028\\
21 23.7000030018319\\
22 23.3517579946977\\
23 22.9449377292989\\
24 22.4083065790831\\
25 21.5065598945254\\
26 20.5026643881219\\
27 19.2811878661335\\
28 18.6097832544347\\
29 18.2542082133725\\
30 18.0130646704057\\
31 17.8340386107576\\
32 17.6128128641911\\
33 17.3473047214325\\
34 17.0175125529551\\
35 16.7016169067448\\
36 16.3593185535494\\
37 15.9905114680515\\
38 15.4653732626939\\
39 14.7022778679589\\
40 14.1154023786307\\
41 13.5466456834141\\
42 12.7067121065032\\
43 11.7752737464595\\
44 10.9894270784678\\
45 10.291868516249\\
46 9.91272876732381\\
47 9.68781259508195\\
48 9.50465211123394\\
49 9.33829924647614\\
50 9.20795904789684\\
51 9.0017575773101\\
52 8.69175534810976\\
53 8.21019128414537\\
54 7.811142491504\\
55 7.64134549360967\\
56 7.58452130013345\\
57 7.54758629702564\\
58 7.52016964162371\\
59 7.48517795202857\\
60 7.42392709238575\\
61 7.31885187556335\\
62 7.18379091352264\\
63 7.07321608030939\\
64 7.01122879852304\\
65 6.96853965885338\\
66 6.93628879241196\\
67 6.90155122950895\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp022_SR_Herr.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4906,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymin=-1.5,
ymax=1.5
]
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.838533949585286\\
4 0.736660993790461\\
5 0.664450854572211\\
6 0.638518298969969\\
7 0.596072770769532\\
8 0.581825874972585\\
9 0.56837443055663\\
10 0.551662177661313\\
11 0.539907691326775\\
12 0.515656286232261\\
13 0.494999089768103\\
14 0.447560780465977\\
15 0.415692031201955\\
16 0.364727686223825\\
17 0.318480591048148\\
18 0.325285225844223\\
19 0.318758665942557\\
20 0.310033357814669\\
21 0.28242671708604\\
22 0.281464805946343\\
23 0.264976035764634\\
24 0.294734398643378\\
25 0.313911230469886\\
26 0.306622386465621\\
27 0.314370349156231\\
28 0.321483523471518\\
29 0.328015809094007\\
30 0.305605055937497\\
31 0.310823417358272\\
32 0.324864014053173\\
33 0.325420012245188\\
34 0.320621750156913\\
35 0.314582423928955\\
36 0.310196888168724\\
37 0.305373246004822\\
38 0.323078469154374\\
39 0.313083764554535\\
40 0.30827970830641\\
41 0.306961030779997\\
42 0.303601433388815\\
43 0.298265543447734\\
44 0.303088507749133\\
45 0.301996808403405\\
46 0.304874718622882\\
47 0.298913123034434\\
48 0.28148879500179\\
49 0.264162852106602\\
50 0.267582823162533\\
51 0.266249879913403\\
52 0.264648830278609\\
53 0.27035201816054\\
54 0.270774907321881\\
55 0.263014438987505\\
56 0.276518041786284\\
57 0.304869476632584\\
58 0.308455716995843\\
59 0.315189988436223\\
60 0.311890950414247\\
61 0.317012631763011\\
62 0.317020078994771\\
63 0.317668518434642\\
64 0.312144449984254\\
65 0.30677720567103\\
66 0.313467183769476\\
67 0.298887837894789\\
68 0.268646019372883\\
69 0.262137715042173\\
70 0.261869725488764\\
71 0.249060781509804\\
72 0.244788203020719\\
73 0.242145589206138\\
74 0.253851830691771\\
75 0.278371941896137\\
76 0.281951733379343\\
77 0.278872907962715\\
78 0.283145708983064\\
79 0.288680547961162\\
80 0.292112959846448\\
81 0.287890730862983\\
82 0.28861980452877\\
83 0.286174846396739\\
84 0.284629582625835\\
85 0.265317486285036\\
86 0.255508635850147\\
87 0.249320540250789\\
88 0.243495347710059\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.586734475690986\\
4 0.518210889284563\\
5 0.466195314475132\\
6 0.448115086889566\\
7 0.418724847574927\\
8 0.407899064025554\\
9 0.397023584274294\\
10 0.384972130333057\\
11 0.374914202735434\\
12 0.358468871447912\\
13 0.343287390889457\\
14 0.307332528027348\\
15 0.29430963335063\\
16 0.268709810328882\\
17 0.245094950886029\\
18 0.244855329084837\\
19 0.240629131446289\\
20 0.23304032124281\\
21 0.216988562652551\\
22 0.214340835237999\\
23 0.20982857270006\\
24 0.224015896037479\\
25 0.235887148417384\\
26 0.226665314037712\\
27 0.230740679704566\\
28 0.235482670667073\\
29 0.241032684682274\\
30 0.229055617211326\\
31 0.232122850855146\\
32 0.239801446460061\\
33 0.240004609526518\\
34 0.23606331328775\\
35 0.229850775305469\\
36 0.227044933811162\\
37 0.222346145625002\\
38 0.235985674528337\\
39 0.227849355380345\\
40 0.224409217810036\\
41 0.222521517839942\\
42 0.221007443770089\\
43 0.218328936357165\\
44 0.221558958344061\\
45 0.220769392454095\\
46 0.223007568756379\\
47 0.218420319557646\\
48 0.210217887621704\\
49 0.198080843976104\\
50 0.198909116656255\\
51 0.193582143170945\\
52 0.193922561368492\\
53 0.197272807463625\\
54 0.198127534503293\\
55 0.187494207243654\\
56 0.200187435774495\\
57 0.21834460719163\\
58 0.219413153242992\\
59 0.224226060425453\\
60 0.22470276316895\\
61 0.228275930706142\\
62 0.228534469426667\\
63 0.229259233573826\\
64 0.225771157503234\\
65 0.223970417179968\\
66 0.228026769870388\\
67 0.217500675017939\\
68 0.19522707931685\\
69 0.190473750830735\\
70 0.190335165401518\\
71 0.183322248756712\\
72 0.179311431029871\\
73 0.176557604578018\\
74 0.184163519102532\\
75 0.202791334928572\\
76 0.205173852136271\\
77 0.197472407583489\\
78 0.203214170668379\\
79 0.205331365758592\\
80 0.205953548527328\\
81 0.202529988886431\\
82 0.203925721918811\\
83 0.202125799847144\\
84 0.198350306823733\\
85 0.189927332733042\\
86 0.183387384620929\\
87 0.170307833332072\\
88 0.167412227540949\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.591116419039254\\
4 0.522749585431928\\
5 0.468886389324204\\
6 0.449986224003245\\
7 0.416914465907067\\
8 0.402683578376522\\
9 0.393052033909075\\
10 0.375061985928543\\
11 0.368220926288837\\
12 0.352303722128119\\
13 0.338355706012926\\
14 0.299586435728694\\
15 0.278338911935802\\
16 0.254160862092996\\
17 0.233659962262136\\
18 0.235369471038233\\
19 0.23223968253078\\
20 0.224387435162393\\
21 0.209991648575935\\
22 0.207548838459675\\
23 0.202971864155512\\
24 0.21658025369358\\
25 0.22828412357113\\
26 0.220513055409024\\
27 0.224852023890885\\
28 0.22885383825693\\
29 0.234673890471725\\
30 0.22256144727018\\
31 0.221612675125543\\
32 0.229651484807838\\
33 0.229350634039313\\
34 0.224263269035259\\
35 0.218603643339956\\
36 0.217462769869171\\
37 0.205854604222865\\
38 0.223102982614909\\
39 0.216558835990211\\
40 0.214041350104782\\
41 0.212744782867639\\
42 0.210713940725588\\
43 0.208006917282976\\
44 0.209226252416232\\
45 0.199510596736672\\
46 0.197866803025413\\
47 0.193570912887393\\
48 0.181120410761945\\
49 0.173237927977994\\
50 0.178862559647817\\
51 0.178558782001476\\
52 0.179755337690539\\
53 0.182573981470214\\
54 0.183137152075668\\
55 0.177863544382155\\
56 0.188824320787721\\
57 0.2071810670847\\
58 0.205430857957938\\
59 0.209498364285989\\
60 0.210826223456915\\
61 0.214998346353734\\
62 0.214769961840463\\
63 0.215471860327094\\
64 0.212114294943133\\
65 0.210438840869873\\
66 0.213793984397989\\
67 0.20452517093491\\
68 0.183741924185472\\
69 0.180083130039748\\
70 0.17923250296413\\
71 0.172702057640679\\
72 0.168962153715812\\
73 0.166319347039673\\
74 0.174352632994179\\
75 0.192352718240955\\
76 0.19439665494178\\
77 0.190286262922427\\
78 0.194817823131398\\
79 0.19714074795532\\
80 0.199486592904671\\
81 0.198584351763863\\
82 0.193103641623853\\
83 0.192270461070312\\
84 0.192158414338215\\
85 0.182538581335276\\
86 0.175507876634539\\
87 0.166432479981735\\
88 0.164431010955263\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.588946780458618\\
4 0.521489961605081\\
5 0.469014103900598\\
6 0.450326389055946\\
7 0.42058638574249\\
8 0.410780890188472\\
9 0.400521223351493\\
10 0.389104272220988\\
11 0.379711843934372\\
12 0.361662771244801\\
13 0.344706631195266\\
14 0.305793128360252\\
15 0.295661959982455\\
16 0.268849198965863\\
17 0.245513205136504\\
18 0.246543222634363\\
19 0.242115747720082\\
20 0.231582551519898\\
21 0.216676124697104\\
22 0.211374460980744\\
23 0.207201430832353\\
24 0.22132192776658\\
25 0.23215103577104\\
26 0.225358256228231\\
27 0.228991351675886\\
28 0.234585303291144\\
29 0.239250557893596\\
30 0.228039859378889\\
31 0.230144865057331\\
32 0.237347574957397\\
33 0.237548245495123\\
34 0.232770885476234\\
35 0.226299812278314\\
36 0.22421467537637\\
37 0.221126536625878\\
38 0.23409450760772\\
39 0.223683202514987\\
40 0.220713510252871\\
41 0.218111579147984\\
42 0.215665362274587\\
43 0.212874660030777\\
44 0.213870375832966\\
45 0.213148557417196\\
46 0.216037128503261\\
47 0.212583974351209\\
48 0.204391028008633\\
49 0.191058686546362\\
50 0.193619894391051\\
51 0.192395231688303\\
52 0.190920996099594\\
53 0.193797598694304\\
54 0.195193094536419\\
55 0.189630359537847\\
56 0.201292017607816\\
57 0.221466661068472\\
58 0.222642800758333\\
59 0.228537764958501\\
60 0.226710996761874\\
61 0.231125724282457\\
62 0.231587170458819\\
63 0.232349966849729\\
64 0.228406205374479\\
65 0.226393750419692\\
66 0.217225717777183\\
67 0.207361672044108\\
68 0.186804437467198\\
69 0.18479796889777\\
70 0.185335001457987\\
71 0.178623511679123\\
72 0.173549085916252\\
73 0.168802065456127\\
74 0.17800121823746\\
75 0.191952922362303\\
76 0.194509777417073\\
77 0.191497569283688\\
78 0.194726448474351\\
79 0.196139579120898\\
80 0.197318155554051\\
81 0.194958678052912\\
82 0.195579838465655\\
83 0.186272537052258\\
84 0.184668789272542\\
85 0.177070708363239\\
86 0.169759542445868\\
87 0.165190741257764\\
88 0.164192142023575\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.588983832074424\\
4 0.516433928246365\\
5 0.46502217050266\\
6 0.446902609237465\\
7 0.417533743241921\\
8 0.405511668650134\\
9 0.395961408905411\\
10 0.379934187170472\\
11 0.372594335079693\\
12 0.356172324133709\\
13 0.342157474782271\\
14 0.307488504545379\\
15 0.290851209012951\\
16 0.264885389264842\\
17 0.241354937043306\\
18 0.240763134373353\\
19 0.236814199844409\\
20 0.229097692586433\\
21 0.211740474837857\\
22 0.208453986841433\\
23 0.204906597863699\\
24 0.218743781280772\\
25 0.23019054747874\\
26 0.222876417630733\\
27 0.226903696339031\\
28 0.232347475351279\\
29 0.237002102309355\\
30 0.224784711198355\\
31 0.227698389812039\\
32 0.235365407264918\\
33 0.231493528819204\\
34 0.226860368581417\\
35 0.221021232720049\\
36 0.217932531621942\\
37 0.214697842330975\\
38 0.225996783848274\\
39 0.21907439701808\\
40 0.213771433915876\\
41 0.212601931146454\\
42 0.210987542075607\\
43 0.207703022059937\\
44 0.20895383240617\\
45 0.208237777685616\\
46 0.210385470344464\\
47 0.205471241796806\\
48 0.196462679885858\\
49 0.184415380558411\\
50 0.185338970188084\\
51 0.184018182728794\\
52 0.184612591346724\\
53 0.188393291871903\\
54 0.18922647232586\\
55 0.183778126838975\\
56 0.191410414025337\\
57 0.211750631287292\\
58 0.2141327865319\\
59 0.218755086376279\\
60 0.219371299854636\\
61 0.223201811273483\\
62 0.223077069917168\\
63 0.223364367774302\\
64 0.219700593664862\\
65 0.217938201549969\\
66 0.218414625926202\\
67 0.20857330514482\\
68 0.187211332539365\\
69 0.183575562997891\\
70 0.181258399590705\\
71 0.17375928990291\\
72 0.168339507787337\\
73 0.165817849607602\\
74 0.169539663702125\\
75 0.188144331759209\\
76 0.190480690316358\\
77 0.188358669986822\\
78 0.192351097225621\\
79 0.19535606680308\\
80 0.197869450236786\\
81 0.196914656211032\\
82 0.197241590367667\\
83 0.195483501744877\\
84 0.194669657395267\\
85 0.185127296673507\\
86 0.176642964454781\\
87 0.170413660189565\\
88 0.170160189098807\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.578322711928248\\
4 0.512064064504028\\
5 0.461563457871094\\
6 0.443579401065544\\
7 0.414473584048283\\
8 0.404714028990738\\
9 0.390117008579595\\
10 0.379578378455897\\
11 0.371696404077885\\
12 0.355064734675798\\
13 0.339914714967387\\
14 0.306917757606692\\
15 0.292185314319901\\
16 0.264841769702541\\
17 0.241465480853439\\
18 0.242622857760478\\
19 0.23864328264324\\
20 0.230388841520268\\
21 0.215486527623503\\
22 0.21143441812996\\
23 0.206332215119086\\
24 0.220587049014583\\
25 0.232053710105602\\
26 0.224677204054918\\
27 0.226763232459666\\
28 0.232919210057934\\
29 0.238928680896643\\
30 0.226560497423658\\
31 0.229572693178676\\
32 0.238030902494323\\
33 0.238291195575995\\
34 0.233919928197742\\
35 0.229463589034021\\
36 0.226553250777742\\
37 0.223431541289781\\
38 0.234804202941962\\
39 0.227684749113662\\
40 0.224507616664831\\
41 0.223639880360941\\
42 0.221468300710327\\
43 0.218893941446559\\
44 0.221419457948381\\
45 0.220538366950068\\
46 0.222577714802443\\
47 0.218275470564995\\
48 0.208130608616161\\
49 0.196266214237984\\
50 0.198283112544446\\
51 0.197300785375212\\
52 0.197359578250051\\
53 0.201351075012492\\
54 0.201470137741405\\
55 0.195693555349455\\
56 0.206787220121346\\
57 0.225505579704232\\
58 0.22874876891314\\
59 0.233810001295234\\
60 0.233990957168234\\
61 0.238890225098455\\
62 0.239946844294752\\
63 0.234240890030512\\
64 0.231268489294964\\
65 0.227537539246796\\
66 0.232794811243022\\
67 0.222056237813003\\
68 0.197599138179938\\
69 0.194167385996771\\
70 0.190549948772466\\
71 0.181717652584338\\
72 0.178694177981796\\
73 0.176341450242232\\
74 0.184644632885544\\
75 0.204084409160049\\
76 0.205756655994683\\
77 0.203621641699249\\
78 0.207816321800369\\
79 0.212079657384417\\
80 0.214378450798003\\
81 0.212978923152533\\
82 0.213765204483479\\
83 0.211289954373803\\
84 0.209534387614422\\
85 0.199671676957032\\
86 0.19221885619023\\
87 0.187273713650357\\
88 0.186577019947565\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.58977745345474\\
4 0.520742542332412\\
5 0.466442221020931\\
6 0.448369636735789\\
7 0.417588746147016\\
8 0.40776049407957\\
9 0.395875944105883\\
10 0.383436859249075\\
11 0.375898292320099\\
12 0.359525225411104\\
13 0.344934847123994\\
14 0.311917624544692\\
15 0.293562930080985\\
16 0.267495553871966\\
17 0.244149030229296\\
18 0.245087848461886\\
19 0.238231311822386\\
20 0.231055253623201\\
21 0.214555652560791\\
22 0.208841839677616\\
23 0.204775219064948\\
24 0.218809942343116\\
25 0.230769764135161\\
26 0.223202730782736\\
27 0.221506486510318\\
28 0.228886468306073\\
29 0.235165287119598\\
30 0.22444041308315\\
31 0.226733200245593\\
32 0.23455334328206\\
33 0.233993708520426\\
34 0.23030687816937\\
35 0.224058597686834\\
36 0.218011918418189\\
37 0.208579081965166\\
38 0.225102083961271\\
39 0.214570931126144\\
40 0.21264115992615\\
41 0.21220948026793\\
42 0.21156917594917\\
43 0.209212353122324\\
44 0.212430900767772\\
45 0.210029395225539\\
46 0.212603687286314\\
47 0.207305924816659\\
48 0.198213672297547\\
49 0.187112645769314\\
50 0.187911239001736\\
51 0.18421788312898\\
52 0.185074901963914\\
53 0.189440727108506\\
54 0.187431757868514\\
55 0.175621257469276\\
56 0.188296983436084\\
57 0.206304857864477\\
58 0.209390757307535\\
59 0.213590321669462\\
60 0.212888919168567\\
61 0.216066928469642\\
62 0.216858994147141\\
63 0.21699678526896\\
64 0.212545189638891\\
65 0.210944146866291\\
66 0.213003925918013\\
67 0.203949841864982\\
68 0.179234625919576\\
69 0.173489076818527\\
70 0.174962309775978\\
71 0.168970430760757\\
72 0.164922252461363\\
73 0.161303271942978\\
74 0.169622911009605\\
75 0.177769440987451\\
76 0.176744108099437\\
77 0.174191162330994\\
78 0.180476480934018\\
79 0.180221956463945\\
80 0.183597737062143\\
81 0.183509756720357\\
82 0.184193037567393\\
83 0.178117884999487\\
84 0.177290336993337\\
85 0.167802941454301\\
86 0.161041285775759\\
87 0.157024399832585\\
88 0.154401189027696\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.582029860853691\\
4 0.516247518841342\\
5 0.465703588414024\\
6 0.447769083696592\\
7 0.41748007549311\\
8 0.407770259169735\\
9 0.398475875715098\\
10 0.38661105972405\\
11 0.373471916218015\\
12 0.357334566060226\\
13 0.34284969477202\\
14 0.309605794377297\\
15 0.295271083601686\\
16 0.265841298349986\\
17 0.242803749141641\\
18 0.24432763039579\\
19 0.239529931964593\\
20 0.231766792409815\\
21 0.216069041615563\\
22 0.21218361787117\\
23 0.208016559400724\\
24 0.221473250241211\\
25 0.233612791089481\\
26 0.226574032118129\\
27 0.230586147851108\\
28 0.235891910598957\\
29 0.240411750730685\\
30 0.228475195140871\\
31 0.229310012861796\\
32 0.238101626021972\\
33 0.237401670886892\\
34 0.232294974977356\\
35 0.221099093512709\\
36 0.220204516550694\\
37 0.218774658423735\\
38 0.232978261229514\\
39 0.2251267661261\\
40 0.221805510640725\\
41 0.220586383510976\\
42 0.219043130770301\\
43 0.2161774045001\\
44 0.216820984086852\\
45 0.216223558916728\\
46 0.217984312475187\\
47 0.209105104377738\\
48 0.20078170912392\\
49 0.189815098723441\\
50 0.187549134046939\\
51 0.186795704672181\\
52 0.188108930742497\\
53 0.192220021790404\\
54 0.193128252018048\\
55 0.186570231460547\\
56 0.198407329916524\\
57 0.218227811368808\\
58 0.220925315008905\\
59 0.223611656194182\\
60 0.224557946808752\\
61 0.227924865776929\\
62 0.228652220116873\\
63 0.228459643976536\\
64 0.223508723926024\\
65 0.221531070327905\\
66 0.224497705365709\\
67 0.214789678052905\\
68 0.191449375268547\\
69 0.184777074076543\\
70 0.183697529620046\\
71 0.177993604707174\\
72 0.168532008231491\\
73 0.16442395287804\\
74 0.175359576187585\\
75 0.191639643551385\\
76 0.195683942146016\\
77 0.193525194293413\\
78 0.196802497719975\\
79 0.201152757066402\\
80 0.202119143439334\\
81 0.199356415309698\\
82 0.200051460357139\\
83 0.197699891407584\\
84 0.197175309753567\\
85 0.186218373437802\\
86 0.178808470062628\\
87 0.173791068672008\\
88 0.172817444055458\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.589918219703438\\
4 0.522461770271143\\
5 0.47051645841906\\
6 0.451406440557269\\
7 0.420966918290517\\
8 0.406377771079873\\
9 0.397977971572509\\
10 0.386859561762794\\
11 0.378913947621721\\
12 0.361778379922204\\
13 0.346511372713185\\
14 0.313446190015062\\
15 0.297740606703532\\
16 0.271399631384271\\
17 0.247620765566389\\
18 0.247972486475097\\
19 0.244243884020836\\
20 0.236624808433855\\
21 0.220661652044447\\
22 0.217585750582461\\
23 0.213421410865531\\
24 0.228070904422307\\
25 0.239731776426943\\
26 0.232358478417729\\
27 0.235382046435038\\
28 0.241005346604432\\
29 0.246044464342074\\
30 0.234219373265062\\
31 0.237241451512201\\
32 0.24485259901925\\
33 0.244247609838027\\
34 0.240223701199487\\
35 0.235026156181916\\
36 0.231270003591343\\
37 0.228237349279864\\
38 0.24147468852588\\
39 0.232973661998705\\
40 0.229392011550561\\
41 0.228497308032749\\
42 0.22491185855551\\
43 0.222459108998757\\
44 0.225740973145264\\
45 0.221567062110248\\
46 0.223852763373452\\
47 0.220351380621351\\
48 0.204173622297294\\
49 0.190199418043297\\
50 0.186190898145169\\
51 0.189946433244133\\
52 0.189131314597026\\
53 0.195809231769449\\
54 0.19884169625863\\
55 0.192824887614007\\
56 0.205049101193553\\
57 0.225926548681687\\
58 0.225160041809691\\
59 0.228035219233393\\
60 0.229217410302513\\
61 0.234083223340822\\
62 0.233810760654799\\
63 0.232200157484253\\
64 0.229305036676205\\
65 0.227029228086286\\
66 0.227680858824733\\
67 0.218709451154192\\
68 0.19503635019649\\
69 0.192045385926695\\
70 0.192882461821543\\
71 0.183093619691426\\
72 0.177597903851288\\
73 0.176237072742576\\
74 0.184500643351676\\
75 0.202275811088932\\
76 0.204637514224605\\
77 0.202526736151008\\
78 0.20707541823194\\
79 0.210999453335911\\
80 0.209676504017834\\
81 0.207227526672224\\
82 0.203666408275207\\
83 0.200101484666237\\
84 0.20024173912888\\
85 0.191147742316031\\
86 0.182356541099201\\
87 0.177058652782679\\
88 0.174608025498748\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.584728357257646\\
4 0.495212848299123\\
5 0.448887747371954\\
6 0.432702866622772\\
7 0.404457928481117\\
8 0.394843623201401\\
9 0.38563049022749\\
10 0.367155727514156\\
11 0.3564994643208\\
12 0.340434021792225\\
13 0.325704654683339\\
14 0.294664554844734\\
15 0.280598196977108\\
16 0.255966824459148\\
17 0.233661234441875\\
18 0.234382825042458\\
19 0.230431740104298\\
20 0.222451203687258\\
21 0.207562083086997\\
22 0.204902384278712\\
23 0.20069281348105\\
24 0.212953943579447\\
25 0.224769452192375\\
26 0.217012273139623\\
27 0.221196765617481\\
28 0.226938918563426\\
29 0.232245088209206\\
30 0.221574429481342\\
31 0.224326733415058\\
32 0.228471492089672\\
33 0.228962715016086\\
34 0.224126749544034\\
35 0.217452211198173\\
36 0.214445505165687\\
37 0.211420015249541\\
38 0.218337889181801\\
39 0.210335174501514\\
40 0.203221272499181\\
41 0.204534224180947\\
42 0.203913255088437\\
43 0.202481903058067\\
44 0.204251074531608\\
45 0.19698920631064\\
46 0.20103965709745\\
47 0.197740668406124\\
48 0.190050690374711\\
49 0.178286551136362\\
50 0.17949416555648\\
51 0.178597802737828\\
52 0.178434380372508\\
53 0.181450786567583\\
54 0.178264726154498\\
55 0.166191926785999\\
56 0.180113515567364\\
57 0.199017041338906\\
58 0.199265413004212\\
59 0.203677669622883\\
60 0.20427302543212\\
61 0.206812269186761\\
62 0.206515612190445\\
63 0.205689887037816\\
64 0.202678441890393\\
65 0.196635282263614\\
66 0.199839283890349\\
67 0.192081041455726\\
68 0.172354880636344\\
69 0.169824500040681\\
70 0.165913615385026\\
71 0.160394083028805\\
72 0.155555885644619\\
73 0.15365767334913\\
74 0.161545170740688\\
75 0.178185304403784\\
76 0.180498864296094\\
77 0.178573809530765\\
78 0.179503916703893\\
79 0.183830129091077\\
80 0.186201553319706\\
81 0.183979311529708\\
82 0.184323443038843\\
83 0.18335676927365\\
84 0.18282503898365\\
85 0.173882824572954\\
86 0.167047049041937\\
87 0.162461132229692\\
88 0.16174732498541\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.592428779135621\\
4 0.519072444535989\\
5 0.464272549756975\\
6 0.446284805803996\\
7 0.414490211965792\\
8 0.404622918787387\\
9 0.394460676495095\\
10 0.382433286221477\\
11 0.374759231798089\\
12 0.3582112273639\\
13 0.343314251050891\\
14 0.30904763656207\\
15 0.294538106997994\\
16 0.268807681499292\\
17 0.243021824812807\\
18 0.243784294658406\\
19 0.239492900639322\\
20 0.226703334295041\\
21 0.212332719894882\\
22 0.209841951572166\\
23 0.20546505554496\\
24 0.219133253555847\\
25 0.230781275709954\\
26 0.223766199439602\\
27 0.227369091624217\\
28 0.232863043548839\\
29 0.236082479028051\\
30 0.225278004616412\\
31 0.226538994639099\\
32 0.234529313117202\\
33 0.232512614519808\\
34 0.228968751141273\\
35 0.221543416462265\\
36 0.219890879967278\\
37 0.217734376851731\\
38 0.231295247556895\\
39 0.224233944073281\\
40 0.219637417227844\\
41 0.218986560029865\\
42 0.21716005492703\\
43 0.212783829074256\\
44 0.215970418766764\\
45 0.21284067700778\\
46 0.215660111276309\\
47 0.211969285431723\\
48 0.20406454620475\\
49 0.192186061384998\\
50 0.193172501649232\\
51 0.19211054705143\\
52 0.192621565255642\\
53 0.195777857953166\\
54 0.196241032766774\\
55 0.190520851725933\\
56 0.201907666879782\\
57 0.221944065514221\\
58 0.222160978727255\\
59 0.22813380201418\\
60 0.225258431867775\\
61 0.229424551808351\\
62 0.229742552388407\\
63 0.229976909179426\\
64 0.226341182644125\\
65 0.224476479064479\\
66 0.228509012757273\\
67 0.214462261675436\\
68 0.191825735163308\\
69 0.188591738579454\\
70 0.189399137070937\\
71 0.18186421402445\\
72 0.177147988891713\\
73 0.175144311931203\\
74 0.183446064984286\\
75 0.202938986728299\\
76 0.205546272191203\\
77 0.203356015482217\\
78 0.207694410751147\\
79 0.211886001388008\\
80 0.214023838334282\\
81 0.212944710977672\\
82 0.213721804009798\\
83 0.211886798187774\\
84 0.211073610628966\\
85 0.200969026743212\\
86 0.192707729166949\\
87 0.187592131836642\\
88 0.18605699030439\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.583211068769574\\
4 0.514720947111265\\
5 0.458859199034207\\
6 0.441979990405465\\
7 0.41313729899408\\
8 0.400794774976733\\
9 0.392012816429876\\
10 0.380972681868226\\
11 0.373114744994284\\
12 0.356467695485658\\
13 0.339209342934839\\
14 0.306725493735573\\
15 0.29052340623471\\
16 0.265004614325257\\
17 0.241871431690101\\
18 0.243125541198733\\
19 0.23775016869304\\
20 0.228691793723446\\
21 0.213997624747165\\
22 0.211117544883575\\
23 0.204618988924598\\
24 0.214233177067609\\
25 0.227186209935151\\
26 0.220306888039024\\
27 0.224348375893347\\
28 0.229691762918997\\
29 0.232833275559248\\
30 0.221764854874782\\
31 0.224491136458443\\
32 0.232306952220249\\
33 0.232395184402094\\
34 0.227940492850691\\
35 0.223508784134699\\
36 0.220190904807033\\
37 0.216778058845047\\
38 0.228816329047265\\
39 0.220114157514179\\
40 0.217084896174144\\
41 0.216756664327472\\
42 0.215168551154669\\
43 0.210447660015857\\
44 0.213862755705698\\
45 0.213145859811758\\
46 0.213314294133063\\
47 0.209414223943708\\
48 0.198236344301781\\
49 0.185599840339509\\
50 0.188305554984042\\
51 0.187160224817065\\
52 0.186056915289317\\
53 0.189725599816765\\
54 0.189865028703916\\
55 0.184638655043428\\
56 0.195464459194878\\
57 0.214293595024023\\
58 0.215410842916076\\
59 0.221646282498476\\
60 0.220615105154346\\
61 0.225092890092326\\
62 0.226454079872908\\
63 0.224357731405826\\
64 0.221361179438487\\
65 0.219736078365929\\
66 0.223759268082249\\
67 0.213948920074869\\
68 0.190065579867596\\
69 0.186119527383065\\
70 0.18613339242569\\
71 0.178364090540668\\
72 0.168182245282939\\
73 0.165840321355042\\
74 0.176458923242033\\
75 0.194650225409616\\
76 0.196823300654165\\
77 0.194727528070222\\
78 0.196940015374517\\
79 0.201642366848837\\
80 0.204113120915283\\
81 0.201701838703143\\
82 0.192075409672817\\
83 0.185278908313485\\
84 0.184508810302256\\
85 0.178290582754927\\
86 0.174705466243903\\
87 0.169946340758751\\
88 0.170279831340589\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.592469294857541\\
4 0.522647745654758\\
5 0.469275287388577\\
6 0.44924289584578\\
7 0.419694385864243\\
8 0.409456833305813\\
9 0.399970071977322\\
10 0.388363173350438\\
11 0.376886427423622\\
12 0.360341284318712\\
13 0.346306879800115\\
14 0.308846508348597\\
15 0.295398279124683\\
16 0.267390900783245\\
17 0.244086374225699\\
18 0.244497268039145\\
19 0.23995322533382\\
20 0.229733932405275\\
21 0.21459177758388\\
22 0.209567181858437\\
23 0.205698036391102\\
24 0.219484361667008\\
25 0.231052621966395\\
26 0.223410317815824\\
27 0.227218425133307\\
28 0.23287760432579\\
29 0.236833738020109\\
30 0.224436562201613\\
31 0.226126125066019\\
32 0.234696703775295\\
33 0.235638022931611\\
34 0.230760795491863\\
35 0.226818962975959\\
36 0.223072532983073\\
37 0.219688982163943\\
38 0.22802478106265\\
39 0.218799711915072\\
40 0.214934427146176\\
41 0.215162959633694\\
42 0.214249885287898\\
43 0.212150029649942\\
44 0.212721382254223\\
45 0.211636262191203\\
46 0.213249862939966\\
47 0.209451781993252\\
48 0.20003161158647\\
49 0.186361165909028\\
50 0.188944757002826\\
51 0.188268337233071\\
52 0.188485642253912\\
53 0.190420335086372\\
54 0.187458567761741\\
55 0.180209038766129\\
56 0.194098231139468\\
57 0.210651010839765\\
58 0.212218452890419\\
59 0.217570075192864\\
60 0.217581998677419\\
61 0.220489966753971\\
62 0.221073208188647\\
63 0.220112137930425\\
64 0.216505013569545\\
65 0.215042218182847\\
66 0.217506400695001\\
67 0.207294521822031\\
68 0.18640822491648\\
69 0.182801513894347\\
70 0.182437474036197\\
71 0.170991341322644\\
72 0.165947682277985\\
73 0.163443615553791\\
74 0.172772519547973\\
75 0.189552154970424\\
76 0.191360035139567\\
77 0.187963272859714\\
78 0.191594417134586\\
79 0.196038743727718\\
80 0.198311046855769\\
81 0.194499174447249\\
82 0.195398021315244\\
83 0.190834916854875\\
84 0.189908513598419\\
85 0.180797131741568\\
86 0.173469852884841\\
87 0.162805699959429\\
88 0.159900754727145\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.58634684600023\\
4 0.519209939196999\\
5 0.467793755475066\\
6 0.447751560322003\\
7 0.415719442960353\\
8 0.406192397387762\\
9 0.396994641141543\\
10 0.385056789144161\\
11 0.37709169275526\\
12 0.360627780340695\\
13 0.345934928809238\\
14 0.309668486816348\\
15 0.29563949423446\\
16 0.267281647930945\\
17 0.24492169254405\\
18 0.246338688937846\\
19 0.241914662359692\\
20 0.234351244749171\\
21 0.217933724879376\\
22 0.214911734148886\\
23 0.21015775455066\\
24 0.224457912688308\\
25 0.234715747345547\\
26 0.227330646377118\\
27 0.231746716997957\\
28 0.237445541737496\\
29 0.241005752761198\\
30 0.22756741347566\\
31 0.230081046519526\\
32 0.23768135471811\\
33 0.236974534088614\\
34 0.23147020935104\\
35 0.225511341338561\\
36 0.223102127042297\\
37 0.219807138095696\\
38 0.232137273946119\\
39 0.224948416807659\\
40 0.22169909925279\\
41 0.214652005797191\\
42 0.213325296000062\\
43 0.211044095122973\\
44 0.213970687747147\\
45 0.211607186070128\\
46 0.213850049756978\\
47 0.20943017426139\\
48 0.201198793550813\\
49 0.189543284227713\\
50 0.190932943576805\\
51 0.190136582168556\\
52 0.186942216217347\\
53 0.191486401695303\\
54 0.191093163850505\\
55 0.184056235710058\\
56 0.19616371270784\\
57 0.216633494203223\\
58 0.219240650746053\\
59 0.22351332779815\\
60 0.224097809820901\\
61 0.227839218064444\\
62 0.225103559644525\\
63 0.226115951985008\\
64 0.221283060381993\\
65 0.219464840645024\\
66 0.223456832818106\\
67 0.213543206174574\\
68 0.192156212420188\\
69 0.187071107876511\\
70 0.185282549296996\\
71 0.17837912221032\\
72 0.173001173241899\\
73 0.168258708826532\\
74 0.176842127155207\\
75 0.196312958712134\\
76 0.198386722526321\\
77 0.194370249721238\\
78 0.197208365821405\\
79 0.20184582740949\\
80 0.204048276669951\\
81 0.203077487936469\\
82 0.202223244875426\\
83 0.195272272137641\\
84 0.195204378657657\\
85 0.185516536314206\\
86 0.179999082803882\\
87 0.175477220554781\\
88 0.171652878167887\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.582875765975285\\
4 0.516467888630648\\
5 0.465251803717133\\
6 0.446300865697107\\
7 0.415044485700222\\
8 0.403151634480373\\
9 0.393442677110745\\
10 0.38221474347724\\
11 0.373245149556783\\
12 0.354515540802623\\
13 0.340495073781002\\
14 0.307977404606704\\
15 0.291583392671738\\
16 0.265876291718931\\
17 0.23413875983303\\
18 0.234662308705972\\
19 0.231842548464846\\
20 0.22297992048122\\
21 0.207554627173385\\
22 0.204381405193483\\
23 0.198813703504601\\
24 0.212361961793914\\
25 0.222048432358416\\
26 0.21550947089268\\
27 0.219372650981645\\
28 0.223342883464982\\
29 0.228089146087116\\
30 0.217484210182991\\
31 0.219860544075574\\
32 0.227361745646512\\
33 0.227543248978822\\
34 0.223771245270804\\
35 0.219149120154984\\
36 0.215249747024346\\
37 0.212578477697664\\
38 0.22472621262754\\
39 0.217391522208598\\
40 0.213877168652525\\
41 0.213291662780614\\
42 0.211527441830177\\
43 0.205942363681503\\
44 0.208211779416308\\
45 0.207544907948872\\
46 0.209634139339188\\
47 0.205907813877744\\
48 0.19673627052836\\
49 0.184691467988055\\
50 0.184776464524405\\
51 0.183982769594\\
52 0.182911340941259\\
53 0.18658678418442\\
54 0.187543639648592\\
55 0.181636261163484\\
56 0.193003450802101\\
57 0.212116243596268\\
58 0.21433632209221\\
59 0.219957483123133\\
60 0.220416846641586\\
61 0.224497294074711\\
62 0.225208210958249\\
63 0.225332287876494\\
64 0.219376564027799\\
65 0.218355299139303\\
66 0.220987199986648\\
67 0.21175689438709\\
68 0.189957482301367\\
69 0.18589143307534\\
70 0.184963916706309\\
71 0.177742203338898\\
72 0.174525515498923\\
73 0.172104843912851\\
74 0.178562611416917\\
75 0.197051404805167\\
76 0.199292469167239\\
77 0.197064897961019\\
78 0.201279636180049\\
79 0.205122251147479\\
80 0.204696759047596\\
81 0.203365777673922\\
82 0.204121170183522\\
83 0.202583735528553\\
84 0.199756733423149\\
85 0.190198015412131\\
86 0.182237567859155\\
87 0.177756012875835\\
88 0.176561840729835\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.590001731005669\\
4 0.522395211729745\\
5 0.468401211955531\\
6 0.450362041237931\\
7 0.417456222201025\\
8 0.407059302337013\\
9 0.395794368036008\\
10 0.385546873648194\\
11 0.37656789173512\\
12 0.359993210431025\\
13 0.345420969119399\\
14 0.311084347227962\\
15 0.295660694879412\\
16 0.26968431996979\\
17 0.246243268366392\\
18 0.245197460035265\\
19 0.241183378900888\\
20 0.233574050599427\\
21 0.218356509735354\\
22 0.215301244478732\\
23 0.210028857247042\\
24 0.213968697682502\\
25 0.219390806852128\\
26 0.213168861821591\\
27 0.217832333736748\\
28 0.225293191661407\\
29 0.230845118689987\\
30 0.220224337796428\\
31 0.22122896784164\\
32 0.22742049980027\\
33 0.227346902394842\\
34 0.221685049138954\\
35 0.215962151258465\\
36 0.214301288809275\\
37 0.21176485378658\\
38 0.222570359175742\\
39 0.215653860024709\\
40 0.212117515530921\\
41 0.211007536863039\\
42 0.209644970271464\\
43 0.207031960646243\\
44 0.210186706266503\\
45 0.20944872991454\\
46 0.210423759314615\\
47 0.20646384593819\\
48 0.19868741193912\\
49 0.185868133716319\\
50 0.186979350216459\\
51 0.185188234663067\\
52 0.185433434930797\\
53 0.187459498524028\\
54 0.184201119638422\\
55 0.179485870357144\\
56 0.189570380476805\\
57 0.209489237239551\\
58 0.21088401323182\\
59 0.215946508813112\\
60 0.214916795125734\\
61 0.219578768727571\\
62 0.218923339888068\\
63 0.219696966541274\\
64 0.216794386705254\\
65 0.214212911847629\\
66 0.218026025895239\\
67 0.208305598540876\\
68 0.187189382780872\\
69 0.183646952944795\\
70 0.18372944146145\\
71 0.176579349857677\\
72 0.172555733449839\\
73 0.170128212305148\\
74 0.178405098881615\\
75 0.196873877586513\\
76 0.199304512819445\\
77 0.196346694869606\\
78 0.200692232373229\\
79 0.203715305052446\\
80 0.205592427145352\\
81 0.20470804735669\\
82 0.205527467966844\\
83 0.204020569620023\\
84 0.202892372527843\\
85 0.192485964842403\\
86 0.184669596158966\\
87 0.17841734104125\\
88 0.17500704476649\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.587087576270846\\
4 0.520002432936353\\
5 0.467279268998361\\
6 0.449369038286836\\
7 0.419495444474855\\
8 0.409304346781333\\
9 0.399692705477231\\
10 0.388279492073261\\
11 0.378152758351101\\
12 0.361271046901474\\
13 0.34565880807172\\
14 0.312715621647303\\
15 0.297212541010873\\
16 0.268681050144107\\
17 0.245474809554737\\
18 0.246588561708033\\
19 0.237134569984451\\
20 0.230204968735043\\
21 0.215514154135302\\
22 0.212924757710695\\
23 0.208264562554286\\
24 0.221954420511056\\
25 0.233670333182731\\
26 0.225205303343476\\
27 0.229459711766343\\
28 0.234291815309258\\
29 0.239934175935421\\
30 0.228147602156775\\
31 0.228823341372731\\
32 0.237672388924198\\
33 0.236819422691796\\
34 0.232921206543659\\
35 0.227498099434826\\
36 0.224068422621115\\
37 0.214068877749924\\
38 0.226492648288981\\
39 0.219504840839996\\
40 0.211441924830081\\
41 0.211469950605492\\
42 0.209341003169334\\
43 0.207306740186186\\
44 0.209531782846694\\
45 0.207845438295445\\
46 0.20845463665002\\
47 0.204660601949236\\
48 0.197020604299586\\
49 0.182124951280748\\
50 0.179024145813857\\
51 0.180072049426161\\
52 0.179934169725281\\
53 0.179695569070381\\
54 0.168477202798602\\
55 0.164342727575004\\
56 0.179008822303509\\
57 0.199623914127137\\
58 0.20090142540634\\
59 0.202413372931695\\
60 0.203397525332712\\
61 0.205293165821252\\
62 0.206449367810225\\
63 0.207202292009136\\
64 0.203640373608034\\
65 0.200873802142567\\
66 0.204480613198942\\
67 0.195839599065414\\
68 0.176263846232889\\
69 0.169992349088251\\
70 0.169864763938344\\
71 0.155456812259552\\
72 0.148181374561678\\
73 0.14879478998509\\
74 0.159329094206091\\
75 0.178221785564563\\
76 0.176599158340435\\
77 0.174788982289742\\
78 0.176053870197115\\
79 0.174717696318166\\
80 0.165010362882023\\
81 0.16623819085442\\
82 0.166163625030045\\
83 0.166224533817514\\
84 0.166393080066586\\
85 0.156776694958605\\
86 0.150484423327973\\
87 0.145434867071637\\
88 0.14386590802606\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.583567862510463\\
4 0.516637187284148\\
5 0.465556818147382\\
6 0.446879257625209\\
7 0.41638099607218\\
8 0.406404414303866\\
9 0.39687004610437\\
10 0.383280907241653\\
11 0.373987117523131\\
12 0.348075881187202\\
13 0.334901446331725\\
14 0.303032479736881\\
15 0.289497273798885\\
16 0.264238646972347\\
17 0.240866535402771\\
18 0.240111742892373\\
19 0.236116650342321\\
20 0.227749425106582\\
21 0.212339168544546\\
22 0.209435575645765\\
23 0.204986085178647\\
24 0.21890588879905\\
25 0.230440858836557\\
26 0.22295014606355\\
27 0.223218436888554\\
28 0.229744974907523\\
29 0.235152871286042\\
30 0.223770699489847\\
31 0.226832512621097\\
32 0.233376838092254\\
33 0.233579317381057\\
34 0.22907193597203\\
35 0.224541398699855\\
36 0.220814325796973\\
37 0.217779695598221\\
38 0.230530726053273\\
39 0.223413844823763\\
40 0.220039540909\\
41 0.219066248425728\\
42 0.217495978576532\\
43 0.215009655647903\\
44 0.218009864366394\\
45 0.211757884868737\\
46 0.212812163373308\\
47 0.207973191261837\\
48 0.200596349480746\\
49 0.187286865127816\\
50 0.188718700776549\\
51 0.187019105986734\\
52 0.186696828646924\\
53 0.190575034261204\\
54 0.191574925153199\\
55 0.183793920907686\\
56 0.195668432118359\\
57 0.208670028941841\\
58 0.211333786505697\\
59 0.217294879911053\\
60 0.217441876037913\\
61 0.21893640523672\\
62 0.219724620025817\\
63 0.220599296152421\\
64 0.217284552752487\\
65 0.211813355718579\\
66 0.215773983739538\\
67 0.205992487488933\\
68 0.183944994725362\\
69 0.180101301093104\\
70 0.179435255295769\\
71 0.173097185249824\\
72 0.167882510306096\\
73 0.165259611589895\\
74 0.172488808989625\\
75 0.191465870360998\\
76 0.193556387747987\\
77 0.19099025411999\\
78 0.185352513590056\\
79 0.190071029220777\\
80 0.193956104390146\\
81 0.189659499483963\\
82 0.190717349513178\\
83 0.187284557843216\\
84 0.184845516897393\\
85 0.177007251089032\\
86 0.170025100055354\\
87 0.165984672693315\\
88 0.163598811721105\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.591450882560508\\
4 0.523809002160886\\
5 0.471579308903414\\
6 0.452434163967778\\
7 0.422412008307208\\
8 0.412411905274076\\
9 0.402589503918613\\
10 0.391182375663713\\
11 0.382944551335071\\
12 0.365629768867758\\
13 0.350588946244356\\
14 0.312617657905307\\
15 0.298332972526516\\
16 0.272222997063064\\
17 0.246890650560278\\
18 0.248127326216572\\
19 0.244012944701354\\
20 0.232594269265387\\
21 0.217336929335541\\
22 0.214876903132146\\
23 0.21041656588176\\
24 0.224861715491389\\
25 0.236806131852959\\
26 0.22934926167406\\
27 0.233612880343583\\
28 0.237518621582441\\
29 0.238140881689621\\
30 0.22574433999659\\
31 0.22843083266283\\
32 0.236331408885878\\
33 0.23792940186539\\
34 0.234011856198971\\
35 0.228136581076289\\
36 0.225806572769105\\
37 0.222166470249269\\
38 0.233871278713665\\
39 0.226871911534964\\
40 0.219819391963599\\
41 0.218211680143729\\
42 0.216535824711695\\
43 0.212914437775059\\
44 0.217518576154482\\
45 0.216832853453741\\
46 0.2171399182227\\
47 0.213684231793049\\
48 0.205619485422428\\
49 0.194319607638054\\
50 0.196539894729255\\
51 0.193527172738238\\
52 0.192412276024659\\
53 0.196031312869959\\
54 0.196165029618276\\
55 0.18998298821356\\
56 0.201135768296926\\
57 0.221081581142001\\
58 0.223754991025532\\
59 0.229483540474761\\
60 0.229521036012833\\
61 0.230509414760517\\
62 0.229340826953164\\
63 0.231014859479686\\
64 0.227421985017126\\
65 0.223469123428004\\
66 0.226091841537767\\
67 0.212081487008612\\
68 0.19054407352407\\
69 0.187452454898027\\
70 0.187117948513214\\
71 0.180195507705849\\
72 0.176137008526086\\
73 0.173344358421784\\
74 0.181665199690582\\
75 0.199561589414099\\
76 0.201793392067021\\
77 0.198128839736052\\
78 0.20053733363891\\
79 0.205393448940075\\
80 0.207956238959475\\
81 0.20708155519475\\
82 0.207772170675488\\
83 0.206260448936088\\
84 0.205371509780894\\
85 0.194387798773299\\
86 0.186008379770861\\
87 0.178814513516433\\
88 0.173538323325307\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.593071200293783\\
4 0.525291126251781\\
5 0.471793776460891\\
6 0.453076586360752\\
7 0.423374150903499\\
8 0.41295750291938\\
9 0.403394201810473\\
10 0.391787322781324\\
11 0.382477557182573\\
12 0.36580330500449\\
13 0.35118728581158\\
14 0.317720284051749\\
15 0.302221527382457\\
16 0.273573617525216\\
17 0.249717026737623\\
18 0.250411635157939\\
19 0.245768315921676\\
20 0.237339935150873\\
21 0.220905608666701\\
22 0.217895819019876\\
23 0.213074241408788\\
24 0.22769731427169\\
25 0.239775615011439\\
26 0.232217802611224\\
27 0.235581108256559\\
28 0.240517636169493\\
29 0.243461013604258\\
30 0.232701693051167\\
31 0.235692974369214\\
32 0.243786914512968\\
33 0.243973399276393\\
34 0.239409914409819\\
35 0.234861391113871\\
36 0.231537243958175\\
37 0.228133690497677\\
38 0.24149766187893\\
39 0.233681842935038\\
40 0.230403908409619\\
41 0.227864708899096\\
42 0.221930651397344\\
43 0.219670035941269\\
44 0.222730575847452\\
45 0.221832213240052\\
46 0.223975741987335\\
47 0.219691733467659\\
48 0.211501263944557\\
49 0.197483097752378\\
50 0.198850367170323\\
51 0.193768507915297\\
52 0.193959593470884\\
53 0.19819712617229\\
54 0.195796577578412\\
55 0.190609556152943\\
56 0.20270413024253\\
57 0.223030872395206\\
58 0.225793935567082\\
59 0.230452252755235\\
60 0.231092252350633\\
61 0.232696219356164\\
62 0.233100682614596\\
63 0.233874598476848\\
64 0.230199775162354\\
65 0.226614619205485\\
66 0.230648517788954\\
67 0.216297684176401\\
68 0.194580233920344\\
69 0.191722374476307\\
70 0.19146715390044\\
71 0.183120497936399\\
72 0.179450354539643\\
73 0.176689612560554\\
74 0.185436050065824\\
75 0.204071766508554\\
76 0.205938003776899\\
77 0.203899729138392\\
78 0.207028106822737\\
79 0.210853267011684\\
80 0.21351740993795\\
81 0.211788412725056\\
82 0.212796612935196\\
83 0.211425161657348\\
84 0.209769739570542\\
85 0.195875847676355\\
86 0.188253325204252\\
87 0.183988599045356\\
88 0.183446879854647\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.585712910915959\\
4 0.51649920804429\\
5 0.465066145943145\\
6 0.446248072543081\\
7 0.416666968676761\\
8 0.405623019280278\\
9 0.392673982738762\\
10 0.380577877642145\\
11 0.37111299517806\\
12 0.352880568405401\\
13 0.339285276805414\\
14 0.307550514860775\\
15 0.293303706734889\\
16 0.2662791046436\\
17 0.241638604876248\\
18 0.243222252747822\\
19 0.238373584872937\\
20 0.230848251651045\\
21 0.215879354351516\\
22 0.212350161003711\\
23 0.207901765388155\\
24 0.222059863443189\\
25 0.230252601137067\\
26 0.223563751706724\\
27 0.227823186816195\\
28 0.233789073415121\\
29 0.234735842666498\\
30 0.224378289169257\\
31 0.227413824453189\\
32 0.234857613176012\\
33 0.234315314261075\\
34 0.228897456631541\\
35 0.224397923334988\\
36 0.221104029760826\\
37 0.218301295236957\\
38 0.231074906869192\\
39 0.223625906858627\\
40 0.22009759431278\\
41 0.218911101217204\\
42 0.211496508759224\\
43 0.209855185033473\\
44 0.212336800531062\\
45 0.211149870810645\\
46 0.21333187040855\\
47 0.208903432861034\\
48 0.198350837406133\\
49 0.186555976529654\\
50 0.187956705616889\\
51 0.186550544454982\\
52 0.186466056542906\\
53 0.189337803188146\\
54 0.190188691688757\\
55 0.184298595300981\\
56 0.193528711784165\\
57 0.210442563766226\\
58 0.213922021689952\\
59 0.219505362303611\\
60 0.219667215822941\\
61 0.215285572143199\\
62 0.217392142849428\\
63 0.218307860917787\\
64 0.214777696566151\\
65 0.21056270630752\\
66 0.214913339214177\\
67 0.205641226227035\\
68 0.185026841933903\\
69 0.178932259359561\\
70 0.179129818626051\\
71 0.171643650118498\\
72 0.166529251945944\\
73 0.163265159426834\\
74 0.169424270042768\\
75 0.187055265831714\\
76 0.187761351662915\\
77 0.186102893878503\\
78 0.187899252741999\\
79 0.1904529649869\\
80 0.192070818828737\\
81 0.18839482040338\\
82 0.18959002745138\\
83 0.188155314217073\\
84 0.18742471539727\\
85 0.178533141205177\\
86 0.170658561804758\\
87 0.166305196739115\\
88 0.163968184337542\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.591897700449512\\
4 0.523312145985781\\
5 0.471218960176974\\
6 0.452958588654305\\
7 0.42309654612893\\
8 0.413070599681607\\
9 0.403319944338699\\
10 0.391939567807768\\
11 0.382342488139607\\
12 0.365602485106233\\
13 0.351062017147548\\
14 0.315360303365293\\
15 0.297648580428437\\
16 0.264264715718592\\
17 0.243138826387161\\
18 0.235537829218933\\
19 0.235730597783526\\
20 0.225044959413031\\
21 0.211348594180267\\
22 0.209178635429052\\
23 0.204996958945779\\
24 0.217710786026993\\
25 0.229219566173055\\
26 0.222255064613516\\
27 0.225300202481294\\
28 0.229280748177941\\
29 0.234368947396052\\
30 0.222489754078029\\
31 0.222331090821937\\
32 0.230011768574068\\
33 0.229926178191253\\
34 0.226316777711464\\
35 0.221937021089238\\
36 0.218272701342736\\
37 0.215269415936164\\
38 0.223115780036351\\
39 0.213839047701372\\
40 0.211453737103528\\
41 0.211606557297487\\
42 0.210431911968035\\
43 0.209005676796819\\
44 0.212327987517125\\
45 0.210298057031817\\
46 0.212104102827107\\
47 0.208292194680415\\
48 0.200425541417328\\
49 0.188430361027506\\
50 0.189999569463207\\
51 0.187082078578822\\
52 0.186334141654547\\
53 0.1891187893327\\
54 0.18847691324078\\
55 0.18188086943483\\
56 0.190024593779194\\
57 0.209499596965008\\
58 0.204392274113959\\
59 0.210474418754718\\
60 0.206508889803917\\
61 0.212597150233237\\
62 0.213985445286647\\
63 0.210754566219854\\
64 0.207670002983431\\
65 0.203812791538288\\
66 0.206555993913671\\
67 0.19097162714172\\
68 0.169972108089619\\
69 0.168182603576423\\
70 0.1694728385102\\
71 0.16060258113617\\
72 0.157521207617226\\
73 0.156354929775988\\
74 0.165376892170378\\
75 0.18167444859636\\
76 0.183050946092782\\
77 0.18163989909896\\
78 0.185803388480135\\
79 0.189380408061941\\
80 0.191637736738797\\
81 0.185215797472826\\
82 0.183175765385454\\
83 0.174916115197973\\
84 0.173238966792654\\
85 0.164149420475922\\
86 0.16216414822468\\
87 0.15911053223679\\
88 0.158927019533117\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.590394279877112\\
4 0.522497755085214\\
5 0.471026266610451\\
6 0.449066619131001\\
7 0.416996968748467\\
8 0.407012371657807\\
9 0.397304263388157\\
10 0.386037987824803\\
11 0.37335355525374\\
12 0.357171813729571\\
13 0.342388380855774\\
14 0.309290537112446\\
15 0.293069662817634\\
16 0.26687007874768\\
17 0.244089424018376\\
18 0.245146012967245\\
19 0.240578905063174\\
20 0.232937727337547\\
21 0.217489547117714\\
22 0.214031600879199\\
23 0.209111954238145\\
24 0.223102058872563\\
25 0.234048622235699\\
26 0.226284198568857\\
27 0.230810316922283\\
28 0.236580502234632\\
29 0.242488054844135\\
30 0.231024767460486\\
31 0.23167102305653\\
32 0.239297016760817\\
33 0.23942385274493\\
34 0.231184858765037\\
35 0.227159541883303\\
36 0.222536836414054\\
37 0.216453036668664\\
38 0.231181204830295\\
39 0.22330536040028\\
40 0.220035052972723\\
41 0.216950224414763\\
42 0.216120565798634\\
43 0.212494404156736\\
44 0.215350821531835\\
45 0.214279842520557\\
46 0.216407434652905\\
47 0.212327441233213\\
48 0.204370032613846\\
49 0.192561184213219\\
50 0.194047344941511\\
51 0.192788401470375\\
52 0.192477983123446\\
53 0.196202753409311\\
54 0.197343228427751\\
55 0.191734631656032\\
56 0.203072458154503\\
57 0.222824922839026\\
58 0.225127439659313\\
59 0.228400456583653\\
60 0.229419148685111\\
61 0.233616902437647\\
62 0.233644454292654\\
63 0.233902087849932\\
64 0.223619327533655\\
65 0.223683606791048\\
66 0.228055382461821\\
67 0.214764440269329\\
68 0.18924305249502\\
69 0.186977975881354\\
70 0.188084060808468\\
71 0.179847008249728\\
72 0.177354904652806\\
73 0.174681825126724\\
74 0.180772810569572\\
75 0.195946695275019\\
76 0.195864660437642\\
77 0.189426746758333\\
78 0.19501000419094\\
79 0.194357556646571\\
80 0.199997568632236\\
81 0.197851635353672\\
82 0.198557278362125\\
83 0.197123589440024\\
84 0.195934870998039\\
85 0.186554596499923\\
86 0.178743156740047\\
87 0.174288242217407\\
88 0.173426355257097\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.593286721148288\\
4 0.525039105266271\\
5 0.473072645105038\\
6 0.451101068311131\\
7 0.418829679373873\\
8 0.406169130245125\\
9 0.395975440380209\\
10 0.384240517073799\\
11 0.375701913609184\\
12 0.357107126563503\\
13 0.342902167348222\\
14 0.309938626633776\\
15 0.295016699006844\\
16 0.268166407485578\\
17 0.244731924441756\\
18 0.242961906257583\\
19 0.236812356203513\\
20 0.227263126190573\\
21 0.211256405669343\\
22 0.209440945274611\\
23 0.206156956158638\\
24 0.220384599094762\\
25 0.232151211105726\\
26 0.225116235832265\\
27 0.228030607513952\\
28 0.233655884652887\\
29 0.238836038397906\\
30 0.227845176876265\\
31 0.230339223273004\\
32 0.237397306047765\\
33 0.23511698854635\\
34 0.231721396313601\\
35 0.226632900321832\\
36 0.221863273992501\\
37 0.219409637595638\\
38 0.23078073777188\\
39 0.222949576671728\\
40 0.21969276716518\\
41 0.218971903275589\\
42 0.217322449709099\\
43 0.214882576166845\\
44 0.21519894287802\\
45 0.214529869169572\\
46 0.216755929501325\\
47 0.212820168079649\\
48 0.204829291532523\\
49 0.192911227092837\\
50 0.19443268035088\\
51 0.193565809910833\\
52 0.193688206975003\\
53 0.189651928766913\\
54 0.191650809150734\\
55 0.18553724760912\\
56 0.196293376299523\\
57 0.215756265322696\\
58 0.216957891269494\\
59 0.222583341923193\\
60 0.222481400995951\\
61 0.226112560470328\\
62 0.226790293553595\\
63 0.227567275920177\\
64 0.223179607438454\\
65 0.218489468059967\\
66 0.222251016746092\\
67 0.213093956667976\\
68 0.187665131194419\\
69 0.185324615282321\\
70 0.185209629345051\\
71 0.178362855877245\\
72 0.173955737058651\\
73 0.170222322963111\\
74 0.177716999219264\\
75 0.194176450394705\\
76 0.189303945441142\\
77 0.184882830245217\\
78 0.191968315082261\\
79 0.196766645526362\\
80 0.197971557706044\\
81 0.193717242791482\\
82 0.195128524870974\\
83 0.194068605112481\\
84 0.191326380904461\\
85 0.182200376119823\\
86 0.174471184858365\\
87 0.167812621833228\\
88 0.167493099205923\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.590431986630378\\
4 0.522662008990347\\
5 0.471247791276603\\
6 0.452555775330373\\
7 0.422773983265625\\
8 0.412280648183512\\
9 0.402710507978149\\
10 0.390237347767393\\
11 0.379747944070453\\
12 0.362439523033348\\
13 0.34684230727813\\
14 0.313896734739378\\
15 0.297792652725359\\
16 0.270303457234284\\
17 0.246836259338767\\
18 0.247879768172034\\
19 0.242045334146924\\
20 0.227206590730639\\
21 0.208651628694882\\
22 0.198919098930998\\
23 0.197416824399715\\
24 0.213814568127382\\
25 0.228367091392304\\
26 0.219723646893174\\
27 0.222737127892507\\
28 0.228370205691524\\
29 0.233820724877406\\
30 0.220988658976914\\
31 0.223944014785169\\
32 0.228895017375008\\
33 0.229176228423876\\
34 0.223252200738195\\
35 0.218548160920518\\
36 0.213180922086787\\
37 0.209025272704844\\
38 0.220192346368365\\
39 0.212281343761148\\
40 0.20729404499997\\
41 0.206425759858707\\
42 0.20416504820856\\
43 0.201629989108198\\
44 0.203881567171846\\
45 0.203621094871199\\
46 0.206809466443266\\
47 0.203294296559568\\
48 0.195774324127724\\
49 0.182909263753674\\
50 0.184552539042628\\
51 0.178938472349738\\
52 0.176176012022226\\
53 0.175445802535348\\
54 0.178491170443312\\
55 0.170983538173776\\
56 0.175531519680952\\
57 0.197209322096921\\
58 0.199814305926211\\
59 0.204489704174973\\
60 0.204876155686356\\
61 0.208371619526022\\
62 0.208643480168269\\
63 0.208519138267146\\
64 0.202739198834999\\
65 0.201031192566418\\
66 0.202345215939311\\
67 0.191900847923048\\
68 0.172636972041544\\
69 0.169171112693695\\
70 0.167022790913025\\
71 0.160729894126556\\
72 0.157144165994041\\
73 0.15404930767869\\
74 0.16112743014271\\
75 0.177707988291097\\
76 0.18017216883131\\
77 0.178302967750652\\
78 0.182129109014315\\
79 0.185845101960749\\
80 0.187234192587102\\
81 0.186511882553805\\
82 0.186943123642003\\
83 0.184847342933613\\
84 0.184471877067003\\
85 0.175900799943118\\
86 0.168983707566499\\
87 0.164804287391786\\
88 0.164066156493339\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.591023381237891\\
4 0.521820897847202\\
5 0.470603678778895\\
6 0.448225305651005\\
7 0.418002918953605\\
8 0.407110922031957\\
9 0.39766215349046\\
10 0.38389338964777\\
11 0.376133424841403\\
12 0.359444829536671\\
13 0.345193669130179\\
14 0.312219054718172\\
15 0.294805388453061\\
16 0.2673602201731\\
17 0.243846117688027\\
18 0.24496020107471\\
19 0.241437136586826\\
20 0.231711242408194\\
21 0.216391720978695\\
22 0.213358619388583\\
23 0.208514286588095\\
24 0.222283981075372\\
25 0.233906075517697\\
26 0.226652953974168\\
27 0.22833100606734\\
28 0.234418861787673\\
29 0.240229939274996\\
30 0.22883192245288\\
31 0.228088081853167\\
32 0.234835040368835\\
33 0.23454340451414\\
34 0.231674266354618\\
35 0.223870130089571\\
36 0.222185980488522\\
37 0.21517817471574\\
38 0.227033685936719\\
39 0.221285978396809\\
40 0.218250305109917\\
41 0.218907554511029\\
42 0.217556325192917\\
43 0.215120141363085\\
44 0.21814463627429\\
45 0.217109595959254\\
46 0.21922250302758\\
47 0.212200407668088\\
48 0.202855908425166\\
49 0.19102103689856\\
50 0.192831573178845\\
51 0.192123626632222\\
52 0.19247279229551\\
53 0.191330658999366\\
54 0.192865397270449\\
55 0.182670012685201\\
56 0.189129913060426\\
57 0.210797477415557\\
58 0.215458541948497\\
59 0.22182190906403\\
60 0.221114345606388\\
61 0.224225481498509\\
62 0.220728673021137\\
63 0.223365759855911\\
64 0.220262345046863\\
65 0.21647918700291\\
66 0.220862832397619\\
67 0.211451708387621\\
68 0.188216649177902\\
69 0.183988815888318\\
70 0.183365161413421\\
71 0.177345420486959\\
72 0.171554828117808\\
73 0.168426765635171\\
74 0.176361213377633\\
75 0.19320891773696\\
76 0.193597605202287\\
77 0.189862298304057\\
78 0.193381651578215\\
79 0.197221301442624\\
80 0.199110199219804\\
81 0.19806729906553\\
82 0.196950806675204\\
83 0.195264246528505\\
84 0.194465755556682\\
85 0.184568165679443\\
86 0.176154731629728\\
87 0.171746655678023\\
88 0.169658048438308\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.591816061349923\\
4 0.523726120225829\\
5 0.472031897297313\\
6 0.452478045030547\\
7 0.421623257982208\\
8 0.412069881504371\\
9 0.388939377981786\\
10 0.37842342617995\\
11 0.370126477162485\\
12 0.347740674796672\\
13 0.324857076370363\\
14 0.291084457398256\\
15 0.280702812130161\\
16 0.255637772322452\\
17 0.234757762718806\\
18 0.23587170492716\\
19 0.22978200438385\\
20 0.223572802172128\\
21 0.205053739603705\\
22 0.203041014133608\\
23 0.201948789529411\\
24 0.216085864067295\\
25 0.225081121256986\\
26 0.2182707434704\\
27 0.222333370672834\\
28 0.223395908718401\\
29 0.229156541072433\\
30 0.218057549010758\\
31 0.220999233649523\\
32 0.228601691597674\\
33 0.228705582813526\\
34 0.224983612252519\\
35 0.220478372789247\\
36 0.217435583100052\\
37 0.213967761549716\\
38 0.226192104966448\\
39 0.219118393858862\\
40 0.213702599445883\\
41 0.21313824006076\\
42 0.211316949626221\\
43 0.208994270509735\\
44 0.211836649790541\\
45 0.210905414171514\\
46 0.211687882968649\\
47 0.207745518621728\\
48 0.199784674639323\\
49 0.188061881258872\\
50 0.189369724721375\\
51 0.188247507136361\\
52 0.187607079419922\\
53 0.191004970984235\\
54 0.191328770948514\\
55 0.181326015181196\\
56 0.194448239059756\\
57 0.215836492715135\\
58 0.21872483272844\\
59 0.224117942476227\\
60 0.224675879058055\\
61 0.226525934458377\\
62 0.226469221051381\\
63 0.227199759546534\\
64 0.221089708198313\\
65 0.220186674996257\\
66 0.223249601478859\\
67 0.212816585728522\\
68 0.191404003827413\\
69 0.184231068600968\\
70 0.18419907688823\\
71 0.175892234296728\\
72 0.171995248948502\\
73 0.167681892258896\\
74 0.17574322171284\\
75 0.190144410097776\\
76 0.190889654416959\\
77 0.189292022776564\\
78 0.193884903380971\\
79 0.198269812469631\\
80 0.199404008772895\\
81 0.198791233542547\\
82 0.196866557570249\\
83 0.194771835473599\\
84 0.191565708632529\\
85 0.18374438954923\\
86 0.176242206641973\\
87 0.17025991822488\\
88 0.169790949253272\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.590330740353131\\
4 0.52148283139812\\
5 0.469846038543271\\
6 0.451406458673429\\
7 0.421226738213531\\
8 0.406634247341231\\
9 0.397471493148507\\
10 0.38016735014537\\
11 0.37366318195607\\
12 0.357466983999255\\
13 0.343401012316016\\
14 0.308374343583801\\
15 0.294269351631149\\
16 0.267861977487284\\
17 0.245080104782377\\
18 0.246474103584715\\
19 0.242344001079276\\
20 0.234583860581328\\
21 0.219277549842895\\
22 0.212455494857255\\
23 0.208021980703281\\
24 0.218891998435259\\
25 0.231414125017933\\
26 0.224330607668712\\
27 0.228652300750856\\
28 0.234228731533195\\
29 0.239792790580613\\
30 0.228762830449166\\
31 0.231714717981298\\
32 0.239618372557047\\
33 0.235662991075896\\
34 0.231913747647072\\
35 0.22454419628409\\
36 0.221957430550682\\
37 0.219344138700169\\
38 0.231400870971224\\
39 0.220407265805766\\
40 0.218132139411985\\
41 0.2174869874884\\
42 0.215615674639234\\
43 0.209575721029925\\
44 0.21047443269542\\
45 0.207632996931369\\
46 0.209806190366625\\
47 0.207362575323117\\
48 0.199907756431609\\
49 0.188639374816279\\
50 0.189834221660518\\
51 0.188635649065044\\
52 0.183901634642717\\
53 0.188221707519167\\
54 0.189112290157153\\
55 0.180752575155568\\
56 0.189281114742339\\
57 0.207944440252454\\
58 0.211254674958244\\
59 0.213458052366856\\
60 0.215092003535775\\
61 0.218985326759848\\
62 0.219688468598227\\
63 0.22040457333879\\
64 0.216155620256565\\
65 0.214524349089808\\
66 0.215053662472918\\
67 0.206103101341272\\
68 0.18478517867393\\
69 0.179881378203614\\
70 0.177122399165038\\
71 0.170358288007946\\
72 0.16694015465374\\
73 0.163916982549201\\
74 0.171564614438627\\
75 0.189234764869398\\
76 0.190535764362602\\
77 0.188729422886218\\
78 0.192370095811056\\
79 0.194740175402918\\
80 0.192827329842267\\
81 0.192183996279295\\
82 0.192506530495242\\
83 0.190755666824198\\
84 0.186097905505081\\
85 0.177891290560111\\
86 0.170343091648063\\
87 0.165249548812446\\
88 0.164518623163774\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.585598758895368\\
4 0.512745462977476\\
5 0.459305257482538\\
6 0.441473526124137\\
7 0.410625109743701\\
8 0.394535617809992\\
9 0.386464077553548\\
10 0.375896392229121\\
11 0.367364415490195\\
12 0.351326086298343\\
13 0.330275990344634\\
14 0.298924652715825\\
15 0.285133239727971\\
16 0.260077968404312\\
17 0.237858386807216\\
18 0.238748552159843\\
19 0.23482472961782\\
20 0.227183591888989\\
21 0.212318722480672\\
22 0.207158634853835\\
23 0.201072079093099\\
24 0.214355310360371\\
25 0.225683745499487\\
26 0.216910723937625\\
27 0.221046428240497\\
28 0.223493110774858\\
29 0.229722728793795\\
30 0.219245464799295\\
31 0.222126295376907\\
32 0.229667404272567\\
33 0.229862325525089\\
34 0.226102368355057\\
35 0.220918457267437\\
36 0.217938403393431\\
37 0.214217562793498\\
38 0.22660659081003\\
39 0.219459877306655\\
40 0.216079848188207\\
41 0.215413510493083\\
42 0.213268534365314\\
43 0.210179660463709\\
44 0.213414782970704\\
45 0.210642076388421\\
46 0.212851140187156\\
47 0.208902050172421\\
48 0.200878323862696\\
49 0.187816727566365\\
50 0.189266473739711\\
51 0.189025974661626\\
52 0.188672921342959\\
53 0.192337242639749\\
54 0.192683677101456\\
55 0.186959241694187\\
56 0.198305203141357\\
57 0.21819954841519\\
58 0.218843957034593\\
59 0.224685723810902\\
60 0.225329302820388\\
61 0.229400857409493\\
62 0.228921107652685\\
63 0.228236460532557\\
64 0.211521121919977\\
65 0.210055804804527\\
66 0.21694848563991\\
67 0.206381199930444\\
68 0.182625046936783\\
69 0.178870851131308\\
70 0.174559774931167\\
71 0.167980105856289\\
72 0.16362946824336\\
73 0.160870085259232\\
74 0.169494879424868\\
75 0.182917617677862\\
76 0.184641966584447\\
77 0.178572223147308\\
78 0.184579155271846\\
79 0.190312446394804\\
80 0.193969061937795\\
81 0.192810636365908\\
82 0.194032456702619\\
83 0.192086569000715\\
84 0.18632530764797\\
85 0.177150719507508\\
86 0.165348402639711\\
87 0.161480830580237\\
88 0.157597910922243\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.592561030492784\\
4 0.521610329132123\\
5 0.46667761888433\\
6 0.449412463933742\\
7 0.417387661472043\\
8 0.406178663938869\\
9 0.396377073226398\\
10 0.384842324748518\\
11 0.376933972979323\\
12 0.35915498390563\\
13 0.344978825569024\\
14 0.310114514818239\\
15 0.293711818819743\\
16 0.265901933187951\\
17 0.243817346000138\\
18 0.24507039347538\\
19 0.240131017436051\\
20 0.232306027274212\\
21 0.216279001557584\\
22 0.213863332488912\\
23 0.209856199310333\\
24 0.224168087279511\\
25 0.236041850286702\\
26 0.227317629192035\\
27 0.22988298566659\\
28 0.234520854692836\\
29 0.239435488648437\\
30 0.229192132714785\\
31 0.232369513593592\\
32 0.240423122299123\\
33 0.240115230144114\\
34 0.229925628790017\\
35 0.223319987389095\\
36 0.222424846246515\\
37 0.220349026627745\\
38 0.233319105170145\\
39 0.22665782802654\\
40 0.223468815194491\\
41 0.223281546180371\\
42 0.22148599153806\\
43 0.219187450500735\\
44 0.222274746341291\\
45 0.216380965540914\\
46 0.219553306864019\\
47 0.215657123243818\\
48 0.207378100383996\\
49 0.194017194846105\\
50 0.196318521018451\\
51 0.195413472193953\\
52 0.195861701910192\\
53 0.20002009888804\\
54 0.200300109710447\\
55 0.194573174672485\\
56 0.203938580089483\\
57 0.225179935423942\\
58 0.228000220419281\\
59 0.233826116089346\\
60 0.233979194415488\\
61 0.23832452918481\\
62 0.237808507152902\\
63 0.238666179818393\\
64 0.234496334416135\\
65 0.232577242549403\\
66 0.237052523044745\\
67 0.226048096796695\\
68 0.203404979502357\\
69 0.199715518881142\\
70 0.199103388948983\\
71 0.191833107846515\\
72 0.187388469606177\\
73 0.184325654730152\\
74 0.1929493540271\\
75 0.21303919839145\\
76 0.209906757154756\\
77 0.208259837753941\\
78 0.206719891395576\\
79 0.210415847240711\\
80 0.212886927098112\\
81 0.211797960789263\\
82 0.212440607902378\\
83 0.210723214128135\\
84 0.202508015021517\\
85 0.19235090088618\\
86 0.185002831345443\\
87 0.178372203429545\\
88 0.177507629566693\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.589031432456595\\
4 0.521945705827305\\
5 0.468660209779151\\
6 0.448591887765387\\
7 0.414783875389605\\
8 0.405710184737586\\
9 0.394719530589068\\
10 0.38387984789461\\
11 0.375707682171178\\
12 0.354835781186968\\
13 0.339966440300026\\
14 0.307304762976239\\
15 0.293584344958627\\
16 0.264253055858855\\
17 0.240934242891378\\
18 0.241629639290281\\
19 0.238831358467629\\
20 0.230348842880328\\
21 0.215223631252324\\
22 0.212335493841262\\
23 0.207444522440665\\
24 0.220584250464908\\
25 0.23113323734914\\
26 0.222937788524476\\
27 0.22610940162829\\
28 0.232165999972084\\
29 0.237171586435216\\
30 0.225558766627361\\
31 0.228480494225188\\
32 0.236400821222766\\
33 0.233599521432696\\
34 0.229066163631226\\
35 0.224102671418993\\
36 0.220512339693215\\
37 0.217401671128544\\
38 0.229919366677644\\
39 0.22020024481708\\
40 0.217414767197065\\
41 0.215977055973294\\
42 0.214408268806514\\
43 0.2122702061785\\
44 0.215483620296281\\
45 0.21440049708452\\
46 0.21506766838954\\
47 0.211105514456548\\
48 0.203143778532931\\
49 0.191111864382314\\
50 0.192578717279428\\
51 0.191566278825951\\
52 0.190708255722299\\
53 0.194253569882284\\
54 0.191903063261057\\
55 0.186701260535116\\
56 0.196737333246804\\
57 0.217231045814279\\
58 0.22006543394945\\
59 0.225643844099431\\
60 0.225177952227618\\
61 0.228567342324893\\
62 0.229144282917069\\
63 0.229935398779466\\
64 0.225424847559593\\
65 0.223672042426421\\
66 0.226512611844004\\
67 0.216534985355085\\
68 0.194635738195567\\
69 0.191390205570668\\
70 0.191049470035914\\
71 0.18388172085226\\
72 0.176546544698339\\
73 0.173124312732808\\
74 0.182741542800186\\
75 0.202112871603141\\
76 0.204430348874343\\
77 0.201634922252212\\
78 0.205985700090881\\
79 0.208680065411964\\
80 0.210264150191285\\
81 0.208241675318758\\
82 0.206155923092816\\
83 0.199096924680368\\
84 0.198299405035234\\
85 0.189552621973348\\
86 0.181971111499651\\
87 0.177444853342656\\
88 0.171333251673829\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.588232124244351\\
4 0.516840253827669\\
5 0.466084518057936\\
6 0.44745236333471\\
7 0.417575012708002\\
8 0.404236140227833\\
9 0.390819443651044\\
10 0.379437135081937\\
11 0.364255558390855\\
12 0.347841069182751\\
13 0.333720833382361\\
14 0.301844109917641\\
15 0.286269264366344\\
16 0.260861295232917\\
17 0.23806283816835\\
18 0.239109748884375\\
19 0.23488124828948\\
20 0.227366440133838\\
21 0.212359591333361\\
22 0.206807746508183\\
23 0.202800994749413\\
24 0.216663512811181\\
25 0.228225758914686\\
26 0.220520399851447\\
27 0.224542663779632\\
28 0.230054511871804\\
29 0.234785560274501\\
30 0.223966369677424\\
31 0.226713724581674\\
32 0.233874189155517\\
33 0.234226903619396\\
34 0.23055103515566\\
35 0.225929496579874\\
36 0.222888408171938\\
37 0.218517817463205\\
38 0.231383032438783\\
39 0.224195506393463\\
40 0.221029629261574\\
41 0.219714680099354\\
42 0.217634499642337\\
43 0.215290370019965\\
44 0.218362188005321\\
45 0.217569962210847\\
46 0.219680528511299\\
47 0.215664058143334\\
48 0.207200692207405\\
49 0.19358029106278\\
50 0.195324715175347\\
51 0.194223951184045\\
52 0.193720963182067\\
53 0.196499780720048\\
54 0.197184090695097\\
55 0.19061978449878\\
56 0.202054403492546\\
57 0.222039870293911\\
58 0.221482893087857\\
59 0.227867443909281\\
60 0.228423906301149\\
61 0.232582522058041\\
62 0.232624706866711\\
63 0.232293118262928\\
64 0.226069751427436\\
65 0.223915509880604\\
66 0.228241702725959\\
67 0.218155632655622\\
68 0.196165001047379\\
69 0.192791262808406\\
70 0.191988277366057\\
71 0.184858791721219\\
72 0.179163401735694\\
73 0.176519252680663\\
74 0.184743694127209\\
75 0.203587936819868\\
76 0.206094326539864\\
77 0.203793811689354\\
78 0.208173201978436\\
79 0.212506526547062\\
80 0.212191115501465\\
81 0.211148523871086\\
82 0.212131255423673\\
83 0.208864455105081\\
84 0.207439783733379\\
85 0.190743130206733\\
86 0.184821560446567\\
87 0.180094580410539\\
88 0.177704434003753\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.587179637438499\\
4 0.51980370852516\\
5 0.461547358162987\\
6 0.443241184077613\\
7 0.410901046310379\\
8 0.40110207341637\\
9 0.391768064340876\\
10 0.379597007185098\\
11 0.371467580433166\\
12 0.350326979906747\\
13 0.335454331131856\\
14 0.303914198458727\\
15 0.288948813820605\\
16 0.263441961873067\\
17 0.240395858781756\\
18 0.239399372092465\\
19 0.234395894307501\\
20 0.227007352952423\\
21 0.211149631528899\\
22 0.208641250142619\\
23 0.203282876372645\\
24 0.216665330944592\\
25 0.228635775521972\\
26 0.219889998183309\\
27 0.223120622758486\\
28 0.226313940188933\\
29 0.231484379702957\\
30 0.215575793016393\\
31 0.219722673849108\\
32 0.224799890768654\\
33 0.223795705947723\\
34 0.221328231337808\\
35 0.217476006395609\\
36 0.210718464476073\\
37 0.206715782640118\\
38 0.220353924751811\\
39 0.21371949766464\\
40 0.21083399373499\\
41 0.210823767778582\\
42 0.207026058031074\\
43 0.204796600831251\\
44 0.206569135076543\\
45 0.20591836880248\\
46 0.204671744791752\\
47 0.19769096975439\\
48 0.190405930625671\\
49 0.175271596163971\\
50 0.176334805443355\\
51 0.16985186828535\\
52 0.172953468727774\\
53 0.177725092093757\\
54 0.17973475955954\\
55 0.17240134730333\\
56 0.18430284275595\\
57 0.202442045863803\\
58 0.204771733234506\\
59 0.209474369868159\\
60 0.210303644899683\\
61 0.20595447628581\\
62 0.206727684872023\\
63 0.207792125608818\\
64 0.201628134615155\\
65 0.20226787548167\\
66 0.206826640334659\\
67 0.197847818313478\\
68 0.175357298980133\\
69 0.172958221750996\\
70 0.171835954928337\\
71 0.16530114311014\\
72 0.161623270523322\\
73 0.160333521336437\\
74 0.168728386074751\\
75 0.185470362063303\\
76 0.185460684500363\\
77 0.179164217603578\\
78 0.183666762065508\\
79 0.187776307525513\\
80 0.189995465970206\\
81 0.189003152566648\\
82 0.189734029861364\\
83 0.18844835507048\\
84 0.187400017160016\\
85 0.177415296221105\\
86 0.170284921387994\\
87 0.165852961439515\\
88 0.163278236155614\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.587497182667581\\
4 0.519000987801077\\
5 0.448514437559483\\
6 0.433289486299006\\
7 0.398487265235302\\
8 0.391711450328904\\
9 0.380166963581684\\
10 0.367896916285116\\
11 0.360295435648442\\
12 0.343552272519847\\
13 0.327737032850668\\
14 0.296743609588388\\
15 0.282180253257954\\
16 0.256492782722658\\
17 0.234759443732531\\
18 0.235472177354643\\
19 0.231069182735944\\
20 0.223471532287562\\
21 0.207645309823063\\
22 0.204130299822456\\
23 0.198666713033115\\
24 0.210541829008028\\
25 0.221910377654848\\
26 0.215204470022549\\
27 0.219165612977502\\
28 0.224106101395897\\
29 0.228825453398003\\
30 0.218183531678251\\
31 0.219593621608457\\
32 0.227534842187545\\
33 0.227766914491767\\
34 0.223993862764639\\
35 0.219719789325888\\
36 0.21668800163879\\
37 0.21357106146178\\
38 0.22469897135965\\
39 0.214572689072406\\
40 0.210865043006406\\
41 0.209374365042393\\
42 0.206822886574441\\
43 0.204342956184029\\
44 0.207095550545117\\
45 0.205397749852466\\
46 0.206882032206396\\
47 0.203378499103978\\
48 0.195875632936453\\
49 0.184273841510879\\
50 0.184609956767951\\
51 0.18282227712715\\
52 0.183794218623619\\
53 0.186230000981902\\
54 0.186507799882218\\
55 0.180760819265492\\
56 0.192598799232158\\
57 0.211922500043772\\
58 0.213875112343756\\
59 0.219300745298749\\
60 0.219138400497945\\
61 0.223063292597946\\
62 0.2222691799677\\
63 0.222160935696358\\
64 0.218612484963933\\
65 0.216839075450803\\
66 0.220620654205215\\
67 0.207600316346377\\
68 0.186708378194051\\
69 0.182563301170739\\
70 0.177380658382094\\
71 0.171955388381844\\
72 0.168665396036378\\
73 0.163952283981946\\
74 0.173063713511693\\
75 0.188068899797574\\
76 0.189334052416456\\
77 0.188050217294405\\
78 0.190559686838305\\
79 0.19204548291584\\
80 0.193269524174365\\
81 0.1912516806582\\
82 0.191942354113936\\
83 0.186067831879005\\
84 0.184425112512566\\
85 0.177707364915007\\
86 0.171180380853018\\
87 0.166814548684564\\
88 0.166056307325237\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.592582004238474\\
4 0.524765301049535\\
5 0.47295892578186\\
6 0.454585821550343\\
7 0.421627827974531\\
8 0.409244956257834\\
9 0.400479304225589\\
10 0.387310641264429\\
11 0.379823997539487\\
12 0.36317337613822\\
13 0.348525791777471\\
14 0.31522511092762\\
15 0.296795940573868\\
16 0.270959420414508\\
17 0.245656233078808\\
18 0.245773249242315\\
19 0.242615618401208\\
20 0.235008658959216\\
21 0.219637999158473\\
22 0.216467390262209\\
23 0.21190604933361\\
24 0.225030201412508\\
25 0.236733196203049\\
26 0.225146436343353\\
27 0.22872988673848\\
28 0.233024473186299\\
29 0.238539530512966\\
30 0.227862090934043\\
31 0.231932964660893\\
32 0.239950202323092\\
33 0.239566497646329\\
34 0.23420891139777\\
35 0.229606454011896\\
36 0.224588324160837\\
37 0.220855717149884\\
38 0.233406551125996\\
39 0.224908225042111\\
40 0.222019757621175\\
41 0.218537075111445\\
42 0.217283966546018\\
43 0.213080433335624\\
44 0.209116431737554\\
45 0.202200802949765\\
46 0.207453341363916\\
47 0.19896084932678\\
48 0.192000560392446\\
49 0.175782292817032\\
50 0.176574945092952\\
51 0.178812673418085\\
52 0.180877060622221\\
53 0.187945485260474\\
54 0.191356657949652\\
55 0.186254018198104\\
56 0.199169417343183\\
57 0.217311715961486\\
58 0.219103824590207\\
59 0.22509127064139\\
60 0.225772979640985\\
61 0.22983763797215\\
62 0.22839003882649\\
63 0.227155511077387\\
64 0.22271110535269\\
65 0.219325952472014\\
66 0.221168731574915\\
67 0.21143597587152\\
68 0.190150730925332\\
69 0.187001853186486\\
70 0.187022928908283\\
71 0.178381064298892\\
72 0.172393557003637\\
73 0.169380401493904\\
74 0.176946549131529\\
75 0.195727573305849\\
76 0.198023834260363\\
77 0.194781310022761\\
78 0.196341040939114\\
79 0.198688265247271\\
80 0.20212993023883\\
81 0.199912099443011\\
82 0.198602715475987\\
83 0.197387539107369\\
84 0.195644762332367\\
85 0.18620646197516\\
86 0.178766478082075\\
87 0.172441632663168\\
88 0.17081836719622\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.589498944733628\\
4 0.522296669434565\\
5 0.470764496172602\\
6 0.450645813936962\\
7 0.418306299849547\\
8 0.409199216172736\\
9 0.399960464654437\\
10 0.38446539457991\\
11 0.377234371357039\\
12 0.357512027139048\\
13 0.337684487691742\\
14 0.305497229429896\\
15 0.29075775851436\\
16 0.265431807110812\\
17 0.242398449818382\\
18 0.242453591106444\\
19 0.238682845449422\\
20 0.226363345681721\\
21 0.212185638712478\\
22 0.209626500579665\\
23 0.204916540940454\\
24 0.219100516748963\\
25 0.230694670462864\\
26 0.22344780447084\\
27 0.227690445980876\\
28 0.233384768248167\\
29 0.238320238869331\\
30 0.227358931262447\\
31 0.229160080120148\\
32 0.236982530438365\\
33 0.237525017388845\\
34 0.233831155669562\\
35 0.229445823445702\\
36 0.224851868978611\\
37 0.222065068741714\\
38 0.234493515364615\\
39 0.227560031999566\\
40 0.224337308435982\\
41 0.223806152057465\\
42 0.220764054512532\\
43 0.217530714326091\\
44 0.220642660400567\\
45 0.219300804580296\\
46 0.221548705594172\\
47 0.213354468144038\\
48 0.205534892975304\\
49 0.192378670420289\\
50 0.194594550752939\\
51 0.192368611268905\\
52 0.193090825154853\\
53 0.196631739898496\\
54 0.197579180300274\\
55 0.191022985251924\\
56 0.202018609243048\\
57 0.222007465985027\\
58 0.224123223974992\\
59 0.229856401616766\\
60 0.229879457987588\\
61 0.233800605282181\\
62 0.234758828527001\\
63 0.235371707470443\\
64 0.230863601997107\\
65 0.228678552809802\\
66 0.233072432597304\\
67 0.219791053685836\\
68 0.197405998305194\\
69 0.194064912262105\\
70 0.193893388968829\\
71 0.185911057703214\\
72 0.180141242680903\\
73 0.177708364218234\\
74 0.185841425462685\\
75 0.199801241715635\\
76 0.202216804179354\\
77 0.198382747635762\\
78 0.203711791698975\\
79 0.20795305484422\\
80 0.208205004632119\\
81 0.206827941858473\\
82 0.206849329734533\\
83 0.202225672405982\\
84 0.201508869624209\\
85 0.192117194162634\\
86 0.184678115802259\\
87 0.180039140276065\\
88 0.178698136049689\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.592814379509257\\
4 0.524933997101224\\
5 0.473160586189717\\
6 0.452853168758525\\
7 0.422515737038275\\
8 0.408065647112316\\
9 0.3985584012752\\
10 0.386907215476548\\
11 0.374148433816439\\
12 0.354094129556832\\
13 0.340469931815216\\
14 0.305329232470196\\
15 0.293231185143295\\
16 0.26788920972254\\
17 0.244797603856136\\
18 0.245039282972611\\
19 0.240145743353956\\
20 0.233111036969796\\
21 0.217451429696505\\
22 0.215172387148985\\
23 0.20921211483375\\
24 0.224093796163162\\
25 0.23500599895854\\
26 0.222882184500439\\
27 0.227394943318651\\
28 0.232054880741909\\
29 0.236479323988663\\
30 0.225178046244301\\
31 0.226736059898796\\
32 0.234140186285924\\
33 0.233870991337559\\
34 0.22855559143723\\
35 0.225248637188738\\
36 0.222516884182575\\
37 0.220025308619163\\
38 0.233160760273544\\
39 0.219573472097202\\
40 0.21956612412018\\
41 0.219437868044931\\
42 0.217816943217665\\
43 0.215432634771981\\
44 0.217637674811712\\
45 0.216850710557329\\
46 0.217416691941273\\
47 0.213025031583226\\
48 0.204511794286739\\
49 0.192496510231624\\
50 0.194485650926377\\
51 0.192261419267045\\
52 0.188418680384289\\
53 0.192865208873388\\
54 0.194988002390672\\
55 0.189837185333561\\
56 0.201502337719815\\
57 0.221426919970003\\
58 0.221933378294392\\
59 0.225981040696087\\
60 0.227200216701405\\
61 0.230915676628982\\
62 0.23102209496258\\
63 0.231723155125762\\
64 0.228084319828194\\
65 0.226237580862383\\
66 0.229651080978929\\
67 0.219470277761909\\
68 0.197196014972273\\
69 0.193120598670077\\
70 0.190402394031872\\
71 0.176137389183676\\
72 0.167410170316522\\
73 0.16096361132202\\
74 0.175151463136101\\
75 0.193966247217979\\
76 0.198870439120214\\
77 0.197236626867245\\
78 0.201430975430588\\
79 0.205532435372902\\
80 0.207052973469502\\
81 0.206427021696999\\
82 0.203305288523226\\
83 0.196779155161536\\
84 0.19807991646948\\
85 0.186722767779829\\
86 0.180842256287357\\
87 0.175752126424193\\
88 0.175485099408112\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.590354168346427\\
4 0.519988860182919\\
5 0.468825826648123\\
6 0.450104753306892\\
7 0.419003019965004\\
8 0.409124702961175\\
9 0.399560081811723\\
10 0.383702111893278\\
11 0.376838389897879\\
12 0.358906248443349\\
13 0.339889366001147\\
14 0.30512104773156\\
15 0.294178209975441\\
16 0.268337858612586\\
17 0.243701268098493\\
18 0.245008613618772\\
19 0.241568378593915\\
20 0.234195538738962\\
21 0.217970004949602\\
22 0.213498051524415\\
23 0.210106237142747\\
24 0.224573556516663\\
25 0.235558105879568\\
26 0.227954975586516\\
27 0.228740991817217\\
28 0.235077937967575\\
29 0.239770614273489\\
30 0.228797056829661\\
31 0.22934172206038\\
32 0.237920356056288\\
33 0.23801339812582\\
34 0.234068838486714\\
35 0.229434524379474\\
36 0.22650568832807\\
37 0.223604327126438\\
38 0.236469622794542\\
39 0.226408614375711\\
40 0.224004351906039\\
41 0.2231810508041\\
42 0.221612523639317\\
43 0.219348797861517\\
44 0.222414381217543\\
45 0.221203159906979\\
46 0.221526084948351\\
47 0.215540901227678\\
48 0.207647995511429\\
49 0.195691476008396\\
50 0.197651877481038\\
51 0.196727962844836\\
52 0.191675707565064\\
53 0.194323041243197\\
54 0.196532122702614\\
55 0.191134150804175\\
56 0.202585992385316\\
57 0.222126000286093\\
58 0.224245649869014\\
59 0.230112366755101\\
60 0.228332462554789\\
61 0.233062976733146\\
62 0.232697513863583\\
63 0.232944595775401\\
64 0.22925523046424\\
65 0.225265739474692\\
66 0.226559162394527\\
67 0.21740343884162\\
68 0.195318238487575\\
69 0.192088843169409\\
70 0.189582865833098\\
71 0.182810008364638\\
72 0.178949122750724\\
73 0.175786984536098\\
74 0.182308252495339\\
75 0.20107993581677\\
76 0.203102815209869\\
77 0.200454572705563\\
78 0.204695860740882\\
79 0.208325550208528\\
80 0.209873916503957\\
81 0.208801462516965\\
82 0.206487150108829\\
83 0.205259833179653\\
84 0.204517149993602\\
85 0.194837083193066\\
86 0.186757381298855\\
87 0.181644138796533\\
88 0.178495451028815\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.586527258880936\\
4 0.51831951291333\\
5 0.465564292144065\\
6 0.447669456780305\\
7 0.418341680802987\\
8 0.40828622383752\\
9 0.396307765182464\\
10 0.384106850476734\\
11 0.375711164138634\\
12 0.357997866286475\\
13 0.343724266032316\\
14 0.310966530728388\\
15 0.295982041737885\\
16 0.268537717724509\\
17 0.244802681818614\\
18 0.245798888317346\\
19 0.241400310476182\\
20 0.231501073350146\\
21 0.215706011522971\\
22 0.211859233273377\\
23 0.208278865048067\\
24 0.221777999651112\\
25 0.23115549202274\\
26 0.224251129099751\\
27 0.228388286895078\\
28 0.233328347319887\\
29 0.23874320171968\\
30 0.224040285978251\\
31 0.227327110752652\\
32 0.235102912484175\\
33 0.23523389368066\\
34 0.231192913547281\\
35 0.226767183158925\\
36 0.223663793979939\\
37 0.220293979432077\\
38 0.231266024680673\\
39 0.223737605633824\\
40 0.220525346417384\\
41 0.220091821987152\\
42 0.218467654034373\\
43 0.213397137317091\\
44 0.215521932517971\\
45 0.21469534423064\\
46 0.216154945196965\\
47 0.211245815335039\\
48 0.203191457785389\\
49 0.19081290483421\\
50 0.191936375059477\\
51 0.190975750366068\\
52 0.19106067177365\\
53 0.194660184697397\\
54 0.19559934594678\\
55 0.188179454871951\\
56 0.200145784590232\\
57 0.217240601943284\\
58 0.220547616618936\\
59 0.225451829800301\\
60 0.226070402581564\\
61 0.229922349239617\\
62 0.230753181956059\\
63 0.231461966317407\\
64 0.226753617552602\\
65 0.223497624996829\\
66 0.225174071842398\\
67 0.215746596613374\\
68 0.194170657307902\\
69 0.188145411471817\\
70 0.188503830894117\\
71 0.179937224384986\\
72 0.176573131727454\\
73 0.173305166644593\\
74 0.182196227257995\\
75 0.201570726901147\\
76 0.203539215527577\\
77 0.197602448417763\\
78 0.202864418718233\\
79 0.205933883118828\\
80 0.205830172244425\\
81 0.202625038779125\\
82 0.204267212718461\\
83 0.203602371823458\\
84 0.199359093527698\\
85 0.189713280183008\\
86 0.182384082947185\\
87 0.177531951603206\\
88 0.176707708237094\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.589478273960961\\
4 0.52235228221477\\
5 0.470684401657103\\
6 0.450976731241916\\
7 0.420228636646535\\
8 0.408571145016939\\
9 0.39974132423499\\
10 0.387311027845875\\
11 0.377969151062629\\
12 0.355886285611579\\
13 0.332092807882544\\
14 0.301453015381257\\
15 0.289744510320343\\
16 0.262545869095881\\
17 0.241412593711927\\
18 0.242255332262301\\
19 0.238323977036988\\
20 0.228411915195126\\
21 0.214355452672499\\
22 0.212177684646359\\
23 0.207286129996933\\
24 0.2208856267622\\
25 0.233167706215541\\
26 0.226330627425582\\
27 0.227005223844531\\
28 0.234150947280521\\
29 0.238111284539229\\
30 0.227086198518776\\
31 0.230342599287969\\
32 0.238877903333085\\
33 0.238448756784852\\
34 0.231901016097416\\
35 0.227399199853604\\
36 0.224668104603585\\
37 0.22170107811641\\
38 0.234929720394168\\
39 0.226858632420203\\
40 0.21919235283893\\
41 0.218953815728176\\
42 0.218294727128574\\
43 0.21613544164795\\
44 0.214928787586709\\
45 0.21470318597376\\
46 0.217241960123114\\
47 0.212241658310643\\
48 0.204443752557873\\
49 0.192208232527032\\
50 0.193768431750839\\
51 0.192001293390221\\
52 0.189470423511824\\
53 0.193944126454307\\
54 0.194988032682115\\
55 0.189017797276611\\
56 0.201435653121768\\
57 0.221628901724139\\
58 0.22332040729591\\
59 0.227898715142334\\
60 0.222946576307673\\
61 0.22687004037973\\
62 0.227868878595196\\
63 0.227084882370369\\
64 0.218757959633253\\
65 0.218886836210097\\
66 0.223361855652309\\
67 0.213740435784455\\
68 0.191907569781966\\
69 0.188705961608932\\
70 0.188473927628725\\
71 0.180906941595198\\
72 0.176184427269566\\
73 0.17283421812628\\
74 0.18126778998729\\
75 0.200148069114269\\
76 0.202667069082287\\
77 0.20050136753429\\
78 0.204489158192379\\
79 0.207386159357895\\
80 0.207154613324994\\
81 0.206687916964593\\
82 0.197477630266077\\
83 0.189553436319862\\
84 0.191338729814689\\
85 0.181013814055255\\
86 0.17761178147625\\
87 0.17374956373976\\
88 0.165925825962838\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.838533949585286\\
4 -0.736660993790461\\
5 -0.664450854572211\\
6 -0.638518298969969\\
7 -0.596072770769532\\
8 -0.581825874972585\\
9 -0.56837443055663\\
10 -0.551662177661313\\
11 -0.539907691326775\\
12 -0.515656286232261\\
13 -0.494999089768103\\
14 -0.447560780465977\\
15 -0.415692031201955\\
16 -0.364727686223825\\
17 -0.318480591048148\\
18 -0.325285225844223\\
19 -0.318758665942557\\
20 -0.310033357814669\\
21 -0.28242671708604\\
22 -0.281464805946343\\
23 -0.264976035764634\\
24 -0.294734398643378\\
25 -0.313911230469886\\
26 -0.306622386465621\\
27 -0.314370349156231\\
28 -0.321483523471518\\
29 -0.328015809094007\\
30 -0.305605055937497\\
31 -0.310823417358272\\
32 -0.324864014053173\\
33 -0.325420012245188\\
34 -0.320621750156913\\
35 -0.314582423928955\\
36 -0.310196888168724\\
37 -0.305373246004822\\
38 -0.323078469154374\\
39 -0.313083764554535\\
40 -0.30827970830641\\
41 -0.306961030779997\\
42 -0.303601433388815\\
43 -0.298265543447734\\
44 -0.303088507749133\\
45 -0.301996808403405\\
46 -0.304874718622882\\
47 -0.298913123034434\\
48 -0.28148879500179\\
49 -0.264162852106602\\
50 -0.267582823162533\\
51 -0.266249879913403\\
52 -0.264648830278609\\
53 -0.27035201816054\\
54 -0.270774907321881\\
55 -0.263014438987505\\
56 -0.276518041786284\\
57 -0.304869476632584\\
58 -0.308455716995843\\
59 -0.315189988436223\\
60 -0.311890950414247\\
61 -0.317012631763011\\
62 -0.317020078994771\\
63 -0.317668518434642\\
64 -0.312144449984254\\
65 -0.30677720567103\\
66 -0.313467183769476\\
67 -0.298887837894789\\
68 -0.268646019372883\\
69 -0.262137715042173\\
70 -0.261869725488764\\
71 -0.249060781509804\\
72 -0.244788203020719\\
73 -0.242145589206138\\
74 -0.253851830691771\\
75 -0.278371941896137\\
76 -0.281951733379343\\
77 -0.278872907962715\\
78 -0.283145708983064\\
79 -0.288680547961162\\
80 -0.292112959846448\\
81 -0.287890730862983\\
82 -0.28861980452877\\
83 -0.286174846396739\\
84 -0.284629582625835\\
85 -0.265317486285036\\
86 -0.255508635850147\\
87 -0.249320540250789\\
88 -0.243495347710059\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.586734475690986\\
4 -0.518210889284563\\
5 -0.466195314475132\\
6 -0.448115086889566\\
7 -0.418724847574927\\
8 -0.407899064025554\\
9 -0.397023584274294\\
10 -0.384972130333057\\
11 -0.374914202735434\\
12 -0.358468871447912\\
13 -0.343287390889457\\
14 -0.307332528027348\\
15 -0.29430963335063\\
16 -0.268709810328882\\
17 -0.245094950886029\\
18 -0.244855329084837\\
19 -0.240629131446289\\
20 -0.23304032124281\\
21 -0.216988562652551\\
22 -0.214340835237999\\
23 -0.20982857270006\\
24 -0.224015896037479\\
25 -0.235887148417384\\
26 -0.226665314037712\\
27 -0.230740679704566\\
28 -0.235482670667073\\
29 -0.241032684682274\\
30 -0.229055617211326\\
31 -0.232122850855146\\
32 -0.239801446460061\\
33 -0.240004609526518\\
34 -0.23606331328775\\
35 -0.229850775305469\\
36 -0.227044933811162\\
37 -0.222346145625002\\
38 -0.235985674528337\\
39 -0.227849355380345\\
40 -0.224409217810036\\
41 -0.222521517839942\\
42 -0.221007443770089\\
43 -0.218328936357165\\
44 -0.221558958344061\\
45 -0.220769392454095\\
46 -0.223007568756379\\
47 -0.218420319557646\\
48 -0.210217887621704\\
49 -0.198080843976104\\
50 -0.198909116656255\\
51 -0.193582143170945\\
52 -0.193922561368492\\
53 -0.197272807463625\\
54 -0.198127534503293\\
55 -0.187494207243654\\
56 -0.200187435774495\\
57 -0.21834460719163\\
58 -0.219413153242992\\
59 -0.224226060425453\\
60 -0.22470276316895\\
61 -0.228275930706142\\
62 -0.228534469426667\\
63 -0.229259233573826\\
64 -0.225771157503234\\
65 -0.223970417179968\\
66 -0.228026769870388\\
67 -0.217500675017939\\
68 -0.19522707931685\\
69 -0.190473750830735\\
70 -0.190335165401518\\
71 -0.183322248756712\\
72 -0.179311431029871\\
73 -0.176557604578018\\
74 -0.184163519102532\\
75 -0.202791334928572\\
76 -0.205173852136271\\
77 -0.197472407583489\\
78 -0.203214170668379\\
79 -0.205331365758592\\
80 -0.205953548527328\\
81 -0.202529988886431\\
82 -0.203925721918811\\
83 -0.202125799847144\\
84 -0.198350306823733\\
85 -0.189927332733042\\
86 -0.183387384620929\\
87 -0.170307833332072\\
88 -0.167412227540949\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.591116419039254\\
4 -0.522749585431928\\
5 -0.468886389324204\\
6 -0.449986224003245\\
7 -0.416914465907067\\
8 -0.402683578376522\\
9 -0.393052033909075\\
10 -0.375061985928543\\
11 -0.368220926288837\\
12 -0.352303722128119\\
13 -0.338355706012926\\
14 -0.299586435728694\\
15 -0.278338911935802\\
16 -0.254160862092996\\
17 -0.233659962262136\\
18 -0.235369471038233\\
19 -0.23223968253078\\
20 -0.224387435162393\\
21 -0.209991648575935\\
22 -0.207548838459675\\
23 -0.202971864155512\\
24 -0.21658025369358\\
25 -0.22828412357113\\
26 -0.220513055409024\\
27 -0.224852023890885\\
28 -0.22885383825693\\
29 -0.234673890471725\\
30 -0.22256144727018\\
31 -0.221612675125543\\
32 -0.229651484807838\\
33 -0.229350634039313\\
34 -0.224263269035259\\
35 -0.218603643339956\\
36 -0.217462769869171\\
37 -0.205854604222865\\
38 -0.223102982614909\\
39 -0.216558835990211\\
40 -0.214041350104782\\
41 -0.212744782867639\\
42 -0.210713940725588\\
43 -0.208006917282976\\
44 -0.209226252416232\\
45 -0.199510596736672\\
46 -0.197866803025413\\
47 -0.193570912887393\\
48 -0.181120410761945\\
49 -0.173237927977994\\
50 -0.178862559647817\\
51 -0.178558782001476\\
52 -0.179755337690539\\
53 -0.182573981470214\\
54 -0.183137152075668\\
55 -0.177863544382155\\
56 -0.188824320787721\\
57 -0.2071810670847\\
58 -0.205430857957938\\
59 -0.209498364285989\\
60 -0.210826223456915\\
61 -0.214998346353734\\
62 -0.214769961840463\\
63 -0.215471860327094\\
64 -0.212114294943133\\
65 -0.210438840869873\\
66 -0.213793984397989\\
67 -0.20452517093491\\
68 -0.183741924185472\\
69 -0.180083130039748\\
70 -0.17923250296413\\
71 -0.172702057640679\\
72 -0.168962153715812\\
73 -0.166319347039673\\
74 -0.174352632994179\\
75 -0.192352718240955\\
76 -0.19439665494178\\
77 -0.190286262922427\\
78 -0.194817823131398\\
79 -0.19714074795532\\
80 -0.199486592904671\\
81 -0.198584351763863\\
82 -0.193103641623853\\
83 -0.192270461070312\\
84 -0.192158414338215\\
85 -0.182538581335276\\
86 -0.175507876634539\\
87 -0.166432479981735\\
88 -0.164431010955263\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.588946780458618\\
4 -0.521489961605081\\
5 -0.469014103900598\\
6 -0.450326389055946\\
7 -0.42058638574249\\
8 -0.410780890188472\\
9 -0.400521223351493\\
10 -0.389104272220988\\
11 -0.379711843934372\\
12 -0.361662771244801\\
13 -0.344706631195266\\
14 -0.305793128360252\\
15 -0.295661959982455\\
16 -0.268849198965863\\
17 -0.245513205136504\\
18 -0.246543222634363\\
19 -0.242115747720082\\
20 -0.231582551519898\\
21 -0.216676124697104\\
22 -0.211374460980744\\
23 -0.207201430832353\\
24 -0.22132192776658\\
25 -0.23215103577104\\
26 -0.225358256228231\\
27 -0.228991351675886\\
28 -0.234585303291144\\
29 -0.239250557893596\\
30 -0.228039859378889\\
31 -0.230144865057331\\
32 -0.237347574957397\\
33 -0.237548245495123\\
34 -0.232770885476234\\
35 -0.226299812278314\\
36 -0.22421467537637\\
37 -0.221126536625878\\
38 -0.23409450760772\\
39 -0.223683202514987\\
40 -0.220713510252871\\
41 -0.218111579147984\\
42 -0.215665362274587\\
43 -0.212874660030777\\
44 -0.213870375832966\\
45 -0.213148557417196\\
46 -0.216037128503261\\
47 -0.212583974351209\\
48 -0.204391028008633\\
49 -0.191058686546362\\
50 -0.193619894391051\\
51 -0.192395231688303\\
52 -0.190920996099594\\
53 -0.193797598694304\\
54 -0.195193094536419\\
55 -0.189630359537847\\
56 -0.201292017607816\\
57 -0.221466661068472\\
58 -0.222642800758333\\
59 -0.228537764958501\\
60 -0.226710996761874\\
61 -0.231125724282457\\
62 -0.231587170458819\\
63 -0.232349966849729\\
64 -0.228406205374479\\
65 -0.226393750419692\\
66 -0.217225717777183\\
67 -0.207361672044108\\
68 -0.186804437467198\\
69 -0.18479796889777\\
70 -0.185335001457987\\
71 -0.178623511679123\\
72 -0.173549085916252\\
73 -0.168802065456127\\
74 -0.17800121823746\\
75 -0.191952922362303\\
76 -0.194509777417073\\
77 -0.191497569283688\\
78 -0.194726448474351\\
79 -0.196139579120898\\
80 -0.197318155554051\\
81 -0.194958678052912\\
82 -0.195579838465655\\
83 -0.186272537052258\\
84 -0.184668789272542\\
85 -0.177070708363239\\
86 -0.169759542445868\\
87 -0.165190741257764\\
88 -0.164192142023575\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.588983832074424\\
4 -0.516433928246365\\
5 -0.46502217050266\\
6 -0.446902609237465\\
7 -0.417533743241921\\
8 -0.405511668650134\\
9 -0.395961408905411\\
10 -0.379934187170472\\
11 -0.372594335079693\\
12 -0.356172324133709\\
13 -0.342157474782271\\
14 -0.307488504545379\\
15 -0.290851209012951\\
16 -0.264885389264842\\
17 -0.241354937043306\\
18 -0.240763134373353\\
19 -0.236814199844409\\
20 -0.229097692586433\\
21 -0.211740474837857\\
22 -0.208453986841433\\
23 -0.204906597863699\\
24 -0.218743781280772\\
25 -0.23019054747874\\
26 -0.222876417630733\\
27 -0.226903696339031\\
28 -0.232347475351279\\
29 -0.237002102309355\\
30 -0.224784711198355\\
31 -0.227698389812039\\
32 -0.235365407264918\\
33 -0.231493528819204\\
34 -0.226860368581417\\
35 -0.221021232720049\\
36 -0.217932531621942\\
37 -0.214697842330975\\
38 -0.225996783848274\\
39 -0.21907439701808\\
40 -0.213771433915876\\
41 -0.212601931146454\\
42 -0.210987542075607\\
43 -0.207703022059937\\
44 -0.20895383240617\\
45 -0.208237777685616\\
46 -0.210385470344464\\
47 -0.205471241796806\\
48 -0.196462679885858\\
49 -0.184415380558411\\
50 -0.185338970188084\\
51 -0.184018182728794\\
52 -0.184612591346724\\
53 -0.188393291871903\\
54 -0.18922647232586\\
55 -0.183778126838975\\
56 -0.191410414025337\\
57 -0.211750631287292\\
58 -0.2141327865319\\
59 -0.218755086376279\\
60 -0.219371299854636\\
61 -0.223201811273483\\
62 -0.223077069917168\\
63 -0.223364367774302\\
64 -0.219700593664862\\
65 -0.217938201549969\\
66 -0.218414625926202\\
67 -0.20857330514482\\
68 -0.187211332539365\\
69 -0.183575562997891\\
70 -0.181258399590705\\
71 -0.17375928990291\\
72 -0.168339507787337\\
73 -0.165817849607602\\
74 -0.169539663702125\\
75 -0.188144331759209\\
76 -0.190480690316358\\
77 -0.188358669986822\\
78 -0.192351097225621\\
79 -0.19535606680308\\
80 -0.197869450236786\\
81 -0.196914656211032\\
82 -0.197241590367667\\
83 -0.195483501744877\\
84 -0.194669657395267\\
85 -0.185127296673507\\
86 -0.176642964454781\\
87 -0.170413660189565\\
88 -0.170160189098807\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.578322711928248\\
4 -0.512064064504028\\
5 -0.461563457871094\\
6 -0.443579401065544\\
7 -0.414473584048283\\
8 -0.404714028990738\\
9 -0.390117008579595\\
10 -0.379578378455897\\
11 -0.371696404077885\\
12 -0.355064734675798\\
13 -0.339914714967387\\
14 -0.306917757606692\\
15 -0.292185314319901\\
16 -0.264841769702541\\
17 -0.241465480853439\\
18 -0.242622857760478\\
19 -0.23864328264324\\
20 -0.230388841520268\\
21 -0.215486527623503\\
22 -0.21143441812996\\
23 -0.206332215119086\\
24 -0.220587049014583\\
25 -0.232053710105602\\
26 -0.224677204054918\\
27 -0.226763232459666\\
28 -0.232919210057934\\
29 -0.238928680896643\\
30 -0.226560497423658\\
31 -0.229572693178676\\
32 -0.238030902494323\\
33 -0.238291195575995\\
34 -0.233919928197742\\
35 -0.229463589034021\\
36 -0.226553250777742\\
37 -0.223431541289781\\
38 -0.234804202941962\\
39 -0.227684749113662\\
40 -0.224507616664831\\
41 -0.223639880360941\\
42 -0.221468300710327\\
43 -0.218893941446559\\
44 -0.221419457948381\\
45 -0.220538366950068\\
46 -0.222577714802443\\
47 -0.218275470564995\\
48 -0.208130608616161\\
49 -0.196266214237984\\
50 -0.198283112544446\\
51 -0.197300785375212\\
52 -0.197359578250051\\
53 -0.201351075012492\\
54 -0.201470137741405\\
55 -0.195693555349455\\
56 -0.206787220121346\\
57 -0.225505579704232\\
58 -0.22874876891314\\
59 -0.233810001295234\\
60 -0.233990957168234\\
61 -0.238890225098455\\
62 -0.239946844294752\\
63 -0.234240890030512\\
64 -0.231268489294964\\
65 -0.227537539246796\\
66 -0.232794811243022\\
67 -0.222056237813003\\
68 -0.197599138179938\\
69 -0.194167385996771\\
70 -0.190549948772466\\
71 -0.181717652584338\\
72 -0.178694177981796\\
73 -0.176341450242232\\
74 -0.184644632885544\\
75 -0.204084409160049\\
76 -0.205756655994683\\
77 -0.203621641699249\\
78 -0.207816321800369\\
79 -0.212079657384417\\
80 -0.214378450798003\\
81 -0.212978923152533\\
82 -0.213765204483479\\
83 -0.211289954373803\\
84 -0.209534387614422\\
85 -0.199671676957032\\
86 -0.19221885619023\\
87 -0.187273713650357\\
88 -0.186577019947565\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.58977745345474\\
4 -0.520742542332412\\
5 -0.466442221020931\\
6 -0.448369636735789\\
7 -0.417588746147016\\
8 -0.40776049407957\\
9 -0.395875944105883\\
10 -0.383436859249075\\
11 -0.375898292320099\\
12 -0.359525225411104\\
13 -0.344934847123994\\
14 -0.311917624544692\\
15 -0.293562930080985\\
16 -0.267495553871966\\
17 -0.244149030229296\\
18 -0.245087848461886\\
19 -0.238231311822386\\
20 -0.231055253623201\\
21 -0.214555652560791\\
22 -0.208841839677616\\
23 -0.204775219064948\\
24 -0.218809942343116\\
25 -0.230769764135161\\
26 -0.223202730782736\\
27 -0.221506486510318\\
28 -0.228886468306073\\
29 -0.235165287119598\\
30 -0.22444041308315\\
31 -0.226733200245593\\
32 -0.23455334328206\\
33 -0.233993708520426\\
34 -0.23030687816937\\
35 -0.224058597686834\\
36 -0.218011918418189\\
37 -0.208579081965166\\
38 -0.225102083961271\\
39 -0.214570931126144\\
40 -0.21264115992615\\
41 -0.21220948026793\\
42 -0.21156917594917\\
43 -0.209212353122324\\
44 -0.212430900767772\\
45 -0.210029395225539\\
46 -0.212603687286314\\
47 -0.207305924816659\\
48 -0.198213672297547\\
49 -0.187112645769314\\
50 -0.187911239001736\\
51 -0.18421788312898\\
52 -0.185074901963914\\
53 -0.189440727108506\\
54 -0.187431757868514\\
55 -0.175621257469276\\
56 -0.188296983436084\\
57 -0.206304857864477\\
58 -0.209390757307535\\
59 -0.213590321669462\\
60 -0.212888919168567\\
61 -0.216066928469642\\
62 -0.216858994147141\\
63 -0.21699678526896\\
64 -0.212545189638891\\
65 -0.210944146866291\\
66 -0.213003925918013\\
67 -0.203949841864982\\
68 -0.179234625919576\\
69 -0.173489076818527\\
70 -0.174962309775978\\
71 -0.168970430760757\\
72 -0.164922252461363\\
73 -0.161303271942978\\
74 -0.169622911009605\\
75 -0.177769440987451\\
76 -0.176744108099437\\
77 -0.174191162330994\\
78 -0.180476480934018\\
79 -0.180221956463945\\
80 -0.183597737062143\\
81 -0.183509756720357\\
82 -0.184193037567393\\
83 -0.178117884999487\\
84 -0.177290336993337\\
85 -0.167802941454301\\
86 -0.161041285775759\\
87 -0.157024399832585\\
88 -0.154401189027696\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.582029860853691\\
4 -0.516247518841342\\
5 -0.465703588414024\\
6 -0.447769083696592\\
7 -0.41748007549311\\
8 -0.407770259169735\\
9 -0.398475875715098\\
10 -0.38661105972405\\
11 -0.373471916218015\\
12 -0.357334566060226\\
13 -0.34284969477202\\
14 -0.309605794377297\\
15 -0.295271083601686\\
16 -0.265841298349986\\
17 -0.242803749141641\\
18 -0.24432763039579\\
19 -0.239529931964593\\
20 -0.231766792409815\\
21 -0.216069041615563\\
22 -0.21218361787117\\
23 -0.208016559400724\\
24 -0.221473250241211\\
25 -0.233612791089481\\
26 -0.226574032118129\\
27 -0.230586147851108\\
28 -0.235891910598957\\
29 -0.240411750730685\\
30 -0.228475195140871\\
31 -0.229310012861796\\
32 -0.238101626021972\\
33 -0.237401670886892\\
34 -0.232294974977356\\
35 -0.221099093512709\\
36 -0.220204516550694\\
37 -0.218774658423735\\
38 -0.232978261229514\\
39 -0.2251267661261\\
40 -0.221805510640725\\
41 -0.220586383510976\\
42 -0.219043130770301\\
43 -0.2161774045001\\
44 -0.216820984086852\\
45 -0.216223558916728\\
46 -0.217984312475187\\
47 -0.209105104377738\\
48 -0.20078170912392\\
49 -0.189815098723441\\
50 -0.187549134046939\\
51 -0.186795704672181\\
52 -0.188108930742497\\
53 -0.192220021790404\\
54 -0.193128252018048\\
55 -0.186570231460547\\
56 -0.198407329916524\\
57 -0.218227811368808\\
58 -0.220925315008905\\
59 -0.223611656194182\\
60 -0.224557946808752\\
61 -0.227924865776929\\
62 -0.228652220116873\\
63 -0.228459643976536\\
64 -0.223508723926024\\
65 -0.221531070327905\\
66 -0.224497705365709\\
67 -0.214789678052905\\
68 -0.191449375268547\\
69 -0.184777074076543\\
70 -0.183697529620046\\
71 -0.177993604707174\\
72 -0.168532008231491\\
73 -0.16442395287804\\
74 -0.175359576187585\\
75 -0.191639643551385\\
76 -0.195683942146016\\
77 -0.193525194293413\\
78 -0.196802497719975\\
79 -0.201152757066402\\
80 -0.202119143439334\\
81 -0.199356415309698\\
82 -0.200051460357139\\
83 -0.197699891407584\\
84 -0.197175309753567\\
85 -0.186218373437802\\
86 -0.178808470062628\\
87 -0.173791068672008\\
88 -0.172817444055458\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.589918219703438\\
4 -0.522461770271143\\
5 -0.47051645841906\\
6 -0.451406440557269\\
7 -0.420966918290517\\
8 -0.406377771079873\\
9 -0.397977971572509\\
10 -0.386859561762794\\
11 -0.378913947621721\\
12 -0.361778379922204\\
13 -0.346511372713185\\
14 -0.313446190015062\\
15 -0.297740606703532\\
16 -0.271399631384271\\
17 -0.247620765566389\\
18 -0.247972486475097\\
19 -0.244243884020836\\
20 -0.236624808433855\\
21 -0.220661652044447\\
22 -0.217585750582461\\
23 -0.213421410865531\\
24 -0.228070904422307\\
25 -0.239731776426943\\
26 -0.232358478417729\\
27 -0.235382046435038\\
28 -0.241005346604432\\
29 -0.246044464342074\\
30 -0.234219373265062\\
31 -0.237241451512201\\
32 -0.24485259901925\\
33 -0.244247609838027\\
34 -0.240223701199487\\
35 -0.235026156181916\\
36 -0.231270003591343\\
37 -0.228237349279864\\
38 -0.24147468852588\\
39 -0.232973661998705\\
40 -0.229392011550561\\
41 -0.228497308032749\\
42 -0.22491185855551\\
43 -0.222459108998757\\
44 -0.225740973145264\\
45 -0.221567062110248\\
46 -0.223852763373452\\
47 -0.220351380621351\\
48 -0.204173622297294\\
49 -0.190199418043297\\
50 -0.186190898145169\\
51 -0.189946433244133\\
52 -0.189131314597026\\
53 -0.195809231769449\\
54 -0.19884169625863\\
55 -0.192824887614007\\
56 -0.205049101193553\\
57 -0.225926548681687\\
58 -0.225160041809691\\
59 -0.228035219233393\\
60 -0.229217410302513\\
61 -0.234083223340822\\
62 -0.233810760654799\\
63 -0.232200157484253\\
64 -0.229305036676205\\
65 -0.227029228086286\\
66 -0.227680858824733\\
67 -0.218709451154192\\
68 -0.19503635019649\\
69 -0.192045385926695\\
70 -0.192882461821543\\
71 -0.183093619691426\\
72 -0.177597903851288\\
73 -0.176237072742576\\
74 -0.184500643351676\\
75 -0.202275811088932\\
76 -0.204637514224605\\
77 -0.202526736151008\\
78 -0.20707541823194\\
79 -0.210999453335911\\
80 -0.209676504017834\\
81 -0.207227526672224\\
82 -0.203666408275207\\
83 -0.200101484666237\\
84 -0.20024173912888\\
85 -0.191147742316031\\
86 -0.182356541099201\\
87 -0.177058652782679\\
88 -0.174608025498748\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.584728357257646\\
4 -0.495212848299123\\
5 -0.448887747371954\\
6 -0.432702866622772\\
7 -0.404457928481117\\
8 -0.394843623201401\\
9 -0.38563049022749\\
10 -0.367155727514156\\
11 -0.3564994643208\\
12 -0.340434021792225\\
13 -0.325704654683339\\
14 -0.294664554844734\\
15 -0.280598196977108\\
16 -0.255966824459148\\
17 -0.233661234441875\\
18 -0.234382825042458\\
19 -0.230431740104298\\
20 -0.222451203687258\\
21 -0.207562083086997\\
22 -0.204902384278712\\
23 -0.20069281348105\\
24 -0.212953943579447\\
25 -0.224769452192375\\
26 -0.217012273139623\\
27 -0.221196765617481\\
28 -0.226938918563426\\
29 -0.232245088209206\\
30 -0.221574429481342\\
31 -0.224326733415058\\
32 -0.228471492089672\\
33 -0.228962715016086\\
34 -0.224126749544034\\
35 -0.217452211198173\\
36 -0.214445505165687\\
37 -0.211420015249541\\
38 -0.218337889181801\\
39 -0.210335174501514\\
40 -0.203221272499181\\
41 -0.204534224180947\\
42 -0.203913255088437\\
43 -0.202481903058067\\
44 -0.204251074531608\\
45 -0.19698920631064\\
46 -0.20103965709745\\
47 -0.197740668406124\\
48 -0.190050690374711\\
49 -0.178286551136362\\
50 -0.17949416555648\\
51 -0.178597802737828\\
52 -0.178434380372508\\
53 -0.181450786567583\\
54 -0.178264726154498\\
55 -0.166191926785999\\
56 -0.180113515567364\\
57 -0.199017041338906\\
58 -0.199265413004212\\
59 -0.203677669622883\\
60 -0.20427302543212\\
61 -0.206812269186761\\
62 -0.206515612190445\\
63 -0.205689887037816\\
64 -0.202678441890393\\
65 -0.196635282263614\\
66 -0.199839283890349\\
67 -0.192081041455726\\
68 -0.172354880636344\\
69 -0.169824500040681\\
70 -0.165913615385026\\
71 -0.160394083028805\\
72 -0.155555885644619\\
73 -0.15365767334913\\
74 -0.161545170740688\\
75 -0.178185304403784\\
76 -0.180498864296094\\
77 -0.178573809530765\\
78 -0.179503916703893\\
79 -0.183830129091077\\
80 -0.186201553319706\\
81 -0.183979311529708\\
82 -0.184323443038843\\
83 -0.18335676927365\\
84 -0.18282503898365\\
85 -0.173882824572954\\
86 -0.167047049041937\\
87 -0.162461132229692\\
88 -0.16174732498541\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.592428779135621\\
4 -0.519072444535989\\
5 -0.464272549756975\\
6 -0.446284805803996\\
7 -0.414490211965792\\
8 -0.404622918787387\\
9 -0.394460676495095\\
10 -0.382433286221477\\
11 -0.374759231798089\\
12 -0.3582112273639\\
13 -0.343314251050891\\
14 -0.30904763656207\\
15 -0.294538106997994\\
16 -0.268807681499292\\
17 -0.243021824812807\\
18 -0.243784294658406\\
19 -0.239492900639322\\
20 -0.226703334295041\\
21 -0.212332719894882\\
22 -0.209841951572166\\
23 -0.20546505554496\\
24 -0.219133253555847\\
25 -0.230781275709954\\
26 -0.223766199439602\\
27 -0.227369091624217\\
28 -0.232863043548839\\
29 -0.236082479028051\\
30 -0.225278004616412\\
31 -0.226538994639099\\
32 -0.234529313117202\\
33 -0.232512614519808\\
34 -0.228968751141273\\
35 -0.221543416462265\\
36 -0.219890879967278\\
37 -0.217734376851731\\
38 -0.231295247556895\\
39 -0.224233944073281\\
40 -0.219637417227844\\
41 -0.218986560029865\\
42 -0.21716005492703\\
43 -0.212783829074256\\
44 -0.215970418766764\\
45 -0.21284067700778\\
46 -0.215660111276309\\
47 -0.211969285431723\\
48 -0.20406454620475\\
49 -0.192186061384998\\
50 -0.193172501649232\\
51 -0.19211054705143\\
52 -0.192621565255642\\
53 -0.195777857953166\\
54 -0.196241032766774\\
55 -0.190520851725933\\
56 -0.201907666879782\\
57 -0.221944065514221\\
58 -0.222160978727255\\
59 -0.22813380201418\\
60 -0.225258431867775\\
61 -0.229424551808351\\
62 -0.229742552388407\\
63 -0.229976909179426\\
64 -0.226341182644125\\
65 -0.224476479064479\\
66 -0.228509012757273\\
67 -0.214462261675436\\
68 -0.191825735163308\\
69 -0.188591738579454\\
70 -0.189399137070937\\
71 -0.18186421402445\\
72 -0.177147988891713\\
73 -0.175144311931203\\
74 -0.183446064984286\\
75 -0.202938986728299\\
76 -0.205546272191203\\
77 -0.203356015482217\\
78 -0.207694410751147\\
79 -0.211886001388008\\
80 -0.214023838334282\\
81 -0.212944710977672\\
82 -0.213721804009798\\
83 -0.211886798187774\\
84 -0.211073610628966\\
85 -0.200969026743212\\
86 -0.192707729166949\\
87 -0.187592131836642\\
88 -0.18605699030439\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.583211068769574\\
4 -0.514720947111265\\
5 -0.458859199034207\\
6 -0.441979990405465\\
7 -0.41313729899408\\
8 -0.400794774976733\\
9 -0.392012816429876\\
10 -0.380972681868226\\
11 -0.373114744994284\\
12 -0.356467695485658\\
13 -0.339209342934839\\
14 -0.306725493735573\\
15 -0.29052340623471\\
16 -0.265004614325257\\
17 -0.241871431690101\\
18 -0.243125541198733\\
19 -0.23775016869304\\
20 -0.228691793723446\\
21 -0.213997624747165\\
22 -0.211117544883575\\
23 -0.204618988924598\\
24 -0.214233177067609\\
25 -0.227186209935151\\
26 -0.220306888039024\\
27 -0.224348375893347\\
28 -0.229691762918997\\
29 -0.232833275559248\\
30 -0.221764854874782\\
31 -0.224491136458443\\
32 -0.232306952220249\\
33 -0.232395184402094\\
34 -0.227940492850691\\
35 -0.223508784134699\\
36 -0.220190904807033\\
37 -0.216778058845047\\
38 -0.228816329047265\\
39 -0.220114157514179\\
40 -0.217084896174144\\
41 -0.216756664327472\\
42 -0.215168551154669\\
43 -0.210447660015857\\
44 -0.213862755705698\\
45 -0.213145859811758\\
46 -0.213314294133063\\
47 -0.209414223943708\\
48 -0.198236344301781\\
49 -0.185599840339509\\
50 -0.188305554984042\\
51 -0.187160224817065\\
52 -0.186056915289317\\
53 -0.189725599816765\\
54 -0.189865028703916\\
55 -0.184638655043428\\
56 -0.195464459194878\\
57 -0.214293595024023\\
58 -0.215410842916076\\
59 -0.221646282498476\\
60 -0.220615105154346\\
61 -0.225092890092326\\
62 -0.226454079872908\\
63 -0.224357731405826\\
64 -0.221361179438487\\
65 -0.219736078365929\\
66 -0.223759268082249\\
67 -0.213948920074869\\
68 -0.190065579867596\\
69 -0.186119527383065\\
70 -0.18613339242569\\
71 -0.178364090540668\\
72 -0.168182245282939\\
73 -0.165840321355042\\
74 -0.176458923242033\\
75 -0.194650225409616\\
76 -0.196823300654165\\
77 -0.194727528070222\\
78 -0.196940015374517\\
79 -0.201642366848837\\
80 -0.204113120915283\\
81 -0.201701838703143\\
82 -0.192075409672817\\
83 -0.185278908313485\\
84 -0.184508810302256\\
85 -0.178290582754927\\
86 -0.174705466243903\\
87 -0.169946340758751\\
88 -0.170279831340589\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.592469294857541\\
4 -0.522647745654758\\
5 -0.469275287388577\\
6 -0.44924289584578\\
7 -0.419694385864243\\
8 -0.409456833305813\\
9 -0.399970071977322\\
10 -0.388363173350438\\
11 -0.376886427423622\\
12 -0.360341284318712\\
13 -0.346306879800115\\
14 -0.308846508348597\\
15 -0.295398279124683\\
16 -0.267390900783245\\
17 -0.244086374225699\\
18 -0.244497268039145\\
19 -0.23995322533382\\
20 -0.229733932405275\\
21 -0.21459177758388\\
22 -0.209567181858437\\
23 -0.205698036391102\\
24 -0.219484361667008\\
25 -0.231052621966395\\
26 -0.223410317815824\\
27 -0.227218425133307\\
28 -0.23287760432579\\
29 -0.236833738020109\\
30 -0.224436562201613\\
31 -0.226126125066019\\
32 -0.234696703775295\\
33 -0.235638022931611\\
34 -0.230760795491863\\
35 -0.226818962975959\\
36 -0.223072532983073\\
37 -0.219688982163943\\
38 -0.22802478106265\\
39 -0.218799711915072\\
40 -0.214934427146176\\
41 -0.215162959633694\\
42 -0.214249885287898\\
43 -0.212150029649942\\
44 -0.212721382254223\\
45 -0.211636262191203\\
46 -0.213249862939966\\
47 -0.209451781993252\\
48 -0.20003161158647\\
49 -0.186361165909028\\
50 -0.188944757002826\\
51 -0.188268337233071\\
52 -0.188485642253912\\
53 -0.190420335086372\\
54 -0.187458567761741\\
55 -0.180209038766129\\
56 -0.194098231139468\\
57 -0.210651010839765\\
58 -0.212218452890419\\
59 -0.217570075192864\\
60 -0.217581998677419\\
61 -0.220489966753971\\
62 -0.221073208188647\\
63 -0.220112137930425\\
64 -0.216505013569545\\
65 -0.215042218182847\\
66 -0.217506400695001\\
67 -0.207294521822031\\
68 -0.18640822491648\\
69 -0.182801513894347\\
70 -0.182437474036197\\
71 -0.170991341322644\\
72 -0.165947682277985\\
73 -0.163443615553791\\
74 -0.172772519547973\\
75 -0.189552154970424\\
76 -0.191360035139567\\
77 -0.187963272859714\\
78 -0.191594417134586\\
79 -0.196038743727718\\
80 -0.198311046855769\\
81 -0.194499174447249\\
82 -0.195398021315244\\
83 -0.190834916854875\\
84 -0.189908513598419\\
85 -0.180797131741568\\
86 -0.173469852884841\\
87 -0.162805699959429\\
88 -0.159900754727145\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.58634684600023\\
4 -0.519209939196999\\
5 -0.467793755475066\\
6 -0.447751560322003\\
7 -0.415719442960353\\
8 -0.406192397387762\\
9 -0.396994641141543\\
10 -0.385056789144161\\
11 -0.37709169275526\\
12 -0.360627780340695\\
13 -0.345934928809238\\
14 -0.309668486816348\\
15 -0.29563949423446\\
16 -0.267281647930945\\
17 -0.24492169254405\\
18 -0.246338688937846\\
19 -0.241914662359692\\
20 -0.234351244749171\\
21 -0.217933724879376\\
22 -0.214911734148886\\
23 -0.21015775455066\\
24 -0.224457912688308\\
25 -0.234715747345547\\
26 -0.227330646377118\\
27 -0.231746716997957\\
28 -0.237445541737496\\
29 -0.241005752761198\\
30 -0.22756741347566\\
31 -0.230081046519526\\
32 -0.23768135471811\\
33 -0.236974534088614\\
34 -0.23147020935104\\
35 -0.225511341338561\\
36 -0.223102127042297\\
37 -0.219807138095696\\
38 -0.232137273946119\\
39 -0.224948416807659\\
40 -0.22169909925279\\
41 -0.214652005797191\\
42 -0.213325296000062\\
43 -0.211044095122973\\
44 -0.213970687747147\\
45 -0.211607186070128\\
46 -0.213850049756978\\
47 -0.20943017426139\\
48 -0.201198793550813\\
49 -0.189543284227713\\
50 -0.190932943576805\\
51 -0.190136582168556\\
52 -0.186942216217347\\
53 -0.191486401695303\\
54 -0.191093163850505\\
55 -0.184056235710058\\
56 -0.19616371270784\\
57 -0.216633494203223\\
58 -0.219240650746053\\
59 -0.22351332779815\\
60 -0.224097809820901\\
61 -0.227839218064444\\
62 -0.225103559644525\\
63 -0.226115951985008\\
64 -0.221283060381993\\
65 -0.219464840645024\\
66 -0.223456832818106\\
67 -0.213543206174574\\
68 -0.192156212420188\\
69 -0.187071107876511\\
70 -0.185282549296996\\
71 -0.17837912221032\\
72 -0.173001173241899\\
73 -0.168258708826532\\
74 -0.176842127155207\\
75 -0.196312958712134\\
76 -0.198386722526321\\
77 -0.194370249721238\\
78 -0.197208365821405\\
79 -0.20184582740949\\
80 -0.204048276669951\\
81 -0.203077487936469\\
82 -0.202223244875426\\
83 -0.195272272137641\\
84 -0.195204378657657\\
85 -0.185516536314206\\
86 -0.179999082803882\\
87 -0.175477220554781\\
88 -0.171652878167887\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.582875765975285\\
4 -0.516467888630648\\
5 -0.465251803717133\\
6 -0.446300865697107\\
7 -0.415044485700222\\
8 -0.403151634480373\\
9 -0.393442677110745\\
10 -0.38221474347724\\
11 -0.373245149556783\\
12 -0.354515540802623\\
13 -0.340495073781002\\
14 -0.307977404606704\\
15 -0.291583392671738\\
16 -0.265876291718931\\
17 -0.23413875983303\\
18 -0.234662308705972\\
19 -0.231842548464846\\
20 -0.22297992048122\\
21 -0.207554627173385\\
22 -0.204381405193483\\
23 -0.198813703504601\\
24 -0.212361961793914\\
25 -0.222048432358416\\
26 -0.21550947089268\\
27 -0.219372650981645\\
28 -0.223342883464982\\
29 -0.228089146087116\\
30 -0.217484210182991\\
31 -0.219860544075574\\
32 -0.227361745646512\\
33 -0.227543248978822\\
34 -0.223771245270804\\
35 -0.219149120154984\\
36 -0.215249747024346\\
37 -0.212578477697664\\
38 -0.22472621262754\\
39 -0.217391522208598\\
40 -0.213877168652525\\
41 -0.213291662780614\\
42 -0.211527441830177\\
43 -0.205942363681503\\
44 -0.208211779416308\\
45 -0.207544907948872\\
46 -0.209634139339188\\
47 -0.205907813877744\\
48 -0.19673627052836\\
49 -0.184691467988055\\
50 -0.184776464524405\\
51 -0.183982769594\\
52 -0.182911340941259\\
53 -0.18658678418442\\
54 -0.187543639648592\\
55 -0.181636261163484\\
56 -0.193003450802101\\
57 -0.212116243596268\\
58 -0.21433632209221\\
59 -0.219957483123133\\
60 -0.220416846641586\\
61 -0.224497294074711\\
62 -0.225208210958249\\
63 -0.225332287876494\\
64 -0.219376564027799\\
65 -0.218355299139303\\
66 -0.220987199986648\\
67 -0.21175689438709\\
68 -0.189957482301367\\
69 -0.18589143307534\\
70 -0.184963916706309\\
71 -0.177742203338898\\
72 -0.174525515498923\\
73 -0.172104843912851\\
74 -0.178562611416917\\
75 -0.197051404805167\\
76 -0.199292469167239\\
77 -0.197064897961019\\
78 -0.201279636180049\\
79 -0.205122251147479\\
80 -0.204696759047596\\
81 -0.203365777673922\\
82 -0.204121170183522\\
83 -0.202583735528553\\
84 -0.199756733423149\\
85 -0.190198015412131\\
86 -0.182237567859155\\
87 -0.177756012875835\\
88 -0.176561840729835\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.590001731005669\\
4 -0.522395211729745\\
5 -0.468401211955531\\
6 -0.450362041237931\\
7 -0.417456222201025\\
8 -0.407059302337013\\
9 -0.395794368036008\\
10 -0.385546873648194\\
11 -0.37656789173512\\
12 -0.359993210431025\\
13 -0.345420969119399\\
14 -0.311084347227962\\
15 -0.295660694879412\\
16 -0.26968431996979\\
17 -0.246243268366392\\
18 -0.245197460035265\\
19 -0.241183378900888\\
20 -0.233574050599427\\
21 -0.218356509735354\\
22 -0.215301244478732\\
23 -0.210028857247042\\
24 -0.213968697682502\\
25 -0.219390806852128\\
26 -0.213168861821591\\
27 -0.217832333736748\\
28 -0.225293191661407\\
29 -0.230845118689987\\
30 -0.220224337796428\\
31 -0.22122896784164\\
32 -0.22742049980027\\
33 -0.227346902394842\\
34 -0.221685049138954\\
35 -0.215962151258465\\
36 -0.214301288809275\\
37 -0.21176485378658\\
38 -0.222570359175742\\
39 -0.215653860024709\\
40 -0.212117515530921\\
41 -0.211007536863039\\
42 -0.209644970271464\\
43 -0.207031960646243\\
44 -0.210186706266503\\
45 -0.20944872991454\\
46 -0.210423759314615\\
47 -0.20646384593819\\
48 -0.19868741193912\\
49 -0.185868133716319\\
50 -0.186979350216459\\
51 -0.185188234663067\\
52 -0.185433434930797\\
53 -0.187459498524028\\
54 -0.184201119638422\\
55 -0.179485870357144\\
56 -0.189570380476805\\
57 -0.209489237239551\\
58 -0.21088401323182\\
59 -0.215946508813112\\
60 -0.214916795125734\\
61 -0.219578768727571\\
62 -0.218923339888068\\
63 -0.219696966541274\\
64 -0.216794386705254\\
65 -0.214212911847629\\
66 -0.218026025895239\\
67 -0.208305598540876\\
68 -0.187189382780872\\
69 -0.183646952944795\\
70 -0.18372944146145\\
71 -0.176579349857677\\
72 -0.172555733449839\\
73 -0.170128212305148\\
74 -0.178405098881615\\
75 -0.196873877586513\\
76 -0.199304512819445\\
77 -0.196346694869606\\
78 -0.200692232373229\\
79 -0.203715305052446\\
80 -0.205592427145352\\
81 -0.20470804735669\\
82 -0.205527467966844\\
83 -0.204020569620023\\
84 -0.202892372527843\\
85 -0.192485964842403\\
86 -0.184669596158966\\
87 -0.17841734104125\\
88 -0.17500704476649\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.587087576270846\\
4 -0.520002432936353\\
5 -0.467279268998361\\
6 -0.449369038286836\\
7 -0.419495444474855\\
8 -0.409304346781333\\
9 -0.399692705477231\\
10 -0.388279492073261\\
11 -0.378152758351101\\
12 -0.361271046901474\\
13 -0.34565880807172\\
14 -0.312715621647303\\
15 -0.297212541010873\\
16 -0.268681050144107\\
17 -0.245474809554737\\
18 -0.246588561708033\\
19 -0.237134569984451\\
20 -0.230204968735043\\
21 -0.215514154135302\\
22 -0.212924757710695\\
23 -0.208264562554286\\
24 -0.221954420511056\\
25 -0.233670333182731\\
26 -0.225205303343476\\
27 -0.229459711766343\\
28 -0.234291815309258\\
29 -0.239934175935421\\
30 -0.228147602156775\\
31 -0.228823341372731\\
32 -0.237672388924198\\
33 -0.236819422691796\\
34 -0.232921206543659\\
35 -0.227498099434826\\
36 -0.224068422621115\\
37 -0.214068877749924\\
38 -0.226492648288981\\
39 -0.219504840839996\\
40 -0.211441924830081\\
41 -0.211469950605492\\
42 -0.209341003169334\\
43 -0.207306740186186\\
44 -0.209531782846694\\
45 -0.207845438295445\\
46 -0.20845463665002\\
47 -0.204660601949236\\
48 -0.197020604299586\\
49 -0.182124951280748\\
50 -0.179024145813857\\
51 -0.180072049426161\\
52 -0.179934169725281\\
53 -0.179695569070381\\
54 -0.168477202798602\\
55 -0.164342727575004\\
56 -0.179008822303509\\
57 -0.199623914127137\\
58 -0.20090142540634\\
59 -0.202413372931695\\
60 -0.203397525332712\\
61 -0.205293165821252\\
62 -0.206449367810225\\
63 -0.207202292009136\\
64 -0.203640373608034\\
65 -0.200873802142567\\
66 -0.204480613198942\\
67 -0.195839599065414\\
68 -0.176263846232889\\
69 -0.169992349088251\\
70 -0.169864763938344\\
71 -0.155456812259552\\
72 -0.148181374561678\\
73 -0.14879478998509\\
74 -0.159329094206091\\
75 -0.178221785564563\\
76 -0.176599158340435\\
77 -0.174788982289742\\
78 -0.176053870197115\\
79 -0.174717696318166\\
80 -0.165010362882023\\
81 -0.16623819085442\\
82 -0.166163625030045\\
83 -0.166224533817514\\
84 -0.166393080066586\\
85 -0.156776694958605\\
86 -0.150484423327973\\
87 -0.145434867071637\\
88 -0.14386590802606\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.583567862510463\\
4 -0.516637187284148\\
5 -0.465556818147382\\
6 -0.446879257625209\\
7 -0.41638099607218\\
8 -0.406404414303866\\
9 -0.39687004610437\\
10 -0.383280907241653\\
11 -0.373987117523131\\
12 -0.348075881187202\\
13 -0.334901446331725\\
14 -0.303032479736881\\
15 -0.289497273798885\\
16 -0.264238646972347\\
17 -0.240866535402771\\
18 -0.240111742892373\\
19 -0.236116650342321\\
20 -0.227749425106582\\
21 -0.212339168544546\\
22 -0.209435575645765\\
23 -0.204986085178647\\
24 -0.21890588879905\\
25 -0.230440858836557\\
26 -0.22295014606355\\
27 -0.223218436888554\\
28 -0.229744974907523\\
29 -0.235152871286042\\
30 -0.223770699489847\\
31 -0.226832512621097\\
32 -0.233376838092254\\
33 -0.233579317381057\\
34 -0.22907193597203\\
35 -0.224541398699855\\
36 -0.220814325796973\\
37 -0.217779695598221\\
38 -0.230530726053273\\
39 -0.223413844823763\\
40 -0.220039540909\\
41 -0.219066248425728\\
42 -0.217495978576532\\
43 -0.215009655647903\\
44 -0.218009864366394\\
45 -0.211757884868737\\
46 -0.212812163373308\\
47 -0.207973191261837\\
48 -0.200596349480746\\
49 -0.187286865127816\\
50 -0.188718700776549\\
51 -0.187019105986734\\
52 -0.186696828646924\\
53 -0.190575034261204\\
54 -0.191574925153199\\
55 -0.183793920907686\\
56 -0.195668432118359\\
57 -0.208670028941841\\
58 -0.211333786505697\\
59 -0.217294879911053\\
60 -0.217441876037913\\
61 -0.21893640523672\\
62 -0.219724620025817\\
63 -0.220599296152421\\
64 -0.217284552752487\\
65 -0.211813355718579\\
66 -0.215773983739538\\
67 -0.205992487488933\\
68 -0.183944994725362\\
69 -0.180101301093104\\
70 -0.179435255295769\\
71 -0.173097185249824\\
72 -0.167882510306096\\
73 -0.165259611589895\\
74 -0.172488808989625\\
75 -0.191465870360998\\
76 -0.193556387747987\\
77 -0.19099025411999\\
78 -0.185352513590056\\
79 -0.190071029220777\\
80 -0.193956104390146\\
81 -0.189659499483963\\
82 -0.190717349513178\\
83 -0.187284557843216\\
84 -0.184845516897393\\
85 -0.177007251089032\\
86 -0.170025100055354\\
87 -0.165984672693315\\
88 -0.163598811721105\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.591450882560508\\
4 -0.523809002160886\\
5 -0.471579308903414\\
6 -0.452434163967778\\
7 -0.422412008307208\\
8 -0.412411905274076\\
9 -0.402589503918613\\
10 -0.391182375663713\\
11 -0.382944551335071\\
12 -0.365629768867758\\
13 -0.350588946244356\\
14 -0.312617657905307\\
15 -0.298332972526516\\
16 -0.272222997063064\\
17 -0.246890650560278\\
18 -0.248127326216572\\
19 -0.244012944701354\\
20 -0.232594269265387\\
21 -0.217336929335541\\
22 -0.214876903132146\\
23 -0.21041656588176\\
24 -0.224861715491389\\
25 -0.236806131852959\\
26 -0.22934926167406\\
27 -0.233612880343583\\
28 -0.237518621582441\\
29 -0.238140881689621\\
30 -0.22574433999659\\
31 -0.22843083266283\\
32 -0.236331408885878\\
33 -0.23792940186539\\
34 -0.234011856198971\\
35 -0.228136581076289\\
36 -0.225806572769105\\
37 -0.222166470249269\\
38 -0.233871278713665\\
39 -0.226871911534964\\
40 -0.219819391963599\\
41 -0.218211680143729\\
42 -0.216535824711695\\
43 -0.212914437775059\\
44 -0.217518576154482\\
45 -0.216832853453741\\
46 -0.2171399182227\\
47 -0.213684231793049\\
48 -0.205619485422428\\
49 -0.194319607638054\\
50 -0.196539894729255\\
51 -0.193527172738238\\
52 -0.192412276024659\\
53 -0.196031312869959\\
54 -0.196165029618276\\
55 -0.18998298821356\\
56 -0.201135768296926\\
57 -0.221081581142001\\
58 -0.223754991025532\\
59 -0.229483540474761\\
60 -0.229521036012833\\
61 -0.230509414760517\\
62 -0.229340826953164\\
63 -0.231014859479686\\
64 -0.227421985017126\\
65 -0.223469123428004\\
66 -0.226091841537767\\
67 -0.212081487008612\\
68 -0.19054407352407\\
69 -0.187452454898027\\
70 -0.187117948513214\\
71 -0.180195507705849\\
72 -0.176137008526086\\
73 -0.173344358421784\\
74 -0.181665199690582\\
75 -0.199561589414099\\
76 -0.201793392067021\\
77 -0.198128839736052\\
78 -0.20053733363891\\
79 -0.205393448940075\\
80 -0.207956238959475\\
81 -0.20708155519475\\
82 -0.207772170675488\\
83 -0.206260448936088\\
84 -0.205371509780894\\
85 -0.194387798773299\\
86 -0.186008379770861\\
87 -0.178814513516433\\
88 -0.173538323325307\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.593071200293783\\
4 -0.525291126251781\\
5 -0.471793776460891\\
6 -0.453076586360752\\
7 -0.423374150903499\\
8 -0.41295750291938\\
9 -0.403394201810473\\
10 -0.391787322781324\\
11 -0.382477557182573\\
12 -0.36580330500449\\
13 -0.35118728581158\\
14 -0.317720284051749\\
15 -0.302221527382457\\
16 -0.273573617525216\\
17 -0.249717026737623\\
18 -0.250411635157939\\
19 -0.245768315921676\\
20 -0.237339935150873\\
21 -0.220905608666701\\
22 -0.217895819019876\\
23 -0.213074241408788\\
24 -0.22769731427169\\
25 -0.239775615011439\\
26 -0.232217802611224\\
27 -0.235581108256559\\
28 -0.240517636169493\\
29 -0.243461013604258\\
30 -0.232701693051167\\
31 -0.235692974369214\\
32 -0.243786914512968\\
33 -0.243973399276393\\
34 -0.239409914409819\\
35 -0.234861391113871\\
36 -0.231537243958175\\
37 -0.228133690497677\\
38 -0.24149766187893\\
39 -0.233681842935038\\
40 -0.230403908409619\\
41 -0.227864708899096\\
42 -0.221930651397344\\
43 -0.219670035941269\\
44 -0.222730575847452\\
45 -0.221832213240052\\
46 -0.223975741987335\\
47 -0.219691733467659\\
48 -0.211501263944557\\
49 -0.197483097752378\\
50 -0.198850367170323\\
51 -0.193768507915297\\
52 -0.193959593470884\\
53 -0.19819712617229\\
54 -0.195796577578412\\
55 -0.190609556152943\\
56 -0.20270413024253\\
57 -0.223030872395206\\
58 -0.225793935567082\\
59 -0.230452252755235\\
60 -0.231092252350633\\
61 -0.232696219356164\\
62 -0.233100682614596\\
63 -0.233874598476848\\
64 -0.230199775162354\\
65 -0.226614619205485\\
66 -0.230648517788954\\
67 -0.216297684176401\\
68 -0.194580233920344\\
69 -0.191722374476307\\
70 -0.19146715390044\\
71 -0.183120497936399\\
72 -0.179450354539643\\
73 -0.176689612560554\\
74 -0.185436050065824\\
75 -0.204071766508554\\
76 -0.205938003776899\\
77 -0.203899729138392\\
78 -0.207028106822737\\
79 -0.210853267011684\\
80 -0.21351740993795\\
81 -0.211788412725056\\
82 -0.212796612935196\\
83 -0.211425161657348\\
84 -0.209769739570542\\
85 -0.195875847676355\\
86 -0.188253325204252\\
87 -0.183988599045356\\
88 -0.183446879854647\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.585712910915959\\
4 -0.51649920804429\\
5 -0.465066145943145\\
6 -0.446248072543081\\
7 -0.416666968676761\\
8 -0.405623019280278\\
9 -0.392673982738762\\
10 -0.380577877642145\\
11 -0.37111299517806\\
12 -0.352880568405401\\
13 -0.339285276805414\\
14 -0.307550514860775\\
15 -0.293303706734889\\
16 -0.2662791046436\\
17 -0.241638604876248\\
18 -0.243222252747822\\
19 -0.238373584872937\\
20 -0.230848251651045\\
21 -0.215879354351516\\
22 -0.212350161003711\\
23 -0.207901765388155\\
24 -0.222059863443189\\
25 -0.230252601137067\\
26 -0.223563751706724\\
27 -0.227823186816195\\
28 -0.233789073415121\\
29 -0.234735842666498\\
30 -0.224378289169257\\
31 -0.227413824453189\\
32 -0.234857613176012\\
33 -0.234315314261075\\
34 -0.228897456631541\\
35 -0.224397923334988\\
36 -0.221104029760826\\
37 -0.218301295236957\\
38 -0.231074906869192\\
39 -0.223625906858627\\
40 -0.22009759431278\\
41 -0.218911101217204\\
42 -0.211496508759224\\
43 -0.209855185033473\\
44 -0.212336800531062\\
45 -0.211149870810645\\
46 -0.21333187040855\\
47 -0.208903432861034\\
48 -0.198350837406133\\
49 -0.186555976529654\\
50 -0.187956705616889\\
51 -0.186550544454982\\
52 -0.186466056542906\\
53 -0.189337803188146\\
54 -0.190188691688757\\
55 -0.184298595300981\\
56 -0.193528711784165\\
57 -0.210442563766226\\
58 -0.213922021689952\\
59 -0.219505362303611\\
60 -0.219667215822941\\
61 -0.215285572143199\\
62 -0.217392142849428\\
63 -0.218307860917787\\
64 -0.214777696566151\\
65 -0.21056270630752\\
66 -0.214913339214177\\
67 -0.205641226227035\\
68 -0.185026841933903\\
69 -0.178932259359561\\
70 -0.179129818626051\\
71 -0.171643650118498\\
72 -0.166529251945944\\
73 -0.163265159426834\\
74 -0.169424270042768\\
75 -0.187055265831714\\
76 -0.187761351662915\\
77 -0.186102893878503\\
78 -0.187899252741999\\
79 -0.1904529649869\\
80 -0.192070818828737\\
81 -0.18839482040338\\
82 -0.18959002745138\\
83 -0.188155314217073\\
84 -0.18742471539727\\
85 -0.178533141205177\\
86 -0.170658561804758\\
87 -0.166305196739115\\
88 -0.163968184337542\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.591897700449512\\
4 -0.523312145985781\\
5 -0.471218960176974\\
6 -0.452958588654305\\
7 -0.42309654612893\\
8 -0.413070599681607\\
9 -0.403319944338699\\
10 -0.391939567807768\\
11 -0.382342488139607\\
12 -0.365602485106233\\
13 -0.351062017147548\\
14 -0.315360303365293\\
15 -0.297648580428437\\
16 -0.264264715718592\\
17 -0.243138826387161\\
18 -0.235537829218933\\
19 -0.235730597783526\\
20 -0.225044959413031\\
21 -0.211348594180267\\
22 -0.209178635429052\\
23 -0.204996958945779\\
24 -0.217710786026993\\
25 -0.229219566173055\\
26 -0.222255064613516\\
27 -0.225300202481294\\
28 -0.229280748177941\\
29 -0.234368947396052\\
30 -0.222489754078029\\
31 -0.222331090821937\\
32 -0.230011768574068\\
33 -0.229926178191253\\
34 -0.226316777711464\\
35 -0.221937021089238\\
36 -0.218272701342736\\
37 -0.215269415936164\\
38 -0.223115780036351\\
39 -0.213839047701372\\
40 -0.211453737103528\\
41 -0.211606557297487\\
42 -0.210431911968035\\
43 -0.209005676796819\\
44 -0.212327987517125\\
45 -0.210298057031817\\
46 -0.212104102827107\\
47 -0.208292194680415\\
48 -0.200425541417328\\
49 -0.188430361027506\\
50 -0.189999569463207\\
51 -0.187082078578822\\
52 -0.186334141654547\\
53 -0.1891187893327\\
54 -0.18847691324078\\
55 -0.18188086943483\\
56 -0.190024593779194\\
57 -0.209499596965008\\
58 -0.204392274113959\\
59 -0.210474418754718\\
60 -0.206508889803917\\
61 -0.212597150233237\\
62 -0.213985445286647\\
63 -0.210754566219854\\
64 -0.207670002983431\\
65 -0.203812791538288\\
66 -0.206555993913671\\
67 -0.19097162714172\\
68 -0.169972108089619\\
69 -0.168182603576423\\
70 -0.1694728385102\\
71 -0.16060258113617\\
72 -0.157521207617226\\
73 -0.156354929775988\\
74 -0.165376892170378\\
75 -0.18167444859636\\
76 -0.183050946092782\\
77 -0.18163989909896\\
78 -0.185803388480135\\
79 -0.189380408061941\\
80 -0.191637736738797\\
81 -0.185215797472826\\
82 -0.183175765385454\\
83 -0.174916115197973\\
84 -0.173238966792654\\
85 -0.164149420475922\\
86 -0.16216414822468\\
87 -0.15911053223679\\
88 -0.158927019533117\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.590394279877112\\
4 -0.522497755085214\\
5 -0.471026266610451\\
6 -0.449066619131001\\
7 -0.416996968748467\\
8 -0.407012371657807\\
9 -0.397304263388157\\
10 -0.386037987824803\\
11 -0.37335355525374\\
12 -0.357171813729571\\
13 -0.342388380855774\\
14 -0.309290537112446\\
15 -0.293069662817634\\
16 -0.26687007874768\\
17 -0.244089424018376\\
18 -0.245146012967245\\
19 -0.240578905063174\\
20 -0.232937727337547\\
21 -0.217489547117714\\
22 -0.214031600879199\\
23 -0.209111954238145\\
24 -0.223102058872563\\
25 -0.234048622235699\\
26 -0.226284198568857\\
27 -0.230810316922283\\
28 -0.236580502234632\\
29 -0.242488054844135\\
30 -0.231024767460486\\
31 -0.23167102305653\\
32 -0.239297016760817\\
33 -0.23942385274493\\
34 -0.231184858765037\\
35 -0.227159541883303\\
36 -0.222536836414054\\
37 -0.216453036668664\\
38 -0.231181204830295\\
39 -0.22330536040028\\
40 -0.220035052972723\\
41 -0.216950224414763\\
42 -0.216120565798634\\
43 -0.212494404156736\\
44 -0.215350821531835\\
45 -0.214279842520557\\
46 -0.216407434652905\\
47 -0.212327441233213\\
48 -0.204370032613846\\
49 -0.192561184213219\\
50 -0.194047344941511\\
51 -0.192788401470375\\
52 -0.192477983123446\\
53 -0.196202753409311\\
54 -0.197343228427751\\
55 -0.191734631656032\\
56 -0.203072458154503\\
57 -0.222824922839026\\
58 -0.225127439659313\\
59 -0.228400456583653\\
60 -0.229419148685111\\
61 -0.233616902437647\\
62 -0.233644454292654\\
63 -0.233902087849932\\
64 -0.223619327533655\\
65 -0.223683606791048\\
66 -0.228055382461821\\
67 -0.214764440269329\\
68 -0.18924305249502\\
69 -0.186977975881354\\
70 -0.188084060808468\\
71 -0.179847008249728\\
72 -0.177354904652806\\
73 -0.174681825126724\\
74 -0.180772810569572\\
75 -0.195946695275019\\
76 -0.195864660437642\\
77 -0.189426746758333\\
78 -0.19501000419094\\
79 -0.194357556646571\\
80 -0.199997568632236\\
81 -0.197851635353672\\
82 -0.198557278362125\\
83 -0.197123589440024\\
84 -0.195934870998039\\
85 -0.186554596499923\\
86 -0.178743156740047\\
87 -0.174288242217407\\
88 -0.173426355257097\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.593286721148288\\
4 -0.525039105266271\\
5 -0.473072645105038\\
6 -0.451101068311131\\
7 -0.418829679373873\\
8 -0.406169130245125\\
9 -0.395975440380209\\
10 -0.384240517073799\\
11 -0.375701913609184\\
12 -0.357107126563503\\
13 -0.342902167348222\\
14 -0.309938626633776\\
15 -0.295016699006844\\
16 -0.268166407485578\\
17 -0.244731924441756\\
18 -0.242961906257583\\
19 -0.236812356203513\\
20 -0.227263126190573\\
21 -0.211256405669343\\
22 -0.209440945274611\\
23 -0.206156956158638\\
24 -0.220384599094762\\
25 -0.232151211105726\\
26 -0.225116235832265\\
27 -0.228030607513952\\
28 -0.233655884652887\\
29 -0.238836038397906\\
30 -0.227845176876265\\
31 -0.230339223273004\\
32 -0.237397306047765\\
33 -0.23511698854635\\
34 -0.231721396313601\\
35 -0.226632900321832\\
36 -0.221863273992501\\
37 -0.219409637595638\\
38 -0.23078073777188\\
39 -0.222949576671728\\
40 -0.21969276716518\\
41 -0.218971903275589\\
42 -0.217322449709099\\
43 -0.214882576166845\\
44 -0.21519894287802\\
45 -0.214529869169572\\
46 -0.216755929501325\\
47 -0.212820168079649\\
48 -0.204829291532523\\
49 -0.192911227092837\\
50 -0.19443268035088\\
51 -0.193565809910833\\
52 -0.193688206975003\\
53 -0.189651928766913\\
54 -0.191650809150734\\
55 -0.18553724760912\\
56 -0.196293376299523\\
57 -0.215756265322696\\
58 -0.216957891269494\\
59 -0.222583341923193\\
60 -0.222481400995951\\
61 -0.226112560470328\\
62 -0.226790293553595\\
63 -0.227567275920177\\
64 -0.223179607438454\\
65 -0.218489468059967\\
66 -0.222251016746092\\
67 -0.213093956667976\\
68 -0.187665131194419\\
69 -0.185324615282321\\
70 -0.185209629345051\\
71 -0.178362855877245\\
72 -0.173955737058651\\
73 -0.170222322963111\\
74 -0.177716999219264\\
75 -0.194176450394705\\
76 -0.189303945441142\\
77 -0.184882830245217\\
78 -0.191968315082261\\
79 -0.196766645526362\\
80 -0.197971557706044\\
81 -0.193717242791482\\
82 -0.195128524870974\\
83 -0.194068605112481\\
84 -0.191326380904461\\
85 -0.182200376119823\\
86 -0.174471184858365\\
87 -0.167812621833228\\
88 -0.167493099205923\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.590431986630378\\
4 -0.522662008990347\\
5 -0.471247791276603\\
6 -0.452555775330373\\
7 -0.422773983265625\\
8 -0.412280648183512\\
9 -0.402710507978149\\
10 -0.390237347767393\\
11 -0.379747944070453\\
12 -0.362439523033348\\
13 -0.34684230727813\\
14 -0.313896734739378\\
15 -0.297792652725359\\
16 -0.270303457234284\\
17 -0.246836259338767\\
18 -0.247879768172034\\
19 -0.242045334146924\\
20 -0.227206590730639\\
21 -0.208651628694882\\
22 -0.198919098930998\\
23 -0.197416824399715\\
24 -0.213814568127382\\
25 -0.228367091392304\\
26 -0.219723646893174\\
27 -0.222737127892507\\
28 -0.228370205691524\\
29 -0.233820724877406\\
30 -0.220988658976914\\
31 -0.223944014785169\\
32 -0.228895017375008\\
33 -0.229176228423876\\
34 -0.223252200738195\\
35 -0.218548160920518\\
36 -0.213180922086787\\
37 -0.209025272704844\\
38 -0.220192346368365\\
39 -0.212281343761148\\
40 -0.20729404499997\\
41 -0.206425759858707\\
42 -0.20416504820856\\
43 -0.201629989108198\\
44 -0.203881567171846\\
45 -0.203621094871199\\
46 -0.206809466443266\\
47 -0.203294296559568\\
48 -0.195774324127724\\
49 -0.182909263753674\\
50 -0.184552539042628\\
51 -0.178938472349738\\
52 -0.176176012022226\\
53 -0.175445802535348\\
54 -0.178491170443312\\
55 -0.170983538173776\\
56 -0.175531519680952\\
57 -0.197209322096921\\
58 -0.199814305926211\\
59 -0.204489704174973\\
60 -0.204876155686356\\
61 -0.208371619526022\\
62 -0.208643480168269\\
63 -0.208519138267146\\
64 -0.202739198834999\\
65 -0.201031192566418\\
66 -0.202345215939311\\
67 -0.191900847923048\\
68 -0.172636972041544\\
69 -0.169171112693695\\
70 -0.167022790913025\\
71 -0.160729894126556\\
72 -0.157144165994041\\
73 -0.15404930767869\\
74 -0.16112743014271\\
75 -0.177707988291097\\
76 -0.18017216883131\\
77 -0.178302967750652\\
78 -0.182129109014315\\
79 -0.185845101960749\\
80 -0.187234192587102\\
81 -0.186511882553805\\
82 -0.186943123642003\\
83 -0.184847342933613\\
84 -0.184471877067003\\
85 -0.175900799943118\\
86 -0.168983707566499\\
87 -0.164804287391786\\
88 -0.164066156493339\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.591023381237891\\
4 -0.521820897847202\\
5 -0.470603678778895\\
6 -0.448225305651005\\
7 -0.418002918953605\\
8 -0.407110922031957\\
9 -0.39766215349046\\
10 -0.38389338964777\\
11 -0.376133424841403\\
12 -0.359444829536671\\
13 -0.345193669130179\\
14 -0.312219054718172\\
15 -0.294805388453061\\
16 -0.2673602201731\\
17 -0.243846117688027\\
18 -0.24496020107471\\
19 -0.241437136586826\\
20 -0.231711242408194\\
21 -0.216391720978695\\
22 -0.213358619388583\\
23 -0.208514286588095\\
24 -0.222283981075372\\
25 -0.233906075517697\\
26 -0.226652953974168\\
27 -0.22833100606734\\
28 -0.234418861787673\\
29 -0.240229939274996\\
30 -0.22883192245288\\
31 -0.228088081853167\\
32 -0.234835040368835\\
33 -0.23454340451414\\
34 -0.231674266354618\\
35 -0.223870130089571\\
36 -0.222185980488522\\
37 -0.21517817471574\\
38 -0.227033685936719\\
39 -0.221285978396809\\
40 -0.218250305109917\\
41 -0.218907554511029\\
42 -0.217556325192917\\
43 -0.215120141363085\\
44 -0.21814463627429\\
45 -0.217109595959254\\
46 -0.21922250302758\\
47 -0.212200407668088\\
48 -0.202855908425166\\
49 -0.19102103689856\\
50 -0.192831573178845\\
51 -0.192123626632222\\
52 -0.19247279229551\\
53 -0.191330658999366\\
54 -0.192865397270449\\
55 -0.182670012685201\\
56 -0.189129913060426\\
57 -0.210797477415557\\
58 -0.215458541948497\\
59 -0.22182190906403\\
60 -0.221114345606388\\
61 -0.224225481498509\\
62 -0.220728673021137\\
63 -0.223365759855911\\
64 -0.220262345046863\\
65 -0.21647918700291\\
66 -0.220862832397619\\
67 -0.211451708387621\\
68 -0.188216649177902\\
69 -0.183988815888318\\
70 -0.183365161413421\\
71 -0.177345420486959\\
72 -0.171554828117808\\
73 -0.168426765635171\\
74 -0.176361213377633\\
75 -0.19320891773696\\
76 -0.193597605202287\\
77 -0.189862298304057\\
78 -0.193381651578215\\
79 -0.197221301442624\\
80 -0.199110199219804\\
81 -0.19806729906553\\
82 -0.196950806675204\\
83 -0.195264246528505\\
84 -0.194465755556682\\
85 -0.184568165679443\\
86 -0.176154731629728\\
87 -0.171746655678023\\
88 -0.169658048438308\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.591816061349923\\
4 -0.523726120225829\\
5 -0.472031897297313\\
6 -0.452478045030547\\
7 -0.421623257982208\\
8 -0.412069881504371\\
9 -0.388939377981786\\
10 -0.37842342617995\\
11 -0.370126477162485\\
12 -0.347740674796672\\
13 -0.324857076370363\\
14 -0.291084457398256\\
15 -0.280702812130161\\
16 -0.255637772322452\\
17 -0.234757762718806\\
18 -0.23587170492716\\
19 -0.22978200438385\\
20 -0.223572802172128\\
21 -0.205053739603705\\
22 -0.203041014133608\\
23 -0.201948789529411\\
24 -0.216085864067295\\
25 -0.225081121256986\\
26 -0.2182707434704\\
27 -0.222333370672834\\
28 -0.223395908718401\\
29 -0.229156541072433\\
30 -0.218057549010758\\
31 -0.220999233649523\\
32 -0.228601691597674\\
33 -0.228705582813526\\
34 -0.224983612252519\\
35 -0.220478372789247\\
36 -0.217435583100052\\
37 -0.213967761549716\\
38 -0.226192104966448\\
39 -0.219118393858862\\
40 -0.213702599445883\\
41 -0.21313824006076\\
42 -0.211316949626221\\
43 -0.208994270509735\\
44 -0.211836649790541\\
45 -0.210905414171514\\
46 -0.211687882968649\\
47 -0.207745518621728\\
48 -0.199784674639323\\
49 -0.188061881258872\\
50 -0.189369724721375\\
51 -0.188247507136361\\
52 -0.187607079419922\\
53 -0.191004970984235\\
54 -0.191328770948514\\
55 -0.181326015181196\\
56 -0.194448239059756\\
57 -0.215836492715135\\
58 -0.21872483272844\\
59 -0.224117942476227\\
60 -0.224675879058055\\
61 -0.226525934458377\\
62 -0.226469221051381\\
63 -0.227199759546534\\
64 -0.221089708198313\\
65 -0.220186674996257\\
66 -0.223249601478859\\
67 -0.212816585728522\\
68 -0.191404003827413\\
69 -0.184231068600968\\
70 -0.18419907688823\\
71 -0.175892234296728\\
72 -0.171995248948502\\
73 -0.167681892258896\\
74 -0.17574322171284\\
75 -0.190144410097776\\
76 -0.190889654416959\\
77 -0.189292022776564\\
78 -0.193884903380971\\
79 -0.198269812469631\\
80 -0.199404008772895\\
81 -0.198791233542547\\
82 -0.196866557570249\\
83 -0.194771835473599\\
84 -0.191565708632529\\
85 -0.18374438954923\\
86 -0.176242206641973\\
87 -0.17025991822488\\
88 -0.169790949253272\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.590330740353131\\
4 -0.52148283139812\\
5 -0.469846038543271\\
6 -0.451406458673429\\
7 -0.421226738213531\\
8 -0.406634247341231\\
9 -0.397471493148507\\
10 -0.38016735014537\\
11 -0.37366318195607\\
12 -0.357466983999255\\
13 -0.343401012316016\\
14 -0.308374343583801\\
15 -0.294269351631149\\
16 -0.267861977487284\\
17 -0.245080104782377\\
18 -0.246474103584715\\
19 -0.242344001079276\\
20 -0.234583860581328\\
21 -0.219277549842895\\
22 -0.212455494857255\\
23 -0.208021980703281\\
24 -0.218891998435259\\
25 -0.231414125017933\\
26 -0.224330607668712\\
27 -0.228652300750856\\
28 -0.234228731533195\\
29 -0.239792790580613\\
30 -0.228762830449166\\
31 -0.231714717981298\\
32 -0.239618372557047\\
33 -0.235662991075896\\
34 -0.231913747647072\\
35 -0.22454419628409\\
36 -0.221957430550682\\
37 -0.219344138700169\\
38 -0.231400870971224\\
39 -0.220407265805766\\
40 -0.218132139411985\\
41 -0.2174869874884\\
42 -0.215615674639234\\
43 -0.209575721029925\\
44 -0.21047443269542\\
45 -0.207632996931369\\
46 -0.209806190366625\\
47 -0.207362575323117\\
48 -0.199907756431609\\
49 -0.188639374816279\\
50 -0.189834221660518\\
51 -0.188635649065044\\
52 -0.183901634642717\\
53 -0.188221707519167\\
54 -0.189112290157153\\
55 -0.180752575155568\\
56 -0.189281114742339\\
57 -0.207944440252454\\
58 -0.211254674958244\\
59 -0.213458052366856\\
60 -0.215092003535775\\
61 -0.218985326759848\\
62 -0.219688468598227\\
63 -0.22040457333879\\
64 -0.216155620256565\\
65 -0.214524349089808\\
66 -0.215053662472918\\
67 -0.206103101341272\\
68 -0.18478517867393\\
69 -0.179881378203614\\
70 -0.177122399165038\\
71 -0.170358288007946\\
72 -0.16694015465374\\
73 -0.163916982549201\\
74 -0.171564614438627\\
75 -0.189234764869398\\
76 -0.190535764362602\\
77 -0.188729422886218\\
78 -0.192370095811056\\
79 -0.194740175402918\\
80 -0.192827329842267\\
81 -0.192183996279295\\
82 -0.192506530495242\\
83 -0.190755666824198\\
84 -0.186097905505081\\
85 -0.177891290560111\\
86 -0.170343091648063\\
87 -0.165249548812446\\
88 -0.164518623163774\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.585598758895368\\
4 -0.512745462977476\\
5 -0.459305257482538\\
6 -0.441473526124137\\
7 -0.410625109743701\\
8 -0.394535617809992\\
9 -0.386464077553548\\
10 -0.375896392229121\\
11 -0.367364415490195\\
12 -0.351326086298343\\
13 -0.330275990344634\\
14 -0.298924652715825\\
15 -0.285133239727971\\
16 -0.260077968404312\\
17 -0.237858386807216\\
18 -0.238748552159843\\
19 -0.23482472961782\\
20 -0.227183591888989\\
21 -0.212318722480672\\
22 -0.207158634853835\\
23 -0.201072079093099\\
24 -0.214355310360371\\
25 -0.225683745499487\\
26 -0.216910723937625\\
27 -0.221046428240497\\
28 -0.223493110774858\\
29 -0.229722728793795\\
30 -0.219245464799295\\
31 -0.222126295376907\\
32 -0.229667404272567\\
33 -0.229862325525089\\
34 -0.226102368355057\\
35 -0.220918457267437\\
36 -0.217938403393431\\
37 -0.214217562793498\\
38 -0.22660659081003\\
39 -0.219459877306655\\
40 -0.216079848188207\\
41 -0.215413510493083\\
42 -0.213268534365314\\
43 -0.210179660463709\\
44 -0.213414782970704\\
45 -0.210642076388421\\
46 -0.212851140187156\\
47 -0.208902050172421\\
48 -0.200878323862696\\
49 -0.187816727566365\\
50 -0.189266473739711\\
51 -0.189025974661626\\
52 -0.188672921342959\\
53 -0.192337242639749\\
54 -0.192683677101456\\
55 -0.186959241694187\\
56 -0.198305203141357\\
57 -0.21819954841519\\
58 -0.218843957034593\\
59 -0.224685723810902\\
60 -0.225329302820388\\
61 -0.229400857409493\\
62 -0.228921107652685\\
63 -0.228236460532557\\
64 -0.211521121919977\\
65 -0.210055804804527\\
66 -0.21694848563991\\
67 -0.206381199930444\\
68 -0.182625046936783\\
69 -0.178870851131308\\
70 -0.174559774931167\\
71 -0.167980105856289\\
72 -0.16362946824336\\
73 -0.160870085259232\\
74 -0.169494879424868\\
75 -0.182917617677862\\
76 -0.184641966584447\\
77 -0.178572223147308\\
78 -0.184579155271846\\
79 -0.190312446394804\\
80 -0.193969061937795\\
81 -0.192810636365908\\
82 -0.194032456702619\\
83 -0.192086569000715\\
84 -0.18632530764797\\
85 -0.177150719507508\\
86 -0.165348402639711\\
87 -0.161480830580237\\
88 -0.157597910922243\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.592561030492784\\
4 -0.521610329132123\\
5 -0.46667761888433\\
6 -0.449412463933742\\
7 -0.417387661472043\\
8 -0.406178663938869\\
9 -0.396377073226398\\
10 -0.384842324748518\\
11 -0.376933972979323\\
12 -0.35915498390563\\
13 -0.344978825569024\\
14 -0.310114514818239\\
15 -0.293711818819743\\
16 -0.265901933187951\\
17 -0.243817346000138\\
18 -0.24507039347538\\
19 -0.240131017436051\\
20 -0.232306027274212\\
21 -0.216279001557584\\
22 -0.213863332488912\\
23 -0.209856199310333\\
24 -0.224168087279511\\
25 -0.236041850286702\\
26 -0.227317629192035\\
27 -0.22988298566659\\
28 -0.234520854692836\\
29 -0.239435488648437\\
30 -0.229192132714785\\
31 -0.232369513593592\\
32 -0.240423122299123\\
33 -0.240115230144114\\
34 -0.229925628790017\\
35 -0.223319987389095\\
36 -0.222424846246515\\
37 -0.220349026627745\\
38 -0.233319105170145\\
39 -0.22665782802654\\
40 -0.223468815194491\\
41 -0.223281546180371\\
42 -0.22148599153806\\
43 -0.219187450500735\\
44 -0.222274746341291\\
45 -0.216380965540914\\
46 -0.219553306864019\\
47 -0.215657123243818\\
48 -0.207378100383996\\
49 -0.194017194846105\\
50 -0.196318521018451\\
51 -0.195413472193953\\
52 -0.195861701910192\\
53 -0.20002009888804\\
54 -0.200300109710447\\
55 -0.194573174672485\\
56 -0.203938580089483\\
57 -0.225179935423942\\
58 -0.228000220419281\\
59 -0.233826116089346\\
60 -0.233979194415488\\
61 -0.23832452918481\\
62 -0.237808507152902\\
63 -0.238666179818393\\
64 -0.234496334416135\\
65 -0.232577242549403\\
66 -0.237052523044745\\
67 -0.226048096796695\\
68 -0.203404979502357\\
69 -0.199715518881142\\
70 -0.199103388948983\\
71 -0.191833107846515\\
72 -0.187388469606177\\
73 -0.184325654730152\\
74 -0.1929493540271\\
75 -0.21303919839145\\
76 -0.209906757154756\\
77 -0.208259837753941\\
78 -0.206719891395576\\
79 -0.210415847240711\\
80 -0.212886927098112\\
81 -0.211797960789263\\
82 -0.212440607902378\\
83 -0.210723214128135\\
84 -0.202508015021517\\
85 -0.19235090088618\\
86 -0.185002831345443\\
87 -0.178372203429545\\
88 -0.177507629566693\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.589031432456595\\
4 -0.521945705827305\\
5 -0.468660209779151\\
6 -0.448591887765387\\
7 -0.414783875389605\\
8 -0.405710184737586\\
9 -0.394719530589068\\
10 -0.38387984789461\\
11 -0.375707682171178\\
12 -0.354835781186968\\
13 -0.339966440300026\\
14 -0.307304762976239\\
15 -0.293584344958627\\
16 -0.264253055858855\\
17 -0.240934242891378\\
18 -0.241629639290281\\
19 -0.238831358467629\\
20 -0.230348842880328\\
21 -0.215223631252324\\
22 -0.212335493841262\\
23 -0.207444522440665\\
24 -0.220584250464908\\
25 -0.23113323734914\\
26 -0.222937788524476\\
27 -0.22610940162829\\
28 -0.232165999972084\\
29 -0.237171586435216\\
30 -0.225558766627361\\
31 -0.228480494225188\\
32 -0.236400821222766\\
33 -0.233599521432696\\
34 -0.229066163631226\\
35 -0.224102671418993\\
36 -0.220512339693215\\
37 -0.217401671128544\\
38 -0.229919366677644\\
39 -0.22020024481708\\
40 -0.217414767197065\\
41 -0.215977055973294\\
42 -0.214408268806514\\
43 -0.2122702061785\\
44 -0.215483620296281\\
45 -0.21440049708452\\
46 -0.21506766838954\\
47 -0.211105514456548\\
48 -0.203143778532931\\
49 -0.191111864382314\\
50 -0.192578717279428\\
51 -0.191566278825951\\
52 -0.190708255722299\\
53 -0.194253569882284\\
54 -0.191903063261057\\
55 -0.186701260535116\\
56 -0.196737333246804\\
57 -0.217231045814279\\
58 -0.22006543394945\\
59 -0.225643844099431\\
60 -0.225177952227618\\
61 -0.228567342324893\\
62 -0.229144282917069\\
63 -0.229935398779466\\
64 -0.225424847559593\\
65 -0.223672042426421\\
66 -0.226512611844004\\
67 -0.216534985355085\\
68 -0.194635738195567\\
69 -0.191390205570668\\
70 -0.191049470035914\\
71 -0.18388172085226\\
72 -0.176546544698339\\
73 -0.173124312732808\\
74 -0.182741542800186\\
75 -0.202112871603141\\
76 -0.204430348874343\\
77 -0.201634922252212\\
78 -0.205985700090881\\
79 -0.208680065411964\\
80 -0.210264150191285\\
81 -0.208241675318758\\
82 -0.206155923092816\\
83 -0.199096924680368\\
84 -0.198299405035234\\
85 -0.189552621973348\\
86 -0.181971111499651\\
87 -0.177444853342656\\
88 -0.171333251673829\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.588232124244351\\
4 -0.516840253827669\\
5 -0.466084518057936\\
6 -0.44745236333471\\
7 -0.417575012708002\\
8 -0.404236140227833\\
9 -0.390819443651044\\
10 -0.379437135081937\\
11 -0.364255558390855\\
12 -0.347841069182751\\
13 -0.333720833382361\\
14 -0.301844109917641\\
15 -0.286269264366344\\
16 -0.260861295232917\\
17 -0.23806283816835\\
18 -0.239109748884375\\
19 -0.23488124828948\\
20 -0.227366440133838\\
21 -0.212359591333361\\
22 -0.206807746508183\\
23 -0.202800994749413\\
24 -0.216663512811181\\
25 -0.228225758914686\\
26 -0.220520399851447\\
27 -0.224542663779632\\
28 -0.230054511871804\\
29 -0.234785560274501\\
30 -0.223966369677424\\
31 -0.226713724581674\\
32 -0.233874189155517\\
33 -0.234226903619396\\
34 -0.23055103515566\\
35 -0.225929496579874\\
36 -0.222888408171938\\
37 -0.218517817463205\\
38 -0.231383032438783\\
39 -0.224195506393463\\
40 -0.221029629261574\\
41 -0.219714680099354\\
42 -0.217634499642337\\
43 -0.215290370019965\\
44 -0.218362188005321\\
45 -0.217569962210847\\
46 -0.219680528511299\\
47 -0.215664058143334\\
48 -0.207200692207405\\
49 -0.19358029106278\\
50 -0.195324715175347\\
51 -0.194223951184045\\
52 -0.193720963182067\\
53 -0.196499780720048\\
54 -0.197184090695097\\
55 -0.19061978449878\\
56 -0.202054403492546\\
57 -0.222039870293911\\
58 -0.221482893087857\\
59 -0.227867443909281\\
60 -0.228423906301149\\
61 -0.232582522058041\\
62 -0.232624706866711\\
63 -0.232293118262928\\
64 -0.226069751427436\\
65 -0.223915509880604\\
66 -0.228241702725959\\
67 -0.218155632655622\\
68 -0.196165001047379\\
69 -0.192791262808406\\
70 -0.191988277366057\\
71 -0.184858791721219\\
72 -0.179163401735694\\
73 -0.176519252680663\\
74 -0.184743694127209\\
75 -0.203587936819868\\
76 -0.206094326539864\\
77 -0.203793811689354\\
78 -0.208173201978436\\
79 -0.212506526547062\\
80 -0.212191115501465\\
81 -0.211148523871086\\
82 -0.212131255423673\\
83 -0.208864455105081\\
84 -0.207439783733379\\
85 -0.190743130206733\\
86 -0.184821560446567\\
87 -0.180094580410539\\
88 -0.177704434003753\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.587179637438499\\
4 -0.51980370852516\\
5 -0.461547358162987\\
6 -0.443241184077613\\
7 -0.410901046310379\\
8 -0.40110207341637\\
9 -0.391768064340876\\
10 -0.379597007185098\\
11 -0.371467580433166\\
12 -0.350326979906747\\
13 -0.335454331131856\\
14 -0.303914198458727\\
15 -0.288948813820605\\
16 -0.263441961873067\\
17 -0.240395858781756\\
18 -0.239399372092465\\
19 -0.234395894307501\\
20 -0.227007352952423\\
21 -0.211149631528899\\
22 -0.208641250142619\\
23 -0.203282876372645\\
24 -0.216665330944592\\
25 -0.228635775521972\\
26 -0.219889998183309\\
27 -0.223120622758486\\
28 -0.226313940188933\\
29 -0.231484379702957\\
30 -0.215575793016393\\
31 -0.219722673849108\\
32 -0.224799890768654\\
33 -0.223795705947723\\
34 -0.221328231337808\\
35 -0.217476006395609\\
36 -0.210718464476073\\
37 -0.206715782640118\\
38 -0.220353924751811\\
39 -0.21371949766464\\
40 -0.21083399373499\\
41 -0.210823767778582\\
42 -0.207026058031074\\
43 -0.204796600831251\\
44 -0.206569135076543\\
45 -0.20591836880248\\
46 -0.204671744791752\\
47 -0.19769096975439\\
48 -0.190405930625671\\
49 -0.175271596163971\\
50 -0.176334805443355\\
51 -0.16985186828535\\
52 -0.172953468727774\\
53 -0.177725092093757\\
54 -0.17973475955954\\
55 -0.17240134730333\\
56 -0.18430284275595\\
57 -0.202442045863803\\
58 -0.204771733234506\\
59 -0.209474369868159\\
60 -0.210303644899683\\
61 -0.20595447628581\\
62 -0.206727684872023\\
63 -0.207792125608818\\
64 -0.201628134615155\\
65 -0.20226787548167\\
66 -0.206826640334659\\
67 -0.197847818313478\\
68 -0.175357298980133\\
69 -0.172958221750996\\
70 -0.171835954928337\\
71 -0.16530114311014\\
72 -0.161623270523322\\
73 -0.160333521336437\\
74 -0.168728386074751\\
75 -0.185470362063303\\
76 -0.185460684500363\\
77 -0.179164217603578\\
78 -0.183666762065508\\
79 -0.187776307525513\\
80 -0.189995465970206\\
81 -0.189003152566648\\
82 -0.189734029861364\\
83 -0.18844835507048\\
84 -0.187400017160016\\
85 -0.177415296221105\\
86 -0.170284921387994\\
87 -0.165852961439515\\
88 -0.163278236155614\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.587497182667581\\
4 -0.519000987801077\\
5 -0.448514437559483\\
6 -0.433289486299006\\
7 -0.398487265235302\\
8 -0.391711450328904\\
9 -0.380166963581684\\
10 -0.367896916285116\\
11 -0.360295435648442\\
12 -0.343552272519847\\
13 -0.327737032850668\\
14 -0.296743609588388\\
15 -0.282180253257954\\
16 -0.256492782722658\\
17 -0.234759443732531\\
18 -0.235472177354643\\
19 -0.231069182735944\\
20 -0.223471532287562\\
21 -0.207645309823063\\
22 -0.204130299822456\\
23 -0.198666713033115\\
24 -0.210541829008028\\
25 -0.221910377654848\\
26 -0.215204470022549\\
27 -0.219165612977502\\
28 -0.224106101395897\\
29 -0.228825453398003\\
30 -0.218183531678251\\
31 -0.219593621608457\\
32 -0.227534842187545\\
33 -0.227766914491767\\
34 -0.223993862764639\\
35 -0.219719789325888\\
36 -0.21668800163879\\
37 -0.21357106146178\\
38 -0.22469897135965\\
39 -0.214572689072406\\
40 -0.210865043006406\\
41 -0.209374365042393\\
42 -0.206822886574441\\
43 -0.204342956184029\\
44 -0.207095550545117\\
45 -0.205397749852466\\
46 -0.206882032206396\\
47 -0.203378499103978\\
48 -0.195875632936453\\
49 -0.184273841510879\\
50 -0.184609956767951\\
51 -0.18282227712715\\
52 -0.183794218623619\\
53 -0.186230000981902\\
54 -0.186507799882218\\
55 -0.180760819265492\\
56 -0.192598799232158\\
57 -0.211922500043772\\
58 -0.213875112343756\\
59 -0.219300745298749\\
60 -0.219138400497945\\
61 -0.223063292597946\\
62 -0.2222691799677\\
63 -0.222160935696358\\
64 -0.218612484963933\\
65 -0.216839075450803\\
66 -0.220620654205215\\
67 -0.207600316346377\\
68 -0.186708378194051\\
69 -0.182563301170739\\
70 -0.177380658382094\\
71 -0.171955388381844\\
72 -0.168665396036378\\
73 -0.163952283981946\\
74 -0.173063713511693\\
75 -0.188068899797574\\
76 -0.189334052416456\\
77 -0.188050217294405\\
78 -0.190559686838305\\
79 -0.19204548291584\\
80 -0.193269524174365\\
81 -0.1912516806582\\
82 -0.191942354113936\\
83 -0.186067831879005\\
84 -0.184425112512566\\
85 -0.177707364915007\\
86 -0.171180380853018\\
87 -0.166814548684564\\
88 -0.166056307325237\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.592582004238474\\
4 -0.524765301049535\\
5 -0.47295892578186\\
6 -0.454585821550343\\
7 -0.421627827974531\\
8 -0.409244956257834\\
9 -0.400479304225589\\
10 -0.387310641264429\\
11 -0.379823997539487\\
12 -0.36317337613822\\
13 -0.348525791777471\\
14 -0.31522511092762\\
15 -0.296795940573868\\
16 -0.270959420414508\\
17 -0.245656233078808\\
18 -0.245773249242315\\
19 -0.242615618401208\\
20 -0.235008658959216\\
21 -0.219637999158473\\
22 -0.216467390262209\\
23 -0.21190604933361\\
24 -0.225030201412508\\
25 -0.236733196203049\\
26 -0.225146436343353\\
27 -0.22872988673848\\
28 -0.233024473186299\\
29 -0.238539530512966\\
30 -0.227862090934043\\
31 -0.231932964660893\\
32 -0.239950202323092\\
33 -0.239566497646329\\
34 -0.23420891139777\\
35 -0.229606454011896\\
36 -0.224588324160837\\
37 -0.220855717149884\\
38 -0.233406551125996\\
39 -0.224908225042111\\
40 -0.222019757621175\\
41 -0.218537075111445\\
42 -0.217283966546018\\
43 -0.213080433335624\\
44 -0.209116431737554\\
45 -0.202200802949765\\
46 -0.207453341363916\\
47 -0.19896084932678\\
48 -0.192000560392446\\
49 -0.175782292817032\\
50 -0.176574945092952\\
51 -0.178812673418085\\
52 -0.180877060622221\\
53 -0.187945485260474\\
54 -0.191356657949652\\
55 -0.186254018198104\\
56 -0.199169417343183\\
57 -0.217311715961486\\
58 -0.219103824590207\\
59 -0.22509127064139\\
60 -0.225772979640985\\
61 -0.22983763797215\\
62 -0.22839003882649\\
63 -0.227155511077387\\
64 -0.22271110535269\\
65 -0.219325952472014\\
66 -0.221168731574915\\
67 -0.21143597587152\\
68 -0.190150730925332\\
69 -0.187001853186486\\
70 -0.187022928908283\\
71 -0.178381064298892\\
72 -0.172393557003637\\
73 -0.169380401493904\\
74 -0.176946549131529\\
75 -0.195727573305849\\
76 -0.198023834260363\\
77 -0.194781310022761\\
78 -0.196341040939114\\
79 -0.198688265247271\\
80 -0.20212993023883\\
81 -0.199912099443011\\
82 -0.198602715475987\\
83 -0.197387539107369\\
84 -0.195644762332367\\
85 -0.18620646197516\\
86 -0.178766478082075\\
87 -0.172441632663168\\
88 -0.17081836719622\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.589498944733628\\
4 -0.522296669434565\\
5 -0.470764496172602\\
6 -0.450645813936962\\
7 -0.418306299849547\\
8 -0.409199216172736\\
9 -0.399960464654437\\
10 -0.38446539457991\\
11 -0.377234371357039\\
12 -0.357512027139048\\
13 -0.337684487691742\\
14 -0.305497229429896\\
15 -0.29075775851436\\
16 -0.265431807110812\\
17 -0.242398449818382\\
18 -0.242453591106444\\
19 -0.238682845449422\\
20 -0.226363345681721\\
21 -0.212185638712478\\
22 -0.209626500579665\\
23 -0.204916540940454\\
24 -0.219100516748963\\
25 -0.230694670462864\\
26 -0.22344780447084\\
27 -0.227690445980876\\
28 -0.233384768248167\\
29 -0.238320238869331\\
30 -0.227358931262447\\
31 -0.229160080120148\\
32 -0.236982530438365\\
33 -0.237525017388845\\
34 -0.233831155669562\\
35 -0.229445823445702\\
36 -0.224851868978611\\
37 -0.222065068741714\\
38 -0.234493515364615\\
39 -0.227560031999566\\
40 -0.224337308435982\\
41 -0.223806152057465\\
42 -0.220764054512532\\
43 -0.217530714326091\\
44 -0.220642660400567\\
45 -0.219300804580296\\
46 -0.221548705594172\\
47 -0.213354468144038\\
48 -0.205534892975304\\
49 -0.192378670420289\\
50 -0.194594550752939\\
51 -0.192368611268905\\
52 -0.193090825154853\\
53 -0.196631739898496\\
54 -0.197579180300274\\
55 -0.191022985251924\\
56 -0.202018609243048\\
57 -0.222007465985027\\
58 -0.224123223974992\\
59 -0.229856401616766\\
60 -0.229879457987588\\
61 -0.233800605282181\\
62 -0.234758828527001\\
63 -0.235371707470443\\
64 -0.230863601997107\\
65 -0.228678552809802\\
66 -0.233072432597304\\
67 -0.219791053685836\\
68 -0.197405998305194\\
69 -0.194064912262105\\
70 -0.193893388968829\\
71 -0.185911057703214\\
72 -0.180141242680903\\
73 -0.177708364218234\\
74 -0.185841425462685\\
75 -0.199801241715635\\
76 -0.202216804179354\\
77 -0.198382747635762\\
78 -0.203711791698975\\
79 -0.20795305484422\\
80 -0.208205004632119\\
81 -0.206827941858473\\
82 -0.206849329734533\\
83 -0.202225672405982\\
84 -0.201508869624209\\
85 -0.192117194162634\\
86 -0.184678115802259\\
87 -0.180039140276065\\
88 -0.178698136049689\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.592814379509257\\
4 -0.524933997101224\\
5 -0.473160586189717\\
6 -0.452853168758525\\
7 -0.422515737038275\\
8 -0.408065647112316\\
9 -0.3985584012752\\
10 -0.386907215476548\\
11 -0.374148433816439\\
12 -0.354094129556832\\
13 -0.340469931815216\\
14 -0.305329232470196\\
15 -0.293231185143295\\
16 -0.26788920972254\\
17 -0.244797603856136\\
18 -0.245039282972611\\
19 -0.240145743353956\\
20 -0.233111036969796\\
21 -0.217451429696505\\
22 -0.215172387148985\\
23 -0.20921211483375\\
24 -0.224093796163162\\
25 -0.23500599895854\\
26 -0.222882184500439\\
27 -0.227394943318651\\
28 -0.232054880741909\\
29 -0.236479323988663\\
30 -0.225178046244301\\
31 -0.226736059898796\\
32 -0.234140186285924\\
33 -0.233870991337559\\
34 -0.22855559143723\\
35 -0.225248637188738\\
36 -0.222516884182575\\
37 -0.220025308619163\\
38 -0.233160760273544\\
39 -0.219573472097202\\
40 -0.21956612412018\\
41 -0.219437868044931\\
42 -0.217816943217665\\
43 -0.215432634771981\\
44 -0.217637674811712\\
45 -0.216850710557329\\
46 -0.217416691941273\\
47 -0.213025031583226\\
48 -0.204511794286739\\
49 -0.192496510231624\\
50 -0.194485650926377\\
51 -0.192261419267045\\
52 -0.188418680384289\\
53 -0.192865208873388\\
54 -0.194988002390672\\
55 -0.189837185333561\\
56 -0.201502337719815\\
57 -0.221426919970003\\
58 -0.221933378294392\\
59 -0.225981040696087\\
60 -0.227200216701405\\
61 -0.230915676628982\\
62 -0.23102209496258\\
63 -0.231723155125762\\
64 -0.228084319828194\\
65 -0.226237580862383\\
66 -0.229651080978929\\
67 -0.219470277761909\\
68 -0.197196014972273\\
69 -0.193120598670077\\
70 -0.190402394031872\\
71 -0.176137389183676\\
72 -0.167410170316522\\
73 -0.16096361132202\\
74 -0.175151463136101\\
75 -0.193966247217979\\
76 -0.198870439120214\\
77 -0.197236626867245\\
78 -0.201430975430588\\
79 -0.205532435372902\\
80 -0.207052973469502\\
81 -0.206427021696999\\
82 -0.203305288523226\\
83 -0.196779155161536\\
84 -0.19807991646948\\
85 -0.186722767779829\\
86 -0.180842256287357\\
87 -0.175752126424193\\
88 -0.175485099408112\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.590354168346427\\
4 -0.519988860182919\\
5 -0.468825826648123\\
6 -0.450104753306892\\
7 -0.419003019965004\\
8 -0.409124702961175\\
9 -0.399560081811723\\
10 -0.383702111893278\\
11 -0.376838389897879\\
12 -0.358906248443349\\
13 -0.339889366001147\\
14 -0.30512104773156\\
15 -0.294178209975441\\
16 -0.268337858612586\\
17 -0.243701268098493\\
18 -0.245008613618772\\
19 -0.241568378593915\\
20 -0.234195538738962\\
21 -0.217970004949602\\
22 -0.213498051524415\\
23 -0.210106237142747\\
24 -0.224573556516663\\
25 -0.235558105879568\\
26 -0.227954975586516\\
27 -0.228740991817217\\
28 -0.235077937967575\\
29 -0.239770614273489\\
30 -0.228797056829661\\
31 -0.22934172206038\\
32 -0.237920356056288\\
33 -0.23801339812582\\
34 -0.234068838486714\\
35 -0.229434524379474\\
36 -0.22650568832807\\
37 -0.223604327126438\\
38 -0.236469622794542\\
39 -0.226408614375711\\
40 -0.224004351906039\\
41 -0.2231810508041\\
42 -0.221612523639317\\
43 -0.219348797861517\\
44 -0.222414381217543\\
45 -0.221203159906979\\
46 -0.221526084948351\\
47 -0.215540901227678\\
48 -0.207647995511429\\
49 -0.195691476008396\\
50 -0.197651877481038\\
51 -0.196727962844836\\
52 -0.191675707565064\\
53 -0.194323041243197\\
54 -0.196532122702614\\
55 -0.191134150804175\\
56 -0.202585992385316\\
57 -0.222126000286093\\
58 -0.224245649869014\\
59 -0.230112366755101\\
60 -0.228332462554789\\
61 -0.233062976733146\\
62 -0.232697513863583\\
63 -0.232944595775401\\
64 -0.22925523046424\\
65 -0.225265739474692\\
66 -0.226559162394527\\
67 -0.21740343884162\\
68 -0.195318238487575\\
69 -0.192088843169409\\
70 -0.189582865833098\\
71 -0.182810008364638\\
72 -0.178949122750724\\
73 -0.175786984536098\\
74 -0.182308252495339\\
75 -0.20107993581677\\
76 -0.203102815209869\\
77 -0.200454572705563\\
78 -0.204695860740882\\
79 -0.208325550208528\\
80 -0.209873916503957\\
81 -0.208801462516965\\
82 -0.206487150108829\\
83 -0.205259833179653\\
84 -0.204517149993602\\
85 -0.194837083193066\\
86 -0.186757381298855\\
87 -0.181644138796533\\
88 -0.178495451028815\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.586527258880936\\
4 -0.51831951291333\\
5 -0.465564292144065\\
6 -0.447669456780305\\
7 -0.418341680802987\\
8 -0.40828622383752\\
9 -0.396307765182464\\
10 -0.384106850476734\\
11 -0.375711164138634\\
12 -0.357997866286475\\
13 -0.343724266032316\\
14 -0.310966530728388\\
15 -0.295982041737885\\
16 -0.268537717724509\\
17 -0.244802681818614\\
18 -0.245798888317346\\
19 -0.241400310476182\\
20 -0.231501073350146\\
21 -0.215706011522971\\
22 -0.211859233273377\\
23 -0.208278865048067\\
24 -0.221777999651112\\
25 -0.23115549202274\\
26 -0.224251129099751\\
27 -0.228388286895078\\
28 -0.233328347319887\\
29 -0.23874320171968\\
30 -0.224040285978251\\
31 -0.227327110752652\\
32 -0.235102912484175\\
33 -0.23523389368066\\
34 -0.231192913547281\\
35 -0.226767183158925\\
36 -0.223663793979939\\
37 -0.220293979432077\\
38 -0.231266024680673\\
39 -0.223737605633824\\
40 -0.220525346417384\\
41 -0.220091821987152\\
42 -0.218467654034373\\
43 -0.213397137317091\\
44 -0.215521932517971\\
45 -0.21469534423064\\
46 -0.216154945196965\\
47 -0.211245815335039\\
48 -0.203191457785389\\
49 -0.19081290483421\\
50 -0.191936375059477\\
51 -0.190975750366068\\
52 -0.19106067177365\\
53 -0.194660184697397\\
54 -0.19559934594678\\
55 -0.188179454871951\\
56 -0.200145784590232\\
57 -0.217240601943284\\
58 -0.220547616618936\\
59 -0.225451829800301\\
60 -0.226070402581564\\
61 -0.229922349239617\\
62 -0.230753181956059\\
63 -0.231461966317407\\
64 -0.226753617552602\\
65 -0.223497624996829\\
66 -0.225174071842398\\
67 -0.215746596613374\\
68 -0.194170657307902\\
69 -0.188145411471817\\
70 -0.188503830894117\\
71 -0.179937224384986\\
72 -0.176573131727454\\
73 -0.173305166644593\\
74 -0.182196227257995\\
75 -0.201570726901147\\
76 -0.203539215527577\\
77 -0.197602448417763\\
78 -0.202864418718233\\
79 -0.205933883118828\\
80 -0.205830172244425\\
81 -0.202625038779125\\
82 -0.204267212718461\\
83 -0.203602371823458\\
84 -0.199359093527698\\
85 -0.189713280183008\\
86 -0.182384082947185\\
87 -0.177531951603206\\
88 -0.176707708237094\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.589478273960961\\
4 -0.52235228221477\\
5 -0.470684401657103\\
6 -0.450976731241916\\
7 -0.420228636646535\\
8 -0.408571145016939\\
9 -0.39974132423499\\
10 -0.387311027845875\\
11 -0.377969151062629\\
12 -0.355886285611579\\
13 -0.332092807882544\\
14 -0.301453015381257\\
15 -0.289744510320343\\
16 -0.262545869095881\\
17 -0.241412593711927\\
18 -0.242255332262301\\
19 -0.238323977036988\\
20 -0.228411915195126\\
21 -0.214355452672499\\
22 -0.212177684646359\\
23 -0.207286129996933\\
24 -0.2208856267622\\
25 -0.233167706215541\\
26 -0.226330627425582\\
27 -0.227005223844531\\
28 -0.234150947280521\\
29 -0.238111284539229\\
30 -0.227086198518776\\
31 -0.230342599287969\\
32 -0.238877903333085\\
33 -0.238448756784852\\
34 -0.231901016097416\\
35 -0.227399199853604\\
36 -0.224668104603585\\
37 -0.22170107811641\\
38 -0.234929720394168\\
39 -0.226858632420203\\
40 -0.21919235283893\\
41 -0.218953815728176\\
42 -0.218294727128574\\
43 -0.21613544164795\\
44 -0.214928787586709\\
45 -0.21470318597376\\
46 -0.217241960123114\\
47 -0.212241658310643\\
48 -0.204443752557873\\
49 -0.192208232527032\\
50 -0.193768431750839\\
51 -0.192001293390221\\
52 -0.189470423511824\\
53 -0.193944126454307\\
54 -0.194988032682115\\
55 -0.189017797276611\\
56 -0.201435653121768\\
57 -0.221628901724139\\
58 -0.22332040729591\\
59 -0.227898715142334\\
60 -0.222946576307673\\
61 -0.22687004037973\\
62 -0.227868878595196\\
63 -0.227084882370369\\
64 -0.218757959633253\\
65 -0.218886836210097\\
66 -0.223361855652309\\
67 -0.213740435784455\\
68 -0.191907569781966\\
69 -0.188705961608932\\
70 -0.188473927628725\\
71 -0.180906941595198\\
72 -0.176184427269566\\
73 -0.17283421812628\\
74 -0.18126778998729\\
75 -0.200148069114269\\
76 -0.202667069082287\\
77 -0.20050136753429\\
78 -0.204489158192379\\
79 -0.207386159357895\\
80 -0.207154613324994\\
81 -0.206687916964593\\
82 -0.197477630266077\\
83 -0.189553436319862\\
84 -0.191338729814689\\
85 -0.181013814055255\\
86 -0.17761178147625\\
87 -0.17374956373976\\
88 -0.165925825962838\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.31439234919588\\
2 -1.21458124518925\\
3 -1.2143952925998\\
4 -1.21304709568344\\
5 -1.20939854501775\\
6 -1.20714904663023\\
7 -1.20586880281185\\
8 -1.20573629449103\\
9 -1.20551702689995\\
10 -1.20527947819123\\
11 -1.20513400885372\\
12 -1.20485395953339\\
13 -1.20361881810753\\
14 -1.20177328114928\\
15 -1.19528540768803\\
16 -1.15758447397713\\
17 -1.08606221119883\\
18 -0.998757422174306\\
19 -0.933233961735098\\
20 -0.868980208829732\\
21 -0.799270144199041\\
22 -0.718655986188492\\
23 -0.6353239371299\\
24 -0.556479529159273\\
25 -0.513380804578418\\
26 -0.481442618145291\\
27 -0.456854095387287\\
28 -0.441826017308305\\
29 -0.42852457110955\\
30 -0.403466003348156\\
31 -0.364314890643754\\
32 -0.346465138670183\\
33 -0.339460565917048\\
34 -0.335766152041191\\
35 -0.33437801061254\\
36 -0.333601097362206\\
37 -0.331946408007223\\
38 -0.330571261273561\\
39 -0.330570954198917\\
40 -0.330394353807485\\
41 -0.330309145166834\\
42 -0.330253921224785\\
43 -0.327974071918686\\
44 -0.324472389796704\\
45 -0.323098078020991\\
46 -0.32274377076642\\
47 -0.322623761139869\\
48 -0.318106181226256\\
49 -0.302947608623651\\
50 -0.294841442281941\\
51 -0.293969244246137\\
52 -0.2933340451325\\
53 -0.291188660385816\\
54 -0.290988003523728\\
55 -0.29083614826362\\
56 -0.290312109608707\\
57 -0.288656755526624\\
58 -0.287842030378595\\
59 -0.287569896659408\\
60 -0.287365162675894\\
61 -0.283226338862924\\
62 -0.281937826513579\\
63 -0.28191091400655\\
64 -0.281164169069284\\
65 -0.278167555557172\\
66 -0.273634239384466\\
67 -0.270481316845623\\
68 -0.264087264304718\\
69 -0.25609302584281\\
70 -0.243068960776288\\
71 -0.228308736660704\\
72 -0.204982370641553\\
73 -0.192830760708798\\
74 -0.190157510092294\\
75 -0.189802941870744\\
76 -0.188227929806956\\
77 -0.186009402632433\\
78 -0.185141787448882\\
79 -0.184465366583381\\
80 -0.183691561720509\\
81 -0.183661231686151\\
82 -0.182624705470475\\
83 -0.182367630416381\\
84 -0.181108570730733\\
85 -0.17642231329547\\
86 -0.168268047786632\\
87 -0.163932167246749\\
88 -0.160443477889822\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.127130631617065\\
2 -0.127124502547293\\
3 -0.126884911831607\\
4 -0.125991390801754\\
5 -0.127351655173215\\
6 -0.128414930416841\\
7 -0.128549913442031\\
8 -0.128379105102082\\
9 -0.128197590544105\\
10 -0.128245596490172\\
11 -0.128335008508015\\
12 -0.127582551497611\\
13 -0.125504307031293\\
14 -0.12129451465103\\
15 -0.114394209724051\\
16 -0.100281795772806\\
17 -0.0918107469689998\\
18 -0.0976858929156078\\
19 -0.106640431571978\\
20 -0.109886544656601\\
21 -0.118140235162832\\
22 -0.131439745672838\\
23 -0.140270233769671\\
24 -0.148491974498113\\
25 -0.154179684292649\\
26 -0.152787147419496\\
27 -0.147493281031336\\
28 -0.144665982425514\\
29 -0.14035093455858\\
30 -0.132171643526632\\
31 -0.118240400843124\\
32 -0.113414181659981\\
33 -0.113392860986838\\
34 -0.113076516444083\\
35 -0.111641236724126\\
36 -0.110135092328315\\
37 -0.107546754571013\\
38 -0.104951953649801\\
39 -0.104926852030042\\
40 -0.105325688101796\\
41 -0.105111923271682\\
42 -0.104836392665319\\
43 -0.1034255787057\\
44 -0.10143937738641\\
45 -0.100654888887989\\
46 -0.10046309917839\\
47 -0.100549807272145\\
48 -0.101830041897975\\
49 -0.102069230476491\\
50 -0.103351863355229\\
51 -0.103109434373206\\
52 -0.101876073301294\\
53 -0.101620353341118\\
54 -0.101783224370606\\
55 -0.10236467295093\\
56 -0.104404803323669\\
57 -0.105183248063651\\
58 -0.103700490162531\\
59 -0.102258594627875\\
60 -0.101364967711597\\
61 -0.101009781983615\\
62 -0.101914089074329\\
63 -0.102109230203799\\
64 -0.103082493059596\\
65 -0.104060824224858\\
66 -0.105107284804055\\
67 -0.105537733752947\\
68 -0.103221384615613\\
69 -0.101846829700394\\
70 -0.104622559526329\\
71 -0.106368829567172\\
72 -0.109848477103666\\
73 -0.112706226688763\\
74 -0.112964536984883\\
75 -0.112439015011365\\
76 -0.110968294572398\\
77 -0.107114727645854\\
78 -0.10359752882957\\
79 -0.106053063904361\\
80 -0.10937218137451\\
81 -0.108514140793644\\
82 -0.103923777779023\\
83 -0.102445352789317\\
84 -0.0984055466021109\\
85 -0.0892760396196859\\
86 -0.081299946346101\\
87 -0.0741330449879533\\
88 -0.0637763641011612\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.276864429039025\\
2 0.276853620878239\\
3 0.276847588034367\\
4 0.277956619761706\\
5 0.281183331545541\\
6 0.284491753646612\\
7 0.287996849349893\\
8 0.28862891185413\\
9 0.288502216737277\\
10 0.289216265398718\\
11 0.290154656236136\\
12 0.289135516203283\\
13 0.287741660200253\\
14 0.284657842829245\\
15 0.274238061194096\\
16 0.23762148897052\\
17 0.195376791867479\\
18 0.155472907310126\\
19 0.132179599745411\\
20 0.114883262907534\\
21 0.0956091269836112\\
22 0.077988779810711\\
23 0.0621371233776288\\
24 0.0445921013832692\\
25 0.0334032329674789\\
26 0.0235025351697591\\
27 0.0136378916218016\\
28 0.00666110042742585\\
29 0.0010146250236035\\
30 -0.00641491726169274\\
31 -0.0266708609115893\\
32 -0.0435343400019699\\
33 -0.054524415779057\\
34 -0.0630287161383482\\
35 -0.0690321793379805\\
36 -0.073111284308045\\
37 -0.0802397822919512\\
38 -0.0869086308117512\\
39 -0.0869545609594864\\
40 -0.0862185716778634\\
41 -0.0857064408094813\\
42 -0.0851739191375375\\
43 -0.0829300947900221\\
44 -0.0814412803310194\\
45 -0.0773200668889706\\
46 -0.0738804443301901\\
47 -0.0715409491543413\\
48 -0.055282997584027\\
49 -0.0240621265511238\\
50 -0.00819294393131104\\
51 -0.00470157066174626\\
52 -0.00257664446799538\\
53 -0.00136168897181271\\
54 -0.00138586740675484\\
55 -0.00163892913461922\\
56 -0.00210088106365275\\
57 -0.00218989555674981\\
58 -0.00272414396959297\\
59 -0.00412290027414958\\
60 -0.00528131734041415\\
61 -0.009116650874821\\
62 -0.0108710288426616\\
63 -0.0110884480065904\\
64 -0.0115542825289668\\
65 -0.0123629871356028\\
66 -0.0140921083438467\\
67 -0.0161620688384091\\
68 -0.019726253271663\\
69 -0.0225441822614135\\
70 -0.0211490858405617\\
71 -0.0185032080694409\\
72 -0.0165893062376355\\
73 -0.01461272004704\\
74 -0.0137121016895973\\
75 -0.0135596393240474\\
76 -0.0138401494350254\\
77 -0.016089157745636\\
78 -0.0182784967638726\\
79 -0.0164707962109509\\
80 -0.0141116756701982\\
81 -0.0145099591400915\\
82 -0.01682007349378\\
83 -0.0188061613605293\\
84 -0.0218838178299128\\
85 -0.026192974851328\\
86 -0.031276193382536\\
87 -0.0315838629182695\\
88 -0.0274785946103356\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.336684061040671\\
2 0.33669306748877\\
3 0.336338832935789\\
4 0.335721545610757\\
5 0.334881328006322\\
6 0.333221699296117\\
7 0.33205013899208\\
8 0.33197737034708\\
9 0.33209291497077\\
10 0.332494218553182\\
11 0.332975924916873\\
12 0.331685371827986\\
13 0.327670464746489\\
14 0.32060206539224\\
15 0.310869472949104\\
16 0.290007842986318\\
17 0.269343483521934\\
18 0.262657454470052\\
19 0.263587074311183\\
20 0.25822731866626\\
21 0.245673534823268\\
22 0.229547247023051\\
23 0.211236815430321\\
24 0.203475367871032\\
25 0.19568889260221\\
26 0.187905609329449\\
27 0.185918522760872\\
28 0.187927262170284\\
29 0.187751887835233\\
30 0.182735290132605\\
31 0.179235621519609\\
32 0.17906230029236\\
33 0.176551089946765\\
34 0.17380717344323\\
35 0.170631029629278\\
36 0.168302498845387\\
37 0.165685427354476\\
38 0.163319958160574\\
39 0.163312126228069\\
40 0.16294175084951\\
41 0.162563178521581\\
42 0.161978480085504\\
43 0.157509332383536\\
44 0.150798029475013\\
45 0.145616474488141\\
46 0.143420497179207\\
47 0.142277129829401\\
48 0.13571147577119\\
49 0.121887527076986\\
50 0.111866460206846\\
51 0.110151953648682\\
52 0.11064961147264\\
53 0.11365415469957\\
54 0.114632983571904\\
55 0.11411410569865\\
56 0.113742048897894\\
57 0.113597975754462\\
58 0.112928915283132\\
59 0.112098899002738\\
60 0.111287022831241\\
61 0.107003296444695\\
62 0.106558902181217\\
63 0.10660025171483\\
64 0.106553008312967\\
65 0.105439742839443\\
66 0.0997478533084754\\
67 0.0906785065659599\\
68 0.076502864011351\\
69 0.064842603682272\\
70 0.0538075875147194\\
71 0.0490448879489345\\
72 0.0428363793458591\\
73 0.0333855624347197\\
74 0.0282060976283149\\
75 0.0277827078206083\\
76 0.0292129100688683\\
77 0.0290346172727867\\
78 0.0285535241831862\\
79 0.0288198556758951\\
80 0.029582222018144\\
81 0.0295606399322921\\
82 0.0287610223003206\\
83 0.0279220157364205\\
84 0.0236257910954645\\
85 0.0164994597773072\\
86 0.0119688940386998\\
87 0.00952662875350063\\
88 0.00969356864824933\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.174344029527818\\
2 0.174327802992938\\
3 0.173757133553035\\
4 0.173616470884866\\
5 0.175211413646326\\
6 0.175429452063113\\
7 0.175934074375816\\
8 0.176321330911038\\
9 0.176917662807561\\
10 0.176522554788651\\
11 0.175841691237921\\
12 0.176675526375114\\
13 0.178222576092878\\
14 0.180691936522718\\
15 0.187369183141253\\
16 0.20434909740379\\
17 0.210449616201554\\
18 0.202034507338993\\
19 0.190368628329308\\
20 0.180832708312559\\
21 0.160335173472551\\
22 0.127042264771791\\
23 0.0986058561524392\\
24 0.0859566962154936\\
25 0.082638820969574\\
26 0.0773675529352001\\
27 0.0729686189573498\\
28 0.0713468254862614\\
29 0.0677120386271426\\
30 0.0643171345266934\\
31 0.0682328204844103\\
32 0.0689196786393036\\
33 0.0708622707748088\\
34 0.0762515264584571\\
35 0.0784467252348862\\
36 0.0786401408065657\\
37 0.0785407618130379\\
38 0.0784537528158579\\
39 0.0784675806795711\\
40 0.0779631252335467\\
41 0.0775887880250468\\
42 0.0775908696467671\\
43 0.0768146035222377\\
44 0.0759500512090547\\
45 0.0770986771632616\\
46 0.077466442284115\\
47 0.0778189593370139\\
48 0.0792789517487357\\
49 0.0751072401285864\\
50 0.0697818480259621\\
51 0.0677096865082881\\
52 0.0660896538428098\\
53 0.0636751749347221\\
54 0.062975702554376\\
55 0.0636222621680525\\
56 0.0652215254756429\\
57 0.0678096468771055\\
58 0.0679423114990076\\
59 0.0675391108159482\\
60 0.0669522793405195\\
61 0.0652044882639168\\
62 0.0645857883749182\\
63 0.0644882169589408\\
64 0.0644555903565513\\
65 0.063974008367059\\
66 0.0615034603184485\\
67 0.0569632749328375\\
68 0.0487326109273536\\
69 0.0392691549264126\\
70 0.0242702549128293\\
71 0.00627359246849385\\
72 -0.0139223871824652\\
73 -0.0182629344038026\\
74 -0.0207593774195643\\
75 -0.0218621250838124\\
76 -0.0222340785342398\\
77 -0.0217778112169547\\
78 -0.0211488190262191\\
79 -0.0220818337453138\\
80 -0.0233591704267713\\
81 -0.0231778908585358\\
82 -0.0220726569694545\\
83 -0.0215783952822125\\
84 -0.0216209890775772\\
85 -0.0216584022556078\\
86 -0.0195918305494529\\
87 -0.0153226296532629\\
88 -0.0107099219924582\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0558116953288972\\
2 -0.0558390311378275\\
3 -0.0565799808888176\\
4 -0.056967638524337\\
5 -0.0568129990092464\\
6 -0.0569222586357825\\
7 -0.0571449265266218\\
8 -0.0570949546893359\\
9 -0.0565147657543389\\
10 -0.0556143251536901\\
11 -0.0553677777615606\\
12 -0.0552730459648392\\
13 -0.0539753920976031\\
14 -0.0527563471417311\\
15 -0.0529625314472061\\
16 -0.0490580763611842\\
17 -0.0331863197526065\\
18 -0.0134009320023951\\
19 -0.000951818713634048\\
20 0.0113790947424428\\
21 0.0237367141421593\\
22 0.0245720479319369\\
23 0.0116502876667413\\
24 -0.00182769793473554\\
25 -0.00874306080614973\\
26 -0.0167116499346281\\
27 -0.0287324088884396\\
28 -0.0396581815427263\\
29 -0.0468379092298925\\
30 -0.0583399463168994\\
31 -0.0776645978370573\\
32 -0.0866937357645463\\
33 -0.0902461291265887\\
34 -0.0931589218901157\\
35 -0.0953685314872854\\
36 -0.0965871057891935\\
37 -0.097402575760168\\
38 -0.0980810404945548\\
39 -0.0981029555802711\\
40 -0.0979255039824693\\
41 -0.0979968062836144\\
42 -0.0982289497548373\\
43 -0.100511909386577\\
44 -0.102312063227278\\
45 -0.102244728326588\\
46 -0.102198115211786\\
47 -0.101950264888013\\
48 -0.0979208159240516\\
49 -0.0869524234605095\\
50 -0.0803902610350354\\
51 -0.0792372375716951\\
52 -0.0789621290056478\\
53 -0.0784635371548724\\
54 -0.0782102484580833\\
55 -0.0787517319276494\\
56 -0.0799088138062996\\
57 -0.0825866616215884\\
58 -0.0848345137767917\\
59 -0.0862022052295646\\
60 -0.0875110107596583\\
61 -0.0933190473936512\\
62 -0.0950764995889032\\
63 -0.095402929798062\\
64 -0.0985207307792101\\
65 -0.104221624246874\\
66 -0.110678169071664\\
67 -0.112431893734813\\
68 -0.110354691402718\\
69 -0.10437566131001\\
70 -0.0936072747416932\\
71 -0.0769245535062653\\
72 -0.0518947907055993\\
73 -0.0399485646006364\\
74 -0.0371769678129356\\
75 -0.036494029906916\\
76 -0.0352338193294858\\
77 -0.0333361724059817\\
78 -0.0330541538211017\\
79 -0.0331157638840117\\
80 -0.0336774137149547\\
81 -0.0334973858171474\\
82 -0.0320793380584012\\
83 -0.0311021860808915\\
84 -0.0280500246656597\\
85 -0.0213936660557196\\
86 -0.0149120271343585\\
87 -0.0108096257033249\\
88 -0.0074216042342775\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.095431215368752\\
2 -0.0954663048453275\\
3 -0.0958980955313156\\
4 -0.0970706380514693\\
5 -0.10088834032256\\
6 -0.103321043264179\\
7 -0.103269164678904\\
8 -0.102940175188488\\
9 -0.10288688408921\\
10 -0.103598712035684\\
11 -0.104187370495363\\
12 -0.103647833362243\\
13 -0.103375116250127\\
14 -0.104015206844209\\
15 -0.108021746405885\\
16 -0.128720533453517\\
17 -0.159763532096468\\
18 -0.187380624083428\\
19 -0.205227776704935\\
20 -0.229307903822391\\
21 -0.240199969456915\\
22 -0.231841890799485\\
23 -0.213638780792422\\
24 -0.198882633416665\\
25 -0.191259896525996\\
26 -0.186088907051785\\
27 -0.172795414231799\\
28 -0.159512648168897\\
29 -0.152780021007821\\
30 -0.148524458597397\\
31 -0.151123648877549\\
32 -0.15544434022771\\
33 -0.156415006481011\\
34 -0.155426347735951\\
35 -0.153964984224603\\
36 -0.151570479325631\\
37 -0.145332648813802\\
38 -0.139168621890141\\
39 -0.139095517457542\\
40 -0.140918864432607\\
41 -0.142147540948181\\
42 -0.142832794672054\\
43 -0.145499871701285\\
44 -0.148478233655252\\
45 -0.150543959551875\\
46 -0.151719159831844\\
47 -0.151888285672499\\
48 -0.148935303998586\\
49 -0.141960980427834\\
50 -0.137194111759437\\
51 -0.134600669784333\\
52 -0.131949966164054\\
53 -0.128639365002917\\
54 -0.128683737969619\\
55 -0.127478075222126\\
56 -0.124317706701961\\
57 -0.120451801459353\\
58 -0.118441906414088\\
59 -0.118229648232083\\
60 -0.118242523569773\\
61 -0.115874247189203\\
62 -0.114235080321973\\
63 -0.114113178468291\\
64 -0.113846311927307\\
65 -0.112683190391607\\
66 -0.110579977802612\\
67 -0.107935888355924\\
68 -0.102519549701617\\
69 -0.0911397643809211\\
70 -0.0756918182618114\\
71 -0.0677640824700224\\
72 -0.0592934838271715\\
73 -0.0508370116505772\\
74 -0.0472322471669721\\
75 -0.0462948573205606\\
76 -0.0415107856128908\\
77 -0.0339618519463429\\
78 -0.0297337306718442\\
79 -0.0326319439036131\\
80 -0.0360355193015178\\
81 -0.0354964003407141\\
82 -0.0334036136111355\\
83 -0.0330312086213885\\
84 -0.0340472114154735\\
85 -0.0338024016543827\\
86 -0.0316819974690869\\
87 -0.0300756714854587\\
88 -0.0302292531756226\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.167816018854374\\
2 0.167807470433009\\
3 0.167279791372269\\
4 0.164650424020986\\
5 0.161755646175729\\
6 0.160526704070009\\
7 0.159342245218699\\
8 0.158860673994712\\
9 0.15838413894412\\
10 0.158330124033688\\
11 0.158057334585577\\
12 0.15925555214537\\
13 0.161667690925897\\
14 0.165037242135995\\
15 0.168495980235885\\
16 0.179487621230507\\
17 0.205509867110344\\
18 0.231914168311591\\
19 0.24235327067578\\
20 0.245370960765568\\
21 0.256309759102146\\
22 0.277402041040442\\
23 0.302379354111467\\
24 0.326429900939915\\
25 0.33973186639821\\
26 0.343972185657146\\
27 0.345131031870825\\
28 0.345752838906562\\
29 0.34555475265982\\
30 0.338575368307045\\
31 0.322076005664847\\
32 0.310178080296593\\
33 0.30315530065637\\
34 0.296688790356239\\
35 0.29080248574724\\
36 0.28588300774102\\
37 0.279688573615941\\
38 0.276067247169779\\
39 0.276054632421535\\
40 0.276075717109293\\
41 0.276324089557029\\
42 0.276603840343525\\
43 0.277263515857405\\
44 0.275141748833478\\
45 0.272554443197733\\
46 0.27149848710611\\
47 0.270417225317155\\
48 0.260306321865611\\
49 0.245874375757614\\
50 0.237948011997339\\
51 0.234402857600263\\
52 0.232070298879655\\
53 0.229795630222618\\
54 0.229441529404684\\
55 0.229986538333228\\
56 0.231168910086086\\
57 0.231657838189849\\
58 0.231620806071991\\
59 0.231207945411763\\
60 0.230393376561228\\
61 0.228958870481514\\
62 0.229384084610059\\
63 0.229350162819338\\
64 0.22804305863433\\
65 0.224517111148683\\
66 0.219152141019602\\
67 0.214047374687693\\
68 0.204629344604841\\
69 0.19120931722676\\
70 0.169328999092392\\
71 0.15269228257401\\
72 0.133658854300042\\
73 0.11335667968239\\
74 0.104511894606153\\
75 0.102387137782113\\
76 0.0989705003047012\\
77 0.0971388572116843\\
78 0.0964392500780808\\
79 0.097652701252814\\
80 0.0991341749992768\\
81 0.0986453665725066\\
82 0.0950910684086654\\
83 0.0931539402840313\\
84 0.0887859470782908\\
85 0.0801136643459961\\
86 0.0695115135758878\\
87 0.0612507670453658\\
88 0.0538570490520977\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.311455198713145\\
2 -0.311421852618865\\
3 -0.311284445887424\\
4 -0.311278210546132\\
5 -0.311584846499453\\
6 -0.312827651893688\\
7 -0.314668109205033\\
8 -0.315551757938481\\
9 -0.316802476895927\\
10 -0.317429470387009\\
11 -0.317814403938288\\
12 -0.317565406433542\\
13 -0.317168163021136\\
14 -0.315754551737333\\
15 -0.312659433035286\\
16 -0.299961200509945\\
17 -0.280209795429002\\
18 -0.254011283149697\\
19 -0.233230212946941\\
20 -0.216901034333306\\
21 -0.197438492142544\\
22 -0.171394159196859\\
23 -0.149523780269519\\
24 -0.136665901670843\\
25 -0.133096596323008\\
26 -0.135619786062801\\
27 -0.135026279511075\\
28 -0.132715525229997\\
29 -0.134679578542283\\
30 -0.137253299065097\\
31 -0.135583028767104\\
32 -0.137153644359614\\
33 -0.138333867681302\\
34 -0.137829470624237\\
35 -0.137442805912078\\
36 -0.13717973455592\\
37 -0.137902869539258\\
38 -0.138363062192087\\
39 -0.138374520811283\\
40 -0.138113048948526\\
41 -0.138267160401116\\
42 -0.138231491066013\\
43 -0.136106571798423\\
44 -0.133649848553794\\
45 -0.131108191052553\\
46 -0.129161842719773\\
47 -0.128109349324356\\
48 -0.118856044337117\\
49 -0.0926364156681531\\
50 -0.0714109779630883\\
51 -0.0646166394956614\\
52 -0.0595928831901507\\
53 -0.0505157230371969\\
54 -0.0486363414052861\\
55 -0.0497715588605694\\
56 -0.0518184201618356\\
57 -0.0535805346169519\\
58 -0.0526797413604392\\
59 -0.0510236073285957\\
60 -0.0493634294379133\\
61 -0.0435578443644327\\
62 -0.0415938734178009\\
63 -0.0411501518565998\\
64 -0.0385319070954008\\
65 -0.034825108367566\\
66 -0.0280908729716018\\
67 -0.0216925125025624\\
68 -0.0115670664258886\\
69 0.00073113262961505\\
70 0.0148630170676545\\
71 0.0279114012541853\\
72 0.053501665891294\\
73 0.0705996313764167\\
74 0.0743980801855994\\
75 0.0742224193387174\\
76 0.0727068135087648\\
77 0.0704165286222924\\
78 0.0690965956845775\\
79 0.0702016454921169\\
80 0.0705240092699447\\
81 0.0706849819123777\\
82 0.069133018915929\\
83 0.0672255577651691\\
84 0.0627881281397987\\
85 0.0571165521164301\\
86 0.0538642139648853\\
87 0.0515820313520839\\
88 0.0506098445615697\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.166218363597418\\
2 0.166232076555097\\
3 0.165725841377546\\
4 0.161826404478937\\
5 0.152831480464399\\
6 0.148943870530391\\
7 0.147520904884775\\
8 0.147348461334445\\
9 0.147315244496175\\
10 0.14658088667645\\
11 0.14601605395442\\
12 0.14558757551433\\
13 0.145117109658582\\
14 0.145519341574459\\
15 0.14543089185171\\
16 0.145202010128242\\
17 0.147365144132037\\
18 0.152940399956183\\
19 0.157106726844702\\
20 0.152703646714339\\
21 0.137601293924225\\
22 0.116786299245551\\
23 0.0959104556907438\\
24 0.0720012806989996\\
25 0.0548945731991611\\
26 0.0414517471046917\\
27 0.0274741372725216\\
28 0.0208668100819004\\
29 0.018761412924331\\
30 0.0166402330468173\\
31 0.0133824815131753\\
32 0.0153841906597099\\
33 0.0209875472817011\\
34 0.0252284485639287\\
35 0.0268278704482617\\
36 0.0264613895222106\\
37 0.0255754849762359\\
38 0.0234171178495187\\
39 0.0233532733819773\\
40 0.0251212030937612\\
41 0.0264862018137454\\
42 0.0273185664346169\\
43 0.0314612779133608\\
44 0.0361484801178606\\
45 0.0412140566937016\\
46 0.0441808898249326\\
47 0.0453154020011238\\
48 0.0469453268055818\\
49 0.0440991980426816\\
50 0.041772940838434\\
51 0.0418986919073313\\
52 0.0423087115022505\\
53 0.0426607610522369\\
54 0.0419552685892173\\
55 0.043622301298675\\
56 0.0472927259515773\\
57 0.0510119551330284\\
58 0.0537621219146848\\
59 0.0552230911816824\\
60 0.0554624400664385\\
61 0.0565824758820024\\
62 0.0571572616205015\\
63 0.0569864160331681\\
64 0.0554586951317412\\
65 0.0513298076397271\\
66 0.0433733480498893\\
67 0.0375573207227227\\
68 0.0292906367945981\\
69 0.0203726804443999\\
70 0.00660172483543231\\
71 -0.00716600987423904\\
72 -0.0219747449720702\\
73 -0.0333982063543795\\
74 -0.036942388743617\\
75 -0.0376767421810825\\
76 -0.0387271774065722\\
77 -0.0394778727414263\\
78 -0.0406830753253594\\
79 -0.0389153123468374\\
80 -0.0377321110409335\\
81 -0.0380099977536688\\
82 -0.040590014678367\\
83 -0.0417791002905886\\
84 -0.0435755493524423\\
85 -0.0471080327334136\\
86 -0.0511617741986269\\
87 -0.0520146778244887\\
88 -0.0515230963645034\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0439075322079074\\
2 0.0439041574454161\\
3 0.0438369270680149\\
4 0.0422022580727641\\
5 0.0366413430175081\\
6 0.0319632015431216\\
7 0.0295492466037845\\
8 0.0295912189153644\\
9 0.029929667437643\\
10 0.0306111885282714\\
11 0.0310773284855407\\
12 0.0308705018474559\\
13 0.031441966512844\\
14 0.0337090496581996\\
15 0.0364300725069451\\
16 0.0370419775856493\\
17 0.0443597659666458\\
18 0.0560002146420518\\
19 0.0577113584996638\\
20 0.0479235823631711\\
21 0.0265123364955299\\
22 0.0106597462228427\\
23 9.02715730381198e-05\\
24 -0.0101637712833808\\
25 -0.018522979330214\\
26 -0.0229358460653591\\
27 -0.0264933183668862\\
28 -0.0312688755378407\\
29 -0.0379062209920693\\
30 -0.0483072778063313\\
31 -0.0585104684198329\\
32 -0.0681266830842744\\
33 -0.0757067476621508\\
34 -0.0823914049132366\\
35 -0.0871500734774038\\
36 -0.0908547500436826\\
37 -0.0955298834663873\\
38 -0.0983738583278253\\
39 -0.0983898828629648\\
40 -0.0985135563421609\\
41 -0.0987601488390057\\
42 -0.098860521687591\\
43 -0.0985336396727138\\
44 -0.0959029070681132\\
45 -0.0935124327697797\\
46 -0.0920514020819036\\
47 -0.0914550517386479\\
48 -0.088544726530076\\
49 -0.0830535877501109\\
50 -0.0780471621683216\\
51 -0.0760555193767029\\
52 -0.0745836767804787\\
53 -0.0720150636766937\\
54 -0.0709692629511546\\
55 -0.0717256980251167\\
56 -0.0724422861777681\\
57 -0.0738869159077337\\
58 -0.0756224517371406\\
59 -0.0771642228139948\\
60 -0.0776672634641316\\
61 -0.0759819646266863\\
62 -0.0759521771660538\\
63 -0.0759658341406144\\
64 -0.0756316811626634\\
65 -0.0757620259879792\\
66 -0.0755487919590563\\
67 -0.0726983022746607\\
68 -0.0630728628525054\\
69 -0.051773973358409\\
70 -0.0383096528666837\\
71 -0.0275114557308359\\
72 -0.00930869406239293\\
73 0.00274619681764548\\
74 0.00637274410957291\\
75 0.00725589436287529\\
76 0.008395095818455\\
77 0.00938831005952832\\
78 0.00949284295309431\\
79 0.0092264130414253\\
80 0.00842230192048884\\
81 0.0086012447937485\\
82 0.00925216261200006\\
83 0.0098111105028465\\
84 0.0109896789075606\\
85 0.0120592561099658\\
86 0.0135376697342324\\
87 0.0142157033189087\\
88 0.0129202815585473\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.184200955856876\\
2 0.184250206397128\\
3 0.184284137840739\\
4 0.184253518940282\\
5 0.187423444344885\\
6 0.19053208982716\\
7 0.192175863110791\\
8 0.192757871163483\\
9 0.193633207436559\\
10 0.19407930360786\\
11 0.19436292924596\\
12 0.193828129631344\\
13 0.193750977947421\\
14 0.194796374161404\\
15 0.193406250199781\\
16 0.183104955067779\\
17 0.167759870102625\\
18 0.15199359302584\\
19 0.138868627091065\\
20 0.116380496494324\\
21 0.0883810232430881\\
22 0.067448690268427\\
23 0.0512155016643406\\
24 0.0186030251697568\\
25 -0.00752466631977766\\
26 -0.0199738369151239\\
27 -0.0249728380863855\\
28 -0.0292095090829331\\
29 -0.0357411371703442\\
30 -0.0455008785033874\\
31 -0.0510242070399058\\
32 -0.0549055788525545\\
33 -0.0563682967827287\\
34 -0.0574696819714577\\
35 -0.0584716164989965\\
36 -0.0589566559602027\\
37 -0.0605438319245437\\
38 -0.0617131644805634\\
39 -0.0616948402828977\\
40 -0.0624331003301851\\
41 -0.0628802594570264\\
42 -0.0631373245318147\\
43 -0.0659227329294376\\
44 -0.0710881161720696\\
45 -0.0740054218966407\\
46 -0.0745269071405887\\
47 -0.0742500186452187\\
48 -0.0701866449925921\\
49 -0.0565342090069228\\
50 -0.0477161901241678\\
51 -0.0464391701129957\\
52 -0.0469151633366854\\
53 -0.0492373115163089\\
54 -0.0500784399656401\\
55 -0.0492360694409807\\
56 -0.0478526264384593\\
57 -0.0454244473284091\\
58 -0.0431327092724263\\
59 -0.0415752193302877\\
60 -0.0403985683252202\\
61 -0.0341609640469528\\
62 -0.0318922369147516\\
63 -0.0315679696150841\\
64 -0.0294044210611918\\
65 -0.0275390161720473\\
66 -0.0270181921617618\\
67 -0.0274725305906345\\
68 -0.0304764010573743\\
69 -0.0380332284343332\\
70 -0.0494031785218169\\
71 -0.0612465978551638\\
72 -0.0852471686297878\\
73 -0.107829318705525\\
74 -0.11540027479834\\
75 -0.11592503378634\\
76 -0.115462653134181\\
77 -0.114097411877231\\
78 -0.112655110785671\\
79 -0.114469545103227\\
80 -0.115700199160346\\
81 -0.115404259204925\\
82 -0.111509893567677\\
83 -0.108047822413604\\
84 -0.0996721355174926\\
85 -0.0842867467555608\\
86 -0.0703872952785363\\
87 -0.0620878818706833\\
88 -0.0561892623934586\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0212152578372353\\
2 -0.0212200735801638\\
3 -0.0210382126187874\\
4 -0.0211166693909739\\
5 -0.0238031686612289\\
6 -0.0250753586104835\\
7 -0.0246929444161213\\
8 -0.0245948914735332\\
9 -0.0243677155238919\\
10 -0.0241829604126688\\
11 -0.0236376719797086\\
12 -0.0250495009186965\\
13 -0.0276861938125453\\
14 -0.0318667192631645\\
15 -0.0398190727405765\\
16 -0.0520560330254955\\
17 -0.0517173711949474\\
18 -0.0437570711218645\\
19 -0.0314929675499824\\
20 -0.0277885613352085\\
21 -0.0390769403026857\\
22 -0.0596247989201503\\
23 -0.0858409355589345\\
24 -0.0995937963181546\\
25 -0.101384506574498\\
26 -0.100154156983895\\
27 -0.0940290799687247\\
28 -0.0886863209262405\\
29 -0.0825835225759833\\
30 -0.0676495670668614\\
31 -0.041898642868127\\
32 -0.0254925612721263\\
33 -0.016661845888961\\
34 -0.0111395894031748\\
35 -0.00760060879619419\\
36 -0.00639833117983027\\
37 -0.00693178045250971\\
38 -0.0067898124504978\\
39 -0.00674113542758802\\
40 -0.00814959861682004\\
41 -0.0091492424427489\\
42 -0.00971774581139082\\
43 -0.0119725750599359\\
44 -0.0121058811395019\\
45 -0.0108323031062965\\
46 -0.0104658103571556\\
47 -0.0101105371996632\\
48 -0.00658365243476216\\
49 0.00580472196428768\\
50 0.0145450850753931\\
51 0.0164023046763768\\
52 0.0177648162470362\\
53 0.0209857316425407\\
54 0.0226018248549264\\
55 0.0205792108996449\\
56 0.0174812801251942\\
57 0.0150686261232398\\
58 0.013687127036504\\
59 0.0136486199497004\\
60 0.0137228515675046\\
61 0.0163321941536484\\
62 0.0175830815187457\\
63 0.0174964366742272\\
64 0.0161186008371626\\
65 0.0141003251853784\\
66 0.0141717223136731\\
67 0.015065697034609\\
68 0.0148254269886104\\
69 0.0168629970001057\\
70 0.0204622248715679\\
71 0.0161972892831086\\
72 -0.000713024277517935\\
73 -0.0147516863755655\\
74 -0.0197688614288412\\
75 -0.0205998711252479\\
76 -0.0216338892963262\\
77 -0.0202447777960968\\
78 -0.0184102877614627\\
79 -0.0198119602811629\\
80 -0.0206319814770845\\
81 -0.0206083017941239\\
82 -0.021996943906483\\
83 -0.0230013494209946\\
84 -0.0254143794557467\\
85 -0.0266470654157825\\
86 -0.0266785572773757\\
87 -0.0238949265874558\\
88 -0.0170697362152664\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0178799900527798\\
2 -0.0178729906848322\\
3 -0.0175702035536183\\
4 -0.0175786870401258\\
5 -0.0168276232422793\\
6 -0.017015770800662\\
7 -0.0189880313322066\\
8 -0.0197878118969668\\
9 -0.0206894232189888\\
10 -0.0210975326756489\\
11 -0.0210858399047421\\
12 -0.0210469473530989\\
13 -0.0205643393964531\\
14 -0.0180248991066751\\
15 -0.0125873355275115\\
16 0.00650509331353962\\
17 0.0362186920378866\\
18 0.0599309511119338\\
19 0.0734844014422031\\
20 0.0872234400480103\\
21 0.0916581007701865\\
22 0.0911427199910557\\
23 0.0934949020698254\\
24 0.0932659055231465\\
25 0.0895966448063588\\
26 0.0800418394403759\\
27 0.0720287779971075\\
28 0.0697455916347492\\
29 0.0727427004536394\\
30 0.0765702956789396\\
31 0.0689113748226748\\
32 0.0618392308298346\\
33 0.0585759728311028\\
34 0.0572611585281551\\
35 0.0545561189941452\\
36 0.0526651051605663\\
37 0.0516690713492883\\
38 0.0514314991771232\\
39 0.0514225969908181\\
40 0.0515492017960348\\
41 0.0512284991720083\\
42 0.050741652346852\\
43 0.0497171183323456\\
44 0.0487735071649256\\
45 0.0489055891460962\\
46 0.0495347300541915\\
47 0.0496387628137471\\
48 0.0498974788249004\\
49 0.0536201786179754\\
50 0.0569014582860106\\
51 0.05778827344078\\
52 0.0590648387207899\\
53 0.0627932780329871\\
54 0.0637088996363932\\
55 0.0624665265449487\\
56 0.0599408780782435\\
57 0.0570272724568899\\
58 0.0559588625257056\\
59 0.0561178677450512\\
60 0.0565156723506694\\
61 0.0578577911114075\\
62 0.0576521884106201\\
63 0.0573883716375011\\
64 0.0569813749540971\\
65 0.0577812927263787\\
66 0.0575864770602127\\
67 0.0573604041648509\\
68 0.0585190264306431\\
69 0.0622346973560802\\
70 0.0682400477216273\\
71 0.0672691876006935\\
72 0.0621304987430467\\
73 0.0528329924318226\\
74 0.0472999056887901\\
75 0.0460022983531648\\
76 0.0452231491203756\\
77 0.0446544203695666\\
78 0.0427867952423457\\
79 0.0446636848154712\\
80 0.0457842767627765\\
81 0.0455572464150005\\
82 0.0438476378600156\\
83 0.0419947592424228\\
84 0.036780476004034\\
85 0.0273761358416006\\
86 0.0191467343710241\\
87 0.0167883459195293\\
88 0.0145864049240971\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.16604474819122\\
2 -0.166019079391429\\
3 -0.165223127450751\\
4 -0.163788718949286\\
5 -0.161652342815054\\
6 -0.159614269473252\\
7 -0.157075443754558\\
8 -0.156603824887689\\
9 -0.156633354760455\\
10 -0.156538385343545\\
11 -0.15636918622251\\
12 -0.156474900217073\\
13 -0.155352738756007\\
14 -0.154020535866666\\
15 -0.150313024664825\\
16 -0.139076959363512\\
17 -0.115060052314706\\
18 -0.0674459557135226\\
19 -0.0318964126888487\\
20 0.00248978428743374\\
21 0.028391265021932\\
22 0.0448395200697763\\
23 0.0553510432791111\\
24 0.0538994646738377\\
25 0.0492100439575363\\
26 0.0412621888993556\\
27 0.0375118584162407\\
28 0.0396728274915058\\
29 0.0418579565777769\\
30 0.0397279213479713\\
31 0.0340364464032202\\
32 0.0308528048222763\\
33 0.0304595180268067\\
34 0.0305547482910319\\
35 0.0305571211694314\\
36 0.0297498365600734\\
37 0.0279256966009035\\
38 0.0271233527086428\\
39 0.0271322599870958\\
40 0.0266588767698859\\
41 0.0262143561278696\\
42 0.0258427215102187\\
43 0.0252841529305859\\
44 0.0285577207724436\\
45 0.0307304544799485\\
46 0.0313963686010653\\
47 0.0317255156918666\\
48 0.0347764188914149\\
49 0.0402842371719294\\
50 0.0383268904393942\\
51 0.0368905332346858\\
52 0.0365222083933934\\
53 0.0377571613777808\\
54 0.0380870652236027\\
55 0.0377133152251876\\
56 0.0368714679046899\\
57 0.0360847174383142\\
58 0.0351305638376209\\
59 0.0344744820044143\\
60 0.0340825198439569\\
61 0.0323788720711793\\
62 0.031653952551757\\
63 0.0314878820068705\\
64 0.0296618680361301\\
65 0.0260689189690336\\
66 0.0221384421366663\\
67 0.018479136419197\\
68 0.0132471130349338\\
69 0.00594492325035131\\
70 -0.00606247780393568\\
71 -0.0193631941334864\\
72 -0.0368971163284624\\
73 -0.0457021188774111\\
74 -0.0497007905158293\\
75 -0.0506512970366763\\
76 -0.0507706056997479\\
77 -0.0518608594752792\\
78 -0.0525827883936951\\
79 -0.0526567682942649\\
80 -0.0524107128738364\\
81 -0.0527400807623403\\
82 -0.0543190268784212\\
83 -0.0545350291452641\\
84 -0.0535703964340244\\
85 -0.0492301338079145\\
86 -0.0439775816261771\\
87 -0.0398787392161451\\
88 -0.0362938250969345\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.252263785648297\\
2 0.252249663003124\\
3 0.252309839174614\\
4 0.251905881583461\\
5 0.252363361519516\\
6 0.253991483046758\\
7 0.255917874004902\\
8 0.256826734786385\\
9 0.258175794526523\\
10 0.259361962236798\\
11 0.259652731242316\\
12 0.259914158766913\\
13 0.260956523873737\\
14 0.261250951771827\\
15 0.258852744418376\\
16 0.252212820829622\\
17 0.247159872587857\\
18 0.233521018701002\\
19 0.215808834123262\\
20 0.199801272754471\\
21 0.182774197708572\\
22 0.170414537835116\\
23 0.172949252336617\\
24 0.164279469081597\\
25 0.135445838155882\\
26 0.105305350787866\\
27 0.079257999438593\\
28 0.0663732098058299\\
29 0.0625913638612262\\
30 0.0600746839376686\\
31 0.0621098313244502\\
32 0.0644688204075259\\
33 0.0617776325674568\\
34 0.057994730256355\\
35 0.054119242778204\\
36 0.0515599850524555\\
37 0.0491230280949925\\
38 0.0483322914590291\\
39 0.0483416274666506\\
40 0.0481401908331615\\
41 0.0477572790421382\\
42 0.047430902791243\\
43 0.0455701857960127\\
44 0.0432701645872658\\
45 0.0424399254534959\\
46 0.0418268001473099\\
47 0.0414163444466831\\
48 0.0414611273338874\\
49 0.0457994243147629\\
50 0.0518032401558364\\
51 0.0540805610153519\\
52 0.0555309363771135\\
53 0.0553859757118489\\
54 0.0543542804992543\\
55 0.0555830643081687\\
56 0.0572645624049001\\
57 0.0596207288996461\\
58 0.0608996144270959\\
59 0.0620820940878795\\
60 0.0632833245521829\\
61 0.0696901834051628\\
62 0.0726603057467533\\
63 0.0731410066585508\\
64 0.0755029581742921\\
65 0.0774464573978134\\
66 0.0768455123939903\\
67 0.0754374284187586\\
68 0.0721990350596243\\
69 0.0676455043586748\\
70 0.0611665940022976\\
71 0.0552268684655556\\
72 0.0448369315643404\\
73 0.0383074500599823\\
74 0.0367281485438336\\
75 0.0364748989768039\\
76 0.0367175487771214\\
77 0.0381429414289303\\
78 0.0394032520415576\\
79 0.0394878513015307\\
80 0.0406712712512957\\
81 0.0404232731165793\\
82 0.0395545927041043\\
83 0.0392506840332467\\
84 0.0396146534858766\\
85 0.0423591882712619\\
86 0.0460938863933329\\
87 0.0454558911574492\\
88 0.0416786264414175\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0743290447277969\\
2 0.0743238609660347\\
3 0.0742486505737388\\
4 0.0729348784425164\\
5 0.0702830565625976\\
6 0.0684861516827597\\
7 0.0682617222539646\\
8 0.0682607470550762\\
9 0.0679902745617631\\
10 0.0678082553457024\\
11 0.0675346949448649\\
12 0.0685530362607477\\
13 0.0697906186194489\\
14 0.0697200913048407\\
15 0.0684585939621719\\
16 0.0690384047267219\\
17 0.0793403429479871\\
18 0.0874315231981315\\
19 0.102395181444856\\
20 0.12769437296574\\
21 0.14664280057496\\
22 0.162087711146092\\
23 0.170092164449636\\
24 0.168867385674804\\
25 0.166220098274869\\
26 0.16258851834706\\
27 0.156473725494345\\
28 0.152727542663434\\
29 0.148380273305361\\
30 0.140950585595564\\
31 0.124327410701331\\
32 0.112425665182811\\
33 0.108770748427109\\
34 0.108551058004024\\
35 0.108825855306364\\
36 0.109245392556423\\
37 0.106960192290352\\
38 0.103810690907254\\
39 0.103806759046724\\
40 0.104361979955307\\
41 0.105036678647158\\
42 0.105424441454097\\
43 0.108121216589006\\
44 0.111481752642054\\
45 0.114643371319486\\
46 0.11556953432815\\
47 0.115538517163321\\
48 0.115628450872403\\
49 0.111455068529828\\
50 0.101591896935943\\
51 0.0979114874484395\\
52 0.0953784695681551\\
53 0.0895860585967986\\
54 0.086892174188892\\
55 0.0899830042347605\\
56 0.0949649454637252\\
57 0.0992800416783669\\
58 0.0992126643077792\\
59 0.0982519486748146\\
60 0.0972792321029909\\
61 0.0944205933874575\\
62 0.0924137189287092\\
63 0.092188696783401\\
64 0.090932558417127\\
65 0.0878127946240274\\
66 0.082801255547101\\
67 0.0788082496015391\\
68 0.0732334934652865\\
69 0.0661069657623999\\
70 0.0524417477127495\\
71 0.034500963276468\\
72 -0.0019303901698651\\
73 -0.0285462003104434\\
74 -0.0381184523988976\\
75 -0.0397576481482036\\
76 -0.0415843888260471\\
77 -0.0448232273902085\\
78 -0.0450671738486685\\
79 -0.046832456332113\\
80 -0.0507542817047738\\
81 -0.0496433174865695\\
82 -0.0436312133594744\\
83 -0.0410574939228867\\
84 -0.0379062973339337\\
85 -0.0329363548836507\\
86 -0.025778829537298\\
87 -0.0198152211717187\\
88 -0.0159109517781802\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0437782014673707\\
2 0.043758283663354\\
3 0.0441630349889434\\
4 0.0447959617221969\\
5 0.0444626555636817\\
6 0.0445488182922214\\
7 0.0457511149049313\\
8 0.0460745052071161\\
9 0.0460342217143032\\
10 0.0455487633878484\\
11 0.0452339206828666\\
12 0.0441519678549012\\
13 0.0401104115366543\\
14 0.0360842027723961\\
15 0.031307552655398\\
16 0.0224492118520049\\
17 0.0184788877209959\\
18 0.0132146206189663\\
19 0.00190815896102428\\
20 -0.0110171945177475\\
21 -0.0203955445040631\\
22 -0.0185253563447312\\
23 -0.0138983656891146\\
24 -0.0101367403596307\\
25 -0.0082272641095328\\
26 -0.0105840231167296\\
27 -0.0208491353405128\\
28 -0.0299296580915509\\
29 -0.0334591472369556\\
30 -0.0399313262839472\\
31 -0.0501618731696388\\
32 -0.0517107844093319\\
33 -0.0499141907500386\\
34 -0.0483990651189741\\
35 -0.0473024378082736\\
36 -0.0467092291094315\\
37 -0.044910867581452\\
38 -0.0436148276807864\\
39 -0.0436090261767804\\
40 -0.0435951928395439\\
41 -0.0433595260029711\\
42 -0.0431128293138896\\
43 -0.0422741502265916\\
44 -0.0419682336597639\\
45 -0.0431836469592809\\
46 -0.0450746958341125\\
47 -0.0464287468914789\\
48 -0.0549105165459824\\
49 -0.0632467525734314\\
50 -0.0626477837803773\\
51 -0.0627644875835404\\
52 -0.0637167058227668\\
53 -0.0659190392545822\\
54 -0.0665055260622289\\
55 -0.0657114338763919\\
56 -0.0640731059553239\\
57 -0.0647719554377813\\
58 -0.0671760623543501\\
59 -0.0684605994002956\\
60 -0.0689172598469742\\
61 -0.0674344487123238\\
62 -0.0654524323842066\\
63 -0.065198959099831\\
64 -0.0640939918747506\\
65 -0.0646699004732978\\
66 -0.0687624030772427\\
67 -0.070909581283396\\
68 -0.0699203834194796\\
69 -0.0649704616953821\\
70 -0.0558686033009015\\
71 -0.0481096768928143\\
72 -0.0383397177423527\\
73 -0.0283814776112772\\
74 -0.0238518631295806\\
75 -0.0226907758676713\\
76 -0.0211674611918507\\
77 -0.0183945528828568\\
78 -0.0152962559966185\\
79 -0.0196374179835843\\
80 -0.0227792087086279\\
81 -0.0222798570248026\\
82 -0.0190482612826998\\
83 -0.0177747659052771\\
84 -0.0137726619991067\\
85 -0.00552249158062575\\
86 0.00235783598378212\\
87 0.00697295292199972\\
88 0.0101281383682142\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0253333467627876\\
2 0.0253501984489229\\
3 0.0253194181315341\\
4 0.0245211805307172\\
5 0.024064322908823\\
6 0.0239056196833314\\
7 0.023388218167067\\
8 0.0233752313205532\\
9 0.0233560034114555\\
10 0.0234894918566323\\
11 0.0234646316421061\\
12 0.0234156083663242\\
13 0.0232455211943072\\
14 0.0218797896854575\\
15 0.0180721760671045\\
16 0.0127134523526513\\
17 0.001574441056348\\
18 -0.0185199417860456\\
19 -0.0303395457244009\\
20 -0.0272540672236988\\
21 -0.00892221987494173\\
22 0.0101033347089953\\
23 0.0253424878024949\\
24 0.0380938947140989\\
25 0.0457434749701792\\
26 0.048660672338036\\
27 0.0477655982688149\\
28 0.0445259672978306\\
29 0.0348453261506992\\
30 0.0118430933274785\\
31 -0.0219306466067884\\
32 -0.0425535478464841\\
33 -0.0543338615328733\\
34 -0.060377441894851\\
35 -0.0645672983782106\\
36 -0.0669337483907829\\
37 -0.0690932321995083\\
38 -0.0718422475436683\\
39 -0.0718771385494163\\
40 -0.0710640329145629\\
41 -0.0700320858406386\\
42 -0.0691500257647794\\
43 -0.0630120813498162\\
44 -0.0554647676465634\\
45 -0.0516240119284971\\
46 -0.0496472538095876\\
47 -0.0483061375005053\\
48 -0.0406244768425455\\
49 -0.0278583246044535\\
50 -0.021559170638165\\
51 -0.0195289660014632\\
52 -0.0169305546549203\\
53 -0.0113309233659241\\
54 -0.0102453042955873\\
55 -0.0105331775249199\\
56 -0.011066072807429\\
57 -0.010974087244022\\
58 -0.0114288581546474\\
59 -0.0117487471774794\\
60 -0.0117532207559079\\
61 -0.00880904659112225\\
62 -0.00553929493117123\\
63 -0.00508748754878855\\
64 -0.00348471897696441\\
65 -0.00272721179964845\\
66 -0.00604561807853767\\
67 -0.00733056169160768\\
68 -0.00308878986059264\\
69 0.00187298268715816\\
70 0.00627113386461608\\
71 0.00644272070584682\\
72 0.00663003029425861\\
73 0.00869601424845593\\
74 0.00983011230576953\\
75 0.00986080675931207\\
76 0.00943143423171749\\
77 0.0108848527588857\\
78 0.0131013742152141\\
79 0.0106983512224479\\
80 0.00875400297687891\\
81 0.0090683219680508\\
82 0.00973992305163308\\
83 0.00968381286974505\\
84 0.00945111548971112\\
85 0.00843203596340045\\
86 0.00424778666303388\\
87 0.00271787008104625\\
88 0.00632089123955962\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0216895290317075\\
2 -0.0217005268331404\\
3 -0.0217251899322203\\
4 -0.0215869094149444\\
5 -0.0205226209076166\\
6 -0.0195509793927241\\
7 -0.0196606996484048\\
8 -0.0197819961989555\\
9 -0.0201395904732926\\
10 -0.0205196536227001\\
11 -0.0205807621052537\\
12 -0.0209602779385364\\
13 -0.0217634767435431\\
14 -0.0229115204484167\\
15 -0.0252034817136042\\
16 -0.0264301376119246\\
17 -0.0208643735950041\\
18 -0.0162258808004993\\
19 -0.0128603157297005\\
20 -0.0105807353026048\\
21 -0.0105599999036683\\
22 -0.0210757929022598\\
23 -0.0353116287050529\\
24 -0.0483236230368911\\
25 -0.0536137360609488\\
26 -0.0584295102860233\\
27 -0.0607295407953593\\
28 -0.0610778589427101\\
29 -0.0673096362466353\\
30 -0.0798667222945457\\
31 -0.0924523869577918\\
32 -0.0975705155610354\\
33 -0.0982666243958826\\
34 -0.0972971649054956\\
35 -0.0960403880408869\\
36 -0.0952263077540065\\
37 -0.093548596242425\\
38 -0.0917513571150604\\
39 -0.0917383003875137\\
40 -0.091749430351282\\
41 -0.0920314848254544\\
42 -0.0927247152592654\\
43 -0.0971948863781231\\
44 -0.0987681577956712\\
45 -0.0991601790933593\\
46 -0.0992970886778438\\
47 -0.099157049129242\\
48 -0.0981592313559272\\
49 -0.0945841813929722\\
50 -0.0886267118513676\\
51 -0.0857303185414255\\
52 -0.0824219735496363\\
53 -0.0781346890588444\\
54 -0.0773597708186797\\
55 -0.0784313645586587\\
56 -0.0796190518230792\\
57 -0.0803304905624056\\
58 -0.0804293578321495\\
59 -0.0802187158823331\\
60 -0.0798333515116698\\
61 -0.0811769554246015\\
62 -0.0824419383144261\\
63 -0.0824471371170794\\
64 -0.082492784576486\\
65 -0.0812372010606189\\
66 -0.0775389806227494\\
67 -0.072561495190706\\
68 -0.062796955671286\\
69 -0.0567411355160547\\
70 -0.0501229505588228\\
71 -0.0417638264079622\\
72 -0.029458373720732\\
73 -0.0241988557003243\\
74 -0.0221629856942822\\
75 -0.0220734577132409\\
76 -0.0234232313747056\\
77 -0.0255127497151958\\
78 -0.0257058507658966\\
79 -0.0269235976049445\\
80 -0.0283166279206265\\
81 -0.0280601898836068\\
82 -0.0264710710372289\\
83 -0.0260045247386781\\
84 -0.0249494376874713\\
85 -0.0202369682467353\\
86 -0.0121764188364459\\
87 -0.00689965424598599\\
88 -0.0039425929365285\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.19032455837207\\
2 -0.190303821742041\\
3 -0.190397064866\\
4 -0.191070576697334\\
5 -0.190606416098562\\
6 -0.191548164284993\\
7 -0.193027824767622\\
8 -0.193614311575235\\
9 -0.194817584164258\\
10 -0.196405897871422\\
11 -0.197744916128005\\
12 -0.195349209707136\\
13 -0.190081788078669\\
14 -0.184652691146888\\
15 -0.180332043410142\\
16 -0.172854573130805\\
17 -0.151213523690038\\
18 -0.124324313113798\\
19 -0.114342898169059\\
20 -0.113415037777186\\
21 -0.112233922573737\\
22 -0.106783300710304\\
23 -0.0970373045873192\\
24 -0.0924653245250568\\
25 -0.084459439103446\\
26 -0.0706733342622867\\
27 -0.0597264808136693\\
28 -0.0540952153876949\\
29 -0.047369557022129\\
30 -0.0338673492172643\\
31 -0.0240159600759614\\
32 -0.0181941991376665\\
33 -0.0126960559584694\\
34 -0.00705204437065707\\
35 -0.00409308077252798\\
36 -0.00303398132344868\\
37 -0.00129108073657372\\
38 -0.000242283182048636\\
39 -0.000231369373974749\\
40 -0.000703840073808359\\
41 -0.000906879694911517\\
42 -0.00119995775489545\\
43 -0.00538682613594446\\
44 -0.008203204751774\\
45 -0.00873269040983296\\
46 -0.00914286110077114\\
47 -0.00911462362199333\\
48 -0.00524596970475502\\
49 0.00273606807468182\\
50 0.00485894801106626\\
51 0.00596420620012322\\
52 0.00665088101419448\\
53 0.00738717263313982\\
54 0.00775859737652787\\
55 0.00754968627737626\\
56 0.00644243746477602\\
57 0.003349388255735\\
58 0.00113971489133444\\
59 0.000240122239079821\\
60 -0.000494912645270629\\
61 -0.00666210107583906\\
62 -0.0103790241227731\\
63 -0.010584138840616\\
64 -0.0110553192552482\\
65 -0.00969091224714391\\
66 -0.00613587902780946\\
67 -0.00407920424380323\\
68 -0.00203926243945504\\
69 0.00153232879221965\\
70 0.0107465955965602\\
71 0.0146803654734947\\
72 0.0105691451165065\\
73 0.00636392313465386\\
74 0.0056355653787164\\
75 0.00490884568884964\\
76 0.00297509391847525\\
77 -0.000462233552185304\\
78 -0.00150510966283782\\
79 -0.00165762410905038\\
80 -0.000622258395907432\\
81 -0.00101943032306115\\
82 -0.00394615891739658\\
83 -0.00470112615536314\\
84 -0.00552056854189945\\
85 -0.00717343553369978\\
86 -0.00977073535208497\\
87 -0.0128893312790467\\
88 -0.0140928613724126\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.17873817599175\\
2 -0.178733809489798\\
3 -0.178507397833474\\
4 -0.17785197864929\\
5 -0.176863962917631\\
6 -0.176980481570096\\
7 -0.177138255783941\\
8 -0.177320826977676\\
9 -0.177676127611688\\
10 -0.177982290188822\\
11 -0.177861066398135\\
12 -0.178351666784398\\
13 -0.178987273544341\\
14 -0.178407273787058\\
15 -0.173341738657853\\
16 -0.143743352511229\\
17 -0.093793470477493\\
18 -0.0315269442605031\\
19 0.0209392013656896\\
20 0.0661983999530111\\
21 0.107551874542139\\
22 0.135205557715547\\
23 0.153160221762371\\
24 0.159705320130761\\
25 0.158317269481534\\
26 0.159110360016869\\
27 0.156478243126049\\
28 0.155500020985744\\
29 0.157521342984914\\
30 0.161143192834737\\
31 0.165720899940342\\
32 0.16293488169519\\
33 0.161947136848735\\
34 0.160623558601546\\
35 0.159860107610354\\
36 0.159007525253871\\
37 0.156986209137574\\
38 0.154232893436837\\
39 0.1541597902584\\
40 0.155925259425532\\
41 0.157094618355694\\
42 0.157906624211006\\
43 0.162345826596667\\
44 0.166237221394951\\
45 0.168828294727645\\
46 0.170464527767434\\
47 0.171482543365187\\
48 0.17637027055427\\
49 0.179801390285871\\
50 0.179856089911516\\
51 0.180609393226681\\
52 0.182376033953527\\
53 0.186754344552448\\
54 0.188349891442094\\
55 0.187283212691955\\
56 0.187412860081445\\
57 0.189264611245673\\
58 0.191368756204904\\
59 0.193552113040495\\
60 0.195439808673549\\
61 0.204890979014269\\
62 0.207405541229047\\
63 0.207732012119061\\
64 0.209941367402609\\
65 0.210421377441675\\
66 0.207544391971676\\
67 0.202246317664595\\
68 0.188636282671793\\
69 0.174155517686755\\
70 0.15755729947456\\
71 0.141968898620754\\
72 0.116725217998721\\
73 0.100964871816574\\
74 0.0955765929045969\\
75 0.0943481626788248\\
76 0.091468392248647\\
77 0.0879041587624159\\
78 0.0865567379723178\\
79 0.0876490268207659\\
80 0.0886584630174714\\
81 0.0884004843123636\\
82 0.0845485562043242\\
83 0.0817041694433472\\
84 0.0741860633308839\\
85 0.0593030470511911\\
86 0.0443954861356302\\
87 0.036655823128044\\
88 0.0320154341394552\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.144315576221508\\
2 0.144329765366356\\
3 0.144357730405238\\
4 0.145138230663148\\
5 0.146409225554708\\
6 0.145602273781836\\
7 0.144493907403639\\
8 0.144578432173785\\
9 0.144586408242619\\
10 0.144773875613169\\
11 0.144482297405797\\
12 0.145495338131104\\
13 0.146200103147478\\
14 0.146664385435106\\
15 0.149761422752744\\
16 0.16477227023624\\
17 0.182848444134786\\
18 0.197513350577708\\
19 0.204128803129164\\
20 0.204951106399649\\
21 0.211008034252196\\
22 0.214775638073898\\
23 0.206673392407017\\
24 0.19389726755614\\
25 0.182016035762043\\
26 0.168155406092833\\
27 0.154862418028138\\
28 0.146819793416747\\
29 0.141806861974644\\
30 0.139335735244284\\
31 0.145522023156925\\
32 0.150926967992184\\
33 0.151600713556727\\
34 0.154916276957109\\
35 0.158489463063152\\
36 0.161044588962895\\
37 0.166560027343316\\
38 0.17114545344555\\
39 0.171178486171579\\
40 0.170291268693462\\
41 0.169435876775339\\
42 0.168813355910645\\
43 0.168002403002176\\
44 0.169697224907673\\
45 0.171306805710736\\
46 0.171896298556426\\
47 0.171911466553241\\
48 0.171750854338328\\
49 0.172108438665035\\
50 0.172478833275345\\
51 0.17245933219004\\
52 0.171766322040032\\
53 0.169765606103324\\
54 0.169180911733209\\
55 0.169521939709137\\
56 0.169686679259539\\
57 0.169660939156304\\
58 0.169870733228901\\
59 0.169228762816382\\
60 0.168390334279145\\
61 0.166061351281987\\
62 0.164576890652611\\
63 0.164255759307611\\
64 0.161361537037888\\
65 0.154810205845614\\
66 0.148145767263369\\
67 0.141595234468467\\
68 0.126565977841486\\
69 0.108755289264145\\
70 0.0869145067972063\\
71 0.0665042732380217\\
72 0.0392426908869837\\
73 0.0283427195414822\\
74 0.0276277951147594\\
75 0.0286288410495139\\
76 0.0324915224049758\\
77 0.0397518682843992\\
78 0.0451051052431644\\
79 0.0405116972906114\\
80 0.0360791719414866\\
81 0.0365838630405133\\
82 0.0370587378230804\\
83 0.0369831021000472\\
84 0.0369874267113727\\
85 0.0382606822859017\\
86 0.0401308209653029\\
87 0.0416814142310207\\
88 0.0421887666024212\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.231277282598015\\
2 0.231286450175934\\
3 0.231399732783991\\
4 0.231980291953073\\
5 0.232803444395822\\
6 0.233945528863271\\
7 0.236829779338504\\
8 0.237371325413682\\
9 0.237374320434356\\
10 0.237462252723916\\
11 0.237482705777547\\
12 0.237586439149838\\
13 0.238629116200103\\
14 0.238718947972716\\
15 0.238581275920905\\
16 0.235593196563583\\
17 0.2290933860869\\
18 0.218260681674855\\
19 0.195624846828725\\
20 0.163292002527594\\
21 0.12116774468353\\
22 0.0736569417997587\\
23 0.0394995847250991\\
24 0.0201928626159124\\
25 0.0118954855214456\\
26 0.00955460202203748\\
27 0.0111610320160075\\
28 0.0140988349620865\\
29 0.0153568507459091\\
30 0.0188338569914118\\
31 0.0202519292379849\\
32 0.0161189563495014\\
33 0.00981863728520685\\
34 0.00495727363779\\
35 0.00271335742815768\\
36 0.000446240077585369\\
37 -0.0035935675525387\\
38 -0.0055217971929454\\
39 -0.00552382473752885\\
40 -0.00515041682706718\\
41 -0.0048039969957544\\
42 -0.0046084988846033\\
43 -0.00406830300848615\\
44 -0.00491393956497976\\
45 -0.00722127434850658\\
46 -0.00787275660399794\\
47 -0.00799381073833685\\
48 -0.00799921322159794\\
49 -0.00655779718362756\\
50 -0.00451060701783559\\
51 -0.00385012515398969\\
52 -0.00358594226254319\\
53 -0.00562750962218761\\
54 -0.00711706644123777\\
55 -0.00595541585399803\\
56 -0.00443853280196846\\
57 -0.0047883574895127\\
58 -0.00462175155529052\\
59 -0.003984971689802\\
60 -0.00381362121320997\\
61 -0.00423871258122049\\
62 -0.00367225819606076\\
63 -0.00357933733205432\\
64 -0.00365351226509283\\
65 -0.00659310101621252\\
66 -0.0127953917728648\\
67 -0.0172481447104644\\
68 -0.0252878010014389\\
69 -0.0352201774708394\\
70 -0.0432657154706796\\
71 -0.0487896083192989\\
72 -0.0506044547030214\\
73 -0.0471028372407105\\
74 -0.0439242700635315\\
75 -0.042670893349622\\
76 -0.0383363606697953\\
77 -0.0298050510871735\\
78 -0.0248704738528064\\
79 -0.0270458700474196\\
80 -0.0288990976306598\\
81 -0.0283272736197615\\
82 -0.0241984028303468\\
83 -0.022685497936122\\
84 -0.0217688787828286\\
85 -0.0231426485505629\\
86 -0.0250412728992394\\
87 -0.0286709375884323\\
88 -0.0326880050941808\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.324186587589895\\
2 0.324170895524301\\
3 0.324363015487302\\
4 0.325585159289351\\
5 0.327331862723725\\
6 0.328441843369422\\
7 0.329330195340234\\
8 0.329259228229981\\
9 0.328916583627498\\
10 0.328397167875635\\
11 0.328234061956867\\
12 0.328018032611448\\
13 0.329103850160412\\
14 0.330890231867228\\
15 0.334190880469961\\
16 0.34079929312158\\
17 0.339120604534592\\
18 0.336118376919666\\
19 0.327619168608431\\
20 0.300185660146111\\
21 0.249447337131798\\
22 0.177851297374892\\
23 0.099075932970374\\
24 0.0331168080082255\\
25 0.00165990200322425\\
26 -0.00777087555919914\\
27 -0.0040128530511111\\
28 0.00116043385330389\\
29 0.00358262383494623\\
30 -0.000236384659259681\\
31 -0.0116281851708175\\
32 -0.0113606628221546\\
33 -0.00685015968597663\\
34 -0.00616226268267139\\
35 -0.00776556132039674\\
36 -0.00811470473064085\\
37 -0.00768269888621848\\
38 -0.00909089431715954\\
39 -0.00912744567144702\\
40 -0.00796360856688644\\
41 -0.00691869171597925\\
42 -0.00604098495275129\\
43 3.39230459611706e-07\\
44 0.0079905259851894\\
45 0.0132234348000653\\
46 0.0149811763570811\\
47 0.0156236336872093\\
48 0.0186282745829437\\
49 0.0255356757127208\\
50 0.0300713830555937\\
51 0.0316650017280761\\
52 0.0346489693702396\\
53 0.0421210865675169\\
54 0.044095063687767\\
55 0.042945563317535\\
56 0.0398165010123925\\
57 0.0352328953533066\\
58 0.0338098524312554\\
59 0.0333028907547339\\
60 0.0332056725272932\\
61 0.0324700332490755\\
62 0.0322801803108982\\
63 0.0322714527555906\\
64 0.0320856507210313\\
65 0.0294261742926482\\
66 0.0245576338817348\\
67 0.0214077537726167\\
68 0.0205284103727041\\
69 0.0202299564168016\\
70 0.0195133335394698\\
71 0.0129780612294309\\
72 0.00463154486649714\\
73 0.00064012073562647\\
74 -0.00199625286424743\\
75 -0.00281004065795215\\
76 -0.00409018816220891\\
77 -0.00520367432256424\\
78 -0.00593778071126438\\
79 -0.00530549599691427\\
80 -0.00422719375203623\\
81 -0.0045125751434143\\
82 -0.00597406858952543\\
83 -0.00700125796241985\\
84 -0.00951185213683448\\
85 -0.0136937311863896\\
86 -0.0176630753155937\\
87 -0.0197175445122909\\
88 -0.0211889316746393\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.241806405825989\\
2 0.241833267478055\\
3 0.242160588641686\\
4 0.24354834584739\\
5 0.246333682042595\\
6 0.246361742968934\\
7 0.245233817935868\\
8 0.245424890709033\\
9 0.24580479042459\\
10 0.245526495321046\\
11 0.244993110294872\\
12 0.245455288445468\\
13 0.245768573317675\\
14 0.246374358380697\\
15 0.24489937914766\\
16 0.228378662184797\\
17 0.198075508273512\\
18 0.162211757563054\\
19 0.139175956723194\\
20 0.132565066042379\\
21 0.140470452968835\\
22 0.152966529341224\\
23 0.168611889656882\\
24 0.186935014335295\\
25 0.195400969111234\\
26 0.193705498499136\\
27 0.185939045436071\\
28 0.176983373843774\\
29 0.172010970794614\\
30 0.165735769596134\\
31 0.149402883532638\\
32 0.132969012208505\\
33 0.120881589932018\\
34 0.113205364155456\\
35 0.108351699325711\\
36 0.104517563816971\\
37 0.0982059403588576\\
38 0.0914325676157931\\
39 0.0913426816666077\\
40 0.0930568366180314\\
41 0.0940356190222033\\
42 0.0944070581891326\\
43 0.0952377632982997\\
44 0.09552854792494\\
45 0.095535816313574\\
46 0.095206948236624\\
47 0.0953553247906862\\
48 0.10083892671443\\
49 0.113596512669214\\
50 0.122292060986469\\
51 0.124921482543967\\
52 0.126953818001933\\
53 0.1318151286664\\
54 0.133813074846074\\
55 0.13176836664065\\
56 0.127017717177591\\
57 0.119702593281656\\
58 0.115582003989201\\
59 0.113538968527743\\
60 0.111966463897099\\
61 0.103447553075606\\
62 0.0983580815529301\\
63 0.0976952350100676\\
64 0.0957669911341058\\
65 0.0919578268952299\\
66 0.0857896014769525\\
67 0.0821712938580196\\
68 0.0768445641294844\\
69 0.0673955110495109\\
70 0.052452346218011\\
71 0.0388578447272526\\
72 0.0277611419692832\\
73 0.0260474594154017\\
74 0.0249694963420434\\
75 0.0252755045410384\\
76 0.0274923300440788\\
77 0.0299338915785228\\
78 0.0301302505965468\\
79 0.0296788119561421\\
80 0.0295332470510636\\
81 0.0296488654089311\\
82 0.0295025064813781\\
83 0.0290482115272358\\
84 0.0290127777694893\\
85 0.0283355312970231\\
86 0.0247397344271557\\
87 0.0208390250991441\\
88 0.0168018238534809\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.427974969514723\\
2 -0.427970117568056\\
3 -0.427762989258045\\
4 -0.427972173483895\\
5 -0.42907099425614\\
6 -0.429030131764252\\
7 -0.427581223503322\\
8 -0.427064686178662\\
9 -0.427357036142594\\
10 -0.428777499925433\\
11 -0.429783100262397\\
12 -0.427670761425155\\
13 -0.420579417429336\\
14 -0.410083196045345\\
15 -0.394108090986099\\
16 -0.349907610365715\\
17 -0.294154096489016\\
18 -0.234399140458987\\
19 -0.185238843017096\\
20 -0.135647090441967\\
21 -0.0802793480603971\\
22 -0.0125186335254504\\
23 0.0429483535533806\\
24 0.0816797027632156\\
25 0.0954028872669567\\
26 0.0937062514244605\\
27 0.0927783377836651\\
28 0.0882523977805729\\
29 0.0825703875810176\\
30 0.0777555124652527\\
31 0.0692786376749378\\
32 0.0665962410720865\\
33 0.0667882892707981\\
34 0.0669860185815807\\
35 0.0670742580378477\\
36 0.0674010263285927\\
37 0.0671943073975019\\
38 0.0660679986800143\\
39 0.0660559876359008\\
40 0.0657264045347538\\
41 0.0653413637804582\\
42 0.0653184161058066\\
43 0.0658000375472998\\
44 0.065877895306435\\
45 0.0652046590897579\\
46 0.0652274510800029\\
47 0.065475765067915\\
48 0.0650366151000705\\
49 0.0640932535289561\\
50 0.0656877649948557\\
51 0.0666534918776737\\
52 0.0678944487432264\\
53 0.0710953523601199\\
54 0.0722344614431661\\
55 0.0707168034910836\\
56 0.0673215306406678\\
57 0.0637715879284634\\
58 0.0622442122138905\\
59 0.0616620376771254\\
60 0.0615513924939529\\
61 0.0623932817823816\\
62 0.0644472388675676\\
63 0.0648046749924574\\
64 0.0672339968114447\\
65 0.0713462034876401\\
66 0.0724579549345044\\
67 0.0706939880601182\\
68 0.0671871519710261\\
69 0.0684872501951228\\
70 0.0751962877959523\\
71 0.0807195572872021\\
72 0.0902687265287848\\
73 0.0905489457193852\\
74 0.08904699686633\\
75 0.0885451365784173\\
76 0.0853993955368068\\
77 0.0806065959367062\\
78 0.0780116287358585\\
79 0.0798101800778709\\
80 0.0817045347155165\\
81 0.081288851236985\\
82 0.0790642319656223\\
83 0.0772719869697991\\
84 0.0726408567755384\\
85 0.0643238166202162\\
86 0.0592094477551235\\
87 0.0542787737743959\\
88 0.0490350405765557\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.103113149115896\\
2 0.1031313223322\\
3 0.103633132426031\\
4 0.104195570600672\\
5 0.103025366169882\\
6 0.102502574783094\\
7 0.10231043473686\\
8 0.102464049038459\\
9 0.10330057504923\\
10 0.104464073633262\\
11 0.105528680482298\\
12 0.104468578397946\\
13 0.102618841834217\\
14 0.0996077174124313\\
15 0.0939092319663576\\
16 0.0771661658751292\\
17 0.0553962349905349\\
18 0.0374978755754597\\
19 0.0283817865374116\\
20 0.0250291544974452\\
21 0.0236768802037892\\
22 0.00921310618298758\\
23 -0.0102755244403715\\
24 -0.0253763293099835\\
25 -0.0402962233845096\\
26 -0.0486662620439295\\
27 -0.0553017750032482\\
28 -0.0587635792890343\\
29 -0.0612199423964743\\
30 -0.063609252293351\\
31 -0.0664212079313736\\
32 -0.0688949388189949\\
33 -0.0680159721046452\\
34 -0.0649222488840112\\
35 -0.0628440822501685\\
36 -0.060618000394609\\
37 -0.0580214710265632\\
38 -0.057070867266077\\
39 -0.0570986967306616\\
40 -0.0561240063015019\\
41 -0.0557589147582531\\
42 -0.055755477159207\\
43 -0.0545260731898483\\
44 -0.0489899604826756\\
45 -0.0438593512017632\\
46 -0.0411246117986815\\
47 -0.0397073670346298\\
48 -0.0336811722448388\\
49 -0.0262279692340917\\
50 -0.0244663432313219\\
51 -0.0243519542697457\\
52 -0.0250133396112139\\
53 -0.0281137081151716\\
54 -0.0284440340090744\\
55 -0.0287874762334697\\
56 -0.0307416652524443\\
57 -0.0344589945526988\\
58 -0.0367857676720926\\
59 -0.0383170959634436\\
60 -0.0396315668693387\\
61 -0.0421530017820986\\
62 -0.0425568388898831\\
63 -0.0425997255475468\\
64 -0.043018377425325\\
65 -0.0442926725888015\\
66 -0.0471347223778944\\
67 -0.0511109580133736\\
68 -0.0571613751816249\\
69 -0.0610639936167025\\
70 -0.0564157717032558\\
71 -0.04622294620164\\
72 -0.032386888246729\\
73 -0.027540774352869\\
74 -0.0269966410053922\\
75 -0.0266666603983494\\
76 -0.0253033252674109\\
77 -0.0226401326141479\\
78 -0.0210492392205322\\
79 -0.0217722691693879\\
80 -0.0221481812469931\\
81 -0.0218024952648185\\
82 -0.02013590731108\\
83 -0.0194598806940764\\
84 -0.0178679760697453\\
85 -0.0122853832733595\\
86 -0.00889880065956972\\
87 -0.00779264508449311\\
88 -0.00549920802457926\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.149951677906118\\
2 -0.149999865812798\\
3 -0.150403513716617\\
4 -0.152427434861638\\
5 -0.155253782776986\\
6 -0.154785212062455\\
7 -0.155022855357181\\
8 -0.155759415682799\\
9 -0.157130136130565\\
10 -0.158065115119198\\
11 -0.158370301338317\\
12 -0.158462316710593\\
13 -0.156864286262561\\
14 -0.152832598208097\\
15 -0.147329563935687\\
16 -0.132494962836428\\
17 -0.116736921460874\\
18 -0.102818156055175\\
19 -0.0926482270882128\\
20 -0.0894004325134148\\
21 -0.0940535194523192\\
22 -0.0922569394325465\\
23 -0.0720355069466384\\
24 -0.0550750731145367\\
25 -0.052833084748835\\
26 -0.0560631782652721\\
27 -0.0645778476649247\\
28 -0.0727596478120505\\
29 -0.0801235261567258\\
30 -0.0857634703489891\\
31 -0.0907264763491367\\
32 -0.0915237476719244\\
33 -0.091035889141572\\
34 -0.0905889801422447\\
35 -0.0894281967189701\\
36 -0.0885379439675038\\
37 -0.0874051804834981\\
38 -0.0861663961172126\\
39 -0.0861693157137934\\
40 -0.086160876957567\\
41 -0.0863481150912931\\
42 -0.0866060696524866\\
43 -0.0893622554054601\\
44 -0.0926216915824472\\
45 -0.0944697275124665\\
46 -0.095453724565024\\
47 -0.0957221693532164\\
48 -0.098230332735239\\
49 -0.106189167888234\\
50 -0.113848455303239\\
51 -0.115855671498347\\
52 -0.116426234798596\\
53 -0.116444024841347\\
54 -0.116787485947255\\
55 -0.116461100726189\\
56 -0.116293705353563\\
57 -0.115926807096844\\
58 -0.115148613747282\\
59 -0.114180225409839\\
60 -0.113711127365833\\
61 -0.112694935206683\\
62 -0.111587009082006\\
63 -0.111244082637217\\
64 -0.107518254914236\\
65 -0.097386880426808\\
66 -0.0871677244454084\\
67 -0.0838354452486085\\
68 -0.0805311133867153\\
69 -0.0724015557555156\\
70 -0.0578421616746637\\
71 -0.0392188555789472\\
72 -0.0117366115716722\\
73 0.00821313936500129\\
74 0.0166978007825118\\
75 0.0191285547879707\\
76 0.0247414358445372\\
77 0.0332506710586501\\
78 0.039160217615142\\
79 0.0349462946053018\\
80 0.0318313399807686\\
81 0.0323812049591257\\
82 0.0352259133962616\\
83 0.0364025746034112\\
84 0.0402721682787742\\
85 0.0477400163411361\\
86 0.047504793174285\\
87 0.0434171353071175\\
88 0.039377402003531\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.344641625422069\\
2 0.344646015546954\\
3 0.344618481337521\\
4 0.344009814785231\\
5 0.340073485558526\\
6 0.336715939957505\\
7 0.335590384566397\\
8 0.335560196691184\\
9 0.335312096967401\\
10 0.335504353309351\\
11 0.335690134148348\\
12 0.335874659827535\\
13 0.337019036230997\\
14 0.336739503718427\\
15 0.332610028409817\\
16 0.31144642355598\\
17 0.280835772895585\\
18 0.257812730055917\\
19 0.243056386239315\\
20 0.223588286874315\\
21 0.197308948317578\\
22 0.165219709121224\\
23 0.138495955410696\\
24 0.117969265395038\\
25 0.106625306959689\\
26 0.0944878159335034\\
27 0.0771855888050046\\
28 0.0620589079341563\\
29 0.0480834095152941\\
30 0.0303227404507267\\
31 0.0165167992841661\\
32 0.0101924713584743\\
33 0.00565723372748334\\
34 -0.000723427490753881\\
35 -0.00704833726680903\\
36 -0.0114624450802777\\
37 -0.017055266467019\\
38 -0.0213649550500554\\
39 -0.0214182213350497\\
40 -0.0204338006386015\\
41 -0.0197943167348042\\
42 -0.019362153644398\\
43 -0.0173299875433297\\
44 -0.016122450388636\\
45 -0.0137168109980593\\
46 -0.0120205572628969\\
47 -0.0113553258502545\\
48 -0.00724316108495371\\
49 0.00255110397897651\\
50 0.0100143424921192\\
51 0.0119941610514437\\
52 0.0134353494511794\\
53 0.0154075174122312\\
54 0.0160367678345394\\
55 0.0152667858598332\\
56 0.0135497856546359\\
57 0.0102354838252709\\
58 0.00892705799538196\\
59 0.00866113851394112\\
60 0.00832811154571617\\
61 0.00606793882161683\\
62 0.00616369769593006\\
63 0.00633866170371156\\
64 0.00668557244005552\\
65 0.00628794121364151\\
66 0.00616556442345673\\
67 0.00683325626455739\\
68 0.00895051881980624\\
69 0.0106485582153357\\
70 0.012186233885769\\
71 0.0101426823034166\\
72 0.00893348631395624\\
73 0.0109846251024216\\
74 0.012657045858335\\
75 0.0130889681506626\\
76 0.0114380203205018\\
77 0.00704507778009772\\
78 0.00431875207364396\\
79 0.00690319718109877\\
80 0.00745226218296202\\
81 0.00734998921808599\\
82 0.00696255524120537\\
83 0.00721377185244537\\
84 0.00964262824241247\\
85 0.0184842015630535\\
86 0.0253278927771179\\
87 0.0243888982445697\\
88 0.0211625250875982\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.269214720643203\\
2 0.26924617942719\\
3 0.269825540071301\\
4 0.271155589542795\\
5 0.271489977681627\\
6 0.271422483465775\\
7 0.273492405093213\\
8 0.274205860228715\\
9 0.274842362240181\\
10 0.275556286060753\\
11 0.275967951363642\\
12 0.274735666036822\\
13 0.270557745318295\\
14 0.26529284910913\\
15 0.257672260952074\\
16 0.231136574876574\\
17 0.185724286489401\\
18 0.132263243809114\\
19 0.0999072140967453\\
20 0.0901067795538559\\
21 0.0924131331541444\\
22 0.0937198723839346\\
23 0.0858529446518065\\
24 0.0697611420680743\\
25 0.0619436393557292\\
26 0.0593580816687448\\
27 0.0498816220137836\\
28 0.0431151144528784\\
29 0.0418421188135717\\
30 0.0457047718995963\\
31 0.0521900560399327\\
32 0.0538320841490262\\
33 0.0573111802844093\\
34 0.0602983322765809\\
35 0.0599964309961655\\
36 0.0590302845840973\\
37 0.057743941083919\\
38 0.0577320522543884\\
39 0.0577196657381397\\
40 0.0584037057782903\\
41 0.0589412886551319\\
42 0.0594567519970473\\
43 0.062547151478014\\
44 0.0659018305461034\\
45 0.0672230304396803\\
46 0.0669180726648559\\
47 0.0665542863128922\\
48 0.0662889174635306\\
49 0.0654679621002161\\
50 0.0645559672996091\\
51 0.0645122172530525\\
52 0.063824623629181\\
53 0.062395199873882\\
54 0.0628784407844484\\
55 0.0619972353525747\\
56 0.0605896127590127\\
57 0.0581968420708274\\
58 0.0571910087710385\\
59 0.0568388947713282\\
60 0.0570019512053307\\
61 0.0581436471694939\\
62 0.0574970815130861\\
63 0.057403413164496\\
64 0.0575792288514579\\
65 0.0589819983025031\\
66 0.0588643130108366\\
67 0.0575636367894952\\
68 0.0561368293096992\\
69 0.0541364979778301\\
70 0.051996895225088\\
71 0.0480548830087763\\
72 0.0369824691922738\\
73 0.0233302404150471\\
74 0.0175234590233789\\
75 0.0166286179476449\\
76 0.0167471083162796\\
77 0.0168076186599993\\
78 0.0161556369113884\\
79 0.0159425395788024\\
80 0.0144746487361102\\
81 0.014730408962955\\
82 0.0137806604817173\\
83 0.0120343551361819\\
84 0.00665534342356283\\
85 -0.00139355314911599\\
86 -0.00439468501476015\\
87 -0.00493227322510809\\
88 -0.00746451149401384\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0203887357980239\\
2 -0.0204297919976234\\
3 -0.020899978984779\\
4 -0.0204337285992648\\
5 -0.0177482163865327\\
6 -0.015923283097186\\
7 -0.0139483543784849\\
8 -0.0131198290543576\\
9 -0.0114625701960389\\
10 -0.0102154407347916\\
11 -0.00946719608531743\\
12 -0.0109167610633955\\
13 -0.0118645916994575\\
14 -0.0118646041564221\\
15 -0.0130792083799357\\
16 -0.0179206512401355\\
17 -0.0207455632574832\\
18 -0.0264214282029537\\
19 -0.0288141438101712\\
20 -0.0266541303557721\\
21 -0.0194670512483832\\
22 -0.000653954999589642\\
23 0.0273712097153888\\
24 0.0520374763460815\\
25 0.0630779862299456\\
26 0.0623408517255959\\
27 0.0570674261362687\\
28 0.0529094217073916\\
29 0.0519426933765915\\
30 0.055222214936177\\
31 0.0605975646579404\\
32 0.066157620440859\\
33 0.0702258979480644\\
34 0.0716770647279183\\
35 0.0726068450046857\\
36 0.0733022616741148\\
37 0.0730565600919836\\
38 0.0717336630722855\\
39 0.0717256116627906\\
40 0.0717905612987278\\
41 0.071705273158186\\
42 0.071413552856318\\
43 0.0697391993139522\\
44 0.0688483019381498\\
45 0.0682556398624342\\
46 0.0681386551671593\\
47 0.0681483069515519\\
48 0.068858037931849\\
49 0.0687464136699425\\
50 0.0657595398788891\\
51 0.0654338556307612\\
52 0.0651843340930768\\
53 0.0647921034571446\\
54 0.0650019799538341\\
55 0.064857509658189\\
56 0.0639092692627279\\
57 0.0622406602511354\\
58 0.060242965538596\\
59 0.0587269871529061\\
60 0.0581990745477302\\
61 0.0575254332463302\\
62 0.0568621032786536\\
63 0.0566066383457121\\
64 0.0541861706216225\\
65 0.0506911842158132\\
66 0.049649139812015\\
67 0.0486599538750307\\
68 0.0473967187373304\\
69 0.0479319932466666\\
70 0.0509295130051477\\
71 0.0544467356198906\\
72 0.0596954494354867\\
73 0.066007668363791\\
74 0.0676870091055324\\
75 0.0683172156286639\\
76 0.0691189606607986\\
77 0.0695113151250098\\
78 0.0700404976760533\\
79 0.0699661517944608\\
80 0.0694698013854009\\
81 0.0698249862050793\\
82 0.0715131026774421\\
83 0.0716337210490925\\
84 0.0701330779481681\\
85 0.0640787626349222\\
86 0.0548925311287958\\
87 0.0509049801362668\\
88 0.0465535153321478\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0239669819328676\\
2 0.0240101483864848\\
3 0.0246441256958215\\
4 0.0261543811049597\\
5 0.0261456082636684\\
6 0.0234652183825256\\
7 0.0223020092390009\\
8 0.0225836173095944\\
9 0.0228753646060834\\
10 0.0231755763281279\\
11 0.0236607095494819\\
12 0.0223057821909096\\
13 0.0178114509994538\\
14 0.0125252031915003\\
15 0.00880463080001525\\
16 0.0114083213418297\\
17 0.0205566379612705\\
18 0.0400002110491545\\
19 0.0537689086507379\\
20 0.0546664249420089\\
21 0.0484721437962078\\
22 0.0369575826847124\\
23 0.0244378316871978\\
24 0.00543775060629498\\
25 -0.00694585978278577\\
26 -0.00861112149804513\\
27 -0.00644213708040374\\
28 -0.0112407554991402\\
29 -0.0186191887262668\\
30 -0.0353636030820011\\
31 -0.0635175419114236\\
32 -0.0792059172491896\\
33 -0.0921964846255651\\
34 -0.0999131753370153\\
35 -0.10266110009291\\
36 -0.104824026900514\\
37 -0.110101516617292\\
38 -0.114812193776432\\
39 -0.114866030220219\\
40 -0.113776019085121\\
41 -0.113110147695312\\
42 -0.113001135751732\\
43 -0.114220560130594\\
44 -0.115962501972547\\
45 -0.117896591700884\\
46 -0.119164118572648\\
47 -0.120541401961232\\
48 -0.128652163000832\\
49 -0.141727421249185\\
50 -0.154282763333509\\
51 -0.159034793331518\\
52 -0.163247912192056\\
53 -0.169485870144608\\
54 -0.170806978990047\\
55 -0.169816112230293\\
56 -0.167733256836206\\
57 -0.165620212062429\\
58 -0.163978768121467\\
59 -0.162814107892819\\
60 -0.161825214978438\\
61 -0.15559924635134\\
62 -0.150681003927392\\
63 -0.150003662626855\\
64 -0.146048941054457\\
65 -0.139020233370703\\
66 -0.132197556183616\\
67 -0.12724459851079\\
68 -0.117611900376\\
69 -0.105420866735719\\
70 -0.0892333110097615\\
71 -0.0721532461988696\\
72 -0.0473472880628899\\
73 -0.0325312021585632\\
74 -0.028877944370844\\
75 -0.0286903664309803\\
76 -0.028266971357667\\
77 -0.0243801068297247\\
78 -0.0214480635970468\\
79 -0.0223703930131303\\
80 -0.0229501322343977\\
81 -0.0228813377362642\\
82 -0.0225956590425162\\
83 -0.0223651933422436\\
84 -0.0215058691130872\\
85 -0.0182624989820018\\
86 -0.0143877619027258\\
87 -0.0132246964596646\\
88 -0.0131552843896378\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0443174686242758\\
2 0.0442854962038391\\
3 0.0441593432011076\\
4 0.0443384160820192\\
5 0.0398073565590972\\
6 0.0340390633298324\\
7 0.0293533273756323\\
8 0.0279427215719496\\
9 0.027137173593557\\
10 0.0275027007966004\\
11 0.0278462686490402\\
12 0.0279768293923769\\
13 0.0298799621472535\\
14 0.03287253287917\\
15 0.0373383611632119\\
16 0.0542751529910509\\
17 0.0782027992241424\\
18 0.0943990531861474\\
19 0.100850398253834\\
20 0.111963604619254\\
21 0.116506222978767\\
22 0.117706388786953\\
23 0.11983596446861\\
24 0.106967975256065\\
25 0.0971650065491669\\
26 0.0947528987653606\\
27 0.0926292076108291\\
28 0.0896741716578152\\
29 0.0884235859680673\\
30 0.0917268301190513\\
31 0.100756193036449\\
32 0.108522465418704\\
33 0.111686504737654\\
34 0.113110497550584\\
35 0.114088497436745\\
36 0.114622802721885\\
37 0.115740300066389\\
38 0.117504520125572\\
39 0.117515796280887\\
40 0.117656400652111\\
41 0.11768283876019\\
42 0.118005590896043\\
43 0.119886026630735\\
44 0.119946765697594\\
45 0.118856662126131\\
46 0.11778118053866\\
47 0.117083048314607\\
48 0.113855418792257\\
49 0.108352443667776\\
50 0.102505989270325\\
51 0.0998933119643535\\
52 0.0979584122264947\\
53 0.0950116680074801\\
54 0.0937709720284026\\
55 0.0950591439817739\\
56 0.0968946220777582\\
57 0.0977558285474187\\
58 0.0986215021128238\\
59 0.0994305176205502\\
60 0.0997677043388084\\
61 0.0995297069613198\\
62 0.100363259991531\\
63 0.100492818361217\\
64 0.100395985518405\\
65 0.100752583059125\\
66 0.100509418282217\\
67 0.097757937859924\\
68 0.090990932010906\\
69 0.0853523954071656\\
70 0.0726696971182948\\
71 0.0571809594791755\\
72 0.0415241455587557\\
73 0.0320981576707528\\
74 0.0272073085140631\\
75 0.0260185859189932\\
76 0.0224281263806891\\
77 0.0176460539437899\\
78 0.0160458654230319\\
79 0.0164457256446277\\
80 0.018203456699263\\
81 0.0177018218209178\\
82 0.0142839559563687\\
83 0.0121653903550569\\
84 0.00622661053692676\\
85 -0.00361679120730213\\
86 -0.00919427799136166\\
87 -0.0120149201523319\\
88 -0.0139569633775134\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0828725159269183\\
2 0.0828659343344917\\
3 0.0826914516623047\\
4 0.0824511558498714\\
5 0.0821131249419708\\
6 0.0823239280427278\\
7 0.0817677872145739\\
8 0.0810242744805215\\
9 0.0799993975868896\\
10 0.0791429363851802\\
11 0.078484177139975\\
12 0.0789305117054486\\
13 0.078980821147751\\
14 0.0788457127318438\\
15 0.0818497651261465\\
16 0.0973892247009772\\
17 0.121668201068874\\
18 0.158377931231036\\
19 0.184609445551423\\
20 0.198355409988567\\
21 0.202923521531269\\
22 0.20081379647974\\
23 0.196444778213097\\
24 0.18955651553313\\
25 0.178755688085793\\
26 0.163285050947313\\
27 0.141315049387643\\
28 0.124324574174956\\
29 0.109305289315575\\
30 0.0871757288551751\\
31 0.0634808277210434\\
32 0.0567524864194514\\
33 0.0544550183279066\\
34 0.0537510702233523\\
35 0.0543846340027402\\
36 0.0551316836546422\\
37 0.05658041463402\\
38 0.0567282574673194\\
39 0.0567493600242402\\
40 0.0560716781214608\\
41 0.055400616708459\\
42 0.0546814900611966\\
43 0.0495976985739988\\
44 0.0403740874822039\\
45 0.031508190534761\\
46 0.0270511609591093\\
47 0.0244024918101775\\
48 0.00674267018783513\\
49 -0.0267356356444207\\
50 -0.0520404388215673\\
51 -0.0598319394476803\\
52 -0.0657435731163947\\
53 -0.0756200928320677\\
54 -0.0778980012622675\\
55 -0.0763108600350496\\
56 -0.0740937909582174\\
57 -0.0717478166880865\\
58 -0.06933501305497\\
59 -0.0680093033513395\\
60 -0.0675627898007327\\
61 -0.0661617393760343\\
62 -0.066396275893931\\
63 -0.0664722003285299\\
64 -0.0652681840487759\\
65 -0.0640763589533747\\
66 -0.0634170934701108\\
67 -0.0606390558121365\\
68 -0.055787222069154\\
69 -0.0506065560947051\\
70 -0.0446851825369292\\
71 -0.0445129011396883\\
72 -0.0464953259388426\\
73 -0.0413774438614694\\
74 -0.0383913345754973\\
75 -0.0376313583173096\\
76 -0.0375092095014149\\
77 -0.0371457399109402\\
78 -0.0354604727554056\\
79 -0.038161972121732\\
80 -0.0408816742616581\\
81 -0.0405918818837689\\
82 -0.0398822601801899\\
83 -0.0389512337374488\\
84 -0.036833404824622\\
85 -0.031755254704434\\
86 -0.027961126460141\\
87 -0.02616232217402\\
88 -0.0242647395497604\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.282497228750255\\
2 -0.282528686479335\\
3 -0.282940317937769\\
4 -0.283925313809783\\
5 -0.284428019389773\\
6 -0.285328270699277\\
7 -0.287665109706657\\
8 -0.288489695176668\\
9 -0.289156512916094\\
10 -0.289913185443486\\
11 -0.290738600577017\\
12 -0.290414856271015\\
13 -0.289773173424693\\
14 -0.286813892247827\\
15 -0.282193147856579\\
16 -0.270237687442136\\
17 -0.257771277963595\\
18 -0.240072791928314\\
19 -0.224741206710088\\
20 -0.204110948819546\\
21 -0.173755023936305\\
22 -0.144432964423289\\
23 -0.115046837858361\\
24 -0.0937149264182996\\
25 -0.0875172470904064\\
26 -0.0814456484669028\\
27 -0.0754477842353324\\
28 -0.0725464220433327\\
29 -0.0694972744538342\\
30 -0.0628445951601046\\
31 -0.0514259494144357\\
32 -0.0415335821752285\\
33 -0.0354548659726185\\
34 -0.032225119108432\\
35 -0.03064929449339\\
36 -0.0293206095834433\\
37 -0.0264019085184515\\
38 -0.0238823669082793\\
39 -0.0238491108944309\\
40 -0.0243966658055793\\
41 -0.0247900263705753\\
42 -0.0248510823146545\\
43 -0.0244742700730562\\
44 -0.0254203546831638\\
45 -0.0250839261379973\\
46 -0.0245896249771896\\
47 -0.0247778627470993\\
48 -0.0294178961129133\\
49 -0.0386275766856688\\
50 -0.0454824373803422\\
51 -0.047546812380039\\
52 -0.0492205014212783\\
53 -0.0514492188738031\\
54 -0.0519845426234389\\
55 -0.0520981472260472\\
56 -0.0525008047209283\\
57 -0.051641445868448\\
58 -0.0513889581956973\\
59 -0.0516724009125216\\
60 -0.0520103455481107\\
61 -0.0547738028190499\\
62 -0.0560797416463082\\
63 -0.0561471049558205\\
64 -0.0564851721566372\\
65 -0.0572621020834901\\
66 -0.0569868202604763\\
67 -0.0552024484446535\\
68 -0.0499094495105787\\
69 -0.0470602731595413\\
70 -0.0439003048315311\\
71 -0.0450052199075827\\
72 -0.0538927714484643\\
73 -0.062265516935114\\
74 -0.0637541103909123\\
75 -0.0631048455774762\\
76 -0.0597821801777041\\
77 -0.0546426528023897\\
78 -0.051070799489481\\
79 -0.0529075667027247\\
80 -0.0540721566123918\\
81 -0.0537545512988091\\
82 -0.0527604391938632\\
83 -0.0515083233447107\\
84 -0.0475784175034571\\
85 -0.0401418521462155\\
86 -0.0342320129607635\\
87 -0.0333760572695985\\
88 -0.0325375481578178\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.610550017585147\\
2 0.610559678925922\\
3 0.610675286215688\\
4 0.610940058188213\\
5 0.610692502311356\\
6 0.611407796695396\\
7 0.612444369357835\\
8 0.612772910833829\\
9 0.613503570954734\\
10 0.613834293839196\\
11 0.614526967879696\\
12 0.612445754135705\\
13 0.60739649926088\\
14 0.601024024530986\\
15 0.591348204055987\\
16 0.570044959517591\\
17 0.547998773047096\\
18 0.521666010515411\\
19 0.496541848199905\\
20 0.47254167727955\\
21 0.449179225234309\\
22 0.423637646932296\\
23 0.397400555528324\\
24 0.370144200562375\\
25 0.353630044809842\\
26 0.332128028834997\\
27 0.312206269608173\\
28 0.303543775092304\\
29 0.294028006073333\\
30 0.276856188960049\\
31 0.250686906852148\\
32 0.232556671645309\\
33 0.220034464970443\\
34 0.21053111649432\\
35 0.204713479998756\\
36 0.201160637480494\\
37 0.19598399531137\\
38 0.191822204634116\\
39 0.191747442519707\\
40 0.19341616708801\\
41 0.194157905122055\\
42 0.194659543044395\\
43 0.196777735567616\\
44 0.198388463219056\\
45 0.200318281606847\\
46 0.200574991545485\\
47 0.200155862468312\\
48 0.19575533767575\\
49 0.185252186485768\\
50 0.178562826221264\\
51 0.176468577789469\\
52 0.173632647312235\\
53 0.166828937263844\\
54 0.165112560524921\\
55 0.16618068961537\\
56 0.167117706686074\\
57 0.167402614985547\\
58 0.16708107881925\\
59 0.165952441068802\\
60 0.164916411091507\\
61 0.160917882043521\\
62 0.159652714661729\\
63 0.159650627503328\\
64 0.15948649422075\\
65 0.159096212594343\\
66 0.1593588751646\\
67 0.161124594742794\\
68 0.163107909166823\\
69 0.161411537319808\\
70 0.15327822738775\\
71 0.135342391982727\\
72 0.0969321688698093\\
73 0.0653092548518878\\
74 0.0518851516923983\\
75 0.0489117121819138\\
76 0.0442507180153618\\
77 0.0404212204112563\\
78 0.0386113703920702\\
79 0.0400917217632198\\
80 0.0418881653477606\\
81 0.0414844127724644\\
82 0.0389870565600635\\
83 0.0365950495595673\\
84 0.0311249922106732\\
85 0.0223271697252615\\
86 0.0120130650877313\\
87 0.00620266990818452\\
88 0.00175990743751042\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.176265379992917\\
2 -0.176257606234028\\
3 -0.175816665686232\\
4 -0.173683507684024\\
5 -0.170459524940454\\
6 -0.170151641012116\\
7 -0.171211552517144\\
8 -0.171761695867404\\
9 -0.172471548829849\\
10 -0.173548892729751\\
11 -0.174486449706864\\
12 -0.173281471783316\\
13 -0.16905387535745\\
14 -0.162039830683604\\
15 -0.152762144408585\\
16 -0.132800965499287\\
17 -0.102829836494667\\
18 -0.0652004461861967\\
19 -0.0392983736418501\\
20 -0.0190919794591226\\
21 0.00430531569998163\\
22 0.0391408372728668\\
23 0.0740216982215955\\
24 0.0940663978558653\\
25 0.103351192935624\\
26 0.109772871326395\\
27 0.104646851707269\\
28 0.0976547430108885\\
29 0.0931758753510697\\
30 0.0846799714169823\\
31 0.0703012349660984\\
32 0.0606210698986446\\
33 0.0569234915866643\\
34 0.0539090413439379\\
35 0.0517859441800977\\
36 0.0503820380121211\\
37 0.0489812797658667\\
38 0.0482209129314672\\
39 0.0481909498557657\\
40 0.0490510307713514\\
41 0.0495220672709394\\
42 0.0499078882162543\\
43 0.0520083654427907\\
44 0.0542116087931334\\
45 0.0560351271260884\\
46 0.0563781276040373\\
47 0.0558052275650982\\
48 0.0507001951768568\\
49 0.0425467388538776\\
50 0.0380245857865528\\
51 0.0373330643544125\\
52 0.0361033110199093\\
53 0.0308064953418017\\
54 0.0293044780689111\\
55 0.030118722619734\\
56 0.0311818058506478\\
57 0.0320633510004343\\
58 0.031204704893431\\
59 0.0304810841662876\\
60 0.0297136626762406\\
61 0.0249231663092771\\
62 0.0227930538809585\\
63 0.0225539238031627\\
64 0.0225265694335239\\
65 0.021355900054931\\
66 0.0161268598869141\\
67 0.0111534397505022\\
68 0.00642934146282506\\
69 0.00438734520429576\\
70 -0.000268170124691103\\
71 -0.00719561055419948\\
72 -0.0124827680697683\\
73 -0.0160977126193844\\
74 -0.0190723445030418\\
75 -0.0198828516488213\\
76 -0.0201470652903742\\
77 -0.0206201264980268\\
78 -0.0202943949740056\\
79 -0.0205947782352368\\
80 -0.0209189718368885\\
81 -0.0210088288816678\\
82 -0.0203372197975328\\
83 -0.0193740767259254\\
84 -0.017911007797702\\
85 -0.0155912980179966\\
86 -0.0134439609731068\\
87 -0.0108018313315276\\
88 -0.00667486374302548\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.152189942321215\\
2 -0.15217179384428\\
3 -0.151948481766086\\
4 -0.151201665778803\\
5 -0.150755925440735\\
6 -0.149558309183428\\
7 -0.148996151775468\\
8 -0.149006953955228\\
9 -0.148860088875552\\
10 -0.148568037984503\\
11 -0.148549219843012\\
12 -0.149166605364035\\
13 -0.150656851532327\\
14 -0.151370034165098\\
15 -0.151449766159369\\
16 -0.155624359933836\\
17 -0.172752211124018\\
18 -0.190152356106635\\
19 -0.195286816410205\\
20 -0.189418021702186\\
21 -0.170397676562802\\
22 -0.143094501140461\\
23 -0.117133927919119\\
24 -0.107483658910245\\
25 -0.103965334963221\\
26 -0.097202859384107\\
27 -0.0958227526645276\\
28 -0.0942115373779423\\
29 -0.0924802296403548\\
30 -0.0987452690063944\\
31 -0.115923062630185\\
32 -0.121557210146595\\
33 -0.122219622489831\\
34 -0.121430244148242\\
35 -0.12050761278359\\
36 -0.120095942072112\\
37 -0.120402413624781\\
38 -0.120544938414853\\
39 -0.120517512872349\\
40 -0.121242834415735\\
41 -0.121636307526563\\
42 -0.121781836817893\\
43 -0.121180693226554\\
44 -0.119344087250028\\
45 -0.119655915401338\\
46 -0.119943355173114\\
47 -0.120075662402873\\
48 -0.118324518335153\\
49 -0.11311307824116\\
50 -0.107469938227819\\
51 -0.106145897418691\\
52 -0.105900266905654\\
53 -0.105028051871769\\
54 -0.104739974523637\\
55 -0.105134433127294\\
56 -0.10648436410336\\
57 -0.108658375472548\\
58 -0.110563472458205\\
59 -0.111489802052623\\
60 -0.112148059241124\\
61 -0.113749880323634\\
62 -0.114674090758195\\
63 -0.114728537845922\\
64 -0.115232256511246\\
65 -0.115843851314356\\
66 -0.11260139813754\\
67 -0.10897945498371\\
68 -0.105025391843868\\
69 -0.099323173198863\\
70 -0.0881461484066525\\
71 -0.0768611296967509\\
72 -0.0586426026102078\\
73 -0.0472121905213824\\
74 -0.0420091827805595\\
75 -0.0410856972184628\\
76 -0.0403704464826111\\
77 -0.0372328533878238\\
78 -0.0343411212106257\\
79 -0.0363489686745105\\
80 -0.0392039655014914\\
81 -0.0384064477422981\\
82 -0.0334092608907067\\
83 -0.0314037312217659\\
84 -0.027268193604901\\
85 -0.0172307477589817\\
86 -0.00933070944119949\\
87 -0.00768964936776112\\
88 -0.00612786670219023\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.550345398212201\\
2 0.550351178741293\\
3 0.550001719167665\\
4 0.54877027754923\\
5 0.547639080976249\\
6 0.547608576418768\\
7 0.549092288667053\\
8 0.549817258963668\\
9 0.550813353431906\\
10 0.551116205062617\\
11 0.551213162748509\\
12 0.549992830095044\\
13 0.544308842595539\\
14 0.536099546609174\\
15 0.525497184214064\\
16 0.494912405652085\\
17 0.456465893408011\\
18 0.420882773353894\\
19 0.392931313656018\\
20 0.361315238503373\\
21 0.327631935324844\\
22 0.299234002460173\\
23 0.273179239892572\\
24 0.244708707134604\\
25 0.226099274294795\\
26 0.213516141569937\\
27 0.198755872784722\\
28 0.186503590837416\\
29 0.177694275985129\\
30 0.161460307364602\\
31 0.140660953151238\\
32 0.130737121473218\\
33 0.127678077731979\\
34 0.129752091015551\\
35 0.13256879628203\\
36 0.134333625954144\\
37 0.136651755038179\\
38 0.13838167715433\\
39 0.138404972762562\\
40 0.137292288026015\\
41 0.136167517312388\\
42 0.13544089498993\\
43 0.131680681605782\\
44 0.125750953693146\\
45 0.121098919910167\\
46 0.119942912506873\\
47 0.119402006460248\\
48 0.114823603232751\\
49 0.109858774614376\\
50 0.10910156053303\\
51 0.108343255311559\\
52 0.106587041541464\\
53 0.102075060280865\\
54 0.100938296137952\\
55 0.101980096687371\\
56 0.103740528998084\\
57 0.105492332595451\\
58 0.10703986225222\\
59 0.107816187979619\\
60 0.10722177007122\\
61 0.10054836051578\\
62 0.0973458755075478\\
63 0.0968610714032151\\
64 0.0930836582679955\\
65 0.0867286129166282\\
66 0.0823259471445835\\
67 0.079794751455793\\
68 0.078094973315882\\
69 0.0781559978581409\\
70 0.0781975789277625\\
71 0.0765923623052933\\
72 0.07303394840245\\
73 0.075794150744135\\
74 0.0779968691295356\\
75 0.0784975545980531\\
76 0.0787926101151024\\
77 0.078289386237639\\
78 0.0780474090882687\\
79 0.0781443119808639\\
80 0.079742137547694\\
81 0.0792576783562013\\
82 0.0755660069003482\\
83 0.0721432791157618\\
84 0.0640225764393557\\
85 0.049132608158834\\
86 0.03338784553656\\
87 0.0246864733914461\\
88 0.016204820439592\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp022_SR_xerr.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.509}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymin=-60,
ymax=60
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.44334689505177\\
2 0.424290498628146\\
3 0.439722386257382\\
4 0.449499633602719\\
5 0.373205027136022\\
6 0.373899037065165\\
7 0.401522425619951\\
8 0.389352548119462\\
9 0.386439456920358\\
10 0.339426100505265\\
11 0.346837402851229\\
12 0.318850470456986\\
13 0.366332503808817\\
14 0.34964286210023\\
15 0.245967664478833\\
16 0.163291388408098\\
17 0.392614508452838\\
18 0.573650595680394\\
19 0.417360261241617\\
20 0.294642420959922\\
21 0.210286494913946\\
22 0.0614036521740438\\
23 0.453308790608985\\
24 0.438713864073424\\
25 0.173476785494965\\
26 0.179668361030041\\
27 0.221449425024381\\
28 0.0928464290971698\\
29 0.0708475069144383\\
30 -0.0247580670458603\\
31 -0.00444500767135048\\
32 0.180496045425866\\
33 0.299527745205313\\
34 0.349822759843566\\
35 0.35385014117446\\
36 0.285915822790586\\
37 0.303293136186622\\
38 0.229248893225408\\
39 0.229404067804779\\
40 0.211754159725937\\
41 0.22831094595322\\
42 0.220936984128801\\
43 0.123778974689491\\
44 0.117125012839259\\
45 0.241467931906316\\
46 0.217157766013083\\
47 0.207852464843141\\
48 0.272983693690335\\
49 0.259491253705708\\
50 0.254418541880865\\
51 0.256111037830047\\
52 0.223787277043396\\
53 0.164997224433144\\
54 0.176157499836508\\
55 0.15788027091447\\
56 0.161346970742512\\
57 0.204524727900081\\
58 0.180438346287388\\
59 0.179963185299083\\
60 0.168356254397981\\
61 0.204470861182995\\
62 0.231329167769576\\
63 0.236522092758641\\
64 0.218088598763075\\
65 0.26078328096771\\
66 0.273018433933586\\
67 0.220823218209425\\
68 0.20596602382105\\
69 0.221552098579887\\
70 0.333463573211422\\
71 0.172183644734402\\
72 0.0123016602605541\\
73 0.0357507542665831\\
74 0.083713091422039\\
75 0.0878179089730675\\
76 0.0165126691697319\\
77 0.0802393910550891\\
78 0.0852046523027603\\
79 0.117172429631619\\
80 0.121806751394441\\
81 0.136032106455917\\
82 0.110128366393641\\
83 0.110049914694339\\
84 0.0677638457329723\\
85 -0.0446237093236672\\
86 0.0321519922494382\\
87 0.152461613634232\\
88 0.197202526164541\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0969055269402265\\
2 0.169470164982885\\
3 0.189353389048212\\
4 0.195833285279309\\
5 0.224277685376957\\
6 0.22394964621028\\
7 0.221037163056994\\
8 0.205349721239561\\
9 0.202938199962078\\
10 0.212439075233983\\
11 0.207883754443266\\
12 0.132686416147902\\
13 0.212579512595782\\
14 0.174509331351295\\
15 0.064243543766821\\
16 0.0332957205430138\\
17 0.0604565969789541\\
18 0.0482738353464153\\
19 0.0696327170655425\\
20 0.0758324481169229\\
21 0.0858202125758798\\
22 0.110382510076028\\
23 0.0688533061366867\\
24 0.0703752365438584\\
25 0.105378396019607\\
26 0.105648354905768\\
27 0.114643745662592\\
28 0.0904490968739343\\
29 0.0833125494022484\\
30 0.0521062242385857\\
31 0.0593342732068807\\
32 0.109338668759822\\
33 0.109700980074747\\
34 0.114007631669079\\
35 0.118171774190492\\
36 -0.0135274764956206\\
37 0.0136548802700255\\
38 -0.126061169765239\\
39 -0.11337652333188\\
40 -0.0735157962523177\\
41 -0.0319794148704959\\
42 -0.0687705619236416\\
43 -0.128893779558744\\
44 -0.132667996447953\\
45 -0.0616902229964985\\
46 -0.0748495348559355\\
47 -0.0681263664781653\\
48 -0.0865838715998296\\
49 -0.0863709730885205\\
50 -0.0855683215394859\\
51 -0.0850978893059866\\
52 -0.147860678793813\\
53 -0.154868181730269\\
54 -0.16392685794697\\
55 -0.0939439755536313\\
56 -0.107440154787812\\
57 -0.127744872858305\\
58 -0.171580849606989\\
59 -0.174098481414316\\
60 -0.224760641601768\\
61 -0.221661357002718\\
62 -0.240511123637227\\
63 -0.278164741210402\\
64 -0.254139623512067\\
65 -0.268078537563834\\
66 -0.270902872944705\\
67 -0.263776984037242\\
68 -0.269159243439169\\
69 -0.266479323923281\\
70 -0.290330250374628\\
71 -0.271249353967952\\
72 -0.247399391528565\\
73 -0.252914022020943\\
74 -0.257548516608437\\
75 -0.251464576511077\\
76 -0.318048240214551\\
77 -0.207355348725744\\
78 -0.187226827102442\\
79 -0.303275876588679\\
80 -0.323154090158194\\
81 0.079283037873578\\
82 -0.0354343407355678\\
83 -0.0358855122937337\\
84 -0.171564165950906\\
85 -0.390511371221026\\
86 -0.315413233169421\\
87 -0.116550007817733\\
88 0.0162698870635658\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.18034816686908\\
2 -0.320853222328448\\
3 -0.321353877732011\\
4 -0.313311078211856\\
5 -0.380784639164302\\
6 -0.379763932592264\\
7 -0.304135666207772\\
8 -0.362185781109423\\
9 -0.360502566421573\\
10 -0.501820211967294\\
11 -0.454011523665556\\
12 -0.352163023669996\\
13 -0.405746456172417\\
14 -0.377858742091878\\
15 -0.211352270187186\\
16 -0.131053945028073\\
17 -0.266503878638871\\
18 -0.349248974367973\\
19 -0.293688434599896\\
20 -0.260654269192385\\
21 -0.237330699013356\\
22 -0.204788432965972\\
23 -0.279337729173269\\
24 -0.276089961656672\\
25 -0.207231711208084\\
26 -0.209151072484058\\
27 -0.225913173542956\\
28 -0.166209181798985\\
29 -0.156870620325333\\
30 -0.128524800196612\\
31 -0.13903434022306\\
32 -0.31375663252581\\
33 -0.500515689295742\\
34 -0.616291540467635\\
35 -0.633709243816831\\
36 -0.277026930008352\\
37 -0.351889406845114\\
38 0.00719215731386028\\
39 -0.0160178064354397\\
40 -0.0895745129771236\\
41 0.00993700655183916\\
42 -0.0611697332768686\\
43 -0.156792503848975\\
44 -0.159621576925057\\
45 0.213251390140043\\
46 -0.0227522308285351\\
47 -0.204151905357741\\
48 0.030243586157978\\
49 0.00245431208035346\\
50 -0.00747637363873777\\
51 -0.000701381179168625\\
52 -0.108833783289751\\
53 -0.142127250883413\\
54 -0.143472024194273\\
55 -0.113013631588812\\
56 -0.116069605910413\\
57 -0.118391433130363\\
58 -0.102597013160846\\
59 -0.10015470490868\\
60 -0.0344808650702777\\
61 -0.0679472721326972\\
62 -0.104516282397111\\
63 -0.146468576482411\\
64 -0.134969391897916\\
65 -0.14649152714765\\
66 -0.151158323301603\\
67 -0.116891057543199\\
68 -0.108609333140396\\
69 -0.11410334637362\\
70 -0.102115745197382\\
71 -0.131026348067887\\
72 -0.144144483259038\\
73 -0.140330243364011\\
74 -0.1241717279441\\
75 -0.122406679200471\\
76 -0.109707195056554\\
77 -0.174309481101969\\
78 -0.186838814833508\\
79 -0.101406546699339\\
80 -0.0872777602472035\\
81 -0.274080178851486\\
82 -0.216348304030615\\
83 -0.21574220878486\\
84 -0.112377773256303\\
85 -0.0090339794758573\\
86 -0.0568945339991112\\
87 -0.0654315785545022\\
88 -0.0127833111144199\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.603128858080511\\
2 -0.748180217275974\\
3 -0.777577537487053\\
4 -0.78205416162609\\
5 -0.764484425763672\\
6 -0.764996450493256\\
7 -0.790274811559477\\
8 -0.783591567141219\\
9 -0.785126641361337\\
10 -0.864548787886985\\
11 -0.840007042085179\\
12 -0.711034681044976\\
13 -0.865378101123742\\
14 -0.801456838453804\\
15 -0.645931541769427\\
16 -0.600183022878239\\
17 -0.666439531020156\\
18 -0.680303748002603\\
19 -0.6825211308285\\
20 -0.672284567087992\\
21 -0.657093273448159\\
22 -0.627310321795623\\
23 -0.713423075642664\\
24 -0.711986350326907\\
25 -0.664067021557644\\
26 -0.665575898287235\\
27 -0.668952375674718\\
28 -0.686142192278655\\
29 -0.685852145144534\\
30 -0.66671239592764\\
31 -0.668528154699645\\
32 -0.670323933730014\\
33 -0.71299800486536\\
34 -0.75035313760057\\
35 -0.759568007236009\\
36 -0.555958207079405\\
37 -0.583442321448347\\
38 -0.456074549396782\\
39 -0.460032273864825\\
40 -0.423015983395423\\
41 -0.496575907097918\\
42 -0.41850209008193\\
43 -0.228044986863781\\
44 -0.215292043574529\\
45 -0.68410100218196\\
46 -0.53342790139355\\
47 -0.444773533877293\\
48 -0.539432427615587\\
49 -0.527127918279716\\
50 -0.520856891722046\\
51 -0.52418388316828\\
52 -0.549508497308771\\
53 -0.631842099546739\\
54 -0.577400902398696\\
55 -0.514949001389249\\
56 -0.517410287851819\\
57 -0.521168248319239\\
58 -0.501388269913772\\
59 -0.499939014168202\\
60 -0.453911527861024\\
61 -0.491290527551694\\
62 -0.500553673054255\\
63 -0.492575039694256\\
64 -0.491408830295171\\
65 -0.507270240319964\\
66 -0.522632314444767\\
67 -0.372493354837958\\
68 -0.339554889652278\\
69 -0.362288473352895\\
70 -0.457108710013734\\
71 -0.405068318261387\\
72 -0.362514382716206\\
73 -0.380751727019494\\
74 -0.473679504084576\\
75 -0.478581065499173\\
76 -0.54333035639297\\
77 -0.548451779092023\\
78 -0.551205019145446\\
79 -0.538618142706807\\
80 -0.534052326309611\\
81 -0.54417472942296\\
82 -0.524191551984213\\
83 -0.523935512008309\\
84 -0.379644932687997\\
85 -0.208738625376638\\
86 -0.251395730756354\\
87 -0.319162360644041\\
88 -0.317021429633964\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.20315152731445\\
2 -0.36704003859523\\
3 -0.414398920212751\\
4 -0.415419018747506\\
5 -0.448770763446284\\
6 -0.44870349474895\\
7 -0.437815429509257\\
8 -0.473381985372501\\
9 -0.481304584380169\\
10 -0.403108604212731\\
11 -0.437796915281916\\
12 -0.521126835831558\\
13 -0.461654240420312\\
14 -0.483985270226606\\
15 -0.590686621120513\\
16 -0.627922730177963\\
17 -0.608362526819587\\
18 -0.625812181060707\\
19 -0.597986054056356\\
20 -0.579773460135532\\
21 -0.55496945884463\\
22 -0.493482208803506\\
23 -0.627216765705184\\
24 -0.624875273584593\\
25 -0.60445648982999\\
26 -0.605478384240582\\
27 -0.612953096887796\\
28 -0.599074575758143\\
29 -0.593063094595135\\
30 -0.58011056841111\\
31 -0.578078964304437\\
32 -0.570962435700429\\
33 -0.537951136936501\\
34 -0.464582883512142\\
35 -0.458214006114391\\
36 -0.475126518574722\\
37 -0.476170182698332\\
38 -0.471485216963915\\
39 -0.464497557848058\\
40 -0.414080952425818\\
41 -0.486817955277773\\
42 -0.487095910789983\\
43 -0.454014570171242\\
44 -0.452371731698461\\
45 -0.34844807581031\\
46 -0.373681629406415\\
47 -0.401015081221995\\
48 -0.379965957199536\\
49 -0.376252773237977\\
50 -0.372920226340696\\
51 -0.376941245456476\\
52 -0.294501665140246\\
53 -0.228337615893536\\
54 -0.267241365909863\\
55 -0.345060982184466\\
56 -0.334481293488925\\
57 -0.266973514593627\\
58 -0.270895586616768\\
59 -0.270191575237299\\
60 -0.236922489817383\\
61 -0.2521733896687\\
62 -0.26506983673207\\
63 -0.283896809770845\\
64 -0.283091417930568\\
65 -0.289952826621988\\
66 -0.296620690087213\\
67 -0.221459961363252\\
68 -0.202335224071442\\
69 -0.220785778606485\\
70 -0.349666355430834\\
71 -0.153022970539218\\
72 -0.0145970664640602\\
73 -0.0229730677012672\\
74 -0.0677631973180308\\
75 -0.0805296487127911\\
76 -0.0636902665974437\\
77 -0.0505840848170658\\
78 -0.0469844353308102\\
79 -0.0910788864421903\\
80 -0.0987288631551406\\
81 -0.0137053451092104\\
82 -0.0413261528975186\\
83 -0.0414769869385589\\
84 -0.0400464557344813\\
85 -0.0391491990933637\\
86 -0.01969159222254\\
87 0.0987678391920475\\
88 0.157923794012242\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.401853462789365\\
2 0.719904609495234\\
3 0.65841445584745\\
4 0.655603127218988\\
5 0.652369470342847\\
6 0.652335761820942\\
7 0.647531331931082\\
8 0.642941800236281\\
9 0.635233669399299\\
10 0.457027123390755\\
11 0.469588102198211\\
12 0.460121011232366\\
13 0.510006184632938\\
14 0.498982063198159\\
15 0.502276855974906\\
16 0.493714579797\\
17 0.544604479035118\\
18 0.585631657756919\\
19 0.555937315206563\\
20 0.532386580819747\\
21 0.517432665144738\\
22 0.515889922873058\\
23 0.455119735378999\\
24 0.457614651819668\\
25 0.500173002749126\\
26 0.498628202401734\\
27 0.478202408463121\\
28 0.571699866273507\\
29 0.58357423454318\\
30 0.627457782393431\\
31 0.61743143150312\\
32 0.5238806483134\\
33 0.463513308994958\\
34 0.423859128493649\\
35 0.417448441328384\\
36 0.524002184059181\\
37 0.515438233848212\\
38 0.551969904544733\\
39 0.540895515061557\\
40 0.52316053517696\\
41 0.509305872685555\\
42 0.540303607202014\\
43 0.637594166212557\\
44 0.641014852203833\\
45 0.647107078330934\\
46 0.643908801866009\\
47 0.624690994311368\\
48 0.682784701034525\\
49 0.673021883589772\\
50 0.66891538521199\\
51 0.671152821506167\\
52 0.657153205813454\\
53 0.643490276036677\\
54 0.657577866081282\\
55 0.722750566214932\\
56 0.715096063036335\\
57 0.645247887395263\\
58 0.711702967307869\\
59 0.714091034557786\\
60 0.788290808772236\\
61 0.737610961378802\\
62 0.700977870593639\\
63 0.637991260372651\\
64 0.714954575150215\\
65 0.633730275152752\\
66 0.61630444149087\\
67 0.645336565174898\\
68 0.640509986313607\\
69 0.652167082915657\\
70 0.744696259797654\\
71 0.562409861801097\\
72 0.390852571471565\\
73 0.413905334068684\\
74 0.463632156825203\\
75 0.471538492848851\\
76 0.414485204501172\\
77 0.468994709329179\\
78 0.470608669039862\\
79 0.467696965878747\\
80 0.464333241819209\\
81 0.548769702954843\\
82 0.513331389882909\\
83 0.513033192014694\\
84 0.410525019005167\\
85 0.25088977060373\\
86 0.311917017630677\\
87 0.425748189499007\\
88 0.46919808047213\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.93814774612777\\
2 0.983711350437615\\
3 0.947877779281655\\
4 0.939374393683224\\
5 1.01920611840595\\
6 1.01845558664051\\
7 1.01957495335656\\
8 0.98935978066072\\
9 0.988651778937658\\
10 1.12952992192911\\
11 1.0995392318107\\
12 1.04562019622314\\
13 1.05610414789216\\
14 1.0618926435538\\
15 1.12591651567709\\
16 1.17130792813922\\
17 1.07177420216619\\
18 1.01450712289385\\
19 1.05707717998939\\
20 1.10306766396806\\
21 1.1162481177235\\
22 1.10081193950032\\
23 1.18641996699823\\
24 1.18368844941264\\
25 1.13677679522063\\
26 1.137779249508\\
27 1.16036768557172\\
28 1.04670022251279\\
29 1.03556530238539\\
30 1.01932911958969\\
31 1.01798056260525\\
32 0.973213934498036\\
33 0.956718987822331\\
34 0.970178391052703\\
35 0.974418209850552\\
36 0.765039546134168\\
37 0.830548359247073\\
38 0.498648718297901\\
39 0.535590712047206\\
40 0.717820809301827\\
41 0.47907818583798\\
42 0.570578984448129\\
43 0.684239082283634\\
44 0.689898621364426\\
45 0.502998972741976\\
46 0.583633262317651\\
47 0.596746934346558\\
48 0.639320907328331\\
49 0.633113156461631\\
50 0.630130124774104\\
51 0.635162686024092\\
52 0.500274730580312\\
53 0.409554212157891\\
54 0.407086245083568\\
55 0.261973234029509\\
56 0.282880182214853\\
57 0.383717289856202\\
58 0.324297129353268\\
59 0.323926514466455\\
60 0.324656452663961\\
61 0.34532159186957\\
62 0.379489092312252\\
63 0.403010765023998\\
64 0.396423130431025\\
65 0.4129948718756\\
66 0.418671318601523\\
67 0.374899606051138\\
68 0.362314223659375\\
69 0.384500975479831\\
70 0.517240056664404\\
71 0.43061639489124\\
72 0.372557796325624\\
73 0.388876342767266\\
74 0.453551509570281\\
75 0.464403622252202\\
76 0.247815198458591\\
77 0.46465671467867\\
78 0.488853763223565\\
79 0.351883660776987\\
80 0.331499628193634\\
81 0.584356533905672\\
82 0.532055875582875\\
83 0.531942228599994\\
84 0.566065125794903\\
85 0.560194007768825\\
86 0.580158469162468\\
87 0.624729916445946\\
88 0.622760298557134\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.931845101755851\\
2 0.343466478151077\\
3 0.299675294635265\\
4 0.280606882118374\\
5 0.341139393997572\\
6 0.340760243681911\\
7 0.315203575016774\\
8 0.359432214903445\\
9 0.365763246567102\\
10 0.376453358290409\\
11 0.36255541174543\\
12 0.242810668923807\\
13 0.335539527035368\\
14 0.30506785202298\\
15 0.249797761111241\\
16 0.225693638059276\\
17 0.309129233969228\\
18 0.363881458089591\\
19 0.33898150944824\\
20 0.333218042044188\\
21 0.319981037195589\\
22 0.281026603230853\\
23 0.398493261586398\\
24 0.394041253217817\\
25 0.312178634501781\\
26 0.313000667933128\\
27 0.314969791019124\\
28 0.309648668300429\\
29 0.309976278085294\\
30 0.33660461747365\\
31 0.328044131964015\\
32 0.204769878599873\\
33 0.085428781403296\\
34 -0.00260500179810941\\
35 -0.0196827957469041\\
36 0.410482843741631\\
37 0.345429773339912\\
38 0.540418692455025\\
39 0.534044059150227\\
40 0.531936799943306\\
41 0.580197744965908\\
42 0.542843084225701\\
43 0.514730366585584\\
44 0.518762187961843\\
45 0.284671830189726\\
46 0.357124390593725\\
47 0.440963219851465\\
48 0.295191461709435\\
49 0.308037141301345\\
50 0.312997335489303\\
51 0.306117981019369\\
52 0.424816304878861\\
53 0.487149128967741\\
54 0.467454499002966\\
55 0.401857476256098\\
56 0.409679280838417\\
57 0.422432334194362\\
58 0.423527144787621\\
59 0.424248023037957\\
60 0.470428164703097\\
61 0.457910931464703\\
62 0.466774277970615\\
63 0.460228870866238\\
64 0.492494904345003\\
65 0.44225846018516\\
66 0.427778722243671\\
67 0.512285834813949\\
68 0.534169531077215\\
69 0.508004993832418\\
70 0.319994671761879\\
71 0.50177839192533\\
72 0.632236015769703\\
73 0.593058688339785\\
74 0.434369278048455\\
75 0.409771080655522\\
76 0.564451898821435\\
77 0.511838340005336\\
78 0.507834569376463\\
79 0.565182500127461\\
80 0.574055054893803\\
81 0.34479473339665\\
82 0.43361990187517\\
83 0.434211056056427\\
84 0.580912013942859\\
85 0.788893898529113\\
86 0.689070369030746\\
87 0.459855731242433\\
88 0.365034537330755\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.795913530465489\\
2 0.34122880577401\\
3 0.352631955605994\\
4 0.352677174871341\\
5 0.359089219414739\\
6 0.35870579203005\\
7 0.318994866111144\\
8 0.400151255179358\\
9 0.416767748157358\\
10 0.540856271414867\\
11 0.521244860650657\\
12 0.496361114017678\\
13 0.511632178983799\\
14 0.498848546699231\\
15 0.44938903658189\\
16 0.421542443022014\\
17 0.484871729072004\\
18 0.539197227217314\\
19 0.48962902080371\\
20 0.458442024831803\\
21 0.434890464832422\\
22 0.38679029952758\\
23 0.489645251229502\\
24 0.487265123096374\\
25 0.465298994580479\\
26 0.464809845959099\\
27 0.465818338232613\\
28 0.446044024988001\\
29 0.449292322604227\\
30 0.459111799524855\\
31 0.459978398131919\\
32 0.443705269960739\\
33 0.423649230420428\\
34 0.430515991487554\\
35 0.431637812514521\\
36 0.408634506470706\\
37 0.401040245230509\\
38 0.425819140282901\\
39 0.420028735738897\\
40 0.393896549363406\\
41 0.363951342443019\\
42 0.359188475005637\\
43 0.268632960785433\\
44 0.263964649334852\\
45 0.49392492367577\\
46 0.360379673767605\\
47 0.278771486948603\\
48 0.41217900518658\\
49 0.38884126914047\\
50 0.375558722953373\\
51 0.388743102946732\\
52 0.133096182818088\\
53 -0.115645551627605\\
54 -0.011116773583559\\
55 0.1255174746585\\
56 0.111976767967143\\
57 0.0660143054037691\\
58 0.0393834223593735\\
59 0.0364917179220221\\
60 -0.0576283188688004\\
61 -0.00696986333642002\\
62 0.0339679932845309\\
63 0.119586653071105\\
64 0.054954947282528\\
65 0.107768095538615\\
66 0.125943399673349\\
67 0.020021417497098\\
68 -0.00350602768226749\\
69 0.0204713218540876\\
70 0.14190192118738\\
71 -0.000673316957033765\\
72 -0.176072360684338\\
73 -0.143078230508064\\
74 -0.0749280610742759\\
75 -0.0769616774095394\\
76 -0.0083459254182835\\
77 -0.0741338723384394\\
78 -0.0816876957262733\\
79 -0.0294628339776118\\
80 -0.027532195462903\\
81 0.0479669934530993\\
82 0.0867519710429012\\
83 0.0873340717416154\\
84 0.236367082081442\\
85 0.372384911103778\\
86 0.341762834465806\\
87 0.278438090264152\\
88 0.265970220612425\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.98303658121175\\
2 -0.471542196001644\\
3 -0.513553788296426\\
4 -0.541832861332748\\
5 -0.353740588326521\\
6 -0.354939984560718\\
7 -0.385642833787306\\
8 -0.369805210382015\\
9 -0.369363906317198\\
10 -0.224026867435048\\
11 -0.252803695248546\\
12 -0.209983390877402\\
13 -0.228069316088748\\
14 -0.231706797597707\\
15 -0.230293384937879\\
16 -0.229791458680503\\
17 -0.22285576314242\\
18 -0.211294856679289\\
19 -0.221232619709859\\
20 -0.212823204543383\\
21 -0.194547895779398\\
22 -0.156105571802371\\
23 -0.254283289147836\\
24 -0.249857450188398\\
25 -0.144579784422636\\
26 -0.14718582698373\\
27 -0.170936721522356\\
28 -0.114394423344283\\
29 -0.11091236075191\\
30 -0.102819455299623\\
31 -0.104509698456437\\
32 -0.0837700154567722\\
33 0.0114502194801294\\
34 0.0691850048172324\\
35 0.0738253690511947\\
36 0.105870944154039\\
37 0.0965673000059524\\
38 0.212783741508535\\
39 0.180521102473019\\
40 0.00382955241503247\\
41 0.269060775851925\\
42 0.157916501999423\\
43 -0.0186292020869991\\
44 -0.0275359113674534\\
45 0.430779726560361\\
46 0.227215716319572\\
47 0.139247960867439\\
48 0.162747048315346\\
49 0.165280348945209\\
50 0.166736084237354\\
51 0.166980103560918\\
52 0.146115188891689\\
53 0.136467962865174\\
54 0.0972293836290148\\
55 -0.103413902810624\\
56 -0.0791327540943212\\
57 0.01787849935788\\
58 -0.0634269160471888\\
59 -0.0659778516785985\\
60 -0.0795471962443228\\
61 -0.0697739720405135\\
62 -0.0577928904512972\\
63 -0.0907585416545902\\
64 -0.0530465563996938\\
65 -0.111873475058907\\
66 -0.133347490203622\\
67 -0.0370657714936933\\
68 -0.0178573384566447\\
69 -0.0352443522457058\\
70 -0.153573609771188\\
71 -0.00313827410972145\\
72 0.0983627463683541\\
73 0.0763187685489166\\
74 0.012730540178735\\
75 0.00422896926642724\\
76 0.0517851355800198\\
77 0.0302215715298622\\
78 0.0233243366738507\\
79 0.106869147530184\\
80 0.113955346938923\\
81 -0.0163787340883408\\
82 0.0480982533363825\\
83 0.0484611270784998\\
84 0.108795652741629\\
85 0.193512972681867\\
86 0.155345360326045\\
87 0.131679461009564\\
88 0.13798377786113\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.2149833902232\\
2 -0.667784280317025\\
3 -0.673363614449565\\
4 -0.685218383512094\\
5 -0.568934449256829\\
6 -0.570377738414606\\
7 -0.622462828993287\\
8 -0.626317665332355\\
9 -0.630814141107649\\
10 -0.765694242588337\\
11 -0.741945566627924\\
12 -0.721276196208758\\
13 -0.699307615337572\\
14 -0.719809402229641\\
15 -0.763290919441901\\
16 -0.764632796903185\\
17 -0.741169640143742\\
18 -0.717031888878153\\
19 -0.721113407833141\\
20 -0.702419795486478\\
21 -0.676510115406111\\
22 -0.64723264401852\\
23 -0.696940187186021\\
24 -0.695042056347907\\
25 -0.643598030030787\\
26 -0.644453513725019\\
27 -0.650498406269034\\
28 -0.609631506577761\\
29 -0.598654170432068\\
30 -0.558971175937342\\
31 -0.564264972267121\\
32 -0.663898450059077\\
33 -0.792709728482728\\
34 -0.883713320823083\\
35 -0.897519531443788\\
36 -0.573577730664015\\
37 -0.622675320136045\\
38 -0.469542595852092\\
39 -0.477640302870846\\
40 -0.465280049748468\\
41 -0.513195134701258\\
42 -0.499792513913703\\
43 -0.513722910893022\\
44 -0.518721878183424\\
45 -0.302440130866458\\
46 -0.402686168561713\\
47 -0.448925955370721\\
48 -0.406966972728691\\
49 -0.411854560919103\\
50 -0.414987503567754\\
51 -0.411122730639286\\
52 -0.486021273434068\\
53 -0.556409067390473\\
54 -0.498242982300542\\
55 -0.407198806408313\\
56 -0.411939288817909\\
57 -0.449620575461182\\
58 -0.398311519406292\\
59 -0.395619499208293\\
60 -0.367100745426604\\
61 -0.352395141230832\\
62 -0.351774238566989\\
63 -0.354409431356454\\
64 -0.362658040225789\\
65 -0.364515146880138\\
66 -0.363939640813056\\
67 -0.411128216543532\\
68 -0.433493848301103\\
69 -0.411464816119248\\
70 -0.295770372530057\\
71 -0.413758585182702\\
72 -0.538522710724843\\
73 -0.515260256528009\\
74 -0.450194271748376\\
75 -0.439970087967642\\
76 -0.491544951958878\\
77 -0.463015083837221\\
78 -0.462416854189598\\
79 -0.475008381926796\\
80 -0.479824208043027\\
81 -0.39589664377374\\
82 -0.412163676590534\\
83 -0.412334250946758\\
84 -0.451916985113792\\
85 -0.477567980259317\\
86 -0.463648119163883\\
87 -0.44483441728529\\
88 -0.461447633808898\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.627337400652212\\
2 0.413406642166675\\
3 0.416222554687549\\
4 0.416000503620993\\
5 0.349714398963709\\
6 0.350673470925193\\
7 0.386140611994637\\
8 0.332687616276722\\
9 0.321058289841437\\
10 0.232771224800163\\
11 0.247221248378413\\
12 0.3006668366106\\
13 0.297700926187297\\
14 0.288247152760077\\
15 0.310461115054568\\
16 0.333051343900098\\
17 0.283850121443409\\
18 0.251157010973547\\
19 0.282463436209538\\
20 0.325413376003242\\
21 0.359295448949531\\
22 0.397954480010027\\
23 0.321610863130383\\
24 0.327647774445109\\
25 0.488442151264386\\
26 0.486028739962789\\
27 0.477534387134037\\
28 0.513789760579023\\
29 0.52459225347149\\
30 0.561828446726201\\
31 0.558962737612029\\
32 0.518747893643558\\
33 0.493891302433387\\
34 0.478897263852204\\
35 0.47599037531209\\
36 0.518402864958986\\
37 0.501734567635401\\
38 0.564696825960944\\
39 0.573956625559439\\
40 0.64774027840018\\
41 0.560853338107319\\
42 0.595178813210137\\
43 0.713881718119088\\
44 0.723697075950263\\
45 0.459749465215506\\
46 0.495530253296234\\
47 0.474060885263543\\
48 0.532643693829573\\
49 0.520491845630553\\
50 0.514973667644478\\
51 0.517451718622824\\
52 0.541673873169788\\
53 0.605307780262589\\
54 0.558525302721149\\
55 0.457137975700702\\
56 0.466289937247762\\
57 0.529625829600735\\
58 0.461873315140851\\
59 0.459153848907909\\
60 0.39244627708174\\
61 0.446874451841017\\
62 0.494164777703212\\
63 0.5567340419395\\
64 0.503326570007655\\
65 0.529904194583873\\
66 0.531309867868364\\
67 0.538831236381116\\
68 0.545811017538109\\
69 0.531077747196218\\
70 0.433379534366475\\
71 0.562788533040738\\
72 0.727291605692594\\
73 0.683714584794574\\
74 0.547879677857354\\
75 0.541804570802989\\
76 0.520871294137585\\
77 0.56008755927382\\
78 0.568341681438982\\
79 0.482591174321695\\
80 0.475220780113703\\
81 0.614022170613428\\
82 0.51669840431701\\
83 0.51564188264838\\
84 0.234340783324\\
85 -0.134637287222865\\
86 -0.00376834047670704\\
87 0.226519204493676\\
88 0.302166414972927\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.66836102064338\\
2 -0.889400403660571\\
3 -0.874308073252713\\
4 -0.874877048940368\\
5 -0.818699836842176\\
6 -0.819092329880372\\
7 -0.810841107942733\\
8 -0.819846522036316\\
9 -0.822864680152103\\
10 -0.859429635358211\\
11 -0.831648540651815\\
12 -0.690556389376374\\
13 -0.791917688822008\\
14 -0.754112175574268\\
15 -0.627034817600049\\
16 -0.600199771164846\\
17 -0.599113913634556\\
18 -0.582607355466441\\
19 -0.611860402176627\\
20 -0.6189354244072\\
21 -0.605275393156272\\
22 -0.567326431352498\\
23 -0.690619195357713\\
24 -0.6880733966435\\
25 -0.677053052965303\\
26 -0.676814535902333\\
27 -0.666406743727913\\
28 -0.712127481653917\\
29 -0.722220743995335\\
30 -0.779198038210321\\
31 -0.765837497064363\\
32 -0.595854294381459\\
33 -0.445790172075576\\
34 -0.370611272222517\\
35 -0.360343712928627\\
36 -0.465472452000534\\
37 -0.471074660756109\\
38 -0.478718872807355\\
39 -0.454120825710379\\
40 -0.313355306331271\\
41 -0.507594869394975\\
42 -0.431683553000669\\
43 -0.335591797800825\\
44 -0.33533848709559\\
45 -0.220109604459957\\
46 -0.245255856520437\\
47 -0.272803011053332\\
48 -0.221954914697963\\
49 -0.232981638814299\\
50 -0.238451221035803\\
51 -0.234847295639996\\
52 -0.304182244530064\\
53 -0.392445100806745\\
54 -0.302560084465394\\
55 -0.0591192036212724\\
56 -0.0796131041806478\\
57 -0.142544044291398\\
58 -0.101701664157227\\
59 -0.101634428588342\\
60 -0.105842822542985\\
61 -0.083074184465016\\
62 -0.0570001492614298\\
63 -0.0737187766930323\\
64 -0.0397067233640922\\
65 -0.06846239612801\\
66 -0.0682696994898913\\
67 -0.0830690492475581\\
68 -0.0825107587492844\\
69 -0.0785381829152161\\
70 -0.0476112106855027\\
71 -0.00100971593317079\\
72 0.11489580007942\\
73 0.0878052409619283\\
74 -0.00221080167450016\\
75 -0.0118313569852975\\
76 0.0349815629566614\\
77 0.0748834957612057\\
78 0.0853820698420649\\
79 0.0191387629261222\\
80 0.0142276512795327\\
81 0.0253338667847915\\
82 0.0600373058044767\\
83 0.0603438206457199\\
84 0.14138648734256\\
85 0.170949216901234\\
86 0.17065270831134\\
87 0.247891357139138\\
88 0.33542143339505\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.723841089596045\\
2 -0.305627511555426\\
3 -0.280499724959856\\
4 -0.28056124797992\\
5 -0.296266694371831\\
6 -0.296324741212133\\
7 -0.338879540705809\\
8 -0.265425802556215\\
9 -0.253447397565973\\
10 -0.172678297846998\\
11 -0.172082580138156\\
12 -0.1759693355576\\
13 -0.157416636560103\\
14 -0.180381415665282\\
15 -0.26727282654379\\
16 -0.309141575202048\\
17 -0.213870328145078\\
18 -0.164700349612907\\
19 -0.197028820525738\\
20 -0.223268924317573\\
21 -0.228635293060747\\
22 -0.227683458328684\\
23 -0.216621300928041\\
24 -0.216578911266406\\
25 -0.193997639952036\\
26 -0.195849946101925\\
27 -0.209465820314739\\
28 -0.18992741993405\\
29 -0.194884261671014\\
30 -0.209487627748716\\
31 -0.213461361912354\\
32 -0.286735755843852\\
33 -0.342189694306288\\
34 -0.360089314336811\\
35 -0.367937380458728\\
36 -0.202584638973842\\
37 -0.213044845078101\\
38 -0.2002528635346\\
39 -0.204751421271064\\
40 -0.217404638833635\\
41 -0.279719971503665\\
42 -0.214712118571692\\
43 -0.171050598844919\\
44 -0.169257531258899\\
45 -0.157307215919149\\
46 -0.200474607071096\\
47 -0.208541094627292\\
48 -0.204811112634482\\
49 -0.208124637255543\\
50 -0.210178010634647\\
51 -0.208457150238836\\
52 -0.27341849834796\\
53 -0.375589050113495\\
54 -0.324663359593974\\
55 -0.175131908508835\\
56 -0.191839960525839\\
57 -0.267837571751985\\
58 -0.236251300745719\\
59 -0.236528932923732\\
60 -0.259081566786937\\
61 -0.2473704881102\\
62 -0.251656159392736\\
63 -0.302561142424244\\
64 -0.292514377397339\\
65 -0.281117433834436\\
66 -0.281643229826789\\
67 -0.277900694640016\\
68 -0.280592864608194\\
69 -0.273348556710816\\
70 -0.221746571335685\\
71 -0.211138314330962\\
72 -0.17591706420226\\
73 -0.193858563371509\\
74 -0.293130876353047\\
75 -0.308153207858979\\
76 -0.272878923830326\\
77 -0.289215536402489\\
78 -0.299903738782025\\
79 -0.211201584539558\\
80 -0.204490352938644\\
81 -0.310971844807863\\
82 -0.268247160234775\\
83 -0.267681716509998\\
84 -0.092557738579474\\
85 0.132980617427933\\
86 0.0554974804432993\\
87 -0.00994178133240298\\
88 -0.0381807098795917\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.111050280743528\\
2 -0.602859367312594\\
3 -0.536804675934196\\
4 -0.52640221428869\\
5 -0.571075837149134\\
6 -0.570447055575707\\
7 -0.515667670357379\\
8 -0.558982262234019\\
9 -0.558589941544751\\
10 -0.577385375415396\\
11 -0.568765099389723\\
12 -0.558200494499587\\
13 -0.515061703422769\\
14 -0.527109139702389\\
15 -0.586354585661002\\
16 -0.610994719083783\\
17 -0.53398887720586\\
18 -0.435255808357466\\
19 -0.520050627361669\\
20 -0.585724609621437\\
21 -0.617067908539549\\
22 -0.647445487739891\\
23 -0.598010486380205\\
24 -0.59774178396174\\
25 -0.568882269831941\\
26 -0.570423050647336\\
27 -0.576795649743962\\
28 -0.595288173919351\\
29 -0.598902103112448\\
30 -0.590775411968713\\
31 -0.593728361718927\\
32 -0.626714031633874\\
33 -0.633397322309183\\
34 -0.632100876460353\\
35 -0.632093992085338\\
36 -0.561503962046666\\
37 -0.580660821703308\\
38 -0.537458925758166\\
39 -0.53295779479756\\
40 -0.485646629731027\\
41 -0.57202088928074\\
42 -0.522397132237819\\
43 -0.498593185552711\\
44 -0.504813680382069\\
45 -0.308232339582372\\
46 -0.353922859734501\\
47 -0.379444252452021\\
48 -0.335458517106943\\
49 -0.340360951494687\\
50 -0.339136074592719\\
51 -0.341923318602394\\
52 -0.323180150033489\\
53 -0.357021609489886\\
54 -0.338672783849432\\
55 -0.293688406780301\\
56 -0.29925752259617\\
57 -0.319778884731597\\
58 -0.291570466470548\\
59 -0.290424910185925\\
60 -0.26820350055874\\
61 -0.283069214151384\\
62 -0.298179748957777\\
63 -0.330224027907649\\
64 -0.285148640200707\\
65 -0.336339699033284\\
66 -0.346947824176278\\
67 -0.286369662495833\\
68 -0.274212554313304\\
69 -0.288449367041375\\
70 -0.391624984762443\\
71 -0.246292599459556\\
72 -0.126112787746001\\
73 -0.143103897042316\\
74 -0.214846380186884\\
75 -0.225850343915127\\
76 -0.220448904125216\\
77 -0.251766212263517\\
78 -0.255897727882576\\
79 -0.259394031898091\\
80 -0.257920404573593\\
81 -0.41240012274903\\
82 -0.372940812270747\\
83 -0.372874894770717\\
84 -0.405272505316785\\
85 -0.509362285187101\\
86 -0.459907385985544\\
87 -0.346174967868663\\
88 -0.300200014920245\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.5624143069241\\
2 -0.940090544706831\\
3 -0.935096627068079\\
4 -0.938026164465616\\
5 -0.947592497754062\\
6 -0.947090193546145\\
7 -0.905525106348449\\
8 -0.988997029522235\\
9 -1.00692003417923\\
10 -1.24167494247919\\
11 -1.22686098202868\\
12 -1.25298693173076\\
13 -1.21291571904954\\
14 -1.21557830248151\\
15 -1.17725532611777\\
16 -1.16269430330805\\
17 -1.17889566231451\\
18 -1.20717732669435\\
19 -1.164929203156\\
20 -1.13435646194588\\
21 -1.1137520529418\\
22 -1.09092552541028\\
23 -1.0790049300472\\
24 -1.077400062271\\
25 -0.89995286154933\\
26 -0.905795932964604\\
27 -0.950055853103691\\
28 -0.839794079112602\\
29 -0.833539380683625\\
30 -0.823937529897214\\
31 -0.822881619430104\\
32 -0.798440163553583\\
33 -0.844172669206542\\
34 -0.89567234777674\\
35 -0.906916206360246\\
36 -0.683131338368051\\
37 -0.708723915400711\\
38 -0.666147007672718\\
39 -0.661429226234107\\
40 -0.641297118734333\\
41 -0.715700238176569\\
42 -0.672119756139153\\
43 -0.592823480327037\\
44 -0.588452937015397\\
45 -0.663570067815701\\
46 -0.62150155887481\\
47 -0.589675662728061\\
48 -0.589030015162172\\
49 -0.59289147449509\\
50 -0.596648568332959\\
51 -0.592229438535031\\
52 -0.666035565209229\\
53 -0.662063203072085\\
54 -0.719444757757584\\
55 -0.86734060907811\\
56 -0.856216908358458\\
57 -0.794759371367372\\
58 -0.832568103462597\\
59 -0.834632780364599\\
60 -0.902733829131147\\
61 -0.846828770433694\\
62 -0.78491826061928\\
63 -0.692164219740852\\
64 -0.750469294084751\\
65 -0.722779009242292\\
66 -0.724400924362652\\
67 -0.701090726938032\\
68 -0.693566009345415\\
69 -0.702443861846289\\
70 -0.758114991273578\\
71 -0.693213638676405\\
72 -0.621999642936104\\
73 -0.634599654494543\\
74 -0.662934817430631\\
75 -0.665866674276077\\
76 -0.676852115338833\\
77 -0.635908014161091\\
78 -0.628695402436986\\
79 -0.624697225498715\\
80 -0.617609716630647\\
81 -0.733925493900383\\
82 -0.712216374283737\\
83 -0.712123630350481\\
84 -0.724347703243277\\
85 -0.790168149208596\\
86 -0.755004458723531\\
87 -0.772707198586496\\
88 -0.821148963666077\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.262715092267449\\
2 -0.30162247240545\\
3 -0.3078640543373\\
4 -0.317391649992246\\
5 -0.261939574555545\\
6 -0.262493951404733\\
7 -0.267336389404227\\
8 -0.267246824832454\\
9 -0.263653448191665\\
10 -0.22762995505065\\
11 -0.241567179727005\\
12 -0.343335859361492\\
13 -0.295759990233312\\
14 -0.295122194492503\\
15 -0.274963665340952\\
16 -0.276235161564528\\
17 -0.243203871395034\\
18 -0.226425918777481\\
19 -0.262118098893299\\
20 -0.310436866341619\\
21 -0.333366297931718\\
22 -0.361890843103955\\
23 -0.324246426394416\\
24 -0.324019707002373\\
25 -0.307727837975042\\
26 -0.308431860461783\\
27 -0.318822177684415\\
28 -0.286764163824348\\
29 -0.27957432605132\\
30 -0.251227951086699\\
31 -0.259852675016481\\
32 -0.383166508908911\\
33 -0.445276072092324\\
34 -0.448266893753415\\
35 -0.447469630951237\\
36 -0.484154520940105\\
37 -0.508153370679887\\
38 -0.338569689238306\\
39 -0.34055658335601\\
40 -0.396046822763309\\
41 -0.264946949282801\\
42 -0.316724276818765\\
43 -0.43164998849288\\
44 -0.438035741943465\\
45 -0.151983550384035\\
46 -0.215530587861705\\
47 -0.21312558029308\\
48 -0.21182898054293\\
49 -0.208114309493993\\
50 -0.201942091325045\\
51 -0.209083907625044\\
52 -0.0801846974831907\\
53 0.0785449412319152\\
54 -0.0712854288053195\\
55 -0.443296304603427\\
56 -0.410339012923097\\
57 -0.297785343297957\\
58 -0.295793411339115\\
59 -0.294115947072658\\
60 -0.238969977450415\\
61 -0.263913927185217\\
62 -0.305746083098402\\
63 -0.349165416726068\\
64 -0.318157480981522\\
65 -0.362606764534921\\
66 -0.376132612912724\\
67 -0.310030193919286\\
68 -0.297076713313017\\
69 -0.310971044096038\\
70 -0.42839173381825\\
71 -0.232358908838993\\
72 0.0173463852169313\\
73 -0.0340144334307056\\
74 -0.2057557506005\\
75 -0.224732633108142\\
76 -0.142030928729529\\
77 -0.23506587857377\\
78 -0.236461955912732\\
79 -0.319889538105147\\
80 -0.343377372760354\\
81 0.177685685665801\\
82 0.0274376936902455\\
83 0.0266522706782136\\
84 -0.0791820418569611\\
85 -0.19837303562448\\
86 -0.130982045056654\\
87 0.0344928701192271\\
88 0.0845634145442636\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.58851345698111\\
2 -0.721013196174461\\
3 -0.687423575331235\\
4 -0.682833532773372\\
5 -0.675863789297965\\
6 -0.675837206576475\\
7 -0.649895658557093\\
8 -0.679596588566462\\
9 -0.679061400088293\\
10 -0.582984155763398\\
11 -0.599024611558937\\
12 -0.490898869225285\\
13 -0.646266754941483\\
14 -0.609856765198977\\
15 -0.533526647509981\\
16 -0.514100745875663\\
17 -0.526830867685907\\
18 -0.53774690481194\\
19 -0.510778080790835\\
20 -0.486092029127383\\
21 -0.474743317831963\\
22 -0.478197288406004\\
23 -0.456436856088404\\
24 -0.457133172374508\\
25 -0.46888442272162\\
26 -0.469341306879449\\
27 -0.486783888320886\\
28 -0.409077183296384\\
29 -0.403239851333043\\
30 -0.378546644664036\\
31 -0.383854634449453\\
32 -0.39990288409724\\
33 -0.369372599864988\\
34 -0.34874598131227\\
35 -0.345564362878503\\
36 -0.397435313203912\\
37 -0.378549174982875\\
38 -0.448333941177772\\
39 -0.445402256776367\\
40 -0.446784796920644\\
41 -0.400992663585569\\
42 -0.433933665259896\\
43 -0.469674795369805\\
44 -0.470256103750783\\
45 -0.58022244487189\\
46 -0.450471469507016\\
47 -0.345481117897043\\
48 -0.467765192769094\\
49 -0.460345222086709\\
50 -0.460720047368003\\
51 -0.46094651051742\\
52 -0.412490406091841\\
53 -0.35213978668812\\
54 -0.384759425137993\\
55 -0.480335993611084\\
56 -0.469497878771686\\
57 -0.487726458125098\\
58 -0.416651891726585\\
59 -0.414409016811709\\
60 -0.388519683937483\\
61 -0.375580949774274\\
62 -0.334266947446497\\
63 -0.285357800815909\\
64 -0.312634057663916\\
65 -0.320839398290761\\
66 -0.331884821434633\\
67 -0.296339251162072\\
68 -0.298637747281516\\
69 -0.288987065680036\\
70 -0.210777813068719\\
71 -0.295556952352487\\
72 -0.362521538946118\\
73 -0.343305014529978\\
74 -0.262036578411764\\
75 -0.248594732579935\\
76 -0.317559485773055\\
77 -0.237908283547506\\
78 -0.220177089171647\\
79 -0.425341221187219\\
80 -0.44415742386302\\
81 -0.209952117030705\\
82 -0.290712656246836\\
83 -0.291101289351493\\
84 -0.425513695447853\\
85 -0.623372326763438\\
86 -0.549175861523527\\
87 -0.421118142595136\\
88 -0.380654271604225\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.972240419863951\\
2 0.653263048164814\\
3 0.650708642224288\\
4 0.644919750135306\\
5 0.654473070252674\\
6 0.654424107508407\\
7 0.643260309708776\\
8 0.644453052400013\\
9 0.644708505805114\\
10 0.618289756217559\\
11 0.617023189878664\\
12 0.621922366578914\\
13 0.615383775446477\\
14 0.627734419225724\\
15 0.688579486057993\\
16 0.700330901144956\\
17 0.66461568849012\\
18 0.622947774442272\\
19 0.651140575006784\\
20 0.645247638941253\\
21 0.623064329150473\\
22 0.587926845598402\\
23 0.659595578939401\\
24 0.65723515983182\\
25 0.610158306880683\\
26 0.610723838298431\\
27 0.60920291948058\\
28 0.63692610845907\\
29 0.652936673633162\\
30 0.740696744055876\\
31 0.723173666493218\\
32 0.509500049132239\\
33 0.309312141682967\\
34 0.227036042418755\\
35 0.214880112603557\\
36 0.421805620083957\\
37 0.399127026784912\\
38 0.54714669266084\\
39 0.529515158286979\\
40 0.44825124036902\\
41 0.64876760784388\\
42 0.530987581918452\\
43 0.269413073545599\\
44 0.255071526910658\\
45 0.602569660774751\\
46 0.466937897152676\\
47 0.362950479488909\\
48 0.473699156392785\\
49 0.46233617734305\\
50 0.458394265536122\\
51 0.462333867533117\\
52 0.330106940593532\\
53 0.176660050199301\\
54 0.237040780178148\\
55 0.271689069011103\\
56 0.268163779479664\\
57 0.27056310320247\\
58 0.284007865188973\\
59 0.284566409660012\\
60 0.284820029087573\\
61 0.310510345243247\\
62 0.37866645766982\\
63 0.465845323750991\\
64 0.426280777182826\\
65 0.437073469691394\\
66 0.428117286871046\\
67 0.449388950938688\\
68 0.43953278722385\\
69 0.449206573943378\\
70 0.48699842935932\\
71 0.485123558539967\\
72 0.483839713954768\\
73 0.48782646568767\\
74 0.50817397559055\\
75 0.508529323656062\\
76 0.527968229394641\\
77 0.569717367889541\\
78 0.582402263567225\\
79 0.46883494495423\\
80 0.457190232157379\\
81 0.604611735188481\\
82 0.587827808615742\\
83 0.58784493178288\\
84 0.595660174834026\\
85 0.620100116077651\\
86 0.580703719768959\\
87 0.538252438411889\\
88 0.584459606206266\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.6284143149055\\
2 0.392836221608297\\
3 0.390789473161683\\
4 0.391792296120286\\
5 0.369537028132015\\
6 0.369836796677145\\
7 0.367469399770798\\
8 0.378609561779195\\
9 0.383360399457891\\
10 0.458578843708677\\
11 0.455465517918931\\
12 0.493392708587891\\
13 0.462515667587557\\
14 0.472897707358934\\
15 0.509522887940578\\
16 0.512212883431697\\
17 0.530058492899471\\
18 0.539676918137455\\
19 0.531649178348306\\
20 0.527295421966579\\
21 0.527270330126706\\
22 0.546691498739419\\
23 0.479741300537668\\
24 0.482149957108784\\
25 0.514706236615819\\
26 0.513772644787214\\
27 0.509864409923114\\
28 0.512845147516419\\
29 0.523151724855511\\
30 0.571060585023041\\
31 0.564530672182448\\
32 0.511501806841779\\
33 0.499672531771962\\
34 0.512870560173395\\
35 0.516516816655024\\
36 0.445332563618805\\
37 0.462951652444823\\
38 0.366180008118866\\
39 0.372777987615725\\
40 0.373890345498058\\
41 0.319084687320245\\
42 0.411650602841386\\
43 0.602151319971898\\
44 0.60514087973996\\
45 0.569672164887617\\
46 0.579065973984828\\
47 0.568207593595838\\
48 0.582593414983464\\
49 0.579411311474658\\
50 0.575683220424469\\
51 0.581303657232491\\
52 0.412949908276524\\
53 0.295465302702533\\
54 0.338565253959419\\
55 0.467541781233122\\
56 0.459684812674169\\
57 0.441127858937434\\
58 0.444050752374336\\
59 0.443682959521066\\
60 0.421835596688282\\
61 0.410111558849737\\
62 0.383743710455439\\
63 0.38274057120193\\
64 0.383867384557992\\
65 0.401756491369599\\
66 0.411737770202805\\
67 0.329337735730439\\
68 0.306648891554558\\
69 0.318455702936938\\
70 0.375323572850453\\
71 0.283986277791506\\
72 0.199643084605384\\
73 0.209792433800222\\
74 0.246319156372214\\
75 0.247355617074415\\
76 0.308463678926014\\
77 0.248442708397501\\
78 0.247337613440535\\
79 0.189786668786071\\
80 0.181443802234051\\
81 0.301718052004422\\
82 0.262004515673147\\
83 0.261862139548596\\
84 0.226426580522961\\
85 0.113410399478763\\
86 0.189303726151665\\
87 0.335720479144576\\
88 0.373643494884158\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.838059712321991\\
2 -0.315733370647551\\
3 -0.323471458164525\\
4 -0.328355827565635\\
5 -0.338061859759114\\
6 -0.338352405685157\\
7 -0.370278540265192\\
8 -0.316414205105331\\
9 -0.300428063368951\\
10 0.0139157140304917\\
11 -0.0543039487226339\\
12 -0.293720611329889\\
13 -0.0912272901566255\\
14 -0.140323940422755\\
15 -0.209367211786706\\
16 -0.225764932911216\\
17 -0.156376846097146\\
18 -0.100619109027389\\
19 -0.124427355255968\\
20 -0.126199470007641\\
21 -0.127628733734213\\
22 -0.137695254277937\\
23 -0.0918604763873878\\
24 -0.0927067978304434\\
25 -0.141976415001564\\
26 -0.139303824006538\\
27 -0.120702821051831\\
28 -0.168892456535194\\
29 -0.180015851149653\\
30 -0.231530620038562\\
31 -0.226419351450631\\
32 -0.166100160438759\\
33 -0.0726678625219636\\
34 0.00416858703842093\\
35 0.0127533569386374\\
36 -0.0798556945133834\\
37 -0.0615519992457032\\
38 -0.11802409712689\\
39 -0.112509002962095\\
40 -0.0652890372846432\\
41 -0.10474141648686\\
42 -0.065607186916998\\
43 0.112820306776962\\
44 0.118172042089508\\
45 0.0702660330669134\\
46 0.0984091698856548\\
47 0.0962196934923323\\
48 0.15199517249493\\
49 0.144890468871603\\
50 0.143562003885559\\
51 0.145706751902626\\
52 0.110763516070369\\
53 0.0905868913035726\\
54 0.11124505561808\\
55 0.136389498957241\\
56 0.129064659019868\\
57 0.0483864953146358\\
58 0.113712864609916\\
59 0.115283604667371\\
60 0.156954747709269\\
61 0.103141008539906\\
62 0.0256638630518756\\
63 -0.0139142164912121\\
64 -0.00228306787472188\\
65 0.0171565173014361\\
66 0.0267513422772974\\
67 -0.00729598451336966\\
68 -0.0120359849644583\\
69 -0.00507258398385002\\
70 0.0741025568385743\\
71 0.0311195967270633\\
72 0.0592984424480416\\
73 0.0511835797990281\\
74 0.0381156915717171\\
75 0.0297024961516967\\
76 0.117248894605967\\
77 0.0185123930804754\\
78 0.0125441338377852\\
79 0.00533627242394263\\
80 0.0115370836195527\\
81 -0.174744000588755\\
82 -0.101602370793201\\
83 -0.101371977132723\\
84 -0.0738506469988707\\
85 -0.034210980888246\\
86 -0.058665607186124\\
87 -0.145198686631848\\
88 -0.160633432786001\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.9391222360477\\
2 -0.104123143206339\\
3 -0.0853336267561335\\
4 -0.0805804668869308\\
5 -0.101240799807273\\
6 -0.101276747866712\\
7 -0.104680988801439\\
8 -0.0879132186790077\\
9 -0.0831928532803879\\
10 -0.0226000997450947\\
11 -0.0164240479417054\\
12 0.0326044582766244\\
13 0.00817008927046303\\
14 0.00292500973043108\\
15 -0.0780214450233085\\
16 -0.142929236513856\\
17 0.0172259703949352\\
18 0.146342464432957\\
19 0.0211971898753248\\
20 -0.065243070068667\\
21 -0.11528477728362\\
22 -0.166357182735611\\
23 -0.0819175802259531\\
24 -0.0831291465540301\\
25 -0.0745868404254768\\
26 -0.0744330909329673\\
27 -0.078905610300571\\
28 -0.0705344601598631\\
29 -0.0738774729948236\\
30 -0.0876958618583622\\
31 -0.0853207764568977\\
32 -0.114186676048632\\
33 -0.130971846560192\\
34 -0.148990777181983\\
35 -0.151205759175557\\
36 -0.0766548344373367\\
37 -0.0978824101871864\\
38 0.0503688067221384\\
39 0.0134274467409168\\
40 -0.16301819000632\\
41 0.0641985063487998\\
42 -0.0442272951445155\\
43 -0.233408249401109\\
44 -0.240802750566533\\
45 -0.00637150476230808\\
46 -0.118638742094209\\
47 -0.197573590947234\\
48 -0.127105844015826\\
49 -0.13015983717682\\
50 -0.130194067345074\\
51 -0.128732286009772\\
52 -0.218632399257012\\
53 -0.338611396428626\\
54 -0.249869140010429\\
55 -0.121484178642285\\
56 -0.120626515608002\\
57 -0.0723259961296066\\
58 -0.134532543428404\\
59 -0.138344808938571\\
60 -0.245363450392598\\
61 -0.162894295884557\\
62 -0.110479677639042\\
63 -0.0474852178101484\\
64 -0.102023434704499\\
65 -0.0951844226029843\\
66 -0.102949236696009\\
67 -0.0152419974683234\\
68 0.0163822242951162\\
69 -0.0118503943210782\\
70 -0.15447338237398\\
71 0.0158557505094709\\
72 0.188879261756838\\
73 0.158466350114858\\
74 0.0617921182758026\\
75 0.0475706465124808\\
76 0.177945978755019\\
77 0.0755641288863957\\
78 0.0678529957017602\\
79 0.119474772123606\\
80 0.125520291296505\\
81 0.00452343929203913\\
82 0.100786652841329\\
83 0.101654675511326\\
84 0.354153549992335\\
85 0.711083538293062\\
86 0.570722834217919\\
87 0.355966934574622\\
88 0.296455978853407\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.425751195710261\\
2 0.151563816005438\\
3 0.15388458679371\\
4 0.15954484604965\\
5 0.132967154259669\\
6 0.132718195404745\\
7 0.10880334833698\\
8 0.101040393587942\\
9 0.100934427102832\\
10 0.0638326876089259\\
11 0.0489775003287624\\
12 -0.0522614609335226\\
13 -0.0251684695464087\\
14 -0.0293670877304019\\
15 -0.0788572570231676\\
16 -0.111775300382985\\
17 -0.0538173382623617\\
18 -0.0234080409987384\\
19 -0.0391875997216817\\
20 -0.0407581115882661\\
21 -0.0480875805925223\\
22 -0.0550458070521874\\
23 -0.0931501348058528\\
24 -0.0907851401485645\\
25 -0.0176659645435429\\
26 -0.020353003012064\\
27 -0.0429405813905328\\
28 0.0258842952641418\\
29 0.0341750545586145\\
30 0.0436031069371193\\
31 0.0468127841339324\\
32 0.102813348805377\\
33 0.114262595260924\\
34 0.159400014986953\\
35 0.169766813872359\\
36 -0.0536567618092095\\
37 0.00426559138932636\\
38 -0.242634900087834\\
39 -0.225942413529852\\
40 -0.137271562872063\\
41 -0.303481715043037\\
42 -0.220357531566792\\
43 -0.185797979702976\\
44 -0.189018511981252\\
45 -0.0433892748139253\\
46 -0.0838362842576321\\
47 -0.0850123797306417\\
48 -0.0873279715132212\\
49 -0.0876462524750288\\
50 -0.0878780396158749\\
51 -0.0879158813748889\\
52 -0.0526502554779413\\
53 0.00217543271571846\\
54 -0.0303445126746545\\
55 -0.0713904822406964\\
56 -0.070300672232035\\
57 -0.0709720693299119\\
58 -0.0771743819808207\\
59 -0.0760534650412276\\
60 -0.0285206523142902\\
61 -0.0488429247646843\\
62 -0.0797856617278048\\
63 -0.141749825244937\\
64 -0.0703055794679324\\
65 -0.163646613318551\\
66 -0.181633539969812\\
67 -0.073192413324333\\
68 -0.0382704939639013\\
69 -0.0729953429905508\\
70 -0.260665948173928\\
71 -0.037650295915042\\
72 0.149204179514306\\
73 0.128170386119178\\
74 0.115343513029378\\
75 0.126932568879856\\
76 -0.0479419140956335\\
77 0.160609979233718\\
78 0.191245934579858\\
79 -0.0258393892132805\\
80 -0.0523858089572642\\
81 0.184323783764277\\
82 0.172456227745251\\
83 0.172479309529763\\
84 0.172334065571244\\
85 0.141798380547465\\
86 0.159406491173054\\
87 0.202431497744223\\
88 0.208938069625097\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.616045877959154\\
2 0.0726031121064981\\
3 0.0820042421638268\\
4 0.0862145103567137\\
5 0.0690016229841073\\
6 0.0693539761863703\\
7 0.131586474733057\\
8 0.0818496027024116\\
9 0.081809812196557\\
10 0.0644070989094823\\
11 0.0654491313195359\\
12 0.0550824613559356\\
13 0.0951656659504437\\
14 0.0943532952784593\\
15 0.0965532730159571\\
16 0.103105982711731\\
17 0.0822655232476214\\
18 0.0598027185978289\\
19 0.113795016542544\\
20 0.175547313387262\\
21 0.226521742951497\\
22 0.314267414043984\\
23 0.153627613341327\\
24 0.157201490019186\\
25 0.208264997856215\\
26 0.207811191343569\\
27 0.210540853269216\\
28 0.185400561987535\\
29 0.183319961809217\\
30 0.170054192554962\\
31 0.170789941394578\\
32 0.127968261880481\\
33 0.020904246157277\\
34 -0.0452773902334107\\
35 -0.0517876103480681\\
36 0.146452118271783\\
37 0.104026630347409\\
38 0.207851408085154\\
39 0.206826825352383\\
40 0.16950745566047\\
41 0.236819867266942\\
42 0.210715327190889\\
43 0.187694351247234\\
44 0.189301245645428\\
45 -0.0194583293787709\\
46 0.0252419738275339\\
47 0.0346282639965318\\
48 0.0345503748655496\\
49 0.0332673899899217\\
50 0.0319862904758056\\
51 0.0332679522466166\\
52 0.019824317953512\\
53 0.0757694591065425\\
54 -0.00707776653340519\\
55 -0.146893494320858\\
56 -0.136858779960912\\
57 -0.145983501716817\\
58 -0.150909008337441\\
59 -0.152020862286005\\
60 -0.161735190642916\\
61 -0.165444458854645\\
62 -0.153637039584138\\
63 -0.135707417636292\\
64 -0.133876399956017\\
65 -0.175758613672937\\
66 -0.19249823060135\\
67 -0.118784906762547\\
68 -0.100103994216621\\
69 -0.11946878586283\\
70 -0.188601427412717\\
71 -0.128243736596941\\
72 -0.115804540491269\\
73 -0.10904743114516\\
74 -0.0520189169901847\\
75 -0.0375086410528932\\
76 -0.233745164744713\\
77 0.0113148910133953\\
78 0.0395549052269741\\
79 -0.0632547280919045\\
80 -0.0743537187193489\\
81 0.193842468986722\\
82 0.0906582040235966\\
83 0.0901965102188824\\
84 0.0594114559682295\\
85 0.0923577094635236\\
86 0.0744813947622782\\
87 -0.0262325387729553\\
88 -0.077749669567729\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.8984379176002\\
2 -1.05054381289292\\
3 -1.03460010547148\\
4 -1.02573700684015\\
5 -1.06226220913292\\
6 -1.06191976052592\\
7 -1.04275209003154\\
8 -1.03623430282409\\
9 -1.03168207980292\\
10 -0.928884308339376\\
11 -0.937194150805419\\
12 -0.915605101139318\\
13 -0.873863464113373\\
14 -0.890018150427391\\
15 -0.942761996035871\\
16 -0.957253916924731\\
17 -0.962636326392746\\
18 -0.968861775723137\\
19 -0.948588974187266\\
20 -0.896193888178761\\
21 -0.834795605928313\\
22 -0.702567940329765\\
23 -1.07304329094198\\
24 -1.06083356538312\\
25 -0.867242271649323\\
26 -0.869070533618876\\
27 -0.862684864156417\\
28 -0.906955341805138\\
29 -0.910961339959158\\
30 -0.896390734706514\\
31 -0.902301226240201\\
32 -0.899529430589368\\
33 -0.822880522214542\\
34 -0.81351562942953\\
35 -0.818167241194839\\
36 -0.787637681320638\\
37 -0.783100817089989\\
38 -0.707277079831222\\
39 -0.725747641103774\\
40 -0.842064585521386\\
41 -0.63902807662331\\
42 -0.756226811899058\\
43 -1.01368375453478\\
44 -1.02886685682394\\
45 -0.555411583608623\\
46 -0.676015913035331\\
47 -0.725830741374034\\
48 -0.682511982763029\\
49 -0.688660166872206\\
50 -0.691498541425891\\
51 -0.688406132320394\\
52 -0.840253095248481\\
53 -1.0450117819207\\
54 -0.935221725040749\\
55 -0.796868391756738\\
56 -0.817568238329988\\
57 -0.937125627408391\\
58 -0.895055053111462\\
59 -0.894169869121894\\
60 -0.88865830123823\\
61 -0.895077352753592\\
62 -0.899034729198225\\
63 -0.900718761830375\\
64 -0.89613221491523\\
65 -0.934023488007843\\
66 -0.947163391420435\\
67 -0.895018541753113\\
68 -0.89297530301789\\
69 -0.893557187795409\\
70 -0.899714890674438\\
71 -0.828306201857302\\
72 -0.771098079578256\\
73 -0.778800374186192\\
74 -0.826101079434034\\
75 -0.835522257687952\\
76 -0.777566368413583\\
77 -0.809551021871516\\
78 -0.813752227743179\\
79 -0.783870333219119\\
80 -0.777412374888651\\
81 -0.91126160078887\\
82 -0.874737540173582\\
83 -0.874424072372953\\
84 -0.79010467147127\\
85 -0.689813304977942\\
86 -0.727186282344759\\
87 -0.784192560291711\\
88 -0.803062456001441\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.221917011234981\\
2 0.11540719440685\\
3 0.142571018427283\\
4 0.152635160609141\\
5 0.0943911759800544\\
6 0.0943998332707678\\
7 0.0700629757114922\\
8 0.0525144004322443\\
9 0.0474672226323796\\
10 0.102544713738447\\
11 0.0753700681171306\\
12 0.0291819586803136\\
13 0.0412254400495869\\
14 0.0357471776885808\\
15 0.0593171138758405\\
16 0.0955462260506658\\
17 -0.00161532242652662\\
18 -0.0759827560400707\\
19 -0.0210364361541284\\
20 -0.00841033744386641\\
21 -0.0179766208559622\\
22 -0.0410550901885189\\
23 0.0325240089652968\\
24 0.0291322064840991\\
25 -0.0229687578480342\\
26 -0.0232974438360226\\
27 -0.0364942786207172\\
28 0.0401440108036861\\
29 0.0483677412240638\\
30 0.072309421291721\\
31 0.0638353100482004\\
32 -0.106435821654321\\
33 -0.311842556687297\\
34 -0.416345165429021\\
35 -0.430426986429622\\
36 -0.0951651251269729\\
37 -0.161448901316872\\
38 0.203260729137328\\
39 0.157838501580025\\
40 -0.0134786573476414\\
41 0.176707348497146\\
42 0.127109689666443\\
43 0.0917083784386218\\
44 0.091155824053359\\
45 0.091813442415976\\
46 0.114378144110652\\
47 0.10287332935724\\
48 0.181931971070714\\
49 0.170576616753639\\
50 0.165135078927611\\
51 0.170237458378235\\
52 0.0668167769396759\\
53 -0.0663978877774124\\
54 0.0447252972175895\\
55 0.290825431797272\\
56 0.259398216414894\\
57 0.0685927285890779\\
58 0.190413058312847\\
59 0.193980314703924\\
60 0.283129913985173\\
61 0.208795482644866\\
62 0.102708345343275\\
63 -0.0251917559959917\\
64 0.0224071899569108\\
65 -0.0318644256473714\\
66 -0.0485121022367507\\
67 0.0113873543467505\\
68 0.0237645218042903\\
69 0.00534204811822947\\
70 -0.123059614758445\\
71 0.0254828606769528\\
72 0.101541122671304\\
73 0.0982342107868007\\
74 0.078893851133898\\
75 0.0824364918716843\\
76 -0.0179254531132078\\
77 0.0522078833896025\\
78 0.0533316233163707\\
79 0.0319965482615716\\
80 0.0311247592099951\\
81 0.0853519378836601\\
82 0.0890095816149758\\
83 0.0891482189917429\\
84 0.0903382772079675\\
85 0.106580252016801\\
86 0.0727243728944866\\
87 -0.0355103577601965\\
88 -0.0872856949483319\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.041194690094745\\
2 -0.0908955168715241\\
3 -0.0737062923790824\\
4 -0.0752233155172076\\
5 -0.0522459455756587\\
6 -0.0522333387761797\\
7 -0.0209707344992819\\
8 -0.0684107437490761\\
9 -0.0645267128132123\\
10 0.216597821428789\\
11 0.165364975636847\\
12 -0.0457331415209204\\
13 0.226876476348917\\
14 0.131956581404878\\
15 -0.123323085181346\\
16 -0.220252544972761\\
17 -0.0414890486989537\\
18 0.0824194281784423\\
19 -0.0348405467496386\\
20 -0.129555524422116\\
21 -0.196555852228665\\
22 -0.321700219608033\\
23 -0.0608426324579337\\
24 -0.0680122112637098\\
25 -0.15246708555442\\
26 -0.152795997435377\\
27 -0.154372717581963\\
28 -0.115641920421785\\
29 -0.106244588856935\\
30 -0.087874468769753\\
31 -0.0922725879809714\\
32 -0.120064865055188\\
33 -0.116801307899349\\
34 -0.114109460446823\\
35 -0.11385345343524\\
36 -0.142426503375732\\
37 -0.144597436330385\\
38 -0.0839517799175024\\
39 -0.0900213423338327\\
40 -0.0570819394682107\\
41 -0.131898735146983\\
42 -0.128834570030159\\
43 -0.149359339116252\\
44 -0.149507285886114\\
45 -0.210419342293281\\
46 -0.211983174410011\\
47 -0.231236933534342\\
48 -0.237568282973841\\
49 -0.236728609627563\\
50 -0.237726429907448\\
51 -0.235852441695954\\
52 -0.29900176292064\\
53 -0.386716235734079\\
54 -0.323360460362012\\
55 -0.140695850681913\\
56 -0.163156773547676\\
57 -0.255752409738085\\
58 -0.210597360312999\\
59 -0.209580850381483\\
60 -0.203308071561\\
61 -0.19596190221868\\
62 -0.153148335753676\\
63 -0.0841789534916998\\
64 -0.14414707236177\\
65 -0.0855578160261874\\
66 -0.0825572644444626\\
67 -0.053355585556207\\
68 -0.0452071155318509\\
69 -0.0426723615072781\\
70 0.014976175061919\\
71 -0.045374704540734\\
72 -0.110825968023771\\
73 -0.110285226000348\\
74 -0.137232560019761\\
75 -0.143042570034102\\
76 -0.000625997813205159\\
77 -0.138298148362092\\
78 -0.153148845221269\\
79 -0.0681489705155245\\
80 -0.0568036697233294\\
81 -0.251767018778054\\
82 -0.196171744417109\\
83 -0.195624804279452\\
84 -0.0400862758078597\\
85 0.159376050211781\\
86 0.111222202719873\\
87 -0.0255914189508601\\
88 -0.0928399998172346\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.104847320872058\\
2 0.320653857176474\\
3 0.362298219335239\\
4 0.36637707241907\\
5 0.390847141417273\\
6 0.390685851053469\\
7 0.386540110157968\\
8 0.372431809477907\\
9 0.361318098838815\\
10 0.13104964604276\\
11 0.185288727436079\\
12 0.291230799823433\\
13 0.220122138602732\\
14 0.247352472579418\\
15 0.338413373858325\\
16 0.375130086633756\\
17 0.305328764923778\\
18 0.268214547107075\\
19 0.289958768107917\\
20 0.296361939045025\\
21 0.297998321838728\\
22 0.324710847852866\\
23 0.233057101561511\\
24 0.235852418862667\\
25 0.327672052866075\\
26 0.326049427026003\\
27 0.314774296985978\\
28 0.344398737325321\\
29 0.348461253539393\\
30 0.357577151392579\\
31 0.35611820379472\\
32 0.330487909541153\\
33 0.34542456674295\\
34 0.387541898448882\\
35 0.393571233306913\\
36 0.198919702445347\\
37 0.226188086347558\\
38 0.175003195253191\\
39 0.160940082112382\\
40 0.0635269544258022\\
41 0.134467443427489\\
42 0.134008426501256\\
43 0.081616173144793\\
44 0.0710963482523949\\
45 0.535295917706012\\
46 0.347656608304121\\
47 0.237766345831598\\
48 0.324647702539632\\
49 0.318013707575062\\
50 0.316911309637676\\
51 0.317133280848518\\
52 0.350789596020313\\
53 0.435749101647662\\
54 0.417376802238273\\
55 0.458713349634037\\
56 0.445785702651291\\
57 0.348824005127838\\
58 0.417612289637519\\
59 0.420286076136677\\
60 0.494807036039633\\
61 0.472805463969094\\
62 0.46438770929454\\
63 0.456112478895649\\
64 0.466446953881868\\
65 0.448291250178467\\
66 0.440620725427612\\
67 0.506445519474121\\
68 0.520504244113052\\
69 0.512895451483939\\
70 0.552836081854836\\
71 0.441462558322529\\
72 0.346628395070933\\
73 0.355979993821222\\
74 0.365742605268151\\
75 0.369562773306231\\
76 0.307840745469774\\
77 0.384340388787451\\
78 0.393444887494069\\
79 0.359274356119371\\
80 0.357023016530105\\
81 0.519156226741063\\
82 0.477506666419689\\
83 0.47730036310076\\
84 0.423835551629383\\
85 0.289951751191664\\
86 0.321837793634989\\
87 0.352530788334914\\
88 0.381943113822623\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.317809389293119\\
2 -0.358257019839849\\
3 -0.39175506959601\\
4 -0.406432730850181\\
5 -0.347331152799612\\
6 -0.347186590469542\\
7 -0.352314139592162\\
8 -0.284666697689772\\
9 -0.266455918553895\\
10 -0.081413866879654\\
11 -0.096962348644446\\
12 -0.0877667255301727\\
13 -0.026334298892986\\
14 -0.0627938391958018\\
15 -0.150731461456408\\
16 -0.18326300524485\\
17 -0.132737713207631\\
18 -0.103875621491469\\
19 -0.128133522231307\\
20 -0.134336464750241\\
21 -0.128705779141456\\
22 -0.13202380598878\\
23 -0.0369237408005269\\
24 -0.0400632949193536\\
25 -0.0538608829015725\\
26 -0.0544870727459532\\
27 -0.0689552842192006\\
28 0.00106058909926343\\
29 0.0132395194386481\\
30 0.0347575130741839\\
31 0.0321825202171976\\
32 0.0239220021854114\\
33 0.0322123907881676\\
34 0.0382965208879418\\
35 0.0416642739076475\\
36 -0.0361805998079541\\
37 -0.0242844780338636\\
38 -0.0909863421683942\\
39 -0.092461707133343\\
40 -0.0933050986484434\\
41 -0.129687110261469\\
42 -0.0952428635072268\\
43 0.0222146898001529\\
44 0.028408331375663\\
45 -0.1387954910322\\
46 -0.0712802728774813\\
47 -0.050465612642294\\
48 -0.0866265143517299\\
49 -0.0795424630716711\\
50 -0.0747494010739053\\
51 -0.0786443941143603\\
52 -0.0496097949864078\\
53 -0.0491222938279877\\
54 -0.0682251567572753\\
55 -0.107508731115668\\
56 -0.106401351909842\\
57 -0.0968312883194762\\
58 -0.119837650687638\\
59 -0.121528511933544\\
60 -0.148122966303846\\
61 -0.139255862531342\\
62 -0.116161773020293\\
63 -0.0499921180485643\\
64 -0.141964650479177\\
65 0.00238356536120632\\
66 0.0299644646082907\\
67 -0.0251999199864294\\
68 -0.0328778520149514\\
69 -0.0170279504139534\\
70 0.108076097593158\\
71 -0.0954144084860415\\
72 -0.283781327965503\\
73 -0.24528407635031\\
74 -0.0930558531361885\\
75 -0.0649151425553578\\
76 -0.319026103942855\\
77 -0.0746001297316926\\
78 -0.0407804789642863\\
79 -0.239931272989028\\
80 -0.258586754104927\\
81 -0.000689764580507346\\
82 -0.0717816354796419\\
83 -0.0721407176609882\\
84 -0.202102709831885\\
85 -0.381199397723542\\
86 -0.383414118797026\\
87 -0.496836194388311\\
88 -0.548644004109967\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.711181646505972\\
2 -0.749759322723322\\
3 -0.752044339711812\\
4 -0.756458445218456\\
5 -0.674146119916404\\
6 -0.675181981954615\\
7 -0.699467710549572\\
8 -0.696695184710723\\
9 -0.693399042684943\\
10 -0.731448569352771\\
11 -0.721983495878202\\
12 -0.740424203759385\\
13 -0.696431412797482\\
14 -0.693903531976762\\
15 -0.627915165950481\\
16 -0.581504431113916\\
17 -0.67965191195916\\
18 -0.727392724786677\\
19 -0.692195042998643\\
20 -0.655013041941349\\
21 -0.623212498482187\\
22 -0.563948254200322\\
23 -0.68962830786205\\
24 -0.68582860233432\\
25 -0.61601590081776\\
26 -0.618368889540283\\
27 -0.647769007067285\\
28 -0.518322216319868\\
29 -0.495208496383879\\
30 -0.427446484763534\\
31 -0.434609522625433\\
32 -0.500135803799609\\
33 -0.577205036020671\\
34 -0.664070086920934\\
35 -0.682420395488907\\
36 -0.296444991604357\\
37 -0.355180010182234\\
38 -0.123126498569244\\
39 -0.150043645688155\\
40 -0.248429241905715\\
41 -0.124171910606312\\
42 -0.181877934702765\\
43 -0.268480681955257\\
44 -0.270775266637748\\
45 -0.053121434855821\\
46 -0.169506886090237\\
47 -0.22108757024196\\
48 -0.161801326388448\\
49 -0.170519068951224\\
50 -0.175189446619452\\
51 -0.171347618554931\\
52 -0.244686242746033\\
53 -0.298729629772826\\
54 -0.263731534329759\\
55 -0.171056859725108\\
56 -0.182415419366254\\
57 -0.268864669761784\\
58 -0.23018261370052\\
59 -0.229718303125605\\
60 -0.210838091144963\\
61 -0.230559937951116\\
62 -0.228563898715639\\
63 -0.194803574298298\\
64 -0.203367110060327\\
65 -0.209032418174884\\
66 -0.209362705913562\\
67 -0.220416044285875\\
68 -0.225335706918197\\
69 -0.222025101525537\\
70 -0.208812364111811\\
71 -0.18648317381903\\
72 -0.178195185271905\\
73 -0.174237080416973\\
74 -0.144231211283082\\
75 -0.139230869745236\\
76 -0.0644878035560843\\
77 -0.190674144992639\\
78 -0.20627659137139\\
79 -0.0841352294952818\\
80 -0.0808468760492889\\
81 -0.128814815069622\\
82 -0.119132484920511\\
83 -0.119209148796408\\
84 -0.200783350539317\\
85 -0.412825224484084\\
86 -0.348389108963906\\
87 -0.374443811268112\\
88 -0.415820633460583\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.595250425042637\\
2 -0.153013183326182\\
3 -0.104933033523507\\
4 -0.0952873931081673\\
5 -0.102279761803853\\
6 -0.102300584959905\\
7 -0.0576385849784433\\
8 -0.123163991588335\\
9 -0.131620272786483\\
10 -0.272913211027544\\
11 -0.251939883746728\\
12 -0.128790553863376\\
13 -0.289400640081116\\
14 -0.241788897075445\\
15 -0.120013096746784\\
16 -0.0618216544730434\\
17 -0.207427893101135\\
18 -0.318285248053632\\
19 -0.241107781067605\\
20 -0.222389992509843\\
21 -0.225180903618193\\
22 -0.22759426444776\\
23 -0.264591907452433\\
24 -0.261613146084581\\
25 -0.213502869008704\\
26 -0.214004108355922\\
27 -0.230106603458238\\
28 -0.172202116954828\\
29 -0.170096741976078\\
30 -0.184833863778702\\
31 -0.181469056172906\\
32 -0.164456023825977\\
33 -0.105334255620277\\
34 -0.0646677633913559\\
35 -0.0655436623130542\\
36 0.0189374530941562\\
37 0.00542845572842798\\
38 0.0060686051472052\\
39 -0.000190695275024133\\
40 -0.0685554578503361\\
41 0.0359016101570421\\
42 -0.0329273590208897\\
43 -0.164627757437487\\
44 -0.17100238133573\\
45 -0.0514648394608874\\
46 -0.0305407008755755\\
47 -0.00233345064244017\\
48 -0.00615934848756272\\
49 -0.00542862724751081\\
50 -0.00485791519766632\\
51 -0.00494281194534474\\
52 0.0300471799159217\\
53 0.0692177286513981\\
54 0.0960949637082577\\
55 0.20215644221227\\
56 0.192844524174759\\
57 0.130432214429977\\
58 0.160168481631317\\
59 0.160783292749166\\
60 0.151539176408723\\
61 0.161501403040498\\
62 0.148024109914827\\
63 0.12995025646269\\
64 0.12561022381137\\
65 0.14559638341341\\
66 0.145278757752519\\
67 0.166810868079948\\
68 0.170126192116859\\
69 0.16622621917641\\
70 0.147841321837354\\
71 0.190914343176583\\
72 0.266806125567579\\
73 0.240461271037141\\
74 0.136278443891896\\
75 0.125918916078086\\
76 0.12055452278604\\
77 0.122292669557326\\
78 0.11856145349296\\
79 0.108490433474327\\
80 0.0996992267965768\\
81 0.219655570880282\\
82 0.243390655830781\\
83 0.243923576546578\\
84 0.424580032167092\\
85 0.617611639841939\\
86 0.589354771795565\\
87 0.574438070688848\\
88 0.541963224319941\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.54547176896285\\
2 -0.0396084196861719\\
3 -0.0786284342617291\\
4 -0.0752471438221084\\
5 -0.131403715624422\\
6 -0.130840691516536\\
7 -0.0882283214495814\\
8 -0.164322046266464\\
9 -0.18633964663786\\
10 -0.433159518547501\\
11 -0.395038307434058\\
12 -0.250174977661836\\
13 -0.286612040601462\\
14 -0.286611927950089\\
15 -0.267202743468179\\
16 -0.256585699615633\\
17 -0.265643265924438\\
18 -0.277412796471857\\
19 -0.271705553295713\\
20 -0.27583094946508\\
21 -0.284528010884854\\
22 -0.319273114218853\\
23 -0.187472610314727\\
24 -0.192038594874031\\
25 -0.259983821005241\\
26 -0.260126722793756\\
27 -0.269087380340596\\
28 -0.233505197188377\\
29 -0.23190634988987\\
30 -0.2444186588137\\
31 -0.241629726634906\\
32 -0.184022059408228\\
33 -0.114888080231482\\
34 -0.0951321847395722\\
35 -0.0924346355913332\\
36 -0.153242785549051\\
37 -0.15582310878721\\
38 -0.0845922314259826\\
39 -0.0886608645944268\\
40 -0.0951521022114922\\
41 -0.111724335964831\\
42 -0.0727714055949737\\
43 -0.00141719071824786\\
44 0.00027570913518149\\
45 -0.0533462810253544\\
46 -0.0453195829760864\\
47 -0.0460679626117925\\
48 -0.0358355700959704\\
49 -0.0357362148536239\\
50 -0.0338670760572414\\
51 -0.0344990647204145\\
52 -0.0218015115877501\\
53 -0.0110532018696752\\
54 0.000619857697696458\\
55 0.0180082357101399\\
56 0.0117352923212066\\
57 -0.0317882024242986\\
58 0.0272712697280366\\
59 0.0299182544168021\\
60 0.0598470675279574\\
61 0.0539689988269015\\
62 0.0401422631739698\\
63 -0.00915118364820666\\
64 0.0505983707603104\\
65 0.000803049040538517\\
66 -0.00200936734340151\\
67 0.0143661613085463\\
68 0.0173014093189406\\
69 0.0183450144801761\\
70 0.0441017083154285\\
71 0.00567021789215139\\
72 -0.0303051577871936\\
73 -0.0181244001875356\\
74 0.0120056244188435\\
75 0.0193014920112702\\
76 -0.0169957676046341\\
77 -0.005725468954072\\
78 -0.00269701848034487\\
79 -0.00621061882783136\\
80 -0.00918326427510296\\
81 0.157405078909602\\
82 0.115217501177826\\
83 0.115180692020066\\
84 0.165580445403824\\
85 0.31077726930802\\
86 0.224285191274556\\
87 0.113640826017994\\
88 0.0578351963784987\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.459232850500407\\
2 -0.599311514132158\\
3 -0.546698820615177\\
4 -0.535746310258167\\
5 -0.53556286194259\\
6 -0.536389809497565\\
7 -0.561487980393442\\
8 -0.58735153145934\\
9 -0.59122755562496\\
10 -0.650642573137806\\
11 -0.625926237428119\\
12 -0.490520586953239\\
13 -0.663294310722047\\
14 -0.615489479990823\\
15 -0.556035318275718\\
16 -0.561745082380992\\
17 -0.532412669942777\\
18 -0.492094281537247\\
19 -0.524936172647902\\
20 -0.526650333391861\\
21 -0.519154653607151\\
22 -0.497888902857046\\
23 -0.556768467241718\\
24 -0.553251353033077\\
25 -0.477040451810422\\
26 -0.477363281465052\\
27 -0.473677721431693\\
28 -0.432613474778353\\
29 -0.420410472490577\\
30 -0.356525762065294\\
31 -0.371133076942548\\
32 -0.533680134215205\\
33 -0.754434400093547\\
34 -0.859487890398876\\
35 -0.867460378383313\\
36 -0.678331208137344\\
37 -0.733754658150308\\
38 -0.480110072052788\\
39 -0.507315338534713\\
40 -0.616253921192815\\
41 -0.486869269921624\\
42 -0.501425454803329\\
43 -0.449458491462778\\
44 -0.446148421000098\\
45 -0.621138089872103\\
46 -0.534168974424348\\
47 -0.427377235333439\\
48 -0.544312373946765\\
49 -0.532674263827532\\
50 -0.524817327567976\\
51 -0.534038618137166\\
52 -0.319643095079883\\
53 -0.148704116988574\\
54 -0.222182483985584\\
55 -0.341442749229893\\
56 -0.327663928967665\\
57 -0.27254790569943\\
58 -0.321075246795316\\
59 -0.323108809952915\\
60 -0.379171860789858\\
61 -0.324845216558494\\
62 -0.22232725236767\\
63 -0.0916303031072765\\
64 -0.189253109397506\\
65 -0.0891105852935458\\
66 -0.0706965819810416\\
67 -0.15269057042222\\
68 -0.175073068494847\\
69 -0.151304655454603\\
70 -0.0122103540426115\\
71 -0.198838389600338\\
72 -0.368861693285955\\
73 -0.34027093098412\\
74 -0.274725717733791\\
75 -0.272554137843263\\
76 -0.291722427361976\\
77 -0.180073069345244\\
78 -0.163293325380764\\
79 -0.206882787062083\\
80 -0.210354848584033\\
81 -0.178088938473817\\
82 -0.18522831084303\\
83 -0.185298642154939\\
84 -0.214159421376522\\
85 -0.291943120674293\\
86 -0.255460906874607\\
87 -0.223188808551482\\
88 -0.222298629164359\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.187360577871191\\
2 0.0123542695392722\\
3 0.00188504742168388\\
4 0.0031837003322952\\
5 0.097932392307396\\
6 0.0961527721051723\\
7 -0.00494977029328564\\
8 0.124603602095891\\
9 0.135305752444467\\
10 0.0629641229359765\\
11 0.0804680538279048\\
12 0.0674203710380204\\
13 0.14058172005287\\
14 0.113519171627645\\
15 0.0421559379491459\\
16 0.00501439425030023\\
17 0.0817340375662316\\
18 0.11531875242307\\
19 0.0999306323291388\\
20 0.078705589088817\\
21 0.0732085811543052\\
22 0.0709920462218367\\
23 0.0810073003978272\\
24 0.0833893001115844\\
25 0.143718481694116\\
26 0.143250867555368\\
27 0.139642270288057\\
28 0.164930033276306\\
29 0.166998345011776\\
30 0.154395527644363\\
31 0.159080298328654\\
32 0.239546547671539\\
33 0.293314420684933\\
34 0.312700375203762\\
35 0.315537822744664\\
36 0.268817464533112\\
37 0.280553263470968\\
38 0.185559518075314\\
39 0.191257717820065\\
40 0.177205346772285\\
41 0.182342503055711\\
42 0.139245943117682\\
43 0.0591093339248901\\
44 0.0589939164142108\\
45 -0.039634839124742\\
46 0.0341574286577481\\
47 0.0882891744843677\\
48 0.0417555257002769\\
49 0.0466536492604868\\
50 0.0503122687737319\\
51 0.0452423814598917\\
52 0.143704792584159\\
53 0.224454526603891\\
54 0.1554486193336\\
55 0.000404838394306606\\
56 0.0125471709112979\\
57 0.0350106210045529\\
58 0.00941800992732703\\
59 0.00800542272810154\\
60 -0.011110616887865\\
61 -0.0131873377371377\\
62 0.00418760077468058\\
63 0.0291866428465462\\
64 0.0315769739187272\\
65 0.0366576486919081\\
66 0.0360013613013856\\
67 0.0815508831919761\\
68 0.0972746703649761\\
69 0.086281421482661\\
70 -0.0226968015656028\\
71 0.146543345404724\\
72 0.253857209813756\\
73 0.23566777834676\\
74 0.147918221765208\\
75 0.134156443142761\\
76 0.296706676419832\\
77 0.159342661355491\\
78 0.150184967712381\\
79 0.169082436993089\\
80 0.179609498362874\\
81 -0.0556666695287267\\
82 0.0297489307560302\\
83 0.0303954542861865\\
84 0.229851965997622\\
85 0.465920058874793\\
86 0.413405769219048\\
87 0.335140146509475\\
88 0.310234292998772\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.298409673073414\\
2 0.104734762472927\\
3 0.0902547436763466\\
4 0.0885120964668102\\
5 0.09558063887035\\
6 0.0956456753450728\\
7 0.0836460124943426\\
8 0.151931980026386\\
9 0.165548036299427\\
10 0.335050602528663\\
11 0.301488451062498\\
12 0.256883681821537\\
13 0.258817707000598\\
14 0.260039525422181\\
15 0.212035240581418\\
16 0.17795797714677\\
17 0.25580409660523\\
18 0.331925761705071\\
19 0.269356841832895\\
20 0.243103510439162\\
21 0.237575653285287\\
22 0.241472014307009\\
23 0.220924809144566\\
24 0.222199898784521\\
25 0.288670077339058\\
26 0.285670920871006\\
27 0.248339274307498\\
28 0.393735512142761\\
29 0.41857552381705\\
30 0.503006100594268\\
31 0.49071230099668\\
32 0.42100004237503\\
33 0.381958184753768\\
34 0.372374775473472\\
35 0.374212918824272\\
36 0.308889912839946\\
37 0.324104280527396\\
38 0.316143740462162\\
39 0.326807533315041\\
40 0.394536846901563\\
41 0.264143728603394\\
42 0.360167522760177\\
43 0.576818272430059\\
44 0.594345150709753\\
45 -0.207810172466849\\
46 0.0980010322924226\\
47 0.303373424811883\\
48 0.0487667757917818\\
49 0.0785653619826276\\
50 0.0944007111342595\\
51 0.0792813429329823\\
52 0.380110214484297\\
53 0.650756826747073\\
54 0.524062503113122\\
55 0.333034918551548\\
56 0.347701609482338\\
57 0.408893295557247\\
58 0.337561621060313\\
59 0.335246856337823\\
60 0.30993277882446\\
61 0.322158084239815\\
62 0.317269304006842\\
63 0.302619242112612\\
64 0.272897946720028\\
65 0.289878646261679\\
66 0.291657964916178\\
67 0.245668799923559\\
68 0.234395098839885\\
69 0.244495654078875\\
70 0.295376054576755\\
71 0.293493594581064\\
72 0.307081395213986\\
73 0.316957427987276\\
74 0.370532943680646\\
75 0.37933114863349\\
76 0.373801127112167\\
77 0.384241713899644\\
78 0.393886302719634\\
79 0.266212934552978\\
80 0.249924622834842\\
81 0.385842684152374\\
82 0.36810858744162\\
83 0.367824465721685\\
84 0.296696257522351\\
85 0.174910187486177\\
86 0.210633436563399\\
87 0.260545665606121\\
88 0.284881331389179\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.9952465962769\\
2 0.751509240253636\\
3 0.717348648942939\\
4 0.710205368790077\\
5 0.72071741258726\\
6 0.72043966917967\\
7 0.67001848302422\\
8 0.745750362323259\\
9 0.754609404731477\\
10 0.904362756000721\\
11 0.862309899914553\\
12 0.829956277364719\\
13 0.854624226858182\\
14 0.827862724014272\\
15 0.754023955304873\\
16 0.727806224111355\\
17 0.767777497478868\\
18 0.804477255848121\\
19 0.76790747511354\\
20 0.728505874766385\\
21 0.691772267243944\\
22 0.637618608841716\\
23 0.775819626692568\\
24 0.77187086623708\\
25 0.733729265183141\\
26 0.734906312651849\\
27 0.745097943591005\\
28 0.7202694945904\\
29 0.715226587259664\\
30 0.689844720733733\\
31 0.695769140577408\\
32 0.798263831683049\\
33 0.901562055225638\\
34 0.945531185721182\\
35 0.950103087765458\\
36 0.833921128369915\\
37 0.86457291383225\\
38 0.728909172234562\\
39 0.745714493225834\\
40 0.800438572666207\\
41 0.724005164796844\\
42 0.732157864225575\\
43 0.716099641768445\\
44 0.717897409436512\\
45 0.748336286627796\\
46 0.714420686353055\\
47 0.729016258315848\\
48 0.662119583373398\\
49 0.670316995205183\\
50 0.674606659571516\\
51 0.670600750155128\\
52 0.755770774858857\\
53 0.81684439649701\\
54 0.787070381226631\\
55 0.800743778690684\\
56 0.798080057884631\\
57 0.820495315288013\\
58 0.813030817042095\\
59 0.813525724185005\\
60 0.832684732212653\\
61 0.808571318059959\\
62 0.781349766459255\\
63 0.768351623516585\\
64 0.776696855476463\\
65 0.765627434549091\\
66 0.766370403952713\\
67 0.736830930428843\\
68 0.72453213970763\\
69 0.730087074779931\\
70 0.757239635333827\\
71 0.769312665055011\\
72 0.830229113691001\\
73 0.81407213555464\\
74 0.787364418450375\\
75 0.794880922861843\\
76 0.64445448577971\\
77 0.792086318028589\\
78 0.812527621008475\\
79 0.725721657040473\\
80 0.718746921390573\\
81 0.867709771278972\\
82 0.84286599871463\\
83 0.84248389000935\\
84 0.710496287428444\\
85 0.532149832914417\\
86 0.587793354597104\\
87 0.611543940937978\\
88 0.622297452927108\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.74115873702828\\
2 -1.44123466250523\\
3 -1.43164061108537\\
4 -1.42972046052423\\
5 -1.42454383563014\\
6 -1.42432315469632\\
7 -1.40195737639005\\
8 -1.43213140238196\\
9 -1.44183862613199\\
10 -1.50729211954773\\
11 -1.47200209328524\\
12 -1.26401448494638\\
13 -1.45812091142421\\
14 -1.40049306519587\\
15 -1.24587497563432\\
16 -1.19915801790153\\
17 -1.26984510287497\\
18 -1.32444898369175\\
19 -1.26452138364645\\
20 -1.21868360750791\\
21 -1.19041277907845\\
22 -1.14324112983576\\
23 -1.26663244272157\\
24 -1.26158700565641\\
25 -1.15995600683708\\
26 -1.16412441371715\\
27 -1.19797566640637\\
28 -1.12384624406182\\
29 -1.10810835669007\\
30 -1.04259298299877\\
31 -1.05617058385162\\
32 -1.24401772016015\\
33 -1.45681293237808\\
34 -1.58618962561825\\
35 -1.60306819442157\\
36 -1.29240296287912\\
37 -1.3467673262209\\
38 -1.12267732002964\\
39 -1.16045699309453\\
40 -1.32723371992253\\
41 -1.18310751426453\\
42 -1.25009039798796\\
43 -1.34035924541348\\
44 -1.34341998021761\\
45 -1.16881676728751\\
46 -1.18643046589014\\
47 -1.15393205385248\\
48 -1.21737566587325\\
49 -1.2080269533793\\
50 -1.2038408565878\\
51 -1.20790473525055\\
52 -1.06359102890925\\
53 -0.877148726516734\\
54 -0.972611383029136\\
55 -1.10117090668669\\
56 -1.09497220953444\\
57 -1.08754074728717\\
58 -1.0780349123164\\
59 -1.07606424645943\\
60 -1.0173288662772\\
61 -1.0522192870373\\
62 -1.07859098106167\\
63 -1.07899371043225\\
64 -1.07494205942279\\
65 -1.0805026530537\\
66 -1.07979374226895\\
67 -1.10902443638108\\
68 -1.11363285768239\\
69 -1.11694021191659\\
70 -1.18682704859032\\
71 -0.990848299985591\\
72 -0.727579572643535\\
73 -0.78860265416559\\
74 -1.02945226166964\\
75 -1.06387561364447\\
76 -0.852859257383294\\
77 -0.962860762697239\\
78 -0.973218324822364\\
79 -0.903256640588529\\
80 -0.892497729655065\\
81 -1.08186526128572\\
82 -1.01945404081636\\
83 -1.01872407106269\\
84 -0.835009808018093\\
85 -0.624017182747994\\
86 -0.72112864162638\\
87 -0.882352281834404\\
88 -0.939328764047951\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.03586046127261\\
2 0.514199499173711\\
3 0.550792401725168\\
4 0.566262258658605\\
5 0.498845764490244\\
6 0.498940752112584\\
7 0.47607139948087\\
8 0.526597865583358\\
9 0.536028654727194\\
10 0.749246200811303\\
11 0.701479995626221\\
12 0.581059650938666\\
13 0.74357939992317\\
14 0.680149679910808\\
15 0.531893712253951\\
16 0.488119837822694\\
17 0.584216808858242\\
18 0.66224549047261\\
19 0.600462374112794\\
20 0.561870308406733\\
21 0.533557316436728\\
22 0.469221080617957\\
23 0.633263472390055\\
24 0.629552988335203\\
25 0.572412737756902\\
26 0.573657652113628\\
27 0.564947468266853\\
28 0.624782539756179\\
29 0.632190024599768\\
30 0.664604318172499\\
31 0.657144092725981\\
32 0.556848025622047\\
33 0.494013496371742\\
34 0.452975371197147\\
35 0.446815680473374\\
36 0.569575085793603\\
37 0.554864520959208\\
38 0.59580617849125\\
39 0.580664883826518\\
40 0.494706132674131\\
41 0.586232655915554\\
42 0.534714621956809\\
43 0.445200729237237\\
44 0.441014085021912\\
45 0.605999641064478\\
46 0.5824652696599\\
47 0.626886767799386\\
48 0.553286070277905\\
49 0.560543351223096\\
50 0.563373243723625\\
51 0.562031349824963\\
52 0.624610550201154\\
53 0.769759373909297\\
54 0.686219113926727\\
55 0.588217016117985\\
56 0.595249685214511\\
57 0.61824364331261\\
58 0.643628495926461\\
59 0.644891978970353\\
60 0.688399207492476\\
61 0.646598227210162\\
62 0.602197245960136\\
63 0.556055704584224\\
64 0.556730950686783\\
65 0.540051670264504\\
66 0.525938799270508\\
67 0.60827153460061\\
68 0.619248430101667\\
69 0.615267224575424\\
70 0.575263924302\\
71 0.650957700240015\\
72 0.687196574101503\\
73 0.680220776241005\\
74 0.626851183268116\\
75 0.617467984901754\\
76 0.629429681896581\\
77 0.615841099182322\\
78 0.617705222982854\\
79 0.603509053559211\\
80 0.601567456219111\\
81 0.559422816628888\\
82 0.542638690115008\\
83 0.542344767350323\\
84 0.493206958953047\\
85 0.437574823035755\\
86 0.457792868175033\\
87 0.531105223970816\\
88 0.584031775177232\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0826848039529295\\
2 0.0833544453016747\\
3 0.101886733059586\\
4 0.107302710904138\\
5 0.0979818635882291\\
6 0.0983513493271305\\
7 0.110480829888644\\
8 0.111472927619557\\
9 0.10952174382194\\
10 0.051721839513878\\
11 0.0526805772008891\\
12 0.11437944802158\\
13 0.0570905280778521\\
14 0.0635400129069202\\
15 0.0648141176366293\\
16 0.0739687945480185\\
17 0.0190514566168933\\
18 -0.0170296587496459\\
19 -0.00478264809684416\\
20 -0.0159914223560757\\
21 -0.0390078811191964\\
22 -0.0894329487874887\\
23 0.032657917297025\\
24 0.0308715513281766\\
25 0.00921917125714339\\
26 0.0105301529698932\\
27 0.0128752441222686\\
28 -0.000912754040208824\\
29 -0.00377611969417367\\
30 0.0201267900881167\\
31 0.0112143092491321\\
32 -0.0471610214855934\\
33 -0.0584176776656455\\
34 -0.0476712381546943\\
35 -0.0449944299731853\\
36 -0.0809914594624841\\
37 -0.0842099803296562\\
38 -0.0765357882411001\\
39 -0.0626767897682386\\
40 0.0098137549277463\\
41 -0.0666415215838049\\
42 -0.0472092355356395\\
43 -0.0728275580122334\\
44 -0.0763175110336664\\
45 -0.104530630695735\\
46 -0.0848084589195833\\
47 -0.0745496267304855\\
48 -0.049302886838746\\
49 -0.053941519020357\\
50 -0.0574729075791686\\
51 -0.0549036129763262\\
52 -0.0674031611886277\\
53 -0.0913045000085377\\
54 -0.0752820101261999\\
55 -0.0278051549012351\\
56 -0.0367354226185332\\
57 -0.0934416801936658\\
58 -0.0371197498878669\\
59 -0.0355023256050939\\
60 0.00181607933646964\\
61 -0.0121611134963183\\
62 -0.0314257540056415\\
63 -0.0419316367214701\\
64 -0.029497277237613\\
65 -0.0382110621989461\\
66 -0.0294598723212337\\
67 -0.0894195135511721\\
68 -0.0986071585254214\\
69 -0.0874897510930847\\
70 0.00855071861440064\\
71 -0.114756827134379\\
72 -0.239629010928285\\
73 -0.2175716202548\\
74 -0.124221445771684\\
75 -0.113530302254001\\
76 -0.145911721045652\\
77 -0.055785025805207\\
78 -0.039235977344244\\
79 -0.134127226135328\\
80 -0.151225818510383\\
81 0.222824970835554\\
82 0.0979406917036457\\
83 0.0973286633951514\\
84 -0.0415651721016777\\
85 -0.282286902228494\\
86 -0.207904852288511\\
87 -0.16236962264162\\
88 -0.142340444207334\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.172349741239685\\
2 -0.606121856862325\\
3 -0.63512290969668\\
4 -0.644053436942837\\
5 -0.620399058730767\\
6 -0.620408469924788\\
7 -0.588394911765393\\
8 -0.654977897999563\\
9 -0.668211563835009\\
10 -0.728149046688586\\
11 -0.723209292805176\\
12 -0.601254462022037\\
13 -0.819761653483989\\
14 -0.745522983768153\\
15 -0.576098900032099\\
16 -0.509027998941369\\
17 -0.632299743991984\\
18 -0.706085259058474\\
19 -0.639413826338803\\
20 -0.579030482401977\\
21 -0.538270425056377\\
22 -0.485823496661048\\
23 -0.608357329037661\\
24 -0.603087134933529\\
25 -0.488561434963606\\
26 -0.491000816326004\\
27 -0.516081612791826\\
28 -0.411232532484474\\
29 -0.396663031617952\\
30 -0.334725817073305\\
31 -0.345517298793811\\
32 -0.448337992549664\\
33 -0.500321630817475\\
34 -0.472086427084922\\
35 -0.463914387859859\\
36 -0.618233419987496\\
37 -0.593888756462308\\
38 -0.687035742406916\\
39 -0.67526373101021\\
40 -0.564059088927518\\
41 -0.782611903735102\\
42 -0.685587224442444\\
43 -0.525342051003314\\
44 -0.514074271136825\\
45 -0.934974004658984\\
46 -0.855656600385237\\
47 -0.813715851021171\\
48 -0.879723986807819\\
49 -0.875304860157599\\
50 -0.874831007455539\\
51 -0.876302494965138\\
52 -0.786932984561197\\
53 -0.663291005612226\\
54 -0.726516358443933\\
55 -0.851906991071712\\
56 -0.840261112792311\\
57 -0.79456759553603\\
58 -0.840318472331745\\
59 -0.841673981310838\\
60 -0.807974800204042\\
61 -0.866205730753663\\
62 -0.932959708108866\\
63 -1.02650548388687\\
64 -0.933259558977421\\
65 -1.0238039820656\\
66 -1.03568651730611\\
67 -0.993783710183894\\
68 -0.989834112635199\\
69 -0.98971513531392\\
70 -0.989357842963631\\
71 -0.971818189091535\\
72 -0.947428351604677\\
73 -0.942101959090097\\
74 -0.902581713136786\\
75 -0.896785303944448\\
76 -0.910143299659013\\
77 -0.924598298657216\\
78 -0.92598310586825\\
79 -0.921403456938135\\
80 -0.911834070452136\\
81 -1.13905451901867\\
82 -1.04679626607597\\
83 -1.04575175083947\\
84 -0.773014407801947\\
85 -0.415917694052045\\
86 -0.564160990167083\\
87 -0.805601864443322\\
88 -0.914375347550394\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 53.3163553925634\\
4 47.2056248597947\\
5 42.4908812764296\\
6 40.661187445469\\
7 37.701884898509\\
8 36.6804844408065\\
9 35.5776856653665\\
10 34.5858706643686\\
11 33.5849234091887\\
12 31.9510716420079\\
13 30.6799912048875\\
14 27.7271993904991\\
15 26.3950772594126\\
16 24.1278406162276\\
17 22.053029702656\\
18 22.13745560441\\
19 21.6616866202159\\
20 20.97859283173\\
21 19.5102463968011\\
22 19.2694929766314\\
23 18.8558784279185\\
24 20.0898011365535\\
25 21.1374088924943\\
26 20.4726146725912\\
27 20.7540236210291\\
28 21.2813370269069\\
29 21.7444835888346\\
30 20.770086919114\\
31 21.0332239332126\\
32 21.6723316479218\\
33 21.5583533328163\\
34 21.0109956515712\\
35 20.2044833842355\\
36 19.8574189768296\\
37 19.5774949872256\\
38 20.6226348034442\\
39 19.5050413789026\\
40 18.9760363265748\\
41 18.8813610847415\\
42 18.7368531653001\\
43 18.4635795639505\\
44 18.3752410207306\\
45 18.2010831054108\\
46 18.3592727613333\\
47 17.9817231458139\\
48 17.3027810234823\\
49 16.2993688922112\\
50 16.4272829197508\\
51 16.3465600442068\\
52 16.3218851241101\\
53 16.644670491257\\
54 16.7109382266731\\
55 16.2328364058276\\
56 17.1647700960211\\
57 18.773813941132\\
58 18.9782279621964\\
59 19.4289780865361\\
60 19.4908043834187\\
61 19.8239113944892\\
62 19.8020413721076\\
63 19.8090267198905\\
64 19.5035024046354\\
65 19.3582786034352\\
66 19.6636564475763\\
67 18.807531439059\\
68 16.9104101293796\\
69 16.6293550809471\\
70 16.5554629901161\\
71 15.9394030949987\\
72 15.5913263718056\\
73 15.344500075872\\
74 15.9722786450617\\
75 17.2447803218687\\
76 17.3744890173535\\
77 17.1854115867162\\
78 17.556545344417\\
79 17.88144694431\\
80 17.822461354351\\
81 17.5748363028581\\
82 17.6386495106866\\
83 17.5224656896749\\
84 17.3850114383292\\
85 16.5907185785978\\
86 15.9114976378688\\
87 15.50228116173\\
88 15.3517686938565\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.4089065686873\\
4 46.6561029402444\\
5 41.8907057905248\\
6 40.0703479814274\\
7 37.1548223117583\\
8 36.0579427695455\\
9 34.842247261677\\
10 33.8373747110621\\
11 32.7093835568072\\
12 31.124946764666\\
13 29.8176123577898\\
14 26.6871299146999\\
15 26.1947348840677\\
16 24.8448577033792\\
17 23.6960321191476\\
18 23.2642252961782\\
19 22.8959523277791\\
20 22.0308297963838\\
21 20.9765574364105\\
22 20.4820270125562\\
23 20.8461118219107\\
24 21.3607031287279\\
25 22.2323082458317\\
26 21.164077659737\\
27 21.3204500800544\\
28 21.7912995663893\\
29 22.3540148495934\\
30 21.7469074942134\\
31 21.9482126186446\\
32 22.3695931543438\\
33 22.2525675091392\\
34 21.652809917007\\
35 20.6515597803175\\
36 20.3172709729243\\
37 19.9322113703633\\
38 21.0416998242084\\
39 19.8335616866474\\
40 19.2657028946058\\
41 19.0672991421079\\
42 19.0024419787721\\
43 18.8477550419386\\
44 18.7285141609063\\
45 18.5580496052119\\
46 18.7207387628648\\
47 18.2978264547979\\
48 17.9974950050829\\
49 17.0270467208969\\
50 17.0145888549687\\
51 16.5580972714938\\
52 16.6765277330012\\
53 16.929548014\\
54 17.0506057529704\\
55 16.1362823693531\\
56 17.2689150304163\\
57 18.6936325969967\\
58 18.7547278618547\\
59 19.172856637676\\
60 19.4252975371337\\
61 19.7562615951156\\
62 19.7835242483956\\
63 19.8230768438127\\
64 19.5534630448246\\
65 19.5571745922726\\
66 19.7971780883262\\
67 18.9238186596798\\
68 16.9967672048428\\
69 16.6647103824656\\
70 16.6225534375684\\
71 16.2096299834139\\
72 15.7710649277172\\
73 15.4540436480708\\
74 16.0237717890014\\
75 17.4337242911408\\
76 17.5107375862434\\
77 16.8630112857731\\
78 17.4555100988191\\
79 17.5937704715496\\
80 17.3590595064431\\
81 17.1265079720799\\
82 17.2664297188145\\
83 17.1438530975515\\
84 16.7984954902545\\
85 16.3879566027828\\
86 15.7601563761722\\
87 14.6242274255522\\
88 14.5980136886059\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.8767644792378\\
4 47.1320497373439\\
5 42.1833752939913\\
6 40.305070773544\\
7 37.0247663395131\\
8 35.6090011678804\\
9 34.4981094838425\\
10 32.9704658800808\\
11 32.135213146454\\
12 30.5974275289975\\
13 29.3968810971471\\
14 26.0284679154333\\
15 24.7466853582201\\
16 23.4286662036588\\
17 22.5162667098134\\
18 22.3389715695369\\
19 22.0985561285196\\
20 21.2016572781711\\
21 20.309379898795\\
22 19.8396401115621\\
23 20.1562497390631\\
24 20.6531827780377\\
25 21.5227304365101\\
26 20.5790291429971\\
27 20.7711518694627\\
28 21.1541969174994\\
29 21.7520590730797\\
30 21.0905850579628\\
31 20.8912911197023\\
32 21.3904859299149\\
33 21.2374457366353\\
34 20.5424578060554\\
35 19.6363300636701\\
36 19.4470106641334\\
37 18.4274067007577\\
38 19.8707705828563\\
39 18.8208784366953\\
40 18.3443264812836\\
41 18.1924918591472\\
42 18.0874608929365\\
43 17.9164319875518\\
44 17.6574610523299\\
45 16.7290881645665\\
46 16.5457556347621\\
47 16.1706034127421\\
48 15.5006699153636\\
49 14.8858238590006\\
50 15.2833505813646\\
51 15.2452933519552\\
52 15.4244484885543\\
53 15.6297156206563\\
54 15.7152991072135\\
55 15.2631916952927\\
56 16.2388376970393\\
57 17.6881463199604\\
58 17.4967686097485\\
59 17.863590532661\\
60 18.1678851291587\\
61 18.5532441966697\\
62 18.553244205337\\
63 18.5965361416637\\
64 18.3358322861414\\
65 18.3382859762735\\
66 18.5228657326174\\
67 17.7572916830782\\
68 15.9590472021893\\
69 15.7333018007696\\
70 15.6368966150214\\
71 15.2491106532061\\
72 14.8399973313894\\
73 14.5357228109796\\
74 15.1472037575736\\
75 16.5083765628788\\
76 16.5629075305576\\
77 16.2091400877603\\
78 16.6995292445246\\
79 16.8603970960102\\
80 16.7859462274667\\
81 16.7695628938215\\
82 16.3429223176085\\
83 16.3005928169146\\
84 16.2678378577988\\
85 15.7466340981993\\
86 15.0786314703165\\
87 14.2713920351932\\
88 14.3512864668454\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.6091890916934\\
4 46.9575437278631\\
5 42.1530251778428\\
6 40.2723092414601\\
7 37.3221062600006\\
8 36.3136290957109\\
9 35.1457153625719\\
10 34.1969781255175\\
11 33.1284125621501\\
12 31.3987039381976\\
13 29.9359754601402\\
14 26.5471793021611\\
15 26.3145706843593\\
16 24.8358980319515\\
17 23.7420603537903\\
18 23.4440468063448\\
19 23.0391798915382\\
20 21.8983722214917\\
21 20.9746385545699\\
22 20.2142536986201\\
23 20.6023098322789\\
24 21.1149776520044\\
25 21.8916505540735\\
26 21.0404601052329\\
27 21.1580713507045\\
28 21.6998698584108\\
29 22.1866711854125\\
30 21.6507943323676\\
31 21.7559810440548\\
32 22.1408598786605\\
33 22.0225896664095\\
34 21.3557368290211\\
35 20.3258497961432\\
36 20.0571982372789\\
37 19.8187182230036\\
38 20.8621269895493\\
39 19.4620514052278\\
40 18.9340889280776\\
41 18.68159089886\\
42 18.5419459603889\\
43 18.3881441492023\\
44 18.0643780691032\\
45 17.906565767157\\
46 18.1222370087373\\
47 17.7968658524176\\
48 17.4952271627554\\
49 16.4260566463212\\
50 16.5604028724863\\
51 16.4536073460009\\
52 16.4025706783768\\
53 16.6190048863837\\
54 16.7879943785959\\
55 16.3091426936344\\
56 17.352188844019\\
57 18.9502459323603\\
58 19.0201866085265\\
59 19.5291490412172\\
60 19.5980653669267\\
61 20.0005481124254\\
62 20.0453645771257\\
63 20.0882213814227\\
64 19.7806863050857\\
65 19.7683173647287\\
66 18.8701972883433\\
67 18.0478559517802\\
68 16.269766424527\\
69 16.1746614393802\\
70 16.1880126483934\\
71 15.7925141278313\\
72 15.2624099365338\\
73 14.7692371376392\\
74 15.4729541872406\\
75 16.4572585229018\\
76 16.5640442035806\\
77 16.3189363515204\\
78 16.702010851693\\
79 16.7580953346843\\
80 16.5864205530777\\
81 16.4571007313359\\
82 16.5330087599925\\
83 15.787894825044\\
84 15.6339037779565\\
85 15.2713881516889\\
86 14.5733159457944\\
87 14.1686351378258\\
88 14.2972689766982\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.8687116583548\\
4 46.7426664596455\\
5 41.9985878079902\\
6 40.1574593746499\\
7 37.2444791386385\\
8 35.9986607701107\\
9 34.877548848169\\
10 33.5221674677836\\
11 32.6412476168415\\
12 31.0410266177863\\
13 29.8312828894513\\
14 26.8140555984139\\
15 25.9809536701753\\
16 24.6052057316054\\
17 23.4538938433452\\
18 23.0005914298234\\
19 22.6504555210585\\
20 21.777075652474\\
21 20.5413042271471\\
22 19.9993494724388\\
23 20.4651595662936\\
24 20.9824871273238\\
25 21.8195919562039\\
26 20.9291675898133\\
27 21.09643413553\\
28 21.6336088499601\\
29 22.1046572545171\\
30 21.4671475371805\\
31 21.6563801473396\\
32 22.0977071637326\\
33 21.6615772172164\\
34 20.9618575543797\\
35 19.9619161103517\\
36 19.6002232643087\\
37 19.3415690303328\\
38 20.2750324000162\\
39 19.1920239193778\\
40 18.5399473210946\\
41 18.4268259128213\\
42 18.34967836673\\
43 18.1181066675529\\
44 17.7945787766389\\
45 17.6379764503518\\
46 17.7958051776419\\
47 17.3315991070598\\
48 16.91408056865\\
49 15.9284248142589\\
50 15.9473158156375\\
51 15.8338981904969\\
52 15.9664099038384\\
53 16.2689268194224\\
54 16.3933272432137\\
55 15.9209937581421\\
56 16.5933153092434\\
57 18.2150861542647\\
58 18.3955545064648\\
59 18.7902241872199\\
60 19.0555380905879\\
61 19.4167054882909\\
62 19.4258568943941\\
63 19.4398344941676\\
64 19.1539562149987\\
65 19.1559719559567\\
66 19.0608831344976\\
67 18.2485407732334\\
68 16.3853323692658\\
69 16.1619542615418\\
70 15.9029082343447\\
71 15.4189239997291\\
72 14.8634215559293\\
73 14.5713368342958\\
74 14.8587932570733\\
75 16.2993371617264\\
76 16.3785261896608\\
77 16.2063416698823\\
78 16.647643787446\\
79 16.8884796110689\\
80 16.830810483897\\
81 16.8075685559844\\
82 16.8520281896518\\
83 16.7315385683497\\
84 16.6292904662058\\
85 16.1217532853018\\
86 15.3089084595493\\
87 14.7472426925111\\
88 14.9711844325369\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 51.7084911971279\\
4 46.153856293326\\
5 41.5222730838571\\
6 39.7143147282144\\
7 36.8273946804335\\
8 35.8206505790124\\
9 34.3185048830525\\
10 33.4380757079685\\
11 32.5133475656826\\
12 30.8997417979689\\
13 29.5960891326872\\
14 26.7112792656355\\
15 26.0634967244931\\
16 24.5280369357844\\
17 23.3711490723339\\
18 23.1006105587744\\
19 22.7515951394992\\
20 21.8057008043535\\
21 20.8846216989413\\
22 20.2592229589863\\
23 20.5418745665126\\
24 21.0835794143459\\
25 21.9180282985386\\
26 21.0200450140638\\
27 20.9785621229337\\
28 21.5829777758335\\
29 22.1889552693301\\
30 21.5286373637099\\
31 21.7273940042546\\
32 22.2319556042586\\
33 22.1175820956807\\
34 21.4935027217559\\
35 20.6500937478942\\
36 20.309972712657\\
37 20.0706441469384\\
38 20.9662102417125\\
39 19.8399288524169\\
40 19.2921360665641\\
41 19.1818146695606\\
42 19.0583894572039\\
43 18.9102950913562\\
44 18.7184097061176\\
45 18.5380998231177\\
46 18.6849363840773\\
47 18.2865005172951\\
48 17.8248719071612\\
49 16.8780088138477\\
50 16.9704558599641\\
51 16.8839712424905\\
52 16.9792444296009\\
53 17.2877924943968\\
54 17.3446233506748\\
55 16.8471892914661\\
56 17.8510094964631\\
57 19.3110779575473\\
58 19.5595525735519\\
59 19.9966746419521\\
60 20.2338401193986\\
61 20.6822161676029\\
62 20.7749581653802\\
63 20.245612063103\\
64 20.0208376989991\\
65 19.843902537473\\
66 20.1942360571144\\
67 19.3087552073265\\
68 17.1995719023615\\
69 16.9874723537576\\
70 16.6500217281867\\
71 16.0796635996695\\
72 15.7272311990717\\
73 15.4439181186731\\
74 16.0717158469251\\
75 17.5494019230517\\
76 17.5618661614299\\
77 17.3858021018699\\
78 17.8500284710242\\
79 18.1684094801636\\
80 18.0687303790983\\
81 18.0102609681539\\
82 18.0988298331154\\
83 17.9232682612798\\
84 17.7479871317696\\
85 17.2400528252435\\
86 16.5232439116752\\
87 16.0812997772361\\
88 16.2826592805128\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.9532026281507\\
4 47.136519884419\\
5 42.1686968489314\\
6 40.3649703971041\\
7 37.2644466485234\\
8 36.2655526916518\\
9 35.0114760162564\\
10 33.9605593573868\\
11 33.0480098938893\\
12 31.4560025541721\\
13 30.1928959440084\\
14 27.3005750413651\\
15 26.3159993235352\\
16 24.8515013575713\\
17 23.655268619159\\
18 23.4373203870218\\
19 22.765063055619\\
20 21.9480998862326\\
21 20.9051633600855\\
22 20.1753360286663\\
23 20.5580697464503\\
24 21.0668878275081\\
25 21.9454176240144\\
26 21.0421315233515\\
27 20.6214291274895\\
28 21.3335486545316\\
29 21.9505790961267\\
30 21.4126628193824\\
31 21.5235325318271\\
32 21.9806300704502\\
33 21.7848567962752\\
34 21.214980242514\\
35 20.1672582620754\\
36 19.6029702764692\\
37 18.7954926261824\\
38 20.1522824808016\\
39 18.8888528405778\\
40 18.3561937911653\\
41 18.3403997074006\\
42 18.3456038005311\\
43 18.2188140014646\\
44 18.1244365266938\\
45 17.866877678319\\
46 18.0601356141364\\
47 17.6188562618083\\
48 17.2357449957295\\
49 16.3312648631169\\
50 16.3212336132185\\
51 15.9737280795601\\
52 16.132951993985\\
53 16.4708921104405\\
54 16.350218932903\\
55 15.3198608965764\\
56 16.5164159318506\\
57 17.8806519053992\\
58 18.1020454020466\\
59 18.5121962552883\\
60 18.7001668716831\\
61 18.9995846456577\\
62 19.0784221143909\\
63 19.0862636413529\\
64 18.7431786229296\\
65 18.7442538236703\\
66 18.7842947012107\\
67 18.018388477306\\
68 15.8475944857129\\
69 15.4894237350289\\
70 15.5737203033159\\
71 15.2204323619148\\
72 14.7914012806597\\
73 14.3856729667437\\
74 15.0173487252888\\
75 15.4420493203451\\
76 15.3590781610585\\
77 15.128158309368\\
78 15.7540234786148\\
79 15.6269142502078\\
80 15.7232694553943\\
81 15.7610506710043\\
82 15.8406482304322\\
83 15.3426665317669\\
84 15.2407735171901\\
85 14.7487120171895\\
86 14.0927345891445\\
87 13.7265636850858\\
88 13.7165270665274\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.0984147724368\\
4 46.583178487189\\
5 41.941008678315\\
6 40.1262960838205\\
7 37.1516158932451\\
8 36.1397687994761\\
9 35.0570189722751\\
10 34.0648636972347\\
11 32.6260612492708\\
12 31.0717306288459\\
13 29.8211210784964\\
14 26.9180129202369\\
15 26.3184908435699\\
16 24.60030046886\\
17 23.4724299191553\\
18 23.2501902203858\\
19 22.8463052152296\\
20 21.9634628385894\\
21 20.9356880636325\\
22 20.3118717856735\\
23 20.6955162159057\\
24 21.153259895886\\
25 22.0757676493998\\
26 21.2034071626641\\
27 21.3619220505515\\
28 21.8818694822061\\
29 22.3623995852074\\
30 21.7515160393832\\
31 21.7399294072892\\
32 22.275196534713\\
33 22.0983824321033\\
34 21.3599537645972\\
35 20.0463743198575\\
36 19.8295634700523\\
37 19.7409345310602\\
38 20.8980731069842\\
39 19.7568220735322\\
40 19.2159932732467\\
41 19.0619781593018\\
42 18.9934076352554\\
43 18.8371038795609\\
44 18.4386365366693\\
45 18.2885550903928\\
46 18.4229602099796\\
47 17.6037484341043\\
48 17.2728897904518\\
49 16.4017278214933\\
50 16.1245327385832\\
51 16.0614252892535\\
52 16.2561755972635\\
53 16.5759380659627\\
54 16.6978240509914\\
55 16.1301502063947\\
56 17.1944324455109\\
57 18.7793299286087\\
58 18.9820236051825\\
59 19.2430335811377\\
60 19.5359988217538\\
61 19.8405878072472\\
62 19.9104422466548\\
63 19.8914912878994\\
64 19.4923679288077\\
65 19.4755703030685\\
66 19.650539573689\\
67 18.8318852946792\\
68 16.8125824330477\\
69 16.2839493656848\\
70 16.1904651300908\\
71 15.8712623356069\\
72 14.9332680036074\\
73 14.4997758654174\\
74 15.3346955022898\\
75 16.6894617857393\\
76 16.905596906072\\
77 16.7196636735527\\
78 17.0935890487763\\
79 17.4345957396104\\
80 17.1884439894783\\
81 17.0787843085515\\
82 17.1466831651896\\
83 16.9842957451517\\
84 16.9335725414034\\
85 16.2847224157786\\
86 15.5546759189505\\
87 15.0942950357963\\
88 15.2892237261802\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.7701970053743\\
4 47.1104227778704\\
5 42.3500314820962\\
6 40.4174185471085\\
7 37.4238756591404\\
8 35.959358703653\\
9 34.9543268129811\\
10 34.0288550704662\\
11 33.0826369803959\\
12 31.4278647697843\\
13 30.1121784210088\\
14 27.2311988422337\\
15 26.5107655045912\\
16 25.0969381658196\\
17 23.9290759356977\\
18 23.5631317798573\\
19 23.2412653062911\\
20 22.3737140892386\\
21 21.3320784884225\\
22 20.7854983656481\\
23 21.2170506085648\\
24 21.7651927955442\\
25 22.6171162204487\\
26 21.7054398730715\\
27 21.7535690529765\\
28 22.3012289682252\\
29 22.8179870938739\\
30 22.2383327902076\\
31 22.4330981324107\\
32 22.840771487708\\
33 22.6414286426343\\
34 22.0266043906179\\
35 21.1157514025375\\
36 20.6962894432529\\
37 20.4628333665177\\
38 21.533737229356\\
39 20.287496717106\\
40 19.7051488667865\\
41 19.5907578444465\\
42 19.3476070256018\\
43 19.2166676524757\\
44 19.0906781428389\\
45 18.6535816482848\\
46 18.8290534417047\\
47 18.4922860867714\\
48 17.4661706475305\\
49 16.3194546777883\\
50 15.9430043016004\\
51 16.2835942152951\\
52 16.2932010611223\\
53 16.828632963489\\
54 17.1403518212827\\
55 16.6193124343699\\
56 17.737692564882\\
57 19.401154917689\\
58 19.2756302115495\\
59 19.5713129889476\\
60 19.8601679343227\\
61 20.3146183054561\\
62 20.2922498506886\\
63 20.1469700537147\\
64 19.9287739317987\\
65 19.8739710744816\\
66 19.8584927912556\\
67 19.1103604686698\\
68 17.0568337986473\\
69 16.8577258422897\\
70 16.913007507542\\
71 16.229464542211\\
72 15.6494314245304\\
73 15.4703419455485\\
74 16.1234504991644\\
75 17.4418344397715\\
76 17.5395836406899\\
77 17.3635733090094\\
78 17.8542773907797\\
79 18.1241437524024\\
80 17.6717059062052\\
81 17.5230278050341\\
82 17.2341597534947\\
83 16.9739432880821\\
84 16.9531783088139\\
85 16.4660886278742\\
86 15.6489544725491\\
87 15.178136798896\\
88 15.2277261887908\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 53.0141375136409\\
4 45.2208148196883\\
5 40.898608128746\\
6 39.2220439725458\\
7 36.3844142995811\\
8 35.3744341981038\\
9 34.2902074114257\\
10 32.7025617446614\\
11 31.4357463456839\\
12 29.9071149042167\\
13 28.6368891694581\\
14 25.898864781857\\
15 25.2707584601165\\
16 23.9492821317438\\
17 22.8690235947041\\
18 22.5657440204594\\
19 22.1850720873743\\
20 21.2795441814133\\
21 20.258013675602\\
22 19.7862125004417\\
23 20.1084583802555\\
24 20.4855752789115\\
25 21.4029738910277\\
26 20.4908711777293\\
27 20.6651599114867\\
28 21.2502620010546\\
29 21.7977091521261\\
30 21.2886153791731\\
31 21.4599151209909\\
32 21.5141814431341\\
33 21.4404762049588\\
34 20.710804686295\\
35 19.6161330604393\\
36 19.2723416407503\\
37 19.0247622007198\\
38 19.5175962744296\\
39 18.433881179405\\
40 17.4756765954895\\
41 17.5695034345188\\
42 17.5809951394221\\
43 17.5289774893692\\
44 17.2674955808671\\
45 16.6156829984802\\
46 16.9318030088919\\
47 16.626500515192\\
48 16.2975051399248\\
49 15.3233827524961\\
50 15.3535046577016\\
51 15.2739428626786\\
52 15.3533894459331\\
53 15.5841769990496\\
54 15.3970908991466\\
55 14.3579957971937\\
56 15.5840469375975\\
57 17.1232746707223\\
58 17.0941279747488\\
59 17.473184690934\\
60 17.712014530551\\
61 17.9757992001697\\
62 17.9841453048469\\
63 17.85982933606\\
64 17.6277172590237\\
65 17.2081857537791\\
66 17.3779006629193\\
67 16.7487134859145\\
68 15.0245220723832\\
69 14.8821304459724\\
70 14.4496781094946\\
71 14.1842397983513\\
72 13.6983301108351\\
73 13.4823089035409\\
74 14.1110616748676\\
75 15.329931483144\\
76 15.4225090931722\\
77 15.2586051236243\\
78 15.4626373900006\\
79 15.7912874317588\\
80 15.7460255543382\\
81 15.5397672952168\\
82 15.6051279725253\\
83 15.5528727695226\\
84 15.4781774538017\\
85 14.983657599969\\
86 14.3466177732581\\
87 13.9294607823243\\
88 14.0857382952599\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 53.0151781675238\\
4 46.8082308105957\\
5 41.7704115143181\\
6 39.979180659031\\
7 36.8849919970687\\
8 35.8641315113645\\
9 34.730380894405\\
10 33.7243450253138\\
11 32.8136760399117\\
12 31.2077055308475\\
13 29.9254420532094\\
14 26.9447904731205\\
15 26.3075286493621\\
16 24.9375722052531\\
17 23.596506846435\\
18 23.2764325404856\\
19 22.8904014393895\\
20 21.5347504586105\\
21 20.6545829595898\\
22 20.1805332834116\\
23 20.5439525036325\\
24 21.0221205335644\\
25 21.8821999748436\\
26 21.0094707255503\\
27 21.1128202897261\\
28 21.6567925733197\\
29 21.9860367380484\\
30 21.4860996801265\\
31 21.5124095059282\\
32 21.9898984670577\\
33 21.6341208410156\\
34 21.0970838359228\\
35 19.9433291407962\\
36 19.7366043374076\\
37 19.5756481588558\\
38 20.6898703650041\\
39 19.5763635055541\\
40 18.9446272470932\\
41 18.8624860179636\\
42 18.7669676450085\\
43 18.4917147342594\\
44 18.3695626009532\\
45 18.0458089283352\\
46 18.2597129094526\\
47 17.9085230000893\\
48 17.6222552300861\\
49 16.6668295826188\\
50 16.6676050984053\\
51 16.577862811902\\
52 16.7106818473039\\
53 16.9383584022733\\
54 17.0166397733473\\
55 16.5238408506533\\
56 17.5695609747031\\
57 19.1522699026478\\
58 19.1716043727346\\
59 19.6854775129782\\
60 19.6416511119254\\
61 20.0289198645991\\
62 20.0741665028363\\
63 20.0866549495937\\
64 19.8027268686134\\
65 19.803351718153\\
66 20.0570445551164\\
67 18.847372332532\\
68 16.8795100196129\\
69 16.6570227501716\\
70 16.7050046648051\\
71 16.2416625926137\\
72 15.7254709072224\\
73 15.4746924998085\\
74 16.1000270170804\\
75 17.6155630634337\\
76 17.7017380175458\\
77 17.5191843701393\\
78 17.9987933274977\\
79 18.3293988243063\\
80 18.1958643332327\\
81 18.1592864178767\\
82 18.247073017865\\
83 18.1242709353101\\
84 18.0188033820254\\
85 17.4899553581909\\
86 16.6935695409337\\
87 16.2380713032772\\
88 16.3554490967816\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.1130588393351\\
4 46.3592651962674\\
5 41.2401673986314\\
6 39.5312975558954\\
7 36.6668603656103\\
8 35.4467525102604\\
9 34.417434760428\\
10 33.5005984779019\\
11 32.5733294875107\\
12 30.9658186029677\\
13 29.4745444491548\\
14 26.6471973072426\\
15 25.8720994458422\\
16 24.5085356529244\\
17 23.3831045596814\\
18 23.1242529876415\\
19 22.6216502304207\\
20 21.5941516773797\\
21 20.6755507604216\\
22 20.1949014272938\\
23 20.2806172064686\\
24 20.3921198085278\\
25 21.4101149047335\\
26 20.5851524505987\\
27 20.750031209347\\
28 21.264107330947\\
29 21.5924451713788\\
30 21.0774214996441\\
31 21.2476295690397\\
32 21.6969195121835\\
33 21.5710606398431\\
34 20.917366087451\\
35 20.0934011077529\\
36 19.7102580981938\\
37 19.440119547511\\
38 20.4008370439043\\
39 19.1771518099195\\
40 18.6321525544654\\
41 18.5755943912905\\
42 18.5003054893367\\
43 18.1638156561245\\
44 18.0685123406485\\
45 17.9132838881717\\
46 17.8892393535913\\
47 17.5311258768637\\
48 16.9822659795222\\
49 15.966176656314\\
50 16.1181101355882\\
51 16.0200394209571\\
52 16.0082279628783\\
53 16.2887428282132\\
54 16.3491861358223\\
55 15.8988445511455\\
56 16.8863184463771\\
57 18.3604988523609\\
58 18.4380132254872\\
59 18.974132492675\\
60 19.1106380376787\\
61 19.5185617310302\\
62 19.6383729586244\\
63 19.4215258803045\\
64 19.1939308443448\\
65 19.208429853637\\
66 19.4512549101933\\
67 18.6370563252218\\
68 16.5719743648139\\
69 16.3004576983659\\
70 16.2766363139478\\
71 15.7868297020127\\
72 14.7944680983808\\
73 14.529237942967\\
74 15.3802744996699\\
75 16.7539048400284\\
76 16.8267948569341\\
77 16.6533810809018\\
78 16.9380437396257\\
79 17.2962865192216\\
80 17.2340222149995\\
81 17.0732256292402\\
82 16.2830897431362\\
83 15.7419999724204\\
84 15.6375396761268\\
85 15.4175232398798\\
86 15.0425699750437\\
87 14.6184821265724\\
88 14.881574723429\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 53.1184635149768\\
4 47.2269614385139\\
5 42.3074483309214\\
6 40.2783208317247\\
7 37.3342176390993\\
8 36.2752233217518\\
9 35.1717795664955\\
10 34.2039817779251\\
11 32.9187095275698\\
12 31.332283132629\\
13 30.1222691531983\\
14 26.8463272203432\\
15 26.3131189174091\\
16 24.7434385006147\\
17 23.6147380460416\\
18 23.252257162781\\
19 22.8369748947602\\
20 21.7557320587892\\
21 20.8003598049569\\
22 20.0795649349137\\
23 20.4905335325612\\
24 20.984418091955\\
25 21.8316306049306\\
26 20.8920352977164\\
27 21.0357602111465\\
28 21.582754953192\\
29 21.9974310170692\\
30 21.3037050914771\\
31 21.3725861914507\\
32 21.906924138097\\
33 21.8704448733499\\
34 21.1705865851594\\
35 20.4001786410613\\
36 19.9942028126929\\
37 19.7273410440567\\
38 20.4039236277086\\
39 19.0646330002529\\
40 18.5109462890704\\
41 18.4859711292509\\
42 18.4712477879787\\
43 18.3673561979002\\
44 17.9994002834078\\
45 17.8033242901955\\
46 17.9192430704847\\
47 17.5645526359167\\
48 17.1351258867957\\
49 16.0200951931523\\
50 16.1740857091555\\
51 16.1195590472492\\
52 16.2223702733808\\
53 16.3488027768126\\
54 16.145767584481\\
55 15.5190901602874\\
56 16.7423827475563\\
57 18.0223523517328\\
58 18.1185057383024\\
59 18.5787925590434\\
60 18.7696837325964\\
61 19.0341287531193\\
62 19.0821582694403\\
63 18.984083652386\\
64 18.7069393566006\\
65 18.7276575828067\\
66 18.8330388471364\\
67 17.9969665435105\\
68 16.1917695895145\\
69 15.9430692823732\\
70 15.8907090295674\\
71 15.111711362603\\
72 14.5887543202122\\
73 14.2909692520735\\
74 15.0125241695339\\
75 16.2825376760389\\
76 16.3178520097774\\
77 16.0271801904767\\
78 16.4433523440274\\
79 16.7793241595121\\
80 16.7030777214176\\
81 16.461229626907\\
82 16.5572718134996\\
83 16.2058593356402\\
84 16.0905393131887\\
85 15.6149184993275\\
86 14.9152164763331\\
87 13.9971938695092\\
88 13.935034180952\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.4201742242556\\
4 46.7904522560245\\
5 42.0784229585295\\
6 40.1000245640555\\
7 36.9171233197241\\
8 35.9450757942143\\
9 34.8654444525272\\
10 33.8698530439887\\
11 32.9286893778765\\
12 31.3402818573062\\
13 30.0751062231763\\
14 26.9213450927131\\
15 26.3396399619745\\
16 24.6716577269494\\
17 23.6426605606687\\
18 23.4199552981443\\
19 23.0190375352331\\
20 22.1540854961835\\
21 21.1079770000873\\
22 20.5508447838359\\
23 20.9030782641192\\
24 21.4229614596869\\
25 22.1437499831161\\
26 21.2411478225676\\
27 21.4287542106933\\
28 21.980036914294\\
29 22.352100705154\\
30 21.6240546510173\\
31 21.7725473646353\\
32 22.1986504997739\\
33 22.0089783191781\\
34 21.2927819222519\\
35 20.2925637640328\\
36 19.9962887657156\\
37 19.738253994258\\
38 20.7241823769074\\
39 19.5955580321242\\
40 19.0357150905714\\
41 18.3760187560024\\
42 18.321100601429\\
43 18.198952363762\\
44 18.0692206616557\\
45 17.7777550253136\\
46 17.9429903214214\\
47 17.5467129315578\\
48 17.2115556337926\\
49 16.2772006789932\\
50 16.3245826703992\\
51 16.2562724823315\\
52 16.0494584398081\\
53 16.4109789000671\\
54 16.433995073467\\
55 15.8238382137763\\
56 16.9307762434181\\
57 18.5368343985184\\
58 18.7198152926818\\
59 19.1132087130435\\
60 19.3800261337095\\
61 19.7249958731377\\
62 19.4871757389941\\
63 19.5505770486108\\
64 19.14635128102\\
65 19.1503305578508\\
66 19.3819829340191\\
67 18.550110171741\\
68 16.7022206155382\\
69 16.2883186447515\\
70 16.1265957750659\\
71 15.7238687261839\\
72 15.1821002815663\\
73 14.6778450790606\\
74 15.3205093086096\\
75 16.7922656092776\\
76 16.8241916505914\\
77 16.4992427314064\\
78 16.791782581141\\
79 17.1522127984625\\
80 17.0773460565324\\
81 17.0477013674891\\
82 16.9756713749132\\
83 16.4480034220211\\
84 16.4120411671809\\
85 15.9549809231906\\
86 15.3733066276935\\
87 14.9695294439357\\
88 14.9197436005629\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.1692104980856\\
4 46.5933175779365\\
5 41.8868891384813\\
6 40.0057459047953\\
7 36.8889292806279\\
8 35.6789018257631\\
9 34.5562682353768\\
10 33.6226242182975\\
11 32.6093030941814\\
12 30.8495111351482\\
13 29.6398648015525\\
14 26.8005403451618\\
15 25.9948393468131\\
16 24.6278494471108\\
17 22.5191254072008\\
18 22.2210859985904\\
19 21.9999971660088\\
20 21.018280448109\\
21 20.1122949816931\\
22 19.5674897440307\\
23 19.8391074396838\\
24 20.3345387354328\\
25 21.023277696575\\
26 20.2015343773216\\
27 20.3433776504849\\
28 20.7418263512935\\
29 21.2421100348429\\
30 20.7341766052702\\
31 20.8759749514691\\
32 21.3091114573713\\
33 21.2003354776107\\
34 20.6371182769748\\
35 19.8321810986485\\
36 19.3795332409278\\
37 19.1757913204979\\
38 20.1508530797935\\
39 19.0605066075828\\
40 18.4602117854483\\
41 18.3911072509779\\
42 18.3012584595443\\
43 17.8683753342373\\
44 17.7333366004781\\
45 17.5829004884382\\
46 17.7323858528283\\
47 17.3844400380953\\
48 16.9622364957173\\
49 16.0004134736757\\
50 15.9253484392935\\
51 15.8560197858014\\
52 15.8274114073539\\
53 16.1176456174252\\
54 16.2462705068418\\
55 15.7361515337402\\
56 16.7616429982329\\
57 18.3022667517527\\
58 18.4539167736657\\
59 18.9447274349102\\
60 19.1930265528782\\
61 19.5726016328225\\
62 19.6289063537455\\
63 19.6369635441426\\
64 19.1498678584539\\
65 19.214643785185\\
66 19.3645256640693\\
67 18.5893036196751\\
68 16.6969048662056\\
69 16.4118074948528\\
70 16.3248476485157\\
71 15.8930886936777\\
72 15.5178442200075\\
73 15.2267928088863\\
74 15.6626251507596\\
75 17.0279080477752\\
76 17.0897651542473\\
77 16.911227977628\\
78 17.3762615845536\\
79 17.6537214658618\\
80 17.2917477729405\\
81 17.2544699039273\\
82 17.3433277079974\\
83 17.242224182092\\
84 16.9493545081869\\
85 16.4507470010823\\
86 15.697803288586\\
87 15.3007264020066\\
88 15.4152466920038\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.8263967652169\\
4 47.1469204038284\\
5 42.2094835409136\\
6 40.379125669193\\
7 37.1986960187392\\
8 36.1058298546661\\
9 34.8984487382878\\
10 34.0391722485168\\
11 33.0399320737738\\
12 31.4258835018174\\
13 30.1679899185082\\
14 27.1527372611493\\
15 26.4458594686864\\
16 25.0585963510941\\
17 23.9273891193337\\
18 23.4205108835737\\
19 23.0546900894511\\
20 22.19126615642\\
21 21.2209362361282\\
22 20.6789392447785\\
23 20.9696921539927\\
24 20.4897285534758\\
25 20.7485850253677\\
26 19.9905170598233\\
27 20.2014845653081\\
28 20.9209807407195\\
29 21.481489313266\\
30 20.9794261575609\\
31 20.9791103182166\\
32 21.3004736183619\\
33 21.1537484578285\\
34 20.4481013591184\\
35 19.4635791468132\\
36 19.243266541086\\
37 19.0488483122687\\
38 19.9459938780244\\
39 18.8803040458923\\
40 18.3480782617117\\
41 18.1994414789052\\
42 18.1447043418887\\
43 17.9900797406615\\
44 17.8863548653776\\
45 17.7257038061531\\
46 17.7671628913526\\
47 17.3883281882742\\
48 17.0934640603034\\
49 16.0431296901584\\
50 16.072424158859\\
51 15.9336584678287\\
52 16.0385914221852\\
53 16.1966955194687\\
54 15.9590665396954\\
55 15.5474246065843\\
56 16.4023879544326\\
57 18.0110624031829\\
58 18.0771668998566\\
59 18.543717408792\\
60 18.5891137641787\\
61 19.0237815573941\\
62 18.9804285674487\\
63 19.0355188150588\\
64 18.8110626657512\\
65 18.7738766566694\\
66 18.9897865752788\\
67 18.1889257162256\\
68 16.3558217971815\\
69 16.1465574167744\\
70 16.1168282960539\\
71 15.6902061735772\\
72 15.257343266646\\
73 14.9652366512823\\
74 15.6028532812941\\
75 17.0176122833319\\
76 17.0941294853171\\
77 16.849295676136\\
78 17.3206393635954\\
79 17.4975716875114\\
80 17.4151058175448\\
81 17.3926775116492\\
82 17.4825934132661\\
83 17.3810194344427\\
84 17.262250512167\\
85 16.625574119544\\
86 15.9063667972531\\
87 15.3501181954376\\
88 15.3244359696381\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.4394102225291\\
4 46.8201378674341\\
5 41.9932833292013\\
6 40.1879754949647\\
7 37.2260958966912\\
8 36.1829772186043\\
9 35.0742907491557\\
10 34.1255432614152\\
11 32.9927360266778\\
12 31.3675483693121\\
13 30.0235562019479\\
14 27.1553964893455\\
15 26.4526435973096\\
16 24.8343712480036\\
17 23.7314536205915\\
18 23.4460501867444\\
19 22.5099793929193\\
20 21.7279438405643\\
21 20.8254154958571\\
22 20.3396575359256\\
23 20.6993731423756\\
24 21.1733389799985\\
25 22.0249919593303\\
26 21.025357796651\\
27 21.198616456596\\
28 21.6767046995718\\
29 22.2474537045656\\
30 21.6581296263319\\
31 21.6304573841614\\
32 22.1703508421491\\
33 21.9605839505493\\
34 21.3686663729593\\
35 20.4663620621941\\
36 20.0817141187306\\
37 19.211352913588\\
38 20.2322934817086\\
39 19.135157644386\\
40 18.146476556801\\
41 18.1187265808089\\
42 17.9976499683852\\
43 17.897082966057\\
44 17.7068852585763\\
45 17.4687179629178\\
46 17.4938250955037\\
47 17.1417674567735\\
48 16.8651296904465\\
49 15.6510438273018\\
50 15.3144287226488\\
51 15.4007228994168\\
52 15.4718075542469\\
53 15.4216514534568\\
54 14.4877049168402\\
55 14.1352971976327\\
56 15.4098641519881\\
57 17.072904572043\\
58 17.157959492259\\
59 17.2766068028987\\
60 17.5407470557122\\
61 17.7368856000052\\
62 17.8304115155305\\
63 17.8783169474833\\
64 17.6029807078284\\
65 17.5181046966812\\
66 17.72796563279\\
67 17.0138303983922\\
68 15.3235370297273\\
69 14.8664438651201\\
70 14.8289235208803\\
71 13.7492343034431\\
72 13.0342032821381\\
73 13.024912964114\\
74 13.8547365270907\\
75 15.3018185003656\\
76 15.0731951420166\\
77 14.9210967802255\\
78 15.1302651095411\\
79 15.0061244350282\\
80 13.9008923771781\\
81 14.0402398322957\\
82 14.0599580675518\\
83 14.0934043718862\\
84 14.0850192408869\\
85 13.5067805704307\\
86 12.910894212554\\
87 12.4723003105192\\
88 12.5518511723014\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.3663956957394\\
4 46.7311073863799\\
5 42.0254975859435\\
6 40.1241874936241\\
7 37.140460443885\\
8 36.1296335747266\\
9 35.0149362445978\\
10 33.8701127818845\\
11 32.7726843030968\\
12 30.4496393483595\\
13 29.3044333096584\\
14 26.5016907857975\\
15 25.9535688099238\\
16 24.6096464976822\\
17 23.4658011167644\\
18 23.0035089750726\\
19 22.6401553665963\\
20 21.7123154601013\\
21 20.7468501682551\\
22 20.2045420534296\\
23 20.5624139116716\\
24 21.0746922628853\\
25 21.9250405288165\\
26 21.0207825079202\\
27 20.7880044388931\\
28 21.4218229056227\\
29 21.9718308226844\\
30 21.4114616521002\\
31 21.6146741260137\\
32 21.9205329985897\\
33 21.8032849650526\\
34 21.1267062477178\\
35 20.2790817346525\\
36 19.8469492726306\\
37 19.6146103796052\\
38 20.6442255046522\\
39 19.5240688666462\\
40 18.9477693946337\\
41 18.8434162361979\\
42 18.7717633173284\\
43 18.6296791760088\\
44 18.4898959658381\\
45 17.8291962240047\\
46 17.8865112835633\\
47 17.4602441057383\\
48 17.2084162836946\\
49 16.1363409787948\\
50 16.1817053237986\\
51 16.0312802774289\\
52 16.0865967082167\\
53 16.3903681120736\\
54 16.5223823549524\\
55 15.8549128649114\\
56 16.9282453759948\\
57 17.8909883578802\\
58 18.0978380157182\\
59 18.6137870282208\\
60 18.8273374526504\\
61 18.9822303933762\\
62 19.0516213072018\\
63 19.1091655754245\\
64 18.8523444916272\\
65 18.542018951059\\
66 18.7734321419046\\
67 17.9579289746752\\
68 16.0508169831691\\
69 15.7852630110721\\
70 15.7044441833062\\
71 15.3408715182149\\
72 14.7934221999428\\
73 14.4944200072628\\
74 15.0290137007917\\
75 16.4857976908352\\
76 16.5366705553404\\
77 16.3274290734526\\
78 15.9235376439103\\
79 16.2922406258656\\
80 16.3677897784652\\
81 16.1062811870635\\
82 16.218506037287\\
83 15.9604745861101\\
84 15.7505068151719\\
85 15.3642343949956\\
86 14.6873925759945\\
87 14.3268426889461\\
88 14.366872111022\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.8658058467855\\
4 47.1960912100786\\
5 42.404468274526\\
6 40.475820200058\\
7 37.4940914752081\\
8 36.4652724601643\\
9 35.3321537377105\\
10 34.384328393791\\
11 33.4125084266076\\
12 31.7456887414566\\
13 30.4515477652648\\
14 27.1464672457037\\
15 26.5552021427287\\
16 25.1731244754297\\
17 23.8479842676554\\
18 23.579265243884\\
19 23.2196094119046\\
20 22.0009052672359\\
21 21.0387913907418\\
22 20.5539990544319\\
23 20.9255630272467\\
24 21.4591539254084\\
25 22.3340416424361\\
26 21.4152751241052\\
27 21.5870678399492\\
28 21.9650023258938\\
29 22.0505000139363\\
30 21.3474438700689\\
31 21.5191663397242\\
32 22.0072148262474\\
33 22.0302776176823\\
34 21.4361382297328\\
35 20.4864242420938\\
36 20.1999934107127\\
37 19.9085565422627\\
38 20.862403267338\\
39 19.7592925863571\\
40 18.9378541153617\\
41 18.7388332671883\\
42 18.6636317704425\\
43 18.4209061754223\\
44 18.4405612984356\\
45 18.2699334941717\\
46 18.2554337536995\\
47 17.9421638378837\\
48 17.646814639624\\
49 16.7433441779852\\
50 16.8510199214841\\
51 16.5814873018922\\
52 16.573982195304\\
53 16.8598794081934\\
54 16.9160773048078\\
55 16.3845636271838\\
56 17.401711672986\\
57 18.9935274132743\\
58 19.1884622970012\\
59 19.6877920283453\\
60 19.9172770656537\\
61 20.0169279884192\\
62 19.9436971232949\\
63 20.0649146116141\\
64 19.7877839961914\\
65 19.5870886094462\\
66 19.7261479825163\\
67 18.5655224618787\\
68 16.6878113179701\\
69 16.5061152186402\\
70 16.4522780736217\\
71 16.0426394938132\\
72 15.6028631141311\\
73 15.2798079787889\\
74 15.9250762307242\\
75 17.3246455092215\\
76 17.4138102055708\\
77 17.0993385904501\\
78 17.4024561196601\\
79 17.7661757748478\\
80 17.7367429864274\\
81 17.7214961337534\\
82 17.8027237642253\\
83 17.7044673767973\\
84 17.5946263357778\\
85 16.9394611079387\\
86 16.1294228432323\\
87 15.5009385166182\\
88 15.2906274585859\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.990015475817\\
4 47.3106425644054\\
5 42.406278164221\\
6 40.52150805708\\
7 37.5741165668463\\
8 36.5079864331962\\
9 35.4015518351246\\
10 34.4358167454409\\
11 33.3773882899467\\
12 31.769112040058\\
13 30.511366465856\\
14 27.5972463167583\\
15 26.9038078079146\\
16 25.304894559554\\
17 24.1605313214065\\
18 23.8240929896262\\
19 23.4056741400769\\
20 22.4605887862302\\
21 21.4000209889876\\
22 20.8459000859461\\
23 21.1798563635695\\
24 21.7346258022311\\
25 22.6232009211154\\
26 21.6898631036501\\
27 21.7733929381509\\
28 22.2445245483971\\
29 22.5499893161295\\
30 22.0691912677027\\
31 22.2633258869271\\
32 22.7301324811778\\
33 22.6092421786513\\
34 21.9562756130248\\
35 21.1022890986668\\
36 20.7253756472884\\
37 20.4596317863689\\
38 21.5329561609355\\
39 20.3253161258984\\
40 19.7573467842614\\
41 19.5230502336597\\
42 19.0638964462715\\
43 18.9552689215526\\
44 18.8257976106433\\
45 18.6483967167112\\
46 18.7999684680124\\
47 18.4099723200398\\
48 18.1087052627972\\
49 16.9876077047418\\
50 17.0181844846669\\
51 16.5632397200448\\
52 16.6749300790771\\
53 16.9961904411613\\
54 16.8215424688944\\
55 16.3759244792411\\
56 17.4562089098323\\
57 19.0674016936876\\
58 19.2710292481716\\
59 19.6534374555614\\
60 19.911121450896\\
61 20.0512504958827\\
62 20.0824510165184\\
63 20.1256469195864\\
64 19.8432072631479\\
65 19.7280789510219\\
66 19.9511890864511\\
67 18.7816046893259\\
68 16.9028833407246\\
69 16.7362230450989\\
70 16.6798828154603\\
71 16.1718635754797\\
72 15.7530916892617\\
73 15.4295053888814\\
74 16.0940699118209\\
75 17.4973219046185\\
76 17.5093650431908\\
77 17.3475352773838\\
78 17.6885780521623\\
79 17.9446238804307\\
80 17.8873122064781\\
81 17.8074720707783\\
82 17.9139150731254\\
83 17.8283249839367\\
84 17.6623206314684\\
85 16.8806351929165\\
86 16.1477858239462\\
87 15.7594829145539\\
88 15.959045813767\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.3994189840212\\
4 46.5801398423524\\
5 41.8561604130465\\
6 39.9836400715343\\
7 37.0323407101118\\
8 35.9371031716846\\
9 34.4986859578111\\
10 33.4928998746757\\
11 32.4550139032223\\
12 30.6810072193025\\
13 29.5123317919911\\
14 26.7481080451903\\
15 26.1474170625448\\
16 24.6439879538778\\
17 23.34162925124\\
18 23.1325137860932\\
19 22.71262416861\\
20 21.8496606503013\\
21 20.9172723536699\\
22 20.3115708591443\\
23 20.6820929502824\\
24 21.2007927352487\\
25 21.7120068753334\\
26 20.877400905052\\
27 21.06134180163\\
28 21.6442473036483\\
29 21.7682403445337\\
30 21.3144421731534\\
31 21.5176633047503\\
32 21.9246538323101\\
33 21.7525448867786\\
34 21.0026184617914\\
35 20.1665513952175\\
36 19.7867139438342\\
37 19.5723846103971\\
38 20.6053679445423\\
39 19.4588125992234\\
40 18.8877124823049\\
41 18.7580091575523\\
42 18.1824467315748\\
43 18.1155982247775\\
44 17.9431698099302\\
45 17.7426913988863\\
46 17.9016000940728\\
47 17.4967114053248\\
48 16.9726199366755\\
49 16.0342205525538\\
50 16.0780188482179\\
51 15.9560322393944\\
52 16.0329299020888\\
53 16.2475549452618\\
54 16.3661480538123\\
55 15.8594127112109\\
56 16.6879052585837\\
57 18.0152828016389\\
58 18.2838496161321\\
59 18.7693746129102\\
60 18.9844919433183\\
61 18.6162609787887\\
62 18.8037265590605\\
63 18.8620269669478\\
64 18.5899065601829\\
65 18.3920242765549\\
66 18.6607950158042\\
67 17.8927615739913\\
68 16.1092623425069\\
69 15.6745301394619\\
70 15.6594624356347\\
71 15.1855779936622\\
72 14.6479813421772\\
73 14.2921045605984\\
74 14.7427974781708\\
75 16.0838333926536\\
76 16.0155091078389\\
77 15.8816727872395\\
78 16.115350008856\\
79 16.3043485108855\\
80 16.1696697508233\\
81 15.8924494628976\\
82 16.0140318896092\\
83 15.9260998624278\\
84 15.8373394141482\\
85 15.3728950318058\\
86 14.621982602168\\
87 14.2392133578033\\
88 14.2886092521383\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 53.0886209775889\\
4 47.3173451164646\\
5 42.5167812061467\\
6 40.6683232011365\\
7 37.6849639893849\\
8 36.6641045205956\\
9 35.5238769299745\\
10 34.576484924578\\
11 33.4562559367065\\
12 31.833144840845\\
13 30.577823463796\\
14 27.4716731974833\\
15 26.5589933830475\\
16 24.3106112370431\\
17 23.3462579714672\\
18 22.1621832171631\\
19 22.3510639829453\\
20 21.131221430357\\
21 20.3820247754254\\
22 19.9744196791863\\
23 20.3613264510994\\
24 20.7812551850373\\
25 21.6153145449245\\
26 20.7551816355602\\
27 20.8164546228229\\
28 21.1733899942464\\
29 21.7070606328729\\
30 21.0397384629783\\
31 20.9826521535837\\
32 21.4129964743805\\
33 21.2738385610826\\
34 20.7133676268504\\
35 19.8999297174589\\
36 19.5008021128602\\
37 19.2700158108451\\
38 19.828947377327\\
39 18.5727694104478\\
40 18.0708115586922\\
41 18.0716474888341\\
42 18.0186658136202\\
43 17.9718653075543\\
44 17.8811730020981\\
45 17.6182508191384\\
46 17.7590204295423\\
47 17.3929412120268\\
48 17.1159149987286\\
49 16.1707980102425\\
50 16.2281395924944\\
51 15.9872986620355\\
52 15.9966253292742\\
53 16.1994934180772\\
54 16.2039061814442\\
55 15.6396217148988\\
56 16.3337268096643\\
57 17.8848203804438\\
58 17.3912832477324\\
59 17.9312858038979\\
60 17.6958882929198\\
61 18.2616103906514\\
62 18.3850568161372\\
63 18.0594032753681\\
64 17.8361969683616\\
65 17.6900280098629\\
66 17.8163047750293\\
67 16.5393439910336\\
68 14.7370083640486\\
69 14.6655379928812\\
70 14.7388780346003\\
71 14.1701567441761\\
72 13.8192428406239\\
73 13.6344880042409\\
74 14.3208904044139\\
75 15.5515800681644\\
76 15.5638394171821\\
77 15.4449697352535\\
78 15.8857660283105\\
79 16.1366557498333\\
80 16.0675186520492\\
81 15.6179908732543\\
82 15.4436791982804\\
83 14.792119841731\\
84 14.6394779770615\\
85 14.1654245064139\\
86 13.9194908177658\\
87 13.6383908722135\\
88 13.8455028824877\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.7589414631875\\
4 47.06474955709\\
5 42.3475155246144\\
6 40.1634731585017\\
7 37.0020356774766\\
8 35.9783757453687\\
9 34.8624422554325\\
10 33.9264104923399\\
11 32.5832039772555\\
12 31.0229257822072\\
13 29.748858232035\\
14 26.868571181783\\
15 26.0946965792244\\
16 24.6663804714791\\
17 23.6048499652747\\
18 23.3152064717835\\
19 22.9050226526758\\
20 22.0316477919869\\
21 21.0573973979503\\
22 20.4776015146873\\
23 20.7905958609537\\
24 21.287702396104\\
25 22.0657446129116\\
26 21.1295811803712\\
27 21.330272407362\\
28 21.8943434058796\\
29 22.4954273987376\\
30 21.9427678581543\\
31 21.9130843805063\\
32 22.3398075870144\\
33 22.2184641793165\\
34 21.2031470795094\\
35 20.4193058232359\\
36 19.914778968136\\
37 19.405796517995\\
38 20.6130230547107\\
39 19.4319548937681\\
40 18.8794708320262\\
41 18.5803692739287\\
42 18.5706880688971\\
43 18.3252950015018\\
44 18.1858817764673\\
45 17.9935280936\\
46 18.1468616505723\\
47 17.7711761957375\\
48 17.476339531024\\
49 16.5357922177139\\
50 16.5852350780722\\
51 16.4740933050018\\
52 16.5397171971244\\
53 16.8245233491652\\
54 16.9679354708319\\
55 16.4857000645623\\
56 17.5073793073697\\
57 19.0685405322068\\
58 19.2373462598202\\
59 19.5105947300481\\
60 19.812442441579\\
61 20.1996752263972\\
62 20.1936791364486\\
63 20.1964500840692\\
64 19.3529988600061\\
65 19.5172222043604\\
66 19.7777955810241\\
67 18.6750329443847\\
68 16.4704220256217\\
69 16.3609062592632\\
70 16.4237416019107\\
71 15.9047316021294\\
72 15.5994418576144\\
73 15.2875510827963\\
74 15.7317298740493\\
75 16.8419909322885\\
76 16.7037173230976\\
77 16.1545067154931\\
78 16.7441155852536\\
79 16.6588997029739\\
80 16.8610340436192\\
81 16.7308130365755\\
82 16.8120883334813\\
83 16.7214696656218\\
84 16.5937717675648\\
85 16.1080835004867\\
86 15.3638823921415\\
87 14.9658080866382\\
88 15.1338176036564\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 53.0949537270179\\
4 47.3610469705066\\
5 42.5962257689264\\
6 40.4579812214185\\
7 37.2367984866132\\
8 35.9522574251528\\
9 34.7805688121241\\
10 33.8026131416651\\
11 32.8213572005007\\
12 31.0717189982225\\
13 29.8473209348405\\
14 26.9745377416782\\
15 26.3173704698387\\
16 24.8352976014666\\
17 23.7119914986195\\
18 23.1361067383181\\
19 22.5619042045336\\
20 21.4748491153925\\
21 20.3944662620071\\
22 19.9921186886563\\
23 20.5215050359244\\
24 21.0667044164825\\
25 21.9359838831281\\
26 21.0622075033585\\
27 21.1023961208266\\
28 21.6482004757657\\
29 22.1768329128671\\
30 21.6582921775557\\
31 21.8043054844784\\
32 22.1664298177406\\
33 21.8410135194371\\
34 21.3006236098934\\
35 20.4447961470051\\
36 19.9056407452918\\
37 19.7248826742954\\
38 20.6145832424896\\
39 19.4195600089183\\
40 18.8781311081637\\
41 18.7790010948098\\
42 18.7010242152005\\
43 18.5673306209115\\
44 18.1878127999035\\
45 18.0314368988501\\
46 18.1926659523371\\
47 17.8278718418744\\
48 17.5367498628876\\
49 16.5841657820486\\
50 16.6351242607739\\
51 16.558916103039\\
52 16.6573451124453\\
53 16.2731752734713\\
54 16.4916485470219\\
55 15.9650360449957\\
56 16.9240763434639\\
57 18.4642575280236\\
58 18.5397378266245\\
59 19.0253896691252\\
60 19.2177621430576\\
61 19.5592604041087\\
62 19.6172667564191\\
63 19.6624135158968\\
64 19.3099757683609\\
65 19.0326957525919\\
66 19.2556362484143\\
67 18.5047410642042\\
68 16.2930897917263\\
69 16.1875376046188\\
70 16.1483478975058\\
71 15.7548272284749\\
72 15.2884696521133\\
73 14.884838593609\\
74 15.4421042154432\\
75 16.6775089030015\\
76 16.1552090574929\\
77 15.7839341643239\\
78 16.4846289659146\\
79 16.8522081461725\\
80 16.6991211929087\\
81 16.3835415324694\\
82 16.524302124177\\
83 16.4642310853394\\
84 16.2074963487674\\
85 15.7354096552927\\
86 14.998327370514\\
87 14.4122163262172\\
88 14.6199599760131\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.9794528810343\\
4 47.2781895711457\\
5 42.5449206215253\\
6 40.6402850638249\\
7 37.6642693470943\\
8 36.6102553698197\\
9 35.4911012059387\\
10 34.4478636982422\\
11 33.2390486995972\\
12 31.5560449722182\\
13 30.2128253306408\\
14 27.3360877690071\\
15 26.5769456285434\\
16 25.0799209275545\\
17 23.9520611105824\\
18 23.6534229286606\\
19 23.0913848010149\\
20 21.5296198267097\\
21 20.0924318871284\\
22 18.9121231443092\\
23 19.4280445594726\\
24 20.3825470459365\\
25 21.6043512023873\\
26 20.5942647318183\\
27 20.6814920467664\\
28 21.2249895170256\\
29 21.7717538655234\\
30 21.026372956701\\
31 21.2357240929421\\
32 21.3848902317664\\
33 21.2892727901549\\
34 20.5634991540832\\
35 19.6996697623558\\
36 19.121332274682\\
37 18.7625048153505\\
38 19.6527063209521\\
39 18.5449763091053\\
40 17.8080681320199\\
41 17.7150640225591\\
42 17.5951897866243\\
43 17.4725929918013\\
44 17.2413800716153\\
45 17.1340044989222\\
46 17.3739450724058\\
47 17.0430101173583\\
48 16.7740987740367\\
49 15.7514531916157\\
50 15.8153843491258\\
51 15.3293470649054\\
52 15.2076911581482\\
53 15.0898560620167\\
54 15.4008078106026\\
55 14.7537321170559\\
56 15.2084550028793\\
57 16.9668027283373\\
58 17.1715614759328\\
59 17.5861463189142\\
60 17.8091899758724\\
61 18.1449918952949\\
62 18.1911498644117\\
63 18.1833685137576\\
64 17.7055320917162\\
65 17.6951314701075\\
66 17.6814332285211\\
67 16.8174399121274\\
68 15.1348349939326\\
69 14.9090978550462\\
70 14.6546331185248\\
71 14.2605513667256\\
72 13.8758507491666\\
73 13.5402201735408\\
74 14.1081093726699\\
75 15.3276846644086\\
76 15.4365746393239\\
77 15.2791210460405\\
78 15.7018714778466\\
79 15.9756968322606\\
80 15.8743646977916\\
81 15.8537892755553\\
82 15.9211634368222\\
83 15.7633752896271\\
84 15.6995429675581\\
85 15.2597132266115\\
86 14.6037817729175\\
87 14.2301736688705\\
88 14.3824051461241\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.7965122209886\\
4 46.9843208123357\\
5 42.2913288152239\\
6 40.0821003437326\\
7 37.0943542414467\\
8 35.9890844831206\\
9 34.8954203989569\\
10 33.7394148408739\\
11 32.8158105003184\\
12 31.2098790796071\\
13 29.9837529009245\\
14 27.113061794574\\
15 26.2257637844124\\
16 24.6583059865099\\
17 23.454843129806\\
18 23.1973304095058\\
19 22.9277416067604\\
20 21.8959367912434\\
21 20.9398380190579\\
22 20.3987098332825\\
23 20.7308869640768\\
24 21.2056959185712\\
25 22.0333432022806\\
26 21.1371873134288\\
27 21.0682840083359\\
28 21.6605416679575\\
29 22.2560215868874\\
30 21.6854471930897\\
31 21.5004587001623\\
32 21.8734774257655\\
33 21.7140507492046\\
34 21.2210983285275\\
35 20.1140818836136\\
36 19.871371181795\\
37 19.271497288648\\
38 20.2618836054994\\
39 19.2570772036687\\
40 18.7664473828993\\
41 18.7890813270216\\
42 18.7366824714688\\
43 18.604519835611\\
44 18.4800048800307\\
45 18.2977620027598\\
46 18.4545858030071\\
47 17.8601087194249\\
48 17.4526104004376\\
49 16.499243136438\\
50 16.577570810462\\
51 16.5077373831976\\
52 16.6235695801983\\
53 16.5181019054415\\
54 16.6956795757361\\
55 15.8249423007539\\
56 16.3222264857735\\
57 18.1370806164307\\
58 18.4903027448797\\
59 19.0611578560901\\
60 19.1565550210644\\
61 19.45356263992\\
62 19.1595744455453\\
63 19.3672101186168\\
64 19.1280740257968\\
65 18.9196707896645\\
66 19.2117069702659\\
67 18.4390798833436\\
68 16.4241314719967\\
69 16.102719777572\\
70 16.0303537904147\\
71 15.6991440102367\\
72 15.1332312071618\\
73 14.7894634196321\\
74 15.4050199721513\\
75 16.651147534632\\
76 16.6110418580769\\
77 16.2967970832832\\
78 16.6853847769992\\
79 16.9912875658782\\
80 16.9086905100439\\
81 16.8708612319716\\
82 16.8010636094583\\
83 16.692035618965\\
84 16.5942800523001\\
85 16.0220090391322\\
86 15.2113170030258\\
87 14.820226662113\\
88 14.8629174673427\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.8625247554463\\
4 47.1562625790807\\
5 42.4201537218608\\
6 40.4688740830376\\
7 37.4148137837125\\
8 36.4291376143106\\
9 34.1610313636566\\
10 33.2855522448431\\
11 32.305118944448\\
12 30.2332573917925\\
13 28.2457822922998\\
14 25.2909270904284\\
15 24.9649310318613\\
16 23.5622036936307\\
17 22.5652689639893\\
18 22.3374196040401\\
19 21.7287067226211\\
20 21.0407954830796\\
21 19.5764068354324\\
22 19.2122394580606\\
23 19.9630209808407\\
24 20.564270416504\\
25 21.2336398386834\\
26 20.3889517488729\\
27 20.5523056540993\\
28 20.6755938113044\\
29 21.2535816668462\\
30 20.7046022841154\\
31 20.8977940649191\\
32 21.3300967852419\\
33 21.2078427988472\\
34 20.6350522099531\\
35 19.811352424797\\
36 19.4593878849955\\
37 19.1860566115341\\
38 20.1749247209918\\
39 19.0785841409317\\
40 18.3365495076419\\
41 18.2571995177297\\
42 18.1630617699586\\
43 18.0380406807999\\
44 17.9017353083178\\
45 17.7234475006353\\
46 17.7650294532941\\
47 17.4003183450301\\
48 17.0992466960965\\
49 16.1638588370375\\
50 16.1974223048411\\
51 16.0986878101971\\
52 16.1326371305661\\
53 16.3899306446738\\
54 16.459672683534\\
55 15.6000542734301\\
56 16.7659830712864\\
57 18.4749416435411\\
58 18.6923765043477\\
59 19.1589009426305\\
60 19.4183250357114\\
61 19.6094240067362\\
62 19.5971741604286\\
63 19.6421894992918\\
64 19.1481765417054\\
65 19.2216972114697\\
66 19.3730934725962\\
67 18.5028709422223\\
68 16.6538200248663\\
69 16.1202136646185\\
70 16.0849511836709\\
71 15.5549899926677\\
72 15.1296192408331\\
73 14.6784973021925\\
74 15.2944391813492\\
75 16.3546059920088\\
76 16.2876134565839\\
77 16.1589075455033\\
78 16.6528294761635\\
79 16.9866566273603\\
80 16.8032429602516\\
81 16.8046932402374\\
82 16.6664485086707\\
83 16.5180252367659\\
84 16.2158994367964\\
85 15.8636996699054\\
86 15.1479661843284\\
87 14.6180892108466\\
88 14.8156873524958\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.7776373220237\\
4 46.9934397093946\\
5 42.2558584349092\\
6 40.3947069447213\\
7 37.3965284007019\\
8 35.9516992477952\\
9 34.8860729404779\\
10 33.4166189831061\\
11 32.6047060836492\\
12 31.0439504287788\\
13 29.833246167541\\
14 26.7818164725336\\
15 26.1962862318151\\
16 24.7651018774213\\
17 23.6983259622759\\
18 23.4425004105805\\
19 23.0711873568841\\
20 22.1841089513289\\
21 21.2281140431404\\
22 20.3103298745706\\
23 20.6910627646775\\
24 20.8898307605445\\
25 21.823099424124\\
26 20.9497895004022\\
27 21.129814576419\\
28 21.674814662757\\
29 22.2372948084939\\
30 21.7171628054658\\
31 21.9070552157359\\
32 22.3524140513818\\
33 21.8618267324581\\
34 21.2905302204582\\
35 20.2557880777161\\
36 19.9254520872058\\
37 19.7289755452132\\
38 20.6835193367462\\
39 19.3158648870834\\
40 18.8260048852616\\
41 18.7303573695841\\
42 18.6342001257021\\
43 18.1988036988354\\
44 17.8421270998089\\
45 17.5423849292648\\
46 17.7272356608562\\
47 17.4761563741719\\
48 17.220086522194\\
49 16.3202945603839\\
50 16.3486729786189\\
51 16.248485186825\\
52 15.9214526222111\\
53 16.2613094363347\\
54 16.3822907175231\\
55 15.6554472594082\\
56 16.4932288998256\\
57 17.937186205912\\
58 18.2027240946235\\
59 18.36257456491\\
60 18.7031830677845\\
61 19.0627654428173\\
62 19.1284059211321\\
63 19.1710891371969\\
64 18.8412874839582\\
65 18.8474813509775\\
66 18.756346711013\\
67 18.0151838804683\\
68 16.1610101438135\\
69 15.7698987270079\\
70 15.5004647803007\\
71 15.0787651835009\\
72 14.7090974765607\\
73 14.3761380775878\\
74 14.9577988893729\\
75 16.3113382621753\\
76 16.2712753589434\\
77 16.1265878255897\\
78 16.5502338044848\\
79 16.6691998153984\\
80 16.190943756854\\
81 16.1872332553977\\
82 16.2417036005025\\
83 16.1303918303047\\
84 15.705015693684\\
85 15.294580362322\\
86 14.6068643404054\\
87 14.1591478484777\\
88 14.3156572502067\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.3056363307442\\
4 46.157440156241\\
5 41.2711852692998\\
6 39.4753286505177\\
7 36.4389618012497\\
8 34.8750210990189\\
9 33.9102461550395\\
10 33.0339355180409\\
11 32.0465654701201\\
12 30.5005193519345\\
13 28.6860874897711\\
14 25.9568386261061\\
15 25.3796269300946\\
16 24.046456217439\\
17 23.0016996460341\\
18 22.7041913655591\\
19 22.349994966688\\
20 21.4762117796737\\
21 20.5380861159817\\
22 19.8112831379613\\
23 19.9704690678019\\
24 20.4517785914315\\
25 21.2806352082602\\
26 20.2515668278667\\
27 20.4241520534212\\
28 20.6709013092671\\
29 21.2997731794339\\
30 20.8103570376337\\
31 20.9975653988837\\
32 21.4207682417574\\
33 21.3082546078434\\
34 20.7331564787857\\
35 19.8508798184367\\
36 19.504119057914\\
37 19.20821838926\\
38 20.2077755927141\\
39 19.1025100605904\\
40 18.5495809418786\\
41 18.4596019834097\\
42 18.3375354760758\\
43 18.1423889012301\\
44 18.0358489348714\\
45 17.6995066155436\\
46 17.8606187344889\\
47 17.4948505819717\\
48 17.18842509192\\
49 16.1278479467699\\
50 16.183208372723\\
51 16.1627789678055\\
52 16.2218774427442\\
53 16.5034387267709\\
54 16.5813041556705\\
55 16.0884084010501\\
56 17.1052487178297\\
57 18.682086589963\\
58 18.7063356474241\\
59 19.2120458729702\\
60 19.4802399941157\\
61 19.8564823338424\\
62 19.8147903793503\\
63 19.7348254417857\\
64 18.3202082878954\\
65 18.3371707179066\\
66 18.8353223094756\\
67 17.956889277377\\
68 15.8985765342656\\
69 15.6488083688037\\
70 15.2354749845013\\
71 14.8347741315862\\
72 14.3775916607836\\
73 14.076316189707\\
74 14.7525662104939\\
75 15.736294095123\\
76 15.7529613602031\\
77 15.2391783613045\\
78 15.8572106002725\\
79 16.3103625877536\\
80 16.3506722288149\\
81 16.3045442034681\\
82 16.4292275761509\\
83 16.2912547137942\\
84 15.7810342317319\\
85 15.3217837120394\\
86 14.2501909713419\\
87 13.9019908600192\\
88 13.7622016843642\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.9278091007888\\
4 46.9587627663025\\
5 41.9333702688053\\
6 40.1844764726084\\
7 37.0298698480643\\
8 35.898995799961\\
9 34.7785546876697\\
10 33.8201620547196\\
11 32.8834194474163\\
12 31.1803183553322\\
13 29.9607594476601\\
14 26.921989393892\\
15 26.1095884927623\\
16 24.4737082825936\\
17 23.4780720260818\\
18 23.2531126308221\\
19 22.7774023759081\\
20 21.8878342588833\\
21 20.7889396529769\\
22 20.3395376443664\\
23 20.7496038914617\\
24 21.3149645933503\\
25 22.192343478176\\
26 21.1522920202662\\
27 21.1709925324853\\
28 21.6128700161319\\
29 22.1018027832837\\
30 21.6867127240943\\
31 21.9100596541047\\
32 22.380408224173\\
33 22.2127266258469\\
34 21.0563359613962\\
35 20.0314886781891\\
36 19.8743585864874\\
37 19.7227562798509\\
38 20.7830003048586\\
39 19.705407388789\\
40 19.1589658147086\\
41 19.1080386958312\\
42 19.0227748781335\\
43 18.8988384851099\\
44 18.7650309964806\\
45 18.1666258352589\\
46 18.4061026183543\\
47 18.0452407883118\\
48 17.740906159327\\
49 16.6718995030455\\
50 16.7836671038885\\
51 16.7005006541675\\
52 16.8287657349641\\
53 17.1495048736792\\
54 17.21361490192\\
55 16.7221989916004\\
56 17.5470298961148\\
57 19.2365645484084\\
58 19.4499238479725\\
59 19.9540076631238\\
60 20.170804472924\\
61 20.5734639151309\\
62 20.5109740634559\\
63 20.5632480240385\\
64 20.2282747595945\\
65 20.2291604533884\\
66 20.5005961520031\\
67 19.598427506093\\
68 17.6442383769415\\
69 17.4191591180239\\
70 17.3188939341662\\
71 16.8914793744956\\
72 16.4183157423551\\
73 16.0692996567143\\
74 16.7129922806854\\
75 18.2215654053653\\
76 17.7983678831933\\
77 17.672685107095\\
78 17.6934368482092\\
79 17.9481224655007\\
80 17.8666344882164\\
81 17.8187670404736\\
82 17.8888413395012\\
83 17.7817929849273\\
84 17.0941232366426\\
85 16.5729290721281\\
86 15.8397311358524\\
87 15.2680754707931\\
88 15.4152786121507\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.8273016224305\\
4 47.1837517290964\\
5 42.3052858954769\\
6 40.336873009795\\
7 36.9474827128649\\
8 35.9973170607453\\
9 34.7346446427963\\
10 33.8362193033493\\
11 32.8907669304783\\
12 30.8724723513007\\
13 29.593104530472\\
14 26.7491424786633\\
15 26.1843045163358\\
16 24.3877517840197\\
17 23.1561269508895\\
18 22.8736712123787\\
19 22.7336835419531\\
20 21.8182703401712\\
21 20.8708233480715\\
22 20.3275766955119\\
23 20.6135628431739\\
24 21.0457047658841\\
25 21.8263407042335\\
26 20.8266051991326\\
27 20.9163522251114\\
28 21.5112989063782\\
29 22.0298647741342\\
30 21.4553546735856\\
31 21.6423096379646\\
32 22.0952943399611\\
33 21.681630129808\\
34 21.0186979868466\\
35 20.1623157367637\\
36 19.750457674006\\
37 19.5075478970653\\
38 20.5168194161873\\
39 19.1623581930181\\
40 18.6569445519492\\
41 18.4993882806275\\
42 18.4285472733068\\
43 18.3206899944635\\
44 18.2104699417027\\
45 18.019217700863\\
46 18.0542552112596\\
47 17.6886608683724\\
48 17.3959987201262\\
49 16.4330868993543\\
50 16.4805767067226\\
51 16.3926544452345\\
52 16.4069308707417\\
53 16.6802646514407\\
54 16.5231504853958\\
55 16.0747969649555\\
56 16.9566980753291\\
57 18.5937050867734\\
58 18.8049360292603\\
59 19.2848519358775\\
60 19.472277537481\\
61 19.7856606294223\\
62 19.8391175012448\\
63 19.8852150591859\\
64 19.5318095620768\\
65 19.5394057974916\\
66 19.6816278921231\\
67 18.856900754469\\
68 16.9611960143827\\
69 16.7653443578838\\
70 16.7059512737721\\
71 16.2775022284802\\
72 15.5346506723749\\
73 15.1678069788545\\
74 15.9179345519557\\
75 17.3883005399385\\
76 17.4666051986678\\
77 17.236543170521\\
78 17.712816396183\\
79 17.8851888984225\\
80 17.7482295850674\\
81 17.6383889582509\\
82 17.485061508653\\
83 16.9120841218388\\
84 16.8249053576132\\
85 16.4130340562183\\
86 15.6904664122218\\
87 15.2846199450785\\
88 15.0040763325063\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.6481003628504\\
4 46.6341814311145\\
5 41.9760739584609\\
6 40.0847619602376\\
7 37.1447835342732\\
8 35.7874220898902\\
9 34.3974141552061\\
10 33.4414875540349\\
11 31.8209871460536\\
12 30.2308071895003\\
13 29.0150473910922\\
14 26.2380361293947\\
15 25.5027853002323\\
16 24.1410574866349\\
17 23.0399359222729\\
18 22.7571100641852\\
19 22.3769099807214\\
20 21.5165166664986\\
21 20.5720938369439\\
22 19.7591051339312\\
23 20.1409891358098\\
24 20.6704326000333\\
25 21.5312886841541\\
26 20.6061758232752\\
27 20.7615805803349\\
28 21.3002154894835\\
29 21.7874355375768\\
30 21.2742555828729\\
31 21.4461380978212\\
32 21.8259880080145\\
33 21.725723972883\\
34 21.15349798493\\
35 20.3193408017498\\
36 19.9635213983584\\
37 19.6053998481687\\
38 20.6477545980212\\
39 19.5215030981503\\
40 18.9743179165961\\
41 18.8260972593543\\
42 18.7113576906996\\
43 18.5880028633734\\
44 18.4613816133193\\
45 18.2911677193744\\
46 18.4445586230561\\
47 18.0728743936329\\
48 17.7443398029793\\
49 16.6470905668742\\
50 16.717007888105\\
51 16.6216327534742\\
52 16.6638697433076\\
53 16.8669482418716\\
54 16.9739958537789\\
55 16.4082313923639\\
56 17.4378011258434\\
57 19.0158541714128\\
58 18.9446482774772\\
59 19.4984329192044\\
60 19.7624465872517\\
61 20.1467740113946\\
62 20.1585593032091\\
63 20.1004784045697\\
64 19.5960731025153\\
65 19.5653140114619\\
66 19.827929357517\\
67 18.992792227238\\
68 17.0900290168613\\
69 16.8793184408144\\
70 16.7797439520339\\
71 16.3603919308666\\
72 15.7675732796813\\
73 15.4602239346987\\
74 16.0840742061743\\
75 17.5181262798883\\
76 17.6106158277922\\
77 17.4223901623016\\
78 17.902193362299\\
79 18.222321481638\\
80 17.8865725181337\\
81 17.8546489456694\\
82 17.9607170901284\\
83 17.719217231684\\
84 17.5668123662708\\
85 16.4625590475916\\
86 15.8902979038874\\
87 15.4704771024944\\
88 15.4917059281562\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.4605491984874\\
4 46.8107066383728\\
5 41.4962600828168\\
6 39.6482220275192\\
7 36.4634175377119\\
8 35.4603899678597\\
9 34.3819588908174\\
10 33.3655669557443\\
11 32.4163386238397\\
12 30.4160824095031\\
13 29.1351038238833\\
14 26.3893656906836\\
15 25.7153324585835\\
16 24.3458420339837\\
17 23.2151644943778\\
18 22.7115613416057\\
19 22.3058082277643\\
20 21.4619855842934\\
21 20.4420584083847\\
22 19.9551470755757\\
23 20.2066519987042\\
24 20.673005309808\\
25 21.5632454371672\\
26 20.5385874463974\\
27 20.6315224730647\\
28 20.9480121530632\\
29 21.4765295768805\\
30 20.4306181636366\\
31 20.757583286355\\
32 20.9642905102901\\
33 20.7543672274052\\
34 20.3087717973261\\
35 19.554713769442\\
36 18.8552650086052\\
37 18.5298342763078\\
38 19.655295495418\\
39 18.5977250513105\\
40 18.1014555344423\\
41 18.067494740505\\
42 17.7990481554386\\
43 17.6808404967594\\
44 17.4533910598788\\
45 17.3021651709092\\
46 17.1813014840391\\
47 16.5532392267423\\
48 16.2988593753911\\
49 15.0577849419305\\
50 15.0839403025499\\
51 14.5285325310756\\
52 14.8742495588283\\
53 15.2505248926586\\
54 15.4659548569413\\
55 14.8350317026025\\
56 15.8975090584655\\
57 17.3318742115383\\
58 17.5030281623735\\
59 17.911448050355\\
60 18.1810759981092\\
61 17.8195359347365\\
62 17.8965257971281\\
63 17.9669861314112\\
64 17.4587565247679\\
65 17.6574357327886\\
66 17.9546224969521\\
67 17.2100367711873\\
68 15.2602291267912\\
69 15.1247937134777\\
70 14.9969347328639\\
71 14.597178307367\\
72 14.2006674905795\\
73 14.0266523110604\\
74 14.6779892833183\\
75 15.9420668944293\\
76 15.8286236361564\\
77 15.2892409535969\\
78 15.7625570111432\\
79 16.0723328162626\\
80 16.0005162949357\\
81 15.9670366826958\\
82 16.0503676163968\\
83 15.9699541964661\\
84 15.849977955795\\
85 15.2767082419499\\
86 14.609947267066\\
87 14.2178580655701\\
88 14.2464455968347\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.4946887768124\\
4 46.7425029288747\\
5 40.3016431789385\\
6 38.7493994706923\\
7 35.3615698494378\\
8 34.6275345772806\\
9 33.3634205237387\\
10 32.3369526020926\\
11 31.4392860169248\\
12 29.8306371289657\\
13 28.4680704323688\\
14 25.7698036977093\\
15 25.1119322364539\\
16 23.682586091248\\
17 22.666702665434\\
18 22.3860310496232\\
19 21.9799656961273\\
20 21.1119938456674\\
21 20.0991334158635\\
22 19.5099619915081\\
23 19.7511330137798\\
24 20.0852200420458\\
25 20.9247542059251\\
26 20.0934364876447\\
27 20.2512467383636\\
28 20.7337972609988\\
29 21.2144973169897\\
30 20.7037379861419\\
31 20.7447033198335\\
32 21.2151267262616\\
33 21.1095513101531\\
34 20.5373482962469\\
35 19.7392555326124\\
36 19.3890590126881\\
37 19.1432359256488\\
38 20.0332863002363\\
39 18.6802576981978\\
40 18.1131773703883\\
41 17.9645420202504\\
42 17.8050844062613\\
43 17.6617206010395\\
44 17.5350223601749\\
45 17.2841312503648\\
46 17.3799194462929\\
47 17.0553842619734\\
48 16.7873606163475\\
49 15.8577175723446\\
50 15.8107032847996\\
51 15.6485485505227\\
52 15.8149991761296\\
53 15.9981081450914\\
54 16.0612958547958\\
55 15.5685674420788\\
56 16.6415324862817\\
57 18.1828106966371\\
58 18.3104089121483\\
59 18.7892026037158\\
60 18.9974641364367\\
61 19.3614141106411\\
62 19.2870650548868\\
63 19.2494622220145\\
64 18.9721367659301\\
65 18.9715889350426\\
66 19.1863502102306\\
67 18.1026846220944\\
68 16.2934454816796\\
69 16.0218630098396\\
70 15.5147395245816\\
71 15.2309968108739\\
72 14.8630281175718\\
73 14.3774665427786\\
74 15.0904004726876\\
75 16.1701797756411\\
76 16.1763000628469\\
77 16.0722607449669\\
78 16.3773914636175\\
79 16.4563259434514\\
80 16.3102369615893\\
81 16.1658630053023\\
82 16.251410784725\\
83 15.7725297647523\\
84 15.592476883474\\
85 15.3339626883694\\
86 14.7106635722723\\
87 14.3228048470643\\
88 14.4919000958011\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.9892246200015\\
4 47.3001836122655\\
5 42.5504119306187\\
6 40.6952625562532\\
7 37.4323896183221\\
8 36.2132651844403\\
9 35.178138080162\\
10 34.0753356688348\\
11 33.1712157902039\\
12 31.5688790954704\\
13 30.3059129751579\\
14 27.404997833308\\
15 26.4423996996777\\
16 25.0704147134432\\
17 23.707436304832\\
18 23.3279577387785\\
19 23.0920741147716\\
20 22.2394246694954\\
21 21.2822053053677\\
22 20.7315644237459\\
23 21.0950790930089\\
24 21.4968248563289\\
25 22.3487796678124\\
26 21.0699029483729\\
27 21.1672851466585\\
28 21.6078676080508\\
29 22.1600977407877\\
30 21.6714904904125\\
31 21.9701018169685\\
32 22.4186098148911\\
33 22.2375601489971\\
34 21.490361518449\\
35 20.6395549628194\\
36 20.099722688611\\
37 19.8021427703585\\
38 20.8165419125555\\
39 19.5722601504095\\
40 19.049963073843\\
41 18.7207104950746\\
42 18.6771034854011\\
43 18.3925661049393\\
44 17.6847349883665\\
45 16.99173327855\\
46 17.4094052875844\\
47 16.6688244865158\\
48 16.4281260928919\\
49 15.082756568054\\
50 15.1073428745114\\
51 15.2940169213449\\
52 15.5528685688027\\
53 16.1302240705426\\
54 16.4674280272599\\
55 16.0285979900356\\
56 17.1807559054037\\
57 18.6172048267125\\
58 18.7337300936717\\
59 19.2499181187512\\
60 19.5223269858387\\
61 19.8981382244302\\
62 19.7763558279811\\
63 19.6503311893964\\
64 19.291479501894\\
65 19.1708136100291\\
66 19.2338835869024\\
67 18.4222143429826\\
68 16.5791217677843\\
69 16.3823564481567\\
70 16.3564090681969\\
71 15.7980841501917\\
72 15.1814852065477\\
73 14.8450313304371\\
74 15.4105119352407\\
75 16.838265445165\\
76 16.9169217106146\\
77 16.6510067754824\\
78 16.8772354986799\\
79 17.0439379101106\\
80 17.0572124477212\\
81 16.8975894019363\\
82 16.795615228373\\
83 16.7243517881041\\
84 16.5607048103222\\
85 16.0742395128852\\
86 15.3535420393364\\
87 14.7840031930173\\
88 14.8388297854457\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.6684355641301\\
4 47.0386097087482\\
5 42.315134680214\\
6 40.3022059791959\\
7 37.1361201704138\\
8 36.1853733585953\\
9 35.1066592721133\\
10 33.7990029573688\\
11 32.9190635128094\\
12 31.0411633235371\\
13 29.3310779857462\\
14 26.5286129126118\\
15 25.8783420115029\\
16 24.5418337714917\\
17 23.4372570392707\\
18 23.0488054381592\\
19 22.7169082215976\\
20 21.3881237531703\\
21 20.5220872775285\\
22 20.0369770836076\\
23 20.3436994646401\\
24 20.9038541380878\\
25 21.7531918212114\\
26 20.8647644165637\\
27 21.041142809155\\
28 21.59577608542\\
29 22.097815549842\\
30 21.5789090612658\\
31 21.655016838379\\
32 22.106657097283\\
33 22.0218502037554\\
34 21.4480717241391\\
35 20.6213719369309\\
36 20.1360164237099\\
37 19.9212319724425\\
38 20.9189785817852\\
39 19.8135457721083\\
40 19.2534910933871\\
41 19.1773601910966\\
42 18.9774794427635\\
43 18.7839904923843\\
44 18.6569097721627\\
45 18.4352293690859\\
46 18.5986330005455\\
47 17.87115163262\\
48 17.5953338801386\\
49 16.5355806760487\\
50 16.6474359308773\\
51 16.4560441555742\\
52 16.6046963393231\\
53 16.873606960523\\
54 17.0029625364942\\
55 16.4388405925498\\
56 17.426866911554\\
57 19.0072062103855\\
58 19.1568588122719\\
59 19.6533817881755\\
60 19.874735889781\\
61 20.2391506634989\\
62 20.3244154127823\\
63 20.3534546662855\\
64 19.9966257104101\\
65 19.9686646300872\\
66 20.2357700141146\\
67 19.1193351076836\\
68 17.1858013827293\\
69 16.9804892156513\\
70 16.9362814032653\\
71 16.4472580628205\\
72 15.8498793353809\\
73 15.5594580867032\\
74 16.1803969543335\\
75 17.1711735411315\\
76 17.2517785975063\\
77 16.92842060835\\
78 17.4920908474613\\
79 17.8054035155716\\
80 17.54774672227\\
81 17.4954428677244\\
82 17.5239637876166\\
83 17.1587592222421\\
84 17.0623208187363\\
85 16.580214892697\\
86 15.8770460468805\\
87 15.4614272998767\\
88 15.5811347019288\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.9787418404317\\
4 47.2878322870694\\
5 42.5414506652227\\
6 40.5067037618748\\
7 37.4974866393867\\
8 36.0722724604232\\
9 34.9733734532664\\
10 34.0030001981876\\
11 32.6537052562585\\
12 30.7455152845511\\
13 29.5739412894941\\
14 26.5163379549946\\
15 26.0981677223254\\
16 24.7689174252216\\
17 23.6667557081661\\
18 23.2948676188656\\
19 22.8467072839094\\
20 22.0386809403165\\
21 21.033644387537\\
22 20.5712208501154\\
23 20.7504825155493\\
24 21.3676489058953\\
25 22.1438256315615\\
26 20.7730640596435\\
27 20.9918301748095\\
28 21.4401157814969\\
29 21.8877711328114\\
30 21.3044180271945\\
31 21.3564754912972\\
32 21.7995416692061\\
33 21.6428967199243\\
34 20.9310458120732\\
35 20.2141442619477\\
36 19.8910296034166\\
37 19.7005631587981\\
38 20.7734058553445\\
39 19.1340534808095\\
40 18.8546257079177\\
41 18.8160856262454\\
42 18.7444211570478\\
43 18.6038923563765\\
44 18.3841090065082\\
45 18.2187886302356\\
46 18.2392638183078\\
47 17.8375013204617\\
48 17.4785570433674\\
49 16.5110658214368\\
50 16.6148338534331\\
51 16.4300758558709\\
52 16.1501813986717\\
53 16.5112775466697\\
54 16.7500780101727\\
55 16.3063766571465\\
56 17.3406007603707\\
57 18.9200401848596\\
58 18.9314531379155\\
59 19.2904282642301\\
60 19.6061076400974\\
61 19.9410367297073\\
62 19.9334883011023\\
63 19.9668001417164\\
64 19.6864812316361\\
65 19.6780068372196\\
66 19.8679026009822\\
67 19.0285683398093\\
68 17.1002337848544\\
69 16.8094164703092\\
70 16.5028329228821\\
71 15.3029196479298\\
72 14.4738750851869\\
73 13.91062495923\\
74 15.1494579919026\\
75 16.4884427398018\\
76 16.8075802597194\\
77 16.6813724859578\\
78 17.1526090721454\\
79 17.4615740995498\\
80 17.3054896137971\\
81 17.3043249210208\\
82 17.09082940816\\
83 16.5319797995664\\
84 16.6274799310362\\
85 15.8779566535708\\
86 15.3588949255095\\
87 14.9315199062616\\
88 15.152665276136\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.8307966477023\\
4 46.8935548276236\\
5 42.206883250189\\
6 40.3140139840443\\
7 37.2679693185313\\
8 36.2397789282543\\
9 35.1464929037718\\
10 33.8067934964212\\
11 32.9599582209562\\
12 31.2684695736563\\
13 29.614567658842\\
14 26.5637086383702\\
15 26.2552046278519\\
16 24.8731398773701\\
17 23.5686132334429\\
18 23.3222725838081\\
19 23.027959943937\\
20 22.1922754685621\\
21 21.0919088587909\\
22 20.4135782661802\\
23 20.9068361057351\\
24 21.4851960721738\\
25 22.2608513424517\\
26 21.3379855020717\\
27 21.2244368361709\\
28 21.8298674916383\\
29 22.3286684143247\\
30 21.8109013772154\\
31 21.7820994408892\\
32 22.2995130107247\\
33 22.1860048182202\\
34 21.5671339821826\\
35 20.7433190443538\\
36 20.3841820215259\\
37 20.1576994256289\\
38 21.2112424584706\\
39 19.7558861793457\\
40 19.2831326922168\\
41 19.1727203575672\\
42 19.1006185397472\\
43 18.9836602553576\\
44 18.8650443736942\\
45 18.6451588233338\\
46 18.6597432307594\\
47 18.1069013038585\\
48 17.8298674777255\\
49 16.874290821147\\
50 16.9584092128938\\
51 16.8765601050791\\
52 16.5609012749594\\
53 16.7407789799716\\
54 16.9766351059729\\
55 16.5115040789445\\
56 17.5555948823206\\
57 19.1274036160037\\
58 19.2684393460882\\
59 19.7817210429103\\
60 19.8322522903007\\
61 20.2692994107167\\
62 20.222972743892\\
63 20.2116277774882\\
64 19.9243457298895\\
65 19.7331868768261\\
66 19.7603985980432\\
67 18.9983116991461\\
68 17.075783192159\\
69 16.8783544405666\\
70 16.6482909303242\\
71 16.2510508343263\\
72 15.8229182949699\\
73 15.4692339577725\\
74 15.9213884024478\\
75 17.3192388155945\\
76 17.3597537486628\\
77 17.1346446248288\\
78 17.5982293388055\\
79 17.8588831275796\\
80 17.6897672353581\\
81 17.65266086118\\
82 17.4901535219512\\
83 17.4186959636915\\
84 17.3240817928964\\
85 16.828935720647\\
86 16.0599884527186\\
87 15.6080907303212\\
88 15.5531865041447\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.3972215965273\\
4 46.6714548698778\\
5 41.8449025224705\\
6 40.0394840921148\\
7 37.1289446401548\\
8 36.1015263845986\\
9 34.7997533762938\\
10 33.7775531350794\\
11 32.7897503653014\\
12 31.1029570304387\\
13 29.8754153203821\\
14 27.022461275847\\
15 26.3667555428962\\
16 24.8290755863893\\
17 23.6282454474901\\
18 23.3668448206113\\
19 22.984234704372\\
20 21.905117679056\\
21 20.904744997705\\
22 20.2731088553007\\
23 20.7227283809726\\
24 21.156249197839\\
25 21.810722340301\\
26 20.949202099501\\
27 21.1115484810755\\
28 21.5977632824958\\
29 22.1426884213823\\
30 21.2220722732429\\
31 21.4594144258571\\
32 21.9019029115854\\
33 21.7847584672883\\
34 21.1725930529505\\
35 20.3501456148955\\
36 19.9896928468852\\
37 19.7163822917114\\
38 20.5899279271812\\
39 19.4264889489687\\
40 18.8870091134391\\
41 18.8179643122453\\
42 18.7402453470224\\
43 18.4157213918576\\
44 18.2366392984062\\
45 18.0698569583969\\
46 18.1648326866855\\
47 17.7130885969498\\
48 17.419514290214\\
49 16.4339090667132\\
50 16.440149904583\\
51 16.3548477173648\\
52 16.4512183678896\\
53 16.7239033228915\\
54 16.853623127618\\
55 16.213967055632\\
56 17.2890185118297\\
57 18.6035538873372\\
58 18.8594410044104\\
59 19.2853751709563\\
60 19.5556123342355\\
61 19.9088298564122\\
62 19.9846573494702\\
63 20.0256086358848\\
64 19.6477860470468\\
65 19.5307282917764\\
66 19.5773276096003\\
67 18.794330492382\\
68 16.9261895615714\\
69 16.4811343408977\\
70 16.4842072217058\\
71 15.9362526440481\\
72 15.5538992093251\\
73 15.1930025134424\\
74 15.8685518693632\\
75 17.3329827026994\\
76 17.3721113060054\\
77 16.8801528974001\\
78 17.4303618291136\\
79 17.6527154969281\\
80 17.3448696133719\\
81 17.1467017198131\\
82 17.3052764251196\\
83 17.2805205225505\\
84 16.9057484963745\\
85 16.387784422451\\
86 15.6934092472761\\
87 15.2587651663927\\
88 15.433182882993\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 52.7122160002761\\
4 47.084422187018\\
5 42.3482799238211\\
6 40.3957976394671\\
7 37.3329942704478\\
8 36.1825801808959\\
9 35.137812208569\\
10 34.1003304779329\\
11 33.0586097214896\\
12 30.9382657397175\\
13 28.8860789572868\\
14 26.2193587608633\\
15 25.8178433958547\\
16 24.2303929316547\\
17 23.3196984149236\\
18 23.0244018670689\\
19 22.6824840738487\\
20 21.559326340263\\
21 20.7233860166367\\
22 20.281257572225\\
23 20.5661498021414\\
24 21.0633369970442\\
25 21.9910526364965\\
26 21.1397819028824\\
27 21.0030132950726\\
28 21.6959691318526\\
29 22.1118300008124\\
30 21.5691244775813\\
31 21.7957482112694\\
32 22.3135133286878\\
33 22.1326331967788\\
34 21.3254677264438\\
35 20.4709350413341\\
36 20.1526401566014\\
37 19.9220536509314\\
38 20.9962427083716\\
39 19.8260781219631\\
40 18.8167016568653\\
41 18.7854548082003\\
42 18.7888062679861\\
43 18.6801534284311\\
44 18.1544197395102\\
45 18.0358656611894\\
46 18.2228936547018\\
47 17.7600478135018\\
48 17.4789122761242\\
49 16.5105570998228\\
50 16.5662283198749\\
51 16.4171673757357\\
52 16.275850533124\\
53 16.6279794426844\\
54 16.7693055090335\\
55 16.2542137201582\\
56 17.3658595381795\\
57 18.9592386645175\\
58 19.0790149804497\\
59 19.4876755520938\\
60 19.2275852618732\\
61 19.5870261787882\\
62 19.6899202010623\\
63 19.5955127243123\\
64 18.8828144427582\\
65 19.070781585727\\
66 19.357492347595\\
67 18.5656698196506\\
68 16.6827813530046\\
69 16.4849772053537\\
70 16.435760646031\\
71 15.9523548307634\\
72 15.4638937480686\\
73 15.0923768976731\\
74 15.730916006094\\
75 17.1567719834409\\
76 17.2425456701261\\
77 17.0633021255842\\
78 17.4929282696778\\
79 17.7138199875648\\
80 17.3861127427226\\
81 17.39526754078\\
82 16.6645711096906\\
83 15.9949759175931\\
84 16.1182984688716\\
85 15.4441618773322\\
86 15.1403031202233\\
87 14.8132230580862\\
88 14.2191321642933\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -53.3163553925634\\
4 -47.2056248597947\\
5 -42.4908812764296\\
6 -40.661187445469\\
7 -37.701884898509\\
8 -36.6804844408065\\
9 -35.5776856653665\\
10 -34.5858706643686\\
11 -33.5849234091887\\
12 -31.9510716420079\\
13 -30.6799912048875\\
14 -27.7271993904991\\
15 -26.3950772594126\\
16 -24.1278406162276\\
17 -22.053029702656\\
18 -22.13745560441\\
19 -21.6616866202159\\
20 -20.97859283173\\
21 -19.5102463968011\\
22 -19.2694929766314\\
23 -18.8558784279185\\
24 -20.0898011365535\\
25 -21.1374088924943\\
26 -20.4726146725912\\
27 -20.7540236210291\\
28 -21.2813370269069\\
29 -21.7444835888346\\
30 -20.770086919114\\
31 -21.0332239332126\\
32 -21.6723316479218\\
33 -21.5583533328163\\
34 -21.0109956515712\\
35 -20.2044833842355\\
36 -19.8574189768296\\
37 -19.5774949872256\\
38 -20.6226348034442\\
39 -19.5050413789026\\
40 -18.9760363265748\\
41 -18.8813610847415\\
42 -18.7368531653001\\
43 -18.4635795639505\\
44 -18.3752410207306\\
45 -18.2010831054108\\
46 -18.3592727613333\\
47 -17.9817231458139\\
48 -17.3027810234823\\
49 -16.2993688922112\\
50 -16.4272829197508\\
51 -16.3465600442068\\
52 -16.3218851241101\\
53 -16.644670491257\\
54 -16.7109382266731\\
55 -16.2328364058276\\
56 -17.1647700960211\\
57 -18.773813941132\\
58 -18.9782279621964\\
59 -19.4289780865361\\
60 -19.4908043834187\\
61 -19.8239113944892\\
62 -19.8020413721076\\
63 -19.8090267198905\\
64 -19.5035024046354\\
65 -19.3582786034352\\
66 -19.6636564475763\\
67 -18.807531439059\\
68 -16.9104101293796\\
69 -16.6293550809471\\
70 -16.5554629901161\\
71 -15.9394030949987\\
72 -15.5913263718056\\
73 -15.344500075872\\
74 -15.9722786450617\\
75 -17.2447803218687\\
76 -17.3744890173535\\
77 -17.1854115867162\\
78 -17.556545344417\\
79 -17.88144694431\\
80 -17.822461354351\\
81 -17.5748363028581\\
82 -17.6386495106866\\
83 -17.5224656896749\\
84 -17.3850114383292\\
85 -16.5907185785978\\
86 -15.9114976378688\\
87 -15.50228116173\\
88 -15.3517686938565\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.4089065686873\\
4 -46.6561029402444\\
5 -41.8907057905248\\
6 -40.0703479814274\\
7 -37.1548223117583\\
8 -36.0579427695455\\
9 -34.842247261677\\
10 -33.8373747110621\\
11 -32.7093835568072\\
12 -31.124946764666\\
13 -29.8176123577898\\
14 -26.6871299146999\\
15 -26.1947348840677\\
16 -24.8448577033792\\
17 -23.6960321191476\\
18 -23.2642252961782\\
19 -22.8959523277791\\
20 -22.0308297963838\\
21 -20.9765574364105\\
22 -20.4820270125562\\
23 -20.8461118219107\\
24 -21.3607031287279\\
25 -22.2323082458317\\
26 -21.164077659737\\
27 -21.3204500800544\\
28 -21.7912995663893\\
29 -22.3540148495934\\
30 -21.7469074942134\\
31 -21.9482126186446\\
32 -22.3695931543438\\
33 -22.2525675091392\\
34 -21.652809917007\\
35 -20.6515597803175\\
36 -20.3172709729243\\
37 -19.9322113703633\\
38 -21.0416998242084\\
39 -19.8335616866474\\
40 -19.2657028946058\\
41 -19.0672991421079\\
42 -19.0024419787721\\
43 -18.8477550419386\\
44 -18.7285141609063\\
45 -18.5580496052119\\
46 -18.7207387628648\\
47 -18.2978264547979\\
48 -17.9974950050829\\
49 -17.0270467208969\\
50 -17.0145888549687\\
51 -16.5580972714938\\
52 -16.6765277330012\\
53 -16.929548014\\
54 -17.0506057529704\\
55 -16.1362823693531\\
56 -17.2689150304163\\
57 -18.6936325969967\\
58 -18.7547278618547\\
59 -19.172856637676\\
60 -19.4252975371337\\
61 -19.7562615951156\\
62 -19.7835242483956\\
63 -19.8230768438127\\
64 -19.5534630448246\\
65 -19.5571745922726\\
66 -19.7971780883262\\
67 -18.9238186596798\\
68 -16.9967672048428\\
69 -16.6647103824656\\
70 -16.6225534375684\\
71 -16.2096299834139\\
72 -15.7710649277172\\
73 -15.4540436480708\\
74 -16.0237717890014\\
75 -17.4337242911408\\
76 -17.5107375862434\\
77 -16.8630112857731\\
78 -17.4555100988191\\
79 -17.5937704715496\\
80 -17.3590595064431\\
81 -17.1265079720799\\
82 -17.2664297188145\\
83 -17.1438530975515\\
84 -16.7984954902545\\
85 -16.3879566027828\\
86 -15.7601563761722\\
87 -14.6242274255522\\
88 -14.5980136886059\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.8767644792378\\
4 -47.1320497373439\\
5 -42.1833752939913\\
6 -40.305070773544\\
7 -37.0247663395131\\
8 -35.6090011678804\\
9 -34.4981094838425\\
10 -32.9704658800808\\
11 -32.135213146454\\
12 -30.5974275289975\\
13 -29.3968810971471\\
14 -26.0284679154333\\
15 -24.7466853582201\\
16 -23.4286662036588\\
17 -22.5162667098134\\
18 -22.3389715695369\\
19 -22.0985561285196\\
20 -21.2016572781711\\
21 -20.309379898795\\
22 -19.8396401115621\\
23 -20.1562497390631\\
24 -20.6531827780377\\
25 -21.5227304365101\\
26 -20.5790291429971\\
27 -20.7711518694627\\
28 -21.1541969174994\\
29 -21.7520590730797\\
30 -21.0905850579628\\
31 -20.8912911197023\\
32 -21.3904859299149\\
33 -21.2374457366353\\
34 -20.5424578060554\\
35 -19.6363300636701\\
36 -19.4470106641334\\
37 -18.4274067007577\\
38 -19.8707705828563\\
39 -18.8208784366953\\
40 -18.3443264812836\\
41 -18.1924918591472\\
42 -18.0874608929365\\
43 -17.9164319875518\\
44 -17.6574610523299\\
45 -16.7290881645665\\
46 -16.5457556347621\\
47 -16.1706034127421\\
48 -15.5006699153636\\
49 -14.8858238590006\\
50 -15.2833505813646\\
51 -15.2452933519552\\
52 -15.4244484885543\\
53 -15.6297156206563\\
54 -15.7152991072135\\
55 -15.2631916952927\\
56 -16.2388376970393\\
57 -17.6881463199604\\
58 -17.4967686097485\\
59 -17.863590532661\\
60 -18.1678851291587\\
61 -18.5532441966697\\
62 -18.553244205337\\
63 -18.5965361416637\\
64 -18.3358322861414\\
65 -18.3382859762735\\
66 -18.5228657326174\\
67 -17.7572916830782\\
68 -15.9590472021893\\
69 -15.7333018007696\\
70 -15.6368966150214\\
71 -15.2491106532061\\
72 -14.8399973313894\\
73 -14.5357228109796\\
74 -15.1472037575736\\
75 -16.5083765628788\\
76 -16.5629075305576\\
77 -16.2091400877603\\
78 -16.6995292445246\\
79 -16.8603970960102\\
80 -16.7859462274667\\
81 -16.7695628938215\\
82 -16.3429223176085\\
83 -16.3005928169146\\
84 -16.2678378577988\\
85 -15.7466340981993\\
86 -15.0786314703165\\
87 -14.2713920351932\\
88 -14.3512864668454\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.6091890916934\\
4 -46.9575437278631\\
5 -42.1530251778428\\
6 -40.2723092414601\\
7 -37.3221062600006\\
8 -36.3136290957109\\
9 -35.1457153625719\\
10 -34.1969781255175\\
11 -33.1284125621501\\
12 -31.3987039381976\\
13 -29.9359754601402\\
14 -26.5471793021611\\
15 -26.3145706843593\\
16 -24.8358980319515\\
17 -23.7420603537903\\
18 -23.4440468063448\\
19 -23.0391798915382\\
20 -21.8983722214917\\
21 -20.9746385545699\\
22 -20.2142536986201\\
23 -20.6023098322789\\
24 -21.1149776520044\\
25 -21.8916505540735\\
26 -21.0404601052329\\
27 -21.1580713507045\\
28 -21.6998698584108\\
29 -22.1866711854125\\
30 -21.6507943323676\\
31 -21.7559810440548\\
32 -22.1408598786605\\
33 -22.0225896664095\\
34 -21.3557368290211\\
35 -20.3258497961432\\
36 -20.0571982372789\\
37 -19.8187182230036\\
38 -20.8621269895493\\
39 -19.4620514052278\\
40 -18.9340889280776\\
41 -18.68159089886\\
42 -18.5419459603889\\
43 -18.3881441492023\\
44 -18.0643780691032\\
45 -17.906565767157\\
46 -18.1222370087373\\
47 -17.7968658524176\\
48 -17.4952271627554\\
49 -16.4260566463212\\
50 -16.5604028724863\\
51 -16.4536073460009\\
52 -16.4025706783768\\
53 -16.6190048863837\\
54 -16.7879943785959\\
55 -16.3091426936344\\
56 -17.352188844019\\
57 -18.9502459323603\\
58 -19.0201866085265\\
59 -19.5291490412172\\
60 -19.5980653669267\\
61 -20.0005481124254\\
62 -20.0453645771257\\
63 -20.0882213814227\\
64 -19.7806863050857\\
65 -19.7683173647287\\
66 -18.8701972883433\\
67 -18.0478559517802\\
68 -16.269766424527\\
69 -16.1746614393802\\
70 -16.1880126483934\\
71 -15.7925141278313\\
72 -15.2624099365338\\
73 -14.7692371376392\\
74 -15.4729541872406\\
75 -16.4572585229018\\
76 -16.5640442035806\\
77 -16.3189363515204\\
78 -16.702010851693\\
79 -16.7580953346843\\
80 -16.5864205530777\\
81 -16.4571007313359\\
82 -16.5330087599925\\
83 -15.787894825044\\
84 -15.6339037779565\\
85 -15.2713881516889\\
86 -14.5733159457944\\
87 -14.1686351378258\\
88 -14.2972689766982\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.8687116583548\\
4 -46.7426664596455\\
5 -41.9985878079902\\
6 -40.1574593746499\\
7 -37.2444791386385\\
8 -35.9986607701107\\
9 -34.877548848169\\
10 -33.5221674677836\\
11 -32.6412476168415\\
12 -31.0410266177863\\
13 -29.8312828894513\\
14 -26.8140555984139\\
15 -25.9809536701753\\
16 -24.6052057316054\\
17 -23.4538938433452\\
18 -23.0005914298234\\
19 -22.6504555210585\\
20 -21.777075652474\\
21 -20.5413042271471\\
22 -19.9993494724388\\
23 -20.4651595662936\\
24 -20.9824871273238\\
25 -21.8195919562039\\
26 -20.9291675898133\\
27 -21.09643413553\\
28 -21.6336088499601\\
29 -22.1046572545171\\
30 -21.4671475371805\\
31 -21.6563801473396\\
32 -22.0977071637326\\
33 -21.6615772172164\\
34 -20.9618575543797\\
35 -19.9619161103517\\
36 -19.6002232643087\\
37 -19.3415690303328\\
38 -20.2750324000162\\
39 -19.1920239193778\\
40 -18.5399473210946\\
41 -18.4268259128213\\
42 -18.34967836673\\
43 -18.1181066675529\\
44 -17.7945787766389\\
45 -17.6379764503518\\
46 -17.7958051776419\\
47 -17.3315991070598\\
48 -16.91408056865\\
49 -15.9284248142589\\
50 -15.9473158156375\\
51 -15.8338981904969\\
52 -15.9664099038384\\
53 -16.2689268194224\\
54 -16.3933272432137\\
55 -15.9209937581421\\
56 -16.5933153092434\\
57 -18.2150861542647\\
58 -18.3955545064648\\
59 -18.7902241872199\\
60 -19.0555380905879\\
61 -19.4167054882909\\
62 -19.4258568943941\\
63 -19.4398344941676\\
64 -19.1539562149987\\
65 -19.1559719559567\\
66 -19.0608831344976\\
67 -18.2485407732334\\
68 -16.3853323692658\\
69 -16.1619542615418\\
70 -15.9029082343447\\
71 -15.4189239997291\\
72 -14.8634215559293\\
73 -14.5713368342958\\
74 -14.8587932570733\\
75 -16.2993371617264\\
76 -16.3785261896608\\
77 -16.2063416698823\\
78 -16.647643787446\\
79 -16.8884796110689\\
80 -16.830810483897\\
81 -16.8075685559844\\
82 -16.8520281896518\\
83 -16.7315385683497\\
84 -16.6292904662058\\
85 -16.1217532853018\\
86 -15.3089084595493\\
87 -14.7472426925111\\
88 -14.9711844325369\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -51.7084911971279\\
4 -46.153856293326\\
5 -41.5222730838571\\
6 -39.7143147282144\\
7 -36.8273946804335\\
8 -35.8206505790124\\
9 -34.3185048830525\\
10 -33.4380757079685\\
11 -32.5133475656826\\
12 -30.8997417979689\\
13 -29.5960891326872\\
14 -26.7112792656355\\
15 -26.0634967244931\\
16 -24.5280369357844\\
17 -23.3711490723339\\
18 -23.1006105587744\\
19 -22.7515951394992\\
20 -21.8057008043535\\
21 -20.8846216989413\\
22 -20.2592229589863\\
23 -20.5418745665126\\
24 -21.0835794143459\\
25 -21.9180282985386\\
26 -21.0200450140638\\
27 -20.9785621229337\\
28 -21.5829777758335\\
29 -22.1889552693301\\
30 -21.5286373637099\\
31 -21.7273940042546\\
32 -22.2319556042586\\
33 -22.1175820956807\\
34 -21.4935027217559\\
35 -20.6500937478942\\
36 -20.309972712657\\
37 -20.0706441469384\\
38 -20.9662102417125\\
39 -19.8399288524169\\
40 -19.2921360665641\\
41 -19.1818146695606\\
42 -19.0583894572039\\
43 -18.9102950913562\\
44 -18.7184097061176\\
45 -18.5380998231177\\
46 -18.6849363840773\\
47 -18.2865005172951\\
48 -17.8248719071612\\
49 -16.8780088138477\\
50 -16.9704558599641\\
51 -16.8839712424905\\
52 -16.9792444296009\\
53 -17.2877924943968\\
54 -17.3446233506748\\
55 -16.8471892914661\\
56 -17.8510094964631\\
57 -19.3110779575473\\
58 -19.5595525735519\\
59 -19.9966746419521\\
60 -20.2338401193986\\
61 -20.6822161676029\\
62 -20.7749581653802\\
63 -20.245612063103\\
64 -20.0208376989991\\
65 -19.843902537473\\
66 -20.1942360571144\\
67 -19.3087552073265\\
68 -17.1995719023615\\
69 -16.9874723537576\\
70 -16.6500217281867\\
71 -16.0796635996695\\
72 -15.7272311990717\\
73 -15.4439181186731\\
74 -16.0717158469251\\
75 -17.5494019230517\\
76 -17.5618661614299\\
77 -17.3858021018699\\
78 -17.8500284710242\\
79 -18.1684094801636\\
80 -18.0687303790983\\
81 -18.0102609681539\\
82 -18.0988298331154\\
83 -17.9232682612798\\
84 -17.7479871317696\\
85 -17.2400528252435\\
86 -16.5232439116752\\
87 -16.0812997772361\\
88 -16.2826592805128\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.9532026281507\\
4 -47.136519884419\\
5 -42.1686968489314\\
6 -40.3649703971041\\
7 -37.2644466485234\\
8 -36.2655526916518\\
9 -35.0114760162564\\
10 -33.9605593573868\\
11 -33.0480098938893\\
12 -31.4560025541721\\
13 -30.1928959440084\\
14 -27.3005750413651\\
15 -26.3159993235352\\
16 -24.8515013575713\\
17 -23.655268619159\\
18 -23.4373203870218\\
19 -22.765063055619\\
20 -21.9480998862326\\
21 -20.9051633600855\\
22 -20.1753360286663\\
23 -20.5580697464503\\
24 -21.0668878275081\\
25 -21.9454176240144\\
26 -21.0421315233515\\
27 -20.6214291274895\\
28 -21.3335486545316\\
29 -21.9505790961267\\
30 -21.4126628193824\\
31 -21.5235325318271\\
32 -21.9806300704502\\
33 -21.7848567962752\\
34 -21.214980242514\\
35 -20.1672582620754\\
36 -19.6029702764692\\
37 -18.7954926261824\\
38 -20.1522824808016\\
39 -18.8888528405778\\
40 -18.3561937911653\\
41 -18.3403997074006\\
42 -18.3456038005311\\
43 -18.2188140014646\\
44 -18.1244365266938\\
45 -17.866877678319\\
46 -18.0601356141364\\
47 -17.6188562618083\\
48 -17.2357449957295\\
49 -16.3312648631169\\
50 -16.3212336132185\\
51 -15.9737280795601\\
52 -16.132951993985\\
53 -16.4708921104405\\
54 -16.350218932903\\
55 -15.3198608965764\\
56 -16.5164159318506\\
57 -17.8806519053992\\
58 -18.1020454020466\\
59 -18.5121962552883\\
60 -18.7001668716831\\
61 -18.9995846456577\\
62 -19.0784221143909\\
63 -19.0862636413529\\
64 -18.7431786229296\\
65 -18.7442538236703\\
66 -18.7842947012107\\
67 -18.018388477306\\
68 -15.8475944857129\\
69 -15.4894237350289\\
70 -15.5737203033159\\
71 -15.2204323619148\\
72 -14.7914012806597\\
73 -14.3856729667437\\
74 -15.0173487252888\\
75 -15.4420493203451\\
76 -15.3590781610585\\
77 -15.128158309368\\
78 -15.7540234786148\\
79 -15.6269142502078\\
80 -15.7232694553943\\
81 -15.7610506710043\\
82 -15.8406482304322\\
83 -15.3426665317669\\
84 -15.2407735171901\\
85 -14.7487120171895\\
86 -14.0927345891445\\
87 -13.7265636850858\\
88 -13.7165270665274\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.0984147724368\\
4 -46.583178487189\\
5 -41.941008678315\\
6 -40.1262960838205\\
7 -37.1516158932451\\
8 -36.1397687994761\\
9 -35.0570189722751\\
10 -34.0648636972347\\
11 -32.6260612492708\\
12 -31.0717306288459\\
13 -29.8211210784964\\
14 -26.9180129202369\\
15 -26.3184908435699\\
16 -24.60030046886\\
17 -23.4724299191553\\
18 -23.2501902203858\\
19 -22.8463052152296\\
20 -21.9634628385894\\
21 -20.9356880636325\\
22 -20.3118717856735\\
23 -20.6955162159057\\
24 -21.153259895886\\
25 -22.0757676493998\\
26 -21.2034071626641\\
27 -21.3619220505515\\
28 -21.8818694822061\\
29 -22.3623995852074\\
30 -21.7515160393832\\
31 -21.7399294072892\\
32 -22.275196534713\\
33 -22.0983824321033\\
34 -21.3599537645972\\
35 -20.0463743198575\\
36 -19.8295634700523\\
37 -19.7409345310602\\
38 -20.8980731069842\\
39 -19.7568220735322\\
40 -19.2159932732467\\
41 -19.0619781593018\\
42 -18.9934076352554\\
43 -18.8371038795609\\
44 -18.4386365366693\\
45 -18.2885550903928\\
46 -18.4229602099796\\
47 -17.6037484341043\\
48 -17.2728897904518\\
49 -16.4017278214933\\
50 -16.1245327385832\\
51 -16.0614252892535\\
52 -16.2561755972635\\
53 -16.5759380659627\\
54 -16.6978240509914\\
55 -16.1301502063947\\
56 -17.1944324455109\\
57 -18.7793299286087\\
58 -18.9820236051825\\
59 -19.2430335811377\\
60 -19.5359988217538\\
61 -19.8405878072472\\
62 -19.9104422466548\\
63 -19.8914912878994\\
64 -19.4923679288077\\
65 -19.4755703030685\\
66 -19.650539573689\\
67 -18.8318852946792\\
68 -16.8125824330477\\
69 -16.2839493656848\\
70 -16.1904651300908\\
71 -15.8712623356069\\
72 -14.9332680036074\\
73 -14.4997758654174\\
74 -15.3346955022898\\
75 -16.6894617857393\\
76 -16.905596906072\\
77 -16.7196636735527\\
78 -17.0935890487763\\
79 -17.4345957396104\\
80 -17.1884439894783\\
81 -17.0787843085515\\
82 -17.1466831651896\\
83 -16.9842957451517\\
84 -16.9335725414034\\
85 -16.2847224157786\\
86 -15.5546759189505\\
87 -15.0942950357963\\
88 -15.2892237261802\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.7701970053743\\
4 -47.1104227778704\\
5 -42.3500314820962\\
6 -40.4174185471085\\
7 -37.4238756591404\\
8 -35.959358703653\\
9 -34.9543268129811\\
10 -34.0288550704662\\
11 -33.0826369803959\\
12 -31.4278647697843\\
13 -30.1121784210088\\
14 -27.2311988422337\\
15 -26.5107655045912\\
16 -25.0969381658196\\
17 -23.9290759356977\\
18 -23.5631317798573\\
19 -23.2412653062911\\
20 -22.3737140892386\\
21 -21.3320784884225\\
22 -20.7854983656481\\
23 -21.2170506085648\\
24 -21.7651927955442\\
25 -22.6171162204487\\
26 -21.7054398730715\\
27 -21.7535690529765\\
28 -22.3012289682252\\
29 -22.8179870938739\\
30 -22.2383327902076\\
31 -22.4330981324107\\
32 -22.840771487708\\
33 -22.6414286426343\\
34 -22.0266043906179\\
35 -21.1157514025375\\
36 -20.6962894432529\\
37 -20.4628333665177\\
38 -21.533737229356\\
39 -20.287496717106\\
40 -19.7051488667865\\
41 -19.5907578444465\\
42 -19.3476070256018\\
43 -19.2166676524757\\
44 -19.0906781428389\\
45 -18.6535816482848\\
46 -18.8290534417047\\
47 -18.4922860867714\\
48 -17.4661706475305\\
49 -16.3194546777883\\
50 -15.9430043016004\\
51 -16.2835942152951\\
52 -16.2932010611223\\
53 -16.828632963489\\
54 -17.1403518212827\\
55 -16.6193124343699\\
56 -17.737692564882\\
57 -19.401154917689\\
58 -19.2756302115495\\
59 -19.5713129889476\\
60 -19.8601679343227\\
61 -20.3146183054561\\
62 -20.2922498506886\\
63 -20.1469700537147\\
64 -19.9287739317987\\
65 -19.8739710744816\\
66 -19.8584927912556\\
67 -19.1103604686698\\
68 -17.0568337986473\\
69 -16.8577258422897\\
70 -16.913007507542\\
71 -16.229464542211\\
72 -15.6494314245304\\
73 -15.4703419455485\\
74 -16.1234504991644\\
75 -17.4418344397715\\
76 -17.5395836406899\\
77 -17.3635733090094\\
78 -17.8542773907797\\
79 -18.1241437524024\\
80 -17.6717059062052\\
81 -17.5230278050341\\
82 -17.2341597534947\\
83 -16.9739432880821\\
84 -16.9531783088139\\
85 -16.4660886278742\\
86 -15.6489544725491\\
87 -15.178136798896\\
88 -15.2277261887908\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -53.0141375136409\\
4 -45.2208148196883\\
5 -40.898608128746\\
6 -39.2220439725458\\
7 -36.3844142995811\\
8 -35.3744341981038\\
9 -34.2902074114257\\
10 -32.7025617446614\\
11 -31.4357463456839\\
12 -29.9071149042167\\
13 -28.6368891694581\\
14 -25.898864781857\\
15 -25.2707584601165\\
16 -23.9492821317438\\
17 -22.8690235947041\\
18 -22.5657440204594\\
19 -22.1850720873743\\
20 -21.2795441814133\\
21 -20.258013675602\\
22 -19.7862125004417\\
23 -20.1084583802555\\
24 -20.4855752789115\\
25 -21.4029738910277\\
26 -20.4908711777293\\
27 -20.6651599114867\\
28 -21.2502620010546\\
29 -21.7977091521261\\
30 -21.2886153791731\\
31 -21.4599151209909\\
32 -21.5141814431341\\
33 -21.4404762049588\\
34 -20.710804686295\\
35 -19.6161330604393\\
36 -19.2723416407503\\
37 -19.0247622007198\\
38 -19.5175962744296\\
39 -18.433881179405\\
40 -17.4756765954895\\
41 -17.5695034345188\\
42 -17.5809951394221\\
43 -17.5289774893692\\
44 -17.2674955808671\\
45 -16.6156829984802\\
46 -16.9318030088919\\
47 -16.626500515192\\
48 -16.2975051399248\\
49 -15.3233827524961\\
50 -15.3535046577016\\
51 -15.2739428626786\\
52 -15.3533894459331\\
53 -15.5841769990496\\
54 -15.3970908991466\\
55 -14.3579957971937\\
56 -15.5840469375975\\
57 -17.1232746707223\\
58 -17.0941279747488\\
59 -17.473184690934\\
60 -17.712014530551\\
61 -17.9757992001697\\
62 -17.9841453048469\\
63 -17.85982933606\\
64 -17.6277172590237\\
65 -17.2081857537791\\
66 -17.3779006629193\\
67 -16.7487134859145\\
68 -15.0245220723832\\
69 -14.8821304459724\\
70 -14.4496781094946\\
71 -14.1842397983513\\
72 -13.6983301108351\\
73 -13.4823089035409\\
74 -14.1110616748676\\
75 -15.329931483144\\
76 -15.4225090931722\\
77 -15.2586051236243\\
78 -15.4626373900006\\
79 -15.7912874317588\\
80 -15.7460255543382\\
81 -15.5397672952168\\
82 -15.6051279725253\\
83 -15.5528727695226\\
84 -15.4781774538017\\
85 -14.983657599969\\
86 -14.3466177732581\\
87 -13.9294607823243\\
88 -14.0857382952599\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -53.0151781675238\\
4 -46.8082308105957\\
5 -41.7704115143181\\
6 -39.979180659031\\
7 -36.8849919970687\\
8 -35.8641315113645\\
9 -34.730380894405\\
10 -33.7243450253138\\
11 -32.8136760399117\\
12 -31.2077055308475\\
13 -29.9254420532094\\
14 -26.9447904731205\\
15 -26.3075286493621\\
16 -24.9375722052531\\
17 -23.596506846435\\
18 -23.2764325404856\\
19 -22.8904014393895\\
20 -21.5347504586105\\
21 -20.6545829595898\\
22 -20.1805332834116\\
23 -20.5439525036325\\
24 -21.0221205335644\\
25 -21.8821999748436\\
26 -21.0094707255503\\
27 -21.1128202897261\\
28 -21.6567925733197\\
29 -21.9860367380484\\
30 -21.4860996801265\\
31 -21.5124095059282\\
32 -21.9898984670577\\
33 -21.6341208410156\\
34 -21.0970838359228\\
35 -19.9433291407962\\
36 -19.7366043374076\\
37 -19.5756481588558\\
38 -20.6898703650041\\
39 -19.5763635055541\\
40 -18.9446272470932\\
41 -18.8624860179636\\
42 -18.7669676450085\\
43 -18.4917147342594\\
44 -18.3695626009532\\
45 -18.0458089283352\\
46 -18.2597129094526\\
47 -17.9085230000893\\
48 -17.6222552300861\\
49 -16.6668295826188\\
50 -16.6676050984053\\
51 -16.577862811902\\
52 -16.7106818473039\\
53 -16.9383584022733\\
54 -17.0166397733473\\
55 -16.5238408506533\\
56 -17.5695609747031\\
57 -19.1522699026478\\
58 -19.1716043727346\\
59 -19.6854775129782\\
60 -19.6416511119254\\
61 -20.0289198645991\\
62 -20.0741665028363\\
63 -20.0866549495937\\
64 -19.8027268686134\\
65 -19.803351718153\\
66 -20.0570445551164\\
67 -18.847372332532\\
68 -16.8795100196129\\
69 -16.6570227501716\\
70 -16.7050046648051\\
71 -16.2416625926137\\
72 -15.7254709072224\\
73 -15.4746924998085\\
74 -16.1000270170804\\
75 -17.6155630634337\\
76 -17.7017380175458\\
77 -17.5191843701393\\
78 -17.9987933274977\\
79 -18.3293988243063\\
80 -18.1958643332327\\
81 -18.1592864178767\\
82 -18.247073017865\\
83 -18.1242709353101\\
84 -18.0188033820254\\
85 -17.4899553581909\\
86 -16.6935695409337\\
87 -16.2380713032772\\
88 -16.3554490967816\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.1130588393351\\
4 -46.3592651962674\\
5 -41.2401673986314\\
6 -39.5312975558954\\
7 -36.6668603656103\\
8 -35.4467525102604\\
9 -34.417434760428\\
10 -33.5005984779019\\
11 -32.5733294875107\\
12 -30.9658186029677\\
13 -29.4745444491548\\
14 -26.6471973072426\\
15 -25.8720994458422\\
16 -24.5085356529244\\
17 -23.3831045596814\\
18 -23.1242529876415\\
19 -22.6216502304207\\
20 -21.5941516773797\\
21 -20.6755507604216\\
22 -20.1949014272938\\
23 -20.2806172064686\\
24 -20.3921198085278\\
25 -21.4101149047335\\
26 -20.5851524505987\\
27 -20.750031209347\\
28 -21.264107330947\\
29 -21.5924451713788\\
30 -21.0774214996441\\
31 -21.2476295690397\\
32 -21.6969195121835\\
33 -21.5710606398431\\
34 -20.917366087451\\
35 -20.0934011077529\\
36 -19.7102580981938\\
37 -19.440119547511\\
38 -20.4008370439043\\
39 -19.1771518099195\\
40 -18.6321525544654\\
41 -18.5755943912905\\
42 -18.5003054893367\\
43 -18.1638156561245\\
44 -18.0685123406485\\
45 -17.9132838881717\\
46 -17.8892393535913\\
47 -17.5311258768637\\
48 -16.9822659795222\\
49 -15.966176656314\\
50 -16.1181101355882\\
51 -16.0200394209571\\
52 -16.0082279628783\\
53 -16.2887428282132\\
54 -16.3491861358223\\
55 -15.8988445511455\\
56 -16.8863184463771\\
57 -18.3604988523609\\
58 -18.4380132254872\\
59 -18.974132492675\\
60 -19.1106380376787\\
61 -19.5185617310302\\
62 -19.6383729586244\\
63 -19.4215258803045\\
64 -19.1939308443448\\
65 -19.208429853637\\
66 -19.4512549101933\\
67 -18.6370563252218\\
68 -16.5719743648139\\
69 -16.3004576983659\\
70 -16.2766363139478\\
71 -15.7868297020127\\
72 -14.7944680983808\\
73 -14.529237942967\\
74 -15.3802744996699\\
75 -16.7539048400284\\
76 -16.8267948569341\\
77 -16.6533810809018\\
78 -16.9380437396257\\
79 -17.2962865192216\\
80 -17.2340222149995\\
81 -17.0732256292402\\
82 -16.2830897431362\\
83 -15.7419999724204\\
84 -15.6375396761268\\
85 -15.4175232398798\\
86 -15.0425699750437\\
87 -14.6184821265724\\
88 -14.881574723429\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -53.1184635149768\\
4 -47.2269614385139\\
5 -42.3074483309214\\
6 -40.2783208317247\\
7 -37.3342176390993\\
8 -36.2752233217518\\
9 -35.1717795664955\\
10 -34.2039817779251\\
11 -32.9187095275698\\
12 -31.332283132629\\
13 -30.1222691531983\\
14 -26.8463272203432\\
15 -26.3131189174091\\
16 -24.7434385006147\\
17 -23.6147380460416\\
18 -23.252257162781\\
19 -22.8369748947602\\
20 -21.7557320587892\\
21 -20.8003598049569\\
22 -20.0795649349137\\
23 -20.4905335325612\\
24 -20.984418091955\\
25 -21.8316306049306\\
26 -20.8920352977164\\
27 -21.0357602111465\\
28 -21.582754953192\\
29 -21.9974310170692\\
30 -21.3037050914771\\
31 -21.3725861914507\\
32 -21.906924138097\\
33 -21.8704448733499\\
34 -21.1705865851594\\
35 -20.4001786410613\\
36 -19.9942028126929\\
37 -19.7273410440567\\
38 -20.4039236277086\\
39 -19.0646330002529\\
40 -18.5109462890704\\
41 -18.4859711292509\\
42 -18.4712477879787\\
43 -18.3673561979002\\
44 -17.9994002834078\\
45 -17.8033242901955\\
46 -17.9192430704847\\
47 -17.5645526359167\\
48 -17.1351258867957\\
49 -16.0200951931523\\
50 -16.1740857091555\\
51 -16.1195590472492\\
52 -16.2223702733808\\
53 -16.3488027768126\\
54 -16.145767584481\\
55 -15.5190901602874\\
56 -16.7423827475563\\
57 -18.0223523517328\\
58 -18.1185057383024\\
59 -18.5787925590434\\
60 -18.7696837325964\\
61 -19.0341287531193\\
62 -19.0821582694403\\
63 -18.984083652386\\
64 -18.7069393566006\\
65 -18.7276575828067\\
66 -18.8330388471364\\
67 -17.9969665435105\\
68 -16.1917695895145\\
69 -15.9430692823732\\
70 -15.8907090295674\\
71 -15.111711362603\\
72 -14.5887543202122\\
73 -14.2909692520735\\
74 -15.0125241695339\\
75 -16.2825376760389\\
76 -16.3178520097774\\
77 -16.0271801904767\\
78 -16.4433523440274\\
79 -16.7793241595121\\
80 -16.7030777214176\\
81 -16.461229626907\\
82 -16.5572718134996\\
83 -16.2058593356402\\
84 -16.0905393131887\\
85 -15.6149184993275\\
86 -14.9152164763331\\
87 -13.9971938695092\\
88 -13.935034180952\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.4201742242556\\
4 -46.7904522560245\\
5 -42.0784229585295\\
6 -40.1000245640555\\
7 -36.9171233197241\\
8 -35.9450757942143\\
9 -34.8654444525272\\
10 -33.8698530439887\\
11 -32.9286893778765\\
12 -31.3402818573062\\
13 -30.0751062231763\\
14 -26.9213450927131\\
15 -26.3396399619745\\
16 -24.6716577269494\\
17 -23.6426605606687\\
18 -23.4199552981443\\
19 -23.0190375352331\\
20 -22.1540854961835\\
21 -21.1079770000873\\
22 -20.5508447838359\\
23 -20.9030782641192\\
24 -21.4229614596869\\
25 -22.1437499831161\\
26 -21.2411478225676\\
27 -21.4287542106933\\
28 -21.980036914294\\
29 -22.352100705154\\
30 -21.6240546510173\\
31 -21.7725473646353\\
32 -22.1986504997739\\
33 -22.0089783191781\\
34 -21.2927819222519\\
35 -20.2925637640328\\
36 -19.9962887657156\\
37 -19.738253994258\\
38 -20.7241823769074\\
39 -19.5955580321242\\
40 -19.0357150905714\\
41 -18.3760187560024\\
42 -18.321100601429\\
43 -18.198952363762\\
44 -18.0692206616557\\
45 -17.7777550253136\\
46 -17.9429903214214\\
47 -17.5467129315578\\
48 -17.2115556337926\\
49 -16.2772006789932\\
50 -16.3245826703992\\
51 -16.2562724823315\\
52 -16.0494584398081\\
53 -16.4109789000671\\
54 -16.433995073467\\
55 -15.8238382137763\\
56 -16.9307762434181\\
57 -18.5368343985184\\
58 -18.7198152926818\\
59 -19.1132087130435\\
60 -19.3800261337095\\
61 -19.7249958731377\\
62 -19.4871757389941\\
63 -19.5505770486108\\
64 -19.14635128102\\
65 -19.1503305578508\\
66 -19.3819829340191\\
67 -18.550110171741\\
68 -16.7022206155382\\
69 -16.2883186447515\\
70 -16.1265957750659\\
71 -15.7238687261839\\
72 -15.1821002815663\\
73 -14.6778450790606\\
74 -15.3205093086096\\
75 -16.7922656092776\\
76 -16.8241916505914\\
77 -16.4992427314064\\
78 -16.791782581141\\
79 -17.1522127984625\\
80 -17.0773460565324\\
81 -17.0477013674891\\
82 -16.9756713749132\\
83 -16.4480034220211\\
84 -16.4120411671809\\
85 -15.9549809231906\\
86 -15.3733066276935\\
87 -14.9695294439357\\
88 -14.9197436005629\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.1692104980856\\
4 -46.5933175779365\\
5 -41.8868891384813\\
6 -40.0057459047953\\
7 -36.8889292806279\\
8 -35.6789018257631\\
9 -34.5562682353768\\
10 -33.6226242182975\\
11 -32.6093030941814\\
12 -30.8495111351482\\
13 -29.6398648015525\\
14 -26.8005403451618\\
15 -25.9948393468131\\
16 -24.6278494471108\\
17 -22.5191254072008\\
18 -22.2210859985904\\
19 -21.9999971660088\\
20 -21.018280448109\\
21 -20.1122949816931\\
22 -19.5674897440307\\
23 -19.8391074396838\\
24 -20.3345387354328\\
25 -21.023277696575\\
26 -20.2015343773216\\
27 -20.3433776504849\\
28 -20.7418263512935\\
29 -21.2421100348429\\
30 -20.7341766052702\\
31 -20.8759749514691\\
32 -21.3091114573713\\
33 -21.2003354776107\\
34 -20.6371182769748\\
35 -19.8321810986485\\
36 -19.3795332409278\\
37 -19.1757913204979\\
38 -20.1508530797935\\
39 -19.0605066075828\\
40 -18.4602117854483\\
41 -18.3911072509779\\
42 -18.3012584595443\\
43 -17.8683753342373\\
44 -17.7333366004781\\
45 -17.5829004884382\\
46 -17.7323858528283\\
47 -17.3844400380953\\
48 -16.9622364957173\\
49 -16.0004134736757\\
50 -15.9253484392935\\
51 -15.8560197858014\\
52 -15.8274114073539\\
53 -16.1176456174252\\
54 -16.2462705068418\\
55 -15.7361515337402\\
56 -16.7616429982329\\
57 -18.3022667517527\\
58 -18.4539167736657\\
59 -18.9447274349102\\
60 -19.1930265528782\\
61 -19.5726016328225\\
62 -19.6289063537455\\
63 -19.6369635441426\\
64 -19.1498678584539\\
65 -19.214643785185\\
66 -19.3645256640693\\
67 -18.5893036196751\\
68 -16.6969048662056\\
69 -16.4118074948528\\
70 -16.3248476485157\\
71 -15.8930886936777\\
72 -15.5178442200075\\
73 -15.2267928088863\\
74 -15.6626251507596\\
75 -17.0279080477752\\
76 -17.0897651542473\\
77 -16.911227977628\\
78 -17.3762615845536\\
79 -17.6537214658618\\
80 -17.2917477729405\\
81 -17.2544699039273\\
82 -17.3433277079974\\
83 -17.242224182092\\
84 -16.9493545081869\\
85 -16.4507470010823\\
86 -15.697803288586\\
87 -15.3007264020066\\
88 -15.4152466920038\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.8263967652169\\
4 -47.1469204038284\\
5 -42.2094835409136\\
6 -40.379125669193\\
7 -37.1986960187392\\
8 -36.1058298546661\\
9 -34.8984487382878\\
10 -34.0391722485168\\
11 -33.0399320737738\\
12 -31.4258835018174\\
13 -30.1679899185082\\
14 -27.1527372611493\\
15 -26.4458594686864\\
16 -25.0585963510941\\
17 -23.9273891193337\\
18 -23.4205108835737\\
19 -23.0546900894511\\
20 -22.19126615642\\
21 -21.2209362361282\\
22 -20.6789392447785\\
23 -20.9696921539927\\
24 -20.4897285534758\\
25 -20.7485850253677\\
26 -19.9905170598233\\
27 -20.2014845653081\\
28 -20.9209807407195\\
29 -21.481489313266\\
30 -20.9794261575609\\
31 -20.9791103182166\\
32 -21.3004736183619\\
33 -21.1537484578285\\
34 -20.4481013591184\\
35 -19.4635791468132\\
36 -19.243266541086\\
37 -19.0488483122687\\
38 -19.9459938780244\\
39 -18.8803040458923\\
40 -18.3480782617117\\
41 -18.1994414789052\\
42 -18.1447043418887\\
43 -17.9900797406615\\
44 -17.8863548653776\\
45 -17.7257038061531\\
46 -17.7671628913526\\
47 -17.3883281882742\\
48 -17.0934640603034\\
49 -16.0431296901584\\
50 -16.072424158859\\
51 -15.9336584678287\\
52 -16.0385914221852\\
53 -16.1966955194687\\
54 -15.9590665396954\\
55 -15.5474246065843\\
56 -16.4023879544326\\
57 -18.0110624031829\\
58 -18.0771668998566\\
59 -18.543717408792\\
60 -18.5891137641787\\
61 -19.0237815573941\\
62 -18.9804285674487\\
63 -19.0355188150588\\
64 -18.8110626657512\\
65 -18.7738766566694\\
66 -18.9897865752788\\
67 -18.1889257162256\\
68 -16.3558217971815\\
69 -16.1465574167744\\
70 -16.1168282960539\\
71 -15.6902061735772\\
72 -15.257343266646\\
73 -14.9652366512823\\
74 -15.6028532812941\\
75 -17.0176122833319\\
76 -17.0941294853171\\
77 -16.849295676136\\
78 -17.3206393635954\\
79 -17.4975716875114\\
80 -17.4151058175448\\
81 -17.3926775116492\\
82 -17.4825934132661\\
83 -17.3810194344427\\
84 -17.262250512167\\
85 -16.625574119544\\
86 -15.9063667972531\\
87 -15.3501181954376\\
88 -15.3244359696381\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.4394102225291\\
4 -46.8201378674341\\
5 -41.9932833292013\\
6 -40.1879754949647\\
7 -37.2260958966912\\
8 -36.1829772186043\\
9 -35.0742907491557\\
10 -34.1255432614152\\
11 -32.9927360266778\\
12 -31.3675483693121\\
13 -30.0235562019479\\
14 -27.1553964893455\\
15 -26.4526435973096\\
16 -24.8343712480036\\
17 -23.7314536205915\\
18 -23.4460501867444\\
19 -22.5099793929193\\
20 -21.7279438405643\\
21 -20.8254154958571\\
22 -20.3396575359256\\
23 -20.6993731423756\\
24 -21.1733389799985\\
25 -22.0249919593303\\
26 -21.025357796651\\
27 -21.198616456596\\
28 -21.6767046995718\\
29 -22.2474537045656\\
30 -21.6581296263319\\
31 -21.6304573841614\\
32 -22.1703508421491\\
33 -21.9605839505493\\
34 -21.3686663729593\\
35 -20.4663620621941\\
36 -20.0817141187306\\
37 -19.211352913588\\
38 -20.2322934817086\\
39 -19.135157644386\\
40 -18.146476556801\\
41 -18.1187265808089\\
42 -17.9976499683852\\
43 -17.897082966057\\
44 -17.7068852585763\\
45 -17.4687179629178\\
46 -17.4938250955037\\
47 -17.1417674567735\\
48 -16.8651296904465\\
49 -15.6510438273018\\
50 -15.3144287226488\\
51 -15.4007228994168\\
52 -15.4718075542469\\
53 -15.4216514534568\\
54 -14.4877049168402\\
55 -14.1352971976327\\
56 -15.4098641519881\\
57 -17.072904572043\\
58 -17.157959492259\\
59 -17.2766068028987\\
60 -17.5407470557122\\
61 -17.7368856000052\\
62 -17.8304115155305\\
63 -17.8783169474833\\
64 -17.6029807078284\\
65 -17.5181046966812\\
66 -17.72796563279\\
67 -17.0138303983922\\
68 -15.3235370297273\\
69 -14.8664438651201\\
70 -14.8289235208803\\
71 -13.7492343034431\\
72 -13.0342032821381\\
73 -13.024912964114\\
74 -13.8547365270907\\
75 -15.3018185003656\\
76 -15.0731951420166\\
77 -14.9210967802255\\
78 -15.1302651095411\\
79 -15.0061244350282\\
80 -13.9008923771781\\
81 -14.0402398322957\\
82 -14.0599580675518\\
83 -14.0934043718862\\
84 -14.0850192408869\\
85 -13.5067805704307\\
86 -12.910894212554\\
87 -12.4723003105192\\
88 -12.5518511723014\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.3663956957394\\
4 -46.7311073863799\\
5 -42.0254975859435\\
6 -40.1241874936241\\
7 -37.140460443885\\
8 -36.1296335747266\\
9 -35.0149362445978\\
10 -33.8701127818845\\
11 -32.7726843030968\\
12 -30.4496393483595\\
13 -29.3044333096584\\
14 -26.5016907857975\\
15 -25.9535688099238\\
16 -24.6096464976822\\
17 -23.4658011167644\\
18 -23.0035089750726\\
19 -22.6401553665963\\
20 -21.7123154601013\\
21 -20.7468501682551\\
22 -20.2045420534296\\
23 -20.5624139116716\\
24 -21.0746922628853\\
25 -21.9250405288165\\
26 -21.0207825079202\\
27 -20.7880044388931\\
28 -21.4218229056227\\
29 -21.9718308226844\\
30 -21.4114616521002\\
31 -21.6146741260137\\
32 -21.9205329985897\\
33 -21.8032849650526\\
34 -21.1267062477178\\
35 -20.2790817346525\\
36 -19.8469492726306\\
37 -19.6146103796052\\
38 -20.6442255046522\\
39 -19.5240688666462\\
40 -18.9477693946337\\
41 -18.8434162361979\\
42 -18.7717633173284\\
43 -18.6296791760088\\
44 -18.4898959658381\\
45 -17.8291962240047\\
46 -17.8865112835633\\
47 -17.4602441057383\\
48 -17.2084162836946\\
49 -16.1363409787948\\
50 -16.1817053237986\\
51 -16.0312802774289\\
52 -16.0865967082167\\
53 -16.3903681120736\\
54 -16.5223823549524\\
55 -15.8549128649114\\
56 -16.9282453759948\\
57 -17.8909883578802\\
58 -18.0978380157182\\
59 -18.6137870282208\\
60 -18.8273374526504\\
61 -18.9822303933762\\
62 -19.0516213072018\\
63 -19.1091655754245\\
64 -18.8523444916272\\
65 -18.542018951059\\
66 -18.7734321419046\\
67 -17.9579289746752\\
68 -16.0508169831691\\
69 -15.7852630110721\\
70 -15.7044441833062\\
71 -15.3408715182149\\
72 -14.7934221999428\\
73 -14.4944200072628\\
74 -15.0290137007917\\
75 -16.4857976908352\\
76 -16.5366705553404\\
77 -16.3274290734526\\
78 -15.9235376439103\\
79 -16.2922406258656\\
80 -16.3677897784652\\
81 -16.1062811870635\\
82 -16.218506037287\\
83 -15.9604745861101\\
84 -15.7505068151719\\
85 -15.3642343949956\\
86 -14.6873925759945\\
87 -14.3268426889461\\
88 -14.366872111022\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.8658058467855\\
4 -47.1960912100786\\
5 -42.404468274526\\
6 -40.475820200058\\
7 -37.4940914752081\\
8 -36.4652724601643\\
9 -35.3321537377105\\
10 -34.384328393791\\
11 -33.4125084266076\\
12 -31.7456887414566\\
13 -30.4515477652648\\
14 -27.1464672457037\\
15 -26.5552021427287\\
16 -25.1731244754297\\
17 -23.8479842676554\\
18 -23.579265243884\\
19 -23.2196094119046\\
20 -22.0009052672359\\
21 -21.0387913907418\\
22 -20.5539990544319\\
23 -20.9255630272467\\
24 -21.4591539254084\\
25 -22.3340416424361\\
26 -21.4152751241052\\
27 -21.5870678399492\\
28 -21.9650023258938\\
29 -22.0505000139363\\
30 -21.3474438700689\\
31 -21.5191663397242\\
32 -22.0072148262474\\
33 -22.0302776176823\\
34 -21.4361382297328\\
35 -20.4864242420938\\
36 -20.1999934107127\\
37 -19.9085565422627\\
38 -20.862403267338\\
39 -19.7592925863571\\
40 -18.9378541153617\\
41 -18.7388332671883\\
42 -18.6636317704425\\
43 -18.4209061754223\\
44 -18.4405612984356\\
45 -18.2699334941717\\
46 -18.2554337536995\\
47 -17.9421638378837\\
48 -17.646814639624\\
49 -16.7433441779852\\
50 -16.8510199214841\\
51 -16.5814873018922\\
52 -16.573982195304\\
53 -16.8598794081934\\
54 -16.9160773048078\\
55 -16.3845636271838\\
56 -17.401711672986\\
57 -18.9935274132743\\
58 -19.1884622970012\\
59 -19.6877920283453\\
60 -19.9172770656537\\
61 -20.0169279884192\\
62 -19.9436971232949\\
63 -20.0649146116141\\
64 -19.7877839961914\\
65 -19.5870886094462\\
66 -19.7261479825163\\
67 -18.5655224618787\\
68 -16.6878113179701\\
69 -16.5061152186402\\
70 -16.4522780736217\\
71 -16.0426394938132\\
72 -15.6028631141311\\
73 -15.2798079787889\\
74 -15.9250762307242\\
75 -17.3246455092215\\
76 -17.4138102055708\\
77 -17.0993385904501\\
78 -17.4024561196601\\
79 -17.7661757748478\\
80 -17.7367429864274\\
81 -17.7214961337534\\
82 -17.8027237642253\\
83 -17.7044673767973\\
84 -17.5946263357778\\
85 -16.9394611079387\\
86 -16.1294228432323\\
87 -15.5009385166182\\
88 -15.2906274585859\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.990015475817\\
4 -47.3106425644054\\
5 -42.406278164221\\
6 -40.52150805708\\
7 -37.5741165668463\\
8 -36.5079864331962\\
9 -35.4015518351246\\
10 -34.4358167454409\\
11 -33.3773882899467\\
12 -31.769112040058\\
13 -30.511366465856\\
14 -27.5972463167583\\
15 -26.9038078079146\\
16 -25.304894559554\\
17 -24.1605313214065\\
18 -23.8240929896262\\
19 -23.4056741400769\\
20 -22.4605887862302\\
21 -21.4000209889876\\
22 -20.8459000859461\\
23 -21.1798563635695\\
24 -21.7346258022311\\
25 -22.6232009211154\\
26 -21.6898631036501\\
27 -21.7733929381509\\
28 -22.2445245483971\\
29 -22.5499893161295\\
30 -22.0691912677027\\
31 -22.2633258869271\\
32 -22.7301324811778\\
33 -22.6092421786513\\
34 -21.9562756130248\\
35 -21.1022890986668\\
36 -20.7253756472884\\
37 -20.4596317863689\\
38 -21.5329561609355\\
39 -20.3253161258984\\
40 -19.7573467842614\\
41 -19.5230502336597\\
42 -19.0638964462715\\
43 -18.9552689215526\\
44 -18.8257976106433\\
45 -18.6483967167112\\
46 -18.7999684680124\\
47 -18.4099723200398\\
48 -18.1087052627972\\
49 -16.9876077047418\\
50 -17.0181844846669\\
51 -16.5632397200448\\
52 -16.6749300790771\\
53 -16.9961904411613\\
54 -16.8215424688944\\
55 -16.3759244792411\\
56 -17.4562089098323\\
57 -19.0674016936876\\
58 -19.2710292481716\\
59 -19.6534374555614\\
60 -19.911121450896\\
61 -20.0512504958827\\
62 -20.0824510165184\\
63 -20.1256469195864\\
64 -19.8432072631479\\
65 -19.7280789510219\\
66 -19.9511890864511\\
67 -18.7816046893259\\
68 -16.9028833407246\\
69 -16.7362230450989\\
70 -16.6798828154603\\
71 -16.1718635754797\\
72 -15.7530916892617\\
73 -15.4295053888814\\
74 -16.0940699118209\\
75 -17.4973219046185\\
76 -17.5093650431908\\
77 -17.3475352773838\\
78 -17.6885780521623\\
79 -17.9446238804307\\
80 -17.8873122064781\\
81 -17.8074720707783\\
82 -17.9139150731254\\
83 -17.8283249839367\\
84 -17.6623206314684\\
85 -16.8806351929165\\
86 -16.1477858239462\\
87 -15.7594829145539\\
88 -15.959045813767\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.3994189840212\\
4 -46.5801398423524\\
5 -41.8561604130465\\
6 -39.9836400715343\\
7 -37.0323407101118\\
8 -35.9371031716846\\
9 -34.4986859578111\\
10 -33.4928998746757\\
11 -32.4550139032223\\
12 -30.6810072193025\\
13 -29.5123317919911\\
14 -26.7481080451903\\
15 -26.1474170625448\\
16 -24.6439879538778\\
17 -23.34162925124\\
18 -23.1325137860932\\
19 -22.71262416861\\
20 -21.8496606503013\\
21 -20.9172723536699\\
22 -20.3115708591443\\
23 -20.6820929502824\\
24 -21.2007927352487\\
25 -21.7120068753334\\
26 -20.877400905052\\
27 -21.06134180163\\
28 -21.6442473036483\\
29 -21.7682403445337\\
30 -21.3144421731534\\
31 -21.5176633047503\\
32 -21.9246538323101\\
33 -21.7525448867786\\
34 -21.0026184617914\\
35 -20.1665513952175\\
36 -19.7867139438342\\
37 -19.5723846103971\\
38 -20.6053679445423\\
39 -19.4588125992234\\
40 -18.8877124823049\\
41 -18.7580091575523\\
42 -18.1824467315748\\
43 -18.1155982247775\\
44 -17.9431698099302\\
45 -17.7426913988863\\
46 -17.9016000940728\\
47 -17.4967114053248\\
48 -16.9726199366755\\
49 -16.0342205525538\\
50 -16.0780188482179\\
51 -15.9560322393944\\
52 -16.0329299020888\\
53 -16.2475549452618\\
54 -16.3661480538123\\
55 -15.8594127112109\\
56 -16.6879052585837\\
57 -18.0152828016389\\
58 -18.2838496161321\\
59 -18.7693746129102\\
60 -18.9844919433183\\
61 -18.6162609787887\\
62 -18.8037265590605\\
63 -18.8620269669478\\
64 -18.5899065601829\\
65 -18.3920242765549\\
66 -18.6607950158042\\
67 -17.8927615739913\\
68 -16.1092623425069\\
69 -15.6745301394619\\
70 -15.6594624356347\\
71 -15.1855779936622\\
72 -14.6479813421772\\
73 -14.2921045605984\\
74 -14.7427974781708\\
75 -16.0838333926536\\
76 -16.0155091078389\\
77 -15.8816727872395\\
78 -16.115350008856\\
79 -16.3043485108855\\
80 -16.1696697508233\\
81 -15.8924494628976\\
82 -16.0140318896092\\
83 -15.9260998624278\\
84 -15.8373394141482\\
85 -15.3728950318058\\
86 -14.621982602168\\
87 -14.2392133578033\\
88 -14.2886092521383\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -53.0886209775889\\
4 -47.3173451164646\\
5 -42.5167812061467\\
6 -40.6683232011365\\
7 -37.6849639893849\\
8 -36.6641045205956\\
9 -35.5238769299745\\
10 -34.576484924578\\
11 -33.4562559367065\\
12 -31.833144840845\\
13 -30.577823463796\\
14 -27.4716731974833\\
15 -26.5589933830475\\
16 -24.3106112370431\\
17 -23.3462579714672\\
18 -22.1621832171631\\
19 -22.3510639829453\\
20 -21.131221430357\\
21 -20.3820247754254\\
22 -19.9744196791863\\
23 -20.3613264510994\\
24 -20.7812551850373\\
25 -21.6153145449245\\
26 -20.7551816355602\\
27 -20.8164546228229\\
28 -21.1733899942464\\
29 -21.7070606328729\\
30 -21.0397384629783\\
31 -20.9826521535837\\
32 -21.4129964743805\\
33 -21.2738385610826\\
34 -20.7133676268504\\
35 -19.8999297174589\\
36 -19.5008021128602\\
37 -19.2700158108451\\
38 -19.828947377327\\
39 -18.5727694104478\\
40 -18.0708115586922\\
41 -18.0716474888341\\
42 -18.0186658136202\\
43 -17.9718653075543\\
44 -17.8811730020981\\
45 -17.6182508191384\\
46 -17.7590204295423\\
47 -17.3929412120268\\
48 -17.1159149987286\\
49 -16.1707980102425\\
50 -16.2281395924944\\
51 -15.9872986620355\\
52 -15.9966253292742\\
53 -16.1994934180772\\
54 -16.2039061814442\\
55 -15.6396217148988\\
56 -16.3337268096643\\
57 -17.8848203804438\\
58 -17.3912832477324\\
59 -17.9312858038979\\
60 -17.6958882929198\\
61 -18.2616103906514\\
62 -18.3850568161372\\
63 -18.0594032753681\\
64 -17.8361969683616\\
65 -17.6900280098629\\
66 -17.8163047750293\\
67 -16.5393439910336\\
68 -14.7370083640486\\
69 -14.6655379928812\\
70 -14.7388780346003\\
71 -14.1701567441761\\
72 -13.8192428406239\\
73 -13.6344880042409\\
74 -14.3208904044139\\
75 -15.5515800681644\\
76 -15.5638394171821\\
77 -15.4449697352535\\
78 -15.8857660283105\\
79 -16.1366557498333\\
80 -16.0675186520492\\
81 -15.6179908732543\\
82 -15.4436791982804\\
83 -14.792119841731\\
84 -14.6394779770615\\
85 -14.1654245064139\\
86 -13.9194908177658\\
87 -13.6383908722135\\
88 -13.8455028824877\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.7589414631875\\
4 -47.06474955709\\
5 -42.3475155246144\\
6 -40.1634731585017\\
7 -37.0020356774766\\
8 -35.9783757453687\\
9 -34.8624422554325\\
10 -33.9264104923399\\
11 -32.5832039772555\\
12 -31.0229257822072\\
13 -29.748858232035\\
14 -26.868571181783\\
15 -26.0946965792244\\
16 -24.6663804714791\\
17 -23.6048499652747\\
18 -23.3152064717835\\
19 -22.9050226526758\\
20 -22.0316477919869\\
21 -21.0573973979503\\
22 -20.4776015146873\\
23 -20.7905958609537\\
24 -21.287702396104\\
25 -22.0657446129116\\
26 -21.1295811803712\\
27 -21.330272407362\\
28 -21.8943434058796\\
29 -22.4954273987376\\
30 -21.9427678581543\\
31 -21.9130843805063\\
32 -22.3398075870144\\
33 -22.2184641793165\\
34 -21.2031470795094\\
35 -20.4193058232359\\
36 -19.914778968136\\
37 -19.405796517995\\
38 -20.6130230547107\\
39 -19.4319548937681\\
40 -18.8794708320262\\
41 -18.5803692739287\\
42 -18.5706880688971\\
43 -18.3252950015018\\
44 -18.1858817764673\\
45 -17.9935280936\\
46 -18.1468616505723\\
47 -17.7711761957375\\
48 -17.476339531024\\
49 -16.5357922177139\\
50 -16.5852350780722\\
51 -16.4740933050018\\
52 -16.5397171971244\\
53 -16.8245233491652\\
54 -16.9679354708319\\
55 -16.4857000645623\\
56 -17.5073793073697\\
57 -19.0685405322068\\
58 -19.2373462598202\\
59 -19.5105947300481\\
60 -19.812442441579\\
61 -20.1996752263972\\
62 -20.1936791364486\\
63 -20.1964500840692\\
64 -19.3529988600061\\
65 -19.5172222043604\\
66 -19.7777955810241\\
67 -18.6750329443847\\
68 -16.4704220256217\\
69 -16.3609062592632\\
70 -16.4237416019107\\
71 -15.9047316021294\\
72 -15.5994418576144\\
73 -15.2875510827963\\
74 -15.7317298740493\\
75 -16.8419909322885\\
76 -16.7037173230976\\
77 -16.1545067154931\\
78 -16.7441155852536\\
79 -16.6588997029739\\
80 -16.8610340436192\\
81 -16.7308130365755\\
82 -16.8120883334813\\
83 -16.7214696656218\\
84 -16.5937717675648\\
85 -16.1080835004867\\
86 -15.3638823921415\\
87 -14.9658080866382\\
88 -15.1338176036564\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -53.0949537270179\\
4 -47.3610469705066\\
5 -42.5962257689264\\
6 -40.4579812214185\\
7 -37.2367984866132\\
8 -35.9522574251528\\
9 -34.7805688121241\\
10 -33.8026131416651\\
11 -32.8213572005007\\
12 -31.0717189982225\\
13 -29.8473209348405\\
14 -26.9745377416782\\
15 -26.3173704698387\\
16 -24.8352976014666\\
17 -23.7119914986195\\
18 -23.1361067383181\\
19 -22.5619042045336\\
20 -21.4748491153925\\
21 -20.3944662620071\\
22 -19.9921186886563\\
23 -20.5215050359244\\
24 -21.0667044164825\\
25 -21.9359838831281\\
26 -21.0622075033585\\
27 -21.1023961208266\\
28 -21.6482004757657\\
29 -22.1768329128671\\
30 -21.6582921775557\\
31 -21.8043054844784\\
32 -22.1664298177406\\
33 -21.8410135194371\\
34 -21.3006236098934\\
35 -20.4447961470051\\
36 -19.9056407452918\\
37 -19.7248826742954\\
38 -20.6145832424896\\
39 -19.4195600089183\\
40 -18.8781311081637\\
41 -18.7790010948098\\
42 -18.7010242152005\\
43 -18.5673306209115\\
44 -18.1878127999035\\
45 -18.0314368988501\\
46 -18.1926659523371\\
47 -17.8278718418744\\
48 -17.5367498628876\\
49 -16.5841657820486\\
50 -16.6351242607739\\
51 -16.558916103039\\
52 -16.6573451124453\\
53 -16.2731752734713\\
54 -16.4916485470219\\
55 -15.9650360449957\\
56 -16.9240763434639\\
57 -18.4642575280236\\
58 -18.5397378266245\\
59 -19.0253896691252\\
60 -19.2177621430576\\
61 -19.5592604041087\\
62 -19.6172667564191\\
63 -19.6624135158968\\
64 -19.3099757683609\\
65 -19.0326957525919\\
66 -19.2556362484143\\
67 -18.5047410642042\\
68 -16.2930897917263\\
69 -16.1875376046188\\
70 -16.1483478975058\\
71 -15.7548272284749\\
72 -15.2884696521133\\
73 -14.884838593609\\
74 -15.4421042154432\\
75 -16.6775089030015\\
76 -16.1552090574929\\
77 -15.7839341643239\\
78 -16.4846289659146\\
79 -16.8522081461725\\
80 -16.6991211929087\\
81 -16.3835415324694\\
82 -16.524302124177\\
83 -16.4642310853394\\
84 -16.2074963487674\\
85 -15.7354096552927\\
86 -14.998327370514\\
87 -14.4122163262172\\
88 -14.6199599760131\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.9794528810343\\
4 -47.2781895711457\\
5 -42.5449206215253\\
6 -40.6402850638249\\
7 -37.6642693470943\\
8 -36.6102553698197\\
9 -35.4911012059387\\
10 -34.4478636982422\\
11 -33.2390486995972\\
12 -31.5560449722182\\
13 -30.2128253306408\\
14 -27.3360877690071\\
15 -26.5769456285434\\
16 -25.0799209275545\\
17 -23.9520611105824\\
18 -23.6534229286606\\
19 -23.0913848010149\\
20 -21.5296198267097\\
21 -20.0924318871284\\
22 -18.9121231443092\\
23 -19.4280445594726\\
24 -20.3825470459365\\
25 -21.6043512023873\\
26 -20.5942647318183\\
27 -20.6814920467664\\
28 -21.2249895170256\\
29 -21.7717538655234\\
30 -21.026372956701\\
31 -21.2357240929421\\
32 -21.3848902317664\\
33 -21.2892727901549\\
34 -20.5634991540832\\
35 -19.6996697623558\\
36 -19.121332274682\\
37 -18.7625048153505\\
38 -19.6527063209521\\
39 -18.5449763091053\\
40 -17.8080681320199\\
41 -17.7150640225591\\
42 -17.5951897866243\\
43 -17.4725929918013\\
44 -17.2413800716153\\
45 -17.1340044989222\\
46 -17.3739450724058\\
47 -17.0430101173583\\
48 -16.7740987740367\\
49 -15.7514531916157\\
50 -15.8153843491258\\
51 -15.3293470649054\\
52 -15.2076911581482\\
53 -15.0898560620167\\
54 -15.4008078106026\\
55 -14.7537321170559\\
56 -15.2084550028793\\
57 -16.9668027283373\\
58 -17.1715614759328\\
59 -17.5861463189142\\
60 -17.8091899758724\\
61 -18.1449918952949\\
62 -18.1911498644117\\
63 -18.1833685137576\\
64 -17.7055320917162\\
65 -17.6951314701075\\
66 -17.6814332285211\\
67 -16.8174399121274\\
68 -15.1348349939326\\
69 -14.9090978550462\\
70 -14.6546331185248\\
71 -14.2605513667256\\
72 -13.8758507491666\\
73 -13.5402201735408\\
74 -14.1081093726699\\
75 -15.3276846644086\\
76 -15.4365746393239\\
77 -15.2791210460405\\
78 -15.7018714778466\\
79 -15.9756968322606\\
80 -15.8743646977916\\
81 -15.8537892755553\\
82 -15.9211634368222\\
83 -15.7633752896271\\
84 -15.6995429675581\\
85 -15.2597132266115\\
86 -14.6037817729175\\
87 -14.2301736688705\\
88 -14.3824051461241\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.7965122209886\\
4 -46.9843208123357\\
5 -42.2913288152239\\
6 -40.0821003437326\\
7 -37.0943542414467\\
8 -35.9890844831206\\
9 -34.8954203989569\\
10 -33.7394148408739\\
11 -32.8158105003184\\
12 -31.2098790796071\\
13 -29.9837529009245\\
14 -27.113061794574\\
15 -26.2257637844124\\
16 -24.6583059865099\\
17 -23.454843129806\\
18 -23.1973304095058\\
19 -22.9277416067604\\
20 -21.8959367912434\\
21 -20.9398380190579\\
22 -20.3987098332825\\
23 -20.7308869640768\\
24 -21.2056959185712\\
25 -22.0333432022806\\
26 -21.1371873134288\\
27 -21.0682840083359\\
28 -21.6605416679575\\
29 -22.2560215868874\\
30 -21.6854471930897\\
31 -21.5004587001623\\
32 -21.8734774257655\\
33 -21.7140507492046\\
34 -21.2210983285275\\
35 -20.1140818836136\\
36 -19.871371181795\\
37 -19.271497288648\\
38 -20.2618836054994\\
39 -19.2570772036687\\
40 -18.7664473828993\\
41 -18.7890813270216\\
42 -18.7366824714688\\
43 -18.604519835611\\
44 -18.4800048800307\\
45 -18.2977620027598\\
46 -18.4545858030071\\
47 -17.8601087194249\\
48 -17.4526104004376\\
49 -16.499243136438\\
50 -16.577570810462\\
51 -16.5077373831976\\
52 -16.6235695801983\\
53 -16.5181019054415\\
54 -16.6956795757361\\
55 -15.8249423007539\\
56 -16.3222264857735\\
57 -18.1370806164307\\
58 -18.4903027448797\\
59 -19.0611578560901\\
60 -19.1565550210644\\
61 -19.45356263992\\
62 -19.1595744455453\\
63 -19.3672101186168\\
64 -19.1280740257968\\
65 -18.9196707896645\\
66 -19.2117069702659\\
67 -18.4390798833436\\
68 -16.4241314719967\\
69 -16.102719777572\\
70 -16.0303537904147\\
71 -15.6991440102367\\
72 -15.1332312071618\\
73 -14.7894634196321\\
74 -15.4050199721513\\
75 -16.651147534632\\
76 -16.6110418580769\\
77 -16.2967970832832\\
78 -16.6853847769992\\
79 -16.9912875658782\\
80 -16.9086905100439\\
81 -16.8708612319716\\
82 -16.8010636094583\\
83 -16.692035618965\\
84 -16.5942800523001\\
85 -16.0220090391322\\
86 -15.2113170030258\\
87 -14.820226662113\\
88 -14.8629174673427\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.8625247554463\\
4 -47.1562625790807\\
5 -42.4201537218608\\
6 -40.4688740830376\\
7 -37.4148137837125\\
8 -36.4291376143106\\
9 -34.1610313636566\\
10 -33.2855522448431\\
11 -32.305118944448\\
12 -30.2332573917925\\
13 -28.2457822922998\\
14 -25.2909270904284\\
15 -24.9649310318613\\
16 -23.5622036936307\\
17 -22.5652689639893\\
18 -22.3374196040401\\
19 -21.7287067226211\\
20 -21.0407954830796\\
21 -19.5764068354324\\
22 -19.2122394580606\\
23 -19.9630209808407\\
24 -20.564270416504\\
25 -21.2336398386834\\
26 -20.3889517488729\\
27 -20.5523056540993\\
28 -20.6755938113044\\
29 -21.2535816668462\\
30 -20.7046022841154\\
31 -20.8977940649191\\
32 -21.3300967852419\\
33 -21.2078427988472\\
34 -20.6350522099531\\
35 -19.811352424797\\
36 -19.4593878849955\\
37 -19.1860566115341\\
38 -20.1749247209918\\
39 -19.0785841409317\\
40 -18.3365495076419\\
41 -18.2571995177297\\
42 -18.1630617699586\\
43 -18.0380406807999\\
44 -17.9017353083178\\
45 -17.7234475006353\\
46 -17.7650294532941\\
47 -17.4003183450301\\
48 -17.0992466960965\\
49 -16.1638588370375\\
50 -16.1974223048411\\
51 -16.0986878101971\\
52 -16.1326371305661\\
53 -16.3899306446738\\
54 -16.459672683534\\
55 -15.6000542734301\\
56 -16.7659830712864\\
57 -18.4749416435411\\
58 -18.6923765043477\\
59 -19.1589009426305\\
60 -19.4183250357114\\
61 -19.6094240067362\\
62 -19.5971741604286\\
63 -19.6421894992918\\
64 -19.1481765417054\\
65 -19.2216972114697\\
66 -19.3730934725962\\
67 -18.5028709422223\\
68 -16.6538200248663\\
69 -16.1202136646185\\
70 -16.0849511836709\\
71 -15.5549899926677\\
72 -15.1296192408331\\
73 -14.6784973021925\\
74 -15.2944391813492\\
75 -16.3546059920088\\
76 -16.2876134565839\\
77 -16.1589075455033\\
78 -16.6528294761635\\
79 -16.9866566273603\\
80 -16.8032429602516\\
81 -16.8046932402374\\
82 -16.6664485086707\\
83 -16.5180252367659\\
84 -16.2158994367964\\
85 -15.8636996699054\\
86 -15.1479661843284\\
87 -14.6180892108466\\
88 -14.8156873524958\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.7776373220237\\
4 -46.9934397093946\\
5 -42.2558584349092\\
6 -40.3947069447213\\
7 -37.3965284007019\\
8 -35.9516992477952\\
9 -34.8860729404779\\
10 -33.4166189831061\\
11 -32.6047060836492\\
12 -31.0439504287788\\
13 -29.833246167541\\
14 -26.7818164725336\\
15 -26.1962862318151\\
16 -24.7651018774213\\
17 -23.6983259622759\\
18 -23.4425004105805\\
19 -23.0711873568841\\
20 -22.1841089513289\\
21 -21.2281140431404\\
22 -20.3103298745706\\
23 -20.6910627646775\\
24 -20.8898307605445\\
25 -21.823099424124\\
26 -20.9497895004022\\
27 -21.129814576419\\
28 -21.674814662757\\
29 -22.2372948084939\\
30 -21.7171628054658\\
31 -21.9070552157359\\
32 -22.3524140513818\\
33 -21.8618267324581\\
34 -21.2905302204582\\
35 -20.2557880777161\\
36 -19.9254520872058\\
37 -19.7289755452132\\
38 -20.6835193367462\\
39 -19.3158648870834\\
40 -18.8260048852616\\
41 -18.7303573695841\\
42 -18.6342001257021\\
43 -18.1988036988354\\
44 -17.8421270998089\\
45 -17.5423849292648\\
46 -17.7272356608562\\
47 -17.4761563741719\\
48 -17.220086522194\\
49 -16.3202945603839\\
50 -16.3486729786189\\
51 -16.248485186825\\
52 -15.9214526222111\\
53 -16.2613094363347\\
54 -16.3822907175231\\
55 -15.6554472594082\\
56 -16.4932288998256\\
57 -17.937186205912\\
58 -18.2027240946235\\
59 -18.36257456491\\
60 -18.7031830677845\\
61 -19.0627654428173\\
62 -19.1284059211321\\
63 -19.1710891371969\\
64 -18.8412874839582\\
65 -18.8474813509775\\
66 -18.756346711013\\
67 -18.0151838804683\\
68 -16.1610101438135\\
69 -15.7698987270079\\
70 -15.5004647803007\\
71 -15.0787651835009\\
72 -14.7090974765607\\
73 -14.3761380775878\\
74 -14.9577988893729\\
75 -16.3113382621753\\
76 -16.2712753589434\\
77 -16.1265878255897\\
78 -16.5502338044848\\
79 -16.6691998153984\\
80 -16.190943756854\\
81 -16.1872332553977\\
82 -16.2417036005025\\
83 -16.1303918303047\\
84 -15.705015693684\\
85 -15.294580362322\\
86 -14.6068643404054\\
87 -14.1591478484777\\
88 -14.3156572502067\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.3056363307442\\
4 -46.157440156241\\
5 -41.2711852692998\\
6 -39.4753286505177\\
7 -36.4389618012497\\
8 -34.8750210990189\\
9 -33.9102461550395\\
10 -33.0339355180409\\
11 -32.0465654701201\\
12 -30.5005193519345\\
13 -28.6860874897711\\
14 -25.9568386261061\\
15 -25.3796269300946\\
16 -24.046456217439\\
17 -23.0016996460341\\
18 -22.7041913655591\\
19 -22.349994966688\\
20 -21.4762117796737\\
21 -20.5380861159817\\
22 -19.8112831379613\\
23 -19.9704690678019\\
24 -20.4517785914315\\
25 -21.2806352082602\\
26 -20.2515668278667\\
27 -20.4241520534212\\
28 -20.6709013092671\\
29 -21.2997731794339\\
30 -20.8103570376337\\
31 -20.9975653988837\\
32 -21.4207682417574\\
33 -21.3082546078434\\
34 -20.7331564787857\\
35 -19.8508798184367\\
36 -19.504119057914\\
37 -19.20821838926\\
38 -20.2077755927141\\
39 -19.1025100605904\\
40 -18.5495809418786\\
41 -18.4596019834097\\
42 -18.3375354760758\\
43 -18.1423889012301\\
44 -18.0358489348714\\
45 -17.6995066155436\\
46 -17.8606187344889\\
47 -17.4948505819717\\
48 -17.18842509192\\
49 -16.1278479467699\\
50 -16.183208372723\\
51 -16.1627789678055\\
52 -16.2218774427442\\
53 -16.5034387267709\\
54 -16.5813041556705\\
55 -16.0884084010501\\
56 -17.1052487178297\\
57 -18.682086589963\\
58 -18.7063356474241\\
59 -19.2120458729702\\
60 -19.4802399941157\\
61 -19.8564823338424\\
62 -19.8147903793503\\
63 -19.7348254417857\\
64 -18.3202082878954\\
65 -18.3371707179066\\
66 -18.8353223094756\\
67 -17.956889277377\\
68 -15.8985765342656\\
69 -15.6488083688037\\
70 -15.2354749845013\\
71 -14.8347741315862\\
72 -14.3775916607836\\
73 -14.076316189707\\
74 -14.7525662104939\\
75 -15.736294095123\\
76 -15.7529613602031\\
77 -15.2391783613045\\
78 -15.8572106002725\\
79 -16.3103625877536\\
80 -16.3506722288149\\
81 -16.3045442034681\\
82 -16.4292275761509\\
83 -16.2912547137942\\
84 -15.7810342317319\\
85 -15.3217837120394\\
86 -14.2501909713419\\
87 -13.9019908600192\\
88 -13.7622016843642\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.9278091007888\\
4 -46.9587627663025\\
5 -41.9333702688053\\
6 -40.1844764726084\\
7 -37.0298698480643\\
8 -35.898995799961\\
9 -34.7785546876697\\
10 -33.8201620547196\\
11 -32.8834194474163\\
12 -31.1803183553322\\
13 -29.9607594476601\\
14 -26.921989393892\\
15 -26.1095884927623\\
16 -24.4737082825936\\
17 -23.4780720260818\\
18 -23.2531126308221\\
19 -22.7774023759081\\
20 -21.8878342588833\\
21 -20.7889396529769\\
22 -20.3395376443664\\
23 -20.7496038914617\\
24 -21.3149645933503\\
25 -22.192343478176\\
26 -21.1522920202662\\
27 -21.1709925324853\\
28 -21.6128700161319\\
29 -22.1018027832837\\
30 -21.6867127240943\\
31 -21.9100596541047\\
32 -22.380408224173\\
33 -22.2127266258469\\
34 -21.0563359613962\\
35 -20.0314886781891\\
36 -19.8743585864874\\
37 -19.7227562798509\\
38 -20.7830003048586\\
39 -19.705407388789\\
40 -19.1589658147086\\
41 -19.1080386958312\\
42 -19.0227748781335\\
43 -18.8988384851099\\
44 -18.7650309964806\\
45 -18.1666258352589\\
46 -18.4061026183543\\
47 -18.0452407883118\\
48 -17.740906159327\\
49 -16.6718995030455\\
50 -16.7836671038885\\
51 -16.7005006541675\\
52 -16.8287657349641\\
53 -17.1495048736792\\
54 -17.21361490192\\
55 -16.7221989916004\\
56 -17.5470298961148\\
57 -19.2365645484084\\
58 -19.4499238479725\\
59 -19.9540076631238\\
60 -20.170804472924\\
61 -20.5734639151309\\
62 -20.5109740634559\\
63 -20.5632480240385\\
64 -20.2282747595945\\
65 -20.2291604533884\\
66 -20.5005961520031\\
67 -19.598427506093\\
68 -17.6442383769415\\
69 -17.4191591180239\\
70 -17.3188939341662\\
71 -16.8914793744956\\
72 -16.4183157423551\\
73 -16.0692996567143\\
74 -16.7129922806854\\
75 -18.2215654053653\\
76 -17.7983678831933\\
77 -17.672685107095\\
78 -17.6934368482092\\
79 -17.9481224655007\\
80 -17.8666344882164\\
81 -17.8187670404736\\
82 -17.8888413395012\\
83 -17.7817929849273\\
84 -17.0941232366426\\
85 -16.5729290721281\\
86 -15.8397311358524\\
87 -15.2680754707931\\
88 -15.4152786121507\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.8273016224305\\
4 -47.1837517290964\\
5 -42.3052858954769\\
6 -40.336873009795\\
7 -36.9474827128649\\
8 -35.9973170607453\\
9 -34.7346446427963\\
10 -33.8362193033493\\
11 -32.8907669304783\\
12 -30.8724723513007\\
13 -29.593104530472\\
14 -26.7491424786633\\
15 -26.1843045163358\\
16 -24.3877517840197\\
17 -23.1561269508895\\
18 -22.8736712123787\\
19 -22.7336835419531\\
20 -21.8182703401712\\
21 -20.8708233480715\\
22 -20.3275766955119\\
23 -20.6135628431739\\
24 -21.0457047658841\\
25 -21.8263407042335\\
26 -20.8266051991326\\
27 -20.9163522251114\\
28 -21.5112989063782\\
29 -22.0298647741342\\
30 -21.4553546735856\\
31 -21.6423096379646\\
32 -22.0952943399611\\
33 -21.681630129808\\
34 -21.0186979868466\\
35 -20.1623157367637\\
36 -19.750457674006\\
37 -19.5075478970653\\
38 -20.5168194161873\\
39 -19.1623581930181\\
40 -18.6569445519492\\
41 -18.4993882806275\\
42 -18.4285472733068\\
43 -18.3206899944635\\
44 -18.2104699417027\\
45 -18.019217700863\\
46 -18.0542552112596\\
47 -17.6886608683724\\
48 -17.3959987201262\\
49 -16.4330868993543\\
50 -16.4805767067226\\
51 -16.3926544452345\\
52 -16.4069308707417\\
53 -16.6802646514407\\
54 -16.5231504853958\\
55 -16.0747969649555\\
56 -16.9566980753291\\
57 -18.5937050867734\\
58 -18.8049360292603\\
59 -19.2848519358775\\
60 -19.472277537481\\
61 -19.7856606294223\\
62 -19.8391175012448\\
63 -19.8852150591859\\
64 -19.5318095620768\\
65 -19.5394057974916\\
66 -19.6816278921231\\
67 -18.856900754469\\
68 -16.9611960143827\\
69 -16.7653443578838\\
70 -16.7059512737721\\
71 -16.2775022284802\\
72 -15.5346506723749\\
73 -15.1678069788545\\
74 -15.9179345519557\\
75 -17.3883005399385\\
76 -17.4666051986678\\
77 -17.236543170521\\
78 -17.712816396183\\
79 -17.8851888984225\\
80 -17.7482295850674\\
81 -17.6383889582509\\
82 -17.485061508653\\
83 -16.9120841218388\\
84 -16.8249053576132\\
85 -16.4130340562183\\
86 -15.6904664122218\\
87 -15.2846199450785\\
88 -15.0040763325063\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.6481003628504\\
4 -46.6341814311145\\
5 -41.9760739584609\\
6 -40.0847619602376\\
7 -37.1447835342732\\
8 -35.7874220898902\\
9 -34.3974141552061\\
10 -33.4414875540349\\
11 -31.8209871460536\\
12 -30.2308071895003\\
13 -29.0150473910922\\
14 -26.2380361293947\\
15 -25.5027853002323\\
16 -24.1410574866349\\
17 -23.0399359222729\\
18 -22.7571100641852\\
19 -22.3769099807214\\
20 -21.5165166664986\\
21 -20.5720938369439\\
22 -19.7591051339312\\
23 -20.1409891358098\\
24 -20.6704326000333\\
25 -21.5312886841541\\
26 -20.6061758232752\\
27 -20.7615805803349\\
28 -21.3002154894835\\
29 -21.7874355375768\\
30 -21.2742555828729\\
31 -21.4461380978212\\
32 -21.8259880080145\\
33 -21.725723972883\\
34 -21.15349798493\\
35 -20.3193408017498\\
36 -19.9635213983584\\
37 -19.6053998481687\\
38 -20.6477545980212\\
39 -19.5215030981503\\
40 -18.9743179165961\\
41 -18.8260972593543\\
42 -18.7113576906996\\
43 -18.5880028633734\\
44 -18.4613816133193\\
45 -18.2911677193744\\
46 -18.4445586230561\\
47 -18.0728743936329\\
48 -17.7443398029793\\
49 -16.6470905668742\\
50 -16.717007888105\\
51 -16.6216327534742\\
52 -16.6638697433076\\
53 -16.8669482418716\\
54 -16.9739958537789\\
55 -16.4082313923639\\
56 -17.4378011258434\\
57 -19.0158541714128\\
58 -18.9446482774772\\
59 -19.4984329192044\\
60 -19.7624465872517\\
61 -20.1467740113946\\
62 -20.1585593032091\\
63 -20.1004784045697\\
64 -19.5960731025153\\
65 -19.5653140114619\\
66 -19.827929357517\\
67 -18.992792227238\\
68 -17.0900290168613\\
69 -16.8793184408144\\
70 -16.7797439520339\\
71 -16.3603919308666\\
72 -15.7675732796813\\
73 -15.4602239346987\\
74 -16.0840742061743\\
75 -17.5181262798883\\
76 -17.6106158277922\\
77 -17.4223901623016\\
78 -17.902193362299\\
79 -18.222321481638\\
80 -17.8865725181337\\
81 -17.8546489456694\\
82 -17.9607170901284\\
83 -17.719217231684\\
84 -17.5668123662708\\
85 -16.4625590475916\\
86 -15.8902979038874\\
87 -15.4704771024944\\
88 -15.4917059281562\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.4605491984874\\
4 -46.8107066383728\\
5 -41.4962600828168\\
6 -39.6482220275192\\
7 -36.4634175377119\\
8 -35.4603899678597\\
9 -34.3819588908174\\
10 -33.3655669557443\\
11 -32.4163386238397\\
12 -30.4160824095031\\
13 -29.1351038238833\\
14 -26.3893656906836\\
15 -25.7153324585835\\
16 -24.3458420339837\\
17 -23.2151644943778\\
18 -22.7115613416057\\
19 -22.3058082277643\\
20 -21.4619855842934\\
21 -20.4420584083847\\
22 -19.9551470755757\\
23 -20.2066519987042\\
24 -20.673005309808\\
25 -21.5632454371672\\
26 -20.5385874463974\\
27 -20.6315224730647\\
28 -20.9480121530632\\
29 -21.4765295768805\\
30 -20.4306181636366\\
31 -20.757583286355\\
32 -20.9642905102901\\
33 -20.7543672274052\\
34 -20.3087717973261\\
35 -19.554713769442\\
36 -18.8552650086052\\
37 -18.5298342763078\\
38 -19.655295495418\\
39 -18.5977250513105\\
40 -18.1014555344423\\
41 -18.067494740505\\
42 -17.7990481554386\\
43 -17.6808404967594\\
44 -17.4533910598788\\
45 -17.3021651709092\\
46 -17.1813014840391\\
47 -16.5532392267423\\
48 -16.2988593753911\\
49 -15.0577849419305\\
50 -15.0839403025499\\
51 -14.5285325310756\\
52 -14.8742495588283\\
53 -15.2505248926586\\
54 -15.4659548569413\\
55 -14.8350317026025\\
56 -15.8975090584655\\
57 -17.3318742115383\\
58 -17.5030281623735\\
59 -17.911448050355\\
60 -18.1810759981092\\
61 -17.8195359347365\\
62 -17.8965257971281\\
63 -17.9669861314112\\
64 -17.4587565247679\\
65 -17.6574357327886\\
66 -17.9546224969521\\
67 -17.2100367711873\\
68 -15.2602291267912\\
69 -15.1247937134777\\
70 -14.9969347328639\\
71 -14.597178307367\\
72 -14.2006674905795\\
73 -14.0266523110604\\
74 -14.6779892833183\\
75 -15.9420668944293\\
76 -15.8286236361564\\
77 -15.2892409535969\\
78 -15.7625570111432\\
79 -16.0723328162626\\
80 -16.0005162949357\\
81 -15.9670366826958\\
82 -16.0503676163968\\
83 -15.9699541964661\\
84 -15.849977955795\\
85 -15.2767082419499\\
86 -14.609947267066\\
87 -14.2178580655701\\
88 -14.2464455968347\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.4946887768124\\
4 -46.7425029288747\\
5 -40.3016431789385\\
6 -38.7493994706923\\
7 -35.3615698494378\\
8 -34.6275345772806\\
9 -33.3634205237387\\
10 -32.3369526020926\\
11 -31.4392860169248\\
12 -29.8306371289657\\
13 -28.4680704323688\\
14 -25.7698036977093\\
15 -25.1119322364539\\
16 -23.682586091248\\
17 -22.666702665434\\
18 -22.3860310496232\\
19 -21.9799656961273\\
20 -21.1119938456674\\
21 -20.0991334158635\\
22 -19.5099619915081\\
23 -19.7511330137798\\
24 -20.0852200420458\\
25 -20.9247542059251\\
26 -20.0934364876447\\
27 -20.2512467383636\\
28 -20.7337972609988\\
29 -21.2144973169897\\
30 -20.7037379861419\\
31 -20.7447033198335\\
32 -21.2151267262616\\
33 -21.1095513101531\\
34 -20.5373482962469\\
35 -19.7392555326124\\
36 -19.3890590126881\\
37 -19.1432359256488\\
38 -20.0332863002363\\
39 -18.6802576981978\\
40 -18.1131773703883\\
41 -17.9645420202504\\
42 -17.8050844062613\\
43 -17.6617206010395\\
44 -17.5350223601749\\
45 -17.2841312503648\\
46 -17.3799194462929\\
47 -17.0553842619734\\
48 -16.7873606163475\\
49 -15.8577175723446\\
50 -15.8107032847996\\
51 -15.6485485505227\\
52 -15.8149991761296\\
53 -15.9981081450914\\
54 -16.0612958547958\\
55 -15.5685674420788\\
56 -16.6415324862817\\
57 -18.1828106966371\\
58 -18.3104089121483\\
59 -18.7892026037158\\
60 -18.9974641364367\\
61 -19.3614141106411\\
62 -19.2870650548868\\
63 -19.2494622220145\\
64 -18.9721367659301\\
65 -18.9715889350426\\
66 -19.1863502102306\\
67 -18.1026846220944\\
68 -16.2934454816796\\
69 -16.0218630098396\\
70 -15.5147395245816\\
71 -15.2309968108739\\
72 -14.8630281175718\\
73 -14.3774665427786\\
74 -15.0904004726876\\
75 -16.1701797756411\\
76 -16.1763000628469\\
77 -16.0722607449669\\
78 -16.3773914636175\\
79 -16.4563259434514\\
80 -16.3102369615893\\
81 -16.1658630053023\\
82 -16.251410784725\\
83 -15.7725297647523\\
84 -15.592476883474\\
85 -15.3339626883694\\
86 -14.7106635722723\\
87 -14.3228048470643\\
88 -14.4919000958011\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.9892246200015\\
4 -47.3001836122655\\
5 -42.5504119306187\\
6 -40.6952625562532\\
7 -37.4323896183221\\
8 -36.2132651844403\\
9 -35.178138080162\\
10 -34.0753356688348\\
11 -33.1712157902039\\
12 -31.5688790954704\\
13 -30.3059129751579\\
14 -27.404997833308\\
15 -26.4423996996777\\
16 -25.0704147134432\\
17 -23.707436304832\\
18 -23.3279577387785\\
19 -23.0920741147716\\
20 -22.2394246694954\\
21 -21.2822053053677\\
22 -20.7315644237459\\
23 -21.0950790930089\\
24 -21.4968248563289\\
25 -22.3487796678124\\
26 -21.0699029483729\\
27 -21.1672851466585\\
28 -21.6078676080508\\
29 -22.1600977407877\\
30 -21.6714904904125\\
31 -21.9701018169685\\
32 -22.4186098148911\\
33 -22.2375601489971\\
34 -21.490361518449\\
35 -20.6395549628194\\
36 -20.099722688611\\
37 -19.8021427703585\\
38 -20.8165419125555\\
39 -19.5722601504095\\
40 -19.049963073843\\
41 -18.7207104950746\\
42 -18.6771034854011\\
43 -18.3925661049393\\
44 -17.6847349883665\\
45 -16.99173327855\\
46 -17.4094052875844\\
47 -16.6688244865158\\
48 -16.4281260928919\\
49 -15.082756568054\\
50 -15.1073428745114\\
51 -15.2940169213449\\
52 -15.5528685688027\\
53 -16.1302240705426\\
54 -16.4674280272599\\
55 -16.0285979900356\\
56 -17.1807559054037\\
57 -18.6172048267125\\
58 -18.7337300936717\\
59 -19.2499181187512\\
60 -19.5223269858387\\
61 -19.8981382244302\\
62 -19.7763558279811\\
63 -19.6503311893964\\
64 -19.291479501894\\
65 -19.1708136100291\\
66 -19.2338835869024\\
67 -18.4222143429826\\
68 -16.5791217677843\\
69 -16.3823564481567\\
70 -16.3564090681969\\
71 -15.7980841501917\\
72 -15.1814852065477\\
73 -14.8450313304371\\
74 -15.4105119352407\\
75 -16.838265445165\\
76 -16.9169217106146\\
77 -16.6510067754824\\
78 -16.8772354986799\\
79 -17.0439379101106\\
80 -17.0572124477212\\
81 -16.8975894019363\\
82 -16.795615228373\\
83 -16.7243517881041\\
84 -16.5607048103222\\
85 -16.0742395128852\\
86 -15.3535420393364\\
87 -14.7840031930173\\
88 -14.8388297854457\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.6684355641301\\
4 -47.0386097087482\\
5 -42.315134680214\\
6 -40.3022059791959\\
7 -37.1361201704138\\
8 -36.1853733585953\\
9 -35.1066592721133\\
10 -33.7990029573688\\
11 -32.9190635128094\\
12 -31.0411633235371\\
13 -29.3310779857462\\
14 -26.5286129126118\\
15 -25.8783420115029\\
16 -24.5418337714917\\
17 -23.4372570392707\\
18 -23.0488054381592\\
19 -22.7169082215976\\
20 -21.3881237531703\\
21 -20.5220872775285\\
22 -20.0369770836076\\
23 -20.3436994646401\\
24 -20.9038541380878\\
25 -21.7531918212114\\
26 -20.8647644165637\\
27 -21.041142809155\\
28 -21.59577608542\\
29 -22.097815549842\\
30 -21.5789090612658\\
31 -21.655016838379\\
32 -22.106657097283\\
33 -22.0218502037554\\
34 -21.4480717241391\\
35 -20.6213719369309\\
36 -20.1360164237099\\
37 -19.9212319724425\\
38 -20.9189785817852\\
39 -19.8135457721083\\
40 -19.2534910933871\\
41 -19.1773601910966\\
42 -18.9774794427635\\
43 -18.7839904923843\\
44 -18.6569097721627\\
45 -18.4352293690859\\
46 -18.5986330005455\\
47 -17.87115163262\\
48 -17.5953338801386\\
49 -16.5355806760487\\
50 -16.6474359308773\\
51 -16.4560441555742\\
52 -16.6046963393231\\
53 -16.873606960523\\
54 -17.0029625364942\\
55 -16.4388405925498\\
56 -17.426866911554\\
57 -19.0072062103855\\
58 -19.1568588122719\\
59 -19.6533817881755\\
60 -19.874735889781\\
61 -20.2391506634989\\
62 -20.3244154127823\\
63 -20.3534546662855\\
64 -19.9966257104101\\
65 -19.9686646300872\\
66 -20.2357700141146\\
67 -19.1193351076836\\
68 -17.1858013827293\\
69 -16.9804892156513\\
70 -16.9362814032653\\
71 -16.4472580628205\\
72 -15.8498793353809\\
73 -15.5594580867032\\
74 -16.1803969543335\\
75 -17.1711735411315\\
76 -17.2517785975063\\
77 -16.92842060835\\
78 -17.4920908474613\\
79 -17.8054035155716\\
80 -17.54774672227\\
81 -17.4954428677244\\
82 -17.5239637876166\\
83 -17.1587592222421\\
84 -17.0623208187363\\
85 -16.580214892697\\
86 -15.8770460468805\\
87 -15.4614272998767\\
88 -15.5811347019288\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.9787418404317\\
4 -47.2878322870694\\
5 -42.5414506652227\\
6 -40.5067037618748\\
7 -37.4974866393867\\
8 -36.0722724604232\\
9 -34.9733734532664\\
10 -34.0030001981876\\
11 -32.6537052562585\\
12 -30.7455152845511\\
13 -29.5739412894941\\
14 -26.5163379549946\\
15 -26.0981677223254\\
16 -24.7689174252216\\
17 -23.6667557081661\\
18 -23.2948676188656\\
19 -22.8467072839094\\
20 -22.0386809403165\\
21 -21.033644387537\\
22 -20.5712208501154\\
23 -20.7504825155493\\
24 -21.3676489058953\\
25 -22.1438256315615\\
26 -20.7730640596435\\
27 -20.9918301748095\\
28 -21.4401157814969\\
29 -21.8877711328114\\
30 -21.3044180271945\\
31 -21.3564754912972\\
32 -21.7995416692061\\
33 -21.6428967199243\\
34 -20.9310458120732\\
35 -20.2141442619477\\
36 -19.8910296034166\\
37 -19.7005631587981\\
38 -20.7734058553445\\
39 -19.1340534808095\\
40 -18.8546257079177\\
41 -18.8160856262454\\
42 -18.7444211570478\\
43 -18.6038923563765\\
44 -18.3841090065082\\
45 -18.2187886302356\\
46 -18.2392638183078\\
47 -17.8375013204617\\
48 -17.4785570433674\\
49 -16.5110658214368\\
50 -16.6148338534331\\
51 -16.4300758558709\\
52 -16.1501813986717\\
53 -16.5112775466697\\
54 -16.7500780101727\\
55 -16.3063766571465\\
56 -17.3406007603707\\
57 -18.9200401848596\\
58 -18.9314531379155\\
59 -19.2904282642301\\
60 -19.6061076400974\\
61 -19.9410367297073\\
62 -19.9334883011023\\
63 -19.9668001417164\\
64 -19.6864812316361\\
65 -19.6780068372196\\
66 -19.8679026009822\\
67 -19.0285683398093\\
68 -17.1002337848544\\
69 -16.8094164703092\\
70 -16.5028329228821\\
71 -15.3029196479298\\
72 -14.4738750851869\\
73 -13.91062495923\\
74 -15.1494579919026\\
75 -16.4884427398018\\
76 -16.8075802597194\\
77 -16.6813724859578\\
78 -17.1526090721454\\
79 -17.4615740995498\\
80 -17.3054896137971\\
81 -17.3043249210208\\
82 -17.09082940816\\
83 -16.5319797995664\\
84 -16.6274799310362\\
85 -15.8779566535708\\
86 -15.3588949255095\\
87 -14.9315199062616\\
88 -15.152665276136\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.8307966477023\\
4 -46.8935548276236\\
5 -42.206883250189\\
6 -40.3140139840443\\
7 -37.2679693185313\\
8 -36.2397789282543\\
9 -35.1464929037718\\
10 -33.8067934964212\\
11 -32.9599582209562\\
12 -31.2684695736563\\
13 -29.614567658842\\
14 -26.5637086383702\\
15 -26.2552046278519\\
16 -24.8731398773701\\
17 -23.5686132334429\\
18 -23.3222725838081\\
19 -23.027959943937\\
20 -22.1922754685621\\
21 -21.0919088587909\\
22 -20.4135782661802\\
23 -20.9068361057351\\
24 -21.4851960721738\\
25 -22.2608513424517\\
26 -21.3379855020717\\
27 -21.2244368361709\\
28 -21.8298674916383\\
29 -22.3286684143247\\
30 -21.8109013772154\\
31 -21.7820994408892\\
32 -22.2995130107247\\
33 -22.1860048182202\\
34 -21.5671339821826\\
35 -20.7433190443538\\
36 -20.3841820215259\\
37 -20.1576994256289\\
38 -21.2112424584706\\
39 -19.7558861793457\\
40 -19.2831326922168\\
41 -19.1727203575672\\
42 -19.1006185397472\\
43 -18.9836602553576\\
44 -18.8650443736942\\
45 -18.6451588233338\\
46 -18.6597432307594\\
47 -18.1069013038585\\
48 -17.8298674777255\\
49 -16.874290821147\\
50 -16.9584092128938\\
51 -16.8765601050791\\
52 -16.5609012749594\\
53 -16.7407789799716\\
54 -16.9766351059729\\
55 -16.5115040789445\\
56 -17.5555948823206\\
57 -19.1274036160037\\
58 -19.2684393460882\\
59 -19.7817210429103\\
60 -19.8322522903007\\
61 -20.2692994107167\\
62 -20.222972743892\\
63 -20.2116277774882\\
64 -19.9243457298895\\
65 -19.7331868768261\\
66 -19.7603985980432\\
67 -18.9983116991461\\
68 -17.075783192159\\
69 -16.8783544405666\\
70 -16.6482909303242\\
71 -16.2510508343263\\
72 -15.8229182949699\\
73 -15.4692339577725\\
74 -15.9213884024478\\
75 -17.3192388155945\\
76 -17.3597537486628\\
77 -17.1346446248288\\
78 -17.5982293388055\\
79 -17.8588831275796\\
80 -17.6897672353581\\
81 -17.65266086118\\
82 -17.4901535219512\\
83 -17.4186959636915\\
84 -17.3240817928964\\
85 -16.828935720647\\
86 -16.0599884527186\\
87 -15.6080907303212\\
88 -15.5531865041447\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.3972215965273\\
4 -46.6714548698778\\
5 -41.8449025224705\\
6 -40.0394840921148\\
7 -37.1289446401548\\
8 -36.1015263845986\\
9 -34.7997533762938\\
10 -33.7775531350794\\
11 -32.7897503653014\\
12 -31.1029570304387\\
13 -29.8754153203821\\
14 -27.022461275847\\
15 -26.3667555428962\\
16 -24.8290755863893\\
17 -23.6282454474901\\
18 -23.3668448206113\\
19 -22.984234704372\\
20 -21.905117679056\\
21 -20.904744997705\\
22 -20.2731088553007\\
23 -20.7227283809726\\
24 -21.156249197839\\
25 -21.810722340301\\
26 -20.949202099501\\
27 -21.1115484810755\\
28 -21.5977632824958\\
29 -22.1426884213823\\
30 -21.2220722732429\\
31 -21.4594144258571\\
32 -21.9019029115854\\
33 -21.7847584672883\\
34 -21.1725930529505\\
35 -20.3501456148955\\
36 -19.9896928468852\\
37 -19.7163822917114\\
38 -20.5899279271812\\
39 -19.4264889489687\\
40 -18.8870091134391\\
41 -18.8179643122453\\
42 -18.7402453470224\\
43 -18.4157213918576\\
44 -18.2366392984062\\
45 -18.0698569583969\\
46 -18.1648326866855\\
47 -17.7130885969498\\
48 -17.419514290214\\
49 -16.4339090667132\\
50 -16.440149904583\\
51 -16.3548477173648\\
52 -16.4512183678896\\
53 -16.7239033228915\\
54 -16.853623127618\\
55 -16.213967055632\\
56 -17.2890185118297\\
57 -18.6035538873372\\
58 -18.8594410044104\\
59 -19.2853751709563\\
60 -19.5556123342355\\
61 -19.9088298564122\\
62 -19.9846573494702\\
63 -20.0256086358848\\
64 -19.6477860470468\\
65 -19.5307282917764\\
66 -19.5773276096003\\
67 -18.794330492382\\
68 -16.9261895615714\\
69 -16.4811343408977\\
70 -16.4842072217058\\
71 -15.9362526440481\\
72 -15.5538992093251\\
73 -15.1930025134424\\
74 -15.8685518693632\\
75 -17.3329827026994\\
76 -17.3721113060054\\
77 -16.8801528974001\\
78 -17.4303618291136\\
79 -17.6527154969281\\
80 -17.3448696133719\\
81 -17.1467017198131\\
82 -17.3052764251196\\
83 -17.2805205225505\\
84 -16.9057484963745\\
85 -16.387784422451\\
86 -15.6934092472761\\
87 -15.2587651663927\\
88 -15.433182882993\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -52.7122160002761\\
4 -47.084422187018\\
5 -42.3482799238211\\
6 -40.3957976394671\\
7 -37.3329942704478\\
8 -36.1825801808959\\
9 -35.137812208569\\
10 -34.1003304779329\\
11 -33.0586097214896\\
12 -30.9382657397175\\
13 -28.8860789572868\\
14 -26.2193587608633\\
15 -25.8178433958547\\
16 -24.2303929316547\\
17 -23.3196984149236\\
18 -23.0244018670689\\
19 -22.6824840738487\\
20 -21.559326340263\\
21 -20.7233860166367\\
22 -20.281257572225\\
23 -20.5661498021414\\
24 -21.0633369970442\\
25 -21.9910526364965\\
26 -21.1397819028824\\
27 -21.0030132950726\\
28 -21.6959691318526\\
29 -22.1118300008124\\
30 -21.5691244775813\\
31 -21.7957482112694\\
32 -22.3135133286878\\
33 -22.1326331967788\\
34 -21.3254677264438\\
35 -20.4709350413341\\
36 -20.1526401566014\\
37 -19.9220536509314\\
38 -20.9962427083716\\
39 -19.8260781219631\\
40 -18.8167016568653\\
41 -18.7854548082003\\
42 -18.7888062679861\\
43 -18.6801534284311\\
44 -18.1544197395102\\
45 -18.0358656611894\\
46 -18.2228936547018\\
47 -17.7600478135018\\
48 -17.4789122761242\\
49 -16.5105570998228\\
50 -16.5662283198749\\
51 -16.4171673757357\\
52 -16.275850533124\\
53 -16.6279794426844\\
54 -16.7693055090335\\
55 -16.2542137201582\\
56 -17.3658595381795\\
57 -18.9592386645175\\
58 -19.0790149804497\\
59 -19.4876755520938\\
60 -19.2275852618732\\
61 -19.5870261787882\\
62 -19.6899202010623\\
63 -19.5955127243123\\
64 -18.8828144427582\\
65 -19.070781585727\\
66 -19.357492347595\\
67 -18.5656698196506\\
68 -16.6827813530046\\
69 -16.4849772053537\\
70 -16.435760646031\\
71 -15.9523548307634\\
72 -15.4638937480686\\
73 -15.0923768976731\\
74 -15.730916006094\\
75 -17.1567719834409\\
76 -17.2425456701261\\
77 -17.0633021255842\\
78 -17.4929282696778\\
79 -17.7138199875648\\
80 -17.3861127427226\\
81 -17.39526754078\\
82 -16.6645711096906\\
83 -15.9949759175931\\
84 -16.1182984688716\\
85 -15.4441618773322\\
86 -15.1403031202233\\
87 -14.8132230580862\\
88 -14.2191321642933\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp022gradient.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4717,0.4604}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymode=log,
ymin=1.00807693034575e-05,
ymax=881.801271716847,
yminorticks=true,
ylabel={$\|F\|$}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 808.904792556966\\
2 223.367022706609\\
3 89.528496137635\\
4 48.9175474734195\\
5 26.108810119185\\
6 16.6630551592893\\
7 13.0351032463375\\
8 10.1032287361644\\
9 7.21889107775155\\
10 5.2218166106153\\
11 3.80423587724041\\
12 2.91568037741214\\
13 2.42500258387341\\
14 2.14240420758287\\
15 1.66041283263855\\
16 1.26464397721825\\
17 1.09879107261012\\
18 1.03420631787555\\
19 0.988242201665644\\
20 0.971648606247027\\
21 0.821622081704298\\
22 0.720108079433008\\
23 0.701177658674685\\
24 0.624264149213065\\
25 0.562054438047762\\
26 0.644537103382455\\
27 0.74451475366509\\
28 0.683697417045819\\
29 0.53404918062889\\
30 0.454304151288536\\
31 0.35345734170501\\
32 0.29849562303183\\
33 0.248342023998797\\
34 0.19853761528206\\
35 0.171309362148818\\
36 0.138127093221428\\
37 0.119731355110453\\
38 0.124380729398691\\
39 0.0920587525048514\\
40 0.0741164365508582\\
41 0.0644639048177876\\
42 0.0500740916117924\\
43 0.0473824742842505\\
44 0.0416362909540565\\
45 0.0314687368853027\\
46 0.0198612901841431\\
47 0.0143271514682297\\
48 0.013372720014938\\
49 0.0127433364259414\\
50 0.0118498749146548\\
51 0.0100090440241052\\
52 0.00693874077285335\\
53 0.00546168759050826\\
54 0.0042258316018932\\
55 0.00327371254336493\\
56 0.00234371761439104\\
57 0.00162831751723926\\
58 0.00110510447394\\
59 0.000755590747794657\\
60 0.00066891449147648\\
61 0.000649216969563225\\
62 0.000449409991197355\\
63 0.000263837447371091\\
64 0.000186980972260389\\
65 0.000175756083206256\\
66 0.000188209824936296\\
67 0.000172999068670467\\
68 0.00011433382434833\\
69 9.95440228089642e-05\\
70 8.35149037024791e-05\\
71 5.85905126341719e-05\\
72 3.67998141870008e-05\\
73 3.347347510891e-05\\
74 3.02006230323618e-05\\
75 2.33455154017819e-05\\
76 1.83957016494763e-05\\
77 1.89834633493208e-05\\
78 1.98884331453876e-05\\
79 1.90602075380066e-05\\
80 1.14570779568933e-05\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 881.801271716847\\
2 226.180500503156\\
3 99.8992433243925\\
4 49.2318236803188\\
5 27.7247181692825\\
6 18.7531473963474\\
7 14.2403652432483\\
8 11.4864572308269\\
9 8.88611446411915\\
10 5.62741679231401\\
11 3.51204782986568\\
12 2.66269108177032\\
13 1.90611114300564\\
14 1.37011481142331\\
15 0.927309621648277\\
16 0.675953797384022\\
17 0.60884184745968\\
18 0.516532849878058\\
19 0.517747183112302\\
20 0.476535236578298\\
21 0.445290015037771\\
22 0.462526529731245\\
23 0.591778191505681\\
24 0.560398347242733\\
25 0.5367731774821\\
26 0.510319510594338\\
27 0.462415958960015\\
28 0.339577122476473\\
29 0.213576290277989\\
30 0.182537641499086\\
31 0.171931048475516\\
32 0.162024576081284\\
33 0.122586778512648\\
34 0.0750695786691866\\
35 0.0533247967410919\\
36 0.0399432513529384\\
37 0.028222963145056\\
38 0.020273127433754\\
39 0.013969292281002\\
40 0.010217600646523\\
41 0.00821069043424833\\
42 0.00741692159300551\\
43 0.00851579197544697\\
44 0.0113353932139958\\
45 0.0146269138374021\\
46 0.0136973788623929\\
47 0.011748081083556\\
48 0.00900783875291891\\
49 0.00728820932596998\\
50 0.00607463230872907\\
51 0.00560904894401533\\
52 0.00391606725596334\\
53 0.00307095046976878\\
54 0.00236368374261921\\
55 0.00131008097101394\\
56 0.000850053177120521\\
57 0.000632095248689978\\
58 0.000475489917928443\\
59 0.000313839767305465\\
60 0.00017712716157378\\
61 0.000109647746078132\\
62 6.59445163292833e-05\\
63 4.74191597431375e-05\\
64 3.2219342048255e-05\\
65 1.95083473748844e-05\\
66 1.22712449754585e-05\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 784.603408624476\\
2 205.173183623791\\
3 82.0245143475636\\
4 45.9925185834087\\
5 29.0058111695411\\
6 18.104939638998\\
7 11.9770896284012\\
8 8.1613421779095\\
9 6.24960803415283\\
10 4.78733290190323\\
11 4.32617311214619\\
12 3.59848750896096\\
13 2.62998722273759\\
14 1.88298159190609\\
15 1.5989300869646\\
16 1.42429090224629\\
17 1.37972401672303\\
18 1.25666972721306\\
19 1.17458066399382\\
20 1.15507774731975\\
21 1.10573346657091\\
22 0.97522819096401\\
23 0.91846613327677\\
24 0.709677325562006\\
25 0.549410655523196\\
26 0.491376440078084\\
27 0.446486870827268\\
28 0.428044124010318\\
29 0.353629337777843\\
30 0.307044921142837\\
31 0.257233551730259\\
32 0.240663871202484\\
33 0.264038625653079\\
34 0.285882948663194\\
35 0.297329849419604\\
36 0.327459235089176\\
37 0.25991391011371\\
38 0.198620748596122\\
39 0.173087180115872\\
40 0.141177327547095\\
41 0.0920601240466391\\
42 0.0609916982347993\\
43 0.0443174334984416\\
44 0.034075671289617\\
45 0.0276854601280763\\
46 0.0184297017412712\\
47 0.013907169961647\\
48 0.0115223750024071\\
49 0.009786901287184\\
50 0.00801267004606981\\
51 0.00630135645687074\\
52 0.00425209545493278\\
53 0.00227425368012102\\
54 0.00137400765845525\\
55 0.00106355407270536\\
56 0.000701975070199978\\
57 0.000419370645305241\\
58 0.000315650972812189\\
59 0.000201734844280798\\
60 0.000106920111654519\\
61 6.73470878508564e-05\\
62 4.21841468794358e-05\\
63 2.25196730319187e-05\\
64 1.63394239795538e-05\\
65 1.25731959172881e-05\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 867.48047389498\\
2 197.331612224724\\
3 87.8287826051491\\
4 48.8110774164181\\
5 32.6752592098328\\
6 20.8998816203296\\
7 16.8839509509784\\
8 11.2871565229278\\
9 8.15534477094259\\
10 5.80222645959333\\
11 4.2724047104426\\
12 3.98260811470132\\
13 3.83503596812281\\
14 3.65268918409434\\
15 2.54595167784119\\
16 2.65742186565386\\
17 2.38472320217289\\
18 2.10487860769431\\
19 1.60577587915811\\
20 1.39112568566753\\
21 1.33506529471194\\
22 1.27452136093859\\
23 1.0776994715777\\
24 0.898064913327349\\
25 0.671594114132822\\
26 0.546069226564331\\
27 0.525244942679862\\
28 0.402911070103553\\
29 0.271048746366487\\
30 0.242512542724146\\
31 0.224196155209871\\
32 0.182639802996905\\
33 0.169188002771946\\
34 0.154453087580869\\
35 0.149772731702666\\
36 0.124201856171982\\
37 0.116706036802474\\
38 0.0887497991175264\\
39 0.0732462770633887\\
40 0.0562912071526496\\
41 0.0497175863607807\\
42 0.0430265633412519\\
43 0.0383962433819308\\
44 0.0329240551027779\\
45 0.0325687641271843\\
46 0.0285386321579881\\
47 0.0264980190102622\\
48 0.0271489730202554\\
49 0.0269641184858389\\
50 0.0235231528740675\\
51 0.019450194947622\\
52 0.0160602669646796\\
53 0.0135263582392057\\
54 0.0110161121317903\\
55 0.0105303444131254\\
56 0.00811334302086784\\
57 0.00438368541841716\\
58 0.00319721154509156\\
59 0.00284815789690794\\
60 0.00225526360089523\\
61 0.00184453647814323\\
62 0.00134856666736303\\
63 0.00108848442798918\\
64 0.000965982133332658\\
65 0.000748580412597416\\
66 0.00063882163953084\\
67 0.000543909248453593\\
68 0.000601412859379551\\
69 0.000546680310336672\\
70 0.00050142091368159\\
71 0.000442088976888131\\
72 0.000473081526806042\\
73 0.000439246815149114\\
74 0.000321825480047491\\
75 0.000166404461085938\\
76 0.000109132669414107\\
77 0.000101729597941447\\
78 8.43299933930641e-05\\
79 6.9469756172807e-05\\
80 5.39642575091324e-05\\
81 4.7719764796711e-05\\
82 4.40244232680255e-05\\
83 4.3079976509e-05\\
84 3.86890481270576e-05\\
85 3.22999201138489e-05\\
86 2.07882758725372e-05\\
87 1.81751159898273e-05\\
88 1.52647815386947e-05\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 845.38652359956\\
2 230.269747290677\\
3 102.244353765889\\
4 50.0652629690845\\
5 34.8991514398633\\
6 18.4320337558029\\
7 10.7792182851304\\
8 8.45631264654285\\
9 8.02925786103092\\
10 6.10834348049663\\
11 5.31575829647805\\
12 4.52119404452053\\
13 3.19093284132215\\
14 2.53264255828719\\
15 2.35141265954601\\
16 2.15955142409967\\
17 1.94488229980683\\
18 1.36910049052399\\
19 1.00130934719878\\
20 0.82098660893766\\
21 0.67542714311882\\
22 0.575368402820075\\
23 0.498337717822984\\
24 0.535546944426753\\
25 0.419233438783386\\
26 0.344304379635934\\
27 0.323413658679818\\
28 0.282373549645788\\
29 0.22110751339313\\
30 0.187093637802613\\
31 0.140677991828482\\
32 0.113079745434041\\
33 0.0818095880321155\\
34 0.063155201108883\\
35 0.0457622828729901\\
36 0.0422388150031723\\
37 0.0321840704570198\\
38 0.0241485389517316\\
39 0.0180487505292481\\
40 0.0161528596218191\\
41 0.0170339340625406\\
42 0.014734765185174\\
43 0.0137172565009343\\
44 0.0130556581850221\\
45 0.00844860186134544\\
46 0.00616676705831545\\
47 0.00431537207099346\\
48 0.00391741709024784\\
49 0.00367274606478593\\
50 0.00371515540849396\\
51 0.00336844252266302\\
52 0.00298241540174619\\
53 0.00212229105524238\\
54 0.00189306361756593\\
55 0.00165720983108086\\
56 0.00110138870251456\\
57 0.000862650182608118\\
58 0.000775826901205699\\
59 0.000707704694377105\\
60 0.000466779395278811\\
61 0.00026630902095392\\
62 0.000233955103276603\\
63 0.000186990425606277\\
64 0.000145944086787104\\
65 0.0001249288016968\\
66 9.35515110317659e-05\\
67 8.15485530732634e-05\\
68 6.70219458854433e-05\\
69 5.51383413255278e-05\\
70 4.33202479090937e-05\\
71 3.50043602428101e-05\\
72 2.74214907800789e-05\\
73 1.45343265375703e-05\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 830.641599805229\\
2 222.13126590426\\
3 93.6581233631845\\
4 49.5729822282429\\
5 28.5164552406279\\
6 18.4841572011325\\
7 11.5177380190393\\
8 8.08420948023797\\
9 6.03119034688047\\
10 5.22409330452936\\
11 4.71257381686356\\
12 4.51391911490666\\
13 4.93636736628715\\
14 4.09851041931253\\
15 3.26834227483323\\
16 3.07870943607733\\
17 3.11290587596536\\
18 2.56675997302233\\
19 1.69734354993908\\
20 1.45674266418538\\
21 1.2595802319118\\
22 0.957409125148518\\
23 0.636151217415151\\
24 0.465541605379494\\
25 0.413325925463321\\
26 0.315606643402044\\
27 0.277869974341807\\
28 0.284694722347997\\
29 0.311648217386831\\
30 0.349892430054838\\
31 0.349935100474247\\
32 0.276439240874662\\
33 0.231567501980175\\
34 0.170187695854643\\
35 0.158962307611419\\
36 0.139747052902862\\
37 0.119102321855313\\
38 0.0853279654816767\\
39 0.0856039143179601\\
40 0.0972677913240194\\
41 0.0916674627476525\\
42 0.0799656114279266\\
43 0.0703983445278649\\
44 0.0628619752546647\\
45 0.0635699616588225\\
46 0.0622376921171606\\
47 0.0564811674497948\\
48 0.0400429720702596\\
49 0.0254861499281816\\
50 0.0205002168772917\\
51 0.0182613235370377\\
52 0.0174184519349396\\
53 0.0197597333046526\\
54 0.0188071839523296\\
55 0.017635310769637\\
56 0.0178212789163203\\
57 0.0146836069741234\\
58 0.0115319717990691\\
59 0.00943285273244304\\
60 0.00669444355049353\\
61 0.00432699847364103\\
62 0.00214030264392797\\
63 0.00123674632002172\\
64 0.000893187056704111\\
65 0.000693290870338307\\
66 0.000474310841476849\\
67 0.00033744044252513\\
68 0.000214999802699113\\
69 0.000119919643232196\\
70 7.70241325146463e-05\\
71 3.78484709641071e-05\\
72 2.34169927404902e-05\\
73 1.76856507159751e-05\\
74 1.41690174952077e-05\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 881.190223688611\\
2 196.345195740081\\
3 80.572864444506\\
4 45.1224513669286\\
5 27.9133014999625\\
6 17.1332099828459\\
7 10.3659932478883\\
8 7.52689600673286\\
9 5.29773706425722\\
10 3.32020971078576\\
11 2.21453276064109\\
12 1.57846261304682\\
13 1.47093411754457\\
14 1.29086720942548\\
15 1.06659669156281\\
16 1.20617490873073\\
17 1.21662222103432\\
18 1.37246234418828\\
19 1.25790139201085\\
20 0.892722966018996\\
21 0.654776702190601\\
22 0.484720241629942\\
23 0.297813634119092\\
24 0.225808447642838\\
25 0.227852159186838\\
26 0.184946799811915\\
27 0.184304928338634\\
28 0.218876725956974\\
29 0.202616794655338\\
30 0.201686856815648\\
31 0.179984729724559\\
32 0.14711438513465\\
33 0.12310514314879\\
34 0.0821847040729388\\
35 0.0592797348772448\\
36 0.0440570041951319\\
37 0.0335126424883832\\
38 0.0233150501974341\\
39 0.0155796380468129\\
40 0.00859367554401916\\
41 0.00557617696186929\\
42 0.00340726009372117\\
43 0.0024256349110577\\
44 0.00293991478282057\\
45 0.00351139072325844\\
46 0.00339643262191455\\
47 0.00358240705105744\\
48 0.00308457688648361\\
49 0.00267326901504892\\
50 0.00218325605415437\\
51 0.00143170653977922\\
52 0.00100606046468073\\
53 0.000725348456290057\\
54 0.000540513596865764\\
55 0.000374757421595102\\
56 0.000208040554148597\\
57 0.00013874167411846\\
58 0.000113392203183479\\
59 7.25534148440964e-05\\
60 5.01905885865801e-05\\
61 3.26639192045174e-05\\
62 2.23434105660634e-05\\
63 1.48415735745755e-05\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 849.725874325989\\
2 211.515072148978\\
3 84.3674629265892\\
4 43.7931622623491\\
5 34.7273011891799\\
6 23.5815626309901\\
7 13.441302698728\\
8 9.12014549817908\\
9 6.56464876616854\\
10 5.4079816511932\\
11 3.62070382362494\\
12 2.52076927212649\\
13 1.6002164003163\\
14 1.3384280145107\\
15 1.17867349188069\\
16 1.08450698204853\\
17 0.941526578367388\\
18 0.974318071980403\\
19 1.17155776018064\\
20 1.09348898544383\\
21 0.924982571050191\\
22 0.686408255468356\\
23 0.580123970746722\\
24 0.506272181943198\\
25 0.364272423561231\\
26 0.25884977007319\\
27 0.230191779822305\\
28 0.230907677390727\\
29 0.269737265031822\\
30 0.290419041866697\\
31 0.306159485292595\\
32 0.363080976206165\\
33 0.320484635429711\\
34 0.236573519793976\\
35 0.195225009119358\\
36 0.161788916117832\\
37 0.130672501634816\\
38 0.0869386657629652\\
39 0.0701676188786215\\
40 0.0620268365380595\\
41 0.0574122478512871\\
42 0.0574796228077141\\
43 0.0610122976107001\\
44 0.0652349290914648\\
45 0.0668541529460662\\
46 0.056563215380562\\
47 0.0424451447905213\\
48 0.0322217103836464\\
49 0.0253565755019026\\
50 0.0199638708946199\\
51 0.0160482733409231\\
52 0.0125012026371176\\
53 0.0119148248045354\\
54 0.012367963573125\\
55 0.0146248198556363\\
56 0.0133950166995027\\
57 0.0127264995480981\\
58 0.0119963808290611\\
59 0.0092516831124571\\
60 0.00641622642765112\\
61 0.00330423983385676\\
62 0.002416187768848\\
63 0.00157721043761228\\
64 0.00114790522674873\\
65 0.0007680239309017\\
66 0.000472979307824029\\
67 0.000291786421743718\\
68 0.000213117476911948\\
69 0.000200882162785846\\
70 0.000107146678230099\\
71 7.14592279127041e-05\\
72 7.6249643684419e-05\\
73 7.60389791672986e-05\\
74 6.84763517408034e-05\\
75 6.84729877595727e-05\\
76 7.19864482643177e-05\\
77 6.37794017280833e-05\\
78 5.7938523440706e-05\\
79 4.94156968219433e-05\\
80 3.67039470837989e-05\\
81 2.77785458503446e-05\\
82 2.04828694503446e-05\\
83 1.08988211789859e-05\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 769.195597746836\\
2 219.345559065394\\
3 99.4529594693391\\
4 54.1451611947433\\
5 31.4789291358944\\
6 18.7812048986968\\
7 11.941553035477\\
8 8.45892477219168\\
9 5.8260801870989\\
10 4.66058801192469\\
11 3.17821477451387\\
12 2.31885934596316\\
13 2.31490131939721\\
14 2.00043093469361\\
15 1.53195709916226\\
16 1.10692431406636\\
17 0.734812547171138\\
18 0.578441288199808\\
19 0.504864244143688\\
20 0.439424478330618\\
21 0.390299822536817\\
22 0.356109968154734\\
23 0.306991049224545\\
24 0.25941935943657\\
25 0.28720012787365\\
26 0.278078097437322\\
27 0.292515536068899\\
28 0.290034348865062\\
29 0.272310791693287\\
30 0.239922155701304\\
31 0.216044223113855\\
32 0.181119602658464\\
33 0.199636196708991\\
34 0.180505875911209\\
35 0.167637823401439\\
36 0.164113666776598\\
37 0.155872306825173\\
38 0.158598608316525\\
39 0.13939703229399\\
40 0.119814350370582\\
41 0.0963010193664794\\
42 0.104393436903698\\
43 0.119599786798837\\
44 0.162112078076783\\
45 0.199011309589515\\
46 0.225725495517713\\
47 0.244045718266423\\
48 0.242456329208982\\
49 0.22690166838203\\
50 0.217228725468897\\
51 0.217051675278681\\
52 0.183819538393875\\
53 0.117688645985797\\
54 0.109386335345527\\
55 0.0842621445647668\\
56 0.0774928806172905\\
57 0.0543712210750316\\
58 0.0394453606675903\\
59 0.0318658056455133\\
60 0.0250260663813621\\
61 0.0272571433602605\\
62 0.0269569746778833\\
63 0.0233092180679141\\
64 0.0187648804034554\\
65 0.0112897570580209\\
66 0.00912596040075822\\
67 0.00802381559215556\\
68 0.00535641097383863\\
69 0.00330024888929834\\
70 0.00244822961609243\\
71 0.00220836225908523\\
72 0.0015749589157613\\
73 0.00128659920164105\\
74 0.000978209705320808\\
75 0.000677436088500651\\
76 0.00038149686439154\\
77 0.000264888685545511\\
78 0.000212265396139141\\
79 0.000171123301056147\\
80 0.000114345639427333\\
81 7.83401852677207e-05\\
82 4.98966435106065e-05\\
83 3.03988220164271e-05\\
84 1.39758574145852e-05\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 819.877322350065\\
2 185.828272691132\\
3 77.229302824561\\
4 37.7787603444565\\
5 21.4527714019686\\
6 15.767520072338\\
7 11.635136224884\\
8 9.7122239177194\\
9 8.77884896831688\\
10 6.37007489953194\\
11 4.10689254961655\\
12 3.29224270549767\\
13 3.31954177653152\\
14 2.7733036769052\\
15 2.39751060932002\\
16 1.96508082225704\\
17 1.38701456322882\\
18 1.10342056666432\\
19 0.828488698868617\\
20 0.766582516058627\\
21 0.795774427155021\\
22 0.779338077782963\\
23 0.634525781905048\\
24 0.505609249504834\\
25 0.39755997545405\\
26 0.327910124937004\\
27 0.234549644261223\\
28 0.191859224487741\\
29 0.197564913897451\\
30 0.22065873999928\\
31 0.215470528182329\\
32 0.186208876654371\\
33 0.154115073283223\\
34 0.118084861647528\\
35 0.0767162168741214\\
36 0.0544497510538326\\
37 0.0323210437665294\\
38 0.0205407663285742\\
39 0.0187588085707596\\
40 0.0189078987353764\\
41 0.0156812324991491\\
42 0.0123108603374389\\
43 0.0116367019449167\\
44 0.00946516878862483\\
45 0.00647142508410877\\
46 0.00529185790213222\\
47 0.00440249976283904\\
48 0.00452378774512323\\
49 0.00445075362215085\\
50 0.00365300565064708\\
51 0.00307302069378697\\
52 0.00274355610490037\\
53 0.00253148616953435\\
54 0.00164719187557745\\
55 0.00107401711692884\\
56 0.000721634189934746\\
57 0.000478758011203255\\
58 0.000310976083136853\\
59 0.000251681829454677\\
60 0.000203027976407537\\
61 0.000161665463477168\\
62 0.000118103864630018\\
63 9.1745850333111e-05\\
64 7.26445020121524e-05\\
65 7.02172758333458e-05\\
66 6.51987832484248e-05\\
67 3.62261687858979e-05\\
68 2.20540011190755e-05\\
69 1.49055284904712e-05\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 721.764231629382\\
2 180.038914291498\\
3 77.4597748241563\\
4 39.8792644104273\\
5 24.429287254557\\
6 18.6018909733271\\
7 13.969020846485\\
8 9.01685572077615\\
9 6.60717820818468\\
10 4.75102776949181\\
11 4.76747619814498\\
12 3.95852159297742\\
13 3.34707126416276\\
14 2.26455864595809\\
15 2.08105128138832\\
16 1.60351971304182\\
17 1.61096332923726\\
18 1.48813830525488\\
19 1.37032061756011\\
20 1.2913819080413\\
21 1.1435911559794\\
22 1.27187786558082\\
23 1.41950983540693\\
24 1.23039465335114\\
25 1.17761374791857\\
26 1.02986112392802\\
27 0.876628602849603\\
28 0.725827834267734\\
29 0.647865032030222\\
30 0.647125960807659\\
31 0.546272926971112\\
32 0.525322251673951\\
33 0.562478949247906\\
34 0.501430313480768\\
35 0.516347222071625\\
36 0.452862825292103\\
37 0.477580017384761\\
38 0.498693267455582\\
39 0.418639288364439\\
40 0.36993068991768\\
41 0.306846192166258\\
42 0.312340121871379\\
43 0.311923218492846\\
44 0.240701519009471\\
45 0.159653291467423\\
46 0.121557031471224\\
47 0.0938134009288262\\
48 0.0732321098436154\\
49 0.062434900185815\\
50 0.0478131492791889\\
51 0.0446820684081604\\
52 0.0411170094212589\\
53 0.0400462607978273\\
54 0.0293270800489375\\
55 0.0197458691709023\\
56 0.0195801589694259\\
57 0.0187774569155732\\
58 0.0170727713064817\\
59 0.0190763954343188\\
60 0.0158269662301909\\
61 0.0126796119388584\\
62 0.0112348248288725\\
63 0.010731065046556\\
64 0.00888289820251125\\
65 0.00706749485627448\\
66 0.00602640002555318\\
67 0.00529977203443943\\
68 0.00484418870379099\\
69 0.00411070585582802\\
70 0.00306136126978109\\
71 0.00259184810761758\\
72 0.00183975744600143\\
73 0.00127287702112477\\
74 0.000876979702698869\\
75 0.000667887122151846\\
76 0.000595480961453484\\
77 0.000533660004392244\\
78 0.000459375595880443\\
79 0.000396334617369302\\
80 0.000293648570993143\\
81 0.000233565191247462\\
82 0.000185437858415562\\
83 0.000120661789574579\\
84 6.64884107580178e-05\\
85 5.34992354720931e-05\\
86 4.43927985747117e-05\\
87 3.6863775063358e-05\\
88 2.50090197990086e-05\\
89 1.52782626310407e-05\\
90 1.00807693034575e-05\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 827.86056201772\\
2 212.831737521204\\
3 91.5579395098881\\
4 51.6093334869686\\
5 28.3675139316918\\
6 18.1302461592897\\
7 12.9111347805523\\
8 8.41778384286242\\
9 5.75203236180381\\
10 4.558341257244\\
11 3.9626311213191\\
12 3.48775682863702\\
13 3.11827519579634\\
14 3.34176701418028\\
15 3.28394088362885\\
16 2.99744917894002\\
17 2.73285326846639\\
18 2.07457642906651\\
19 1.79660778484502\\
20 1.67607354877443\\
21 1.77471486921831\\
22 1.65445838826946\\
23 1.57208303670892\\
24 1.36469246121005\\
25 1.0555450128342\\
26 0.833932303191353\\
27 0.64576396217509\\
28 0.582778426907538\\
29 0.509558412942261\\
30 0.479085619019107\\
31 0.374663255399457\\
32 0.268025974474008\\
33 0.217961049002507\\
34 0.185022404156537\\
35 0.133351836636653\\
36 0.117125410882723\\
37 0.0916726223177428\\
38 0.0712339996258102\\
39 0.0548530150545713\\
40 0.0474345986117442\\
41 0.0464242284056316\\
42 0.0459171845678544\\
43 0.0434514382838984\\
44 0.0432919342795849\\
45 0.0349561680983093\\
46 0.034107777955126\\
47 0.0296469565700145\\
48 0.0240517512919019\\
49 0.0186792346487379\\
50 0.0170984033324213\\
51 0.0166049044808018\\
52 0.0160573947000505\\
53 0.013226577141024\\
54 0.0123232394824375\\
55 0.00999094015980435\\
56 0.00881539559396445\\
57 0.00831994661940281\\
58 0.00735087562810477\\
59 0.00634250926896586\\
60 0.00475313130491507\\
61 0.00372471648224866\\
62 0.00276441460160305\\
63 0.00206392437830011\\
64 0.0019990339955508\\
65 0.00164474186908854\\
66 0.00137581188766725\\
67 0.000963939045935046\\
68 0.000638917825990927\\
69 0.000493763626812263\\
70 0.000310277646861995\\
71 0.000218833219741666\\
72 0.000185350580980258\\
73 0.000189029188801219\\
74 0.000175411578250702\\
75 0.000180614406023718\\
76 0.000187976978596288\\
77 0.000135025315530992\\
78 0.000106121767260546\\
79 7.49704941424372e-05\\
80 5.35659797060047e-05\\
81 3.85703481075466e-05\\
82 3.05363300734709e-05\\
83 3.13081200986547e-05\\
84 2.55707653803801e-05\\
85 2.70065195561534e-05\\
86 1.62838127112035e-05\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 734.982431570913\\
2 198.893447083674\\
3 93.1501843776794\\
4 48.8213771334942\\
5 27.1435861890894\\
6 15.883990811837\\
7 10.3974935394321\\
8 6.49610513782287\\
9 4.70802874118226\\
10 3.73397994489234\\
11 2.61912202241907\\
12 1.94874781773842\\
13 1.31494566350159\\
14 0.992704419339354\\
15 0.763583292416044\\
16 0.796109591874437\\
17 1.00122400367015\\
18 1.04400987937597\\
19 0.823993096586878\\
20 0.528764187276043\\
21 0.374034984111469\\
22 0.25553014172623\\
23 0.16918943779391\\
24 0.0947885393236144\\
25 0.0516468488843785\\
26 0.0314405444820609\\
27 0.0217719573769316\\
28 0.0152359470422009\\
29 0.0103629746438367\\
30 0.00792822251972976\\
31 0.00720030835190856\\
32 0.00625395487449305\\
33 0.004223643672558\\
34 0.0026891389973556\\
35 0.00151952120443071\\
36 0.000823154372244733\\
37 0.000447276224656416\\
38 0.000244863814035135\\
39 0.000162462356637477\\
40 9.06031239231605e-05\\
41 4.71728702652859e-05\\
42 2.7100017985497e-05\\
43 1.44652038277306e-05\\
44 NaN\\
45 NaN\\
46 NaN\\
47 NaN\\
48 NaN\\
49 NaN\\
50 NaN\\
51 NaN\\
52 NaN\\
53 NaN\\
54 NaN\\
55 NaN\\
56 NaN\\
57 NaN\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 809.416867398488\\
2 224.558001096737\\
3 100.4326201117\\
4 50.0440160322121\\
5 27.852730137551\\
6 16.7104680602076\\
7 11.6517101441137\\
8 8.25126469536931\\
9 5.82327595396473\\
10 4.71890500034363\\
11 3.99482446112546\\
12 2.98690758379473\\
13 2.21787151245778\\
14 1.61224580235129\\
15 1.29353859300789\\
16 0.96556934985833\\
17 0.687285948551743\\
18 0.616434236195168\\
19 0.54703761845209\\
20 0.443338200733119\\
21 0.381945748653689\\
22 0.30675964946766\\
23 0.261957808827774\\
24 0.237185850754077\\
25 0.180764221529904\\
26 0.134017132546051\\
27 0.0948075037459467\\
28 0.0696612702176888\\
29 0.0666979271519485\\
30 0.0584048049208738\\
31 0.0487974833300079\\
32 0.0412832865896722\\
33 0.0354219508048633\\
34 0.0289100280663469\\
35 0.0237564152554256\\
36 0.0182750503509093\\
37 0.013779816634752\\
38 0.0130330008662932\\
39 0.0111503251247463\\
40 0.0130874974523049\\
41 0.010815457879688\\
42 0.00701142394295784\\
43 0.00495808029042922\\
44 0.00496175024775707\\
45 0.00436103162209562\\
46 0.00338661567151267\\
47 0.0032334345409199\\
48 0.00325829538558322\\
49 0.00358611641361842\\
50 0.00405856562997476\\
51 0.00476021468784949\\
52 0.00462188021049511\\
53 0.00544876032563719\\
54 0.00551503728626733\\
55 0.00596141244414345\\
56 0.00522560402119415\\
57 0.00400653715802078\\
58 0.00358841430206467\\
59 0.00357227827016889\\
60 0.00282119756380279\\
61 0.0023874820021142\\
62 0.00198707068229323\\
63 0.00219571273866809\\
64 0.0028874122297299\\
65 0.00315532074180136\\
66 0.00291069134090267\\
67 0.00182068836597406\\
68 0.00101997549564032\\
69 0.000662871820355611\\
70 0.000476660657104257\\
71 0.000244540181662209\\
72 0.000159005480858222\\
73 9.49488135627006e-05\\
74 5.53063894601637e-05\\
75 3.08233319126391e-05\\
76 1.90561590969189e-05\\
77 1.49816220253408e-05\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 746.122529042522\\
2 196.74746350545\\
3 97.8650241802333\\
4 54.0956285006269\\
5 36.120362957867\\
6 24.7418310063869\\
7 17.550352099404\\
8 12.3107428809764\\
9 8.80600064822151\\
10 6.91367930380114\\
11 5.17382473544368\\
12 5.27792923893178\\
13 5.01143325709681\\
14 4.1705823942428\\
15 3.58757265646293\\
16 3.0831505213524\\
17 2.62617333458092\\
18 2.13973438289057\\
19 1.70576053291417\\
20 1.33094964375187\\
21 1.09016052101778\\
22 0.8994827850103\\
23 0.835294456557183\\
24 0.782268898503198\\
25 0.623512209725397\\
26 0.41783747941558\\
27 0.324989713314984\\
28 0.206789444201624\\
29 0.163837848349678\\
30 0.126163051300852\\
31 0.088932608196575\\
32 0.0663955356843268\\
33 0.0652970145141404\\
34 0.0568625402928272\\
35 0.0461021559804395\\
36 0.0391196424936583\\
37 0.0275443365458963\\
38 0.0205755967460707\\
39 0.0191158635193733\\
40 0.0138219336560618\\
41 0.0101582051079598\\
42 0.00720724749902336\\
43 0.00565320719625779\\
44 0.00455024348085324\\
45 0.0048442757983944\\
46 0.00444926057704733\\
47 0.00400131456894268\\
48 0.00337473709219645\\
49 0.00255122667956826\\
50 0.0022354352039327\\
51 0.00178747519885273\\
52 0.00118446383643132\\
53 0.000628500024210285\\
54 0.000431652525238637\\
55 0.000281026975680277\\
56 0.000179161971390896\\
57 0.000123379545265004\\
58 7.84553121915846e-05\\
59 5.10154361777359e-05\\
60 2.99011423293339e-05\\
61 1.95442253498655e-05\\
62 1.36396964625725e-05\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 848.475528740485\\
2 178.016737734413\\
3 78.4147376091305\\
4 46.6611353129814\\
5 29.2211384579495\\
6 18.235622922808\\
7 12.527722499812\\
8 9.88606332981927\\
9 7.15419557000552\\
10 5.92045226017652\\
11 5.13494873467562\\
12 4.01120196915004\\
13 3.03553627603953\\
14 2.54245075504435\\
15 2.04637191129437\\
16 1.73012963637141\\
17 1.24693744846481\\
18 1.06924686097713\\
19 0.983296875825999\\
20 0.977172525036842\\
21 0.8471577720094\\
22 0.786093232626976\\
23 0.796606467122787\\
24 0.693577162693595\\
25 0.83527416315944\\
26 0.875016031822372\\
27 0.666908736945352\\
28 0.561320343119155\\
29 0.531542513329278\\
30 0.495147171791453\\
31 0.411574640059986\\
32 0.339723004822947\\
33 0.275939594192643\\
34 0.203882913054205\\
35 0.127353810435142\\
36 0.0792619531698311\\
37 0.048203243122797\\
38 0.0408129901356255\\
39 0.0260571924497356\\
40 0.0267219277768201\\
41 0.0297986922006125\\
42 0.0374329808799215\\
43 0.0335224780606353\\
44 0.0333016949767422\\
45 0.0258306932827786\\
46 0.0249457766008645\\
47 0.0222198886507302\\
48 0.0154435834398884\\
49 0.0113325617266742\\
50 0.0104856675105721\\
51 0.00814379337413635\\
52 0.00676982999444319\\
53 0.00511497814657007\\
54 0.00444891686914438\\
55 0.0038907517618657\\
56 0.00450296486009714\\
57 0.00401551214239214\\
58 0.00445200510856072\\
59 0.00526431272321686\\
60 0.00658370610119686\\
61 0.00855254514121867\\
62 0.0112359431113503\\
63 0.0128104478154783\\
64 0.0168546188950796\\
65 0.0225388796276195\\
66 0.0225047179764636\\
67 0.0251866689556216\\
68 0.0244908726162111\\
69 0.0205027317398867\\
70 0.0150498015631488\\
71 0.00918551063427325\\
72 0.00693998948295195\\
73 0.00539059709082832\\
74 0.00371590246691426\\
75 0.0026176280044979\\
76 0.00246994089486416\\
77 0.00183196810098865\\
78 0.00135411356540764\\
79 0.000820802952533\\
80 0.000616240320460501\\
81 0.000428297202617939\\
82 0.000297110433431742\\
83 0.00017419209198318\\
84 0.000102595948468143\\
85 7.40612202336259e-05\\
86 5.99788157843177e-05\\
87 4.84788775570924e-05\\
88 4.15373755324099e-05\\
89 2.89643916957964e-05\\
90 1.71402410067764e-05\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 776.493058970892\\
2 213.243325760985\\
3 90.8334158213615\\
4 56.3202306945226\\
5 32.7993772744628\\
6 17.7195717832208\\
7 11.0738578041882\\
8 7.71886114321003\\
9 5.54069832957932\\
10 3.51462060348695\\
11 2.52121549276291\\
12 2.03017208979078\\
13 1.53863549745574\\
14 1.22825975902599\\
15 0.977930839791438\\
16 0.785335274412318\\
17 0.683919356743011\\
18 0.45089213330396\\
19 0.287003903801638\\
20 0.179110736227746\\
21 0.117621880961069\\
22 0.0766510494498684\\
23 0.0465393185732451\\
24 0.0325620845564141\\
25 0.0257527310820024\\
26 0.0212814250349763\\
27 0.0187169784029992\\
28 0.0160548413196226\\
29 0.013843747167531\\
30 0.0102964873083035\\
31 0.00844537710099291\\
32 0.00605824041918877\\
33 0.00449457581242844\\
34 0.00289621608606518\\
35 0.00200221730907034\\
36 0.00191785059973209\\
37 0.00152307901588463\\
38 0.00130020177203349\\
39 0.000908836439315408\\
40 0.000734317908388661\\
41 0.000564019890439816\\
42 0.000457567458335529\\
43 0.000295366079525541\\
44 0.000180230384369263\\
45 0.000105224468838905\\
46 5.88833120374392e-05\\
47 3.75147521090365e-05\\
48 2.7522760958191e-05\\
49 1.59065972248624e-05\\
50 NaN\\
51 NaN\\
52 NaN\\
53 NaN\\
54 NaN\\
55 NaN\\
56 NaN\\
57 NaN\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 807.450997960932\\
2 224.525426159298\\
3 90.924204231163\\
4 46.2128716003422\\
5 30.2154539088421\\
6 21.5314948166955\\
7 15.0483644160725\\
8 12.5038505522526\\
9 10.1052705477809\\
10 8.45149096477027\\
11 5.7441397818661\\
12 4.23671763430512\\
13 3.47052030953612\\
14 2.69833807638927\\
15 2.12108735368863\\
16 1.78609193113649\\
17 1.63574539250249\\
18 1.58224486403686\\
19 1.32904435907012\\
20 0.991197618741731\\
21 0.697772306193197\\
22 0.638471583182657\\
23 0.610057089583239\\
24 0.50327292870949\\
25 0.376866394557785\\
26 0.328888239717716\\
27 0.315285405630275\\
28 0.329398832942502\\
29 0.287482813894068\\
30 0.252866709134041\\
31 0.190386760837532\\
32 0.137395561591729\\
33 0.108489905350262\\
34 0.0894846121253366\\
35 0.0751027423024169\\
36 0.0702644653412394\\
37 0.0622624646847604\\
38 0.0579828660536668\\
39 0.0454423337717855\\
40 0.0309651027649692\\
41 0.0193008353688777\\
42 0.013932473413583\\
43 0.0093930614148208\\
44 0.0088667691664427\\
45 0.00621785728370453\\
46 0.00411989658970037\\
47 0.00262469962239052\\
48 0.00183338365725986\\
49 0.00141413188853375\\
50 0.00103701397408779\\
51 0.000827597355427126\\
52 0.000657456866910085\\
53 0.000577864630021108\\
54 0.000510363039594342\\
55 0.000446031009810564\\
56 0.000419357743959461\\
57 0.000281421885288716\\
58 0.000191441940945644\\
59 0.000141571106143827\\
60 0.000125120634297049\\
61 0.00010752558292727\\
62 8.52838681885999e-05\\
63 7.32841264520928e-05\\
64 5.97071396931581e-05\\
65 4.43254747697903e-05\\
66 3.05294523282756e-05\\
67 2.27554135750433e-05\\
68 1.53117383042643e-05\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 770.976572985786\\
2 216.892143077078\\
3 84.3537601048449\\
4 47.4547191645859\\
5 29.5223761434232\\
6 16.7702158056371\\
7 11.0959352559557\\
8 9.65708740620966\\
9 7.16098917845222\\
10 5.34168481018008\\
11 4.0133596052689\\
12 2.86756275264237\\
13 2.46484100143079\\
14 2.35015444315245\\
15 1.93662688380029\\
16 1.7903354688768\\
17 1.79598657028999\\
18 1.45259348030587\\
19 1.16665355714117\\
20 1.06736197075803\\
21 1.070706366085\\
22 1.06142504461069\\
23 0.878212741110656\\
24 0.665591050930272\\
25 0.581111241758728\\
26 0.468191950657721\\
27 0.290640499023333\\
28 0.237959446119384\\
29 0.190624056239311\\
30 0.140443440073275\\
31 0.112143373601937\\
32 0.127051830811936\\
33 0.114019967686088\\
34 0.118002028588401\\
35 0.113775814831193\\
36 0.121584261649804\\
37 0.147549416706643\\
38 0.183666622475694\\
39 0.212135801067698\\
40 0.202323102222326\\
41 0.18502442196744\\
42 0.152019396841093\\
43 0.131182662577354\\
44 0.106201400307099\\
45 0.0986363527298154\\
46 0.0800749497046416\\
47 0.0699672595326818\\
48 0.0581426867279881\\
49 0.0470120938894296\\
50 0.0481317805072219\\
51 0.042529425292367\\
52 0.0323406539808331\\
53 0.0252632561957047\\
54 0.0232287410188139\\
55 0.0224041882580904\\
56 0.0230887824522038\\
57 0.0211100206708595\\
58 0.0189963483588059\\
59 0.0152661514007855\\
60 0.0103026231289724\\
61 0.00833598472281411\\
62 0.00686034087345786\\
63 0.00514546790056446\\
64 0.00385579011348854\\
65 0.00315065258916541\\
66 0.00200500294685134\\
67 0.00139015821718786\\
68 0.00159636012765645\\
69 0.00170278556050145\\
70 0.00101631770965914\\
71 0.000707479755349449\\
72 0.000426416726786616\\
73 0.00023314330073191\\
74 0.00012612186849914\\
75 6.49422361271994e-05\\
76 5.77380609192359e-05\\
77 4.74171298890502e-05\\
78 3.29640142141151e-05\\
79 3.13813849128811e-05\\
80 2.53379469484241e-05\\
81 2.07121332590512e-05\\
82 1.62913923397726e-05\\
83 1.26435713319098e-05\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 835.703421017945\\
2 238.638586113119\\
3 91.7747308287082\\
4 47.8523949230473\\
5 24.3445403331456\\
6 14.8755228680518\\
7 9.22096492274858\\
8 6.66771427138571\\
9 5.42252052781533\\
10 5.06291479717786\\
11 3.8793612939559\\
12 3.04798573409411\\
13 2.40773690085308\\
14 1.88823289170092\\
15 1.6174492583541\\
16 1.48626281927153\\
17 1.23825867825266\\
18 1.07833197549987\\
19 0.998313562203\\
20 0.854196970342667\\
21 0.685105933015387\\
22 0.589705556770262\\
23 0.498485233907656\\
24 0.450669911302527\\
25 0.491754602859501\\
26 0.478542301965884\\
27 0.529009298233608\\
28 0.419812091332754\\
29 0.316839073813754\\
30 0.243453515843487\\
31 0.173815243479183\\
32 0.148205212538441\\
33 0.127887134721257\\
34 0.116732312569204\\
35 0.0953519695188954\\
36 0.0798693388164402\\
37 0.0645237335738704\\
38 0.0609115058622902\\
39 0.0636845081385172\\
40 0.0494016942212344\\
41 0.0400200579081855\\
42 0.0408573309367412\\
43 0.038536730905754\\
44 0.0340013956107663\\
45 0.0318657029892957\\
46 0.02300969043008\\
47 0.0167473627126783\\
48 0.0130774583792185\\
49 0.010413040408125\\
50 0.00662589059726806\\
51 0.00540132698618504\\
52 0.00469142186337229\\
53 0.00474680207327387\\
54 0.0042898103657776\\
55 0.00312820016066821\\
56 0.00173596007054953\\
57 0.00110952686767559\\
58 0.000609318664378255\\
59 0.000370461744111356\\
60 0.000259315740720401\\
61 0.000209384218470526\\
62 0.000175643580855938\\
63 0.000137086180522351\\
64 9.07522899141798e-05\\
65 5.94491300860647e-05\\
66 3.53915582263036e-05\\
67 1.9310853064059e-05\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp022omega.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.509}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymin=0,
ymax=1.4,
ylabel={$\omega$}
]
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.20393424396817\\
4 0.752259101700621\\
5 0.819720672104601\\
6 0.654854866074032\\
7 0.49727689961986\\
8 0.563739722094576\\
9 0.542187379847488\\
10 0.626795081032982\\
11 0.538787257168971\\
12 0.536745407607735\\
13 0.455259544199678\\
14 0.440381354211554\\
15 0.545249879092211\\
16 0.52027917626089\\
17 0.452461485249539\\
18 0.431951133082173\\
19 0.408470716468508\\
20 0.426197523860084\\
21 0.483707215342822\\
22 0.462550978127695\\
23 0.413310767229331\\
24 0.445740474709823\\
25 0.461178049910639\\
26 0.367950117142347\\
27 0.354978901026924\\
28 0.456670670218671\\
29 0.552595966348948\\
30 0.465777657712452\\
31 0.511015468123054\\
32 0.486444365227511\\
33 0.520829335154468\\
34 0.494021306571569\\
35 0.442447292791551\\
36 0.553580157715778\\
37 0.499386956789783\\
38 0.366336178262448\\
39 0.633036483290257\\
40 0.534698643957574\\
41 0.441145591122274\\
42 0.524313238292872\\
43 0.449275893451526\\
44 0.455124818441075\\
45 0.548855380487922\\
46 0.718632646033158\\
47 0.584241788845648\\
48 0.42732750999327\\
49 0.415964661657164\\
50 0.473297082835038\\
51 0.530722827753664\\
52 0.574415114243252\\
53 0.495747068794576\\
54 0.578805232906541\\
55 0.50380870426569\\
56 0.565720151605161\\
57 0.688010185754446\\
58 0.604993524993144\\
59 0.600054309274715\\
60 0.432677958229483\\
61 0.416372433982855\\
62 0.658660256979753\\
63 0.726558286408117\\
64 0.613311356200403\\
65 0.413192668199309\\
66 0.382826705368299\\
67 0.52842336382218\\
68 0.573056109784209\\
69 0.543390776537955\\
70 0.518856996763267\\
71 0.575695992445829\\
72 0.819344890965837\\
73 0.419464569476714\\
74 0.504890570423836\\
75 0.527499255624029\\
76 0.481888353781668\\
77 0.370486330993992\\
78 0.404068724126515\\
79 0.466194292102952\\
80 0.829649137018119\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.02008881873656\\
4 0.848509299543279\\
5 0.756055431541507\\
6 0.596610859297031\\
7 0.49942299736462\\
8 0.502493456039078\\
9 0.548477929306549\\
10 0.73846809884196\\
11 0.655524487554357\\
12 0.5350579321419\\
13 0.544916933406979\\
14 0.618217444241493\\
15 0.628077090646395\\
16 0.551161468171962\\
17 0.441829708828338\\
18 0.441599026806916\\
19 0.441880909207562\\
20 0.441843355035829\\
21 0.398028548456753\\
22 0.401963949688221\\
23 0.32346221930851\\
24 0.439112978593145\\
25 0.426982885697403\\
26 0.389243784325189\\
27 0.457280813174842\\
28 0.632386887946552\\
29 0.660260088547946\\
30 0.441054795841457\\
31 0.415104986454644\\
32 0.420855768706665\\
33 0.582436760240001\\
34 0.759976927641757\\
35 0.559931224168865\\
36 0.507824449640903\\
37 0.59525427805355\\
38 0.56651673612989\\
39 0.639186463661759\\
40 0.542899906483922\\
41 0.501167556159329\\
42 0.391699392581515\\
43 0.368685352730228\\
44 0.30622020113304\\
45 0.341448312384156\\
46 0.461578421683877\\
47 0.50920976362426\\
48 0.522237554224859\\
49 0.499631115898253\\
50 0.503498329812044\\
51 0.428812005323857\\
52 0.6260146766668\\
53 0.514249918914054\\
54 0.535922976423919\\
55 0.835047370219787\\
56 0.607499180667408\\
57 0.546233257417883\\
58 0.524852577323379\\
59 0.710400576979137\\
60 0.777705571194205\\
61 0.640841070507562\\
62 0.759306788313046\\
63 0.52079533655673\\
64 0.616170913705088\\
65 0.692837329723409\\
66 0.684893722218513\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.21155449976509\\
4 0.73046455762308\\
5 0.624854923727872\\
6 0.73900993225108\\
7 0.605131099977209\\
8 0.642342734426148\\
9 0.49112242689411\\
10 0.569241870822805\\
11 0.434703630888139\\
12 0.465322727647754\\
13 0.622472359383068\\
14 0.572500542681215\\
15 0.468396427896261\\
16 0.464556410413181\\
17 0.388448379821527\\
18 0.453015997796203\\
19 0.410425173308341\\
20 0.420379169013326\\
21 0.451764461130814\\
22 0.439057105103718\\
23 0.469348577533561\\
24 0.551308434782465\\
25 0.504995165219494\\
26 0.430453866029474\\
27 0.468196499014449\\
28 0.415602726680535\\
29 0.494803433274989\\
30 0.486744581388269\\
31 0.527157993016991\\
32 0.414345312012833\\
33 0.386483529966704\\
34 0.344297605902058\\
35 0.401758977916684\\
36 0.357496002725894\\
37 0.641831773689745\\
38 0.53079293480114\\
39 0.452920661128689\\
40 0.524351237971507\\
41 0.668228351177717\\
42 0.634352991290429\\
43 0.587855365665282\\
44 0.516615029396439\\
45 0.496982179638671\\
46 0.740469584591138\\
47 0.522764934982418\\
48 0.464823758788694\\
49 0.535679265032605\\
50 0.484244682545846\\
51 0.480859216622114\\
52 0.693212716175694\\
53 0.839488652222816\\
54 0.742419637021071\\
55 0.545492861895502\\
56 0.629476077963542\\
57 0.732188661157311\\
58 0.529240837577\\
59 0.745881225284696\\
60 0.920115695738117\\
61 0.697778500835249\\
62 0.738804681029424\\
63 0.940264268856121\\
64 0.470592861583942\\
65 0.538761409495926\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.940189352106365\\
4 0.760327919820998\\
5 0.626891973478509\\
6 0.671894811534094\\
7 0.539796409529887\\
8 0.624794570849779\\
9 0.59737332416136\\
10 0.55331079757611\\
11 0.562746888237329\\
12 0.418450528289442\\
13 0.401254313205353\\
14 0.409710605632766\\
15 0.638810639264779\\
16 0.375485610068146\\
17 0.460680274774934\\
18 0.484556965890732\\
19 0.559035115262411\\
20 0.442151737548298\\
21 0.385455734278114\\
22 0.474133635401335\\
23 0.487177530952097\\
24 0.504409306262669\\
25 0.577597499555041\\
26 0.478435384722948\\
27 0.424898989007556\\
28 0.572654510168985\\
29 0.596690936629337\\
30 0.456612618068029\\
31 0.479868117997063\\
32 0.490960398735073\\
33 0.474374036361396\\
34 0.411837465196214\\
35 0.418139186705064\\
36 0.518644702445543\\
37 0.433897316055175\\
38 0.667852030156326\\
39 0.436857272200856\\
40 0.542576633281688\\
41 0.452732124180447\\
42 0.462287293458283\\
43 0.472239496046256\\
44 0.52623418964169\\
45 0.39644308966196\\
46 0.463145053606871\\
47 0.446985864453849\\
48 0.367045738886282\\
49 0.446402511917337\\
50 0.451728228148666\\
51 0.524287560203374\\
52 0.481169401983937\\
53 0.537039978140876\\
54 0.504938449753723\\
55 0.410509757821944\\
56 0.676397712591546\\
57 0.875341804236558\\
58 0.5072821113353\\
59 0.503552918745538\\
60 0.521699106184099\\
61 0.549146114582283\\
62 0.556538525703264\\
63 0.504119909870465\\
64 0.467306819040545\\
65 0.510620720757084\\
66 0.493966402394435\\
67 0.467975129363576\\
68 0.394492862991074\\
69 0.466852119551171\\
70 0.50063862338965\\
71 0.415994283139368\\
72 0.440567949930777\\
73 0.473394480705951\\
74 0.695994794843679\\
75 0.931404278493897\\
76 0.570550675959691\\
77 0.449560528547389\\
78 0.596872300902536\\
79 0.510567160800877\\
80 0.521332223818658\\
81 0.52090911521073\\
82 0.444381615672193\\
83 0.416194341714972\\
84 0.461661680741932\\
85 0.558054003624275\\
86 0.716136620805361\\
87 0.451187760941376\\
88 0.512053214046751\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.994414221409364\\
4 0.891107236775369\\
5 0.583028802843143\\
6 0.84183857074559\\
7 0.758439872970239\\
8 0.48126741049683\\
9 0.394418428153005\\
10 0.617854661614394\\
11 0.421736866833445\\
12 0.515329762238899\\
13 0.569802871797778\\
14 0.503578867800594\\
15 0.419130805233227\\
16 0.468171706961976\\
17 0.435874836268602\\
18 0.653000920606304\\
19 0.527820632554742\\
20 0.479539127739259\\
21 0.487365189826359\\
22 0.509727688961837\\
23 0.463180085070895\\
24 0.396317914146802\\
25 0.548560424930959\\
26 0.509417277850876\\
27 0.452427067179555\\
28 0.48605780436065\\
29 0.475302765145215\\
30 0.446863189955203\\
31 0.62860637479084\\
32 0.532287685096705\\
33 0.566710317641637\\
34 0.543338754881939\\
35 0.599195636311368\\
36 0.431416249992575\\
37 0.561467527795692\\
38 0.544321938191696\\
39 0.503510271765662\\
40 0.49737315307013\\
41 0.344257699828802\\
42 0.480046257703873\\
43 0.458114241279244\\
44 0.457565994992039\\
45 0.660426171229082\\
46 0.528438838558097\\
47 0.593450572950494\\
48 0.40117013277427\\
49 0.437973872013575\\
50 0.428525122838149\\
51 0.391403115639001\\
52 0.564687875391897\\
53 0.512556885191119\\
54 0.521848062560454\\
55 0.482169136203869\\
56 0.593900677611828\\
57 0.518400906765129\\
58 0.496272589897123\\
59 0.50434589837608\\
60 0.714433287735576\\
61 0.727392329809423\\
62 0.476088277981472\\
63 0.526362559032743\\
64 0.483075983390861\\
65 0.462687285111492\\
66 0.622222438842427\\
67 0.53813917393649\\
68 0.478502759780237\\
69 0.539146415502664\\
70 0.500685257124598\\
71 0.600917648662517\\
72 0.520801652260403\\
73 0.909120665664625\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.05126002719843\\
4 0.814906404164204\\
5 0.754355519553403\\
6 0.641405228548571\\
7 0.700549968223709\\
8 0.581143794957619\\
9 0.532395515412887\\
10 0.459363028244655\\
11 0.468541910018834\\
12 0.399702838991705\\
13 0.38102487617735\\
14 0.515212566575938\\
15 0.523772605403561\\
16 0.404725975673385\\
17 0.405829522998306\\
18 0.494668154385812\\
19 0.653108254179414\\
20 0.484022384216712\\
21 0.431853135871269\\
22 0.595901092726482\\
23 0.647774825926018\\
24 0.509376499306522\\
25 0.466972259160716\\
26 0.574838707387067\\
27 0.432954746798916\\
28 0.366883660899822\\
29 0.354436214869413\\
30 0.361535475061265\\
31 0.4123047704294\\
32 0.554156607315615\\
33 0.470445204926053\\
34 0.59204907413051\\
35 0.414053857066457\\
36 0.455197720857826\\
37 0.5506694973402\\
38 0.519138542309298\\
39 0.374087104545893\\
40 0.367633030220176\\
41 0.458682803426308\\
42 0.475059662249543\\
43 0.410890048516715\\
44 0.48283717290728\\
45 0.43086716932411\\
46 0.436572172449926\\
47 0.404892758958758\\
48 0.681756692960315\\
49 0.667578650239278\\
50 0.489864885095254\\
51 0.443724589962991\\
52 0.409719422137372\\
53 0.329554724361028\\
54 0.458988823889202\\
55 0.435292502232968\\
56 0.451391762241452\\
57 0.564620496520005\\
58 0.458324989700372\\
59 0.479597047853897\\
60 0.640575572583861\\
61 0.686167272797032\\
62 0.999185306266129\\
63 0.713993846105247\\
64 0.520026814329261\\
65 0.560717028638993\\
66 0.574911550092445\\
67 0.611757635590572\\
68 0.704958250257636\\
69 0.778045110594364\\
70 0.70537692240197\\
71 0.953733087603279\\
72 0.658602268502687\\
73 0.50523194082033\\
74 0.525823627350775\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.09135084304964\\
4 0.704590636300797\\
5 0.738215546417661\\
6 0.62964114689187\\
7 0.773237731867176\\
8 0.543447424134466\\
9 0.545938009727861\\
10 0.740180918377557\\
11 0.644707916882595\\
12 0.509777120889564\\
13 0.418414595735575\\
14 0.486774827329116\\
15 0.47252697579322\\
16 0.388662859794922\\
17 0.39723933577852\\
18 0.36178989692378\\
19 0.452078208876304\\
20 0.636666651238238\\
21 0.535023294006509\\
22 0.544400232839853\\
23 0.728511272124111\\
24 0.506294049433122\\
25 0.408269706534488\\
26 0.463526933320515\\
27 0.383972908525609\\
28 0.354157393921583\\
29 0.466507996089673\\
30 0.387789899671502\\
31 0.463458590912747\\
32 0.500047227379769\\
33 0.522833320460435\\
34 0.589620028973489\\
35 0.567188769262719\\
36 0.58773367489891\\
37 0.52741640060179\\
38 0.57794447123022\\
39 0.673042458050463\\
40 0.830990388945718\\
41 0.581248283968351\\
42 0.743352252845985\\
43 0.560792152322174\\
44 0.299377001123512\\
45 0.355206867827536\\
46 0.376635064797288\\
47 0.443093955116922\\
48 0.469649248635962\\
49 0.474116382786216\\
50 0.555634413989465\\
51 0.592424782375642\\
52 0.617774829495304\\
53 0.550002637116495\\
54 0.546157674008841\\
55 0.627348316927503\\
56 0.861905298617999\\
57 0.589576478662513\\
58 0.450429274742481\\
59 0.749754860877249\\
60 0.548277335344539\\
61 0.66051680293797\\
62 0.64152650219254\\
63 0.596043730861765\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.24519218459986\\
4 0.79517926580713\\
5 0.514274108388422\\
6 0.670259864391825\\
7 0.874095867893642\\
8 0.590166885523555\\
9 0.578226733912357\\
10 0.482970914810037\\
11 0.611392884624486\\
12 0.617097228662628\\
13 0.639687282124249\\
14 0.499010750833325\\
15 0.452737291893463\\
16 0.457904047999863\\
17 0.433196126713143\\
18 0.412885905729019\\
19 0.370395743629442\\
20 0.48792019491213\\
21 0.483575041657062\\
22 0.595349537152836\\
23 0.486040588110684\\
24 0.458685114092088\\
25 0.658685839657043\\
26 0.589431073562909\\
27 0.453391736910374\\
28 0.375707536172154\\
29 0.414225147837889\\
30 0.377208007696183\\
31 0.370706786286019\\
32 0.366694604558931\\
33 0.520941997527999\\
34 0.596076317673017\\
35 0.497082046519998\\
36 0.499000691105179\\
37 0.529585089357917\\
38 0.712555142487946\\
39 0.447583865622454\\
40 0.518605361640375\\
41 0.455292885843269\\
42 0.389923479698545\\
43 0.412474216073326\\
44 0.373890802801327\\
45 0.423555689743671\\
46 0.53364483905764\\
47 0.531065283439172\\
48 0.539065762179646\\
49 0.611261002830418\\
50 0.537858822236056\\
51 0.478629294417556\\
52 0.661217246055366\\
53 0.405671943947311\\
54 0.378361242035601\\
55 0.356990039609958\\
56 0.506397765992312\\
57 0.408233340332071\\
58 0.466977570167234\\
59 0.650069520571707\\
60 0.64789727301139\\
61 0.960806202287246\\
62 0.520398931847827\\
63 0.717306747031604\\
64 0.5393307131632\\
65 0.759427480147871\\
66 0.699332517713035\\
67 0.669186574430229\\
68 0.640483750069869\\
69 0.469328662280709\\
70 0.84278082221941\\
71 0.670532387875987\\
72 0.356993198539722\\
73 0.504860361687279\\
74 0.425976136428714\\
75 0.383517073900641\\
76 0.420494116893176\\
77 0.527653991544058\\
78 0.452886814628869\\
79 0.49822661024375\\
80 0.607694623624238\\
81 0.616496227286173\\
82 0.603835862886054\\
83 0.865185166772269\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.96260834811839\\
4 0.774070613245249\\
5 0.729995077421655\\
6 0.732028578172429\\
7 0.630822729876588\\
8 0.592927523787358\\
9 0.592723689440524\\
10 0.500530628057781\\
11 0.667531010944069\\
12 0.50745630434165\\
13 0.392255948348997\\
14 0.508986059842296\\
15 0.51864961696077\\
16 0.58488842974436\\
17 0.654750278162588\\
18 0.462138530655964\\
19 0.50710077804667\\
20 0.438377448454292\\
21 0.429004451134718\\
22 0.456171632852202\\
23 0.478241787903307\\
24 0.439368452840773\\
25 0.407900262129436\\
26 0.415327269071048\\
27 0.367929873060417\\
28 0.434258815704458\\
29 0.430388262252517\\
30 0.498383374067599\\
31 0.455666755327951\\
32 0.436692124313033\\
33 0.411955478007752\\
34 0.463864079208642\\
35 0.40199928867255\\
36 0.390806227154749\\
37 0.446687966200974\\
38 0.42339286015032\\
39 0.434201765692937\\
40 0.500969772071193\\
41 0.557017684082314\\
42 0.350312372306173\\
43 0.350212654668581\\
44 0.313893498762178\\
45 0.361216694776939\\
46 0.372565454693005\\
47 0.335994847279366\\
48 0.453411013270667\\
49 0.4366915585141\\
50 0.401671867238313\\
51 0.41583652917882\\
52 0.548518429101456\\
53 0.679438016833367\\
54 0.425292636600698\\
55 0.542052094859299\\
56 0.499820248248486\\
57 0.646953706002855\\
58 0.5307917314002\\
59 0.590131190465661\\
60 0.479865325255888\\
61 0.386362975592414\\
62 0.446899907734254\\
63 0.45546759900792\\
64 0.60516997681041\\
65 0.745789272626705\\
66 0.499741458224645\\
67 0.491203943759039\\
68 0.675903073457894\\
69 0.64518294710978\\
70 0.561413192878271\\
71 0.478604680215192\\
72 0.65505165553033\\
73 0.471160828822052\\
74 0.60107864398482\\
75 0.583905530844526\\
76 0.850361813083322\\
77 0.635004022106587\\
78 0.581208876859402\\
79 0.508959534458808\\
80 0.710216580019257\\
81 0.553106310223066\\
82 0.797937239830597\\
83 0.675779341134504\\
84 1.20560392893018\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.11790619584142\\
4 0.874714543450829\\
5 0.724701839781318\\
6 0.516498173004015\\
7 0.581269334315335\\
8 0.466026049218711\\
9 0.445546690671938\\
10 0.60792314863493\\
11 0.621369752602315\\
12 0.463226820070224\\
13 0.399983296241222\\
14 0.507262341865608\\
15 0.493935497869122\\
16 0.463033318323317\\
17 0.63864695437929\\
18 0.522654632090536\\
19 0.524338721705165\\
20 0.44182519775082\\
21 0.362988370245567\\
22 0.454521808753344\\
23 0.532594097327578\\
24 0.49528123794053\\
25 0.543037781351322\\
26 0.481686781115655\\
27 0.644374617803375\\
28 0.473745795190287\\
29 0.352404063898337\\
30 0.384634887586558\\
31 0.455134475094484\\
32 0.510125904737694\\
33 0.479467617035377\\
34 0.5761456964649\\
35 0.669167148271006\\
36 0.602283534281881\\
37 0.770543637968406\\
38 0.605191270442216\\
39 0.449494073715663\\
40 0.394583650589474\\
41 0.549392510394746\\
42 0.493338554000866\\
43 0.463069943073897\\
44 0.49954004396536\\
45 0.606846853121047\\
46 0.535027639081113\\
47 0.486265982164546\\
48 0.379431324018713\\
49 0.431604811180362\\
50 0.565003609651542\\
51 0.493513735061922\\
52 0.433661516154339\\
53 0.474613983821243\\
54 0.677696985474486\\
55 0.709000989778157\\
56 0.582744322028052\\
57 0.690108564772513\\
58 0.709350064248753\\
59 0.523246097970051\\
60 0.522308587374098\\
61 0.532107474914649\\
62 0.506924916398237\\
63 0.581164955193074\\
64 0.516967540421157\\
65 0.417974357422595\\
66 0.522025706125517\\
67 0.876887911192654\\
68 0.742279062479461\\
69 0.698108521560145\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.07762942421319\\
4 0.84965279055617\\
5 0.636813112841405\\
6 0.509415990928076\\
7 0.563103087166462\\
8 0.601087580191197\\
9 0.580719750575648\\
10 0.58644770837475\\
11 0.403458567824295\\
12 0.501521760262439\\
13 0.48133758195313\\
14 0.650940958326788\\
15 0.458250851983038\\
16 0.497886555230007\\
17 0.394951181400218\\
18 0.439743637071283\\
19 0.421336316248621\\
20 0.453551790311669\\
21 0.471424493978383\\
22 0.34735002561551\\
23 0.412124743408302\\
24 0.497034130063157\\
25 0.406619940703418\\
26 0.512455220381983\\
27 0.468195757623217\\
28 0.530413584850138\\
29 0.441532780415632\\
30 0.437874108988377\\
31 0.511376333902026\\
32 0.425086285847075\\
33 0.36821108416524\\
34 0.49903651525961\\
35 0.375635002010204\\
36 0.418973527800417\\
37 0.413297999770026\\
38 0.425178010875975\\
39 0.510419919014692\\
40 0.516808236773055\\
41 0.484503067371601\\
42 0.375988686617371\\
43 0.454208373155401\\
44 0.670281586580781\\
45 0.586429005363233\\
46 0.556701112131765\\
47 0.526533860826111\\
48 0.575069973963063\\
49 0.527643595330153\\
50 0.600417036178663\\
51 0.477518190782991\\
52 0.49218956973946\\
53 0.513272428072139\\
54 0.600041707597269\\
55 0.655862261306691\\
56 0.395760649144427\\
57 0.470643188200081\\
58 0.415176878891681\\
59 0.413705613218203\\
60 0.494341178553357\\
61 0.571333238107322\\
62 0.480213886007177\\
63 0.466916141242131\\
64 0.570378672644172\\
65 0.541611440023544\\
66 0.453018359375609\\
67 0.448708808123277\\
68 0.457840800355683\\
69 0.528430812611653\\
70 0.715850745787173\\
71 0.5391505472998\\
72 0.656536650020905\\
73 0.679694616542667\\
74 0.756393392725646\\
75 0.553005288247901\\
76 0.506128627616541\\
77 0.546372355009441\\
78 0.581732917060606\\
79 0.540429078616924\\
80 0.606728474799996\\
81 0.624066869981651\\
82 0.57700127672613\\
83 0.895305889746277\\
84 0.952093492985314\\
85 0.591481130814377\\
86 0.558077376970081\\
87 0.562335560075708\\
88 0.797464774866114\\
89 0.827892819904608\\
90 0.795342662359391\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.00672523288834\\
4 0.775109585213314\\
5 0.885185758546971\\
6 0.586566716456436\\
7 0.596917418939019\\
8 0.600959801484872\\
9 0.625863033790218\\
10 0.530029130764465\\
11 0.426841931921808\\
12 0.484848376078273\\
13 0.436069779706209\\
14 0.373585092586752\\
15 0.411507526300476\\
16 0.427106651668581\\
17 0.452995072114252\\
18 0.504581044030934\\
19 0.48253470226938\\
20 0.419138633157485\\
21 0.412516072608522\\
22 0.47229992063572\\
23 0.403617279367777\\
24 0.471591901490538\\
25 0.585087964618253\\
26 0.457155548350599\\
27 0.573073056666817\\
28 0.413899769568066\\
29 0.455651299187043\\
30 0.453767042248012\\
31 0.599286269818995\\
32 0.620022704086038\\
33 0.472796149472721\\
34 0.509603878053329\\
35 0.648300997045626\\
36 0.469793721358929\\
37 0.523607553525111\\
38 0.529808759641965\\
39 0.562565802692754\\
40 0.418192428960098\\
41 0.41097938351817\\
42 0.409862458961901\\
43 0.415581665790628\\
44 0.40717154899074\\
45 0.535603491301588\\
46 0.444324231315378\\
47 0.511787638616542\\
48 0.505403717320286\\
49 0.508309904762758\\
50 0.46646522239504\\
51 0.39209474352279\\
52 0.469925868328786\\
53 0.501039037041179\\
54 0.52421631555581\\
55 0.509147439849839\\
56 0.472026472018857\\
57 0.459223787480403\\
58 0.51349491872114\\
59 0.464547905632572\\
60 0.54784059610176\\
61 0.555476905728215\\
62 0.563768099936937\\
63 0.519337656798063\\
64 0.418736421035556\\
65 0.523708379266384\\
66 0.48057521313289\\
67 0.564184347929599\\
68 0.666199618538724\\
69 0.615730119610801\\
70 0.650672271981994\\
71 0.631193928006993\\
72 0.460713359631291\\
73 0.37647477127242\\
74 0.52367796555065\\
75 0.344736703428588\\
76 0.442242855298069\\
77 0.684974507894282\\
78 0.5064191983635\\
79 0.636071461479256\\
80 0.614904089647283\\
81 0.635578803506923\\
82 0.474334071281857\\
83 0.43467926817395\\
84 0.546474572031594\\
85 0.358888428066072\\
86 0.776958495546714\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.940792030427213\\
4 0.802732223867553\\
5 0.774077273322351\\
6 0.698780340518283\\
7 0.670108673632147\\
8 0.649712790106588\\
9 0.579189276451369\\
10 0.509951384496102\\
11 0.589439892478688\\
12 0.547970253020156\\
13 0.701732441757324\\
14 0.517425812501749\\
15 0.520318614742182\\
16 0.339021549455008\\
17 0.336760222716136\\
18 0.409398093662218\\
19 0.582223596119463\\
20 0.649777831565735\\
21 0.592794701794173\\
22 0.609027691976498\\
23 0.60946550871822\\
24 0.79079831767336\\
25 0.871372795854557\\
26 0.657785611132729\\
27 0.597105370694479\\
28 0.592628554552791\\
29 0.579967563610677\\
30 0.553590104194905\\
31 0.4384951555127\\
32 0.505409203018445\\
33 0.638788222967588\\
34 0.662043943520631\\
35 0.782502514074572\\
36 0.866982317599778\\
37 0.795872704100832\\
38 0.813626412600905\\
39 0.60206492740962\\
40 0.839807241500797\\
41 0.871964598088978\\
42 0.813536818013495\\
43 0.896457290737445\\
44 NaN\\
45 NaN\\
46 NaN\\
47 NaN\\
48 NaN\\
49 NaN\\
50 NaN\\
51 NaN\\
52 NaN\\
53 NaN\\
54 NaN\\
55 NaN\\
56 NaN\\
57 NaN\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.99545918977418\\
4 0.838124794195827\\
5 0.756613386406805\\
6 0.749847298142846\\
7 0.551079116139354\\
8 0.604727652711315\\
9 0.543469706468041\\
10 0.517367655555536\\
11 0.488804112085725\\
12 0.546564569540412\\
13 0.587366034153291\\
14 0.540137387262358\\
15 0.529422837100126\\
16 0.549575884638254\\
17 0.559617670778611\\
18 0.450923213841991\\
19 0.484877263147065\\
20 0.498261945501214\\
21 0.46168980568076\\
22 0.465322869064859\\
23 0.457817770614918\\
24 0.496708554852095\\
25 0.566168723442103\\
26 0.50754989777578\\
27 0.606675140957616\\
28 0.499196668032131\\
29 0.454709823984884\\
30 0.522184677680189\\
31 0.482762310229894\\
32 0.447382299252216\\
33 0.490028918968698\\
34 0.491173682488521\\
35 0.473657870360862\\
36 0.610192128454224\\
37 0.47887707422218\\
38 0.429686207318864\\
39 0.450079876188216\\
40 0.379391576719063\\
41 0.519258375543826\\
42 0.694295355475053\\
43 0.540158199313862\\
44 0.386312114629513\\
45 0.510206606073511\\
46 0.561103321635432\\
47 0.363431233434072\\
48 0.457192876829266\\
49 0.320231329055787\\
50 0.369944855147298\\
51 0.318895025930707\\
52 0.445497804050725\\
53 0.366375592346152\\
54 0.3792819677312\\
55 0.382665046944573\\
56 0.477693284050118\\
57 0.493687787908075\\
58 0.481505503269761\\
59 0.463213778091213\\
60 0.626530053303565\\
61 0.454032279809808\\
62 0.475861115645788\\
63 0.353107007521989\\
64 0.331130473165701\\
65 0.387931726301519\\
66 0.525540385729971\\
67 0.754529483456018\\
68 0.779233900442742\\
69 0.739450481140028\\
70 0.653379277097937\\
71 0.955473264428927\\
72 0.669326769336308\\
73 0.77284996320451\\
74 0.703127630611241\\
75 0.791686813231533\\
76 0.700409641917138\\
77 0.516751441542324\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.839937945018458\\
4 0.762803545403312\\
5 0.618217645492327\\
6 0.586911091075048\\
7 0.578854705141387\\
8 0.579623656228884\\
9 0.58415041990558\\
10 0.507692592511341\\
11 0.560012097936299\\
12 0.381631592329092\\
13 0.437326321997639\\
14 0.477821582810234\\
15 0.497462584262551\\
16 0.458593376270538\\
17 0.499322788529365\\
18 0.49841661553786\\
19 0.484935022458949\\
20 0.562978357684058\\
21 0.49669229126875\\
22 0.51860612787039\\
23 0.415732661852951\\
24 0.42833666756633\\
25 0.572254309926809\\
26 0.598185651683427\\
27 0.517973450194267\\
28 0.646209276138535\\
29 0.502312188142565\\
30 0.600436799471544\\
31 0.581153699820499\\
32 0.499847666151604\\
33 0.405757417342702\\
34 0.469450658585441\\
35 0.516335090491632\\
36 0.483838854149313\\
37 0.637041490000721\\
38 0.538574597211156\\
39 0.434973696052184\\
40 0.603301022001287\\
41 0.550210785500707\\
42 0.606608523405051\\
43 0.585441999561429\\
44 0.464345490612156\\
45 0.37626576637774\\
46 0.46991610365826\\
47 0.557207754260395\\
48 0.454174448985843\\
49 0.529332384841514\\
50 0.452743579270653\\
51 0.544495812256296\\
52 0.687302903920011\\
53 0.798164628342113\\
54 0.661713702850941\\
55 0.647846799270433\\
56 0.704426732589268\\
57 0.606691093135622\\
58 0.685980544182551\\
59 0.641348464942907\\
60 0.78617029589772\\
61 0.615542578349396\\
62 0.66807717737116\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.984295534355791\\
4 0.73812184349463\\
5 0.6547412396166\\
6 0.715583526620985\\
7 0.572308312467569\\
8 0.552933818308917\\
9 0.612709884529922\\
10 0.448803911386264\\
11 0.502803547982961\\
12 0.520606518074499\\
13 0.555781509226795\\
14 0.462907553956472\\
15 0.458158926926503\\
16 0.522287317802268\\
17 0.572607211041434\\
18 0.456504128239607\\
19 0.447628563729231\\
20 0.395916627043096\\
21 0.531416841519339\\
22 0.422692398934514\\
23 0.385290681506943\\
24 0.52738048725525\\
25 0.309506463094928\\
26 0.425981345499455\\
27 0.585957513611588\\
28 0.496325208329291\\
29 0.458394838697187\\
30 0.449166181540324\\
31 0.492763047802521\\
32 0.550879163771768\\
33 0.477419985121724\\
34 0.660152582887727\\
35 0.710602938145182\\
36 0.659153632233125\\
37 0.737965487531459\\
38 0.481452488033553\\
39 0.662577949517068\\
40 0.38356307611615\\
41 0.348825525547537\\
42 0.380878037278437\\
43 0.442808165364847\\
44 0.435829261041575\\
45 0.555762171452595\\
46 0.410725274817001\\
47 0.505987154086421\\
48 0.693897979418118\\
49 0.482838548328136\\
50 0.461387493971391\\
51 0.625515832792814\\
52 0.49321678819936\\
53 0.575695846046797\\
54 0.458785892771912\\
55 0.472058791344763\\
56 0.362550648209877\\
57 0.480288526788088\\
58 0.355270790822722\\
59 0.336178793412772\\
60 0.331557861680807\\
61 0.318458126501133\\
62 0.35474651197928\\
63 0.371519584479264\\
64 0.326835881674886\\
65 0.346825044778021\\
66 0.470070298679906\\
67 0.361623665348124\\
68 0.507046732014046\\
69 0.478642153456497\\
70 0.701286585688395\\
71 0.712335500800438\\
72 0.531777315239424\\
73 0.660014491973862\\
74 0.600428548736918\\
75 0.657847213234251\\
76 0.418168629989669\\
77 0.592282852275133\\
78 0.638858331952383\\
79 0.759342237896721\\
80 0.569167186354114\\
81 0.624322847930101\\
82 0.654757787723606\\
83 0.827660240341398\\
84 0.788293852357276\\
85 0.521394520334239\\
86 0.577596874180345\\
87 0.505908825763907\\
88 0.581433976907051\\
89 0.610993855376957\\
90 0.818393322213183\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.01118032115169\\
4 0.685631994115121\\
5 0.702466724031323\\
6 0.899928349261948\\
7 0.634171912733497\\
8 0.522777089499256\\
9 0.610356447471173\\
10 0.679822907362305\\
11 0.546139830953086\\
12 0.535684947584996\\
13 0.548893429353663\\
14 0.4750113614366\\
15 0.538058206576302\\
16 0.474884075273857\\
17 0.50274223070301\\
18 0.622974999390634\\
19 0.739902281309121\\
20 0.617547852703487\\
21 0.730946691098074\\
22 0.664295170606941\\
23 0.665783886676123\\
24 0.568059664703436\\
25 0.482220548338542\\
26 0.515119402447821\\
27 0.480443628531647\\
28 0.457430177899106\\
29 0.502487751115116\\
30 0.552358428910036\\
31 0.487086396938455\\
32 0.587112714184415\\
33 0.585570480132948\\
34 0.675619857040494\\
35 0.5468780480899\\
36 0.447245829099852\\
37 0.541391135857515\\
38 0.553407865023482\\
39 0.61328994732224\\
40 0.50556408866653\\
41 0.522441292695016\\
42 0.532491540625612\\
43 0.651631477597784\\
44 0.746168847839174\\
45 0.781306892598998\\
46 0.804491338913252\\
47 0.700912034191086\\
48 0.588405986202086\\
49 0.788624365146868\\
50 NaN\\
51 NaN\\
52 NaN\\
53 NaN\\
54 NaN\\
55 NaN\\
56 NaN\\
57 NaN\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.16711626059174\\
4 0.843595742601098\\
5 0.622292922735266\\
6 0.540405679563665\\
7 0.574828398255282\\
8 0.480727139851019\\
9 0.537092715757434\\
10 0.470513309628921\\
11 0.641878758155181\\
12 0.558998818302824\\
13 0.475259776046521\\
14 0.58500944997378\\
15 0.455123217373455\\
16 0.472838889808472\\
17 0.442948486043941\\
18 0.410001506238157\\
19 0.509339622905258\\
20 0.613378830793697\\
21 0.559247284722879\\
22 0.419283252145441\\
23 0.426605270505604\\
24 0.518894316907061\\
25 0.545226538517713\\
26 0.456334322433695\\
27 0.385430793695685\\
28 0.390766286699853\\
29 0.474122396142757\\
30 0.488968446917974\\
31 0.572910745242676\\
32 0.594369801125134\\
33 0.584457274404147\\
34 0.446363366801706\\
35 0.47212300707435\\
36 0.435726850655675\\
37 0.43181957418853\\
38 0.424395358439354\\
39 0.570660801796704\\
40 0.63394407014169\\
41 0.672482100615053\\
42 0.585521975742316\\
43 0.597341183290721\\
44 0.421335968887694\\
45 0.639752902575124\\
46 0.713328058379274\\
47 0.608251932780315\\
48 0.604716614259998\\
49 0.463317518975533\\
50 0.579808728710781\\
51 0.514264130309053\\
52 0.511261259697363\\
53 0.456573642811115\\
54 0.467702795716446\\
55 0.531388518288385\\
56 0.398110336166402\\
57 0.818591407861471\\
58 0.630883801179761\\
59 0.552224200176195\\
60 0.442245250203315\\
61 0.480196914306834\\
62 0.543581734905283\\
63 0.463299360032979\\
64 0.545572854368137\\
65 0.596331430471172\\
66 0.648388719718585\\
67 0.584016434781552\\
68 0.633213671411156\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.21832120054509\\
4 0.706203083279654\\
5 0.645475556591177\\
6 0.775040016840317\\
7 0.63557246270629\\
8 0.436762630963984\\
9 0.556832554868635\\
10 0.531917815693711\\
11 0.533203698695916\\
12 0.60304496839423\\
13 0.486513802696003\\
14 0.417371554002778\\
15 0.515535239872942\\
16 0.451488076558317\\
17 0.416580669955821\\
18 0.488171273856918\\
19 0.512442974020128\\
20 0.413247857587636\\
21 0.414718797213401\\
22 0.446737051293813\\
23 0.534104415960104\\
24 0.56457574319872\\
25 0.444118599504543\\
26 0.529494896795036\\
27 0.740952719762065\\
28 0.433272642701946\\
29 0.622034714695417\\
30 0.560104887489932\\
31 0.493524015358257\\
32 0.367809292072591\\
33 0.494892511110129\\
34 0.409063095624393\\
35 0.40398504355551\\
36 0.350330825920572\\
37 0.322667228806623\\
38 0.350668440331221\\
39 0.361533611387617\\
40 0.482426478364083\\
41 0.470732561032192\\
42 0.461188990615297\\
43 0.496860086479423\\
44 0.517830423530033\\
45 0.503784941620446\\
46 0.491689859411949\\
47 0.482230123786046\\
48 0.575540132045849\\
49 0.453903826693344\\
50 0.384173810073391\\
51 0.534103894258333\\
52 0.525749109264678\\
53 0.545954341646051\\
54 0.469138361157183\\
55 0.421949551202622\\
56 0.402495652824892\\
57 0.485986989094349\\
58 0.480337760195854\\
59 0.623418307186358\\
60 0.635988940956109\\
61 0.487150117032311\\
62 0.546124941330397\\
63 0.618593140048479\\
64 0.582599614051923\\
65 0.550432620522288\\
66 0.697856230312394\\
67 0.653456103967042\\
68 0.352240054828509\\
69 0.469245484448264\\
70 0.766336770529966\\
71 0.65737513037239\\
72 0.822170596577067\\
73 0.908132374677575\\
74 0.848679365864969\\
75 0.895699393860377\\
76 0.446049358178953\\
77 0.622021623142666\\
78 0.632823858838421\\
79 0.464684546671224\\
80 0.560496162721348\\
81 0.497608441229815\\
82 0.629878207618649\\
83 0.616273696392953\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.21888959025946\\
4 0.815481785037721\\
5 0.88353007985515\\
6 0.731836360946908\\
7 0.680707524845948\\
8 0.551035859769754\\
9 0.461460092338123\\
10 0.44222699906484\\
11 0.554743922562934\\
12 0.517920603730948\\
13 0.524012942117842\\
14 0.473387014950311\\
15 0.52576548974669\\
16 0.472964764280769\\
17 0.464825789245556\\
18 0.489213810965555\\
19 0.427513512309614\\
20 0.489472301430947\\
21 0.510148752471615\\
22 0.460092375683021\\
23 0.466248783779551\\
24 0.457741801131809\\
25 0.346343012185774\\
26 0.446752600685624\\
27 0.378755471675196\\
28 0.538640213505446\\
29 0.506376582411985\\
30 0.562574781883976\\
31 0.575846166696387\\
32 0.493592604522222\\
33 0.448090520922722\\
34 0.471137322013335\\
35 0.4885706573591\\
36 0.498813686678291\\
37 0.528269433199175\\
38 0.393886920303445\\
39 0.380894774269004\\
40 0.530487708747957\\
41 0.541849816571344\\
42 0.370009401702092\\
43 0.493915100087072\\
44 0.447498446622374\\
45 0.414411732475718\\
46 0.675191174736419\\
47 0.584979274854645\\
48 0.51793300981034\\
49 0.493997447641742\\
50 0.659636150011232\\
51 0.496378067192924\\
52 0.498552937393092\\
53 0.452089733683769\\
54 0.485971708610183\\
55 0.568627552560774\\
56 0.907743948392305\\
57 0.676839676467439\\
58 0.950845714764056\\
59 0.737131848761289\\
60 0.621128239581657\\
61 0.46686418347091\\
62 0.463720610996573\\
63 0.599488369567646\\
64 0.609877189468884\\
65 0.663188796734694\\
66 0.719674846634406\\
67 0.9053949050904\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp022xerr.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.509}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymin=-15,
ymax=15,
ylabel={$x^\text{test} _i - \hat{x}^\text{test}_i$}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -8.77470304090085\\
2 -8.77374037873616\\
3 -8.81730323585945\\
4 -8.76151358657759\\
5 -9.08481743582325\\
6 -8.4885796580141\\
7 -9.6161212523858\\
8 -9.66123798759607\\
9 -9.99355996819287\\
10 -10.1609516153043\\
11 -9.63566670201843\\
12 -9.85739218661111\\
13 -9.86138885700237\\
14 -10.0260958652472\\
15 -10.3182005018377\\
16 -9.98895209884007\\
17 -9.77213159755314\\
18 -9.71097062327122\\
19 -11.2674864056062\\
20 -9.07844118182747\\
21 -10.9874100600576\\
22 -8.83656556641249\\
23 -8.88128938030881\\
24 -10.2531497504455\\
25 -10.6210436028093\\
26 -8.97655015681782\\
27 -10.7879836037098\\
28 -10.2308470019412\\
29 -10.6585390558329\\
30 -10.5338017558267\\
31 -10.6272041320354\\
32 -9.16925369961748\\
33 -10.0972473167657\\
34 -8.7842080558478\\
35 -9.8359776185261\\
36 -9.56957130673644\\
37 -9.60928934489987\\
38 -10.0216759650178\\
39 -9.81540402906076\\
40 -10.0233032558637\\
41 -10.6189215821272\\
42 -10.7064469052578\\
43 -11.0183361013146\\
44 -9.45537861113734\\
45 -9.86469250932186\\
46 -10.0252219577735\\
47 -10.1691899609432\\
48 -9.86113247293705\\
49 -10.0406198472965\\
50 -9.67029397294641\\
51 -9.82183841465787\\
52 -9.90776625909163\\
53 -9.61453434128885\\
54 -9.56964122293836\\
55 -9.550730893036\\
56 -9.68373112696717\\
57 -10.457239199194\\
58 -10.2893462598252\\
59 -10.6896176574694\\
60 -11.1670884667053\\
61 -11.3076917231077\\
62 -10.7831632234072\\
63 -10.6147195842479\\
64 -10.6373578334559\\
65 -10.4903331815097\\
66 -11.2006810090253\\
67 -11.0931435660261\\
68 -11.3254342976529\\
69 -10.9234806903763\\
70 -11.4999583155077\\
71 -11.8081337434168\\
72 -11.2043605755571\\
73 -11.419033487995\\
74 -10.8276940881237\\
75 -10.7289458188058\\
76 -10.0386760269562\\
77 -10.1048990054982\\
78 -10.1436827616599\\
79 -9.9981905094201\\
80 -10.7467976114372\\
81 -9.9360804586042\\
82 -9.71356577289346\\
83 -9.7133829827277\\
84 -9.91503387925955\\
85 -10.1462409743127\\
86 -9.92404272176936\\
87 -9.91627844922514\\
88 -9.81416973700491\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.797837838162917\\
2 0.804019625134258\\
3 1.06356296382827\\
4 0.763090840908354\\
5 0.849545687960553\\
6 0.263225611394229\\
7 0.41759594575709\\
8 0.149857259002117\\
9 -0.617524215291211\\
10 -1.02899131144336\\
11 -0.456863471464908\\
12 0.0457381980547431\\
13 0.111049685839141\\
14 -0.134882839355705\\
15 -0.162463821571749\\
16 0.363214758833497\\
17 0.234575054114127\\
18 0.147247587993036\\
19 0.47324669832031\\
20 0.272906724076844\\
21 0.131891444522544\\
22 -0.396539977024687\\
23 -0.340272123271088\\
24 -0.241116129814951\\
25 -0.197809258588691\\
26 -0.661831665951701\\
27 -1.36518945234761\\
28 -1.51990019986726\\
29 -1.67981592333533\\
30 -1.67769752820311\\
31 -1.71122394859654\\
32 -1.1901991623598\\
33 -1.25098099912334\\
34 -1.38581128487866\\
35 -1.08576912169026\\
36 -0.145518918259339\\
37 -0.166224486560764\\
38 -0.89290378513511\\
39 -0.437394134001893\\
40 -2.31104813911787\\
41 -1.84125864320749\\
42 -1.82681083060709\\
43 -2.02322461781434\\
44 -1.23336319563851\\
45 -1.66133901748858\\
46 -1.72991795190434\\
47 -1.45446222906718\\
48 -1.29968502549709\\
49 -1.2813747386898\\
50 -1.21213666155738\\
51 -0.999101031262826\\
52 -1.24665157564737\\
53 -0.925155896703199\\
54 -0.959457814788482\\
55 -0.58843746740661\\
56 -1.68897291182013\\
57 -0.543567537031637\\
58 -0.478754919693271\\
59 -0.978444369695392\\
60 -0.0326418610301036\\
61 -0.189662375966564\\
62 -0.285498514011923\\
63 -0.0364060154527207\\
64 -0.136575113889342\\
65 -0.241630555370542\\
66 -0.257422621434351\\
67 -0.546580220414016\\
68 -0.574212401736806\\
69 -0.12185707118596\\
70 0.110524703187442\\
71 0.147422272483597\\
72 0.131201610296539\\
73 0.171275195185164\\
74 -0.0195649897032225\\
75 -0.391485248303702\\
76 0.0828965160455044\\
77 0.414339857102219\\
78 0.374828421923325\\
79 -0.273824339221168\\
80 1.30382299643887\\
81 0.421056053816544\\
82 1.04320769414037\\
83 1.03528851341789\\
84 0.382758204136238\\
85 1.20649709664335\\
86 1.41890377486495\\
87 1.98609603331189\\
88 1.12086533116235\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -4.79521842174839\\
2 -4.80392328787128\\
3 -4.58541750705126\\
4 -4.63156909282878\\
5 -4.86637155145079\\
6 -4.06388476138817\\
7 -4.87647271624569\\
8 -2.46781892756695\\
9 -2.05735774265565\\
10 -2.82880455872729\\
11 -1.38185508488731\\
12 -2.35702056909381\\
13 -2.14197903357471\\
14 -2.17903257243121\\
15 -1.87610422383918\\
16 -2.92126489324176\\
17 -2.87302397583719\\
18 -2.89166105977725\\
19 -2.13548915454342\\
20 -2.52628574872849\\
21 -1.82610186646296\\
22 -2.42782163397853\\
23 -2.43052925000966\\
24 -2.19758637714424\\
25 -2.11905484500324\\
26 -2.37290044146395\\
27 -1.53177496934997\\
28 -1.53777823162186\\
29 -1.2020401854478\\
30 -1.13107780452956\\
31 -1.13072128235411\\
32 -2.23525110775907\\
33 -1.04343065375786\\
34 -2.9148381552683\\
35 -0.0281634028426151\\
36 -2.10651468229619\\
37 -1.88466175316989\\
38 -0.0350199895338083\\
39 -2.43137831305671\\
40 -0.82753573137537\\
41 -0.968947034373015\\
42 -1.05756006975449\\
43 -1.40132646666794\\
44 -1.77375333965856\\
45 -0.751215258292466\\
46 -1.72368450463712\\
47 -0.153654287266646\\
48 -0.472292790019549\\
49 -0.920483011249225\\
50 -0.322085347559157\\
51 -0.589354358380554\\
52 -1.0026850150748\\
53 -0.450267717870845\\
54 -0.459279550440127\\
55 -0.422184067668486\\
56 -0.631553091361313\\
57 -0.221255214910203\\
58 0.486541786854014\\
59 0.950505292305798\\
60 0.249712018962485\\
61 0.496777461128219\\
62 0.231826980637382\\
63 0.920095967256008\\
64 0.892407145742683\\
65 0.829041549955786\\
66 0.816420098964966\\
67 0.612957236524854\\
68 0.710375391051281\\
69 0.258451843626731\\
70 0.427501305622343\\
71 0.425130678612357\\
72 0.427728685115058\\
73 0.413749982085312\\
74 0.574410522179819\\
75 0.376013882951494\\
76 0.782963916840408\\
77 0.566720063620415\\
78 0.586637939518648\\
79 1.03853224873603\\
80 -0.348866361650829\\
81 0.98016968773932\\
82 1.19598463599945\\
83 1.20902131462556\\
84 1.94255679180222\\
85 1.77170032227022\\
86 1.63494623370951\\
87 1.95522976536277\\
88 1.70933006927526\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -2.09476957222005\\
2 -2.08530840919343\\
3 -2.02925629817185\\
4 -1.87417906605042\\
5 -1.83882663924381\\
6 -2.14999635762932\\
7 -1.17568047994424\\
8 -1.29396203480206\\
9 -1.06165539135513\\
10 -1.02208829665704\\
11 -0.819431229455495\\
12 -1.22185302969273\\
13 -1.28164004362972\\
14 -0.77431864350359\\
15 -0.816090887780315\\
16 -1.20921942827616\\
17 -1.02641256272231\\
18 -0.989368773709813\\
19 -0.939625408788188\\
20 -0.374308398537055\\
21 0.338201414611842\\
22 0.477054756492487\\
23 0.85132503409764\\
24 0.95624445012143\\
25 1.08079869704581\\
26 0.561584011182494\\
27 1.11990712351939\\
28 1.14874306531828\\
29 1.0183227195601\\
30 0.988001456626189\\
31 1.03387511144433\\
32 1.19092482127857\\
33 1.47975852437283\\
34 1.23476426325851\\
35 2.0612685494081\\
36 0.430923683901683\\
37 0.645656095758937\\
38 1.24277561365616\\
39 -1.30197748373464\\
40 -2.36206996522563\\
41 -2.78448244123329\\
42 -2.67265747201741\\
43 -2.03810078209029\\
44 -3.50171998055145\\
45 -1.95084062808632\\
46 -1.26100611434926\\
47 -2.2073181753525\\
48 -1.99583839915127\\
49 -1.85181555746366\\
50 -2.15223834475912\\
51 -1.84287872030389\\
52 -1.89655229661716\\
53 -1.82845860145911\\
54 -1.63899963812207\\
55 -1.68006150549926\\
56 -1.93148632813579\\
57 -1.86432565504282\\
58 -1.59590490867611\\
59 -1.16727129663661\\
60 -1.15985156292775\\
61 -0.757267063423449\\
62 -0.979243135183157\\
63 -1.02462507532562\\
64 -0.934782340655297\\
65 -0.999072955608901\\
66 -1.38117169032404\\
67 -2.01484819011466\\
68 -1.40381922295247\\
69 -2.3744887983421\\
70 -1.50971392080376\\
71 -1.48966926454149\\
72 -1.35894821040079\\
73 -1.32813197041024\\
74 -2.20486022151656\\
75 -0.291256068300249\\
76 1.08411727435421\\
77 0.816774672368185\\
78 0.844198080696011\\
79 0.687929985538334\\
80 -0.698410183296146\\
81 -1.3151733012897\\
82 -1.47780674133087\\
83 -1.48082581366708\\
84 -0.689135830203397\\
85 -1.77781327407968\\
86 -1.90421509177433\\
87 -1.84603800466032\\
88 -1.67788139902005\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 7.24304672453852\\
2 7.23065449085399\\
3 7.37543121925769\\
4 7.68310592499622\\
5 7.49962030735945\\
6 7.44443628892288\\
7 7.32296980475895\\
8 7.15195494043693\\
9 6.0938091641517\\
10 6.83755277451718\\
11 5.75984584610672\\
12 6.26826731481823\\
13 6.09601869643561\\
14 6.01945560233028\\
15 5.84551374444847\\
16 6.74846301630562\\
17 6.62250914256031\\
18 6.53018334599702\\
19 6.90290804134969\\
20 6.72998235024332\\
21 6.85453300298187\\
22 6.13534782454501\\
23 6.49706441738474\\
24 6.85648298604082\\
25 6.9057789932504\\
26 6.801637834193\\
27 7.37669667234643\\
28 7.41793241962995\\
29 7.4562048438655\\
30 7.13773132868119\\
31 7.12808047052849\\
32 7.27473311424583\\
33 8.19775641333415\\
34 9.26887809092198\\
35 6.09488157582806\\
36 6.0777966193385\\
37 5.94089656427897\\
38 6.040253620771\\
39 7.05439369124556\\
40 7.56121639846987\\
41 8.87625980685804\\
42 8.86845417295471\\
43 8.96490032592362\\
44 7.61482333754911\\
45 7.12423599143537\\
46 6.99977307312131\\
47 6.86544594295656\\
48 6.43134847203829\\
49 6.443837256385\\
50 6.35233907929638\\
51 6.48080184713693\\
52 6.78182605001192\\
53 6.56479497288898\\
54 6.43188772932082\\
55 6.35585704942132\\
56 6.63909743287826\\
57 5.04948084102009\\
58 5.35259176240482\\
59 5.33766827721452\\
60 5.05726808345012\\
61 5.26753227944792\\
62 5.28100405227352\\
63 5.80478948617906\\
64 5.87360272570712\\
65 5.82634029627037\\
66 5.55349392663346\\
67 5.26978955798666\\
68 5.56135381085289\\
69 4.95999613154361\\
70 5.38502903501166\\
71 5.70320297831601\\
72 4.62005462538842\\
73 4.69622694403775\\
74 4.53354940007135\\
75 6.34785240252799\\
76 5.79641152214503\\
77 5.87704433119544\\
78 5.87627481790781\\
79 5.6972169438428\\
80 6.72871508088769\\
81 6.30877147822252\\
82 6.28943593003486\\
83 6.28336759960088\\
84 6.25947989255144\\
85 6.08262836230756\\
86 6.14777162352508\\
87 6.43104061714368\\
88 5.78321061292701\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 3.70485566627747\\
2 3.68460069689269\\
3 4.17804919643972\\
4 4.29189570788484\\
5 4.27925603694943\\
6 4.37424733361539\\
7 4.60235903288981\\
8 4.52621961833745\\
9 4.79027192122912\\
10 5.37591871907425\\
11 5.98073585222313\\
12 5.61769033659833\\
13 5.76141066522297\\
14 5.43051452614495\\
15 5.45434657615512\\
16 5.14621095070093\\
17 5.20019976035461\\
18 5.21465491065317\\
19 4.83281508052717\\
20 4.96481089086389\\
21 4.27368461167242\\
22 4.85148390430141\\
23 4.76538392322256\\
24 5.04625723281189\\
25 5.12912472152973\\
26 4.87343123501244\\
27 5.11818522599099\\
28 4.57748849876034\\
29 4.8871738864398\\
30 4.86651378144557\\
31 4.91053899805683\\
32 4.17541057757054\\
33 4.6553953069118\\
34 4.21031059705175\\
35 5.50121107616831\\
36 4.66906382587793\\
37 4.89131188965956\\
38 4.98697638245586\\
39 3.43538507170781\\
40 4.12743422682276\\
41 3.86373413618752\\
42 3.94005522170533\\
43 4.26332501071381\\
44 2.85293515191399\\
45 2.53694632185647\\
46 2.55970155511454\\
47 2.56358809296394\\
48 2.717869710076\\
49 2.56868698134665\\
50 2.76707543627291\\
51 2.56949361808402\\
52 2.52554880003704\\
53 2.66401877583019\\
54 2.70685510221029\\
55 2.76652430083525\\
56 2.4643737210023\\
57 2.97161367595032\\
58 2.1624356027494\\
59 2.62589907466273\\
60 2.11717540302165\\
61 2.46000198040923\\
62 1.94095758083223\\
63 1.51548765500689\\
64 1.23204907996816\\
65 0.864035264938767\\
66 2.05356634339489\\
67 1.58464757387045\\
68 1.65088800576008\\
69 2.05060758097887\\
70 1.98774479364072\\
71 1.663369184626\\
72 2.32260372069227\\
73 2.06762390930293\\
74 2.47698901393709\\
75 1.49495469336699\\
76 1.46532059212838\\
77 1.14665952743441\\
78 1.13356219651946\\
79 1.19049362852625\\
80 1.38499344124772\\
81 1.3011109142118\\
82 1.3676866319494\\
83 1.364194108942\\
84 0.835645012707205\\
85 1.34707626247394\\
86 1.52134038139055\\
87 1.68161019206277\\
88 1.24291425465068\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -7.47502838667796\\
2 -7.50458237122838\\
3 -7.28807806469343\\
4 -7.2767837101657\\
5 -6.99566958049109\\
6 -8.31247287953654\\
7 -7.68038859959204\\
8 -7.3481438050463\\
9 -8.10508981634203\\
10 -7.94321951225866\\
11 -8.89214688761903\\
12 -8.210165194067\\
13 -8.39526955900106\\
14 -8.37944570368036\\
15 -8.1708311455342\\
16 -8.60314023636129\\
17 -8.65755978970845\\
18 -8.57921751779022\\
19 -8.37437496452598\\
20 -9.36076068607081\\
21 -8.34401332449928\\
22 -8.77913713794801\\
23 -8.9279822448936\\
24 -9.13477633095262\\
25 -9.1530911530912\\
26 -9.09723763352404\\
27 -9.00044174033917\\
28 -8.15754232184693\\
29 -8.49549204699197\\
30 -8.27342070954084\\
31 -8.29494041759331\\
32 -8.59787552799434\\
33 -7.89839695881411\\
34 -7.61609589806331\\
35 -7.29237483740834\\
36 -7.22702925056939\\
37 -7.44374680951362\\
38 -9.09439861892571\\
39 -6.91641246235428\\
40 -9.86472091673115\\
41 -8.60378073028576\\
42 -8.65476831549899\\
43 -8.27612949499992\\
44 -9.53140195107173\\
45 -9.87829270157494\\
46 -9.46415062643575\\
47 -10.2306546889923\\
48 -10.1222942128989\\
49 -10.2407680710731\\
50 -10.1913521824775\\
51 -10.2706475154083\\
52 -10.7545620668796\\
53 -10.0479724337635\\
54 -10.0452938759824\\
55 -10.4737137795357\\
56 -8.97326757695362\\
57 -10.0825248656319\\
58 -8.82487264534815\\
59 -9.21249966588214\\
60 -9.58536338412542\\
61 -9.60523215049922\\
62 -9.28353983118263\\
63 -9.92077997507563\\
64 -10.0540343011773\\
65 -9.92821395352248\\
66 -9.77725554387172\\
67 -9.39714825249995\\
68 -9.43013183300842\\
69 -8.82710601980848\\
70 -9.94787273098968\\
71 -10.0049922341894\\
72 -9.94455434389718\\
73 -9.98995249568735\\
74 -9.23960680783041\\
75 -8.97434174614273\\
76 -7.54737144546879\\
77 -7.8737743335121\\
78 -7.92442941650395\\
79 -8.66970817509499\\
80 -6.32359200698072\\
81 -7.8356181750504\\
82 -7.72380611792503\\
83 -7.73380880790164\\
84 -7.44956317913177\\
85 -7.74726674787775\\
86 -7.68900657029096\\
87 -7.62494156772641\\
88 -8.11540367323115\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -4.92678340540229\\
2 -4.9343622107085\\
3 -5.19729534369858\\
4 -4.87967816140636\\
5 -4.60673398423372\\
6 -5.02768911499309\\
7 -4.92353076577854\\
8 -5.49906655305154\\
9 -4.86311082570636\\
10 -5.21993182772565\\
11 -4.55021468136903\\
12 -3.47833446677659\\
13 -3.53128113485548\\
14 -3.83851478260092\\
15 -3.76507530984287\\
16 -4.0156969078786\\
17 -3.99095181866525\\
18 -3.99753927759474\\
19 -4.4921622401078\\
20 -4.59151939532185\\
21 -4.65031582166506\\
22 -4.41232378311063\\
23 -4.5512754104305\\
24 -4.83862931131923\\
25 -4.85932866248025\\
26 -4.58869674329728\\
27 -4.90880153412255\\
28 -5.11173585645933\\
29 -5.25932657735714\\
30 -5.23696101673977\\
31 -5.23214231872979\\
32 -6.10206616351385\\
33 -5.56300207396991\\
34 -6.85016357209199\\
35 -5.28058201384157\\
36 -7.62491610362281\\
37 -6.85253041361811\\
38 -5.84512385169335\\
39 -7.62486816672611\\
40 -8.06699062972311\\
41 -7.8921401286912\\
42 -7.90929858942437\\
43 -8.01777773595151\\
44 -7.71433603789201\\
45 -6.53321618981898\\
46 -6.23886900611574\\
47 -6.25152619253237\\
48 -5.94844227366622\\
49 -5.65179411476349\\
50 -5.69149510217734\\
51 -5.43259049257049\\
52 -4.9865379005298\\
53 -5.44145476620989\\
54 -5.50837727446725\\
55 -5.68398610543231\\
56 -4.96431005378329\\
57 -5.38349928152156\\
58 -5.45309232814677\\
59 -5.69191285741175\\
60 -6.24497294092403\\
61 -5.97383982935819\\
62 -5.88599714808115\\
63 -6.22299670642617\\
64 -6.17476935656051\\
65 -6.43066756705875\\
66 -6.05257170281085\\
67 -6.45272064954364\\
68 -6.1745080045169\\
69 -6.87972425845389\\
70 -5.98880023472154\\
71 -5.89404530982632\\
72 -5.78396707750855\\
73 -5.5946502358333\\
74 -7.08399794531523\\
75 -5.15027857432852\\
76 -7.80291967889168\\
77 -7.44824404933009\\
78 -7.46503224857204\\
79 -7.07132717347347\\
80 -7.47831058131285\\
81 -7.1488630228046\\
82 -7.35336212961708\\
83 -7.34317807117197\\
84 -6.48230051823823\\
85 -6.92735868219089\\
86 -7.22028813519867\\
87 -7.53830807888525\\
88 -6.7931810360237\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -3.90163130585285\\
2 -3.8725123272598\\
3 -4.02623532114637\\
4 -4.00229740114121\\
5 -4.00105011891187\\
6 -4.08455720020949\\
7 -3.62489369631117\\
8 -3.89280869671539\\
9 -2.14863955530934\\
10 -2.34762232195109\\
11 -2.84391790004954\\
12 -1.99325275638583\\
13 -1.78070841338682\\
14 -1.92366512008919\\
15 -2.01939357127649\\
16 -1.77414787159438\\
17 -1.73450764072219\\
18 -1.67440125770831\\
19 -2.26564292822918\\
20 -1.69115755296023\\
21 -2.10386845405654\\
22 -1.52135639433857\\
23 -1.80306120138909\\
24 -2.02888402879483\\
25 -1.9825827784777\\
26 -2.01650365199744\\
27 -1.48823726334996\\
28 -1.10202707054589\\
29 -1.12562374429219\\
30 -1.34120492901242\\
31 -1.3499621141907\\
32 -1.31796764388674\\
33 -0.50315046568153\\
34 -0.0678543560062711\\
35 0.45672946870422\\
36 1.31123737410002\\
37 1.36888674848261\\
38 1.5087952887108\\
39 1.98531454804927\\
40 3.45073958984568\\
41 3.29705153540845\\
42 3.15211622909403\\
43 2.84886472742431\\
44 3.70499488655258\\
45 4.41208833148875\\
46 3.82106101514146\\
47 4.76551584490004\\
48 5.03993680605643\\
49 4.73161925107506\\
50 5.14399107704541\\
51 4.54143792744797\\
52 3.655459987562\\
53 4.69305198047647\\
54 5.06095225985877\\
55 5.21694471128527\\
56 4.30478123627935\\
57 5.53226074702973\\
58 5.04738820744072\\
59 4.61368083929911\\
60 5.42272479716496\\
61 4.94179256756073\\
62 5.23446912221655\\
63 5.01896730501132\\
64 5.34967743429512\\
65 5.60065482670692\\
66 5.26644594245053\\
67 5.93268685080898\\
68 5.62637030188787\\
69 6.5068731889233\\
70 5.54602637046608\\
71 5.23592743288844\\
72 5.57664971782764\\
73 5.28428371023087\\
74 6.1520115134745\\
75 5.80813622446502\\
76 5.31388686566753\\
77 5.42294519551344\\
78 5.43477259166591\\
79 5.70901247491198\\
80 4.0839214457831\\
81 2.94781994596616\\
82 3.18742104719706\\
83 3.19608022524646\\
84 4.11940418256033\\
85 3.06225431235336\\
86 2.96541278430115\\
87 3.06635467785809\\
88 2.81552639284287\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 13.1024005259924\\
2 13.1159087848809\\
3 13.0404096486925\\
4 13.0261061994061\\
5 13.8337463805834\\
6 12.0387879640076\\
7 12.7935219541527\\
8 12.2301734322013\\
9 12.1656791493407\\
10 12.9815229127902\\
11 11.0594942857279\\
12 11.1492928035801\\
13 11.4766551848037\\
14 11.3915447138584\\
15 11.4128051214198\\
16 11.3298953191205\\
17 11.3483683553897\\
18 11.3797243168763\\
19 11.1901748088243\\
20 11.4462677737132\\
21 11.6716735217083\\
22 11.1318853216874\\
23 11.1783204609474\\
24 11.426147701972\\
25 11.5399685442652\\
26 11.1030041361072\\
27 12.0286594604226\\
28 11.3993186754501\\
29 11.4972926407764\\
30 11.4490453295099\\
31 11.4469267227584\\
32 11.2384775660094\\
33 10.3925204671712\\
34 11.0463721465457\\
35 8.0674089900742\\
36 7.91528821873424\\
37 7.90414072492846\\
38 8.33315872771664\\
39 5.92888022709908\\
40 7.5183045984744\\
41 5.70916510393312\\
42 5.6467571074308\\
43 5.04548066033813\\
44 6.03279217088975\\
45 6.24650187827097\\
46 5.29465598434227\\
47 6.98501569164379\\
48 6.65944437396432\\
49 6.64351852298517\\
50 6.47925266323141\\
51 6.49197767650386\\
52 6.42735767586073\\
53 6.76960152422121\\
54 6.64503921292566\\
55 6.19271372381982\\
56 8.05976475722401\\
57 6.75982690204088\\
58 7.27718304333836\\
59 6.1437275291189\\
60 6.41511856045327\\
61 6.50807092798964\\
62 6.83130258595544\\
63 6.67250274348518\\
64 6.5352156089968\\
65 6.34893584995022\\
66 7.16366708584718\\
67 6.5295549166041\\
68 6.81937850745573\\
69 6.16388790033245\\
70 6.3905112696384\\
71 6.49084643515506\\
72 6.38756514659153\\
73 6.56142607170032\\
74 5.93287893981178\\
75 6.60594813786387\\
76 5.61376793457278\\
77 5.58154954595154\\
78 5.55756870735328\\
79 6.18536863678664\\
80 5.28400273551133\\
81 5.16151742413158\\
82 5.03136628325218\\
83 5.04034452134407\\
84 5.41506009063453\\
85 5.32504556018678\\
86 5.21920768574783\\
87 5.30810090378693\\
88 5.21038050073692\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 4.28183859203719\\
2 4.27842214803158\\
3 4.16969719770191\\
4 4.11553720425736\\
5 4.54770023404863\\
6 3.22616159752957\\
7 5.54587897902403\\
8 5.38199363952486\\
9 5.34933375968774\\
10 5.2557763685612\\
11 6.17714311191359\\
12 5.63828817920183\\
13 5.79796657447036\\
14 5.71274204060417\\
15 5.79362109285283\\
16 5.89253579712811\\
17 6.06270424839522\\
18 5.99020044539352\\
19 5.96750497487171\\
20 6.63547966497419\\
21 7.61245909825375\\
22 7.01396674729239\\
23 7.10287294697317\\
24 7.19512989320313\\
25 7.26551264571416\\
26 6.86423503403596\\
27 6.7845212842414\\
28 6.63481794311774\\
29 6.72118675161203\\
30 6.35047521164934\\
31 6.34119631611444\\
32 5.71464509125371\\
33 6.05349369979304\\
34 4.27941833798378\\
35 5.89049040182277\\
36 4.05445611246623\\
37 4.60594590523705\\
38 5.39786537624702\\
39 4.28816430213403\\
40 5.40590392264747\\
41 6.14162242078201\\
42 6.1864306985583\\
43 6.16237918548982\\
44 7.08003320320717\\
45 7.52558894272857\\
46 7.03129809495399\\
47 7.61138245739298\\
48 7.49404856153933\\
49 7.43098674617667\\
50 7.5028405894042\\
51 7.36972091546446\\
52 7.09451613206866\\
53 7.1456497070446\\
54 7.34270423723387\\
55 7.25619164210006\\
56 7.06337696985009\\
57 7.46075681449875\\
58 7.43445400572558\\
59 8.13937282454013\\
60 7.07385494718139\\
61 6.93786546979434\\
62 7.07053707535775\\
63 7.4176361514152\\
64 7.50186272177975\\
65 7.50714016766268\\
66 7.66258553447887\\
67 7.37122730883269\\
68 7.05778593998092\\
69 7.84288768567486\\
70 6.95997883933895\\
71 6.75527846230221\\
72 6.99331641025341\\
73 6.78020675463777\\
74 7.33436901956664\\
75 6.1660213159181\\
76 6.66820481174049\\
77 6.45687883375327\\
78 6.45521559364787\\
79 6.44425719602444\\
80 6.70319642243653\\
81 6.11485543190974\\
82 6.11976371920879\\
83 6.11796719346013\\
84 5.80744859057954\\
85 5.88284742127645\\
86 5.92592368049577\\
87 5.84686630329054\\
88 5.76306547383927\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.7257961858334\\
2 -1.68236824084585\\
3 -1.92110012559827\\
4 -1.74784969510653\\
5 -1.94864360721383\\
6 -0.747806559007397\\
7 -1.55324852254196\\
8 -1.4763818557309\\
9 -2.69441003166978\\
10 -2.56161872811215\\
11 -2.20613912863608\\
12 -2.31762074039797\\
13 -1.84786071998258\\
14 -2.08268343094063\\
15 -1.94978175859335\\
16 -2.17828335139934\\
17 -2.20881140973831\\
18 -2.19518234140231\\
19 -2.00955895889549\\
20 -2.39158345244779\\
21 -1.44365737670319\\
22 -2.62019054661202\\
23 -2.87379552082317\\
24 -2.62191734022853\\
25 -2.44288723116779\\
26 -3.53678392246644\\
27 -3.27418896682086\\
28 -3.36851401702301\\
29 -3.28987994037599\\
30 -3.68623066377263\\
31 -3.68156387248677\\
32 -3.94935190168797\\
33 -3.45845614481688\\
34 -3.26835571237686\\
35 -2.14889635639115\\
36 -2.0556168530513\\
37 -2.02831043589429\\
38 -1.64712453224692\\
39 -1.96225885043631\\
40 -3.05173704216382\\
41 -2.33651434459386\\
42 -2.30645774455461\\
43 -1.9277170011044\\
44 -3.67557336936853\\
45 -2.75742106928194\\
46 -2.44515528345935\\
47 -2.26509268191358\\
48 -2.02802790926912\\
49 -2.17725220085319\\
50 -1.86262082435279\\
51 -2.09871207366194\\
52 -2.04352536690143\\
53 -2.20901124249436\\
54 -2.36621827746409\\
55 -2.4138015956928\\
56 -1.92753605705459\\
57 -2.54547393911463\\
58 -2.13940975719654\\
59 -2.94166221731437\\
60 -2.64318409667142\\
61 -2.96511915562195\\
62 -2.36723970633463\\
63 -2.32281192333896\\
64 -2.02621008839027\\
65 -1.83691328791032\\
66 -2.08523345504843\\
67 -2.10998070358003\\
68 -2.14193179998256\\
69 -2.56856325775009\\
70 -2.02378440009947\\
71 -1.79044890176804\\
72 -1.77658419429584\\
73 -1.51677539845073\\
74 -3.06018365419312\\
75 -1.96497803423791\\
76 -2.14799358459306\\
77 -2.17283595272816\\
78 -2.15335416512762\\
79 -2.80612718536953\\
80 -1.94722986180138\\
81 -1.91893110864985\\
82 -2.12024760564315\\
83 -2.1370180374613\\
84 -3.75677442712197\\
85 -2.41455405990331\\
86 -2.04257177531694\\
87 -1.73552441449755\\
88 -2.76345809599252\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 6.15664246208584\\
2 6.15185753918982\\
3 6.17246357969544\\
4 6.0024149213599\\
5 6.19444874171218\\
6 5.07424185069642\\
7 4.67454550361389\\
8 4.4771520063567\\
9 4.09878294668673\\
10 3.96565293347762\\
11 3.94340934281742\\
12 2.91379953169756\\
13 3.13190813804562\\
14 3.31773484805108\\
15 3.39623266528908\\
16 2.42327134105684\\
17 2.47680681991629\\
18 2.53605388092818\\
19 2.28941174201276\\
20 3.24468404326783\\
21 3.50595472752687\\
22 3.4488873113848\\
23 3.64636934878146\\
24 4.07339079184565\\
25 4.09698848371337\\
26 3.85682780862723\\
27 3.66454263244032\\
28 3.89539816372037\\
29 3.79520367730774\\
30 3.86705397140065\\
31 3.82667474677089\\
32 4.93545038739447\\
33 3.4564249900511\\
34 4.52422845029242\\
35 2.09615492199853\\
36 3.8556032906851\\
37 3.76716378108556\\
38 3.87528458078975\\
39 5.11638350040935\\
40 3.3581192437719\\
41 4.62171917096739\\
42 4.62805189808848\\
43 4.95807709001876\\
44 3.72700272233397\\
45 2.56744490996511\\
46 2.50328635543425\\
47 2.83318626137115\\
48 2.98607799934324\\
49 2.87780673543094\\
50 3.20542350494464\\
51 3.04930591536416\\
52 2.80538857457929\\
53 2.78841162774155\\
54 3.08875679968218\\
55 3.39983129617615\\
56 1.41344132991678\\
57 1.70790148426139\\
58 0.460389260991744\\
59 0.404822600450455\\
60 0.151863400844624\\
61 0.163976504965397\\
62 0.613424381192812\\
63 0.267279038809644\\
64 0.194883607783932\\
65 0.00333085314874504\\
66 0.438431701060064\\
67 0.794966659508151\\
68 0.849853259667817\\
69 0.836533916174101\\
70 0.439268966806199\\
71 0.67357080450705\\
72 0.524120593655937\\
73 0.679241147330903\\
74 -0.294429028862925\\
75 0.289728509621834\\
76 -1.31658921868866\\
77 -1.09751839757381\\
78 -1.09956293300624\\
79 -1.6435140538652\\
80 -1.15167967868114\\
81 -2.22924677881505\\
82 -2.35670175151985\\
83 -2.35529538825011\\
84 -1.69607876851152\\
85 -1.99248824972899\\
86 -1.99279118151334\\
87 -1.57825466323989\\
88 -2.02329647661742\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 3.43648116371528\\
2 3.44029969620613\\
3 3.10422036328538\\
4 3.15198334420717\\
5 3.10160800938732\\
6 3.60616497483924\\
7 3.76163944105183\\
8 2.77602236204947\\
9 3.69567350154465\\
10 3.08308526664118\\
11 3.16645908001188\\
12 3.20531040848965\\
13 3.32554942672239\\
14 3.31029898746794\\
15 3.26678475315478\\
16 3.38301669627788\\
17 3.33700572461652\\
18 3.30199712174345\\
19 3.00039733168804\\
20 3.49732391021141\\
21 2.79521809940521\\
22 2.48509462518407\\
23 2.36883847145383\\
24 2.40063494267136\\
25 2.53263090773007\\
26 2.17240010596354\\
27 2.89950359614543\\
28 2.57740778044811\\
29 2.6573503153272\\
30 3.06571693272583\\
31 3.06877347969787\\
32 2.67589710405053\\
33 3.93304921928253\\
34 4.34525832533473\\
35 5.0302603092567\\
36 3.52511511365163\\
37 3.83371614891156\\
38 3.85143549936073\\
39 3.00923015710141\\
40 2.91946900351776\\
41 1.6144807378692\\
42 1.54364805726321\\
43 1.69493363835162\\
44 1.556103617715\\
45 2.72750995363352\\
46 2.51578986078715\\
47 2.98576804545047\\
48 3.18848759642272\\
49 3.15086916582535\\
50 3.21573321527125\\
51 3.10750489689857\\
52 2.92479314894082\\
53 3.51332211427143\\
54 3.68360476047059\\
55 3.92994919649867\\
56 2.7793635221766\\
57 3.88194600577641\\
58 3.07307219297139\\
59 3.27518003231451\\
60 3.63802669671982\\
61 3.65810716695218\\
62 3.97664257934518\\
63 4.49475013399941\\
64 4.23517367663429\\
65 4.32263171017574\\
66 4.18861243314412\\
67 4.01112618778495\\
68 3.98077510270345\\
69 3.93788996623213\\
70 3.09991359877667\\
71 3.1307324099319\\
72 3.32207215226773\\
73 3.34835364245928\\
74 2.48481793533672\\
75 4.19304599979819\\
76 2.84993406507597\\
77 2.51114323742309\\
78 2.49669051935874\\
79 3.22856075676214\\
80 2.60837003623738\\
81 3.09889988085552\\
82 3.18740655665637\\
83 3.19314213622462\\
84 4.24107032292904\\
85 3.55435814440171\\
86 3.34246195528153\\
87 3.35934113104121\\
88 3.16282774414879\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -5.14785403323387\\
2 -5.12844402600602\\
3 -5.45678903321483\\
4 -5.62679587384357\\
5 -5.79969506770557\\
6 -5.44431179643876\\
7 -6.01494726362494\\
8 -4.27050096321637\\
9 -3.96619985379625\\
10 -3.79707417879306\\
11 -4.02634972826398\\
12 -5.29364772526047\\
13 -5.36703738188719\\
14 -5.4930410857739\\
15 -5.63644594380392\\
16 -5.04549938901825\\
17 -4.71821095067838\\
18 -4.65312199764695\\
19 -5.60809079911917\\
20 -4.75422279352151\\
21 -6.45127643708257\\
22 -6.23017151177121\\
23 -6.63745882676896\\
24 -6.6069000595167\\
25 -6.47477353799378\\
26 -6.94280390237473\\
27 -6.40242514093867\\
28 -6.69519481868915\\
29 -6.93169266708385\\
30 -6.92358724182557\\
31 -6.92609630328189\\
32 -7.26130340138787\\
33 -7.27789187398842\\
34 -7.50434039354512\\
35 -8.09600192879701\\
36 -7.83903567365117\\
37 -7.60318881435606\\
38 -7.34645446658078\\
39 -7.50821648013899\\
40 -7.78432074529876\\
41 -7.37274799746179\\
42 -7.31122754284942\\
43 -7.19895074910101\\
44 -6.53957797223153\\
45 -7.74482143199205\\
46 -7.94588881695845\\
47 -7.57097860871378\\
48 -7.40954195728311\\
49 -7.5636834093481\\
50 -7.48674566658318\\
51 -7.37663909788007\\
52 -7.26993762691031\\
53 -7.18032641400943\\
54 -7.1163630573997\\
55 -6.99017163099955\\
56 -7.49127413326019\\
57 -7.36463973558435\\
58 -7.49271224801718\\
59 -7.12234825302835\\
60 -7.27412095041461\\
61 -7.16678360653726\\
62 -7.29237981616896\\
63 -7.27522866074868\\
64 -7.2216642372447\\
65 -7.56609363791478\\
66 -7.41076943620106\\
67 -7.85984823883167\\
68 -7.70608834226347\\
69 -8.11132504383316\\
70 -7.6917497292783\\
71 -7.4623869544072\\
72 -8.02288658330373\\
73 -7.90591764822696\\
74 -8.41377911742032\\
75 -6.39532779631147\\
76 -6.02424992538132\\
77 -6.05064901176968\\
78 -6.03679441177967\\
79 -5.9593033050726\\
80 -5.03788405565424\\
81 -4.62508929353986\\
82 -4.87308683307938\\
83 -4.86990349011623\\
84 -4.89329129007821\\
85 -4.62367621123977\\
86 -4.4768235085697\\
87 -4.35794098428075\\
88 -4.60449578378705\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 4.73286075685184\\
2 4.71926363438453\\
3 4.59828248558963\\
4 4.60484957300998\\
5 4.62871506783544\\
6 5.13721187410022\\
7 5.11313397128586\\
8 6.02361927418093\\
9 5.03198715322873\\
10 5.64961431194572\\
11 6.69406915299144\\
12 6.69472708543271\\
13 6.74222826039155\\
14 6.47351332348685\\
15 6.55664557835722\\
16 6.18060448166711\\
17 6.16504200351277\\
18 6.06233086434795\\
19 6.52618141796197\\
20 6.00792080898324\\
21 6.5215779931231\\
22 5.71202163169302\\
23 5.9164240893122\\
24 5.51474217316911\\
25 5.90027215179522\\
26 4.46108100094907\\
27 6.13973994344935\\
28 4.98107348507606\\
29 5.21408011589742\\
30 5.16858028345515\\
31 5.20827385054104\\
32 5.62598768678493\\
33 5.76026077392689\\
34 5.43167950176041\\
35 6.93608992848766\\
36 5.15182734753878\\
37 5.47134174925399\\
38 5.77420664899683\\
39 6.70616157039803\\
40 7.01464974033326\\
41 7.05838681051826\\
42 7.0634379853364\\
43 7.32491315435677\\
44 6.33888831993147\\
45 6.76047230605401\\
46 6.87735270821962\\
47 6.14585036253869\\
48 6.26317538901363\\
49 6.26859365784637\\
50 6.39345629145976\\
51 6.26835911775142\\
52 5.97305891309759\\
53 6.41278152774861\\
54 6.22624503591471\\
55 6.24604034951574\\
56 6.77556794148576\\
57 5.57812659615938\\
58 5.63385852965039\\
59 5.17271319570797\\
60 5.42738147114558\\
61 5.06150773391446\\
62 5.57216169349364\\
63 4.92359541083888\\
64 5.15886262389573\\
65 5.41675589505126\\
66 5.32043510080101\\
67 5.27465979634056\\
68 5.36855668962229\\
69 5.11554949973188\\
70 5.49907664624375\\
71 5.61888704442683\\
72 5.47897576236816\\
73 5.60834135829244\\
74 5.34863156453206\\
75 5.8614470358072\\
76 5.72646226756584\\
77 5.88465591200029\\
78 5.8620910467214\\
79 5.70934727419086\\
80 5.233259256631\\
81 6.01797502187369\\
82 5.98742326090879\\
83 5.99129794580679\\
84 5.99644258455149\\
85 5.86882117746202\\
86 5.96265811736513\\
87 5.74767720874559\\
88 5.81478107855563\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.630457157243785\\
2 -0.63634227606189\\
3 -0.915052192621866\\
4 -0.778728052424747\\
5 -0.583728646405688\\
6 -1.47217399959505\\
7 -0.983217323957998\\
8 -0.629864617155548\\
9 -0.461354421490698\\
10 -0.696351430961359\\
11 -0.431672449556688\\
12 0.115230691975923\\
13 -0.319086516732019\\
14 -0.323046386825463\\
15 -0.243239502120345\\
16 -0.770437771306444\\
17 -0.800048214764905\\
18 -0.803335009729584\\
19 -0.817679088454391\\
20 0.271092150769965\\
21 -0.512023401776031\\
22 0.0512367496834215\\
23 -0.133428725429822\\
24 -0.229414384298204\\
25 -0.248246339122287\\
26 -0.0379872568438454\\
27 0.615335283727435\\
28 0.683783861830388\\
29 0.864739474072509\\
30 0.861260005072452\\
31 0.865074379303535\\
32 -0.0197140849482268\\
33 1.36020498437915\\
34 1.53305852047378\\
35 2.36327018380601\\
36 3.18877368690191\\
37 2.85833524112131\\
38 3.80048777860269\\
39 3.41871330420052\\
40 2.21922290631364\\
41 0.899088820707022\\
42 0.813219275755499\\
43 0.423671191192887\\
44 1.0857064550111\\
45 0.698883400638336\\
46 0.255692764430341\\
47 0.171570592753338\\
48 0.171720834187432\\
49 0.125523977625572\\
50 0.0380704856010977\\
51 0.38860003272946\\
52 0.836316938447269\\
53 0.704633757641922\\
54 0.204756072287623\\
55 -0.0952562300342658\\
56 2.18955936035243\\
57 -0.606474728205431\\
58 -0.155973891532965\\
59 -0.128789993979256\\
60 -1.04713955625852\\
61 -1.07269824824747\\
62 -1.53402363954988\\
63 -1.18322076922211\\
64 -1.22752244061371\\
65 -1.41961295734103\\
66 -0.936587474662161\\
67 -1.30804777337943\\
68 -1.07083659329069\\
69 -1.2870247241811\\
70 -0.673856219326385\\
71 -0.228661550548407\\
72 -0.69964896162161\\
73 -0.339503369438703\\
74 -1.93201401415876\\
75 0.946934876911854\\
76 1.35504117848626\\
77 1.87274550508869\\
78 1.91144865204886\\
79 1.58320772677322\\
80 2.57748530420778\\
81 0.551896690546118\\
82 0.899052063776501\\
83 0.878420399081535\\
84 0.136684652958707\\
85 0.207366091638735\\
86 0.404925624485892\\
87 0.68316417988621\\
88 -0.334974259642873\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 7.18789201446795\\
2 7.16823472186638\\
3 7.08291373362627\\
4 6.91502525333507\\
5 6.93106445385991\\
6 6.62746817115377\\
7 6.58255333025635\\
8 7.53273730447236\\
9 7.43447346434461\\
10 7.85990574072329\\
11 6.68844130849863\\
12 7.82504082587611\\
13 8.17128457202525\\
14 8.62461287188631\\
15 8.62635952015949\\
16 8.28417115873656\\
17 8.38765861179495\\
18 8.28937228460902\\
19 8.61000397712046\\
20 8.4889075714298\\
21 9.34130116427265\\
22 9.18705339208506\\
23 9.13138523782752\\
24 9.09567666551632\\
25 9.10455778343388\\
26 9.2238278034047\\
27 9.09392713626322\\
28 8.26127162626761\\
29 8.3950755591118\\
30 8.38898826420951\\
31 8.41953824655208\\
32 8.07710729525382\\
33 7.61968244807043\\
34 7.54866639876326\\
35 6.2114782243135\\
36 5.92988684411435\\
37 5.8032727997092\\
38 5.42607376782707\\
39 5.63306345074027\\
40 5.07398101638845\\
41 5.15138670819887\\
42 5.13344971751074\\
43 5.0046414295015\\
44 4.93502032245018\\
45 3.20775984264201\\
46 3.74317531855146\\
47 2.97985871047388\\
48 3.38598979930738\\
49 3.62657711746463\\
50 3.60444088821618\\
51 3.51664455897917\\
52 3.6753742228385\\
53 3.46151967873916\\
54 3.34935912914971\\
55 3.08844844420121\\
56 4.19238596848058\\
57 3.27013293693768\\
58 2.53349872544229\\
59 3.24255416638865\\
60 2.63644510096455\\
61 2.80894585092119\\
62 3.21656150401165\\
63 2.80584340672276\\
64 2.92523769563752\\
65 3.03486270911253\\
66 3.44832322465419\\
67 2.9548754082509\\
68 3.03556158945515\\
69 3.25466239013017\\
70 2.95071354990433\\
71 2.8944319864695\\
72 2.83727334432171\\
73 2.72691383004778\\
74 3.38455051094386\\
75 1.74606052182595\\
76 2.16898527535953\\
77 2.14850372483577\\
78 2.19165971808087\\
79 0.781354871137257\\
80 3.69758260981197\\
81 3.62069927361847\\
82 4.05998740661171\\
83 4.05558844651458\\
84 3.35826017942797\\
85 4.13657537555554\\
86 4.35374554647774\\
87 4.37022323922592\\
88 4.33077564604081\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -2.29539435935583\\
2 -2.28086642828098\\
3 -2.45299245065076\\
4 -2.37950794513326\\
5 -2.30370051070626\\
6 -1.97074511029143\\
7 -1.33032630144176\\
8 -1.13872879551933\\
9 -0.884585965203685\\
10 -0.80177944410242\\
11 -0.644749548006647\\
12 -0.115431825022267\\
13 0.0977971703488997\\
14 -0.11216645630569\\
15 -0.132486074482419\\
16 -0.404880372886929\\
17 -0.550489008299413\\
18 -0.559219415740794\\
19 -0.181595145042589\\
20 -0.97147171822842\\
21 -1.51155135078955\\
22 -0.891054448030866\\
23 -0.978051696336123\\
24 -1.18036130875391\\
25 -1.24666194116475\\
26 -0.813805282793242\\
27 -0.725655678129841\\
28 -0.435532039067387\\
29 -0.32076058830544\\
30 -0.540044593989456\\
31 -0.46891783272524\\
32 -1.78461508168035\\
33 0.320855340403273\\
34 -1.19137525546154\\
35 0.533268430358538\\
36 -1.71950393478516\\
37 -1.64831900845659\\
38 -0.992223038358541\\
39 -3.65477726970064\\
40 -3.99611541463566\\
41 -4.69995543315636\\
42 -4.81404152494505\\
43 -5.68296397992357\\
44 -2.872997291804\\
45 -4.08253686882285\\
46 -4.62174948003934\\
47 -3.56060698141697\\
48 -3.845062945782\\
49 -4.03625240182729\\
50 -3.80471291870765\\
51 -3.85328004230046\\
52 -4.30241977445014\\
53 -3.8801415683199\\
54 -3.65904647659796\\
55 -3.53159775627211\\
56 -4.07884605655619\\
57 -4.36373068939928\\
58 -4.43554408716275\\
59 -4.27307944203122\\
60 -4.54988485611368\\
61 -4.43147592936071\\
62 -3.91046988259261\\
63 -4.97469678989382\\
64 -4.86356018225564\\
65 -4.6624041148829\\
66 -4.60629372565296\\
67 -5.41578919704013\\
68 -5.54601432421095\\
69 -5.17070628236886\\
70 -5.66756090049914\\
71 -5.64611818779875\\
72 -5.76823882044475\\
73 -5.7790418877039\\
74 -5.6029291974399\\
75 -6.19201202077037\\
76 -7.04728316736701\\
77 -6.81650862911411\\
78 -6.80386704507519\\
79 -7.61946524654516\\
80 -6.37482221999136\\
81 -7.37048425155747\\
82 -7.22414166329197\\
83 -7.22505123348011\\
84 -7.13363404737282\\
85 -6.78161947312323\\
86 -6.90108848567855\\
87 -6.67406212259877\\
88 -6.51689137550301\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.68503456635529\\
2 -1.69454761771097\\
3 -1.61397934839789\\
4 -1.64643540156137\\
5 -1.69084249002431\\
6 -0.980198191221632\\
7 -0.880888018633239\\
8 -0.683537571682735\\
9 -0.340992286548269\\
10 -0.320340733592643\\
11 -0.990511917775316\\
12 -1.39002822980808\\
13 -1.40924567446624\\
14 -1.28287439018987\\
15 -1.21617139675002\\
16 -1.77158052497022\\
17 -1.84388366759059\\
18 -1.79857229356046\\
19 -2.0204045887337\\
20 -2.31677078413157\\
21 -2.8409538702364\\
22 -2.98894830036327\\
23 -3.00629607573401\\
24 -2.74163523805576\\
25 -2.70962467230059\\
26 -2.79470611849668\\
27 -2.10837719309879\\
28 -1.74849586902025\\
29 -1.71107543421113\\
30 -2.01236297816199\\
31 -1.98498043232192\\
32 -2.47602260410449\\
33 -2.25525523656307\\
34 -2.48139991266387\\
35 -3.3315603935041\\
36 -3.10383103992635\\
37 -3.17631853323096\\
38 -3.63145046630268\\
39 -2.04521878722791\\
40 -1.90856570895238\\
41 -2.44335634372392\\
42 -2.21496034955215\\
43 -1.5467330932493\\
44 -2.50700212079348\\
45 -2.64495966396479\\
46 -2.56675055848185\\
47 -2.64221270122621\\
48 -2.77553077638064\\
49 -2.75234829089055\\
50 -2.63661155930255\\
51 -2.70655365170751\\
52 -3.29720651743516\\
53 -2.22381904059817\\
54 -2.08613697360987\\
55 -2.0810327571522\\
56 -2.74649630624879\\
57 -2.26806903466748\\
58 -2.26734605463309\\
59 -2.07863887643717\\
60 -1.63326125989938\\
61 -1.84480564658442\\
62 -2.33952359341108\\
63 -2.38038044537386\\
64 -2.40588887048376\\
65 -2.39379583217188\\
66 -2.69585088151059\\
67 -2.74566858256936\\
68 -3.24330291452667\\
69 -2.71040189990523\\
70 -2.98099131648994\\
71 -3.17123110407712\\
72 -2.67162510282242\\
73 -2.72592905664225\\
74 -2.35175307587117\\
75 -2.97737960282487\\
76 -3.05650244703611\\
77 -2.78747977137783\\
78 -2.75356516905517\\
79 -3.05267244653759\\
80 -1.94934977638918\\
81 -2.1213788366044\\
82 -1.94428262328998\\
83 -1.94834093225618\\
84 -2.0677902825229\\
85 -2.22815561045541\\
86 -2.00633511528968\\
87 -1.89737626505763\\
88 -2.40679879528007\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 4.30687909729757\\
2 4.32417158171638\\
3 3.96385396781457\\
4 4.26219096938574\\
5 4.18831427209523\\
6 4.1935322745577\\
7 4.63991157906991\\
8 4.31163065245675\\
9 4.94875361671697\\
10 4.80337178619703\\
11 3.41461876037542\\
12 4.71211155642973\\
13 4.39582289159098\\
14 3.72323857834876\\
15 3.84476787117115\\
16 3.71779201662988\\
17 3.83437282709223\\
18 3.81967761047763\\
19 3.33479639404658\\
20 3.29562436063862\\
21 3.20139135828472\\
22 2.97146447078704\\
23 2.83745933425759\\
24 2.72724775148886\\
25 2.51170826006391\\
26 3.24458263402981\\
27 2.53223842357841\\
28 2.98910821343752\\
29 2.99544756041014\\
30 3.40260895558039\\
31 3.37180299978865\\
32 3.67798681687409\\
33 3.3165033598868\\
34 4.28883374483245\\
35 1.10741150470701\\
36 1.35320632747456\\
37 1.15817797804986\\
38 0.858871030198423\\
39 0.883829552251982\\
40 0.556615997157718\\
41 1.50942073019187\\
42 1.75358469944455\\
43 2.35900923357338\\
44 0.491778724699046\\
45 0.100459046250479\\
46 0.251695718422133\\
47 -0.0841092093612801\\
48 0.14470536051852\\
49 -0.0480974219958874\\
50 -0.0228263847341067\\
51 -0.0592694313742075\\
52 -0.209130295509756\\
53 -0.428783639474789\\
54 -0.353405405982794\\
55 -0.243039044819898\\
56 -0.39095806857821\\
57 0.240538153631523\\
58 -0.817280348787534\\
59 -0.400144646013944\\
60 -0.617587220728261\\
61 -0.708043817026747\\
62 -1.8048006562835\\
63 -1.32679845187991\\
64 -1.44530389921865\\
65 -1.44845717688107\\
66 -1.9343905421176\\
67 -1.68868758417874\\
68 -1.80489263312161\\
69 -1.89733116310593\\
70 -2.41014058712728\\
71 -2.35022959628821\\
72 -2.134253865092\\
73 -1.99189482629305\\
74 -1.9438143345472\\
75 -1.16042888382604\\
76 -1.30294997601343\\
77 -1.05220710169213\\
78 -1.00137966393731\\
79 -1.23304716792353\\
80 -1.5462315605022\\
81 -1.67225372124527\\
82 -2.02541412410039\\
83 -2.01820166455645\\
84 -1.86468199168562\\
85 -1.98069405010503\\
86 -2.05824662134281\\
87 -2.17045434957735\\
88 -1.58083060708811\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 7.40823389128445\\
2 7.41083837768209\\
3 7.26699523866485\\
4 7.29189531904555\\
5 7.16752316274623\\
6 7.0688777675836\\
7 6.920970054178\\
8 6.83571170297282\\
9 7.07167433260596\\
10 6.87004931089697\\
11 6.4615241975826\\
12 5.70132156157679\\
13 5.69751624815896\\
14 5.90003163026751\\
15 5.71393524303557\\
16 5.80575320235151\\
17 5.77774117091125\\
18 5.97635997296868\\
19 4.42320861684842\\
20 5.48405905746976\\
21 3.4104595332993\\
22 4.47635145751646\\
23 4.32005349985304\\
24 4.0038448300789\\
25 3.97941843646904\\
26 4.03737200443724\\
27 3.75440028555177\\
28 3.14295992677256\\
29 2.96523136606796\\
30 2.79969556143313\\
31 2.72841607081204\\
32 2.44426638696877\\
33 2.30467344470594\\
34 1.91795685739577\\
35 2.2860493322849\\
36 2.37580425197603\\
37 2.53479094632897\\
38 3.12404566493808\\
39 0.627628400398464\\
40 3.34007620243745\\
41 1.95702914008491\\
42 1.86170307569369\\
43 1.21727925886974\\
44 2.68388798409785\\
45 2.6751885837275\\
46 2.18989218043032\\
47 2.89018010733558\\
48 2.47840578280824\\
49 2.37960504994132\\
50 2.37950006131027\\
51 2.45033300533979\\
52 2.15143417624402\\
53 2.3791876169509\\
54 2.67969723814213\\
55 2.48336871349965\\
56 1.98580166247666\\
57 1.17313675165176\\
58 0.865288583969636\\
59 -0.167578623087451\\
60 0.226264948095142\\
61 -0.426200582001898\\
62 0.301728092363982\\
63 0.465388583340501\\
64 0.825835209162156\\
65 0.980238991974686\\
66 1.04845554932538\\
67 1.16609094526546\\
68 1.63833219775448\\
69 0.527665474334794\\
70 1.48259581545753\\
71 1.79769410709791\\
72 1.26500232119193\\
73 1.48544681956776\\
74 0.560652852098874\\
75 1.68419043110828\\
76 0.756068309722773\\
77 1.18133746019047\\
78 1.19322037119928\\
79 1.47583141443392\\
80 0.416546237329123\\
81 -0.309586891585624\\
82 -0.369509013308979\\
83 -0.357493218496386\\
84 1.07296180639635\\
85 0.0414045024411078\\
86 -0.357754894867124\\
87 -0.505282213338424\\
88 0.13311807031775\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -2.38178892286268\\
2 -2.36837423648115\\
3 -2.24599072242519\\
4 -2.27699756499124\\
5 -2.40238540355137\\
6 -1.91551081714526\\
7 -0.370290174996391\\
8 0.0744625215470494\\
9 0.296147902651512\\
10 0.336216245043919\\
11 0.920790833802068\\
12 2.21412142131395\\
13 1.92911394443349\\
14 1.99091446958508\\
15 1.86197361751932\\
16 2.12199323408358\\
17 2.04722517079953\\
18 2.06528034549885\\
19 1.72866444405497\\
20 1.6434821696856\\
21 1.66328642344262\\
22 2.22838672742246\\
23 2.13768508979838\\
24 2.28276412158443\\
25 2.43830479185973\\
26 1.93455558974846\\
27 2.88505136326804\\
28 2.5458556480514\\
29 2.80964697390892\\
30 2.63475248986022\\
31 2.66546288828544\\
32 3.24150973419121\\
33 3.30984605606929\\
34 3.05397170368504\\
35 0.725069955579653\\
36 1.20764205991293\\
37 0.932852961428074\\
38 -0.366307239127547\\
39 0.604334287603783\\
40 -0.597847608225213\\
41 -0.423813413731075\\
42 -0.475032579395458\\
43 -0.336243669739866\\
44 0.0158438047608369\\
45 -0.12721791109198\\
46 -0.370671506427226\\
47 -0.169726722316168\\
48 -0.074222982897952\\
49 -0.0909669882524631\\
50 -0.11848477283492\\
51 -0.183823090842105\\
52 -0.0723447863963575\\
53 -0.178324461056458\\
54 -0.2914915439003\\
55 -0.288126884335671\\
56 -0.00148789359655971\\
57 0.413783571913432\\
58 0.835811263512596\\
59 0.754024635112548\\
60 0.104010264594622\\
61 0.21593058470234\\
62 0.0299105151196501\\
63 0.345200634800333\\
64 0.452683009642831\\
65 -0.109615640877741\\
66 0.607233167593731\\
67 0.435609634191965\\
68 0.89631290375961\\
69 -0.419966256546947\\
70 0.703499678854552\\
71 1.06577847777773\\
72 0.178105141016589\\
73 0.429286989637426\\
74 0.0669322485742349\\
75 -0.274512501461791\\
76 0.722639214243809\\
77 0.69385353411861\\
78 0.663075143103592\\
79 -0.639571337698945\\
80 2.93656600650254\\
81 0.788290723655142\\
82 0.900637413969805\\
83 0.900072026081879\\
84 0.985535947517552\\
85 1.07219073858032\\
86 1.12720850503051\\
87 1.12082866873232\\
88 1.03349540071592\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -4.86780997868451\\
2 -4.85990521024389\\
3 -4.87947329804851\\
4 -4.88084979174434\\
5 -4.97865522912027\\
6 -5.32994881881343\\
7 -5.95335149556573\\
8 -3.94873585721954\\
9 -3.56350827099693\\
10 -3.20452174870342\\
11 -3.56058263666248\\
12 -4.5428156467848\\
13 -4.73498213077095\\
14 -4.84984363842415\\
15 -4.88395355665249\\
16 -4.63544068126341\\
17 -4.55459738380269\\
18 -4.67619435378353\\
19 -4.27355980510493\\
20 -4.97714170284422\\
21 -3.82897828073148\\
22 -5.19140288172984\\
23 -4.69300435481072\\
24 -4.38328589919854\\
25 -4.38280156868102\\
26 -4.49786544645025\\
27 -4.07224122840046\\
28 -3.6923936895286\\
29 -3.67870720808014\\
30 -3.6225621443536\\
31 -3.65132019743182\\
32 -3.78158321497625\\
33 -3.69814076470365\\
34 -5.5775652355234\\
35 -4.79583763105522\\
36 -5.08913193266508\\
37 -4.63496467145524\\
38 -4.0098618728427\\
39 -3.1792483536235\\
40 -2.80803876669683\\
41 -3.02116592749425\\
42 -2.9844229971579\\
43 -3.05967928840225\\
44 -2.16903709344543\\
45 -1.30960281180023\\
46 -1.05397561648872\\
47 -1.23700812981952\\
48 -1.18215927768985\\
49 -1.18406695879743\\
50 -1.15330341447012\\
51 -1.22153790720705\\
52 -1.27615535319829\\
53 -0.591755380433688\\
54 -0.879700572190484\\
55 -1.05989812499521\\
56 0.201172792668833\\
57 0.148092929298203\\
58 -0.332416515483631\\
59 -0.632822799636919\\
60 -0.179269257750454\\
61 -0.0398869405403942\\
62 0.0413909852914214\\
63 -0.130062668427562\\
64 0.0229957714315906\\
65 -0.0894181473390425\\
66 0.521532665771943\\
67 -0.0161134403813976\\
68 0.127396799818829\\
69 -0.914767061170011\\
70 -0.542354198822548\\
71 -0.520301553722339\\
72 -0.793017661555043\\
73 -0.766156325698204\\
74 -0.336825419787164\\
75 -1.27282718768832\\
76 -0.789438792607219\\
77 -1.04440664406007\\
78 -1.11259918222675\\
79 -1.89884698343037\\
80 -1.1504935928476\\
81 -1.36363676709797\\
82 -1.03099911425365\\
83 -1.04371887864916\\
84 -1.44264232459084\\
85 -1.56843067315314\\
86 -1.62506715034233\\
87 -1.91432336031163\\
88 -1.20840969381069\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 6.66353563299062\\
2 6.64929780509138\\
3 6.76025067709389\\
4 6.66398311582786\\
5 6.49838869251958\\
6 6.63951790032502\\
7 5.90545164216137\\
8 6.21931848352529\\
9 6.52936041501288\\
10 6.73379940884532\\
11 5.65348188076182\\
12 4.77791186944834\\
13 4.96343145322652\\
14 4.69741992290078\\
15 4.57862184640519\\
16 5.23314328931916\\
17 5.22744793232568\\
18 5.21390519196007\\
19 5.23426728560384\\
20 5.28519499111505\\
21 6.45586637513824\\
22 5.22584051278086\\
23 5.60039532894531\\
24 6.7158776818788\\
25 6.85664421298473\\
26 5.67957487440125\\
27 5.87079351256712\\
28 6.12389684773015\\
29 5.95033846766883\\
30 6.17405806696093\\
31 6.21942635478642\\
32 5.92044664169041\\
33 5.3348990703232\\
34 6.53549800395289\\
35 7.04971224652011\\
36 5.45136947918271\\
37 5.092331364339\\
38 5.40725882645407\\
39 4.39677024684405\\
40 5.38171031403325\\
41 4.49657453239232\\
42 4.36291836865137\\
43 3.50231227249577\\
44 5.67767609858061\\
45 3.84317242051558\\
46 3.22259489315524\\
47 3.82121750024721\\
48 3.65954163439971\\
49 3.61892375833245\\
50 3.86060631928398\\
51 3.92734412145102\\
52 3.41906243923689\\
53 3.71866769750278\\
54 4.10917132896659\\
55 4.38156308950838\\
56 3.50012681729747\\
57 5.924654809255\\
58 5.43693483432894\\
59 5.93034892318518\\
60 6.05288568202755\\
61 6.17657476157643\\
62 6.23017422426477\\
63 6.60842627667908\\
64 6.85522646016288\\
65 6.6709227632014\\
66 6.88206363801503\\
67 6.08412145462212\\
68 6.09405779229466\\
69 5.90484762319283\\
70 5.47050667294418\\
71 5.59868978180207\\
72 5.21772797997669\\
73 5.22166366627275\\
74 4.83152266841768\\
75 5.59800114518965\\
76 4.61902751779567\\
77 4.64434676178854\\
78 4.65000570206846\\
79 4.81253747120804\\
80 4.5293273366546\\
81 5.17972392283803\\
82 5.13467300743003\\
83 5.13884828278584\\
84 5.6633808582135\\
85 5.33824963411589\\
86 5.23221189929897\\
87 5.18830237424348\\
88 5.32414069792587\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.959609240802691\\
2 -0.936429561591461\\
3 -0.992744790609246\\
4 -1.03231353002495\\
5 -1.28335366478731\\
6 -0.415108510429555\\
7 0.756392625902903\\
8 0.499022410941626\\
9 -0.146932263068462\\
10 0.396526012670587\\
11 -0.335601288835547\\
12 0.576394322386242\\
13 0.57439506882976\\
14 0.543539801729114\\
15 0.72131209640493\\
16 0.607242189622486\\
17 0.546386511677762\\
18 0.511343987242271\\
19 1.22713296742811\\
20 0.231271215619004\\
21 0.108739042510701\\
22 0.311038086840274\\
23 0.30524461638755\\
24 0.0984757296223044\\
25 0.143646833480222\\
26 0.209553875997206\\
27 0.0482231164089562\\
28 -0.422854925348436\\
29 -0.158811798846623\\
30 -0.161954113700204\\
31 -0.173930690563516\\
32 -1.15146937378376\\
33 0.180672436384121\\
34 -2.18521897619713\\
35 -0.599236970898979\\
36 -2.47132786590031\\
37 -2.15900729069623\\
38 -0.466206563732613\\
39 -5.14624012863177\\
40 -2.62612099823862\\
41 -4.43843314344446\\
42 -4.41056107537027\\
43 -4.53787564766725\\
44 -4.58309250132708\\
45 -5.08119413840743\\
46 -4.99299698464825\\
47 -5.69531138033512\\
48 -5.69115344748321\\
49 -5.85379518852209\\
50 -5.63100740380218\\
51 -5.82973045871536\\
52 -6.19598471043504\\
53 -6.28235367046498\\
54 -5.90087218276721\\
55 -5.48551955242537\\
56 -7.15608282874464\\
57 -4.56228505690564\\
58 -6.14134384117984\\
59 -5.15778337389885\\
60 -5.66379067278186\\
61 -5.34434925914764\\
62 -6.18794768314078\\
63 -4.52085166194914\\
64 -4.72921447290226\\
65 -4.93861567703778\\
66 -4.21873531976876\\
67 -4.77795459580131\\
68 -4.69401662632502\\
69 -5.22490998487929\\
70 -4.62570750761168\\
71 -4.45613495345741\\
72 -5.22283927021406\\
73 -5.24846349308036\\
74 -5.52172883972088\\
75 -5.35573817333273\\
76 -5.14892663771034\\
77 -5.8183891943931\\
78 -5.80072340263306\\
79 -6.05432231574657\\
80 -6.33046760192602\\
81 -6.54198555300087\\
82 -6.31172839155788\\
83 -6.30631421511911\\
84 -6.27503532864863\\
85 -5.99472301419166\\
86 -6.10070489998319\\
87 -6.22419921633775\\
88 -6.08473340183228\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.559815302355754\\
2 -0.55679394042725\\
3 -0.716363277238026\\
4 -0.768537685964049\\
5 -0.677750788531114\\
6 -1.13770449587583\\
7 -1.30856842333216\\
8 -0.536440908757569\\
9 -1.77788626803108\\
10 -2.13350481644821\\
11 -3.25557487171339\\
12 -2.91549451577815\\
13 -2.79206645260551\\
14 -3.84839233040086\\
15 -4.04704448334482\\
16 -2.8733529632816\\
17 -2.87001570237546\\
18 -2.80369493159718\\
19 -3.90039805823795\\
20 -2.0952225283137\\
21 -3.40255313361962\\
22 -1.61289307753539\\
23 -2.19323636909156\\
24 -2.7989213923763\\
25 -2.69729480307036\\
26 -2.79928858429844\\
27 -2.69829123980918\\
28 -2.26295406745616\\
29 -1.88332870695265\\
30 -1.85627266059964\\
31 -1.83055169287203\\
32 -2.10699114833883\\
33 -1.9446917782305\\
34 -1.67642291619236\\
35 -1.31116903790273\\
36 -1.14906036687242\\
37 -1.31097963841374\\
38 -1.04260004451313\\
39 -2.24431856837567\\
40 -1.29014342031197\\
41 -0.276862185234911\\
42 -0.324324860718632\\
43 -0.393876772631731\\
44 -0.0819020219748364\\
45 -0.182081390859826\\
46 -0.0888857329003121\\
47 0.380365974375845\\
48 0.274207925727221\\
49 0.319845267209165\\
50 0.312694792085867\\
51 0.268061739747638\\
52 0.0615132094630024\\
53 0.244190075248701\\
54 0.458841811740498\\
55 0.840876455724442\\
56 -0.726381536123463\\
57 0.868891411237436\\
58 0.321249190976971\\
59 0.808546539907034\\
60 0.786630425442565\\
61 0.989184439453841\\
62 1.30693943482217\\
63 0.816675956903704\\
64 0.816240899944473\\
65 1.23068729238544\\
66 0.662310105340659\\
67 0.716458726376758\\
68 0.911642603441052\\
69 0.537429079161779\\
70 -0.0777758795969236\\
71 -0.249131245558875\\
72 0.215360300779639\\
73 0.106229920374565\\
74 -0.225581510273734\\
75 -0.577717834664402\\
76 -1.41038328651654\\
77 -1.09542161702391\\
78 -1.07656322936809\\
79 -0.482793690075777\\
80 -1.22440413151711\\
81 -0.0355739916165583\\
82 0.0436216240856223\\
83 0.0530849599481673\\
84 0.850284192731039\\
85 -0.4301820929076\\
86 -0.572056149025925\\
87 -0.856757384757717\\
88 -0.244562485068109\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 4.08090560520782\\
2 4.0954741349399\\
3 3.99348624505735\\
4 3.75494584182012\\
5 3.84370411696776\\
6 3.4109889570812\\
7 3.09019996708529\\
8 2.15141672291462\\
9 1.26358333328179\\
10 0.744561978183962\\
11 2.54559028727647\\
12 1.60912488904225\\
13 1.74539412099459\\
14 1.8817544904755\\
15 1.93740108731918\\
16 1.62233770840628\\
17 1.66196240256552\\
18 1.67610374224838\\
19 1.95660933507135\\
20 1.58911973992466\\
21 1.50146357485647\\
22 1.90930698694448\\
23 2.34521141676846\\
24 2.3183066193564\\
25 2.38368656088313\\
26 2.0248782872408\\
27 2.61500404212684\\
28 2.50407071001079\\
29 2.62694894869054\\
30 2.58158657863114\\
31 2.58734233882466\\
32 2.47873959939045\\
33 3.6304231204184\\
34 4.96744332280819\\
35 5.21004276141128\\
36 6.3288588782698\\
37 5.96477540028505\\
38 5.64012362144278\\
39 6.1384044450381\\
40 8.15285591623285\\
41 7.11993409588367\\
42 7.16573932423527\\
43 7.01974373491419\\
44 8.10530485396798\\
45 7.38390458865633\\
46 6.55293355742786\\
47 7.96089172087434\\
48 7.58638594419808\\
49 7.45650072447483\\
50 7.60929383497435\\
51 7.65419774729863\\
52 7.71287821571301\\
53 7.12090580713136\\
54 7.05427600470874\\
55 7.3328189382345\\
56 6.79239918926149\\
57 7.93854433756967\\
58 7.02036957534652\\
59 7.36458310016132\\
60 6.30461966820523\\
61 6.57817394339838\\
62 6.51419928113341\\
63 6.68341157469594\\
64 6.7804235242527\\
65 6.65039014654241\\
66 6.4481157861668\\
67 6.01326918562512\\
68 6.19913260286857\\
69 5.44365539593104\\
70 5.68971421565395\\
71 5.50208925674743\\
72 5.96404947397914\\
73 5.82326533233961\\
74 5.86612766008962\\
75 5.61015183367469\\
76 5.57105679935342\\
77 5.3873117228636\\
78 5.38581825929091\\
79 4.90369944511976\\
80 3.86477310214175\\
81 3.00968878041429\\
82 3.05678254675435\\
83 3.04947435765645\\
84 2.95424267224607\\
85 3.54492318424042\\
86 3.62628115371353\\
87 3.77396062895846\\
88 3.5700350101588\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.517847207299961\\
2 -0.560018744565527\\
3 -0.472734415499705\\
4 -0.477344312745022\\
5 -0.134015527277777\\
6 -0.0447976860918371\\
7 -0.670704930724776\\
8 -0.532893194161797\\
9 1.04181741927964\\
10 0.744174131813068\\
11 -0.265154345575864\\
12 -0.371401403140683\\
13 0.153614512982299\\
14 -0.311519126165247\\
15 -0.371163508996388\\
16 0.0188162884461874\\
17 -0.0428333275038558\\
18 -0.014854524804746\\
19 -0.325859603176832\\
20 0.114077996811119\\
21 0.100329048443382\\
22 -0.550952974055355\\
23 -0.407394294295447\\
24 -0.917663665020541\\
25 -0.935800261636986\\
26 -0.615030470443561\\
27 -0.0458521003015762\\
28 0.0205405640727583\\
29 0.430764326371719\\
30 0.300049931917093\\
31 0.318175126962685\\
32 0.177870810322063\\
33 0.0220190013497576\\
34 -0.0467788243355722\\
35 0.0346010860720029\\
36 0.978054302436009\\
37 1.04835709620227\\
38 0.67430941482772\\
39 0.944491128613492\\
40 1.62401749532733\\
41 1.67918799241895\\
42 1.75690408020561\\
43 2.14235922016094\\
44 0.49484111296133\\
45 -0.0621221336947061\\
46 0.329625507163441\\
47 0.215876815377918\\
48 0.214722467174729\\
49 0.267808592014994\\
50 0.0834594912390231\\
51 0.303498916762898\\
52 0.435878078885015\\
53 0.576995186062824\\
54 0.51533678718429\\
55 0.593532778939658\\
56 0.588945943782196\\
57 0.372035649947116\\
58 0.0664990332577087\\
59 -0.424065563948249\\
60 0.011613309140718\\
61 -0.0244771132812939\\
62 0.0400861523037104\\
63 -0.139124969291898\\
64 -0.32266647489923\\
65 0.433906644123896\\
66 -1.30524548564067\\
67 -0.503151994975128\\
68 -0.468152933979769\\
69 0.0133478802547017\\
70 -0.23436120184763\\
71 -0.540381539477332\\
72 -0.072209645896093\\
73 -0.290787474944141\\
74 1.05555174246012\\
75 -0.97551931314169\\
76 1.3305999788179\\
77 1.17831143502022\\
78 1.14340834849108\\
79 -0.296914743282816\\
80 2.02029042380283\\
81 1.24424159029606\\
82 1.56224884202357\\
83 1.55668375797021\\
84 0.993678022492572\\
85 2.43412857901893\\
86 2.40478617871138\\
87 2.32567404823184\\
88 2.33016546170553\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.1163914434517\\
2 -1.11185679204623\\
3 -1.01760304025186\\
4 -1.15074238382717\\
5 -0.86481093668626\\
6 -2.03726646769918\\
7 -0.488304405162019\\
8 0.13716152606999\\
9 0.751557761749492\\
10 0.616833555877551\\
11 0.972446226395753\\
12 0.327748535683191\\
13 0.22138828234994\\
14 -0.00653953644756411\\
15 0.141437825297379\\
16 -0.0606734540352961\\
17 0.00771676952962963\\
18 0.0460829616015849\\
19 0.306518644383479\\
20 -0.23635955422255\\
21 0.305315666941648\\
22 -0.643920238357033\\
23 -0.461586585358917\\
24 -0.106939698163274\\
25 -0.00915600817861661\\
26 -0.263615218536146\\
27 0.438444511639958\\
28 -0.0486122038369936\\
29 0.402586209166194\\
30 -0.0978551667151915\\
31 -0.0532379978603453\\
32 -0.47651173285055\\
33 -0.192680800459534\\
34 -0.668153418036979\\
35 2.17882270879946\\
36 -0.0846497055169114\\
37 0.537971857754766\\
38 1.62694398975484\\
39 -1.25832067957715\\
40 0.177700436291592\\
41 -0.68454043822083\\
42 -0.746100330260274\\
43 -1.04957869779667\\
44 -0.77285874722727\\
45 0.370212969017118\\
46 -0.228365717867212\\
47 0.288994199999011\\
48 0.180994649122916\\
49 0.0947128113036666\\
50 0.3341482545012\\
51 0.192748991774208\\
52 -0.0748292940747661\\
53 0.176095637663922\\
54 0.292139363519637\\
55 0.370830982757833\\
56 -0.00497319896186676\\
57 1.25453052807661\\
58 0.385442596489719\\
59 0.525875298703316\\
60 0.599392550334359\\
61 0.764494639662935\\
62 0.549730387025586\\
63 0.244639454573344\\
64 0.419847144633964\\
65 0.373200227166067\\
66 0.390034843661274\\
67 0.241057756211617\\
68 0.11903761006375\\
69 0.157629065724892\\
70 -0.229123311149345\\
71 -0.195616429056281\\
72 -0.391091150756184\\
73 -0.387931976710795\\
74 -0.178117151234205\\
75 -1.00608101143391\\
76 0.136412881932275\\
77 0.606077293215223\\
78 0.575799693285012\\
79 1.74903251788833\\
80 1.3046864007689\\
81 1.34937207849575\\
82 1.20473047473092\\
83 1.20460369158253\\
84 1.01827059975481\\
85 1.62904658867925\\
86 1.79522499483858\\
87 1.56876710664285\\
88 1.8366027854264\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -7.035657499885\\
2 -7.0094665760119\\
3 -7.15555639435108\\
4 -7.32361599076445\\
5 -7.41267548638353\\
6 -8.02536823321914\\
7 -7.99035503510372\\
8 -6.47716610270721\\
9 -6.70887092195998\\
10 -6.3357109580906\\
11 -5.94720687483344\\
12 -5.66671570808568\\
13 -5.55682956110495\\
14 -4.99508450264538\\
15 -4.90820628169361\\
16 -5.17884175899058\\
17 -5.24580078599238\\
18 -5.31331677679296\\
19 -4.17381844934036\\
20 -5.11487296014592\\
21 -5.04227088549209\\
22 -4.74152916047322\\
23 -4.87833167716446\\
24 -4.74759755148598\\
25 -4.81271845385233\\
26 -4.53981481434934\\
27 -4.27568340697655\\
28 -4.82705353880082\\
29 -4.65819340576614\\
30 -4.72380737618225\\
31 -4.75863605975835\\
32 -4.66365685461919\\
33 -4.1906607085\\
34 -2.51786687673149\\
35 -3.07543416877741\\
36 -3.08830913512796\\
37 -2.77018271496113\\
38 -2.74418747286934\\
39 -1.69528477701848\\
40 -0.416209643403459\\
41 -0.566283230025633\\
42 -0.628798592052299\\
43 -1.07280700385286\\
44 0.0402667579379064\\
45 -1.1445422993778\\
46 -1.14507826858593\\
47 -1.74790288495156\\
48 -1.65212835116107\\
49 -1.67515035766024\\
50 -1.75957940937522\\
51 -1.78756542817852\\
52 -1.68846257948556\\
53 -2.1709359833422\\
54 -2.08939867614949\\
55 -2.08607652178091\\
56 -2.44187199385368\\
57 -1.39143734372739\\
58 -1.80440318348169\\
59 -1.51934059334863\\
60 -1.75668960166446\\
61 -2.00149078279398\\
62 -2.09138824779263\\
63 -1.85142589569158\\
64 -1.99198868884014\\
65 -1.87595287959432\\
66 -2.28190664712901\\
67 -2.54291972909178\\
68 -2.53177174222431\\
69 -2.75116212580174\\
70 -2.76263630895479\\
71 -2.67633330731967\\
72 -2.47192671360934\\
73 -2.34247221973785\\
74 -3.34042242678166\\
75 -1.71405474028602\\
76 -2.10564453916017\\
77 -2.36699652708902\\
78 -2.35929680433627\\
79 -2.23338262310455\\
80 -1.70353516659647\\
81 -3.06844433135427\\
82 -2.8496885793117\\
83 -2.84516025545326\\
84 -1.80714520661201\\
85 -3.17413703843143\\
86 -3.24865708617681\\
87 -3.25645845455228\\
88 -3.68969009704889\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 4.69767157516967\\
2 4.66315257825598\\
3 4.94845552995833\\
4 5.13146173995289\\
5 4.89033782711964\\
6 5.2430800363674\\
7 4.62248692457981\\
8 4.94894724054295\\
9 3.84861370766182\\
10 5.03040090185715\\
11 4.94443723114833\\
12 2.67813907129479\\
13 2.93552619164763\\
14 2.98764407015449\\
15 3.10177426448878\\
16 2.71146259098078\\
17 2.6691711193024\\
18 2.66345647994401\\
19 2.79146376379062\\
20 2.723983626643\\
21 2.6657570869678\\
22 2.56688084873002\\
23 2.41924429931606\\
24 2.05401839095513\\
25 2.06208296371229\\
26 2.35662195409253\\
27 2.61283845739208\\
28 2.45894084493114\\
29 2.64820077115667\\
30 2.68756988197847\\
31 2.68336397431948\\
32 2.94133008182572\\
33 2.08198990067652\\
34 2.55450923948167\\
35 2.31562199789757\\
36 2.78143799943354\\
37 2.5207898332791\\
38 2.87388518523495\\
39 2.04220140439936\\
40 1.99396637118545\\
41 1.51473829866965\\
42 1.58836222723164\\
43 1.83849741014669\\
44 1.57872372690734\\
45 1.73884158644118\\
46 1.8063686146459\\
47 1.89956251618735\\
48 2.04210656851329\\
49 1.96083837635482\\
50 1.85191518400071\\
51 1.93982472450779\\
52 1.96222774811986\\
53 1.50476014683924\\
54 1.54965310902466\\
55 1.70778313033747\\
56 1.38552274597868\\
57 1.83770967598649\\
58 1.79510824658308\\
59 2.72131689019295\\
60 2.17850381796371\\
61 2.23028164177191\\
62 2.22422559617871\\
63 2.29320545506518\\
64 2.30205781910006\\
65 1.88648123780549\\
66 2.00895891223011\\
67 1.98745603383583\\
68 2.08860959486991\\
69 2.05887910988805\\
70 2.13957910017531\\
71 2.13885257671635\\
72 1.9128089243755\\
73 1.78219552543255\\
74 2.00712656262067\\
75 1.46792167967875\\
76 2.46749697181163\\
77 2.56774788719645\\
78 2.56137731325552\\
79 2.46418381253378\\
80 1.73213524451645\\
81 1.16133211627581\\
82 1.36964836863547\\
83 1.36407915982646\\
84 1.58954470503287\\
85 1.9179159801895\\
86 1.67968269048939\\
87 1.53075217986505\\
88 1.70789034494586\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -2.04652435903822\\
2 -2.01019290306027\\
3 -2.22326090315304\\
4 -2.35507761831721\\
5 -2.46629174296964\\
6 -3.12974618754714\\
7 -1.45712473753977\\
8 -1.25652604581172\\
9 -1.77577597453856\\
10 -2.07112476760054\\
11 -1.59417872439443\\
12 -1.37400117500032\\
13 -1.25936174825021\\
14 -0.624525118360683\\
15 -0.788155446485645\\
16 -0.888249119413858\\
17 -0.837733208777439\\
18 -0.738326787574145\\
19 -1.37539383523855\\
20 -1.30835253159436\\
21 -1.51921117874897\\
22 -1.97270679819486\\
23 -2.09791486494209\\
24 -1.87650781643632\\
25 -1.80582126986187\\
26 -2.45440798521674\\
27 -3.09765088586128\\
28 -2.88488137338029\\
29 -2.63922058491814\\
30 -2.57037440632796\\
31 -2.47913576963415\\
32 -3.33210819560814\\
33 -2.01312757373098\\
34 -4.81367642833808\\
35 -2.63322290293668\\
36 -2.39983479227916\\
37 -2.02160792923898\\
38 -0.796352605155149\\
39 -3.3614959573393\\
40 -1.72219119127784\\
41 -2.74008672373187\\
42 -2.58329676656824\\
43 -2.40310851903146\\
44 -2.33142502263607\\
45 -1.54990085383522\\
46 -1.27087174688172\\
47 -1.75852331239515\\
48 -1.07794605449409\\
49 -0.986449378109913\\
50 -1.27978373837807\\
51 -1.05517394930704\\
52 -0.277461324277996\\
53 -0.946894457033708\\
54 -1.2059466148196\\
55 -1.46262144324288\\
56 -0.354339732457141\\
57 -0.955479334501278\\
58 -0.518345303937288\\
59 -0.925780151581236\\
60 -0.40697853833396\\
61 -0.338779299064709\\
62 0.642235085382131\\
63 -0.336861576804535\\
64 -0.202480470603562\\
65 0.394745048916562\\
66 -0.455840225881061\\
67 -0.0811208123170105\\
68 -0.344209591655105\\
69 0.56005883629918\\
70 -0.0502944667643432\\
71 -0.334203588720406\\
72 0.144712559353102\\
73 -0.112892550879634\\
74 0.610970051699304\\
75 -0.125662402725321\\
76 -1.18942548698301\\
77 -0.961008379959024\\
78 -1.01449355543177\\
79 -1.34226276281722\\
80 -0.847744278046372\\
81 -1.06664115512522\\
82 -1.07003677803287\\
83 -1.07105670275362\\
84 -1.18567355387459\\
85 -1.24168432277162\\
86 -1.14544411628561\\
87 -1.06445250975935\\
88 -1.50658507806175\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.94976207871149\\
2 1.92282132199577\\
3 2.26937294509468\\
4 2.09474188342252\\
5 2.33464074415272\\
6 0.39468909011395\\
7 1.50659911847258\\
8 -0.702295531699819\\
9 1.09146859694224\\
10 0.754007620318671\\
11 1.5526592276726\\
12 0.961323263791194\\
13 1.15665334963685\\
14 0.771746185171404\\
15 0.680129536059762\\
16 0.925438446672135\\
17 0.893988672472225\\
18 0.823215009113121\\
19 0.739026653031484\\
20 0.946695681040063\\
21 0.210509852613316\\
22 -0.208604583462753\\
23 -0.513794918901894\\
24 -0.48930966167307\\
25 -0.489498960692917\\
26 -0.638631971663639\\
27 -0.569325372780801\\
28 -0.528818534647504\\
29 -0.33582091969629\\
30 -0.332602357380977\\
31 -0.323014673601309\\
32 0.244341641972816\\
33 -0.498431271402037\\
34 -0.289895249676718\\
35 -1.01006901625749\\
36 -0.787416769459809\\
37 -0.802688656033697\\
38 -1.19955235363383\\
39 1.54322745652122\\
40 2.90585034734544\\
41 3.54405830433534\\
42 3.43944868896633\\
43 3.15413618877451\\
44 3.47821398253557\\
45 3.03282240440846\\
46 3.32632713242416\\
47 2.70648143140366\\
48 2.90828897719608\\
49 2.96248819723068\\
50 2.89544056840746\\
51 3.0420461200559\\
52 3.41362304602401\\
53 3.39008506207726\\
54 3.15615003148789\\
55 2.98549383245593\\
56 4.21006619698511\\
57 3.9046235128283\\
58 3.91021807740861\\
59 3.57086156819485\\
60 4.12716604753159\\
61 4.19085011362391\\
62 4.17421459681419\\
63 3.46798509484142\\
64 3.4058650839816\\
65 3.42750909162314\\
66 3.24982278077043\\
67 3.4865346985954\\
68 3.83757888937685\\
69 3.59038386264633\\
70 3.66105846228652\\
71 3.84037403753533\\
72 3.28329418289475\\
73 3.31592954394306\\
74 2.43973259528914\\
75 3.13448766187646\\
76 1.91914555850225\\
77 2.32827290056256\\
78 2.38144776945043\\
79 2.29387378954824\\
80 1.59726641142623\\
81 2.04680242383064\\
82 1.83476903626231\\
83 1.84286994377246\\
84 2.9564721423375\\
85 1.54472457994001\\
86 1.39827798654691\\
87 1.28818598283945\\
88 1.67161320922678\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 3.7687686021355\\
2 3.76394100817084\\
3 3.89481356336477\\
4 3.89089975139253\\
5 3.93323547899591\\
6 3.91714039281887\\
7 3.23195158449617\\
8 2.88823908624927\\
9 4.24244900923991\\
10 4.44457741977312\\
11 3.24279963283647\\
12 3.96854549150455\\
13 3.82873987985774\\
14 3.9049545053259\\
15 3.70505173425106\\
16 4.19144094088275\\
17 4.32034717541239\\
18 4.39165312438567\\
19 3.57286225080614\\
20 4.39511230050253\\
21 4.02760862837773\\
22 4.21703648135167\\
23 4.32222250599498\\
24 4.25623701877526\\
25 4.37113261352098\\
26 4.20100931192845\\
27 5.3834120950706\\
28 4.82347760425669\\
29 5.34168041891874\\
30 4.99303782655549\\
31 5.08158634322621\\
32 4.43599114055186\\
33 4.34789452616477\\
34 3.28946896728919\\
35 2.42530001759219\\
36 1.74205907885007\\
37 1.30161824376122\\
38 1.2979272635884\\
39 1.29705562035326\\
40 0.0649089028156152\\
41 -0.0941169893089777\\
42 -0.0209199579535888\\
43 0.69327898659386\\
44 -0.931566957805675\\
45 0.350688734585613\\
46 1.75590381753628\\
47 0.329076094683036\\
48 1.03022059784823\\
49 1.41456907666986\\
50 0.807135579479876\\
51 1.41971980203786\\
52 2.48266506542134\\
53 1.38041069909551\\
54 0.940436311762085\\
55 0.807068808965775\\
56 2.05354021149527\\
57 1.64379226549761\\
58 2.18816948491482\\
59 1.30381427184319\\
60 1.64025307048995\\
61 1.59133214644666\\
62 1.819280043493\\
63 2.61676044232995\\
64 2.58709502764846\\
65 2.80647956691619\\
66 3.2342463901192\\
67 3.4217362704242\\
68 3.24567794395911\\
69 3.61291521932969\\
70 3.19526198338766\\
71 3.31649965208134\\
72 2.82624522504728\\
73 2.7949354052599\\
74 3.20809967592297\\
75 1.98284956946953\\
76 2.50498244217939\\
77 2.79202331366004\\
78 2.81447621569199\\
79 2.06379705431573\\
80 4.19155230501601\\
81 2.64791318380267\\
82 2.447371213505\\
83 2.44109702531629\\
84 2.10277611917929\\
85 2.47446371234781\\
86 2.56605191296126\\
87 2.80680352105435\\
88 2.08446546726731\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.31282082079176\\
2 -1.34003140773456\\
3 -1.30312704989238\\
4 -1.13154811497345\\
5 -1.07588029253183\\
6 -0.856196881768995\\
7 -0.530364352962208\\
8 -1.72412462362793\\
9 -0.741909083211957\\
10 -0.22178028703983\\
11 -1.51252986181702\\
12 0.182479973926034\\
13 0.734798351068914\\
14 0.406595003408049\\
15 0.327058778956644\\
16 0.788902128742765\\
17 0.796303371733199\\
18 0.863215725306894\\
19 0.392221666129099\\
20 0.289872876381382\\
21 -0.896500189021674\\
22 -0.124425079826228\\
23 -0.181907410680982\\
24 -0.72449626869537\\
25 -0.779706596059075\\
26 -0.603259264008785\\
27 -1.08555971449225\\
28 -0.909014283954297\\
29 -0.945342457483946\\
30 -0.850820512699729\\
31 -0.851910512840234\\
32 -0.237313265558368\\
33 -1.22168397925908\\
34 -0.326876979788296\\
35 -1.52400929453122\\
36 -1.69720116005268\\
37 -2.00066921640978\\
38 -2.61669221879654\\
39 -0.561999700947273\\
40 -1.31938449843537\\
41 -0.898227851554896\\
42 -1.0235672097347\\
43 -1.0938644943674\\
44 -1.61439851111669\\
45 -1.03779523090606\\
46 -1.19426216393751\\
47 -0.37411253990609\\
48 -0.126588335710833\\
49 -0.0487492627165951\\
50 -0.287186581623036\\
51 -0.203833953599031\\
52 0.119528506520389\\
53 0.0357620275521791\\
54 -0.0719592380881662\\
55 0.0843950318464348\\
56 -0.436088239220773\\
57 -0.582306946314721\\
58 -0.07883268943223\\
59 0.0582985954358044\\
60 0.0959250355794904\\
61 0.177615263317234\\
62 -0.156306449837403\\
63 0.188626118400948\\
64 0.306371691518472\\
65 0.179354120728174\\
66 0.0922806805031571\\
67 -0.255319888716097\\
68 -0.564060175040676\\
69 -0.383782786268025\\
70 -0.678488728950714\\
71 -0.581393826452577\\
72 -0.457193086273987\\
73 -0.301512719422198\\
74 -0.690964160866441\\
75 -0.320222213763266\\
76 1.06469339722218\\
77 1.01227976707396\\
78 0.984777200137395\\
79 0.175306874356333\\
80 0.122947248835403\\
81 -1.1527729460619\\
82 -1.21913547234381\\
83 -1.22204167258108\\
84 -1.98532374819459\\
85 -1.43051541145425\\
86 -1.28346228498217\\
87 -1.30608421330418\\
88 -1.16668070357614\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.2226712842135\\
2 1.23130019037276\\
3 1.26828875175132\\
4 1.17825602201729\\
5 1.1980102788252\\
6 0.890898091927983\\
7 -0.170762324530926\\
8 -0.785579673014221\\
9 -2.02689029835713\\
10 -2.13376032368742\\
11 -2.07075632963318\\
12 -2.75893108663769\\
13 -2.44708030553097\\
14 -1.89523719228633\\
15 -1.82058176317515\\
16 -2.62058778529693\\
17 -2.62068242381877\\
18 -2.68353865664319\\
19 -2.12918566424722\\
20 -3.1363823833727\\
21 -2.53366813035162\\
22 -3.36868291421109\\
23 -3.46312997049576\\
24 -2.96639461344232\\
25 -2.77234047796346\\
26 -3.24002521533356\\
27 -1.13650709773465\\
28 -1.31757575552918\\
29 -1.05086779669649\\
30 -1.23999429732894\\
31 -1.20022536786768\\
32 -2.33255538230041\\
33 -0.938963646023701\\
34 -3.0609223380706\\
35 0.713290464134499\\
36 -0.732385018537334\\
37 -0.204205189083791\\
38 0.852501389354536\\
39 -0.786470171369944\\
40 3.36098106585825\\
41 2.42967427973868\\
42 2.36960062500486\\
43 2.05028174731271\\
44 1.99492569632936\\
45 1.42877278299658\\
46 1.22630648439865\\
47 1.14687346959298\\
48 1.14998421013516\\
49 1.27592874891502\\
50 1.05793317141426\\
51 1.14861857596178\\
52 1.61684089638103\\
53 0.974076324233213\\
54 0.642977597171712\\
55 0.644170713858156\\
56 1.392283653891\\
57 1.5058921664321\\
58 2.07773766101582\\
59 2.35898078346855\\
60 1.69366767910049\\
61 1.8159351825333\\
62 1.29016731914177\\
63 1.15952988388089\\
64 1.11930087258533\\
65 1.11433445162547\\
66 1.41062978320672\\
67 1.50526778149555\\
68 1.34793449452947\\
69 1.4593399580527\\
70 1.41191618540581\\
71 1.88159312578\\
72 1.43626254754094\\
73 1.74281406846955\\
74 -0.54413115601923\\
75 2.45796031675582\\
76 -0.696114775578837\\
77 -0.332677839436644\\
78 -0.322769706607622\\
79 0.124267656663833\\
80 -0.598311497036911\\
81 0.442761709996652\\
82 0.547683901999424\\
83 0.55690537834709\\
84 1.80395074756329\\
85 1.52676363727919\\
86 1.25307768034426\\
87 1.02462619460771\\
88 1.72670766119408\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -4.22382534137558\\
2 -4.21798316950298\\
3 -4.2112032952783\\
4 -4.30278822859062\\
5 -4.63237137033251\\
6 -4.19092341499559\\
7 -4.32084060675756\\
8 -4.92393568787663\\
9 -4.28620460318414\\
10 -3.86654068616903\\
11 -5.49818844234418\\
12 -5.17753660770502\\
13 -5.00152927661294\\
14 -5.64735380434734\\
15 -5.64873079461469\\
16 -5.12293293119304\\
17 -5.02405029058318\\
18 -4.9908453187241\\
19 -5.71060721721519\\
20 -4.93202752005627\\
21 -5.39502471507552\\
22 -4.8187551504581\\
23 -5.14271692842814\\
24 -5.62717445347255\\
25 -5.76829343586709\\
26 -5.04936664839161\\
27 -5.54287822085808\\
28 -6.13135182558868\\
29 -6.04854443672764\\
30 -6.19257216306977\\
31 -6.19626791327279\\
32 -7.0177584601178\\
33 -6.65749940389536\\
34 -7.31099664367073\\
35 -6.2639271096387\\
36 -7.0132010814267\\
37 -6.75773033630127\\
38 -6.58071566253385\\
39 -6.51741195165287\\
40 -4.46106866582246\\
41 -4.79060026131331\\
42 -4.8321880094472\\
43 -5.13646541811913\\
44 -4.52999960143813\\
45 -4.66193815835028\\
46 -4.90889010036896\\
47 -4.8124566529894\\
48 -4.54751305395266\\
49 -4.44000487081245\\
50 -4.60725482874176\\
51 -4.49681385423502\\
52 -4.33435962869094\\
53 -4.62084489854367\\
54 -4.91260960405815\\
55 -4.89704057621405\\
56 -4.53279417087469\\
57 -5.48977585028663\\
58 -5.50467842725461\\
59 -5.13856624395348\\
60 -5.09456841566295\\
61 -4.76990282976314\\
62 -5.0812117292779\\
63 -4.14207563012239\\
64 -4.18875316311816\\
65 -4.1704472491093\\
66 -3.99069999130019\\
67 -4.59919555020446\\
68 -4.32006778723237\\
69 -4.50306282615984\\
70 -4.71463844252932\\
71 -4.67327045260512\\
72 -4.84885067643344\\
73 -4.8435259754192\\
74 -5.17094454697147\\
75 -3.42641699638242\\
76 -2.9530625824506\\
77 -2.66673864729201\\
78 -2.67766889971791\\
79 -2.65542330781006\\
80 -1.73878862203018\\
81 -1.45149148196217\\
82 -1.70955083668293\\
83 -1.71704038396802\\
84 -2.00869767291995\\
85 -1.71819910417067\\
86 -1.65628156018081\\
87 -1.50334976358653\\
88 -1.55339965482537\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.50359480727546\\
2 1.52046931503973\\
3 1.72669487484065\\
4 1.46657046956459\\
5 1.47865095077837\\
6 1.94166469480697\\
7 1.58795283428447\\
8 1.87367839693576\\
9 2.38340140823018\\
10 2.98491966103792\\
11 2.67152856615408\\
12 2.88256242568184\\
13 3.14560689110389\\
14 3.2745297404413\\
15 3.2431603034218\\
16 3.54710123486652\\
17 3.47540321808445\\
18 3.52233434883525\\
19 3.7284636740922\\
20 3.30285743023985\\
21 2.88239126157809\\
22 3.34433345049072\\
23 3.04807226500353\\
24 2.65946451291304\\
25 2.50700714643495\\
26 3.11367612632799\\
27 2.88286466514653\\
28 2.70088844662706\\
29 2.54495345358403\\
30 2.804111731226\\
31 2.85875954240974\\
32 2.31878731451282\\
33 2.59341284910709\\
34 2.49140382682664\\
35 1.90085580837405\\
36 2.29876775736041\\
37 2.16390963143\\
38 2.30077522768716\\
39 3.17090393920111\\
40 2.22122753383188\\
41 3.13079744453928\\
42 3.14740955391076\\
43 3.08593164847884\\
44 4.64608640454806\\
45 4.98976863470385\\
46 5.01834883860658\\
47 4.3867844626782\\
48 4.37658015424509\\
49 4.33940165300581\\
50 4.43388931265914\\
51 4.20745064415534\\
52 4.16562003094508\\
53 4.11144367509363\\
54 4.16928741194189\\
55 4.39335730134099\\
56 3.73308031174775\\
57 3.910985665961\\
58 2.98461027585038\\
59 3.25627552414734\\
60 2.62280216340959\\
61 2.63441158199012\\
62 2.39964073640938\\
63 2.62947569843805\\
64 2.75439101051775\\
65 2.59662892819817\\
66 2.66008760890526\\
67 3.13704590265388\\
68 2.96733605867154\\
69 3.07049797767161\\
70 2.43793689396985\\
71 2.1913101460583\\
72 2.68195877762842\\
73 2.57772359931282\\
74 3.41789391924573\\
75 1.71081490592844\\
76 1.50363529913268\\
77 1.78084707465597\\
78 1.74887824655886\\
79 1.20964513013818\\
80 2.34535598143754\\
81 1.52748658589611\\
82 1.9230198901863\\
83 1.90827713087649\\
84 1.24883826757791\\
85 1.94793751294831\\
86 2.14145447495192\\
87 2.25712812527701\\
88 1.93870875455072\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -4.54297885290463\\
2 -4.53730027104612\\
3 -4.64948795273319\\
4 -4.42968450588415\\
5 -4.3420416014031\\
6 -4.86826408862852\\
7 -5.06079518590688\\
8 -4.63196106747073\\
9 -5.84550282049583\\
10 -5.21180192509167\\
11 -5.62850236454868\\
12 -5.15296837987343\\
13 -5.42421591433363\\
14 -4.44079198792601\\
15 -4.34521866351158\\
16 -4.92853377580677\\
17 -4.83208764030869\\
18 -4.88002746277415\\
19 -4.18431902513097\\
20 -4.81292684857238\\
21 -3.3979926088717\\
22 -4.32731879964382\\
23 -4.31990808650995\\
24 -3.94257304343433\\
25 -3.80150130796997\\
26 -4.47268331280954\\
27 -4.22239164431136\\
28 -5.06172278438317\\
29 -4.84799803247968\\
30 -5.06511693186979\\
31 -5.01206635318979\\
32 -5.75866443873993\\
33 -4.66021503740133\\
34 -5.0438465885376\\
35 -6.56624298483206\\
36 -5.60406228069566\\
37 -5.81506868039349\\
38 -6.28385837100279\\
39 -5.91967672490777\\
40 -6.01834098752916\\
41 -4.80786530435729\\
42 -4.77484650298348\\
43 -4.23640710476378\\
44 -5.03881015217396\\
45 -2.72057964065429\\
46 -2.28716071546128\\
47 -2.31889905319638\\
48 -2.122389540928\\
49 -1.99030387825497\\
50 -1.99466513016864\\
51 -2.01267169410187\\
52 -1.73366235785749\\
53 -2.2365471783726\\
54 -2.45360527059153\\
55 -2.60682735523608\\
56 -1.68131180307749\\
57 -2.23630912245745\\
58 -2.03674177986236\\
59 -2.78653088353928\\
60 -2.30180601491852\\
61 -2.02087758169537\\
62 -2.6963980291283\\
63 -2.29974773211241\\
64 -2.33409951324243\\
65 -2.95797504507491\\
66 -2.38609596884883\\
67 -2.72796690905801\\
68 -2.58328944421032\\
69 -2.5470231660025\\
70 -2.47692047447183\\
71 -2.37222143942281\\
72 -2.74258189303868\\
73 -2.72139935522933\\
74 -2.37302207140419\\
75 -3.03723536899432\\
76 -2.52628130460679\\
77 -2.59061338446882\\
78 -2.57096898094989\\
79 -2.71439606203373\\
80 -2.88718638366941\\
81 -1.83202486816315\\
82 -1.62798264064935\\
83 -1.61239680921707\\
84 0.0425754516923376\\
85 -0.847672897815264\\
86 -1.26979388889255\\
87 -1.49353252847521\\
88 -1.25862334803766\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.68779908790287\\
4 6.00645720673307\\
5 5.47473984194984\\
6 5.26510790389149\\
7 4.92414857714725\\
8 4.8048358858359\\
9 4.67870959474907\\
10 4.56616930755623\\
11 4.44933815353812\\
12 4.25923336958346\\
13 4.11696659059247\\
14 3.78741969058935\\
15 3.65521719244278\\
16 3.45915789583872\\
17 3.28583158923359\\
18 3.25311393131947\\
19 3.18965326427089\\
20 3.09156773321597\\
21 2.97754572925185\\
22 2.91742711209449\\
23 2.91616298927362\\
24 2.96883702367456\\
25 3.05969449210581\\
26 2.96167359201861\\
27 2.97604669266971\\
28 3.03050021152143\\
29 3.08230060263995\\
30 2.99934860134077\\
31 3.02001869876891\\
32 3.04427860415295\\
33 3.02703329834949\\
34 2.95493380136609\\
35 2.85589082036064\\
36 2.80651938425925\\
37 2.77729801798448\\
38 2.89066686785527\\
39 2.75685951188265\\
40 2.68385745543463\\
41 2.666636894036\\
42 2.65045958392009\\
43 2.62656113889308\\
44 2.60111360245074\\
45 2.57237834458299\\
46 2.58858775241395\\
47 2.54392020009191\\
48 2.47971255651456\\
49 2.37219417935675\\
50 2.36079361688285\\
51 2.34711930957436\\
52 2.34740284340198\\
53 2.37853280410508\\
54 2.38281644146898\\
55 2.32868775650132\\
56 2.43356350861687\\
57 2.60787125245875\\
58 2.62848520797927\\
59 2.6755647922033\\
60 2.68128542151429\\
61 2.71996746886097\\
62 2.7067323664741\\
63 2.70484853481819\\
64 2.67141513416673\\
65 2.66050167045191\\
66 2.68844939252723\\
67 2.59319980035745\\
68 2.38273946001197\\
69 2.35593818949653\\
70 2.34792890172442\\
71 2.29379702130146\\
72 2.2402493670243\\
73 2.19736236847829\\
74 2.25808045116337\\
75 2.39780496260462\\
76 2.40112822973663\\
77 2.38017288585334\\
78 2.4154019176424\\
79 2.45311361731106\\
80 2.44167428740846\\
81 2.40470919891833\\
82 2.40676483448976\\
83 2.39446494286676\\
84 2.38165078196969\\
85 2.29847474750069\\
86 2.21424865643832\\
87 2.15996348279364\\
88 2.14959842363324\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.58126405512422\\
4 5.92659694188267\\
5 5.39424134844009\\
6 5.18477653112292\\
7 4.85255437038827\\
8 4.72528834580874\\
9 4.58274417208847\\
10 4.46636033645627\\
11 4.33670844041149\\
12 4.15176754669834\\
13 4.00927174863254\\
14 3.67396911187251\\
15 3.60104478813285\\
16 3.44390997630075\\
17 3.3070409658605\\
18 3.25997059443919\\
19 3.21458539197481\\
20 3.11501958190435\\
21 2.99898266720736\\
22 2.93740910182177\\
23 2.97697612727903\\
24 3.03470847236214\\
25 3.1318957912798\\
26 3.00929626320722\\
27 3.01956492439076\\
28 3.07214668924896\\
29 3.13414509655484\\
30 3.06961492175404\\
31 3.0909957724808\\
32 3.13010180525807\\
33 3.11197329121531\\
34 3.04300197826073\\
35 2.92554844505251\\
36 2.87352589539932\\
37 2.83695940758103\\
38 2.95132747101111\\
39 2.81051034676073\\
40 2.7244259116336\\
41 2.69778602435944\\
42 2.6870031003321\\
43 2.67222071403635\\
44 2.65136839232675\\
45 2.6208863556655\\
46 2.63968796720763\\
47 2.58931474856933\\
48 2.55331217154078\\
49 2.44433586055248\\
50 2.44335775035538\\
51 2.38765542122864\\
52 2.39294450387691\\
53 2.41789593606556\\
54 2.43056834997391\\
55 2.33559623089172\\
56 2.44983498284302\\
57 2.59748246216538\\
58 2.60681997751206\\
59 2.65642938669916\\
60 2.6670886982391\\
61 2.70249536532372\\
62 2.70680812080792\\
63 2.70875599596907\\
64 2.6770361591799\\
65 2.67638647866156\\
66 2.70247888344183\\
67 2.60128653314894\\
68 2.38699518751416\\
69 2.3434905946037\\
70 2.3360352322069\\
71 2.29024107716002\\
72 2.24040544674473\\
73 2.20439883004515\\
74 2.26716608326162\\
75 2.42106135009497\\
76 2.42111891491014\\
77 2.3625998721323\\
78 2.41131944784537\\
79 2.43588898128454\\
80 2.41067537090467\\
81 2.38719450777569\\
82 2.36791457256005\\
83 2.35763500547762\\
84 2.33247913529919\\
85 2.27384291783611\\
86 2.19062633540122\\
87 2.08954426260542\\
88 2.09404090080254\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.63364954329042\\
4 5.99037071849331\\
5 5.44051359441729\\
6 5.22626348491692\\
7 4.86371558775619\\
8 4.66484409985949\\
9 4.53672742662329\\
10 4.37103918570498\\
11 4.26512989774515\\
12 4.08288188224522\\
13 3.94329981604755\\
14 3.58198434706046\\
15 3.45868961671778\\
16 3.3094416208531\\
17 3.18820007862552\\
18 3.15660058459958\\
19 3.10962808875933\\
20 3.01099807691686\\
21 2.90766048419761\\
22 2.84868255539186\\
23 2.88527090446305\\
24 2.94082370336199\\
25 3.03498838766292\\
26 2.93228426677202\\
27 2.94570982402128\\
28 2.99199537427658\\
29 3.04828072015861\\
30 2.9789538583735\\
31 2.97319835262109\\
32 3.02334258673623\\
33 3.00389632839975\\
34 2.93492369357812\\
35 2.83211311791934\\
36 2.78232889360273\\
37 2.71257944135997\\
38 2.80131442114665\\
39 2.67171366717316\\
40 2.59801088695251\\
41 2.5791305530259\\
42 2.56920664752669\\
43 2.53747725587211\\
44 2.50482847010239\\
45 2.42075851670046\\
46 2.42183197081743\\
47 2.37864501416963\\
48 2.34368869406029\\
49 2.24274344310939\\
50 2.22620068831782\\
51 2.21657103347514\\
52 2.21784616273214\\
53 2.23190157431492\\
54 2.24088449672403\\
55 2.19044138325154\\
56 2.29853913219578\\
57 2.45630666427635\\
58 2.43239223134335\\
59 2.47717138042919\\
60 2.50243195586613\\
61 2.54114005225636\\
62 2.5434485733892\\
63 2.53906406310821\\
64 2.50946853235356\\
65 2.5098593389424\\
66 2.53088965700463\\
67 2.44260868552413\\
68 2.24319209480676\\
69 2.21114799438577\\
70 2.19931762316322\\
71 2.15415065114162\\
72 2.10740536475019\\
73 2.07342515311745\\
74 2.14194778199158\\
75 2.2902460265617\\
76 2.28776197355907\\
77 2.25264756603489\\
78 2.30226827231689\\
79 2.32706490115762\\
80 2.31227215740142\\
81 2.29291380908938\\
82 2.25837493642551\\
83 2.24830771605601\\
84 2.23085418178468\\
85 2.17151967949777\\
86 2.09228454721932\\
87 1.99459875698791\\
88 2.00567696790253\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.60110230190935\\
4 5.96455407090218\\
5 5.42720735949923\\
6 5.21474813290357\\
7 4.87452486121033\\
8 4.75631756097818\\
9 4.62314674593503\\
10 4.51457582922728\\
11 4.39566597554735\\
12 4.20108762050167\\
13 4.05117857720592\\
14 3.70485457051721\\
15 3.62143934567954\\
16 3.46399629899058\\
17 3.31610564672336\\
18 3.27988095309302\\
19 3.23451670878902\\
20 3.10534280425006\\
21 2.99383640216597\\
22 2.91439038876077\\
23 2.94215383888744\\
24 2.99942159856077\\
25 3.08908103274455\\
26 2.988795818691\\
27 2.99678399673669\\
28 3.05598858839187\\
29 3.10913862195906\\
30 3.04951759372276\\
31 3.0567254713681\\
32 3.09953734402728\\
33 3.0815191912012\\
34 3.00891893995198\\
35 2.89495264360331\\
36 2.84025976944647\\
37 2.81398991102758\\
38 2.93101672119356\\
39 2.75412183014483\\
40 2.6781244172467\\
41 2.64870182039081\\
42 2.63688038399585\\
43 2.6223878195402\\
44 2.58911894347256\\
45 2.55922967150565\\
46 2.57763592721298\\
47 2.5334055103105\\
48 2.50014285784886\\
49 2.38873141817254\\
50 2.39456617392276\\
51 2.36250209015859\\
52 2.35860716346833\\
53 2.38469516087171\\
54 2.39852802757622\\
55 2.34041309722204\\
56 2.4555649377316\\
57 2.63057083482034\\
58 2.63779926968571\\
59 2.69186479230011\\
60 2.703671268442\\
61 2.73671956385017\\
62 2.74002597500892\\
63 2.7422861349621\\
64 2.70712196475391\\
65 2.70656062611028\\
66 2.62714978171334\\
67 2.53329667317577\\
68 2.31947427312268\\
69 2.29581735534202\\
70 2.2802844938868\\
71 2.23160731365977\\
72 2.17479925481009\\
73 2.12861144066628\\
74 2.1989334647126\\
75 2.28980015316448\\
76 2.28720771658726\\
77 2.25784334640834\\
78 2.29786027511867\\
79 2.30406359870111\\
80 2.27182947407609\\
81 2.25017102798922\\
82 2.25591173443619\\
83 2.18242823086576\\
84 2.1698358645412\\
85 2.10297209168517\\
86 2.02414904746449\\
87 1.97291566102239\\
88 1.98554397065207\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.63580322092781\\
4 5.94190087211086\\
5 5.40512552898069\\
6 5.19636180398175\\
7 4.86449958168705\\
8 4.72306418860278\\
9 4.58647039910167\\
10 4.43514102458341\\
11 4.32742312368518\\
12 4.14224720673315\\
13 4.00267403444991\\
14 3.6717046093563\\
15 3.58372014394513\\
16 3.40883786158146\\
17 3.27327373996968\\
18 3.22511931379092\\
19 3.18182127883048\\
20 3.08305589185971\\
21 2.95867523752298\\
22 2.89722637521854\\
23 2.93074662686136\\
24 2.97935605330452\\
25 3.07378549918952\\
26 2.97401442438797\\
27 2.98787011330456\\
28 3.04667859661826\\
29 3.10162798158129\\
30 3.02159958766938\\
31 3.04266559392052\\
32 3.09207799824358\\
33 3.04044796301921\\
34 2.96921679779705\\
35 2.81886010071197\\
36 2.76896392931625\\
37 2.73886056254003\\
38 2.84331137137382\\
39 2.71340988867177\\
40 2.63012946278857\\
41 2.60228812241167\\
42 2.59362951649301\\
43 2.57032535770923\\
44 2.52112785527555\\
45 2.49167249805067\\
46 2.50936935425862\\
47 2.45737072226719\\
48 2.40018784846535\\
49 2.29242128168333\\
50 2.29691394010549\\
51 2.28555166311949\\
52 2.29636122335896\\
53 2.32732162382386\\
54 2.34128560863078\\
55 2.28861482966618\\
56 2.37098862573572\\
57 2.52890101133184\\
58 2.54623562593089\\
59 2.5913924520042\\
60 2.61840133690935\\
61 2.65548477462813\\
62 2.6574956314074\\
63 2.6536795666859\\
64 2.62114445388032\\
65 2.62135592903437\\
66 2.61394153220226\\
67 2.52206741392852\\
68 2.3171965781573\\
69 2.29360633738368\\
70 2.27477246255746\\
71 2.22845837971426\\
72 2.11383432082413\\
73 2.07902626500603\\
74 2.1170281697825\\
75 2.26252212784119\\
76 2.26122063371441\\
77 2.24119791897532\\
78 2.29071324062701\\
79 2.32062539486917\\
80 2.30803027840895\\
81 2.29684490054367\\
82 2.30323980601369\\
83 2.28493124364055\\
84 2.27408150924734\\
85 2.21412360020479\\
86 2.12464490091822\\
87 2.0692898114939\\
88 2.08512691256812\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.48683876312035\\
4 5.8624804426248\\
5 5.34384085260522\\
6 5.13874088243335\\
7 4.80977837321755\\
8 4.69196289312793\\
9 4.52607934379434\\
10 4.41506865332838\\
11 4.30739143856178\\
12 4.1186225083553\\
13 3.97504780314664\\
14 3.64375648606455\\
15 3.57119349694629\\
16 3.39900865098044\\
17 3.27225379329813\\
18 3.23985675777805\\
19 3.19611700897327\\
20 3.0921488242356\\
21 2.98079850380064\\
22 2.90538032470303\\
23 2.93952646692002\\
24 2.99546483864784\\
25 3.08986178536443\\
26 2.98951456678163\\
27 2.99314942425908\\
28 3.05268955126203\\
29 3.11457498191743\\
30 3.04723742564717\\
31 3.0682808771884\\
32 3.11393656713276\\
33 3.09601630506226\\
34 3.02683633832547\\
35 2.92343304663815\\
36 2.87084809350549\\
37 2.84114767724008\\
38 2.9443740582545\\
39 2.80500110562708\\
40 2.72820830624423\\
41 2.70982599319133\\
42 2.69785709672962\\
43 2.68366720474263\\
44 2.64921846430548\\
45 2.6178393303467\\
46 2.63489445324175\\
47 2.58821500480552\\
48 2.54377044253455\\
49 2.43582270554953\\
50 2.44213097207155\\
51 2.42430908802547\\
52 2.43582365546619\\
53 2.46816160145934\\
54 2.47581807235911\\
55 2.42012923994443\\
56 2.53345519345976\\
57 2.69549544915983\\
58 2.71644493056994\\
59 2.76817746266423\\
60 2.79399417138458\\
61 2.83757051249446\\
62 2.84057797436479\\
63 2.78986306201744\\
64 2.7569833327125\\
65 2.74536830484645\\
66 2.76126732228075\\
67 2.65375691786391\\
68 2.41948911344314\\
69 2.39578733706521\\
70 2.36829147065848\\
71 2.31697890740708\\
72 2.2633430909642\\
73 2.20712083087606\\
74 2.27796366471696\\
75 2.43527467678599\\
76 2.42957170609501\\
77 2.40397893934383\\
78 2.45529761297229\\
79 2.491587666213\\
80 2.47581714882308\\
81 2.46283747229435\\
82 2.47291402245295\\
83 2.45801733080564\\
84 2.44344448692951\\
85 2.38126162334845\\
86 2.29436607938646\\
87 2.24616196233728\\
88 2.26448269760535\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.6429806594147\\
4 5.99250061411831\\
5 5.44098493670919\\
6 5.2235249260442\\
7 4.86916616514143\\
8 4.75147425795138\\
9 4.60588986737286\\
10 4.4889072250149\\
11 4.38178528244357\\
12 4.19253269731809\\
13 4.0488863085356\\
14 3.72494994662976\\
15 3.62155739981236\\
16 3.46477539598962\\
17 3.3349522718188\\
18 3.28380636355839\\
19 3.21732595007712\\
20 3.11793853998835\\
21 2.98187010396338\\
22 2.90108981259343\\
23 2.94005076027761\\
24 2.99695416687937\\
25 3.09124593488944\\
26 2.99031743489616\\
27 2.96068067174088\\
28 3.01851625628505\\
29 3.07885867711334\\
30 3.01315529984888\\
31 3.02619417286176\\
32 3.07774290729775\\
33 3.04735600564434\\
34 2.98107736836965\\
35 2.85960741407347\\
36 2.79588504034871\\
37 2.73789957769182\\
38 2.8514968603537\\
39 2.71387542289624\\
40 2.63717725203069\\
41 2.62296569185822\\
42 2.59849868234072\\
43 2.58556627612005\\
44 2.56805260943494\\
45 2.53501582091755\\
46 2.5490976618467\\
47 2.49257281325816\\
48 2.45326428806534\\
49 2.34789780095649\\
50 2.3503787725869\\
51 2.32221768506402\\
52 2.33367717329546\\
53 2.35324265840991\\
54 2.33697718864343\\
55 2.24538007696552\\
56 2.35710344584486\\
57 2.50594379783577\\
58 2.50703564030683\\
59 2.54962893301988\\
60 2.56814647528888\\
61 2.603206984689\\
62 2.61089796519889\\
63 2.60539119988209\\
64 2.56691861880914\\
65 2.56501799161333\\
66 2.57150359185056\\
67 2.47817141528948\\
68 2.24726575871275\\
69 2.21733240298922\\
70 2.20329110601035\\
71 2.15434168939689\\
72 2.1072058155593\\
73 2.0675193477639\\
74 2.12348785012747\\
75 2.17541848797543\\
76 2.1633185765424\\
77 2.14259231754562\\
78 2.18205643181458\\
79 2.18561177732144\\
80 2.17311344083606\\
81 2.16033041372849\\
82 2.16933696091423\\
83 2.0988148863939\\
84 2.08390915454796\\
85 2.02662138415401\\
86 1.95270965319932\\
87 1.91203789018799\\
88 1.90796229389784\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.55371025445867\\
4 5.92507469087459\\
5 5.39969290737634\\
6 5.19307822743742\\
7 4.85595827277266\\
8 4.73712417847312\\
9 4.61058035647568\\
10 4.49620715470311\\
11 4.33359849036015\\
12 4.1482144685792\\
13 4.00958847732041\\
14 3.68790361480863\\
15 3.60665823582856\\
16 3.42302472781433\\
17 3.29711301568434\\
18 3.26349181619834\\
19 3.20698857229927\\
20 3.10645978771458\\
21 2.99452027497056\\
22 2.92811464355042\\
23 2.96748449688719\\
24 3.02162440386502\\
25 3.11057505523102\\
26 3.01051724425586\\
27 3.02532232452325\\
28 3.08178700755441\\
29 3.133986182201\\
30 3.06863617260089\\
31 3.07664233251892\\
32 3.12767353626658\\
33 3.10676690792225\\
34 3.03316248798252\\
35 2.90674543459051\\
36 2.85562043650446\\
37 2.82347378966327\\
38 2.93254458415739\\
39 2.79211655697955\\
40 2.7173373863028\\
41 2.69596526898601\\
42 2.6869387410878\\
43 2.66777641622645\\
44 2.62135117472429\\
45 2.58728362351258\\
46 2.60468357603464\\
47 2.52847115330255\\
48 2.49532382960313\\
49 2.36132926333465\\
50 2.34513438056872\\
51 2.33444992703477\\
52 2.33896566466838\\
53 2.36765667897531\\
54 2.3817983865335\\
55 2.32240260688518\\
56 2.43389058962986\\
57 2.60681028772272\\
58 2.62720703638885\\
59 2.65777906755221\\
60 2.68506441636416\\
61 2.71377286838429\\
62 2.72155178231673\\
63 2.71695108698338\\
64 2.67599413382398\\
65 2.67489481710307\\
66 2.69741978136518\\
67 2.60319908006404\\
68 2.3881554440986\\
69 2.34749176886621\\
70 2.33755406677481\\
71 2.25430621094131\\
72 2.17292523666385\\
73 2.13336572934346\\
74 2.20351753269701\\
75 2.34161828170739\\
76 2.34004091085228\\
77 2.31165152180577\\
78 2.35502474597903\\
79 2.39272858758539\\
80 2.36573662301029\\
81 2.35061515258159\\
82 2.35988983067728\\
83 2.3485057726469\\
84 2.33874382904353\\
85 2.26910337237231\\
86 2.18000800320601\\
87 2.1328387487987\\
88 2.14963157381652\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.61887350806934\\
4 5.98401878886973\\
5 5.45094040250925\\
6 5.23330687375816\\
7 4.89422491378224\\
8 4.73462913582517\\
9 4.60086470774025\\
10 4.49326933094027\\
11 4.38481696357123\\
12 4.18824159651132\\
13 4.03999036000913\\
14 3.71720801126789\\
15 3.63842613028629\\
16 3.48189794589779\\
17 3.35312578998818\\
18 3.31592795537274\\
19 3.27180966084155\\
20 3.1708869980082\\
21 3.05968174959181\\
22 2.99691122572044\\
23 3.03386353540675\\
24 3.09295056049032\\
25 3.18507296468867\\
26 3.08216934589491\\
27 3.08368594646026\\
28 3.13977283376269\\
29 3.19850133586786\\
30 3.12956088592623\\
31 3.15117481272693\\
32 3.19820683330521\\
33 3.16709233654405\\
34 3.0952327831474\\
35 2.98368650728957\\
36 2.92402988763409\\
37 2.89731126122187\\
38 3.0183170808776\\
39 2.87105679612051\\
40 2.78660175685782\\
41 2.76830265599508\\
42 2.73846335896343\\
43 2.72486752868303\\
44 2.70421116950433\\
45 2.65493823290483\\
46 2.67379680504911\\
47 2.627658831913\\
48 2.55150486661452\\
49 2.43702032294285\\
50 2.42547705388003\\
51 2.41560555978379\\
52 2.42120691133063\\
53 2.45382863710339\\
54 2.45696324288376\\
55 2.40129256208076\\
56 2.51974844420378\\
57 2.6931887683111\\
58 2.67971483856901\\
59 2.72129026553836\\
60 2.74852582120779\\
61 2.78239338907783\\
62 2.7831476988734\\
63 2.77222253262898\\
64 2.73511660831875\\
65 2.73174333996577\\
66 2.74054429878027\\
67 2.64392444250708\\
68 2.42579294267665\\
69 2.40196235475019\\
70 2.38878568689399\\
71 2.32814543873391\\
72 2.27408118169556\\
73 2.22530021213199\\
74 2.27981966112404\\
75 2.42325542280494\\
76 2.42484015798255\\
77 2.40437755435149\\
78 2.45763076546682\\
79 2.49119075075202\\
80 2.42510178042572\\
81 2.39409090637912\\
82 2.36843794113166\\
83 2.35158672080289\\
84 2.34121115371159\\
85 2.26259461734683\\
86 2.17286924338083\\
87 2.1133703722048\\
88 2.11806088411338\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.65863717450695\\
4 5.81235172054307\\
5 5.29808651383354\\
6 5.07748562375637\\
7 4.75432963050458\\
8 4.63324528262877\\
9 4.50944988063929\\
10 4.33906157374632\\
11 4.16525358766714\\
12 3.98789744351713\\
13 3.84061679424593\\
14 3.5329104302357\\
15 3.46254829550935\\
16 3.31305335897097\\
17 3.19197820414776\\
18 3.15874531693878\\
19 3.1140928096405\\
20 3.01188363651264\\
21 2.90327086985511\\
22 2.84525236426994\\
23 2.88210028793418\\
24 2.93041663185144\\
25 3.02418099483279\\
26 2.9243625739493\\
27 2.94140445846893\\
28 2.99300601177694\\
29 3.05375955324281\\
30 2.99590590952561\\
31 3.01562992814961\\
32 3.02159201723226\\
33 3.00354808130606\\
34 2.92909002782082\\
35 2.7709449848045\\
36 2.72263889623946\\
37 2.69541345052779\\
38 2.7611988011857\\
39 2.63398480086246\\
40 2.53169281642287\\
41 2.51469350845573\\
42 2.5058665668448\\
43 2.49091786108074\\
44 2.46235315922421\\
45 2.40975549956032\\
46 2.42590625658698\\
47 2.35628476659604\\
48 2.31207866196166\\
49 2.20473140104155\\
50 2.2022020738767\\
51 2.1932346978997\\
52 2.20315221703289\\
53 2.22576868376858\\
54 2.21216773724592\\
55 2.12864010262216\\
56 2.23405008664073\\
57 2.39104548247611\\
58 2.39528495324318\\
59 2.40717559313639\\
60 2.43129737448382\\
61 2.46153514340857\\
62 2.45839817309062\\
63 2.44544360292858\\
64 2.41683024312653\\
65 2.38331466764982\\
66 2.4039044359049\\
67 2.31711512747329\\
68 2.12874584825099\\
69 2.10847054659044\\
70 2.07668650612703\\
71 2.01660750094263\\
72 1.96899474895693\\
73 1.93517190252826\\
74 1.99855695432726\\
75 2.13186798689544\\
76 2.12931519269566\\
77 2.11040461546645\\
78 2.13747698747462\\
79 2.17134495956525\\
80 2.15793305738821\\
81 2.1334161110579\\
82 2.14188576425204\\
83 2.13002250700982\\
84 2.12103009160105\\
85 2.06480638564243\\
86 1.98840125365089\\
87 1.93983686082149\\
88 1.95546903063386\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.65047545068385\\
4 5.96001929710742\\
5 5.40260983848056\\
6 5.1914465771034\\
7 4.81734975918941\\
8 4.69783628576979\\
9 4.56941666295896\\
10 4.45663087716757\\
11 4.34831464161748\\
12 4.15876637870571\\
13 4.01517606789538\\
14 3.68665978090661\\
15 3.60454816416639\\
16 3.44968679809259\\
17 3.30200627752808\\
18 3.25644857584804\\
19 3.21324991886058\\
20 3.06463027743873\\
21 2.9564744169562\\
22 2.89516342376748\\
23 2.93411941807373\\
24 2.98908070695293\\
25 3.08464983601304\\
26 2.98252495286714\\
27 2.99361444069105\\
28 3.05273802878197\\
29 3.09621945700821\\
30 3.02550427004338\\
31 3.03398092797707\\
32 3.08555170473125\\
33 3.05189018759286\\
34 2.98522655866094\\
35 2.86721188787711\\
36 2.8168858960476\\
37 2.78974904890739\\
38 2.90326018438258\\
39 2.76715268007025\\
40 2.68181524650398\\
41 2.66391091726776\\
42 2.65376758143231\\
43 2.62233701346733\\
44 2.6031106234507\\
45 2.56477438562024\\
46 2.58062255098083\\
47 2.53667658035954\\
48 2.50319175785087\\
49 2.39668587642639\\
50 2.40004867247915\\
51 2.38972921994317\\
52 2.40031891735731\\
53 2.42723547412955\\
54 2.43892452073899\\
55 2.37188857248987\\
56 2.48833274247369\\
57 2.66218568215277\\
58 2.66864912283119\\
59 2.72376218550642\\
60 2.69816097778365\\
61 2.73952768445453\\
62 2.74416528311149\\
63 2.74244647392738\\
64 2.70960730726988\\
65 2.70994884317455\\
66 2.73701048812156\\
67 2.60763977374454\\
68 2.39487894423658\\
69 2.37075628499457\\
70 2.35929409036265\\
71 2.31172516299678\\
72 2.25946698011257\\
73 2.21543097057669\\
74 2.28575308790217\\
75 2.44458380877613\\
76 2.44583764930389\\
77 2.4219674058275\\
78 2.47569746785976\\
79 2.51366455473989\\
80 2.4953505156433\\
81 2.48092483933727\\
82 2.49074168412884\\
83 2.47871074353578\\
84 2.46401004716637\\
85 2.40208884284303\\
86 2.31330516413294\\
87 2.26098388079703\\
88 2.27358252955556\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.53789941781083\\
4 5.8903492519923\\
5 5.32420812014869\\
6 5.11931722278805\\
7 4.79158827170285\\
8 4.65451468924972\\
9 4.52849738842796\\
10 4.42259223764839\\
11 4.31614481589859\\
12 4.12987246116648\\
13 3.95580283215581\\
14 3.63518573813471\\
15 3.54909495313686\\
16 3.39678924090559\\
17 3.27184429744692\\
18 3.23838538161284\\
19 3.1860925169897\\
20 3.07866687671443\\
21 2.97330403661155\\
22 2.89589902054949\\
23 2.91323452571665\\
24 2.94331831605613\\
25 3.03735269814054\\
26 2.92417020492867\\
27 2.94063873868807\\
28 2.99741370671636\\
29 3.04054642007926\\
30 2.96703322103548\\
31 2.9868627019937\\
32 3.03754690432335\\
33 3.01665091366873\\
34 2.9428419311305\\
35 2.83770625731512\\
36 2.78581027276996\\
37 2.75737691427111\\
38 2.85978047346155\\
39 2.71730453959259\\
40 2.64209943877699\\
41 2.62590077539988\\
42 2.6171976993239\\
43 2.58805265454185\\
44 2.56845593875594\\
45 2.53884866018484\\
46 2.52362388255201\\
47 2.48055377834403\\
48 2.42831954346556\\
49 2.32135874728397\\
50 2.32309884150978\\
51 2.30019409821526\\
52 2.30055396656016\\
53 2.33068895790282\\
54 2.34081385772293\\
55 2.28726330150072\\
56 2.39719993490883\\
57 2.5587684446295\\
58 2.57062974267816\\
59 2.62296199758297\\
60 2.64165158499227\\
61 2.68278567687297\\
62 2.68724006962612\\
63 2.66828787758679\\
64 2.63136821058846\\
65 2.62918246644789\\
66 2.65410623054625\\
67 2.5615945561978\\
68 2.33450215117237\\
69 2.30821990458475\\
70 2.30158509637499\\
71 2.25366545021696\\
72 2.17357822025417\\
73 2.13849037636134\\
74 2.1803918441978\\
75 2.32429723129414\\
76 2.32411264830047\\
77 2.30415770284409\\
78 2.34028029163387\\
79 2.37671326334208\\
80 2.36256509908958\\
81 2.34173224751839\\
82 2.28398018905085\\
83 2.25879073247878\\
84 2.24601221866694\\
85 2.18926348451412\\
86 2.10917342724996\\
87 2.06429093652355\\
88 2.07342267240523\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.66377899595842\\
4 6.0011326489248\\
5 5.45367367649767\\
6 5.21231055419427\\
7 4.87597857976709\\
8 4.75237717537637\\
9 4.6251215068584\\
10 4.51470032109134\\
11 4.37445630344591\\
12 4.18818256074526\\
13 4.04765210913184\\
14 3.69961496365984\\
15 3.62577039723943\\
16 3.42297069214248\\
17 3.29605242992729\\
18 3.25736000149308\\
19 3.21188720062929\\
20 3.07871230122348\\
21 2.97270502009956\\
22 2.89881902810346\\
23 2.93771338002586\\
24 2.97936493272469\\
25 3.07459940549396\\
26 2.96785428349114\\
27 2.98346727924893\\
28 3.04254054382028\\
29 3.09330409795069\\
30 3.02490919239325\\
31 3.04011314252043\\
32 3.09170968854018\\
33 3.07034783114607\\
34 2.99853444237181\\
35 2.89294724535553\\
36 2.82434917831379\\
37 2.79437542953936\\
38 2.86824956666596\\
39 2.72168332281489\\
40 2.64421810746425\\
41 2.62935353440467\\
42 2.61791798437619\\
43 2.60367064351142\\
44 2.55224919537893\\
45 2.51408070737456\\
46 2.52879960963077\\
47 2.48558732921828\\
48 2.44346429865213\\
49 2.32971016495309\\
50 2.32996353332139\\
51 2.3208771982559\\
52 2.33216816438499\\
53 2.35105445712985\\
54 2.34364484865025\\
55 2.28750265068765\\
56 2.37432511345798\\
57 2.51804208159556\\
58 2.50771050799625\\
59 2.55856761295006\\
60 2.57792500006097\\
61 2.60992187173386\\
62 2.60831852546639\\
63 2.59575420825114\\
64 2.5649653725503\\
65 2.56399040886381\\
66 2.57229435617799\\
67 2.47365945149062\\
68 2.27081612301069\\
69 2.24394157691315\\
70 2.23300832157507\\
71 2.15033091371947\\
72 2.09947350771693\\
73 2.0654538562894\\
74 2.12673655584332\\
75 2.26560117387316\\
76 2.25297773313842\\
77 2.22197131350195\\
78 2.26921410095372\\
79 2.30266016432441\\
80 2.28897905245053\\
81 2.25216009464048\\
82 2.26134006715837\\
83 2.23130003720951\\
84 2.20143700586824\\
85 2.1441970333983\\
86 2.06594827303858\\
87 1.96970528188473\\
88 1.97152185891123\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.57503491817963\\
4 5.94345594883455\\
5 5.41609807769948\\
6 5.19079123178067\\
7 4.83460693312807\\
8 4.71655630798996\\
9 4.59112614720768\\
10 4.46984611747594\\
11 4.36228269066428\\
12 4.17644551498813\\
13 4.03439853527283\\
14 3.69042413913433\\
15 3.61740604342246\\
16 3.44661232217329\\
17 3.32021080597276\\
18 3.28248606493965\\
19 3.23765662360542\\
20 3.13782047993523\\
21 3.01149755189005\\
22 2.94565035414864\\
23 2.98351614069078\\
24 3.04150545069491\\
25 3.12361114156782\\
26 3.02245852868445\\
27 3.0371967559317\\
28 3.09450722221374\\
29 3.13846007999815\\
30 3.0446183514651\\
31 3.0631638496228\\
32 3.1133181582125\\
33 3.07792079909299\\
34 2.99727120139736\\
35 2.88477632560882\\
36 2.82806157050481\\
37 2.79410609816119\\
38 2.90633542018038\\
39 2.76961427386812\\
40 2.69262085528067\\
41 2.61555994938367\\
42 2.59126660459032\\
43 2.57778137723561\\
44 2.55784470371686\\
45 2.51345054314798\\
46 2.53112840017001\\
47 2.48195833070169\\
48 2.44303384008581\\
49 2.33892639391741\\
50 2.3448239272062\\
51 2.33469132319399\\
52 2.31955149008485\\
53 2.34851752917529\\
54 2.35601603262514\\
55 2.29775998519431\\
56 2.41099985164646\\
57 2.5811074082985\\
58 2.59101437106424\\
59 2.63447134347951\\
60 2.66057135520034\\
61 2.69956744429039\\
62 2.66983274274679\\
63 2.6720289278877\\
64 2.62088612876779\\
65 2.62069576432437\\
66 2.64513080876737\\
67 2.54970337480638\\
68 2.34269089180146\\
69 2.30087769340618\\
70 2.26610326778817\\
71 2.22143408356491\\
72 2.16286834161584\\
73 2.11574937643531\\
74 2.18334513140845\\
75 2.33477581581169\\
76 2.32303653795458\\
77 2.28527466585068\\
78 2.32288586842324\\
79 2.35533769024713\\
80 2.3415185235151\\
81 2.33068276050741\\
82 2.32788589591476\\
83 2.29062462658883\\
84 2.28083581396435\\
85 2.2217370021998\\
86 2.13311522374863\\
87 2.08460948167097\\
88 2.08145490436827\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.54882717523329\\
4 5.92084544754932\\
5 5.39426598017869\\
6 5.18192429434876\\
7 4.83333063217303\\
8 4.6735135895635\\
9 4.54468736845154\\
10 4.43720730665295\\
11 4.32220708788798\\
12 4.11305132553673\\
13 3.97627919395902\\
14 3.65845694608539\\
15 3.57268007463411\\
16 3.40895054125728\\
17 3.19851697368753\\
18 3.16396319809403\\
19 3.12182323922541\\
20 3.01994918163976\\
21 2.87457829122752\\
22 2.8141430516326\\
23 2.83173433798915\\
24 2.88695779749588\\
25 2.96601817261026\\
26 2.8709666229379\\
27 2.88099927675388\\
28 2.92522035302173\\
29 2.9754645768167\\
30 2.91846229012922\\
31 2.93588057127199\\
32 2.9817378549501\\
33 2.96484557150059\\
34 2.89992007872082\\
35 2.80063953804438\\
36 2.74275299974726\\
37 2.71683089693124\\
38 2.82457078217763\\
39 2.69473885551287\\
40 2.61612201855955\\
41 2.60176439443082\\
42 2.59253179373492\\
43 2.53570632833826\\
44 2.51599051575885\\
45 2.48549794476943\\
46 2.50324723276539\\
47 2.45927827482413\\
48 2.41660578742178\\
49 2.29692106565277\\
50 2.28996488059174\\
51 2.28096667362981\\
52 2.27184197096301\\
53 2.30248538988853\\
54 2.31635752750689\\
55 2.26106993148006\\
56 2.37289221507878\\
57 2.54166611591443\\
58 2.55813530311096\\
59 2.60977428146032\\
60 2.63631357179214\\
61 2.67744889411209\\
62 2.68430375770141\\
63 2.68418188134978\\
64 2.63701079462776\\
65 2.63349372111934\\
66 2.6534477827666\\
67 2.5595928573736\\
68 2.35080880501592\\
69 2.32360892703248\\
70 2.31487103713086\\
71 2.2691573357319\\
72 2.21513760575117\\
73 2.179325507915\\
74 2.23391074092338\\
75 2.36249012682465\\
76 2.36006564325778\\
77 2.33960554783214\\
78 2.3901964239528\\
79 2.42177849685696\\
80 2.37428291812724\\
81 2.3630519855129\\
82 2.36734916945991\\
83 2.35466251879686\\
84 2.32515943627275\\
85 2.26608790375245\\
86 2.18095483908491\\
87 2.13550065210005\\
88 2.14929098075475\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.62600765117442\\
4 5.98923023486567\\
5 5.43541757927985\\
6 5.22695146870829\\
7 4.87072961397264\\
8 4.74415882129672\\
9 4.60854790054394\\
10 4.49759030646139\\
11 4.3769798281733\\
12 4.18892804459335\\
13 4.04840947903903\\
14 3.70536655273192\\
15 3.62772375044868\\
16 3.46693325853603\\
17 3.3402443413667\\
18 3.2890459352964\\
19 3.24515929363996\\
20 3.14521062292765\\
21 3.03762247192818\\
22 2.96340242811053\\
23 2.99545981626183\\
24 2.94119883485364\\
25 2.99130748481531\\
26 2.89510304814274\\
27 2.91145264756557\\
28 2.95180786025791\\
29 3.00952980192484\\
30 2.95260031928493\\
31 2.95213633419703\\
32 2.98139993070181\\
33 2.96183161690471\\
34 2.88834583571773\\
35 2.78160400013866\\
36 2.72689632712208\\
37 2.70101756726129\\
38 2.79665308854539\\
39 2.66857458800367\\
40 2.59582389455016\\
41 2.57657184661596\\
42 2.56723828192679\\
43 2.55287812632477\\
44 2.53160040882746\\
45 2.50348668593873\\
46 2.51205410737421\\
47 2.45929610466084\\
48 2.42531310953338\\
49 2.31110677765565\\
50 2.31621786862556\\
51 2.30326265305163\\
52 2.30112886221456\\
53 2.31603476095252\\
54 2.30111983462386\\
55 2.23845829007366\\
56 2.33714125294942\\
57 2.50169882333316\\
58 2.51096063626644\\
59 2.56241492035725\\
60 2.57387563139633\\
61 2.61403651264438\\
62 2.61306614855204\\
63 2.61474801784662\\
64 2.58369849973149\\
65 2.5690636798037\\
66 2.59220122195402\\
67 2.50158440470862\\
68 2.29775310732605\\
69 2.27497599513612\\
70 2.26853361623045\\
71 2.22311830515369\\
72 2.17486433616799\\
73 2.13594022063021\\
74 2.20678450168703\\
75 2.36071361847462\\
76 2.36050390482549\\
77 2.33435875851082\\
78 2.38293043365796\\
79 2.4024460922828\\
80 2.38860263608473\\
81 2.37699197692225\\
82 2.38689726010358\\
83 2.37360450130407\\
84 2.36114854115458\\
85 2.29018908157541\\
86 2.20373119753782\\
87 2.14077629737842\\
88 2.14298092363636\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.58141332115294\\
4 5.94966548181846\\
5 5.4117122576194\\
6 5.20047696382327\\
7 4.86215128244742\\
8 4.7396646433262\\
9 4.6132929529386\\
10 4.50357960627596\\
11 4.37625186007192\\
12 4.18852667804114\\
13 4.02601117518585\\
14 3.70436210543625\\
15 3.62642365883842\\
16 3.43988517740086\\
17 3.31400842145954\\
18 3.28108266184314\\
19 3.18691477800161\\
20 3.08642926408162\\
21 2.97920750356106\\
22 2.91840300435165\\
23 2.95460374627474\\
24 3.00723896166463\\
25 3.10153708531809\\
26 2.98982835563697\\
27 3.00296632353393\\
28 3.05675784186788\\
29 3.11870737147261\\
30 3.05545113615684\\
31 3.06217094827854\\
32 3.11141739814746\\
33 3.07116276850011\\
34 3.00300589834199\\
35 2.89211941921024\\
36 2.83680331776796\\
37 2.7497510942146\\
38 2.8362699918077\\
39 2.70453290195817\\
40 2.5852263069781\\
41 2.56298062035401\\
42 2.55203375915337\\
43 2.53904616223385\\
44 2.51501209558128\\
45 2.48420540850694\\
46 2.46665725362533\\
47 2.42433473704277\\
48 2.39257752260302\\
49 2.26050985925663\\
50 2.24266209430772\\
51 2.23280725235265\\
52 2.24212413778013\\
53 2.24954518203345\\
54 2.19466254748981\\
55 2.14451073523011\\
56 2.24790292359705\\
57 2.3707967711073\\
58 2.37681922010962\\
59 2.39785780220985\\
60 2.40952977925177\\
61 2.43499784099365\\
62 2.44179819450747\\
63 2.44383807904151\\
64 2.41402647444159\\
65 2.40842880694868\\
66 2.43179002000418\\
67 2.34696290001789\\
68 2.15531731947471\\
69 2.11525011718558\\
70 2.10853723267056\\
71 2.02796768143121\\
72 1.97574511716642\\
73 1.94109191940138\\
74 2.00434525255734\\
75 2.12377889792952\\
76 2.09676002868982\\
77 2.06471118234822\\
78 2.08433805658006\\
79 2.08200551906295\\
80 1.99059425827465\\
81 1.98123708124118\\
82 1.98813855808462\\
83 1.95088115438213\\
84 1.93381762074665\\
85 1.87272486598726\\
86 1.80153111576455\\
87 1.75933421755543\\
88 1.74286361748387\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.5711099601415\\
4 5.93579536985309\\
5 5.40902118861898\\
6 5.19275301866385\\
7 4.85488753159036\\
8 4.73219115431213\\
9 4.60488032828304\\
10 4.47795417104116\\
11 4.34215983908495\\
12 4.08872001299579\\
13 3.9492861831235\\
14 3.63388595564235\\
15 3.56133984694415\\
16 3.40675496503592\\
17 3.27506530672709\\
18 3.22394477786147\\
19 3.1812907289453\\
20 3.07918114110948\\
21 2.95938171167269\\
22 2.89635239424722\\
23 2.93519136419399\\
24 2.99246051797227\\
25 3.08744111116925\\
26 2.98561412326841\\
27 2.96967352210586\\
28 3.01874333417313\\
29 3.07973023708793\\
30 3.01878393515146\\
31 3.03960153778008\\
32 3.06922385053621\\
33 3.04916540266956\\
34 2.97385378650593\\
35 2.86366498556053\\
36 2.80683601623281\\
37 2.7809615766097\\
38 2.89360035431588\\
39 2.76006160764743\\
40 2.68019695439125\\
41 2.66377722305246\\
42 2.65491369757442\\
43 2.63840358917483\\
44 2.61715189233176\\
45 2.53451838601798\\
46 2.54778035333726\\
47 2.50191920458008\\
48 2.46557351894868\\
49 2.31641262660004\\
50 2.32151459090566\\
51 2.30374207289785\\
52 2.312489825584\\
53 2.34364428461445\\
54 2.35793413307219\\
55 2.29175161729404\\
56 2.39672140179635\\
57 2.49981812439972\\
58 2.51872336868137\\
59 2.56915889803323\\
60 2.58434745426574\\
61 2.60315388559688\\
62 2.60998119263266\\
63 2.61221537257796\\
64 2.58150832786102\\
65 2.54429045641652\\
66 2.56972782997877\\
67 2.46823210502071\\
68 2.2546122666541\\
69 2.22821844714283\\
70 2.21986940089347\\
71 2.17034828926676\\
72 2.11451509621472\\
73 2.08045504210556\\
74 2.14182643579716\\
75 2.28925647994999\\
76 2.28770760594583\\
77 2.26609544021403\\
78 2.24235025461468\\
79 2.27725016296318\\
80 2.25153674401562\\
81 2.22498169487738\\
82 2.21922961040331\\
83 2.1998137615664\\
84 2.18415945969537\\
85 2.12941555259265\\
86 2.04869259177464\\
87 1.99809422006261\\
88 2.00553123320476\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.63220799685662\\
4 5.99592744433309\\
5 5.45774461838044\\
6 5.23849195615517\\
7 4.8969467666285\\
8 4.77636484685907\\
9 4.64656412510174\\
10 4.53779897788034\\
11 4.42668342888943\\
12 4.23137628181532\\
13 4.08380240181478\\
14 3.71603108157223\\
15 3.64067839242124\\
16 3.48281729142586\\
17 3.33931727388804\\
18 3.30625288711883\\
19 3.26136450480135\\
20 3.11980343494267\\
21 3.01302565924329\\
22 2.95194738167195\\
23 2.99169485344543\\
24 3.05008258718129\\
25 3.14760875685758\\
26 3.04017554505173\\
27 3.05716109112168\\
28 3.1000612304071\\
29 3.12381771684388\\
30 3.05647918584168\\
31 3.07597992325205\\
32 3.12657843500969\\
33 3.09993949524691\\
34 3.0322221615416\\
35 2.9245248126438\\
36 2.85666251883415\\
37 2.82701427984683\\
38 2.93766589976878\\
39 2.79561002684365\\
40 2.6972929468588\\
41 2.67680246452403\\
42 2.66721234006019\\
43 2.64824449041859\\
44 2.6255986350631\\
45 2.59592864430922\\
46 2.60501287580539\\
47 2.56034262823907\\
48 2.52637496512374\\
49 2.41844041880443\\
50 2.42209433323244\\
51 2.39897329179811\\
52 2.40491647010633\\
53 2.43459493168361\\
54 2.411495906448\\
55 2.35335290882109\\
56 2.46262780942338\\
57 2.63678845314237\\
58 2.65663400325656\\
59 2.71136751512959\\
60 2.73469717189864\\
61 2.75069893939093\\
62 2.74759713079998\\
63 2.74538667070921\\
64 2.71336992102609\\
65 2.68256282911726\\
66 2.70106374823307\\
67 2.55472260520885\\
68 2.34656892970412\\
69 2.32408059838516\\
70 2.31197108180845\\
71 2.26609121681029\\
72 2.21564751447023\\
73 2.17970492063853\\
74 2.25201680933512\\
75 2.40398648660176\\
76 2.40415768964213\\
77 2.37032414707085\\
78 2.40964896621914\\
79 2.44814990165111\\
80 2.43486187205459\\
81 2.42251621289703\\
82 2.42911345669489\\
83 2.41809563929775\\
84 2.40589738445655\\
85 2.33000640339326\\
86 2.24029568685043\\
87 2.15980242672128\\
88 2.14372655377059\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.64651568641169\\
4 6.0094051042317\\
5 5.46133958115341\\
6 5.24312437724025\\
7 4.90731284296695\\
8 4.7830441374377\\
9 4.65632458453643\\
10 4.54625321657818\\
11 4.42281946365105\\
12 4.23424161324697\\
13 4.09297215488869\\
14 3.76601809604773\\
15 3.68917671210483\\
16 3.50307000759806\\
17 3.37188745530698\\
18 3.33489490937659\\
19 3.2856243960461\\
20 3.17762933675614\\
21 3.05442578358286\\
22 2.99139725796498\\
23 3.02987055313887\\
24 3.08765955049608\\
25 3.18647350464386\\
26 3.08205166070525\\
27 3.08434661016947\\
28 3.13401417261393\\
29 3.17511509337685\\
30 3.11276859594103\\
31 3.13430710737732\\
32 3.18089011392667\\
33 3.16184206542986\\
34 3.08760244055079\\
35 2.98204284642041\\
36 2.92958943060034\\
37 2.90109995467694\\
38 3.02225067687022\\
39 2.87283620274871\\
40 2.79403086529663\\
41 2.76458859486617\\
42 2.72917755886572\\
43 2.68711611527632\\
44 2.66433196271568\\
45 2.63385252126645\\
46 2.65082981323204\\
47 2.60456397899756\\
48 2.56902335580811\\
49 2.44600127779863\\
50 2.45136159196977\\
51 2.41481241989753\\
52 2.42557866208012\\
53 2.42771692970654\\
54 2.41607351015844\\
55 2.3562469989466\\
56 2.47214402905985\\
57 2.64682456470492\\
58 2.6672811177619\\
59 2.70975762437665\\
60 2.73315283053081\\
61 2.74976848062869\\
62 2.7449863780243\\
63 2.74727215133775\\
64 2.71514872979159\\
65 2.70418444069282\\
66 2.72981011016374\\
67 2.610939032208\\
68 2.38112614292894\\
69 2.35697477857707\\
70 2.34965976697917\\
71 2.29903555324129\\
72 2.2401024771836\\
73 2.20400417568442\\
74 2.27635660083343\\
75 2.42811389908428\\
76 2.42256304042532\\
77 2.39945354458481\\
78 2.4352112070168\\
79 2.46760545791311\\
80 2.45194409897279\\
81 2.43757767239761\\
82 2.44629270369396\\
83 2.43520530007493\\
84 2.41929009193345\\
85 2.3365535475856\\
86 2.24918666112851\\
87 2.20084742915656\\
88 2.21738393599276\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.57886280255737\\
4 5.91761081114532\\
5 5.38712672206504\\
6 5.17564059841357\\
7 4.84099983786695\\
8 4.7153267567392\\
9 4.56020601570523\\
10 4.44604433241576\\
11 4.32907481148806\\
12 4.136701723842\\
13 3.9983273230055\\
14 3.6765809776327\\
15 3.58291242257616\\
16 3.41766518275366\\
17 3.28114014194898\\
18 3.24675543357802\\
19 3.18819897654286\\
20 3.08946493539852\\
21 2.98363730799716\\
22 2.91472298577938\\
23 2.95302319248499\\
24 3.01005393503342\\
25 3.07256761513475\\
26 2.97410675910784\\
27 2.99065318638813\\
28 3.04891592648683\\
29 3.07261647558494\\
30 3.004975382867\\
31 3.02551880152096\\
32 3.07403827998274\\
33 3.05320277501108\\
34 2.97838612761822\\
35 2.85039195821099\\
36 2.7990254135655\\
37 2.77334799913951\\
38 2.88836255577294\\
39 2.75239132005523\\
40 2.67511043290724\\
41 2.64919624696992\\
42 2.59002021525168\\
43 2.5763466982054\\
44 2.53934985502241\\
45 2.50712776309593\\
46 2.52440855833069\\
47 2.4756284980058\\
48 2.42533441354758\\
49 2.30247224441996\\
50 2.30797716870312\\
51 2.29596749931321\\
52 2.29965918287646\\
53 2.32288424820814\\
54 2.33301290675669\\
55 2.27716418114237\\
56 2.3730335688726\\
57 2.52033038781185\\
58 2.53639144159081\\
59 2.58870312189652\\
60 2.61275474126026\\
61 2.59028212357367\\
62 2.57530332330895\\
63 2.57611163223849\\
64 2.54366302676387\\
65 2.52389637685507\\
66 2.55023319391215\\
67 2.4607140962307\\
68 2.25936877100015\\
69 2.21525418034541\\
70 2.2088140648036\\
71 2.1450800926208\\
72 2.08612841774813\\
73 2.0379386038773\\
74 2.08950743781254\\
75 2.23365842383601\\
76 2.22209771850523\\
77 2.20316014047655\\
78 2.21793797957028\\
79 2.23719958012085\\
80 2.21954452627786\\
81 2.19023072688059\\
82 2.1917423898531\\
83 2.1759035013076\\
84 2.16657034784838\\
85 2.11201639725958\\
86 2.02932066244401\\
87 1.98697066181373\\
88 1.98443560995598\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.65894909502581\\
4 6.01255012846492\\
5 5.4719433272111\\
6 5.26207223457187\\
7 4.92231067849732\\
8 4.80286598739738\\
9 4.6734554827415\\
10 4.56345764793883\\
11 4.43554889983152\\
12 4.24245210884564\\
13 4.10115420490488\\
14 3.75204922738048\\
15 3.65699239897208\\
16 3.45054901469333\\
17 3.32470738851914\\
18 3.23830614232835\\
19 3.1900271791585\\
20 3.07591186351324\\
21 2.93630757177288\\
22 2.87365552546535\\
23 2.91198802498331\\
24 2.95096663684333\\
25 3.04388537431904\\
26 2.94638645315392\\
27 2.95207313804371\\
28 2.98411783410584\\
29 3.04046315971261\\
30 2.96707949580489\\
31 2.94989860997664\\
32 2.99625072840538\\
33 2.97630832318324\\
34 2.91126378078344\\
35 2.81139917252147\\
36 2.75878186737093\\
37 2.733254214613\\
38 2.80743810235965\\
39 2.67020244675083\\
40 2.59419447445386\\
41 2.57939845899422\\
42 2.57065003060346\\
43 2.55535441528306\\
44 2.53571494940632\\
45 2.50244407755702\\
46 2.51962165976463\\
47 2.47623569349837\\
48 2.43232280942449\\
49 2.32135753421793\\
50 2.32765760826411\\
51 2.30276760611429\\
52 2.3090121139873\\
53 2.33409162866943\\
54 2.34110372026103\\
55 2.244635994072\\
56 2.31939369354155\\
57 2.48469821861971\\
58 2.44331918054346\\
59 2.49360828625119\\
60 2.48509246461617\\
61 2.51766106963461\\
62 2.51560486155439\\
63 2.48669048914189\\
64 2.44434960212774\\
65 2.42249182829237\\
66 2.43908556710102\\
67 2.31456140668426\\
68 2.12585010526802\\
69 2.10531052082357\\
70 2.09816824995486\\
71 2.04980722961056\\
72 2.00521383461218\\
73 1.97134958672073\\
74 2.03648127240894\\
75 2.16862729954984\\
76 2.16405210385253\\
77 2.13983956232221\\
78 2.18721598229634\\
79 2.21809109603554\\
80 2.20102429835791\\
81 2.15110159509598\\
82 2.14623437277547\\
83 2.11070056505942\\
84 2.09723009347358\\
85 2.03506435159569\\
86 1.96066338307375\\
87 1.91511221383525\\
88 1.93022218637167\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.61813479033998\\
4 5.98000952249619\\
5 5.45035271131331\\
6 5.20353055264793\\
7 4.83339093823248\\
8 4.71249120547889\\
9 4.58482191230692\\
10 4.47757802050487\\
11 4.32643025312322\\
12 4.13748686466245\\
13 3.98919871662497\\
14 3.66654353660385\\
15 3.58318365112263\\
16 3.42774444857925\\
17 3.29957454453121\\
18 3.26674245500433\\
19 3.21522541384715\\
20 3.1152673233244\\
21 3.00638535002669\\
22 2.93506077418027\\
23 2.97110247060917\\
24 3.02771728477957\\
25 3.11811887477832\\
26 3.01523602963031\\
27 3.03150470354142\\
28 3.09121904835993\\
29 3.15281478885204\\
30 3.0878050550093\\
31 3.08783506294545\\
32 3.12597196243937\\
33 3.10755558165406\\
34 3.00175582591506\\
35 2.89754792694348\\
36 2.83753477057445\\
37 2.79826771069054\\
38 2.8939737711484\\
39 2.75686212196394\\
40 2.68010063986038\\
41 2.65206689925533\\
42 2.62936340266854\\
43 2.59649355418792\\
44 2.57577931839053\\
45 2.54555898654971\\
46 2.5588495310083\\
47 2.51354370453977\\
48 2.47937628930264\\
49 2.37377262691663\\
50 2.37920769037048\\
51 2.36608496762208\\
52 2.37538890641799\\
53 2.40626941500326\\
54 2.42070779577532\\
55 2.36554338152174\\
56 2.47792711893206\\
57 2.64810137135083\\
58 2.66294331459385\\
59 2.69698518790857\\
60 2.72198145363583\\
61 2.7644866388677\\
62 2.76628391922334\\
63 2.76588985638653\\
64 2.69151431516491\\
65 2.68999397257286\\
66 2.71697359794272\\
67 2.60597855362084\\
68 2.38649400795993\\
69 2.36350514505271\\
70 2.35672042215939\\
71 2.30834534796403\\
72 2.24204773047622\\
73 2.18286023730318\\
74 2.22779546814458\\
75 2.35198129861131\\
76 2.33569472710054\\
77 2.29583183680057\\
78 2.34602179905435\\
79 2.35720206722581\\
80 2.33638419544646\\
81 2.28631423116389\\
82 2.29392804213104\\
83 2.28384140766423\\
84 2.26959464271372\\
85 2.21252006558294\\
86 2.12977609872179\\
87 2.0840160711596\\
88 2.10101670285953\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.65978319470882\\
4 6.01721534569645\\
5 5.48204602342435\\
6 5.241845161065\\
7 4.88347555099312\\
8 4.70943428471294\\
9 4.57486268485155\\
10 4.46127423157274\\
11 4.34872070445687\\
12 4.14375554925438\\
13 4.00286292782278\\
14 3.67990212313537\\
15 3.60594072321793\\
16 3.43919950408613\\
17 3.3093404373858\\
18 3.24951090634935\\
19 3.19229902993\\
20 3.08316331428273\\
21 2.97591184044525\\
22 2.91603906550583\\
23 2.94110073836762\\
24 2.99849961202552\\
25 3.08933235239739\\
26 2.99034470850131\\
27 2.99230485973552\\
28 3.04780476927702\\
29 3.10734575976375\\
30 3.04857749135159\\
31 3.06339282592994\\
32 3.10744253766971\\
33 3.07497157137633\\
34 2.9990033255108\\
35 2.89595369726796\\
36 2.83328210116642\\
37 2.80658296100515\\
38 2.89008723951493\\
39 2.74663827307941\\
40 2.67155321193284\\
41 2.65565974224944\\
42 2.64348669950153\\
43 2.63011928239594\\
44 2.58139894587917\\
45 2.55119494304894\\
46 2.56552970943004\\
47 2.52141801612903\\
48 2.48791076214007\\
49 2.38144858326492\\
50 2.38751255654015\\
51 2.37809561839877\\
52 2.38924630927789\\
53 2.35120268917986\\
54 2.36437683612733\\
55 2.31000892578094\\
56 2.39494723503787\\
57 2.56381292170622\\
58 2.56888799949567\\
59 2.62186682924954\\
60 2.63854349817097\\
61 2.67529385594869\\
62 2.68220982954951\\
63 2.68444040363884\\
64 2.64373870747543\\
65 2.62035847366192\\
66 2.64533607240858\\
67 2.55030054530364\\
68 2.32081586744906\\
69 2.2834417842537\\
70 2.27678189075087\\
71 2.2265779082155\\
72 2.17107747218593\\
73 2.12832091612442\\
74 2.19275924652247\\
75 2.32790170443124\\
76 2.28032763200271\\
77 2.25292501510958\\
78 2.28304754176721\\
79 2.31774781075968\\
80 2.298828042165\\
81 2.26808548178799\\
82 2.27670627138331\\
83 2.25506971527791\\
84 2.2169543433897\\
85 2.16129808121438\\
86 2.07953248236766\\
87 2.02098403872361\\
88 2.03291592896994\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.64797953267769\\
4 6.00819083335851\\
5 5.47598641287266\\
6 5.26104435265451\\
7 4.91904814022859\\
8 4.79599107741842\\
9 4.66850226498371\\
10 4.55171495673511\\
11 4.405669708606\\
12 4.20550010726085\\
13 4.05698343574088\\
14 3.7309692034308\\
15 3.64880782432606\\
16 3.46940870377535\\
17 3.34284961616074\\
18 3.30948702385551\\
19 3.24992894111336\\
20 3.10025073294579\\
21 2.98011924687532\\
22 2.88717575932609\\
23 2.92339591384833\\
24 2.97921261542433\\
25 3.06392375158319\\
26 2.92360952164396\\
27 2.93322790938099\\
28 2.99161213939603\\
29 3.04956614737307\\
30 2.96774895738007\\
31 2.98552343779014\\
32 2.99870225712314\\
33 2.98158744866317\\
34 2.89121756726071\\
35 2.78908637715243\\
36 2.70420607207313\\
37 2.65787382288657\\
38 2.76138889479805\\
39 2.63251293158772\\
40 2.54532408696303\\
41 2.53023268106425\\
42 2.51951630017263\\
43 2.50604610625748\\
44 2.47957224657418\\
45 2.4480198966285\\
46 2.45734968947893\\
47 2.41519979994689\\
48 2.38254806290003\\
49 2.2734715633644\\
50 2.26924356394451\\
51 2.22377815634521\\
52 2.22263155192806\\
53 2.2262713978141\\
54 2.20585467959516\\
55 2.14625774389313\\
56 2.21010851735935\\
57 2.36236131106179\\
58 2.38090165643085\\
59 2.42163833023349\\
60 2.44524988421945\\
61 2.48155069920659\\
62 2.48687704452971\\
63 2.48295937341614\\
64 2.42765657042393\\
65 2.42712892703745\\
66 2.43367276748156\\
67 2.31141073753186\\
68 2.12308091308053\\
69 2.09610620515679\\
70 2.0645166666002\\
71 2.02306404042322\\
72 1.97133013593644\\
73 1.93592837461703\\
74 1.99919706144968\\
75 2.13229301961683\\
76 2.13178622063388\\
77 2.11357658725934\\
78 2.16047648295439\\
79 2.1927982090589\\
80 2.17838515581272\\
81 2.16875550971357\\
82 2.17716386792494\\
83 2.16442480899488\\
84 2.15531464286734\\
85 2.10136432348074\\
86 2.02462611622508\\
87 1.98221668662777\\
88 1.99813766210797\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.62411883946902\\
4 5.97434627861333\\
5 5.44578860530087\\
6 5.19088837759071\\
7 4.8446636346292\\
8 4.71664124784617\\
9 4.58893434968912\\
10 4.45803820353595\\
11 4.35063448620878\\
12 4.15917945847962\\
13 4.02087552260742\\
14 3.69928857391116\\
15 3.60009636989604\\
16 3.43557498099693\\
17 3.3060319545389\\
18 3.27291994922153\\
19 3.22715386420915\\
20 3.09687617152827\\
21 2.99007652012827\\
22 2.92854698591555\\
23 2.96654066884743\\
24 3.02174055451547\\
25 3.10270817249316\\
26 3.0014662417135\\
27 2.99863127861686\\
28 3.0584432176271\\
29 3.11915103002867\\
30 3.05706641567211\\
31 3.04984962212582\\
32 3.09644688621666\\
33 3.07635640833653\\
34 3.00516302487543\\
35 2.88974273957112\\
36 2.83898796316043\\
37 2.79548923552007\\
38 2.89958133388187\\
39 2.76528711586175\\
40 2.68813284616703\\
41 2.6634292926191\\
42 2.65011924993861\\
43 2.63488217099762\\
44 2.61526777242092\\
45 2.58419639277052\\
46 2.6026944876957\\
47 2.53267494723025\\
48 2.49507726895126\\
49 2.38878797867211\\
50 2.39523852294993\\
51 2.38517671032003\\
52 2.39673775907277\\
53 2.39882484746954\\
54 2.41295787448931\\
55 2.34328742428343\\
56 2.4105143452303\\
57 2.57030947600055\\
58 2.5902479581267\\
59 2.64325392885924\\
60 2.65935636819815\\
61 2.69425193238621\\
62 2.6743715072739\\
63 2.65494458716796\\
64 2.6231264680769\\
65 2.60792299033087\\
66 2.63530823905394\\
67 2.5371141493563\\
68 2.31966759023637\\
69 2.29088565376875\\
70 2.28257888511416\\
71 2.23521150952054\\
72 2.14864263744829\\
73 2.11078709647693\\
74 2.17805978808347\\
75 2.3144568901408\\
76 2.30579679346167\\
77 2.25298930433939\\
78 2.29659410940336\\
79 2.32961866551637\\
80 2.31586972210295\\
81 2.3053202622606\\
82 2.29556120989223\\
83 2.27955282808148\\
84 2.26914571008605\\
85 2.20238279069434\\
86 2.11369979361847\\
87 2.06970886183056\\
88 2.0781655568711\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.63045296138031\\
4 5.99050399503448\\
5 5.46013877781089\\
6 5.23771155216803\\
7 4.89271868061694\\
8 4.77406207538905\\
9 4.51404070005957\\
10 4.40788729802414\\
11 4.29644190931699\\
12 4.08162607304094\\
13 3.9095775926048\\
14 3.59432030162492\\
15 3.51467537227396\\
16 3.36383911686868\\
17 3.24040412199166\\
18 3.20631484951746\\
19 3.14289483033106\\
20 3.0455737760802\\
21 2.92744394701598\\
22 2.86754536209405\\
23 2.89684377138334\\
24 2.9533145984469\\
25 2.99033296727081\\
26 2.89452098780277\\
27 2.91060746033425\\
28 2.92768034469963\\
29 2.97773889424548\\
30 2.91772789544423\\
31 2.93784680142974\\
32 2.9846801782841\\
33 2.96614577600024\\
34 2.89974337797068\\
35 2.79818305059068\\
36 2.74902881872485\\
37 2.7174454355515\\
38 2.8301846858757\\
39 2.69666726601514\\
40 2.60115022147192\\
41 2.57880513851259\\
42 2.56752593532549\\
43 2.55479672780946\\
44 2.53369475982688\\
45 2.50397819450171\\
46 2.50721498478966\\
47 2.4609368591304\\
48 2.42649652596361\\
49 2.32051921357303\\
50 2.32495675333431\\
51 2.31463031305364\\
52 2.32207221918865\\
53 2.35079480118137\\
54 2.36174553110981\\
55 2.28840168255995\\
56 2.40064362017536\\
57 2.57168129941077\\
58 2.59166764550185\\
59 2.63833706267492\\
60 2.66564223302268\\
61 2.68682493418477\\
62 2.68833011146559\\
63 2.69008009115731\\
64 2.64431269006745\\
65 2.63405569719325\\
66 2.64412311926192\\
67 2.54737163474502\\
68 2.33638924647729\\
69 2.27502246193621\\
70 2.26139544907761\\
71 2.20740586315119\\
72 2.14933974179724\\
73 2.09606150017184\\
74 2.16253742474144\\
75 2.27934356874846\\
76 2.26869820898574\\
77 2.24955285867932\\
78 2.29946457829478\\
79 2.33586567470652\\
80 2.31459552595693\\
81 2.29918520552853\\
82 2.29202007147447\\
83 2.28123809831115\\
84 2.26011376986592\\
85 2.18593632954366\\
86 2.10439473352169\\
87 2.05237459289401\\
88 2.0691569053266\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.62417111261089\\
4 5.96969837176222\\
5 5.43963047473261\\
6 5.226749063076\\
7 4.88523803998815\\
8 4.71694343848477\\
9 4.59205932093345\\
10 4.43776495884021\\
11 4.32790507589601\\
12 4.14309081811222\\
13 4.00498286319981\\
14 3.67264879953139\\
15 3.59970252985963\\
16 3.44408626951863\\
17 3.31789944496537\\
18 3.28383368780554\\
19 3.23998756600978\\
20 3.13661466031856\\
21 3.02837351144633\\
22 2.93173299806116\\
23 2.9545213449532\\
24 2.98477672040105\\
25 3.07776011646221\\
26 2.97884635071219\\
27 2.9941842884873\\
28 3.05351597635648\\
29 3.11528415118475\\
30 3.05634748230971\\
31 3.07763664936018\\
32 3.12892006621519\\
33 3.06692560710957\\
34 2.99338003762832\\
35 2.87569343841286\\
36 2.82539693213561\\
37 2.79687250492806\\
38 2.89978070112674\\
39 2.74482063509361\\
40 2.67113268061663\\
41 2.64534965201095\\
42 2.63424813987693\\
43 2.58786381195703\\
44 2.55201852978251\\
45 2.52081788891852\\
46 2.53855153305692\\
47 2.49206593660899\\
48 2.45272020253886\\
49 2.34620122769924\\
50 2.34501489472397\\
51 2.33359601054844\\
52 2.29927745080146\\
53 2.32392705348356\\
54 2.33529433014911\\
55 2.25694814155196\\
56 2.35429108973585\\
57 2.50946048663848\\
58 2.52830659598969\\
59 2.55758989456572\\
60 2.57260386944426\\
61 2.60727715478539\\
62 2.61475383624964\\
63 2.61695335293584\\
64 2.58048114915937\\
65 2.57934077197395\\
66 2.57362986867265\\
67 2.48254741775776\\
68 2.27949645119866\\
69 2.21689357886143\\
70 2.19012920688786\\
71 2.14634283780847\\
72 2.09568034645092\\
73 2.04997861910617\\
74 2.11587545453085\\
75 2.2631658740807\\
76 2.25317215575388\\
77 2.23414787371711\\
78 2.28211759086532\\
79 2.28688403007243\\
80 2.22680812832243\\
81 2.21462384143799\\
82 2.22236649337262\\
83 2.20314563607412\\
84 2.16244524602701\\
85 2.10802604124147\\
86 2.02326262059475\\
87 1.9745244724166\\
88 1.99048931504204\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.56328654686254\\
4 5.88069374453217\\
5 5.31170978979554\\
6 5.10802504978982\\
7 4.76192536487229\\
8 4.5917648969546\\
9 4.47004914051293\\
10 4.36551270796084\\
11 4.24551426041267\\
12 4.06455967689201\\
13 3.86782699758659\\
14 3.55864711116346\\
15 3.4877425925882\\
16 3.33825334771712\\
17 3.21435186436793\\
18 3.18172345431226\\
19 3.13913599130773\\
20 3.03663472881567\\
21 2.93128053883464\\
22 2.8448080960527\\
23 2.87019556266852\\
24 2.90392843428912\\
25 2.99692566331099\\
26 2.88134880076928\\
27 2.89739978784756\\
28 2.931979082427\\
29 2.98692158791394\\
30 2.93001606524121\\
31 2.95009744937847\\
32 2.9974797579426\\
33 2.97990693954082\\
34 2.91389785127279\\
35 2.80843098149275\\
36 2.75541755680191\\
37 2.72386278844217\\
38 2.83246846117376\\
39 2.70037653909249\\
40 2.62361039718529\\
41 2.60823302502965\\
42 2.59663225461396\\
43 2.57969947173187\\
44 2.55347609188799\\
45 2.51143655763568\\
46 2.5191743211402\\
47 2.47580161714435\\
48 2.4425227708478\\
49 2.33027243352429\\
50 2.33626091181372\\
51 2.32514834478867\\
52 2.32686334608832\\
53 2.35650793668262\\
54 2.36683463978458\\
55 2.30790280923456\\
56 2.42097624053776\\
57 2.59335753732855\\
58 2.59618841524563\\
59 2.64946476450802\\
60 2.67437110032522\\
61 2.71609126288259\\
62 2.71391099775081\\
63 2.70741316167831\\
64 2.58806529958246\\
65 2.58314089393151\\
66 2.58985872072487\\
67 2.4681456527283\\
68 2.24304870966097\\
69 2.21855459868815\\
70 2.18847627296677\\
71 2.14542855837937\\
72 2.09843208074769\\
73 2.0639804009934\\
74 2.12714729329074\\
75 2.23061243709191\\
76 2.22243801545299\\
77 2.18761218366403\\
78 2.23542052260095\\
79 2.27028800673246\\
80 2.25603206335893\\
81 2.24419390166766\\
82 2.24873297077202\\
83 2.23756073775738\\
84 2.1992881613933\\
85 2.10637468957936\\
86 1.98240340226136\\
87 1.93981844329195\\
88 1.93213815090667\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.63876649018724\\
4 5.97004485147681\\
5 5.41346795117391\\
6 5.20625756210078\\
7 4.83695181372867\\
8 4.70397766559234\\
9 4.57347683221069\\
10 4.46422090889556\\
11 4.35650507144584\\
12 4.1577909415482\\
13 4.01909114397485\\
14 3.67596519369536\\
15 3.58970778198857\\
16 3.42341647316271\\
17 3.29653271461101\\
18 3.25840863973168\\
19 3.20844308924571\\
20 3.10853461098916\\
21 2.99685038561748\\
22 2.93643121602054\\
23 2.97594938565963\\
24 3.0337509399589\\
25 3.13060645313348\\
26 3.01996776191477\\
27 3.03060653155273\\
28 3.08090877821639\\
29 3.13423909420713\\
30 3.06279200915498\\
31 3.08311391510279\\
32 3.13537422165376\\
33 3.11428516976402\\
34 3.00731173083102\\
35 2.89837454145308\\
36 2.84727317896946\\
37 2.82021343486247\\
38 2.93519219080745\\
39 2.79849456325494\\
40 2.72100059330111\\
41 2.70527486377923\\
42 2.69597013603213\\
43 2.6772045684004\\
44 2.6565329308396\\
45 2.5904653221752\\
46 2.60244478024259\\
47 2.55798251103047\\
48 2.52445762016454\\
49 2.41131745132912\\
50 2.41681295306845\\
51 2.40672159026142\\
52 2.4180184119073\\
53 2.45050719139576\\
54 2.46066472618123\\
55 2.40530061033337\\
56 2.50290893541096\\
57 2.67968320540311\\
58 2.69250375834516\\
59 2.74800660715728\\
60 2.77169449274328\\
61 2.81456179762762\\
62 2.80619324171086\\
63 2.8085273537328\\
64 2.76812487970039\\
65 2.76822099604642\\
66 2.79720946253616\\
67 2.69515196358164\\
68 2.47457884063174\\
69 2.44949916729486\\
70 2.43410661854276\\
71 2.3865131411902\\
72 2.33128814548006\\
73 2.29267717293937\\
74 2.36596865034779\\
75 2.52787527104299\\
76 2.47638204558553\\
77 2.45052039417684\\
78 2.4654969802507\\
79 2.46208004562605\\
80 2.44719074298649\\
81 2.43500063762131\\
82 2.44093666733471\\
83 2.42953762209724\\
84 2.36620731299038\\
85 2.30349235861502\\
86 2.19422343821961\\
87 2.13061380369826\\
88 2.14654322428566\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.6307995856412\\
4 5.99523772770451\\
5 5.4458232992639\\
6 5.22073797187255\\
7 4.84367094344921\\
8 4.7164948455123\\
9 4.57619005908591\\
10 4.46781765835583\\
11 4.35982475157314\\
12 4.13908813361952\\
13 4.00035782147894\\
14 3.68081117455408\\
15 3.60683156533738\\
16 3.43290825555009\\
17 3.30185408891968\\
18 3.26653585892073\\
19 3.20084759858686\\
20 3.08486691955736\\
21 2.97782951945173\\
22 2.91336999988999\\
23 2.94684924679012\\
24 2.99884929634225\\
25 3.07375814256895\\
26 2.96101226745613\\
27 2.97366579126749\\
28 3.03094463472361\\
29 3.0859613785763\\
30 3.02279857588377\\
31 3.04035606374283\\
32 3.09194672265763\\
33 3.04607115740392\\
34 2.95358538979317\\
35 2.84849122691873\\
36 2.79460942200652\\
37 2.76149068101024\\
38 2.87605307825618\\
39 2.71681645771601\\
40 2.64261287016324\\
41 2.62325807615186\\
42 2.61444995486121\\
43 2.60147907974286\\
44 2.58160227086711\\
45 2.54459828564056\\
46 2.54986334971154\\
47 2.5019462596613\\
48 2.46793363523191\\
49 2.36002357485215\\
50 2.36390559574811\\
51 2.3538620012608\\
52 2.35815650544211\\
53 2.38143145101381\\
54 2.36790742437175\\
55 2.3107925360299\\
56 2.41239872157098\\
57 2.58433340146775\\
58 2.60435231129195\\
59 2.65562300086268\\
60 2.67519601356108\\
61 2.70632662690738\\
62 2.71289871880409\\
63 2.71462544186678\\
64 2.67437166123897\\
65 2.67476143813109\\
66 2.68768710697423\\
67 2.59179400945522\\
68 2.37995025238864\\
69 2.35651882516106\\
70 2.34874984607933\\
71 2.30209407635404\\
72 2.2287969498673\\
73 2.19115978984929\\
74 2.26363382749344\\
75 2.41231116576201\\
76 2.41189717729027\\
77 2.38394979714216\\
78 2.43668679066005\\
79 2.45627208466946\\
80 2.43802030993076\\
81 2.40946549429747\\
82 2.39457581484194\\
83 2.35188134976392\\
84 2.34098883332673\\
85 2.25874683403253\\
86 2.17352771412015\\
87 2.12826930283829\\
88 2.10157541184607\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.60420294871641\\
4 5.92929705286324\\
5 5.40476157252502\\
6 5.19153882350047\\
7 4.85744719366681\\
8 4.70799282668998\\
9 4.55732961659242\\
10 4.41459325016636\\
11 4.24270412397944\\
12 4.03237841778444\\
13 3.8908632986635\\
14 3.57928049035482\\
15 3.49765984798909\\
16 3.33950812945499\\
17 3.21626761807975\\
18 3.18442813792724\\
19 3.14107505372151\\
20 3.04286429555784\\
21 2.93745462807879\\
22 2.85473714699623\\
23 2.89306903751016\\
24 2.94929249528974\\
25 3.03248760685857\\
26 2.92696750794426\\
27 2.94306781922213\\
28 3.00144497753218\\
29 3.05247531745452\\
30 2.99464609516244\\
31 3.01465179467755\\
32 3.06087939872784\\
33 3.03972375277953\\
34 2.97334746812113\\
35 2.87120773557777\\
36 2.82074868535088\\
37 2.77871798126096\\
38 2.89545309870301\\
39 2.7591768389894\\
40 2.68343078811415\\
41 2.66073571694932\\
42 2.64979835762002\\
43 2.63301469641336\\
44 2.61296495259189\\
45 2.5832981725256\\
46 2.6006656060753\\
47 2.55604182867835\\
48 2.51876946897768\\
49 2.39307606935995\\
50 2.39895256525072\\
51 2.38662885334237\\
52 2.39220891921425\\
53 2.40978474201579\\
54 2.41973119965462\\
55 2.35665643284371\\
56 2.47130626118025\\
57 2.64393617024443\\
58 2.64283473521052\\
59 2.69062217386628\\
60 2.71296249306236\\
61 2.75537205379234\\
62 2.75778890992545\\
63 2.75233408413387\\
64 2.70544672209173\\
65 2.67783484486671\\
66 2.70586705101827\\
67 2.61123971788615\\
68 2.39658954521313\\
69 2.37260687949457\\
70 2.3612914916103\\
71 2.31117044459273\\
72 2.24696272092106\\
73 2.20603583174535\\
74 2.27694077441638\\
75 2.43277876615325\\
76 2.43129255052531\\
77 2.40926905654025\\
78 2.46261472791028\\
79 2.49881149942919\\
80 2.45645061387877\\
81 2.44480895172625\\
82 2.45255985869143\\
83 2.42168257640393\\
84 2.40767018678894\\
85 2.2965145636861\\
86 2.20655784926953\\
87 2.16039223509049\\
88 2.16726814008898\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.58455509782511\\
4 5.95009347410006\\
5 5.34789103728743\\
6 5.13802351784666\\
7 4.76335741950577\\
8 4.64630251862475\\
9 4.52134137856623\\
10 4.40652003212412\\
11 4.29858686475677\\
12 4.08176755470899\\
13 3.94444644142738\\
14 3.62823384174565\\
15 3.52333503043389\\
16 3.36931677484871\\
17 3.24417612182667\\
18 3.19598021596778\\
19 3.13116673602891\\
20 3.03449673701292\\
21 2.92103167737295\\
22 2.86143812842495\\
23 2.89277823125242\\
24 2.94679354541268\\
25 3.04059312129629\\
26 2.91815644931277\\
27 2.92242085161038\\
28 2.96068339147829\\
29 3.01869544509933\\
30 2.92369546302811\\
31 2.93943998139323\\
32 2.97512856961701\\
33 2.95340690883617\\
34 2.87103785844212\\
35 2.76726153213675\\
36 2.69171260719268\\
37 2.66341588923855\\
38 2.77522131644727\\
39 2.6470051831705\\
40 2.57405637078334\\
41 2.55820709504487\\
42 2.51814460357068\\
43 2.50439104423489\\
44 2.47570789932031\\
45 2.44656753731911\\
46 2.44372375398535\\
47 2.38731294339345\\
48 2.32432509213258\\
49 2.20356836959378\\
50 2.20800812298129\\
51 2.16851511094002\\
52 2.17661093433065\\
53 2.20588758289352\\
54 2.21146791019157\\
55 2.1515600227066\\
56 2.25667713355301\\
57 2.41276964831177\\
58 2.43031655552119\\
59 2.47770236102481\\
60 2.50339682262915\\
61 2.48188302836467\\
62 2.48472883872982\\
63 2.4855753586792\\
64 2.44299391498701\\
65 2.44166807842231\\
66 2.46723512948212\\
67 2.38100652778082\\
68 2.17919991766638\\
69 2.15824471526942\\
70 2.14757061256898\\
71 2.10523165551863\\
72 2.05971959104037\\
73 2.01560679627273\\
74 2.07720117026247\\
75 2.21245293529185\\
76 2.19050546643241\\
77 2.14342355999429\\
78 2.17095390140483\\
79 2.20519393430551\\
80 2.19168969369011\\
81 2.18123785665178\\
82 2.19025270082941\\
83 2.18144207908629\\
84 2.16976254239928\\
85 2.10640580695058\\
86 2.02392244713859\\
87 1.98082220770276\\
88 1.98027261144033\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.58609266672477\\
4 5.93831693603815\\
5 5.23641361246625\\
6 5.0357788894619\\
7 4.66857540790919\\
8 4.55475643624853\\
9 4.38742519330565\\
10 4.27206993612288\\
11 4.16522586413106\\
12 3.97718355543608\\
13 3.83091920330175\\
14 3.52369686573897\\
15 3.45028192969985\\
16 3.29826663512321\\
17 3.1777004560589\\
18 3.13256835724171\\
19 3.08821085996059\\
20 2.991098926242\\
21 2.86766524084172\\
22 2.79826972583522\\
23 2.82071619668129\\
24 2.86300362391208\\
25 2.94715944287956\\
26 2.85267093988213\\
27 2.86852789914547\\
28 2.92212104047856\\
29 2.97200997989182\\
30 2.91496586598351\\
31 2.92421003703292\\
32 2.9729789525445\\
33 2.95279418166136\\
34 2.88771383737478\\
35 2.78857185945029\\
36 2.73958727123249\\
37 2.71275776473992\\
38 2.81684739634143\\
39 2.64287803725324\\
40 2.56198118307647\\
41 2.53876373667088\\
42 2.52449771513819\\
43 2.50142422021251\\
44 2.48165058964583\\
45 2.44571456889416\\
46 2.46027922775344\\
47 2.41771072730751\\
48 2.3843637463316\\
49 2.28188047765144\\
50 2.28216972549855\\
51 2.26774641745772\\
52 2.27398944248827\\
53 2.29721697572065\\
54 2.30761169599109\\
55 2.2553460954507\\
56 2.3565624006078\\
57 2.52463065888849\\
58 2.53866720383284\\
59 2.59104344683419\\
60 2.6078084977731\\
61 2.64793132880373\\
62 2.641615660849\\
63 2.62785771463108\\
64 2.59601692277979\\
65 2.59630127758084\\
66 2.61875755240518\\
67 2.50311163896945\\
68 2.28996587840933\\
69 2.26328367840349\\
70 2.22350585101889\\
71 2.17451430206482\\
72 2.11826983041424\\
73 2.07301009364477\\
74 2.14037288802482\\
75 2.26090384320244\\
76 2.25521443432669\\
77 2.23443635387173\\
78 2.25283038287423\\
79 2.26288584426929\\
80 2.2446680490493\\
81 2.22705778187945\\
82 2.23631918660918\\
83 2.20596039971902\\
84 2.19189639306364\\
85 2.11891533898611\\
86 2.04053132010621\\
87 1.99784331840273\\
88 2.01241260079458\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.64633500553856\\
4 6.00835891703395\\
5 5.47615549957195\\
6 5.26576435054622\\
7 4.8949565690859\\
8 4.75791090526057\\
9 4.63015809535519\\
10 4.50890782334069\\
11 4.3965866068171\\
12 4.20725915888505\\
13 4.06411325068102\\
14 3.73842277246942\\
15 3.63516004915004\\
16 3.47877875881732\\
17 3.33758539981979\\
18 3.29958073645878\\
19 3.25207731575142\\
20 3.14647849508181\\
21 3.03571048099973\\
22 2.97183765109349\\
23 3.01092273551932\\
24 3.05776885774539\\
25 3.15386083549328\\
26 3.02453439163336\\
27 3.03978776762114\\
28 3.08920608155691\\
29 3.14504419390813\\
30 3.08546461847821\\
31 3.09839686367739\\
32 3.13728714503219\\
33 3.11377115120553\\
34 3.02161373249787\\
35 2.91469633599033\\
36 2.84661355186538\\
37 2.8031657188362\\
38 2.91841659707944\\
39 2.77403756209094\\
40 2.69828185500753\\
41 2.66567674104776\\
42 2.65685913320009\\
43 2.63511895866689\\
44 2.5743256356488\\
45 2.53136523006101\\
46 2.54940887569922\\
47 2.49126758938004\\
48 2.45333892745442\\
49 2.33473323775808\\
50 2.3372125287678\\
51 2.3253977858458\\
52 2.33586589942776\\
53 2.36731374839484\\
54 2.37951548328046\\
55 2.32523822983732\\
56 2.43733350131082\\
57 2.59629382844849\\
58 2.61094333980265\\
59 2.65357784180701\\
60 2.68052248484111\\
61 2.7222354047424\\
62 2.70726226339717\\
63 2.68408501845251\\
64 2.64666451911155\\
65 2.62405204460483\\
66 2.62892676770913\\
67 2.53696608394198\\
68 2.33106713355049\\
69 2.30853769690533\\
70 2.30037933954097\\
71 2.23450026378237\\
72 2.1582376785376\\
73 2.12214130767447\\
74 2.18724213753511\\
75 2.33628812616239\\
76 2.33574172926136\\
77 2.30459518999999\\
78 2.33568761321022\\
79 2.36243651290211\\
80 2.34758229235803\\
81 2.30828297280876\\
82 2.29798521323968\\
83 2.28845686181035\\
84 2.27435066418979\\
85 2.21636592883639\\
86 2.12670845808842\\
87 2.06588021735923\\
88 2.06038935737601\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.61002186659963\\
4 5.97525961109297\\
5 5.44588167679198\\
6 5.21898533293004\\
7 4.8649781920431\\
8 4.74696874736281\\
9 4.6175205024295\\
10 4.47538804966584\\
11 4.36728314964199\\
12 4.13832178098731\\
13 3.94379371522704\\
14 3.6287488857705\\
15 3.55470926694187\\
16 3.39978453091904\\
17 3.27566184785542\\
18 3.23668226649068\\
19 3.19284979558775\\
20 3.05882215623461\\
21 2.95185867861433\\
22 2.89223241062602\\
23 2.9283721883745\\
24 2.97006592403323\\
25 3.06504108265641\\
26 2.96552535944277\\
27 2.98165523019753\\
28 3.04116967686247\\
29 3.09875588456763\\
30 3.04007237782439\\
31 3.05350881458306\\
32 3.10460883767042\\
33 3.08598930863104\\
34 3.01849458896612\\
35 2.9145338078728\\
36 2.8544781095874\\
37 2.82840352720768\\
38 2.94255323241732\\
39 2.80402409523395\\
40 2.72672276480262\\
41 2.71144063559592\\
42 2.68414082555828\\
43 2.66108542428889\\
44 2.64043924671665\\
45 2.60477671713878\\
46 2.62353879383927\\
47 2.53790503086078\\
48 2.50272478219589\\
49 2.39035265723793\\
50 2.3947833661757\\
51 2.3780542456188\\
52 2.38506573898847\\
53 2.41492732219005\\
54 2.42397492499201\\
55 2.36063915114822\\
56 2.46676390503061\\
57 2.64018141472788\\
58 2.65199635167108\\
59 2.70668257047719\\
60 2.73081895302021\\
61 2.77197835324785\\
62 2.77927509339386\\
63 2.77837359781096\\
64 2.73839129519227\\
65 2.73266776592762\\
66 2.76106962512851\\
67 2.63797942695594\\
68 2.41168888653683\\
69 2.38838699414343\\
70 2.38007746846324\\
71 2.32537159783768\\
72 2.26360118051393\\
73 2.22241971948848\\
74 2.2878627693761\\
75 2.39793319957547\\
76 2.39680692767054\\
77 2.36893035038593\\
78 2.421394439088\\
79 2.44224040356943\\
80 2.41244115056996\\
81 2.39048111884777\\
82 2.39526411815981\\
83 2.36592064881005\\
84 2.35521459066881\\
85 2.29507414717363\\
86 2.19975727934157\\
87 2.15279334836243\\
88 2.16512114611794\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.64570583088801\\
4 6.00654086886693\\
5 5.47507012811892\\
6 5.24514328458767\\
7 4.89731442372881\\
8 4.73524512871203\\
9 4.59955356737709\\
10 4.48935561612257\\
11 4.34428526180576\\
12 4.14117345506889\\
13 4.00259532057503\\
14 3.67614092186578\\
15 3.60333255339088\\
16 3.4423211464343\\
17 3.3166955397806\\
18 3.27932237120215\\
19 3.23035254858828\\
20 3.1293814400464\\
21 3.02133447553022\\
22 2.96000338670483\\
23 2.98862462571788\\
24 3.04540564419613\\
25 3.1356979990845\\
26 3.00334877118535\\
27 2.98187322317796\\
28 3.03386920388275\\
29 3.0867947608581\\
30 3.02549723795123\\
31 3.03979656748662\\
32 3.08904957159947\\
33 3.06905349283722\\
34 2.99882990957656\\
35 2.89375504135097\\
36 2.84177539665511\\
37 2.81576446518728\\
38 2.93154861196969\\
39 2.76541413359653\\
40 2.68254220627126\\
41 2.66707368295941\\
42 2.65815288894948\\
43 2.63500961752561\\
44 2.60656654658118\\
45 2.57688558248498\\
46 2.57336238959595\\
47 2.52732841737045\\
48 2.49175890484167\\
49 2.38516758231563\\
50 2.39054248862378\\
51 2.37433350469115\\
52 2.36159854572357\\
53 2.39253984133157\\
54 2.4062470875831\\
55 2.34603350504786\\
56 2.45386153896576\\
57 2.62701219613361\\
58 2.62531560139114\\
59 2.67017844348831\\
60 2.69686048176318\\
61 2.73568976986931\\
62 2.72472298889161\\
63 2.72574084361487\\
64 2.69369785992696\\
65 2.6931815667756\\
66 2.71243814884115\\
67 2.61750498432835\\
68 2.39802226897885\\
69 2.3661134661428\\
70 2.3389951410072\\
71 2.24594216852094\\
72 2.18585964745189\\
73 2.14171240604776\\
74 2.21253834261589\\
75 2.33812786250998\\
76 2.3348977631458\\
77 2.31304263759412\\
78 2.36424313747475\\
79 2.40049433030878\\
80 2.38103655960858\\
81 2.36805093668153\\
82 2.35501283752411\\
83 2.32038241661473\\
84 2.29789074785214\\
85 2.22128448247298\\
86 2.13917080726623\\
87 2.09369081391265\\
88 2.10892472803488\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.63196397987622\\
4 5.96975642472025\\
5 5.43315811962289\\
6 5.21670764148517\\
7 4.87208856724733\\
8 4.75171921666478\\
9 4.62569130692218\\
10 4.48297493054386\\
11 4.37302698165181\\
12 4.18161817942039\\
13 4.01839017766978\\
14 3.69212533604273\\
15 3.61605664197428\\
16 3.46104694711945\\
17 3.32528696224231\\
18 3.29212974354401\\
19 3.24849361995456\\
20 3.14783831187782\\
21 3.034564429679\\
22 2.96552965376052\\
23 3.00375018428654\\
24 3.05300138878511\\
25 3.14320023054421\\
26 3.02907975937992\\
27 3.01800799829658\\
28 3.07573238539273\\
29 3.13346607404641\\
30 3.07421180586716\\
31 3.07983622614922\\
32 3.12396894604363\\
33 3.10624162265409\\
34 3.03758914777127\\
35 2.93464136680058\\
36 2.88348919665454\\
37 2.85400011381749\\
38 2.9737467404936\\
39 2.81035462773875\\
40 2.73046062541682\\
41 2.71389212220833\\
42 2.70490501777252\\
43 2.69137952612421\\
44 2.67149348620547\\
45 2.6389668228047\\
46 2.63232514105476\\
47 2.57347178755188\\
48 2.53750199195008\\
49 2.42980490286057\\
50 2.43510139140082\\
51 2.42321626717395\\
52 2.39579044495283\\
53 2.41980355476888\\
54 2.43177360744943\\
55 2.37239128556809\\
56 2.48833375576291\\
57 2.65564570832726\\
58 2.6709716038053\\
59 2.72578156460493\\
60 2.73548800615275\\
61 2.77681133906147\\
62 2.77565463388126\\
63 2.75902668612424\\
64 2.72631795409253\\
65 2.70668556083469\\
66 2.71738860909922\\
67 2.6195632328751\\
68 2.39570385089701\\
69 2.37275873770473\\
70 2.34971063624483\\
71 2.2975715821909\\
72 2.24753989682689\\
73 2.2093096121805\\
74 2.26498550289229\\
75 2.40289486728386\\
76 2.3980492064552\\
77 2.36925493453618\\
78 2.42060281170752\\
79 2.45101726520262\\
80 2.42345632013588\\
81 2.41151601199711\\
82 2.39412821980185\\
83 2.38202792985792\\
84 2.37182241686731\\
85 2.31179046251499\\
86 2.22608813707201\\
87 2.17758250412268\\
88 2.17761244970555\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.57778009206615\\
4 5.92852410833746\\
5 5.38769726175325\\
6 5.18142253049763\\
7 4.84930131691464\\
8 4.72885661754465\\
9 4.58022015590054\\
10 4.45799224648916\\
11 4.34467578558688\\
12 4.15120516456548\\
13 4.00726943350979\\
14 3.68643907716569\\
15 3.61265324196573\\
16 3.44064244712043\\
17 3.3104131610527\\
18 3.27101484976759\\
19 3.2264641678021\\
20 3.10505350184454\\
21 2.99720573567326\\
22 2.93080363019429\\
23 2.96714700482728\\
24 3.00384526113538\\
25 3.0779880057588\\
26 2.9744191681717\\
27 2.98980394206674\\
28 3.04305791349692\\
29 3.10148409205606\\
30 3.00363239153342\\
31 3.02317864637369\\
32 3.06493060885276\\
33 3.04654257170741\\
34 2.97676737543508\\
35 2.87464021837081\\
36 2.82381954356202\\
37 2.79253975313016\\
38 2.88916366768947\\
39 2.75316353144336\\
40 2.67748308457471\\
41 2.658425848103\\
42 2.64962846394645\\
43 2.61369822083422\\
44 2.58088405654233\\
45 2.55161515159938\\
46 2.56389232176004\\
47 2.50605722049587\\
48 2.47306998264884\\
49 2.36511308443742\\
50 2.36898856857102\\
51 2.34836815347201\\
52 2.35982752416979\\
53 2.38936694692402\\
54 2.40256625009286\\
55 2.33444347104844\\
56 2.44974493017532\\
57 2.59740297056951\\
58 2.6141090357716\\
59 2.66390165172455\\
60 2.68492660681544\\
61 2.72483606409898\\
62 2.73214040585704\\
63 2.73359613215371\\
64 2.69200258033859\\
65 2.67388191540741\\
66 2.68336607210458\\
67 2.5870533425232\\
68 2.37641174598681\\
69 2.33457725950568\\
70 2.32738085353704\\
71 2.27560949425489\\
72 2.22430076818464\\
73 2.18689802890621\\
74 2.25782360259029\\
75 2.40461311910054\\
76 2.40079985224083\\
77 2.35472906004197\\
78 2.40466825030037\\
79 2.43520413280207\\
80 2.40468994454127\\
81 2.38338243149485\\
82 2.39252107360866\\
83 2.37649967976763\\
84 2.34926229073724\\
85 2.2861932818136\\
86 2.1742867712329\\
87 2.12703586705326\\
88 2.14277917537952\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.6179496915141\\
4 5.9812360729989\\
5 5.45110076322944\\
6 5.22820357155652\\
7 4.88254011515257\\
8 4.75167576301211\\
9 4.62585472756785\\
10 4.50050507870417\\
11 4.3814187907002\\
12 4.15015886234685\\
13 3.96428306824239\\
14 3.64480905361872\\
15 3.57213316588936\\
16 3.41406751441971\\
17 3.28517129969394\\
18 3.2511729106849\\
19 3.2068215820965\\
20 3.09501467830298\\
21 2.98221233477482\\
22 2.92164480188813\\
23 2.95695546739709\\
24 3.012694079011\\
25 3.1091581063652\\
26 3.00954293733203\\
27 3.00751725197041\\
28 3.06593302043403\\
29 3.11706572826108\\
30 3.05709981058091\\
31 3.07839929563872\\
32 3.12896064968283\\
33 3.09519818927499\\
34 3.00670923543524\\
35 2.90368818942769\\
36 2.85239844267459\\
37 2.82628929742247\\
38 2.94492847105554\\
39 2.80740195304229\\
40 2.69420587180538\\
41 2.67920472294575\\
42 2.6686426654478\\
43 2.65545382187079\\
44 2.60499983420458\\
45 2.56073307464945\\
46 2.57144220288886\\
47 2.52089623007078\\
48 2.48723367852909\\
49 2.37019416744496\\
50 2.3764334588862\\
51 2.36132896756218\\
52 2.35547788149201\\
53 2.38721042556753\\
54 2.40154102155092\\
55 2.34688871930741\\
56 2.46213941031739\\
57 2.63559088999566\\
58 2.65012436550083\\
59 2.68352324885568\\
60 2.65835899387072\\
61 2.69756780738617\\
62 2.70468540267144\\
63 2.69781932193764\\
64 2.63905547458761\\
65 2.62006406441561\\
66 2.64741300790573\\
67 2.55350856751943\\
68 2.33950395050488\\
69 2.31681430844128\\
70 2.3096010380252\\
71 2.25607957951018\\
72 2.19580539259815\\
73 2.15565195067311\\
74 2.22668376492563\\
75 2.38091516115097\\
76 2.38052648272421\\
77 2.35958457232897\\
78 2.40655531430274\\
79 2.43111770897966\\
80 2.39609872164763\\
81 2.38409979653002\\
82 2.32983976921842\\
83 2.29657405952075\\
84 2.28643783954354\\
85 2.21209122203484\\
86 2.13132000497731\\
87 2.08578684240073\\
88 2.04790862743357\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.68779908790287\\
4 -6.00645720673307\\
5 -5.47473984194984\\
6 -5.26510790389149\\
7 -4.92414857714725\\
8 -4.8048358858359\\
9 -4.67870959474907\\
10 -4.56616930755623\\
11 -4.44933815353812\\
12 -4.25923336958346\\
13 -4.11696659059247\\
14 -3.78741969058935\\
15 -3.65521719244278\\
16 -3.45915789583872\\
17 -3.28583158923359\\
18 -3.25311393131947\\
19 -3.18965326427089\\
20 -3.09156773321597\\
21 -2.97754572925185\\
22 -2.91742711209449\\
23 -2.91616298927362\\
24 -2.96883702367456\\
25 -3.05969449210581\\
26 -2.96167359201861\\
27 -2.97604669266971\\
28 -3.03050021152143\\
29 -3.08230060263995\\
30 -2.99934860134077\\
31 -3.02001869876891\\
32 -3.04427860415295\\
33 -3.02703329834949\\
34 -2.95493380136609\\
35 -2.85589082036064\\
36 -2.80651938425925\\
37 -2.77729801798448\\
38 -2.89066686785527\\
39 -2.75685951188265\\
40 -2.68385745543463\\
41 -2.666636894036\\
42 -2.65045958392009\\
43 -2.62656113889308\\
44 -2.60111360245074\\
45 -2.57237834458299\\
46 -2.58858775241395\\
47 -2.54392020009191\\
48 -2.47971255651456\\
49 -2.37219417935675\\
50 -2.36079361688285\\
51 -2.34711930957436\\
52 -2.34740284340198\\
53 -2.37853280410508\\
54 -2.38281644146898\\
55 -2.32868775650132\\
56 -2.43356350861687\\
57 -2.60787125245875\\
58 -2.62848520797927\\
59 -2.6755647922033\\
60 -2.68128542151429\\
61 -2.71996746886097\\
62 -2.7067323664741\\
63 -2.70484853481819\\
64 -2.67141513416673\\
65 -2.66050167045191\\
66 -2.68844939252723\\
67 -2.59319980035745\\
68 -2.38273946001197\\
69 -2.35593818949653\\
70 -2.34792890172442\\
71 -2.29379702130146\\
72 -2.2402493670243\\
73 -2.19736236847829\\
74 -2.25808045116337\\
75 -2.39780496260462\\
76 -2.40112822973663\\
77 -2.38017288585334\\
78 -2.4154019176424\\
79 -2.45311361731106\\
80 -2.44167428740846\\
81 -2.40470919891833\\
82 -2.40676483448976\\
83 -2.39446494286676\\
84 -2.38165078196969\\
85 -2.29847474750069\\
86 -2.21424865643832\\
87 -2.15996348279364\\
88 -2.14959842363324\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.58126405512422\\
4 -5.92659694188267\\
5 -5.39424134844009\\
6 -5.18477653112292\\
7 -4.85255437038827\\
8 -4.72528834580874\\
9 -4.58274417208847\\
10 -4.46636033645627\\
11 -4.33670844041149\\
12 -4.15176754669834\\
13 -4.00927174863254\\
14 -3.67396911187251\\
15 -3.60104478813285\\
16 -3.44390997630075\\
17 -3.3070409658605\\
18 -3.25997059443919\\
19 -3.21458539197481\\
20 -3.11501958190435\\
21 -2.99898266720736\\
22 -2.93740910182177\\
23 -2.97697612727903\\
24 -3.03470847236214\\
25 -3.1318957912798\\
26 -3.00929626320722\\
27 -3.01956492439076\\
28 -3.07214668924896\\
29 -3.13414509655484\\
30 -3.06961492175404\\
31 -3.0909957724808\\
32 -3.13010180525807\\
33 -3.11197329121531\\
34 -3.04300197826073\\
35 -2.92554844505251\\
36 -2.87352589539932\\
37 -2.83695940758103\\
38 -2.95132747101111\\
39 -2.81051034676073\\
40 -2.7244259116336\\
41 -2.69778602435944\\
42 -2.6870031003321\\
43 -2.67222071403635\\
44 -2.65136839232675\\
45 -2.6208863556655\\
46 -2.63968796720763\\
47 -2.58931474856933\\
48 -2.55331217154078\\
49 -2.44433586055248\\
50 -2.44335775035538\\
51 -2.38765542122864\\
52 -2.39294450387691\\
53 -2.41789593606556\\
54 -2.43056834997391\\
55 -2.33559623089172\\
56 -2.44983498284302\\
57 -2.59748246216538\\
58 -2.60681997751206\\
59 -2.65642938669916\\
60 -2.6670886982391\\
61 -2.70249536532372\\
62 -2.70680812080792\\
63 -2.70875599596907\\
64 -2.6770361591799\\
65 -2.67638647866156\\
66 -2.70247888344183\\
67 -2.60128653314894\\
68 -2.38699518751416\\
69 -2.3434905946037\\
70 -2.3360352322069\\
71 -2.29024107716002\\
72 -2.24040544674473\\
73 -2.20439883004515\\
74 -2.26716608326162\\
75 -2.42106135009497\\
76 -2.42111891491014\\
77 -2.3625998721323\\
78 -2.41131944784537\\
79 -2.43588898128454\\
80 -2.41067537090467\\
81 -2.38719450777569\\
82 -2.36791457256005\\
83 -2.35763500547762\\
84 -2.33247913529919\\
85 -2.27384291783611\\
86 -2.19062633540122\\
87 -2.08954426260542\\
88 -2.09404090080254\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.63364954329042\\
4 -5.99037071849331\\
5 -5.44051359441729\\
6 -5.22626348491692\\
7 -4.86371558775619\\
8 -4.66484409985949\\
9 -4.53672742662329\\
10 -4.37103918570498\\
11 -4.26512989774515\\
12 -4.08288188224522\\
13 -3.94329981604755\\
14 -3.58198434706046\\
15 -3.45868961671778\\
16 -3.3094416208531\\
17 -3.18820007862552\\
18 -3.15660058459958\\
19 -3.10962808875933\\
20 -3.01099807691686\\
21 -2.90766048419761\\
22 -2.84868255539186\\
23 -2.88527090446305\\
24 -2.94082370336199\\
25 -3.03498838766292\\
26 -2.93228426677202\\
27 -2.94570982402128\\
28 -2.99199537427658\\
29 -3.04828072015861\\
30 -2.9789538583735\\
31 -2.97319835262109\\
32 -3.02334258673623\\
33 -3.00389632839975\\
34 -2.93492369357812\\
35 -2.83211311791934\\
36 -2.78232889360273\\
37 -2.71257944135997\\
38 -2.80131442114665\\
39 -2.67171366717316\\
40 -2.59801088695251\\
41 -2.5791305530259\\
42 -2.56920664752669\\
43 -2.53747725587211\\
44 -2.50482847010239\\
45 -2.42075851670046\\
46 -2.42183197081743\\
47 -2.37864501416963\\
48 -2.34368869406029\\
49 -2.24274344310939\\
50 -2.22620068831782\\
51 -2.21657103347514\\
52 -2.21784616273214\\
53 -2.23190157431492\\
54 -2.24088449672403\\
55 -2.19044138325154\\
56 -2.29853913219578\\
57 -2.45630666427635\\
58 -2.43239223134335\\
59 -2.47717138042919\\
60 -2.50243195586613\\
61 -2.54114005225636\\
62 -2.5434485733892\\
63 -2.53906406310821\\
64 -2.50946853235356\\
65 -2.5098593389424\\
66 -2.53088965700463\\
67 -2.44260868552413\\
68 -2.24319209480676\\
69 -2.21114799438577\\
70 -2.19931762316322\\
71 -2.15415065114162\\
72 -2.10740536475019\\
73 -2.07342515311745\\
74 -2.14194778199158\\
75 -2.2902460265617\\
76 -2.28776197355907\\
77 -2.25264756603489\\
78 -2.30226827231689\\
79 -2.32706490115762\\
80 -2.31227215740142\\
81 -2.29291380908938\\
82 -2.25837493642551\\
83 -2.24830771605601\\
84 -2.23085418178468\\
85 -2.17151967949777\\
86 -2.09228454721932\\
87 -1.99459875698791\\
88 -2.00567696790253\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.60110230190935\\
4 -5.96455407090218\\
5 -5.42720735949923\\
6 -5.21474813290357\\
7 -4.87452486121033\\
8 -4.75631756097818\\
9 -4.62314674593503\\
10 -4.51457582922728\\
11 -4.39566597554735\\
12 -4.20108762050167\\
13 -4.05117857720592\\
14 -3.70485457051721\\
15 -3.62143934567954\\
16 -3.46399629899058\\
17 -3.31610564672336\\
18 -3.27988095309302\\
19 -3.23451670878902\\
20 -3.10534280425006\\
21 -2.99383640216597\\
22 -2.91439038876077\\
23 -2.94215383888744\\
24 -2.99942159856077\\
25 -3.08908103274455\\
26 -2.988795818691\\
27 -2.99678399673669\\
28 -3.05598858839187\\
29 -3.10913862195906\\
30 -3.04951759372276\\
31 -3.0567254713681\\
32 -3.09953734402728\\
33 -3.0815191912012\\
34 -3.00891893995198\\
35 -2.89495264360331\\
36 -2.84025976944647\\
37 -2.81398991102758\\
38 -2.93101672119356\\
39 -2.75412183014483\\
40 -2.6781244172467\\
41 -2.64870182039081\\
42 -2.63688038399585\\
43 -2.6223878195402\\
44 -2.58911894347256\\
45 -2.55922967150565\\
46 -2.57763592721298\\
47 -2.5334055103105\\
48 -2.50014285784886\\
49 -2.38873141817254\\
50 -2.39456617392276\\
51 -2.36250209015859\\
52 -2.35860716346833\\
53 -2.38469516087171\\
54 -2.39852802757622\\
55 -2.34041309722204\\
56 -2.4555649377316\\
57 -2.63057083482034\\
58 -2.63779926968571\\
59 -2.69186479230011\\
60 -2.703671268442\\
61 -2.73671956385017\\
62 -2.74002597500892\\
63 -2.7422861349621\\
64 -2.70712196475391\\
65 -2.70656062611028\\
66 -2.62714978171334\\
67 -2.53329667317577\\
68 -2.31947427312268\\
69 -2.29581735534202\\
70 -2.2802844938868\\
71 -2.23160731365977\\
72 -2.17479925481009\\
73 -2.12861144066628\\
74 -2.1989334647126\\
75 -2.28980015316448\\
76 -2.28720771658726\\
77 -2.25784334640834\\
78 -2.29786027511867\\
79 -2.30406359870111\\
80 -2.27182947407609\\
81 -2.25017102798922\\
82 -2.25591173443619\\
83 -2.18242823086576\\
84 -2.1698358645412\\
85 -2.10297209168517\\
86 -2.02414904746449\\
87 -1.97291566102239\\
88 -1.98554397065207\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.63580322092781\\
4 -5.94190087211086\\
5 -5.40512552898069\\
6 -5.19636180398175\\
7 -4.86449958168705\\
8 -4.72306418860278\\
9 -4.58647039910167\\
10 -4.43514102458341\\
11 -4.32742312368518\\
12 -4.14224720673315\\
13 -4.00267403444991\\
14 -3.6717046093563\\
15 -3.58372014394513\\
16 -3.40883786158146\\
17 -3.27327373996968\\
18 -3.22511931379092\\
19 -3.18182127883048\\
20 -3.08305589185971\\
21 -2.95867523752298\\
22 -2.89722637521854\\
23 -2.93074662686136\\
24 -2.97935605330452\\
25 -3.07378549918952\\
26 -2.97401442438797\\
27 -2.98787011330456\\
28 -3.04667859661826\\
29 -3.10162798158129\\
30 -3.02159958766938\\
31 -3.04266559392052\\
32 -3.09207799824358\\
33 -3.04044796301921\\
34 -2.96921679779705\\
35 -2.81886010071197\\
36 -2.76896392931625\\
37 -2.73886056254003\\
38 -2.84331137137382\\
39 -2.71340988867177\\
40 -2.63012946278857\\
41 -2.60228812241167\\
42 -2.59362951649301\\
43 -2.57032535770923\\
44 -2.52112785527555\\
45 -2.49167249805067\\
46 -2.50936935425862\\
47 -2.45737072226719\\
48 -2.40018784846535\\
49 -2.29242128168333\\
50 -2.29691394010549\\
51 -2.28555166311949\\
52 -2.29636122335896\\
53 -2.32732162382386\\
54 -2.34128560863078\\
55 -2.28861482966618\\
56 -2.37098862573572\\
57 -2.52890101133184\\
58 -2.54623562593089\\
59 -2.5913924520042\\
60 -2.61840133690935\\
61 -2.65548477462813\\
62 -2.6574956314074\\
63 -2.6536795666859\\
64 -2.62114445388032\\
65 -2.62135592903437\\
66 -2.61394153220226\\
67 -2.52206741392852\\
68 -2.3171965781573\\
69 -2.29360633738368\\
70 -2.27477246255746\\
71 -2.22845837971426\\
72 -2.11383432082413\\
73 -2.07902626500603\\
74 -2.1170281697825\\
75 -2.26252212784119\\
76 -2.26122063371441\\
77 -2.24119791897532\\
78 -2.29071324062701\\
79 -2.32062539486917\\
80 -2.30803027840895\\
81 -2.29684490054367\\
82 -2.30323980601369\\
83 -2.28493124364055\\
84 -2.27408150924734\\
85 -2.21412360020479\\
86 -2.12464490091822\\
87 -2.0692898114939\\
88 -2.08512691256812\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.48683876312035\\
4 -5.8624804426248\\
5 -5.34384085260522\\
6 -5.13874088243335\\
7 -4.80977837321755\\
8 -4.69196289312793\\
9 -4.52607934379434\\
10 -4.41506865332838\\
11 -4.30739143856178\\
12 -4.1186225083553\\
13 -3.97504780314664\\
14 -3.64375648606455\\
15 -3.57119349694629\\
16 -3.39900865098044\\
17 -3.27225379329813\\
18 -3.23985675777805\\
19 -3.19611700897327\\
20 -3.0921488242356\\
21 -2.98079850380064\\
22 -2.90538032470303\\
23 -2.93952646692002\\
24 -2.99546483864784\\
25 -3.08986178536443\\
26 -2.98951456678163\\
27 -2.99314942425908\\
28 -3.05268955126203\\
29 -3.11457498191743\\
30 -3.04723742564717\\
31 -3.0682808771884\\
32 -3.11393656713276\\
33 -3.09601630506226\\
34 -3.02683633832547\\
35 -2.92343304663815\\
36 -2.87084809350549\\
37 -2.84114767724008\\
38 -2.9443740582545\\
39 -2.80500110562708\\
40 -2.72820830624423\\
41 -2.70982599319133\\
42 -2.69785709672962\\
43 -2.68366720474263\\
44 -2.64921846430548\\
45 -2.6178393303467\\
46 -2.63489445324175\\
47 -2.58821500480552\\
48 -2.54377044253455\\
49 -2.43582270554953\\
50 -2.44213097207155\\
51 -2.42430908802547\\
52 -2.43582365546619\\
53 -2.46816160145934\\
54 -2.47581807235911\\
55 -2.42012923994443\\
56 -2.53345519345976\\
57 -2.69549544915983\\
58 -2.71644493056994\\
59 -2.76817746266423\\
60 -2.79399417138458\\
61 -2.83757051249446\\
62 -2.84057797436479\\
63 -2.78986306201744\\
64 -2.7569833327125\\
65 -2.74536830484645\\
66 -2.76126732228075\\
67 -2.65375691786391\\
68 -2.41948911344314\\
69 -2.39578733706521\\
70 -2.36829147065848\\
71 -2.31697890740708\\
72 -2.2633430909642\\
73 -2.20712083087606\\
74 -2.27796366471696\\
75 -2.43527467678599\\
76 -2.42957170609501\\
77 -2.40397893934383\\
78 -2.45529761297229\\
79 -2.491587666213\\
80 -2.47581714882308\\
81 -2.46283747229435\\
82 -2.47291402245295\\
83 -2.45801733080564\\
84 -2.44344448692951\\
85 -2.38126162334845\\
86 -2.29436607938646\\
87 -2.24616196233728\\
88 -2.26448269760535\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.6429806594147\\
4 -5.99250061411831\\
5 -5.44098493670919\\
6 -5.2235249260442\\
7 -4.86916616514143\\
8 -4.75147425795138\\
9 -4.60588986737286\\
10 -4.4889072250149\\
11 -4.38178528244357\\
12 -4.19253269731809\\
13 -4.0488863085356\\
14 -3.72494994662976\\
15 -3.62155739981236\\
16 -3.46477539598962\\
17 -3.3349522718188\\
18 -3.28380636355839\\
19 -3.21732595007712\\
20 -3.11793853998835\\
21 -2.98187010396338\\
22 -2.90108981259343\\
23 -2.94005076027761\\
24 -2.99695416687937\\
25 -3.09124593488944\\
26 -2.99031743489616\\
27 -2.96068067174088\\
28 -3.01851625628505\\
29 -3.07885867711334\\
30 -3.01315529984888\\
31 -3.02619417286176\\
32 -3.07774290729775\\
33 -3.04735600564434\\
34 -2.98107736836965\\
35 -2.85960741407347\\
36 -2.79588504034871\\
37 -2.73789957769182\\
38 -2.8514968603537\\
39 -2.71387542289624\\
40 -2.63717725203069\\
41 -2.62296569185822\\
42 -2.59849868234072\\
43 -2.58556627612005\\
44 -2.56805260943494\\
45 -2.53501582091755\\
46 -2.5490976618467\\
47 -2.49257281325816\\
48 -2.45326428806534\\
49 -2.34789780095649\\
50 -2.3503787725869\\
51 -2.32221768506402\\
52 -2.33367717329546\\
53 -2.35324265840991\\
54 -2.33697718864343\\
55 -2.24538007696552\\
56 -2.35710344584486\\
57 -2.50594379783577\\
58 -2.50703564030683\\
59 -2.54962893301988\\
60 -2.56814647528888\\
61 -2.603206984689\\
62 -2.61089796519889\\
63 -2.60539119988209\\
64 -2.56691861880914\\
65 -2.56501799161333\\
66 -2.57150359185056\\
67 -2.47817141528948\\
68 -2.24726575871275\\
69 -2.21733240298922\\
70 -2.20329110601035\\
71 -2.15434168939689\\
72 -2.1072058155593\\
73 -2.0675193477639\\
74 -2.12348785012747\\
75 -2.17541848797543\\
76 -2.1633185765424\\
77 -2.14259231754562\\
78 -2.18205643181458\\
79 -2.18561177732144\\
80 -2.17311344083606\\
81 -2.16033041372849\\
82 -2.16933696091423\\
83 -2.0988148863939\\
84 -2.08390915454796\\
85 -2.02662138415401\\
86 -1.95270965319932\\
87 -1.91203789018799\\
88 -1.90796229389784\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.55371025445867\\
4 -5.92507469087459\\
5 -5.39969290737634\\
6 -5.19307822743742\\
7 -4.85595827277266\\
8 -4.73712417847312\\
9 -4.61058035647568\\
10 -4.49620715470311\\
11 -4.33359849036015\\
12 -4.1482144685792\\
13 -4.00958847732041\\
14 -3.68790361480863\\
15 -3.60665823582856\\
16 -3.42302472781433\\
17 -3.29711301568434\\
18 -3.26349181619834\\
19 -3.20698857229927\\
20 -3.10645978771458\\
21 -2.99452027497056\\
22 -2.92811464355042\\
23 -2.96748449688719\\
24 -3.02162440386502\\
25 -3.11057505523102\\
26 -3.01051724425586\\
27 -3.02532232452325\\
28 -3.08178700755441\\
29 -3.133986182201\\
30 -3.06863617260089\\
31 -3.07664233251892\\
32 -3.12767353626658\\
33 -3.10676690792225\\
34 -3.03316248798252\\
35 -2.90674543459051\\
36 -2.85562043650446\\
37 -2.82347378966327\\
38 -2.93254458415739\\
39 -2.79211655697955\\
40 -2.7173373863028\\
41 -2.69596526898601\\
42 -2.6869387410878\\
43 -2.66777641622645\\
44 -2.62135117472429\\
45 -2.58728362351258\\
46 -2.60468357603464\\
47 -2.52847115330255\\
48 -2.49532382960313\\
49 -2.36132926333465\\
50 -2.34513438056872\\
51 -2.33444992703477\\
52 -2.33896566466838\\
53 -2.36765667897531\\
54 -2.3817983865335\\
55 -2.32240260688518\\
56 -2.43389058962986\\
57 -2.60681028772272\\
58 -2.62720703638885\\
59 -2.65777906755221\\
60 -2.68506441636416\\
61 -2.71377286838429\\
62 -2.72155178231673\\
63 -2.71695108698338\\
64 -2.67599413382398\\
65 -2.67489481710307\\
66 -2.69741978136518\\
67 -2.60319908006404\\
68 -2.3881554440986\\
69 -2.34749176886621\\
70 -2.33755406677481\\
71 -2.25430621094131\\
72 -2.17292523666385\\
73 -2.13336572934346\\
74 -2.20351753269701\\
75 -2.34161828170739\\
76 -2.34004091085228\\
77 -2.31165152180577\\
78 -2.35502474597903\\
79 -2.39272858758539\\
80 -2.36573662301029\\
81 -2.35061515258159\\
82 -2.35988983067728\\
83 -2.3485057726469\\
84 -2.33874382904353\\
85 -2.26910337237231\\
86 -2.18000800320601\\
87 -2.1328387487987\\
88 -2.14963157381652\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.61887350806934\\
4 -5.98401878886973\\
5 -5.45094040250925\\
6 -5.23330687375816\\
7 -4.89422491378224\\
8 -4.73462913582517\\
9 -4.60086470774025\\
10 -4.49326933094027\\
11 -4.38481696357123\\
12 -4.18824159651132\\
13 -4.03999036000913\\
14 -3.71720801126789\\
15 -3.63842613028629\\
16 -3.48189794589779\\
17 -3.35312578998818\\
18 -3.31592795537274\\
19 -3.27180966084155\\
20 -3.1708869980082\\
21 -3.05968174959181\\
22 -2.99691122572044\\
23 -3.03386353540675\\
24 -3.09295056049032\\
25 -3.18507296468867\\
26 -3.08216934589491\\
27 -3.08368594646026\\
28 -3.13977283376269\\
29 -3.19850133586786\\
30 -3.12956088592623\\
31 -3.15117481272693\\
32 -3.19820683330521\\
33 -3.16709233654405\\
34 -3.0952327831474\\
35 -2.98368650728957\\
36 -2.92402988763409\\
37 -2.89731126122187\\
38 -3.0183170808776\\
39 -2.87105679612051\\
40 -2.78660175685782\\
41 -2.76830265599508\\
42 -2.73846335896343\\
43 -2.72486752868303\\
44 -2.70421116950433\\
45 -2.65493823290483\\
46 -2.67379680504911\\
47 -2.627658831913\\
48 -2.55150486661452\\
49 -2.43702032294285\\
50 -2.42547705388003\\
51 -2.41560555978379\\
52 -2.42120691133063\\
53 -2.45382863710339\\
54 -2.45696324288376\\
55 -2.40129256208076\\
56 -2.51974844420378\\
57 -2.6931887683111\\
58 -2.67971483856901\\
59 -2.72129026553836\\
60 -2.74852582120779\\
61 -2.78239338907783\\
62 -2.7831476988734\\
63 -2.77222253262898\\
64 -2.73511660831875\\
65 -2.73174333996577\\
66 -2.74054429878027\\
67 -2.64392444250708\\
68 -2.42579294267665\\
69 -2.40196235475019\\
70 -2.38878568689399\\
71 -2.32814543873391\\
72 -2.27408118169556\\
73 -2.22530021213199\\
74 -2.27981966112404\\
75 -2.42325542280494\\
76 -2.42484015798255\\
77 -2.40437755435149\\
78 -2.45763076546682\\
79 -2.49119075075202\\
80 -2.42510178042572\\
81 -2.39409090637912\\
82 -2.36843794113166\\
83 -2.35158672080289\\
84 -2.34121115371159\\
85 -2.26259461734683\\
86 -2.17286924338083\\
87 -2.1133703722048\\
88 -2.11806088411338\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.65863717450695\\
4 -5.81235172054307\\
5 -5.29808651383354\\
6 -5.07748562375637\\
7 -4.75432963050458\\
8 -4.63324528262877\\
9 -4.50944988063929\\
10 -4.33906157374632\\
11 -4.16525358766714\\
12 -3.98789744351713\\
13 -3.84061679424593\\
14 -3.5329104302357\\
15 -3.46254829550935\\
16 -3.31305335897097\\
17 -3.19197820414776\\
18 -3.15874531693878\\
19 -3.1140928096405\\
20 -3.01188363651264\\
21 -2.90327086985511\\
22 -2.84525236426994\\
23 -2.88210028793418\\
24 -2.93041663185144\\
25 -3.02418099483279\\
26 -2.9243625739493\\
27 -2.94140445846893\\
28 -2.99300601177694\\
29 -3.05375955324281\\
30 -2.99590590952561\\
31 -3.01562992814961\\
32 -3.02159201723226\\
33 -3.00354808130606\\
34 -2.92909002782082\\
35 -2.7709449848045\\
36 -2.72263889623946\\
37 -2.69541345052779\\
38 -2.7611988011857\\
39 -2.63398480086246\\
40 -2.53169281642287\\
41 -2.51469350845573\\
42 -2.5058665668448\\
43 -2.49091786108074\\
44 -2.46235315922421\\
45 -2.40975549956032\\
46 -2.42590625658698\\
47 -2.35628476659604\\
48 -2.31207866196166\\
49 -2.20473140104155\\
50 -2.2022020738767\\
51 -2.1932346978997\\
52 -2.20315221703289\\
53 -2.22576868376858\\
54 -2.21216773724592\\
55 -2.12864010262216\\
56 -2.23405008664073\\
57 -2.39104548247611\\
58 -2.39528495324318\\
59 -2.40717559313639\\
60 -2.43129737448382\\
61 -2.46153514340857\\
62 -2.45839817309062\\
63 -2.44544360292858\\
64 -2.41683024312653\\
65 -2.38331466764982\\
66 -2.4039044359049\\
67 -2.31711512747329\\
68 -2.12874584825099\\
69 -2.10847054659044\\
70 -2.07668650612703\\
71 -2.01660750094263\\
72 -1.96899474895693\\
73 -1.93517190252826\\
74 -1.99855695432726\\
75 -2.13186798689544\\
76 -2.12931519269566\\
77 -2.11040461546645\\
78 -2.13747698747462\\
79 -2.17134495956525\\
80 -2.15793305738821\\
81 -2.1334161110579\\
82 -2.14188576425204\\
83 -2.13002250700982\\
84 -2.12103009160105\\
85 -2.06480638564243\\
86 -1.98840125365089\\
87 -1.93983686082149\\
88 -1.95546903063386\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.65047545068385\\
4 -5.96001929710742\\
5 -5.40260983848056\\
6 -5.1914465771034\\
7 -4.81734975918941\\
8 -4.69783628576979\\
9 -4.56941666295896\\
10 -4.45663087716757\\
11 -4.34831464161748\\
12 -4.15876637870571\\
13 -4.01517606789538\\
14 -3.68665978090661\\
15 -3.60454816416639\\
16 -3.44968679809259\\
17 -3.30200627752808\\
18 -3.25644857584804\\
19 -3.21324991886058\\
20 -3.06463027743873\\
21 -2.9564744169562\\
22 -2.89516342376748\\
23 -2.93411941807373\\
24 -2.98908070695293\\
25 -3.08464983601304\\
26 -2.98252495286714\\
27 -2.99361444069105\\
28 -3.05273802878197\\
29 -3.09621945700821\\
30 -3.02550427004338\\
31 -3.03398092797707\\
32 -3.08555170473125\\
33 -3.05189018759286\\
34 -2.98522655866094\\
35 -2.86721188787711\\
36 -2.8168858960476\\
37 -2.78974904890739\\
38 -2.90326018438258\\
39 -2.76715268007025\\
40 -2.68181524650398\\
41 -2.66391091726776\\
42 -2.65376758143231\\
43 -2.62233701346733\\
44 -2.6031106234507\\
45 -2.56477438562024\\
46 -2.58062255098083\\
47 -2.53667658035954\\
48 -2.50319175785087\\
49 -2.39668587642639\\
50 -2.40004867247915\\
51 -2.38972921994317\\
52 -2.40031891735731\\
53 -2.42723547412955\\
54 -2.43892452073899\\
55 -2.37188857248987\\
56 -2.48833274247369\\
57 -2.66218568215277\\
58 -2.66864912283119\\
59 -2.72376218550642\\
60 -2.69816097778365\\
61 -2.73952768445453\\
62 -2.74416528311149\\
63 -2.74244647392738\\
64 -2.70960730726988\\
65 -2.70994884317455\\
66 -2.73701048812156\\
67 -2.60763977374454\\
68 -2.39487894423658\\
69 -2.37075628499457\\
70 -2.35929409036265\\
71 -2.31172516299678\\
72 -2.25946698011257\\
73 -2.21543097057669\\
74 -2.28575308790217\\
75 -2.44458380877613\\
76 -2.44583764930389\\
77 -2.4219674058275\\
78 -2.47569746785976\\
79 -2.51366455473989\\
80 -2.4953505156433\\
81 -2.48092483933727\\
82 -2.49074168412884\\
83 -2.47871074353578\\
84 -2.46401004716637\\
85 -2.40208884284303\\
86 -2.31330516413294\\
87 -2.26098388079703\\
88 -2.27358252955556\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.53789941781083\\
4 -5.8903492519923\\
5 -5.32420812014869\\
6 -5.11931722278805\\
7 -4.79158827170285\\
8 -4.65451468924972\\
9 -4.52849738842796\\
10 -4.42259223764839\\
11 -4.31614481589859\\
12 -4.12987246116648\\
13 -3.95580283215581\\
14 -3.63518573813471\\
15 -3.54909495313686\\
16 -3.39678924090559\\
17 -3.27184429744692\\
18 -3.23838538161284\\
19 -3.1860925169897\\
20 -3.07866687671443\\
21 -2.97330403661155\\
22 -2.89589902054949\\
23 -2.91323452571665\\
24 -2.94331831605613\\
25 -3.03735269814054\\
26 -2.92417020492867\\
27 -2.94063873868807\\
28 -2.99741370671636\\
29 -3.04054642007926\\
30 -2.96703322103548\\
31 -2.9868627019937\\
32 -3.03754690432335\\
33 -3.01665091366873\\
34 -2.9428419311305\\
35 -2.83770625731512\\
36 -2.78581027276996\\
37 -2.75737691427111\\
38 -2.85978047346155\\
39 -2.71730453959259\\
40 -2.64209943877699\\
41 -2.62590077539988\\
42 -2.6171976993239\\
43 -2.58805265454185\\
44 -2.56845593875594\\
45 -2.53884866018484\\
46 -2.52362388255201\\
47 -2.48055377834403\\
48 -2.42831954346556\\
49 -2.32135874728397\\
50 -2.32309884150978\\
51 -2.30019409821526\\
52 -2.30055396656016\\
53 -2.33068895790282\\
54 -2.34081385772293\\
55 -2.28726330150072\\
56 -2.39719993490883\\
57 -2.5587684446295\\
58 -2.57062974267816\\
59 -2.62296199758297\\
60 -2.64165158499227\\
61 -2.68278567687297\\
62 -2.68724006962612\\
63 -2.66828787758679\\
64 -2.63136821058846\\
65 -2.62918246644789\\
66 -2.65410623054625\\
67 -2.5615945561978\\
68 -2.33450215117237\\
69 -2.30821990458475\\
70 -2.30158509637499\\
71 -2.25366545021696\\
72 -2.17357822025417\\
73 -2.13849037636134\\
74 -2.1803918441978\\
75 -2.32429723129414\\
76 -2.32411264830047\\
77 -2.30415770284409\\
78 -2.34028029163387\\
79 -2.37671326334208\\
80 -2.36256509908958\\
81 -2.34173224751839\\
82 -2.28398018905085\\
83 -2.25879073247878\\
84 -2.24601221866694\\
85 -2.18926348451412\\
86 -2.10917342724996\\
87 -2.06429093652355\\
88 -2.07342267240523\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.66377899595842\\
4 -6.0011326489248\\
5 -5.45367367649767\\
6 -5.21231055419427\\
7 -4.87597857976709\\
8 -4.75237717537637\\
9 -4.6251215068584\\
10 -4.51470032109134\\
11 -4.37445630344591\\
12 -4.18818256074526\\
13 -4.04765210913184\\
14 -3.69961496365984\\
15 -3.62577039723943\\
16 -3.42297069214248\\
17 -3.29605242992729\\
18 -3.25736000149308\\
19 -3.21188720062929\\
20 -3.07871230122348\\
21 -2.97270502009956\\
22 -2.89881902810346\\
23 -2.93771338002586\\
24 -2.97936493272469\\
25 -3.07459940549396\\
26 -2.96785428349114\\
27 -2.98346727924893\\
28 -3.04254054382028\\
29 -3.09330409795069\\
30 -3.02490919239325\\
31 -3.04011314252043\\
32 -3.09170968854018\\
33 -3.07034783114607\\
34 -2.99853444237181\\
35 -2.89294724535553\\
36 -2.82434917831379\\
37 -2.79437542953936\\
38 -2.86824956666596\\
39 -2.72168332281489\\
40 -2.64421810746425\\
41 -2.62935353440467\\
42 -2.61791798437619\\
43 -2.60367064351142\\
44 -2.55224919537893\\
45 -2.51408070737456\\
46 -2.52879960963077\\
47 -2.48558732921828\\
48 -2.44346429865213\\
49 -2.32971016495309\\
50 -2.32996353332139\\
51 -2.3208771982559\\
52 -2.33216816438499\\
53 -2.35105445712985\\
54 -2.34364484865025\\
55 -2.28750265068765\\
56 -2.37432511345798\\
57 -2.51804208159556\\
58 -2.50771050799625\\
59 -2.55856761295006\\
60 -2.57792500006097\\
61 -2.60992187173386\\
62 -2.60831852546639\\
63 -2.59575420825114\\
64 -2.5649653725503\\
65 -2.56399040886381\\
66 -2.57229435617799\\
67 -2.47365945149062\\
68 -2.27081612301069\\
69 -2.24394157691315\\
70 -2.23300832157507\\
71 -2.15033091371947\\
72 -2.09947350771693\\
73 -2.0654538562894\\
74 -2.12673655584332\\
75 -2.26560117387316\\
76 -2.25297773313842\\
77 -2.22197131350195\\
78 -2.26921410095372\\
79 -2.30266016432441\\
80 -2.28897905245053\\
81 -2.25216009464048\\
82 -2.26134006715837\\
83 -2.23130003720951\\
84 -2.20143700586824\\
85 -2.1441970333983\\
86 -2.06594827303858\\
87 -1.96970528188473\\
88 -1.97152185891123\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.57503491817963\\
4 -5.94345594883455\\
5 -5.41609807769948\\
6 -5.19079123178067\\
7 -4.83460693312807\\
8 -4.71655630798996\\
9 -4.59112614720768\\
10 -4.46984611747594\\
11 -4.36228269066428\\
12 -4.17644551498813\\
13 -4.03439853527283\\
14 -3.69042413913433\\
15 -3.61740604342246\\
16 -3.44661232217329\\
17 -3.32021080597276\\
18 -3.28248606493965\\
19 -3.23765662360542\\
20 -3.13782047993523\\
21 -3.01149755189005\\
22 -2.94565035414864\\
23 -2.98351614069078\\
24 -3.04150545069491\\
25 -3.12361114156782\\
26 -3.02245852868445\\
27 -3.0371967559317\\
28 -3.09450722221374\\
29 -3.13846007999815\\
30 -3.0446183514651\\
31 -3.0631638496228\\
32 -3.1133181582125\\
33 -3.07792079909299\\
34 -2.99727120139736\\
35 -2.88477632560882\\
36 -2.82806157050481\\
37 -2.79410609816119\\
38 -2.90633542018038\\
39 -2.76961427386812\\
40 -2.69262085528067\\
41 -2.61555994938367\\
42 -2.59126660459032\\
43 -2.57778137723561\\
44 -2.55784470371686\\
45 -2.51345054314798\\
46 -2.53112840017001\\
47 -2.48195833070169\\
48 -2.44303384008581\\
49 -2.33892639391741\\
50 -2.3448239272062\\
51 -2.33469132319399\\
52 -2.31955149008485\\
53 -2.34851752917529\\
54 -2.35601603262514\\
55 -2.29775998519431\\
56 -2.41099985164646\\
57 -2.5811074082985\\
58 -2.59101437106424\\
59 -2.63447134347951\\
60 -2.66057135520034\\
61 -2.69956744429039\\
62 -2.66983274274679\\
63 -2.6720289278877\\
64 -2.62088612876779\\
65 -2.62069576432437\\
66 -2.64513080876737\\
67 -2.54970337480638\\
68 -2.34269089180146\\
69 -2.30087769340618\\
70 -2.26610326778817\\
71 -2.22143408356491\\
72 -2.16286834161584\\
73 -2.11574937643531\\
74 -2.18334513140845\\
75 -2.33477581581169\\
76 -2.32303653795458\\
77 -2.28527466585068\\
78 -2.32288586842324\\
79 -2.35533769024713\\
80 -2.3415185235151\\
81 -2.33068276050741\\
82 -2.32788589591476\\
83 -2.29062462658883\\
84 -2.28083581396435\\
85 -2.2217370021998\\
86 -2.13311522374863\\
87 -2.08460948167097\\
88 -2.08145490436827\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.54882717523329\\
4 -5.92084544754932\\
5 -5.39426598017869\\
6 -5.18192429434876\\
7 -4.83333063217303\\
8 -4.6735135895635\\
9 -4.54468736845154\\
10 -4.43720730665295\\
11 -4.32220708788798\\
12 -4.11305132553673\\
13 -3.97627919395902\\
14 -3.65845694608539\\
15 -3.57268007463411\\
16 -3.40895054125728\\
17 -3.19851697368753\\
18 -3.16396319809403\\
19 -3.12182323922541\\
20 -3.01994918163976\\
21 -2.87457829122752\\
22 -2.8141430516326\\
23 -2.83173433798915\\
24 -2.88695779749588\\
25 -2.96601817261026\\
26 -2.8709666229379\\
27 -2.88099927675388\\
28 -2.92522035302173\\
29 -2.9754645768167\\
30 -2.91846229012922\\
31 -2.93588057127199\\
32 -2.9817378549501\\
33 -2.96484557150059\\
34 -2.89992007872082\\
35 -2.80063953804438\\
36 -2.74275299974726\\
37 -2.71683089693124\\
38 -2.82457078217763\\
39 -2.69473885551287\\
40 -2.61612201855955\\
41 -2.60176439443082\\
42 -2.59253179373492\\
43 -2.53570632833826\\
44 -2.51599051575885\\
45 -2.48549794476943\\
46 -2.50324723276539\\
47 -2.45927827482413\\
48 -2.41660578742178\\
49 -2.29692106565277\\
50 -2.28996488059174\\
51 -2.28096667362981\\
52 -2.27184197096301\\
53 -2.30248538988853\\
54 -2.31635752750689\\
55 -2.26106993148006\\
56 -2.37289221507878\\
57 -2.54166611591443\\
58 -2.55813530311096\\
59 -2.60977428146032\\
60 -2.63631357179214\\
61 -2.67744889411209\\
62 -2.68430375770141\\
63 -2.68418188134978\\
64 -2.63701079462776\\
65 -2.63349372111934\\
66 -2.6534477827666\\
67 -2.5595928573736\\
68 -2.35080880501592\\
69 -2.32360892703248\\
70 -2.31487103713086\\
71 -2.2691573357319\\
72 -2.21513760575117\\
73 -2.179325507915\\
74 -2.23391074092338\\
75 -2.36249012682465\\
76 -2.36006564325778\\
77 -2.33960554783214\\
78 -2.3901964239528\\
79 -2.42177849685696\\
80 -2.37428291812724\\
81 -2.3630519855129\\
82 -2.36734916945991\\
83 -2.35466251879686\\
84 -2.32515943627275\\
85 -2.26608790375245\\
86 -2.18095483908491\\
87 -2.13550065210005\\
88 -2.14929098075475\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.62600765117442\\
4 -5.98923023486567\\
5 -5.43541757927985\\
6 -5.22695146870829\\
7 -4.87072961397264\\
8 -4.74415882129672\\
9 -4.60854790054394\\
10 -4.49759030646139\\
11 -4.3769798281733\\
12 -4.18892804459335\\
13 -4.04840947903903\\
14 -3.70536655273192\\
15 -3.62772375044868\\
16 -3.46693325853603\\
17 -3.3402443413667\\
18 -3.2890459352964\\
19 -3.24515929363996\\
20 -3.14521062292765\\
21 -3.03762247192818\\
22 -2.96340242811053\\
23 -2.99545981626183\\
24 -2.94119883485364\\
25 -2.99130748481531\\
26 -2.89510304814274\\
27 -2.91145264756557\\
28 -2.95180786025791\\
29 -3.00952980192484\\
30 -2.95260031928493\\
31 -2.95213633419703\\
32 -2.98139993070181\\
33 -2.96183161690471\\
34 -2.88834583571773\\
35 -2.78160400013866\\
36 -2.72689632712208\\
37 -2.70101756726129\\
38 -2.79665308854539\\
39 -2.66857458800367\\
40 -2.59582389455016\\
41 -2.57657184661596\\
42 -2.56723828192679\\
43 -2.55287812632477\\
44 -2.53160040882746\\
45 -2.50348668593873\\
46 -2.51205410737421\\
47 -2.45929610466084\\
48 -2.42531310953338\\
49 -2.31110677765565\\
50 -2.31621786862556\\
51 -2.30326265305163\\
52 -2.30112886221456\\
53 -2.31603476095252\\
54 -2.30111983462386\\
55 -2.23845829007366\\
56 -2.33714125294942\\
57 -2.50169882333316\\
58 -2.51096063626644\\
59 -2.56241492035725\\
60 -2.57387563139633\\
61 -2.61403651264438\\
62 -2.61306614855204\\
63 -2.61474801784662\\
64 -2.58369849973149\\
65 -2.5690636798037\\
66 -2.59220122195402\\
67 -2.50158440470862\\
68 -2.29775310732605\\
69 -2.27497599513612\\
70 -2.26853361623045\\
71 -2.22311830515369\\
72 -2.17486433616799\\
73 -2.13594022063021\\
74 -2.20678450168703\\
75 -2.36071361847462\\
76 -2.36050390482549\\
77 -2.33435875851082\\
78 -2.38293043365796\\
79 -2.4024460922828\\
80 -2.38860263608473\\
81 -2.37699197692225\\
82 -2.38689726010358\\
83 -2.37360450130407\\
84 -2.36114854115458\\
85 -2.29018908157541\\
86 -2.20373119753782\\
87 -2.14077629737842\\
88 -2.14298092363636\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.58141332115294\\
4 -5.94966548181846\\
5 -5.4117122576194\\
6 -5.20047696382327\\
7 -4.86215128244742\\
8 -4.7396646433262\\
9 -4.6132929529386\\
10 -4.50357960627596\\
11 -4.37625186007192\\
12 -4.18852667804114\\
13 -4.02601117518585\\
14 -3.70436210543625\\
15 -3.62642365883842\\
16 -3.43988517740086\\
17 -3.31400842145954\\
18 -3.28108266184314\\
19 -3.18691477800161\\
20 -3.08642926408162\\
21 -2.97920750356106\\
22 -2.91840300435165\\
23 -2.95460374627474\\
24 -3.00723896166463\\
25 -3.10153708531809\\
26 -2.98982835563697\\
27 -3.00296632353393\\
28 -3.05675784186788\\
29 -3.11870737147261\\
30 -3.05545113615684\\
31 -3.06217094827854\\
32 -3.11141739814746\\
33 -3.07116276850011\\
34 -3.00300589834199\\
35 -2.89211941921024\\
36 -2.83680331776796\\
37 -2.7497510942146\\
38 -2.8362699918077\\
39 -2.70453290195817\\
40 -2.5852263069781\\
41 -2.56298062035401\\
42 -2.55203375915337\\
43 -2.53904616223385\\
44 -2.51501209558128\\
45 -2.48420540850694\\
46 -2.46665725362533\\
47 -2.42433473704277\\
48 -2.39257752260302\\
49 -2.26050985925663\\
50 -2.24266209430772\\
51 -2.23280725235265\\
52 -2.24212413778013\\
53 -2.24954518203345\\
54 -2.19466254748981\\
55 -2.14451073523011\\
56 -2.24790292359705\\
57 -2.3707967711073\\
58 -2.37681922010962\\
59 -2.39785780220985\\
60 -2.40952977925177\\
61 -2.43499784099365\\
62 -2.44179819450747\\
63 -2.44383807904151\\
64 -2.41402647444159\\
65 -2.40842880694868\\
66 -2.43179002000418\\
67 -2.34696290001789\\
68 -2.15531731947471\\
69 -2.11525011718558\\
70 -2.10853723267056\\
71 -2.02796768143121\\
72 -1.97574511716642\\
73 -1.94109191940138\\
74 -2.00434525255734\\
75 -2.12377889792952\\
76 -2.09676002868982\\
77 -2.06471118234822\\
78 -2.08433805658006\\
79 -2.08200551906295\\
80 -1.99059425827465\\
81 -1.98123708124118\\
82 -1.98813855808462\\
83 -1.95088115438213\\
84 -1.93381762074665\\
85 -1.87272486598726\\
86 -1.80153111576455\\
87 -1.75933421755543\\
88 -1.74286361748387\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.5711099601415\\
4 -5.93579536985309\\
5 -5.40902118861898\\
6 -5.19275301866385\\
7 -4.85488753159036\\
8 -4.73219115431213\\
9 -4.60488032828304\\
10 -4.47795417104116\\
11 -4.34215983908495\\
12 -4.08872001299579\\
13 -3.9492861831235\\
14 -3.63388595564235\\
15 -3.56133984694415\\
16 -3.40675496503592\\
17 -3.27506530672709\\
18 -3.22394477786147\\
19 -3.1812907289453\\
20 -3.07918114110948\\
21 -2.95938171167269\\
22 -2.89635239424722\\
23 -2.93519136419399\\
24 -2.99246051797227\\
25 -3.08744111116925\\
26 -2.98561412326841\\
27 -2.96967352210586\\
28 -3.01874333417313\\
29 -3.07973023708793\\
30 -3.01878393515146\\
31 -3.03960153778008\\
32 -3.06922385053621\\
33 -3.04916540266956\\
34 -2.97385378650593\\
35 -2.86366498556053\\
36 -2.80683601623281\\
37 -2.7809615766097\\
38 -2.89360035431588\\
39 -2.76006160764743\\
40 -2.68019695439125\\
41 -2.66377722305246\\
42 -2.65491369757442\\
43 -2.63840358917483\\
44 -2.61715189233176\\
45 -2.53451838601798\\
46 -2.54778035333726\\
47 -2.50191920458008\\
48 -2.46557351894868\\
49 -2.31641262660004\\
50 -2.32151459090566\\
51 -2.30374207289785\\
52 -2.312489825584\\
53 -2.34364428461445\\
54 -2.35793413307219\\
55 -2.29175161729404\\
56 -2.39672140179635\\
57 -2.49981812439972\\
58 -2.51872336868137\\
59 -2.56915889803323\\
60 -2.58434745426574\\
61 -2.60315388559688\\
62 -2.60998119263266\\
63 -2.61221537257796\\
64 -2.58150832786102\\
65 -2.54429045641652\\
66 -2.56972782997877\\
67 -2.46823210502071\\
68 -2.2546122666541\\
69 -2.22821844714283\\
70 -2.21986940089347\\
71 -2.17034828926676\\
72 -2.11451509621472\\
73 -2.08045504210556\\
74 -2.14182643579716\\
75 -2.28925647994999\\
76 -2.28770760594583\\
77 -2.26609544021403\\
78 -2.24235025461468\\
79 -2.27725016296318\\
80 -2.25153674401562\\
81 -2.22498169487738\\
82 -2.21922961040331\\
83 -2.1998137615664\\
84 -2.18415945969537\\
85 -2.12941555259265\\
86 -2.04869259177464\\
87 -1.99809422006261\\
88 -2.00553123320476\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.63220799685662\\
4 -5.99592744433309\\
5 -5.45774461838044\\
6 -5.23849195615517\\
7 -4.8969467666285\\
8 -4.77636484685907\\
9 -4.64656412510174\\
10 -4.53779897788034\\
11 -4.42668342888943\\
12 -4.23137628181532\\
13 -4.08380240181478\\
14 -3.71603108157223\\
15 -3.64067839242124\\
16 -3.48281729142586\\
17 -3.33931727388804\\
18 -3.30625288711883\\
19 -3.26136450480135\\
20 -3.11980343494267\\
21 -3.01302565924329\\
22 -2.95194738167195\\
23 -2.99169485344543\\
24 -3.05008258718129\\
25 -3.14760875685758\\
26 -3.04017554505173\\
27 -3.05716109112168\\
28 -3.1000612304071\\
29 -3.12381771684388\\
30 -3.05647918584168\\
31 -3.07597992325205\\
32 -3.12657843500969\\
33 -3.09993949524691\\
34 -3.0322221615416\\
35 -2.9245248126438\\
36 -2.85666251883415\\
37 -2.82701427984683\\
38 -2.93766589976878\\
39 -2.79561002684365\\
40 -2.6972929468588\\
41 -2.67680246452403\\
42 -2.66721234006019\\
43 -2.64824449041859\\
44 -2.6255986350631\\
45 -2.59592864430922\\
46 -2.60501287580539\\
47 -2.56034262823907\\
48 -2.52637496512374\\
49 -2.41844041880443\\
50 -2.42209433323244\\
51 -2.39897329179811\\
52 -2.40491647010633\\
53 -2.43459493168361\\
54 -2.411495906448\\
55 -2.35335290882109\\
56 -2.46262780942338\\
57 -2.63678845314237\\
58 -2.65663400325656\\
59 -2.71136751512959\\
60 -2.73469717189864\\
61 -2.75069893939093\\
62 -2.74759713079998\\
63 -2.74538667070921\\
64 -2.71336992102609\\
65 -2.68256282911726\\
66 -2.70106374823307\\
67 -2.55472260520885\\
68 -2.34656892970412\\
69 -2.32408059838516\\
70 -2.31197108180845\\
71 -2.26609121681029\\
72 -2.21564751447023\\
73 -2.17970492063853\\
74 -2.25201680933512\\
75 -2.40398648660176\\
76 -2.40415768964213\\
77 -2.37032414707085\\
78 -2.40964896621914\\
79 -2.44814990165111\\
80 -2.43486187205459\\
81 -2.42251621289703\\
82 -2.42911345669489\\
83 -2.41809563929775\\
84 -2.40589738445655\\
85 -2.33000640339326\\
86 -2.24029568685043\\
87 -2.15980242672128\\
88 -2.14372655377059\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.64651568641169\\
4 -6.0094051042317\\
5 -5.46133958115341\\
6 -5.24312437724025\\
7 -4.90731284296695\\
8 -4.7830441374377\\
9 -4.65632458453643\\
10 -4.54625321657818\\
11 -4.42281946365105\\
12 -4.23424161324697\\
13 -4.09297215488869\\
14 -3.76601809604773\\
15 -3.68917671210483\\
16 -3.50307000759806\\
17 -3.37188745530698\\
18 -3.33489490937659\\
19 -3.2856243960461\\
20 -3.17762933675614\\
21 -3.05442578358286\\
22 -2.99139725796498\\
23 -3.02987055313887\\
24 -3.08765955049608\\
25 -3.18647350464386\\
26 -3.08205166070525\\
27 -3.08434661016947\\
28 -3.13401417261393\\
29 -3.17511509337685\\
30 -3.11276859594103\\
31 -3.13430710737732\\
32 -3.18089011392667\\
33 -3.16184206542986\\
34 -3.08760244055079\\
35 -2.98204284642041\\
36 -2.92958943060034\\
37 -2.90109995467694\\
38 -3.02225067687022\\
39 -2.87283620274871\\
40 -2.79403086529663\\
41 -2.76458859486617\\
42 -2.72917755886572\\
43 -2.68711611527632\\
44 -2.66433196271568\\
45 -2.63385252126645\\
46 -2.65082981323204\\
47 -2.60456397899756\\
48 -2.56902335580811\\
49 -2.44600127779863\\
50 -2.45136159196977\\
51 -2.41481241989753\\
52 -2.42557866208012\\
53 -2.42771692970654\\
54 -2.41607351015844\\
55 -2.3562469989466\\
56 -2.47214402905985\\
57 -2.64682456470492\\
58 -2.6672811177619\\
59 -2.70975762437665\\
60 -2.73315283053081\\
61 -2.74976848062869\\
62 -2.7449863780243\\
63 -2.74727215133775\\
64 -2.71514872979159\\
65 -2.70418444069282\\
66 -2.72981011016374\\
67 -2.610939032208\\
68 -2.38112614292894\\
69 -2.35697477857707\\
70 -2.34965976697917\\
71 -2.29903555324129\\
72 -2.2401024771836\\
73 -2.20400417568442\\
74 -2.27635660083343\\
75 -2.42811389908428\\
76 -2.42256304042532\\
77 -2.39945354458481\\
78 -2.4352112070168\\
79 -2.46760545791311\\
80 -2.45194409897279\\
81 -2.43757767239761\\
82 -2.44629270369396\\
83 -2.43520530007493\\
84 -2.41929009193345\\
85 -2.3365535475856\\
86 -2.24918666112851\\
87 -2.20084742915656\\
88 -2.21738393599276\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.57886280255737\\
4 -5.91761081114532\\
5 -5.38712672206504\\
6 -5.17564059841357\\
7 -4.84099983786695\\
8 -4.7153267567392\\
9 -4.56020601570523\\
10 -4.44604433241576\\
11 -4.32907481148806\\
12 -4.136701723842\\
13 -3.9983273230055\\
14 -3.6765809776327\\
15 -3.58291242257616\\
16 -3.41766518275366\\
17 -3.28114014194898\\
18 -3.24675543357802\\
19 -3.18819897654286\\
20 -3.08946493539852\\
21 -2.98363730799716\\
22 -2.91472298577938\\
23 -2.95302319248499\\
24 -3.01005393503342\\
25 -3.07256761513475\\
26 -2.97410675910784\\
27 -2.99065318638813\\
28 -3.04891592648683\\
29 -3.07261647558494\\
30 -3.004975382867\\
31 -3.02551880152096\\
32 -3.07403827998274\\
33 -3.05320277501108\\
34 -2.97838612761822\\
35 -2.85039195821099\\
36 -2.7990254135655\\
37 -2.77334799913951\\
38 -2.88836255577294\\
39 -2.75239132005523\\
40 -2.67511043290724\\
41 -2.64919624696992\\
42 -2.59002021525168\\
43 -2.5763466982054\\
44 -2.53934985502241\\
45 -2.50712776309593\\
46 -2.52440855833069\\
47 -2.4756284980058\\
48 -2.42533441354758\\
49 -2.30247224441996\\
50 -2.30797716870312\\
51 -2.29596749931321\\
52 -2.29965918287646\\
53 -2.32288424820814\\
54 -2.33301290675669\\
55 -2.27716418114237\\
56 -2.3730335688726\\
57 -2.52033038781185\\
58 -2.53639144159081\\
59 -2.58870312189652\\
60 -2.61275474126026\\
61 -2.59028212357367\\
62 -2.57530332330895\\
63 -2.57611163223849\\
64 -2.54366302676387\\
65 -2.52389637685507\\
66 -2.55023319391215\\
67 -2.4607140962307\\
68 -2.25936877100015\\
69 -2.21525418034541\\
70 -2.2088140648036\\
71 -2.1450800926208\\
72 -2.08612841774813\\
73 -2.0379386038773\\
74 -2.08950743781254\\
75 -2.23365842383601\\
76 -2.22209771850523\\
77 -2.20316014047655\\
78 -2.21793797957028\\
79 -2.23719958012085\\
80 -2.21954452627786\\
81 -2.19023072688059\\
82 -2.1917423898531\\
83 -2.1759035013076\\
84 -2.16657034784838\\
85 -2.11201639725958\\
86 -2.02932066244401\\
87 -1.98697066181373\\
88 -1.98443560995598\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.65894909502581\\
4 -6.01255012846492\\
5 -5.4719433272111\\
6 -5.26207223457187\\
7 -4.92231067849732\\
8 -4.80286598739738\\
9 -4.6734554827415\\
10 -4.56345764793883\\
11 -4.43554889983152\\
12 -4.24245210884564\\
13 -4.10115420490488\\
14 -3.75204922738048\\
15 -3.65699239897208\\
16 -3.45054901469333\\
17 -3.32470738851914\\
18 -3.23830614232835\\
19 -3.1900271791585\\
20 -3.07591186351324\\
21 -2.93630757177288\\
22 -2.87365552546535\\
23 -2.91198802498331\\
24 -2.95096663684333\\
25 -3.04388537431904\\
26 -2.94638645315392\\
27 -2.95207313804371\\
28 -2.98411783410584\\
29 -3.04046315971261\\
30 -2.96707949580489\\
31 -2.94989860997664\\
32 -2.99625072840538\\
33 -2.97630832318324\\
34 -2.91126378078344\\
35 -2.81139917252147\\
36 -2.75878186737093\\
37 -2.733254214613\\
38 -2.80743810235965\\
39 -2.67020244675083\\
40 -2.59419447445386\\
41 -2.57939845899422\\
42 -2.57065003060346\\
43 -2.55535441528306\\
44 -2.53571494940632\\
45 -2.50244407755702\\
46 -2.51962165976463\\
47 -2.47623569349837\\
48 -2.43232280942449\\
49 -2.32135753421793\\
50 -2.32765760826411\\
51 -2.30276760611429\\
52 -2.3090121139873\\
53 -2.33409162866943\\
54 -2.34110372026103\\
55 -2.244635994072\\
56 -2.31939369354155\\
57 -2.48469821861971\\
58 -2.44331918054346\\
59 -2.49360828625119\\
60 -2.48509246461617\\
61 -2.51766106963461\\
62 -2.51560486155439\\
63 -2.48669048914189\\
64 -2.44434960212774\\
65 -2.42249182829237\\
66 -2.43908556710102\\
67 -2.31456140668426\\
68 -2.12585010526802\\
69 -2.10531052082357\\
70 -2.09816824995486\\
71 -2.04980722961056\\
72 -2.00521383461218\\
73 -1.97134958672073\\
74 -2.03648127240894\\
75 -2.16862729954984\\
76 -2.16405210385253\\
77 -2.13983956232221\\
78 -2.18721598229634\\
79 -2.21809109603554\\
80 -2.20102429835791\\
81 -2.15110159509598\\
82 -2.14623437277547\\
83 -2.11070056505942\\
84 -2.09723009347358\\
85 -2.03506435159569\\
86 -1.96066338307375\\
87 -1.91511221383525\\
88 -1.93022218637167\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.61813479033998\\
4 -5.98000952249619\\
5 -5.45035271131331\\
6 -5.20353055264793\\
7 -4.83339093823248\\
8 -4.71249120547889\\
9 -4.58482191230692\\
10 -4.47757802050487\\
11 -4.32643025312322\\
12 -4.13748686466245\\
13 -3.98919871662497\\
14 -3.66654353660385\\
15 -3.58318365112263\\
16 -3.42774444857925\\
17 -3.29957454453121\\
18 -3.26674245500433\\
19 -3.21522541384715\\
20 -3.1152673233244\\
21 -3.00638535002669\\
22 -2.93506077418027\\
23 -2.97110247060917\\
24 -3.02771728477957\\
25 -3.11811887477832\\
26 -3.01523602963031\\
27 -3.03150470354142\\
28 -3.09121904835993\\
29 -3.15281478885204\\
30 -3.0878050550093\\
31 -3.08783506294545\\
32 -3.12597196243937\\
33 -3.10755558165406\\
34 -3.00175582591506\\
35 -2.89754792694348\\
36 -2.83753477057445\\
37 -2.79826771069054\\
38 -2.8939737711484\\
39 -2.75686212196394\\
40 -2.68010063986038\\
41 -2.65206689925533\\
42 -2.62936340266854\\
43 -2.59649355418792\\
44 -2.57577931839053\\
45 -2.54555898654971\\
46 -2.5588495310083\\
47 -2.51354370453977\\
48 -2.47937628930264\\
49 -2.37377262691663\\
50 -2.37920769037048\\
51 -2.36608496762208\\
52 -2.37538890641799\\
53 -2.40626941500326\\
54 -2.42070779577532\\
55 -2.36554338152174\\
56 -2.47792711893206\\
57 -2.64810137135083\\
58 -2.66294331459385\\
59 -2.69698518790857\\
60 -2.72198145363583\\
61 -2.7644866388677\\
62 -2.76628391922334\\
63 -2.76588985638653\\
64 -2.69151431516491\\
65 -2.68999397257286\\
66 -2.71697359794272\\
67 -2.60597855362084\\
68 -2.38649400795993\\
69 -2.36350514505271\\
70 -2.35672042215939\\
71 -2.30834534796403\\
72 -2.24204773047622\\
73 -2.18286023730318\\
74 -2.22779546814458\\
75 -2.35198129861131\\
76 -2.33569472710054\\
77 -2.29583183680057\\
78 -2.34602179905435\\
79 -2.35720206722581\\
80 -2.33638419544646\\
81 -2.28631423116389\\
82 -2.29392804213104\\
83 -2.28384140766423\\
84 -2.26959464271372\\
85 -2.21252006558294\\
86 -2.12977609872179\\
87 -2.0840160711596\\
88 -2.10101670285953\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.65978319470882\\
4 -6.01721534569645\\
5 -5.48204602342435\\
6 -5.241845161065\\
7 -4.88347555099312\\
8 -4.70943428471294\\
9 -4.57486268485155\\
10 -4.46127423157274\\
11 -4.34872070445687\\
12 -4.14375554925438\\
13 -4.00286292782278\\
14 -3.67990212313537\\
15 -3.60594072321793\\
16 -3.43919950408613\\
17 -3.3093404373858\\
18 -3.24951090634935\\
19 -3.19229902993\\
20 -3.08316331428273\\
21 -2.97591184044525\\
22 -2.91603906550583\\
23 -2.94110073836762\\
24 -2.99849961202552\\
25 -3.08933235239739\\
26 -2.99034470850131\\
27 -2.99230485973552\\
28 -3.04780476927702\\
29 -3.10734575976375\\
30 -3.04857749135159\\
31 -3.06339282592994\\
32 -3.10744253766971\\
33 -3.07497157137633\\
34 -2.9990033255108\\
35 -2.89595369726796\\
36 -2.83328210116642\\
37 -2.80658296100515\\
38 -2.89008723951493\\
39 -2.74663827307941\\
40 -2.67155321193284\\
41 -2.65565974224944\\
42 -2.64348669950153\\
43 -2.63011928239594\\
44 -2.58139894587917\\
45 -2.55119494304894\\
46 -2.56552970943004\\
47 -2.52141801612903\\
48 -2.48791076214007\\
49 -2.38144858326492\\
50 -2.38751255654015\\
51 -2.37809561839877\\
52 -2.38924630927789\\
53 -2.35120268917986\\
54 -2.36437683612733\\
55 -2.31000892578094\\
56 -2.39494723503787\\
57 -2.56381292170622\\
58 -2.56888799949567\\
59 -2.62186682924954\\
60 -2.63854349817097\\
61 -2.67529385594869\\
62 -2.68220982954951\\
63 -2.68444040363884\\
64 -2.64373870747543\\
65 -2.62035847366192\\
66 -2.64533607240858\\
67 -2.55030054530364\\
68 -2.32081586744906\\
69 -2.2834417842537\\
70 -2.27678189075087\\
71 -2.2265779082155\\
72 -2.17107747218593\\
73 -2.12832091612442\\
74 -2.19275924652247\\
75 -2.32790170443124\\
76 -2.28032763200271\\
77 -2.25292501510958\\
78 -2.28304754176721\\
79 -2.31774781075968\\
80 -2.298828042165\\
81 -2.26808548178799\\
82 -2.27670627138331\\
83 -2.25506971527791\\
84 -2.2169543433897\\
85 -2.16129808121438\\
86 -2.07953248236766\\
87 -2.02098403872361\\
88 -2.03291592896994\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.64797953267769\\
4 -6.00819083335851\\
5 -5.47598641287266\\
6 -5.26104435265451\\
7 -4.91904814022859\\
8 -4.79599107741842\\
9 -4.66850226498371\\
10 -4.55171495673511\\
11 -4.405669708606\\
12 -4.20550010726085\\
13 -4.05698343574088\\
14 -3.7309692034308\\
15 -3.64880782432606\\
16 -3.46940870377535\\
17 -3.34284961616074\\
18 -3.30948702385551\\
19 -3.24992894111336\\
20 -3.10025073294579\\
21 -2.98011924687532\\
22 -2.88717575932609\\
23 -2.92339591384833\\
24 -2.97921261542433\\
25 -3.06392375158319\\
26 -2.92360952164396\\
27 -2.93322790938099\\
28 -2.99161213939603\\
29 -3.04956614737307\\
30 -2.96774895738007\\
31 -2.98552343779014\\
32 -2.99870225712314\\
33 -2.98158744866317\\
34 -2.89121756726071\\
35 -2.78908637715243\\
36 -2.70420607207313\\
37 -2.65787382288657\\
38 -2.76138889479805\\
39 -2.63251293158772\\
40 -2.54532408696303\\
41 -2.53023268106425\\
42 -2.51951630017263\\
43 -2.50604610625748\\
44 -2.47957224657418\\
45 -2.4480198966285\\
46 -2.45734968947893\\
47 -2.41519979994689\\
48 -2.38254806290003\\
49 -2.2734715633644\\
50 -2.26924356394451\\
51 -2.22377815634521\\
52 -2.22263155192806\\
53 -2.2262713978141\\
54 -2.20585467959516\\
55 -2.14625774389313\\
56 -2.21010851735935\\
57 -2.36236131106179\\
58 -2.38090165643085\\
59 -2.42163833023349\\
60 -2.44524988421945\\
61 -2.48155069920659\\
62 -2.48687704452971\\
63 -2.48295937341614\\
64 -2.42765657042393\\
65 -2.42712892703745\\
66 -2.43367276748156\\
67 -2.31141073753186\\
68 -2.12308091308053\\
69 -2.09610620515679\\
70 -2.0645166666002\\
71 -2.02306404042322\\
72 -1.97133013593644\\
73 -1.93592837461703\\
74 -1.99919706144968\\
75 -2.13229301961683\\
76 -2.13178622063388\\
77 -2.11357658725934\\
78 -2.16047648295439\\
79 -2.1927982090589\\
80 -2.17838515581272\\
81 -2.16875550971357\\
82 -2.17716386792494\\
83 -2.16442480899488\\
84 -2.15531464286734\\
85 -2.10136432348074\\
86 -2.02462611622508\\
87 -1.98221668662777\\
88 -1.99813766210797\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.62411883946902\\
4 -5.97434627861333\\
5 -5.44578860530087\\
6 -5.19088837759071\\
7 -4.8446636346292\\
8 -4.71664124784617\\
9 -4.58893434968912\\
10 -4.45803820353595\\
11 -4.35063448620878\\
12 -4.15917945847962\\
13 -4.02087552260742\\
14 -3.69928857391116\\
15 -3.60009636989604\\
16 -3.43557498099693\\
17 -3.3060319545389\\
18 -3.27291994922153\\
19 -3.22715386420915\\
20 -3.09687617152827\\
21 -2.99007652012827\\
22 -2.92854698591555\\
23 -2.96654066884743\\
24 -3.02174055451547\\
25 -3.10270817249316\\
26 -3.0014662417135\\
27 -2.99863127861686\\
28 -3.0584432176271\\
29 -3.11915103002867\\
30 -3.05706641567211\\
31 -3.04984962212582\\
32 -3.09644688621666\\
33 -3.07635640833653\\
34 -3.00516302487543\\
35 -2.88974273957112\\
36 -2.83898796316043\\
37 -2.79548923552007\\
38 -2.89958133388187\\
39 -2.76528711586175\\
40 -2.68813284616703\\
41 -2.6634292926191\\
42 -2.65011924993861\\
43 -2.63488217099762\\
44 -2.61526777242092\\
45 -2.58419639277052\\
46 -2.6026944876957\\
47 -2.53267494723025\\
48 -2.49507726895126\\
49 -2.38878797867211\\
50 -2.39523852294993\\
51 -2.38517671032003\\
52 -2.39673775907277\\
53 -2.39882484746954\\
54 -2.41295787448931\\
55 -2.34328742428343\\
56 -2.4105143452303\\
57 -2.57030947600055\\
58 -2.5902479581267\\
59 -2.64325392885924\\
60 -2.65935636819815\\
61 -2.69425193238621\\
62 -2.6743715072739\\
63 -2.65494458716796\\
64 -2.6231264680769\\
65 -2.60792299033087\\
66 -2.63530823905394\\
67 -2.5371141493563\\
68 -2.31966759023637\\
69 -2.29088565376875\\
70 -2.28257888511416\\
71 -2.23521150952054\\
72 -2.14864263744829\\
73 -2.11078709647693\\
74 -2.17805978808347\\
75 -2.3144568901408\\
76 -2.30579679346167\\
77 -2.25298930433939\\
78 -2.29659410940336\\
79 -2.32961866551637\\
80 -2.31586972210295\\
81 -2.3053202622606\\
82 -2.29556120989223\\
83 -2.27955282808148\\
84 -2.26914571008605\\
85 -2.20238279069434\\
86 -2.11369979361847\\
87 -2.06970886183056\\
88 -2.0781655568711\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.63045296138031\\
4 -5.99050399503448\\
5 -5.46013877781089\\
6 -5.23771155216803\\
7 -4.89271868061694\\
8 -4.77406207538905\\
9 -4.51404070005957\\
10 -4.40788729802414\\
11 -4.29644190931699\\
12 -4.08162607304094\\
13 -3.9095775926048\\
14 -3.59432030162492\\
15 -3.51467537227396\\
16 -3.36383911686868\\
17 -3.24040412199166\\
18 -3.20631484951746\\
19 -3.14289483033106\\
20 -3.0455737760802\\
21 -2.92744394701598\\
22 -2.86754536209405\\
23 -2.89684377138334\\
24 -2.9533145984469\\
25 -2.99033296727081\\
26 -2.89452098780277\\
27 -2.91060746033425\\
28 -2.92768034469963\\
29 -2.97773889424548\\
30 -2.91772789544423\\
31 -2.93784680142974\\
32 -2.9846801782841\\
33 -2.96614577600024\\
34 -2.89974337797068\\
35 -2.79818305059068\\
36 -2.74902881872485\\
37 -2.7174454355515\\
38 -2.8301846858757\\
39 -2.69666726601514\\
40 -2.60115022147192\\
41 -2.57880513851259\\
42 -2.56752593532549\\
43 -2.55479672780946\\
44 -2.53369475982688\\
45 -2.50397819450171\\
46 -2.50721498478966\\
47 -2.4609368591304\\
48 -2.42649652596361\\
49 -2.32051921357303\\
50 -2.32495675333431\\
51 -2.31463031305364\\
52 -2.32207221918865\\
53 -2.35079480118137\\
54 -2.36174553110981\\
55 -2.28840168255995\\
56 -2.40064362017536\\
57 -2.57168129941077\\
58 -2.59166764550185\\
59 -2.63833706267492\\
60 -2.66564223302268\\
61 -2.68682493418477\\
62 -2.68833011146559\\
63 -2.69008009115731\\
64 -2.64431269006745\\
65 -2.63405569719325\\
66 -2.64412311926192\\
67 -2.54737163474502\\
68 -2.33638924647729\\
69 -2.27502246193621\\
70 -2.26139544907761\\
71 -2.20740586315119\\
72 -2.14933974179724\\
73 -2.09606150017184\\
74 -2.16253742474144\\
75 -2.27934356874846\\
76 -2.26869820898574\\
77 -2.24955285867932\\
78 -2.29946457829478\\
79 -2.33586567470652\\
80 -2.31459552595693\\
81 -2.29918520552853\\
82 -2.29202007147447\\
83 -2.28123809831115\\
84 -2.26011376986592\\
85 -2.18593632954366\\
86 -2.10439473352169\\
87 -2.05237459289401\\
88 -2.0691569053266\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.62417111261089\\
4 -5.96969837176222\\
5 -5.43963047473261\\
6 -5.226749063076\\
7 -4.88523803998815\\
8 -4.71694343848477\\
9 -4.59205932093345\\
10 -4.43776495884021\\
11 -4.32790507589601\\
12 -4.14309081811222\\
13 -4.00498286319981\\
14 -3.67264879953139\\
15 -3.59970252985963\\
16 -3.44408626951863\\
17 -3.31789944496537\\
18 -3.28383368780554\\
19 -3.23998756600978\\
20 -3.13661466031856\\
21 -3.02837351144633\\
22 -2.93173299806116\\
23 -2.9545213449532\\
24 -2.98477672040105\\
25 -3.07776011646221\\
26 -2.97884635071219\\
27 -2.9941842884873\\
28 -3.05351597635648\\
29 -3.11528415118475\\
30 -3.05634748230971\\
31 -3.07763664936018\\
32 -3.12892006621519\\
33 -3.06692560710957\\
34 -2.99338003762832\\
35 -2.87569343841286\\
36 -2.82539693213561\\
37 -2.79687250492806\\
38 -2.89978070112674\\
39 -2.74482063509361\\
40 -2.67113268061663\\
41 -2.64534965201095\\
42 -2.63424813987693\\
43 -2.58786381195703\\
44 -2.55201852978251\\
45 -2.52081788891852\\
46 -2.53855153305692\\
47 -2.49206593660899\\
48 -2.45272020253886\\
49 -2.34620122769924\\
50 -2.34501489472397\\
51 -2.33359601054844\\
52 -2.29927745080146\\
53 -2.32392705348356\\
54 -2.33529433014911\\
55 -2.25694814155196\\
56 -2.35429108973585\\
57 -2.50946048663848\\
58 -2.52830659598969\\
59 -2.55758989456572\\
60 -2.57260386944426\\
61 -2.60727715478539\\
62 -2.61475383624964\\
63 -2.61695335293584\\
64 -2.58048114915937\\
65 -2.57934077197395\\
66 -2.57362986867265\\
67 -2.48254741775776\\
68 -2.27949645119866\\
69 -2.21689357886143\\
70 -2.19012920688786\\
71 -2.14634283780847\\
72 -2.09568034645092\\
73 -2.04997861910617\\
74 -2.11587545453085\\
75 -2.2631658740807\\
76 -2.25317215575388\\
77 -2.23414787371711\\
78 -2.28211759086532\\
79 -2.28688403007243\\
80 -2.22680812832243\\
81 -2.21462384143799\\
82 -2.22236649337262\\
83 -2.20314563607412\\
84 -2.16244524602701\\
85 -2.10802604124147\\
86 -2.02326262059475\\
87 -1.9745244724166\\
88 -1.99048931504204\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.56328654686254\\
4 -5.88069374453217\\
5 -5.31170978979554\\
6 -5.10802504978982\\
7 -4.76192536487229\\
8 -4.5917648969546\\
9 -4.47004914051293\\
10 -4.36551270796084\\
11 -4.24551426041267\\
12 -4.06455967689201\\
13 -3.86782699758659\\
14 -3.55864711116346\\
15 -3.4877425925882\\
16 -3.33825334771712\\
17 -3.21435186436793\\
18 -3.18172345431226\\
19 -3.13913599130773\\
20 -3.03663472881567\\
21 -2.93128053883464\\
22 -2.8448080960527\\
23 -2.87019556266852\\
24 -2.90392843428912\\
25 -2.99692566331099\\
26 -2.88134880076928\\
27 -2.89739978784756\\
28 -2.931979082427\\
29 -2.98692158791394\\
30 -2.93001606524121\\
31 -2.95009744937847\\
32 -2.9974797579426\\
33 -2.97990693954082\\
34 -2.91389785127279\\
35 -2.80843098149275\\
36 -2.75541755680191\\
37 -2.72386278844217\\
38 -2.83246846117376\\
39 -2.70037653909249\\
40 -2.62361039718529\\
41 -2.60823302502965\\
42 -2.59663225461396\\
43 -2.57969947173187\\
44 -2.55347609188799\\
45 -2.51143655763568\\
46 -2.5191743211402\\
47 -2.47580161714435\\
48 -2.4425227708478\\
49 -2.33027243352429\\
50 -2.33626091181372\\
51 -2.32514834478867\\
52 -2.32686334608832\\
53 -2.35650793668262\\
54 -2.36683463978458\\
55 -2.30790280923456\\
56 -2.42097624053776\\
57 -2.59335753732855\\
58 -2.59618841524563\\
59 -2.64946476450802\\
60 -2.67437110032522\\
61 -2.71609126288259\\
62 -2.71391099775081\\
63 -2.70741316167831\\
64 -2.58806529958246\\
65 -2.58314089393151\\
66 -2.58985872072487\\
67 -2.4681456527283\\
68 -2.24304870966097\\
69 -2.21855459868815\\
70 -2.18847627296677\\
71 -2.14542855837937\\
72 -2.09843208074769\\
73 -2.0639804009934\\
74 -2.12714729329074\\
75 -2.23061243709191\\
76 -2.22243801545299\\
77 -2.18761218366403\\
78 -2.23542052260095\\
79 -2.27028800673246\\
80 -2.25603206335893\\
81 -2.24419390166766\\
82 -2.24873297077202\\
83 -2.23756073775738\\
84 -2.1992881613933\\
85 -2.10637468957936\\
86 -1.98240340226136\\
87 -1.93981844329195\\
88 -1.93213815090667\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.63876649018724\\
4 -5.97004485147681\\
5 -5.41346795117391\\
6 -5.20625756210078\\
7 -4.83695181372867\\
8 -4.70397766559234\\
9 -4.57347683221069\\
10 -4.46422090889556\\
11 -4.35650507144584\\
12 -4.1577909415482\\
13 -4.01909114397485\\
14 -3.67596519369536\\
15 -3.58970778198857\\
16 -3.42341647316271\\
17 -3.29653271461101\\
18 -3.25840863973168\\
19 -3.20844308924571\\
20 -3.10853461098916\\
21 -2.99685038561748\\
22 -2.93643121602054\\
23 -2.97594938565963\\
24 -3.0337509399589\\
25 -3.13060645313348\\
26 -3.01996776191477\\
27 -3.03060653155273\\
28 -3.08090877821639\\
29 -3.13423909420713\\
30 -3.06279200915498\\
31 -3.08311391510279\\
32 -3.13537422165376\\
33 -3.11428516976402\\
34 -3.00731173083102\\
35 -2.89837454145308\\
36 -2.84727317896946\\
37 -2.82021343486247\\
38 -2.93519219080745\\
39 -2.79849456325494\\
40 -2.72100059330111\\
41 -2.70527486377923\\
42 -2.69597013603213\\
43 -2.6772045684004\\
44 -2.6565329308396\\
45 -2.5904653221752\\
46 -2.60244478024259\\
47 -2.55798251103047\\
48 -2.52445762016454\\
49 -2.41131745132912\\
50 -2.41681295306845\\
51 -2.40672159026142\\
52 -2.4180184119073\\
53 -2.45050719139576\\
54 -2.46066472618123\\
55 -2.40530061033337\\
56 -2.50290893541096\\
57 -2.67968320540311\\
58 -2.69250375834516\\
59 -2.74800660715728\\
60 -2.77169449274328\\
61 -2.81456179762762\\
62 -2.80619324171086\\
63 -2.8085273537328\\
64 -2.76812487970039\\
65 -2.76822099604642\\
66 -2.79720946253616\\
67 -2.69515196358164\\
68 -2.47457884063174\\
69 -2.44949916729486\\
70 -2.43410661854276\\
71 -2.3865131411902\\
72 -2.33128814548006\\
73 -2.29267717293937\\
74 -2.36596865034779\\
75 -2.52787527104299\\
76 -2.47638204558553\\
77 -2.45052039417684\\
78 -2.4654969802507\\
79 -2.46208004562605\\
80 -2.44719074298649\\
81 -2.43500063762131\\
82 -2.44093666733471\\
83 -2.42953762209724\\
84 -2.36620731299038\\
85 -2.30349235861502\\
86 -2.19422343821961\\
87 -2.13061380369826\\
88 -2.14654322428566\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.6307995856412\\
4 -5.99523772770451\\
5 -5.4458232992639\\
6 -5.22073797187255\\
7 -4.84367094344921\\
8 -4.7164948455123\\
9 -4.57619005908591\\
10 -4.46781765835583\\
11 -4.35982475157314\\
12 -4.13908813361952\\
13 -4.00035782147894\\
14 -3.68081117455408\\
15 -3.60683156533738\\
16 -3.43290825555009\\
17 -3.30185408891968\\
18 -3.26653585892073\\
19 -3.20084759858686\\
20 -3.08486691955736\\
21 -2.97782951945173\\
22 -2.91336999988999\\
23 -2.94684924679012\\
24 -2.99884929634225\\
25 -3.07375814256895\\
26 -2.96101226745613\\
27 -2.97366579126749\\
28 -3.03094463472361\\
29 -3.0859613785763\\
30 -3.02279857588377\\
31 -3.04035606374283\\
32 -3.09194672265763\\
33 -3.04607115740392\\
34 -2.95358538979317\\
35 -2.84849122691873\\
36 -2.79460942200652\\
37 -2.76149068101024\\
38 -2.87605307825618\\
39 -2.71681645771601\\
40 -2.64261287016324\\
41 -2.62325807615186\\
42 -2.61444995486121\\
43 -2.60147907974286\\
44 -2.58160227086711\\
45 -2.54459828564056\\
46 -2.54986334971154\\
47 -2.5019462596613\\
48 -2.46793363523191\\
49 -2.36002357485215\\
50 -2.36390559574811\\
51 -2.3538620012608\\
52 -2.35815650544211\\
53 -2.38143145101381\\
54 -2.36790742437175\\
55 -2.3107925360299\\
56 -2.41239872157098\\
57 -2.58433340146775\\
58 -2.60435231129195\\
59 -2.65562300086268\\
60 -2.67519601356108\\
61 -2.70632662690738\\
62 -2.71289871880409\\
63 -2.71462544186678\\
64 -2.67437166123897\\
65 -2.67476143813109\\
66 -2.68768710697423\\
67 -2.59179400945522\\
68 -2.37995025238864\\
69 -2.35651882516106\\
70 -2.34874984607933\\
71 -2.30209407635404\\
72 -2.2287969498673\\
73 -2.19115978984929\\
74 -2.26363382749344\\
75 -2.41231116576201\\
76 -2.41189717729027\\
77 -2.38394979714216\\
78 -2.43668679066005\\
79 -2.45627208466946\\
80 -2.43802030993076\\
81 -2.40946549429747\\
82 -2.39457581484194\\
83 -2.35188134976392\\
84 -2.34098883332673\\
85 -2.25874683403253\\
86 -2.17352771412015\\
87 -2.12826930283829\\
88 -2.10157541184607\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.60420294871641\\
4 -5.92929705286324\\
5 -5.40476157252502\\
6 -5.19153882350047\\
7 -4.85744719366681\\
8 -4.70799282668998\\
9 -4.55732961659242\\
10 -4.41459325016636\\
11 -4.24270412397944\\
12 -4.03237841778444\\
13 -3.8908632986635\\
14 -3.57928049035482\\
15 -3.49765984798909\\
16 -3.33950812945499\\
17 -3.21626761807975\\
18 -3.18442813792724\\
19 -3.14107505372151\\
20 -3.04286429555784\\
21 -2.93745462807879\\
22 -2.85473714699623\\
23 -2.89306903751016\\
24 -2.94929249528974\\
25 -3.03248760685857\\
26 -2.92696750794426\\
27 -2.94306781922213\\
28 -3.00144497753218\\
29 -3.05247531745452\\
30 -2.99464609516244\\
31 -3.01465179467755\\
32 -3.06087939872784\\
33 -3.03972375277953\\
34 -2.97334746812113\\
35 -2.87120773557777\\
36 -2.82074868535088\\
37 -2.77871798126096\\
38 -2.89545309870301\\
39 -2.7591768389894\\
40 -2.68343078811415\\
41 -2.66073571694932\\
42 -2.64979835762002\\
43 -2.63301469641336\\
44 -2.61296495259189\\
45 -2.5832981725256\\
46 -2.6006656060753\\
47 -2.55604182867835\\
48 -2.51876946897768\\
49 -2.39307606935995\\
50 -2.39895256525072\\
51 -2.38662885334237\\
52 -2.39220891921425\\
53 -2.40978474201579\\
54 -2.41973119965462\\
55 -2.35665643284371\\
56 -2.47130626118025\\
57 -2.64393617024443\\
58 -2.64283473521052\\
59 -2.69062217386628\\
60 -2.71296249306236\\
61 -2.75537205379234\\
62 -2.75778890992545\\
63 -2.75233408413387\\
64 -2.70544672209173\\
65 -2.67783484486671\\
66 -2.70586705101827\\
67 -2.61123971788615\\
68 -2.39658954521313\\
69 -2.37260687949457\\
70 -2.3612914916103\\
71 -2.31117044459273\\
72 -2.24696272092106\\
73 -2.20603583174535\\
74 -2.27694077441638\\
75 -2.43277876615325\\
76 -2.43129255052531\\
77 -2.40926905654025\\
78 -2.46261472791028\\
79 -2.49881149942919\\
80 -2.45645061387877\\
81 -2.44480895172625\\
82 -2.45255985869143\\
83 -2.42168257640393\\
84 -2.40767018678894\\
85 -2.2965145636861\\
86 -2.20655784926953\\
87 -2.16039223509049\\
88 -2.16726814008898\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.58455509782511\\
4 -5.95009347410006\\
5 -5.34789103728743\\
6 -5.13802351784666\\
7 -4.76335741950577\\
8 -4.64630251862475\\
9 -4.52134137856623\\
10 -4.40652003212412\\
11 -4.29858686475677\\
12 -4.08176755470899\\
13 -3.94444644142738\\
14 -3.62823384174565\\
15 -3.52333503043389\\
16 -3.36931677484871\\
17 -3.24417612182667\\
18 -3.19598021596778\\
19 -3.13116673602891\\
20 -3.03449673701292\\
21 -2.92103167737295\\
22 -2.86143812842495\\
23 -2.89277823125242\\
24 -2.94679354541268\\
25 -3.04059312129629\\
26 -2.91815644931277\\
27 -2.92242085161038\\
28 -2.96068339147829\\
29 -3.01869544509933\\
30 -2.92369546302811\\
31 -2.93943998139323\\
32 -2.97512856961701\\
33 -2.95340690883617\\
34 -2.87103785844212\\
35 -2.76726153213675\\
36 -2.69171260719268\\
37 -2.66341588923855\\
38 -2.77522131644727\\
39 -2.6470051831705\\
40 -2.57405637078334\\
41 -2.55820709504487\\
42 -2.51814460357068\\
43 -2.50439104423489\\
44 -2.47570789932031\\
45 -2.44656753731911\\
46 -2.44372375398535\\
47 -2.38731294339345\\
48 -2.32432509213258\\
49 -2.20356836959378\\
50 -2.20800812298129\\
51 -2.16851511094002\\
52 -2.17661093433065\\
53 -2.20588758289352\\
54 -2.21146791019157\\
55 -2.1515600227066\\
56 -2.25667713355301\\
57 -2.41276964831177\\
58 -2.43031655552119\\
59 -2.47770236102481\\
60 -2.50339682262915\\
61 -2.48188302836467\\
62 -2.48472883872982\\
63 -2.4855753586792\\
64 -2.44299391498701\\
65 -2.44166807842231\\
66 -2.46723512948212\\
67 -2.38100652778082\\
68 -2.17919991766638\\
69 -2.15824471526942\\
70 -2.14757061256898\\
71 -2.10523165551863\\
72 -2.05971959104037\\
73 -2.01560679627273\\
74 -2.07720117026247\\
75 -2.21245293529185\\
76 -2.19050546643241\\
77 -2.14342355999429\\
78 -2.17095390140483\\
79 -2.20519393430551\\
80 -2.19168969369011\\
81 -2.18123785665178\\
82 -2.19025270082941\\
83 -2.18144207908629\\
84 -2.16976254239928\\
85 -2.10640580695058\\
86 -2.02392244713859\\
87 -1.98082220770276\\
88 -1.98027261144033\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.58609266672477\\
4 -5.93831693603815\\
5 -5.23641361246625\\
6 -5.0357788894619\\
7 -4.66857540790919\\
8 -4.55475643624853\\
9 -4.38742519330565\\
10 -4.27206993612288\\
11 -4.16522586413106\\
12 -3.97718355543608\\
13 -3.83091920330175\\
14 -3.52369686573897\\
15 -3.45028192969985\\
16 -3.29826663512321\\
17 -3.1777004560589\\
18 -3.13256835724171\\
19 -3.08821085996059\\
20 -2.991098926242\\
21 -2.86766524084172\\
22 -2.79826972583522\\
23 -2.82071619668129\\
24 -2.86300362391208\\
25 -2.94715944287956\\
26 -2.85267093988213\\
27 -2.86852789914547\\
28 -2.92212104047856\\
29 -2.97200997989182\\
30 -2.91496586598351\\
31 -2.92421003703292\\
32 -2.9729789525445\\
33 -2.95279418166136\\
34 -2.88771383737478\\
35 -2.78857185945029\\
36 -2.73958727123249\\
37 -2.71275776473992\\
38 -2.81684739634143\\
39 -2.64287803725324\\
40 -2.56198118307647\\
41 -2.53876373667088\\
42 -2.52449771513819\\
43 -2.50142422021251\\
44 -2.48165058964583\\
45 -2.44571456889416\\
46 -2.46027922775344\\
47 -2.41771072730751\\
48 -2.3843637463316\\
49 -2.28188047765144\\
50 -2.28216972549855\\
51 -2.26774641745772\\
52 -2.27398944248827\\
53 -2.29721697572065\\
54 -2.30761169599109\\
55 -2.2553460954507\\
56 -2.3565624006078\\
57 -2.52463065888849\\
58 -2.53866720383284\\
59 -2.59104344683419\\
60 -2.6078084977731\\
61 -2.64793132880373\\
62 -2.641615660849\\
63 -2.62785771463108\\
64 -2.59601692277979\\
65 -2.59630127758084\\
66 -2.61875755240518\\
67 -2.50311163896945\\
68 -2.28996587840933\\
69 -2.26328367840349\\
70 -2.22350585101889\\
71 -2.17451430206482\\
72 -2.11826983041424\\
73 -2.07301009364477\\
74 -2.14037288802482\\
75 -2.26090384320244\\
76 -2.25521443432669\\
77 -2.23443635387173\\
78 -2.25283038287423\\
79 -2.26288584426929\\
80 -2.2446680490493\\
81 -2.22705778187945\\
82 -2.23631918660918\\
83 -2.20596039971902\\
84 -2.19189639306364\\
85 -2.11891533898611\\
86 -2.04053132010621\\
87 -1.99784331840273\\
88 -2.01241260079458\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.64633500553856\\
4 -6.00835891703395\\
5 -5.47615549957195\\
6 -5.26576435054622\\
7 -4.8949565690859\\
8 -4.75791090526057\\
9 -4.63015809535519\\
10 -4.50890782334069\\
11 -4.3965866068171\\
12 -4.20725915888505\\
13 -4.06411325068102\\
14 -3.73842277246942\\
15 -3.63516004915004\\
16 -3.47877875881732\\
17 -3.33758539981979\\
18 -3.29958073645878\\
19 -3.25207731575142\\
20 -3.14647849508181\\
21 -3.03571048099973\\
22 -2.97183765109349\\
23 -3.01092273551932\\
24 -3.05776885774539\\
25 -3.15386083549328\\
26 -3.02453439163336\\
27 -3.03978776762114\\
28 -3.08920608155691\\
29 -3.14504419390813\\
30 -3.08546461847821\\
31 -3.09839686367739\\
32 -3.13728714503219\\
33 -3.11377115120553\\
34 -3.02161373249787\\
35 -2.91469633599033\\
36 -2.84661355186538\\
37 -2.8031657188362\\
38 -2.91841659707944\\
39 -2.77403756209094\\
40 -2.69828185500753\\
41 -2.66567674104776\\
42 -2.65685913320009\\
43 -2.63511895866689\\
44 -2.5743256356488\\
45 -2.53136523006101\\
46 -2.54940887569922\\
47 -2.49126758938004\\
48 -2.45333892745442\\
49 -2.33473323775808\\
50 -2.3372125287678\\
51 -2.3253977858458\\
52 -2.33586589942776\\
53 -2.36731374839484\\
54 -2.37951548328046\\
55 -2.32523822983732\\
56 -2.43733350131082\\
57 -2.59629382844849\\
58 -2.61094333980265\\
59 -2.65357784180701\\
60 -2.68052248484111\\
61 -2.7222354047424\\
62 -2.70726226339717\\
63 -2.68408501845251\\
64 -2.64666451911155\\
65 -2.62405204460483\\
66 -2.62892676770913\\
67 -2.53696608394198\\
68 -2.33106713355049\\
69 -2.30853769690533\\
70 -2.30037933954097\\
71 -2.23450026378237\\
72 -2.1582376785376\\
73 -2.12214130767447\\
74 -2.18724213753511\\
75 -2.33628812616239\\
76 -2.33574172926136\\
77 -2.30459518999999\\
78 -2.33568761321022\\
79 -2.36243651290211\\
80 -2.34758229235803\\
81 -2.30828297280876\\
82 -2.29798521323968\\
83 -2.28845686181035\\
84 -2.27435066418979\\
85 -2.21636592883639\\
86 -2.12670845808842\\
87 -2.06588021735923\\
88 -2.06038935737601\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.61002186659963\\
4 -5.97525961109297\\
5 -5.44588167679198\\
6 -5.21898533293004\\
7 -4.8649781920431\\
8 -4.74696874736281\\
9 -4.6175205024295\\
10 -4.47538804966584\\
11 -4.36728314964199\\
12 -4.13832178098731\\
13 -3.94379371522704\\
14 -3.6287488857705\\
15 -3.55470926694187\\
16 -3.39978453091904\\
17 -3.27566184785542\\
18 -3.23668226649068\\
19 -3.19284979558775\\
20 -3.05882215623461\\
21 -2.95185867861433\\
22 -2.89223241062602\\
23 -2.9283721883745\\
24 -2.97006592403323\\
25 -3.06504108265641\\
26 -2.96552535944277\\
27 -2.98165523019753\\
28 -3.04116967686247\\
29 -3.09875588456763\\
30 -3.04007237782439\\
31 -3.05350881458306\\
32 -3.10460883767042\\
33 -3.08598930863104\\
34 -3.01849458896612\\
35 -2.9145338078728\\
36 -2.8544781095874\\
37 -2.82840352720768\\
38 -2.94255323241732\\
39 -2.80402409523395\\
40 -2.72672276480262\\
41 -2.71144063559592\\
42 -2.68414082555828\\
43 -2.66108542428889\\
44 -2.64043924671665\\
45 -2.60477671713878\\
46 -2.62353879383927\\
47 -2.53790503086078\\
48 -2.50272478219589\\
49 -2.39035265723793\\
50 -2.3947833661757\\
51 -2.3780542456188\\
52 -2.38506573898847\\
53 -2.41492732219005\\
54 -2.42397492499201\\
55 -2.36063915114822\\
56 -2.46676390503061\\
57 -2.64018141472788\\
58 -2.65199635167108\\
59 -2.70668257047719\\
60 -2.73081895302021\\
61 -2.77197835324785\\
62 -2.77927509339386\\
63 -2.77837359781096\\
64 -2.73839129519227\\
65 -2.73266776592762\\
66 -2.76106962512851\\
67 -2.63797942695594\\
68 -2.41168888653683\\
69 -2.38838699414343\\
70 -2.38007746846324\\
71 -2.32537159783768\\
72 -2.26360118051393\\
73 -2.22241971948848\\
74 -2.2878627693761\\
75 -2.39793319957547\\
76 -2.39680692767054\\
77 -2.36893035038593\\
78 -2.421394439088\\
79 -2.44224040356943\\
80 -2.41244115056996\\
81 -2.39048111884777\\
82 -2.39526411815981\\
83 -2.36592064881005\\
84 -2.35521459066881\\
85 -2.29507414717363\\
86 -2.19975727934157\\
87 -2.15279334836243\\
88 -2.16512114611794\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.64570583088801\\
4 -6.00654086886693\\
5 -5.47507012811892\\
6 -5.24514328458767\\
7 -4.89731442372881\\
8 -4.73524512871203\\
9 -4.59955356737709\\
10 -4.48935561612257\\
11 -4.34428526180576\\
12 -4.14117345506889\\
13 -4.00259532057503\\
14 -3.67614092186578\\
15 -3.60333255339088\\
16 -3.4423211464343\\
17 -3.3166955397806\\
18 -3.27932237120215\\
19 -3.23035254858828\\
20 -3.1293814400464\\
21 -3.02133447553022\\
22 -2.96000338670483\\
23 -2.98862462571788\\
24 -3.04540564419613\\
25 -3.1356979990845\\
26 -3.00334877118535\\
27 -2.98187322317796\\
28 -3.03386920388275\\
29 -3.0867947608581\\
30 -3.02549723795123\\
31 -3.03979656748662\\
32 -3.08904957159947\\
33 -3.06905349283722\\
34 -2.99882990957656\\
35 -2.89375504135097\\
36 -2.84177539665511\\
37 -2.81576446518728\\
38 -2.93154861196969\\
39 -2.76541413359653\\
40 -2.68254220627126\\
41 -2.66707368295941\\
42 -2.65815288894948\\
43 -2.63500961752561\\
44 -2.60656654658118\\
45 -2.57688558248498\\
46 -2.57336238959595\\
47 -2.52732841737045\\
48 -2.49175890484167\\
49 -2.38516758231563\\
50 -2.39054248862378\\
51 -2.37433350469115\\
52 -2.36159854572357\\
53 -2.39253984133157\\
54 -2.4062470875831\\
55 -2.34603350504786\\
56 -2.45386153896576\\
57 -2.62701219613361\\
58 -2.62531560139114\\
59 -2.67017844348831\\
60 -2.69686048176318\\
61 -2.73568976986931\\
62 -2.72472298889161\\
63 -2.72574084361487\\
64 -2.69369785992696\\
65 -2.6931815667756\\
66 -2.71243814884115\\
67 -2.61750498432835\\
68 -2.39802226897885\\
69 -2.3661134661428\\
70 -2.3389951410072\\
71 -2.24594216852094\\
72 -2.18585964745189\\
73 -2.14171240604776\\
74 -2.21253834261589\\
75 -2.33812786250998\\
76 -2.3348977631458\\
77 -2.31304263759412\\
78 -2.36424313747475\\
79 -2.40049433030878\\
80 -2.38103655960858\\
81 -2.36805093668153\\
82 -2.35501283752411\\
83 -2.32038241661473\\
84 -2.29789074785214\\
85 -2.22128448247298\\
86 -2.13917080726623\\
87 -2.09369081391265\\
88 -2.10892472803488\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.63196397987622\\
4 -5.96975642472025\\
5 -5.43315811962289\\
6 -5.21670764148517\\
7 -4.87208856724733\\
8 -4.75171921666478\\
9 -4.62569130692218\\
10 -4.48297493054386\\
11 -4.37302698165181\\
12 -4.18161817942039\\
13 -4.01839017766978\\
14 -3.69212533604273\\
15 -3.61605664197428\\
16 -3.46104694711945\\
17 -3.32528696224231\\
18 -3.29212974354401\\
19 -3.24849361995456\\
20 -3.14783831187782\\
21 -3.034564429679\\
22 -2.96552965376052\\
23 -3.00375018428654\\
24 -3.05300138878511\\
25 -3.14320023054421\\
26 -3.02907975937992\\
27 -3.01800799829658\\
28 -3.07573238539273\\
29 -3.13346607404641\\
30 -3.07421180586716\\
31 -3.07983622614922\\
32 -3.12396894604363\\
33 -3.10624162265409\\
34 -3.03758914777127\\
35 -2.93464136680058\\
36 -2.88348919665454\\
37 -2.85400011381749\\
38 -2.9737467404936\\
39 -2.81035462773875\\
40 -2.73046062541682\\
41 -2.71389212220833\\
42 -2.70490501777252\\
43 -2.69137952612421\\
44 -2.67149348620547\\
45 -2.6389668228047\\
46 -2.63232514105476\\
47 -2.57347178755188\\
48 -2.53750199195008\\
49 -2.42980490286057\\
50 -2.43510139140082\\
51 -2.42321626717395\\
52 -2.39579044495283\\
53 -2.41980355476888\\
54 -2.43177360744943\\
55 -2.37239128556809\\
56 -2.48833375576291\\
57 -2.65564570832726\\
58 -2.6709716038053\\
59 -2.72578156460493\\
60 -2.73548800615275\\
61 -2.77681133906147\\
62 -2.77565463388126\\
63 -2.75902668612424\\
64 -2.72631795409253\\
65 -2.70668556083469\\
66 -2.71738860909922\\
67 -2.6195632328751\\
68 -2.39570385089701\\
69 -2.37275873770473\\
70 -2.34971063624483\\
71 -2.2975715821909\\
72 -2.24753989682689\\
73 -2.2093096121805\\
74 -2.26498550289229\\
75 -2.40289486728386\\
76 -2.3980492064552\\
77 -2.36925493453618\\
78 -2.42060281170752\\
79 -2.45101726520262\\
80 -2.42345632013588\\
81 -2.41151601199711\\
82 -2.39412821980185\\
83 -2.38202792985792\\
84 -2.37182241686731\\
85 -2.31179046251499\\
86 -2.22608813707201\\
87 -2.17758250412268\\
88 -2.17761244970555\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.57778009206615\\
4 -5.92852410833746\\
5 -5.38769726175325\\
6 -5.18142253049763\\
7 -4.84930131691464\\
8 -4.72885661754465\\
9 -4.58022015590054\\
10 -4.45799224648916\\
11 -4.34467578558688\\
12 -4.15120516456548\\
13 -4.00726943350979\\
14 -3.68643907716569\\
15 -3.61265324196573\\
16 -3.44064244712043\\
17 -3.3104131610527\\
18 -3.27101484976759\\
19 -3.2264641678021\\
20 -3.10505350184454\\
21 -2.99720573567326\\
22 -2.93080363019429\\
23 -2.96714700482728\\
24 -3.00384526113538\\
25 -3.0779880057588\\
26 -2.9744191681717\\
27 -2.98980394206674\\
28 -3.04305791349692\\
29 -3.10148409205606\\
30 -3.00363239153342\\
31 -3.02317864637369\\
32 -3.06493060885276\\
33 -3.04654257170741\\
34 -2.97676737543508\\
35 -2.87464021837081\\
36 -2.82381954356202\\
37 -2.79253975313016\\
38 -2.88916366768947\\
39 -2.75316353144336\\
40 -2.67748308457471\\
41 -2.658425848103\\
42 -2.64962846394645\\
43 -2.61369822083422\\
44 -2.58088405654233\\
45 -2.55161515159938\\
46 -2.56389232176004\\
47 -2.50605722049587\\
48 -2.47306998264884\\
49 -2.36511308443742\\
50 -2.36898856857102\\
51 -2.34836815347201\\
52 -2.35982752416979\\
53 -2.38936694692402\\
54 -2.40256625009286\\
55 -2.33444347104844\\
56 -2.44974493017532\\
57 -2.59740297056951\\
58 -2.6141090357716\\
59 -2.66390165172455\\
60 -2.68492660681544\\
61 -2.72483606409898\\
62 -2.73214040585704\\
63 -2.73359613215371\\
64 -2.69200258033859\\
65 -2.67388191540741\\
66 -2.68336607210458\\
67 -2.5870533425232\\
68 -2.37641174598681\\
69 -2.33457725950568\\
70 -2.32738085353704\\
71 -2.27560949425489\\
72 -2.22430076818464\\
73 -2.18689802890621\\
74 -2.25782360259029\\
75 -2.40461311910054\\
76 -2.40079985224083\\
77 -2.35472906004197\\
78 -2.40466825030037\\
79 -2.43520413280207\\
80 -2.40468994454127\\
81 -2.38338243149485\\
82 -2.39252107360866\\
83 -2.37649967976763\\
84 -2.34926229073724\\
85 -2.2861932818136\\
86 -2.1742867712329\\
87 -2.12703586705326\\
88 -2.14277917537952\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.6179496915141\\
4 -5.9812360729989\\
5 -5.45110076322944\\
6 -5.22820357155652\\
7 -4.88254011515257\\
8 -4.75167576301211\\
9 -4.62585472756785\\
10 -4.50050507870417\\
11 -4.3814187907002\\
12 -4.15015886234685\\
13 -3.96428306824239\\
14 -3.64480905361872\\
15 -3.57213316588936\\
16 -3.41406751441971\\
17 -3.28517129969394\\
18 -3.2511729106849\\
19 -3.2068215820965\\
20 -3.09501467830298\\
21 -2.98221233477482\\
22 -2.92164480188813\\
23 -2.95695546739709\\
24 -3.012694079011\\
25 -3.1091581063652\\
26 -3.00954293733203\\
27 -3.00751725197041\\
28 -3.06593302043403\\
29 -3.11706572826108\\
30 -3.05709981058091\\
31 -3.07839929563872\\
32 -3.12896064968283\\
33 -3.09519818927499\\
34 -3.00670923543524\\
35 -2.90368818942769\\
36 -2.85239844267459\\
37 -2.82628929742247\\
38 -2.94492847105554\\
39 -2.80740195304229\\
40 -2.69420587180538\\
41 -2.67920472294575\\
42 -2.6686426654478\\
43 -2.65545382187079\\
44 -2.60499983420458\\
45 -2.56073307464945\\
46 -2.57144220288886\\
47 -2.52089623007078\\
48 -2.48723367852909\\
49 -2.37019416744496\\
50 -2.3764334588862\\
51 -2.36132896756218\\
52 -2.35547788149201\\
53 -2.38721042556753\\
54 -2.40154102155092\\
55 -2.34688871930741\\
56 -2.46213941031739\\
57 -2.63559088999566\\
58 -2.65012436550083\\
59 -2.68352324885568\\
60 -2.65835899387072\\
61 -2.69756780738617\\
62 -2.70468540267144\\
63 -2.69781932193764\\
64 -2.63905547458761\\
65 -2.62006406441561\\
66 -2.64741300790573\\
67 -2.55350856751943\\
68 -2.33950395050488\\
69 -2.31681430844128\\
70 -2.3096010380252\\
71 -2.25607957951018\\
72 -2.19580539259815\\
73 -2.15565195067311\\
74 -2.22668376492563\\
75 -2.38091516115097\\
76 -2.38052648272421\\
77 -2.35958457232897\\
78 -2.40655531430274\\
79 -2.43111770897966\\
80 -2.39609872164763\\
81 -2.38409979653002\\
82 -2.32983976921842\\
83 -2.29657405952075\\
84 -2.28643783954354\\
85 -2.21209122203484\\
86 -2.13132000497731\\
87 -2.08578684240073\\
88 -2.04790862743357\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp023H.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4906,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
ylabel={$\|H_M-H\|_F$}
]
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.140057376952656\\
4 0.166370235571116\\
5 0.165312281625937\\
6 0.164610955939172\\
7 0.15582329403455\\
8 0.150377127604546\\
9 0.144525563433601\\
10 0.145359687674163\\
11 0.146007035077691\\
12 0.141843177567954\\
13 0.140778252719375\\
14 0.13986810470331\\
15 0.132542704695212\\
16 0.126561154126452\\
17 0.120517015238335\\
18 0.121778707434802\\
19 0.120230723617555\\
20 0.119658792449176\\
21 0.117177229271711\\
22 0.11644301934315\\
23 0.118343497183408\\
24 0.11728421811285\\
25 0.119725489333534\\
26 0.123557585597456\\
27 0.125264357167686\\
28 0.128453102153497\\
29 0.127902834174207\\
30 0.129789248551296\\
31 0.134715557509669\\
32 0.134383568063675\\
33 0.133085986673028\\
34 0.13574899985429\\
35 0.135641479822344\\
36 0.134617427641447\\
37 0.134119844776347\\
38 0.13254203732314\\
39 0.135911827730409\\
40 0.139060491742644\\
41 0.144947061422453\\
42 0.142652170563795\\
43 0.14483678197889\\
44 0.144947222756325\\
45 0.143819971562316\\
46 0.150925186337043\\
47 0.153169986462495\\
48 0.148404204827411\\
49 0.159965707717903\\
50 0.160298958357125\\
51 0.155148234296437\\
52 0.148935282358277\\
53 0.153782100765832\\
54 0.156305272425771\\
55 0.163212012241364\\
56 0.16703089440325\\
57 0.163604852949764\\
58 0.157811629694531\\
59 0.158960120185834\\
60 0.152900347022169\\
61 0.150197443755939\\
62 0.151281716244992\\
63 0.156134567828836\\
64 0.153734798350592\\
65 0.152844385661315\\
66 0.147669823810826\\
67 0.144140942951489\\
68 0.143312729821485\\
69 0.146576489121408\\
70 0.150576028271413\\
71 0.148511631980908\\
72 0.153303015995606\\
73 0.155781288931876\\
74 0.154164686453925\\
75 0.156500137367393\\
76 0.161747071346458\\
77 0.174372742512726\\
78 0.177808792332859\\
79 0.178893352460711\\
80 0.179528672396777\\
81 0.180975504240438\\
82 0.191238341350697\\
83 0.187793796490083\\
84 0.192018288037206\\
85 0.196500924844838\\
86 0.200732600149812\\
87 0.197178670467542\\
88 0.188162846822162\\
89 0.188950973538218\\
90 0.192805446411044\\
91 0.199100243128732\\
92 0.200680404043667\\
93 0.197245354247819\\
94 0.201908051774649\\
95 0.197520331344776\\
96 0.192729767623716\\
97 0.192018442932367\\
98 0.189577991971111\\
99 0.196563064774856\\
100 0.197810030196925\\
101 0.195354854625972\\
102 0.19456239426819\\
103 0.190057352697401\\
104 0.185561783086486\\
105 0.180062735435588\\
106 0.182441651502027\\
107 0.182125872192668\\
108 0.177884320537671\\
109 0.180335335574424\\
110 0.17575514952429\\
111 0.175070025923602\\
112 0.170729957811276\\
113 0.167425768404433\\
114 0.177115683823871\\
115 0.177916317412498\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.107416517521345\\
4 0.155671503530265\\
5 0.176653267755904\\
6 0.159408504144737\\
7 0.141712911278589\\
8 0.137920764767584\\
9 0.1381890517653\\
10 0.141387387787862\\
11 0.140239461332515\\
12 0.143802293978115\\
13 0.145688158271928\\
14 0.15095346473486\\
15 0.146249698278976\\
16 0.137091881260216\\
17 0.141560249112251\\
18 0.149700910570172\\
19 0.151999955778102\\
20 0.163022007525728\\
21 0.163777226889593\\
22 0.164002234098427\\
23 0.161660836813189\\
24 0.158168603134695\\
25 0.156872851217371\\
26 0.15455274425843\\
27 0.156841079103321\\
28 0.157042829803009\\
29 0.157192233781496\\
30 0.158320428444294\\
31 0.148510890088927\\
32 0.145496697392387\\
33 0.143675836875484\\
34 0.143706966189907\\
35 0.146603958405096\\
36 0.146122102813736\\
37 0.145329846877197\\
38 0.145751807832802\\
39 0.143445430972811\\
40 0.139446427137327\\
41 0.139585737335927\\
42 0.139316810364578\\
43 0.136189036305144\\
44 0.135897720944267\\
45 0.134452482629466\\
46 0.134714105246355\\
47 0.13316129856326\\
48 0.134212184545716\\
49 0.136430299974027\\
50 0.14384038404104\\
51 0.147276279204044\\
52 0.146903418056561\\
53 0.1525720044814\\
54 0.15510893811877\\
55 0.158814915460155\\
56 0.160762644841418\\
57 0.164073681076177\\
58 0.172324768873665\\
59 0.178068459251189\\
60 0.176505234970665\\
61 0.168268514859047\\
62 0.16642153020799\\
63 0.165778818711126\\
64 0.161893854977941\\
65 0.164938369532435\\
66 0.170415674113167\\
67 0.171720720832487\\
68 0.168592396988174\\
69 0.160559246449436\\
70 0.159816926694299\\
71 0.162862756260855\\
72 0.165288784284067\\
73 0.169295215442331\\
74 0.174759582802659\\
75 0.17617273543427\\
76 0.173817543419997\\
77 0.168471104372223\\
78 0.168473776946028\\
79 0.167789443188838\\
80 0.166609701168229\\
81 0.162467727595376\\
82 0.15759652543422\\
83 0.155913248357059\\
84 0.151486676799616\\
85 0.142692422531356\\
86 0.138342410838802\\
87 0.139716447878265\\
88 0.139564787644305\\
89 0.141803296921431\\
90 0.146926027907978\\
91 0.154334904555792\\
92 0.159977401366085\\
93 0.161463631148412\\
94 0.165054557911749\\
95 0.171692650199808\\
96 0.176609189390816\\
97 0.187815484882914\\
98 0.187946198201656\\
99 0.18502411497961\\
100 0.184823284394868\\
101 0.181796518888583\\
102 0.180917137937127\\
103 0.18211857690428\\
104 0.186474516844499\\
105 0.19327141564\\
106 0.191857863968186\\
107 0.188645357814635\\
108 0.179815039927125\\
109 0.176880362227429\\
110 0.178374297742436\\
111 0.175777636842277\\
112 0.172525182609356\\
113 0.167293258716112\\
114 0.164467912064968\\
115 0.156807477699568\\
116 0.145081425716992\\
117 0.14135236191828\\
118 0.136860200291549\\
119 0.135603495983854\\
120 0.145876450342134\\
121 0.146270852772427\\
122 0.143327596431615\\
123 0.147553775927855\\
124 0.148698572993414\\
125 0.142710135869892\\
126 0.148742385657211\\
127 0.155675729844162\\
128 0.152865320304232\\
129 0.159953551753262\\
130 0.171296402880514\\
131 0.16909735664802\\
132 0.170659910493881\\
133 0.166797970598166\\
134 0.163617943707858\\
135 0.159127523500756\\
136 0.156988127362366\\
137 0.158380070246051\\
138 0.168227182530593\\
139 0.170746850774724\\
140 0.169786210628682\\
141 0.164119528683283\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.142756241088734\\
4 0.141790307462937\\
5 0.137746704809508\\
6 0.132060754415422\\
7 0.141596101420158\\
8 0.142893088754242\\
9 0.142024675247785\\
10 0.14734883854249\\
11 0.150424063031953\\
12 0.153105005325435\\
13 0.148648644722325\\
14 0.149881564527492\\
15 0.152763504274972\\
16 0.153897274447597\\
17 0.156338263174386\\
18 0.156383533401233\\
19 0.160016170843741\\
20 0.162457330601485\\
21 0.158382382128055\\
22 0.15517300693562\\
23 0.148732461634359\\
24 0.1511886998881\\
25 0.149191701411982\\
26 0.148418221698977\\
27 0.151451564869198\\
28 0.1511858425036\\
29 0.149582846994258\\
30 0.148622921124843\\
31 0.146355028404275\\
32 0.147345679025329\\
33 0.145681757502908\\
34 0.150187005617332\\
35 0.152575219286587\\
36 0.157449334825359\\
37 0.155126259892754\\
38 0.151628674473902\\
39 0.151394933391986\\
40 0.150240574762959\\
41 0.148714775350787\\
42 0.152699941403073\\
43 0.151027989378681\\
44 0.152791175412105\\
45 0.148646752092608\\
46 0.145489739884709\\
47 0.140192054719025\\
48 0.144791243099947\\
49 0.14438927868135\\
50 0.148291110334809\\
51 0.148132726293259\\
52 0.147307952837798\\
53 0.14251709433421\\
54 0.150384178585188\\
55 0.15428857758204\\
56 0.155846450933672\\
57 0.158656305543379\\
58 0.159382584936577\\
59 0.157042380939871\\
60 0.159468454126641\\
61 0.164495331390623\\
62 0.168795421525965\\
63 0.170382149445439\\
64 0.174280523331079\\
65 0.169271773176566\\
66 0.164055883208297\\
67 0.165643678529065\\
68 0.162426178483956\\
69 0.161312323657796\\
70 0.163806153690058\\
71 0.169277762714058\\
72 0.161563226590855\\
73 0.156779087748573\\
74 0.155036441458804\\
75 0.157640458768855\\
76 0.154940265697668\\
77 0.154432870003253\\
78 0.159490826612773\\
79 0.168608971689334\\
80 0.173187567446889\\
81 0.168558225600336\\
82 0.161948184115263\\
83 0.16702711549271\\
84 0.174715436835681\\
85 0.183087647467121\\
86 0.178358439457919\\
87 0.185779102183023\\
88 0.195615348846682\\
89 0.196582141964951\\
90 0.189814881323703\\
91 0.182412292400302\\
92 0.180620479251764\\
93 0.183790756353745\\
94 0.183130924957233\\
95 0.177663886447236\\
96 0.167894520172756\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.176789312861691\\
4 0.183834003316831\\
5 0.163400326147225\\
6 0.15623765535057\\
7 0.146319571608561\\
8 0.14837076115393\\
9 0.143392678052671\\
10 0.140889500757577\\
11 0.140245590512892\\
12 0.140065145576166\\
13 0.135128904461087\\
14 0.129381377063853\\
15 0.124257710009057\\
16 0.124201126009993\\
17 0.124333869378164\\
18 0.124432612916543\\
19 0.119476694379738\\
20 0.118719312726409\\
21 0.119441211161213\\
22 0.121534176032257\\
23 0.122429043271851\\
24 0.126815940648224\\
25 0.129520107058058\\
26 0.131796115397734\\
27 0.129081594015309\\
28 0.130275050624485\\
29 0.134856380347471\\
30 0.143778136260684\\
31 0.147352062367018\\
32 0.151888410579336\\
33 0.152623015205446\\
34 0.151402854996383\\
35 0.153905697421989\\
36 0.158697172995426\\
37 0.159429216673553\\
38 0.162428752363789\\
39 0.161015918297684\\
40 0.158915604263744\\
41 0.152475039531805\\
42 0.150875772619723\\
43 0.144890681000437\\
44 0.143894478166462\\
45 0.143372398950286\\
46 0.14086290779277\\
47 0.142435552869809\\
48 0.13632799077076\\
49 0.139420141117661\\
50 0.143440887163638\\
51 0.141301311924258\\
52 0.139799617068889\\
53 0.14122748623105\\
54 0.141213285661214\\
55 0.142261754777075\\
56 0.146134105098361\\
57 0.145599412908478\\
58 0.140320577431714\\
59 0.145855714733906\\
60 0.145460565509269\\
61 0.142105859420706\\
62 0.142146778362328\\
63 0.150185095288756\\
64 0.151084885085217\\
65 0.157031944057302\\
66 0.155785167083581\\
67 0.156555978972881\\
68 0.16420850938258\\
69 0.166711593029987\\
70 0.164324434611923\\
71 0.164337062147592\\
72 0.164548846150371\\
73 0.168211832669832\\
74 0.169015072216478\\
75 0.174132567646932\\
76 0.178789929234365\\
77 0.187557159899573\\
78 0.190057183204302\\
79 0.185203768200344\\
80 0.189385098266427\\
81 0.192206728164727\\
82 0.195751894024947\\
83 0.203318855096113\\
84 0.215641080080795\\
85 0.209171314375471\\
86 0.211632539628904\\
87 0.212896907791048\\
88 0.20887821693345\\
89 0.209567850449107\\
90 0.210648737077283\\
91 0.206823489572326\\
92 0.205300540581467\\
93 0.203097719837485\\
94 0.20377269511934\\
95 0.193110760036894\\
96 0.201106076837649\\
97 0.199538240678156\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.277953529852459\\
4 0.229544967830121\\
5 0.216811636728141\\
6 0.196789205634082\\
7 0.207530971464266\\
8 0.194013829073712\\
9 0.183791887652574\\
10 0.179513223046744\\
11 0.171850105241057\\
12 0.170776469432501\\
13 0.166679121925318\\
14 0.158175453434892\\
15 0.159590861373249\\
16 0.154293028803159\\
17 0.151029550938437\\
18 0.141123247045791\\
19 0.143940640993826\\
20 0.142953586249195\\
21 0.140701701096684\\
22 0.140841609253546\\
23 0.135743092881212\\
24 0.133992812863079\\
25 0.12618426947052\\
26 0.122921157823207\\
27 0.121243796404121\\
28 0.121875370269652\\
29 0.120369268358019\\
30 0.116296980218994\\
31 0.116567872834287\\
32 0.116951301482187\\
33 0.120443341638072\\
34 0.122482499781154\\
35 0.119891426514712\\
36 0.123129877423877\\
37 0.121862249965631\\
38 0.125225021464651\\
39 0.124153361798346\\
40 0.129230029014326\\
41 0.135527336120403\\
42 0.140948553107483\\
43 0.146429647536737\\
44 0.15195903108791\\
45 0.16186621694774\\
46 0.170725187092305\\
47 0.172117210519893\\
48 0.176433544039449\\
49 0.176999223289655\\
50 0.18290995643774\\
51 0.187879869743963\\
52 0.184985408884921\\
53 0.184261285734005\\
54 0.181947347936076\\
55 0.183157748809794\\
56 0.177789622380101\\
57 0.184555891342396\\
58 0.195229455760917\\
59 0.195011170036157\\
60 0.198852559892147\\
61 0.20428594382053\\
62 0.20255312703881\\
63 0.201266989232116\\
64 0.198792203381739\\
65 0.202392291664513\\
66 0.194652837601992\\
67 0.189250043096483\\
68 0.180776323080504\\
69 0.179688629146643\\
70 0.177996021033622\\
71 0.177778748406089\\
72 0.176637667550306\\
73 0.168933427849332\\
74 0.180839775699641\\
75 0.188504387117199\\
76 0.186345253212955\\
77 0.188027531668911\\
78 0.196059250605362\\
79 0.192135316942126\\
80 0.184100928467767\\
81 0.183527194805205\\
82 0.186165621503455\\
83 0.182311910709828\\
84 0.184587809546224\\
85 0.178342792189189\\
86 0.188359454192516\\
87 0.188730348873649\\
88 0.1878281712264\\
89 0.182217978050666\\
90 0.189039143842639\\
91 0.21501098852965\\
92 0.212268794045808\\
93 0.205753825125816\\
94 0.209710864823049\\
95 0.212397194209521\\
96 0.210211075089002\\
97 0.19392593884951\\
98 0.190299988852215\\
99 0.189745725503392\\
100 0.188565962325644\\
101 0.18714009950688\\
102 0.163495081826435\\
103 0.158823282542742\\
104 0.164104131991277\\
105 0.168542221849534\\
106 0.186359820190237\\
107 0.189861140528588\\
108 0.189317879791987\\
109 0.189854766893266\\
110 0.19139437795075\\
111 0.197423000718881\\
112 0.193771438917033\\
113 0.195126765888472\\
114 0.204614163945489\\
115 0.200843568843562\\
116 0.196482424441472\\
117 0.183301764349541\\
118 0.183819155211583\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.265811439480627\\
4 0.188810115303681\\
5 0.166193636325998\\
6 0.161177963191055\\
7 0.152388470694736\\
8 0.142156652981145\\
9 0.142002154986165\\
10 0.14083668465678\\
11 0.134512025085307\\
12 0.133616219315625\\
13 0.133952093803352\\
14 0.12575699222679\\
15 0.126059441938202\\
16 0.129712514538819\\
17 0.128016930508367\\
18 0.124446920951364\\
19 0.124156662344546\\
20 0.12388259261881\\
21 0.12664815516615\\
22 0.134950023493937\\
23 0.13455529371302\\
24 0.135914190568814\\
25 0.135822314309756\\
26 0.139667810377617\\
27 0.136198196750234\\
28 0.143655218842191\\
29 0.150867256765304\\
30 0.158335638221971\\
31 0.161701361616842\\
32 0.15799675843016\\
33 0.155802200182434\\
34 0.158375490098058\\
35 0.166195257070041\\
36 0.165023874156742\\
37 0.163795012016143\\
38 0.168221000795481\\
39 0.165072649509336\\
40 0.165772109057996\\
41 0.166606860033285\\
42 0.161956319918225\\
43 0.161519869904491\\
44 0.162324854021312\\
45 0.164119240746563\\
46 0.159122735412211\\
47 0.16585700031101\\
48 0.166340875954924\\
49 0.167053244448298\\
50 0.168494353232082\\
51 0.166087963570048\\
52 0.160964678753206\\
53 0.167842333159735\\
54 0.17105389373938\\
55 0.172550301855796\\
56 0.173073079460954\\
57 0.173344941275175\\
58 0.167340090444536\\
59 0.169086357280148\\
60 0.165613998408438\\
61 0.169760453385898\\
62 0.171449488304157\\
63 0.170249812129834\\
64 0.168634894041114\\
65 0.170697743237506\\
66 0.169374586840574\\
67 0.162639037352399\\
68 0.158909640059111\\
69 0.15873647530386\\
70 0.156996410778162\\
71 0.15626839777402\\
72 0.14830740165498\\
73 0.145315973000176\\
74 0.146749082449698\\
75 0.146474700352051\\
76 0.142319140184674\\
77 0.1414614904833\\
78 0.142938213982001\\
79 0.141772325995583\\
80 0.142969580767116\\
81 0.147241771003052\\
82 0.152690868916852\\
83 0.160293559445355\\
84 0.164092822240124\\
85 0.167992346606471\\
86 0.167358457891392\\
87 0.174039618974088\\
88 0.189203987077217\\
89 0.198778450463374\\
90 0.203330332375181\\
91 0.204668318165947\\
92 0.200594978551316\\
93 0.198036921542541\\
94 0.195479687289405\\
95 0.205562084862903\\
96 0.206170480256547\\
97 0.208271532928369\\
98 0.206892943925781\\
99 0.193766559976764\\
100 0.188277168686992\\
101 0.189021174667603\\
102 0.188206827276296\\
103 0.190034786361598\\
104 0.192884908935108\\
105 0.193888679400774\\
106 0.183117518169965\\
107 0.184487775383135\\
108 0.181873235964828\\
109 0.175145725077895\\
110 0.176287852248374\\
111 0.176412580548381\\
112 0.180358155377528\\
113 0.18221475429364\\
114 0.180074454433535\\
115 0.17498685840963\\
116 0.167700284422757\\
117 0.170578181469741\\
118 0.189791975759132\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.154037096882973\\
4 0.191588895899986\\
5 0.166844288593357\\
6 0.157237866409654\\
7 0.167060099992396\\
8 0.172086788485963\\
9 0.162666590586169\\
10 0.155338635504442\\
11 0.156209420574353\\
12 0.155151111223141\\
13 0.15953133851323\\
14 0.163777117884198\\
15 0.160588985026849\\
16 0.165326500850169\\
17 0.167040162082842\\
18 0.164777160803992\\
19 0.159730229865683\\
20 0.167598820016358\\
21 0.174329605610023\\
22 0.170023372397994\\
23 0.171811342531363\\
24 0.169978860686927\\
25 0.165951211328121\\
26 0.162921521521277\\
27 0.168396976371862\\
28 0.171981037957516\\
29 0.175136949189531\\
30 0.180258768825577\\
31 0.183863006465522\\
32 0.18022734291287\\
33 0.184264289027594\\
34 0.184808454820034\\
35 0.182669330415277\\
36 0.181709273824621\\
37 0.183292848116256\\
38 0.178846327120272\\
39 0.174280792980906\\
40 0.170010039541696\\
41 0.168865860650372\\
42 0.164882659214826\\
43 0.169778051184764\\
44 0.167234835840491\\
45 0.166644820606413\\
46 0.168386937660621\\
47 0.171610781289181\\
48 0.17501693478123\\
49 0.173615683200455\\
50 0.181614138294484\\
51 0.18025643211715\\
52 0.178614731877012\\
53 0.175959928365263\\
54 0.179081269110639\\
55 0.184277850709268\\
56 0.182933431709157\\
57 0.183608609277039\\
58 0.182482581258658\\
59 0.180576044668966\\
60 0.180560336741016\\
61 0.172903655760952\\
62 0.173404726837278\\
63 0.179497127783112\\
64 0.180941691887034\\
65 0.175719960915086\\
66 0.174636795565085\\
67 0.173721746869033\\
68 0.174981879965829\\
69 0.177359752562555\\
70 0.1790023134987\\
71 0.185637187193037\\
72 0.184219148397138\\
73 0.18538824114398\\
74 0.177109146798842\\
75 0.174566613041067\\
76 0.172829038505385\\
77 0.170656334600649\\
78 0.176011557369963\\
79 0.173915122160276\\
80 0.170135830556312\\
81 0.162776240370198\\
82 0.16484682669747\\
83 0.167920956944512\\
84 0.163533346327362\\
85 0.165838430134491\\
86 0.16359430036044\\
87 0.167866033707786\\
88 0.166330139525022\\
89 0.165124773936748\\
90 0.160667672749826\\
91 0.160700660847951\\
92 0.166197270517276\\
93 0.153920102361948\\
94 0.149984877597642\\
95 0.149253162830379\\
96 0.145987504391798\\
97 0.155530486883471\\
98 0.153994757056936\\
99 0.157434969004516\\
100 0.154270318295069\\
101 0.153450826756818\\
102 0.150353239793625\\
103 0.146820747588581\\
104 0.150143978114765\\
105 0.158868885363142\\
106 0.165091375983515\\
107 0.164698966215428\\
108 0.158864405267984\\
109 0.15511700654501\\
110 0.151829371409142\\
111 0.151684750081305\\
112 0.155873254884664\\
113 0.153310200318045\\
114 0.151605241272157\\
115 0.151436225391191\\
116 0.143953871829563\\
117 0.137855365032907\\
118 0.141906681293744\\
119 0.150297034976989\\
120 0.161538078009185\\
121 0.162176597264501\\
122 0.167692545763273\\
123 0.164045153581461\\
124 0.165075364615094\\
125 0.176735031873862\\
126 0.180959227766184\\
127 0.185054535411173\\
128 0.195741751084521\\
129 0.200240091385226\\
130 0.196132259228571\\
131 0.190618314627237\\
132 0.192564645942583\\
133 0.202447447404609\\
134 0.214692008762408\\
135 0.219975738657597\\
136 0.210996996154658\\
137 0.201986978811248\\
138 0.195780510170847\\
139 0.189923009687783\\
140 0.183369237589584\\
141 0.185746662737326\\
142 0.194424609203096\\
143 0.191902565901037\\
144 0.181791248044417\\
145 0.181306576848178\\
146 0.18662340441453\\
147 0.195646735688054\\
148 0.197940509729746\\
149 0.209007632124943\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0962551371511539\\
4 0.142284521182953\\
5 0.126944692245679\\
6 0.123098636815835\\
7 0.130860037112599\\
8 0.120281295421481\\
9 0.122785199626124\\
10 0.123771091638042\\
11 0.118951705659711\\
12 0.117215056888486\\
13 0.120393594721645\\
14 0.126318661587051\\
15 0.121337766977537\\
16 0.118683094793085\\
17 0.116264515520513\\
18 0.117240316783228\\
19 0.126626068258261\\
20 0.126424903273124\\
21 0.130759571479546\\
22 0.139337265460276\\
23 0.146276913056188\\
24 0.146588377775788\\
25 0.145322832556526\\
26 0.148287361928414\\
27 0.155167258122754\\
28 0.161563843289649\\
29 0.159032915574735\\
30 0.157927428684066\\
31 0.155293088759848\\
32 0.151091689333723\\
33 0.144932085256258\\
34 0.141213286273846\\
35 0.140649544692753\\
36 0.14075099792138\\
37 0.13830122263821\\
38 0.135288532314465\\
39 0.130972240072016\\
40 0.130560744248971\\
41 0.130228085977632\\
42 0.131439473754739\\
43 0.134461457517212\\
44 0.140485397524308\\
45 0.139630670199815\\
46 0.145082261696412\\
47 0.145859614606464\\
48 0.14758850068772\\
49 0.151314065860993\\
50 0.157234903617523\\
51 0.157996572554748\\
52 0.157864384662386\\
53 0.155967993539072\\
54 0.154813158554906\\
55 0.154132953781281\\
56 0.153981024482363\\
57 0.15383257897708\\
58 0.154887291438352\\
59 0.153387159892066\\
60 0.15400992455075\\
61 0.15452043563327\\
62 0.153237909184538\\
63 0.149407735430468\\
64 0.156150375194825\\
65 0.151011034843555\\
66 0.154816301522825\\
67 0.154716364240322\\
68 0.146782218935367\\
69 0.150263500871737\\
70 0.156361641197135\\
71 0.155680272743672\\
72 0.148283357707041\\
73 0.153965739913051\\
74 0.158348361997761\\
75 0.159222497136208\\
76 0.160856469761478\\
77 0.154624537355945\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.108051095478758\\
4 0.108060776119367\\
5 0.100639458617774\\
6 0.0964566029495666\\
7 0.0998190758636785\\
8 0.102031908809711\\
9 0.0989879241611318\\
10 0.101069273337615\\
11 0.0997703425992345\\
12 0.101949725716148\\
13 0.0979703575805309\\
14 0.0970978246964978\\
15 0.09704191306879\\
16 0.0975148444505978\\
17 0.0994118875099176\\
18 0.0976428616643574\\
19 0.0964966669302926\\
20 0.100142160446413\\
21 0.0974643949364535\\
22 0.0973843297633036\\
23 0.0953971042651522\\
24 0.0983145613173046\\
25 0.0987280306182497\\
26 0.0997349045953439\\
27 0.101058893544769\\
28 0.0998464663437759\\
29 0.100197120621078\\
30 0.100707226489472\\
31 0.101472454422645\\
32 0.102496635211922\\
33 0.104440848823814\\
34 0.107077547493178\\
35 0.112079253154312\\
36 0.113578503012873\\
37 0.112470312162089\\
38 0.111496551117767\\
39 0.112861033449868\\
40 0.115407768516866\\
41 0.114139236817012\\
42 0.112866647323956\\
43 0.112670426916661\\
44 0.112025841173111\\
45 0.114963048243083\\
46 0.110716306896978\\
47 0.110205012796451\\
48 0.10990911860036\\
49 0.110865002998857\\
50 0.111831165056852\\
51 0.110119154787535\\
52 0.112734928207801\\
53 0.113945954134857\\
54 0.112579209018213\\
55 0.110581585909733\\
56 0.103701611387446\\
57 0.103095140364972\\
58 0.106749299421685\\
59 0.108910209033965\\
60 0.108633636863042\\
61 0.110285100036804\\
62 0.108510092953654\\
63 0.111155798278938\\
64 0.113037360727856\\
65 0.116511525468838\\
66 0.11814093368638\\
67 0.121877732956334\\
68 0.126582237505963\\
69 0.122794720721249\\
70 0.125056025049347\\
71 0.125940782430009\\
72 0.122360745651281\\
73 0.122491155665849\\
74 0.121615623947692\\
75 0.118491485070861\\
76 0.114581016304808\\
77 0.113931522572213\\
78 0.114902771161349\\
79 0.111903423548019\\
80 0.113260196612368\\
81 0.114407970168115\\
82 0.114184454799674\\
83 0.115200181795596\\
84 0.117069507044269\\
85 0.120259138804521\\
86 0.118484641567781\\
87 0.121661444734895\\
88 0.121835813794517\\
89 0.11990971026057\\
90 0.124672812095317\\
91 0.120976188439274\\
92 0.11649199690079\\
93 0.115377234275985\\
94 0.114023379489727\\
95 0.117255247999883\\
96 0.109359178342108\\
97 0.117577101602188\\
98 0.117082011613193\\
99 0.119004386052839\\
100 0.119995316610134\\
101 0.113825540172806\\
102 0.121321527107024\\
103 0.122283964062205\\
104 0.125963098678028\\
105 0.130011322010069\\
106 0.122550547733338\\
107 0.124232133759356\\
108 0.120278688981576\\
109 0.124797894484811\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.210076004677824\\
4 0.188278697119378\\
5 0.172797657868757\\
6 0.169378375150853\\
7 0.166150251221515\\
8 0.16179413691041\\
9 0.171128839212194\\
10 0.160605161596998\\
11 0.159965837842115\\
12 0.16513629061664\\
13 0.162181096287852\\
14 0.157901893098308\\
15 0.158250610620552\\
16 0.164265789280349\\
17 0.161877436181069\\
18 0.158342292060254\\
19 0.1606778208225\\
20 0.155747809901645\\
21 0.161853137645184\\
22 0.160674026173099\\
23 0.160700560837268\\
24 0.162359556533576\\
25 0.162431848055734\\
26 0.164532328227688\\
27 0.164481518197871\\
28 0.172867974183626\\
29 0.176166733144274\\
30 0.173721527307557\\
31 0.180239716225818\\
32 0.188649870328712\\
33 0.19144297376309\\
34 0.188577029647671\\
35 0.188747905917389\\
36 0.193006016339331\\
37 0.192613480460767\\
38 0.195142454997335\\
39 0.198509013578631\\
40 0.20116519031883\\
41 0.20531168875022\\
42 0.19885061402687\\
43 0.187958490894459\\
44 0.186867894329037\\
45 0.184777104022609\\
46 0.186127848046237\\
47 0.185679330748088\\
48 0.184253672397376\\
49 0.176645692115616\\
50 0.165111250123414\\
51 0.16601430865318\\
52 0.165753963478204\\
53 0.170264249209376\\
54 0.174950315056489\\
55 0.180223550508303\\
56 0.186409186337002\\
57 0.18663856719828\\
58 0.1915047198133\\
59 0.192173459924827\\
60 0.196556034138916\\
61 0.207169502913902\\
62 0.207610874168206\\
63 0.21781833368338\\
64 0.22303292745537\\
65 0.2258886846149\\
66 0.223385898700018\\
67 0.228363296973506\\
68 0.232398416940586\\
69 0.231043721738713\\
70 0.236864426789384\\
71 0.233748796789629\\
72 0.234828238294238\\
73 0.244732584826509\\
74 0.241075754226877\\
75 0.230912756454352\\
76 0.232861349069908\\
77 0.232451521993666\\
78 0.224546745760597\\
79 0.224609679926191\\
80 0.222179313300786\\
81 0.216294821877332\\
82 0.227052120735441\\
83 0.228395538079899\\
84 0.221995894309696\\
85 0.212637491409547\\
86 0.228435223075638\\
87 0.233354680447334\\
88 0.244486408768554\\
89 0.25213647564005\\
90 0.253152188134668\\
91 0.249301876073581\\
92 0.247970420613088\\
93 0.246810295552698\\
94 0.248707776698489\\
95 0.259176808470517\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.140903011299002\\
4 0.140799012029038\\
5 0.129064128598622\\
6 0.123753714390898\\
7 0.134644656779735\\
8 0.130734097850061\\
9 0.127333604108334\\
10 0.122186657986544\\
11 0.122065259842131\\
12 0.120054680744071\\
13 0.123270007527791\\
14 0.121176099054348\\
15 0.117260737441657\\
16 0.118365640602891\\
17 0.118918676605519\\
18 0.111358011688665\\
19 0.108263972917429\\
20 0.106930151483366\\
21 0.109369172656833\\
22 0.109716199926769\\
23 0.110312448011125\\
24 0.104974342637444\\
25 0.109658350236639\\
26 0.111623596191983\\
27 0.112523789196645\\
28 0.112670431212075\\
29 0.117264104093822\\
30 0.119601900845423\\
31 0.121573759634517\\
32 0.120202416901694\\
33 0.119872044348071\\
34 0.121982774984435\\
35 0.12422197816107\\
36 0.117699818871077\\
37 0.119263949285621\\
38 0.11684061414257\\
39 0.116183172764074\\
40 0.11573304650244\\
41 0.117931620989721\\
42 0.119669710939819\\
43 0.124175558270984\\
44 0.125780099870686\\
45 0.124134447107602\\
46 0.122020433275097\\
47 0.125339013746862\\
48 0.124970194895391\\
49 0.126264690625738\\
50 0.128073287268473\\
51 0.126965944547868\\
52 0.129068269920516\\
53 0.130099524547524\\
54 0.129797513566986\\
55 0.133924589310362\\
56 0.134694920950441\\
57 0.137857580157104\\
58 0.137534501476642\\
59 0.142557625645558\\
60 0.149205014990871\\
61 0.154673630361277\\
62 0.156140838907683\\
63 0.154764445378474\\
64 0.152558474669749\\
65 0.152742233089804\\
66 0.158806787370459\\
67 0.165542314201954\\
68 0.167986589304623\\
69 0.172902736302245\\
70 0.174272309613106\\
71 0.167960703693557\\
72 0.165822908103117\\
73 0.164610294894892\\
74 0.166502162723529\\
75 0.169218597230093\\
76 0.168268391794159\\
77 0.165440205719792\\
78 0.164151708897915\\
79 0.167488659170216\\
80 0.167996643529403\\
81 0.169344140427157\\
82 0.174433721738476\\
83 0.175330860011412\\
84 0.178161923456341\\
85 0.184480637228142\\
86 0.183938805872594\\
87 0.188526013332507\\
88 0.198255650737385\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.275273089242704\\
4 0.219644217328796\\
5 0.198595639559283\\
6 0.189122418773965\\
7 0.168383714718178\\
8 0.162095205152929\\
9 0.16014706647138\\
10 0.154488462432267\\
11 0.150447757700089\\
12 0.144006265743959\\
13 0.14443109003296\\
14 0.132159331544295\\
15 0.126604067747205\\
16 0.121731070834117\\
17 0.117785460892362\\
18 0.123135431059593\\
19 0.125542046835009\\
20 0.124747517767585\\
21 0.129077391109761\\
22 0.129016479619351\\
23 0.132051090823303\\
24 0.128538360525132\\
25 0.127921042874604\\
26 0.130693537614209\\
27 0.134360746792649\\
28 0.139678242132466\\
29 0.135860881389893\\
30 0.130015926329391\\
31 0.13156268762201\\
32 0.132608227830037\\
33 0.133838809320565\\
34 0.134456318294282\\
35 0.1319619513351\\
36 0.130697062405554\\
37 0.132413675854388\\
38 0.134941768393896\\
39 0.134939485192472\\
40 0.135801834209916\\
41 0.140848400568131\\
42 0.143886105305729\\
43 0.143609154443142\\
44 0.143682002740562\\
45 0.144982470063081\\
46 0.154471174736035\\
47 0.15917693861194\\
48 0.15958151020437\\
49 0.156770857971545\\
50 0.154968191691868\\
51 0.158958318729981\\
52 0.158456794659838\\
53 0.156152367463397\\
54 0.151256378286775\\
55 0.151418867460532\\
56 0.152229819743486\\
57 0.151210159446521\\
58 0.150441557037963\\
59 0.149921513666862\\
60 0.149448598936821\\
61 0.14757518118165\\
62 0.143473663163147\\
63 0.143639554939546\\
64 0.139940359529233\\
65 0.137094378344418\\
66 0.136815242253753\\
67 0.132863152607363\\
68 0.13028743571535\\
69 0.128431169776903\\
70 0.128131938322065\\
71 0.130995904010748\\
72 0.135432154138748\\
73 0.138912525980401\\
74 0.142571716857271\\
75 0.151434844020999\\
76 0.156706461164902\\
77 0.168192803741097\\
78 0.179506544338187\\
79 0.184525035777409\\
80 0.186144614223178\\
81 0.188402541125967\\
82 0.181861175476423\\
83 0.177792383447607\\
84 0.17552624079698\\
85 0.169440204772726\\
86 0.162406104546908\\
87 0.159813667636524\\
88 0.153392856011259\\
89 0.149951827475391\\
90 0.144929692692342\\
91 0.142327828940799\\
92 0.136682358869388\\
93 0.142539927551273\\
94 0.146497749095351\\
95 0.150425659669903\\
96 0.155395293198763\\
97 0.161195031159007\\
98 0.164207716092333\\
99 0.169841248829812\\
100 0.173659245104839\\
101 0.181330539620373\\
102 0.180092036008739\\
103 0.186911247314379\\
104 0.18708387533773\\
105 0.190268248316447\\
106 0.186423693079048\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.188280917260184\\
4 0.209730162632413\\
5 0.229507063389214\\
6 0.248919148073279\\
7 0.265773402227985\\
8 0.265074975915587\\
9 0.247860866151408\\
10 0.241623384018117\\
11 0.237562678576416\\
12 0.242514491367223\\
13 0.244083385229613\\
14 0.247928915306417\\
15 0.255327736246799\\
16 0.255231000153701\\
17 0.248675440571937\\
18 0.237640623234719\\
19 0.232386068450926\\
20 0.23895917283222\\
21 0.241154953978176\\
22 0.242221408551484\\
23 0.238763248467969\\
24 0.235569504177457\\
25 0.234032898507636\\
26 0.22471740763842\\
27 0.218687528953346\\
28 0.216458395844871\\
29 0.221170293211777\\
30 0.220553923116242\\
31 0.220256437159399\\
32 0.221618934591646\\
33 0.221473215577638\\
34 0.218679201715471\\
35 0.218789697194937\\
36 0.216460921313427\\
37 0.213427143330204\\
38 0.217177818941661\\
39 0.219520731991063\\
40 0.225086576865011\\
41 0.22567676359983\\
42 0.227695778352274\\
43 0.22609694957139\\
44 0.22706943607941\\
45 0.226427291300368\\
46 0.229820423740051\\
47 0.233005302867722\\
48 0.240773947283075\\
49 0.241971245481894\\
50 0.24862665763572\\
51 0.240297556075021\\
52 0.239647131338464\\
53 0.237324578027862\\
54 0.233351657590242\\
55 0.237943732344774\\
56 0.237778494244096\\
57 0.231205778541167\\
58 0.234162863268852\\
59 0.232305109084722\\
60 0.226238371928655\\
61 0.221503771317637\\
62 0.225667570911396\\
63 0.227785407535615\\
64 0.226091057025722\\
65 0.231401262547389\\
66 0.22780811980137\\
67 0.233835876930442\\
68 0.233831372344084\\
69 0.226289599838941\\
70 0.226216624646784\\
71 0.234101349418839\\
72 0.235054864832993\\
73 0.237301577480718\\
74 0.244387368953022\\
75 0.247356006742982\\
76 0.251860909064613\\
77 0.257478684180538\\
78 0.255373624186203\\
79 0.25878598768455\\
80 0.265273450585198\\
81 0.272170277847362\\
82 0.27581373171126\\
83 0.28941385776584\\
84 0.285133014020721\\
85 0.293210476553294\\
86 0.288274043846353\\
87 0.289190281603025\\
88 0.292455646042003\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.192454395273216\\
4 0.152951965118823\\
5 0.122450889727326\\
6 0.107778666925832\\
7 0.109097281962102\\
8 0.109041769018131\\
9 0.106619266555829\\
10 0.105922278165129\\
11 0.105564484926466\\
12 0.103182810389834\\
13 0.101430713754157\\
14 0.093263854124334\\
15 0.0928872110654773\\
16 0.100136263476604\\
17 0.104138252160222\\
18 0.102715692005026\\
19 0.102722063590075\\
20 0.10638945431277\\
21 0.109727573715466\\
22 0.111126310733666\\
23 0.113358620616968\\
24 0.119605434852274\\
25 0.123373676051779\\
26 0.121516109739186\\
27 0.117573436689631\\
28 0.117379257664059\\
29 0.119633890943488\\
30 0.123342327864684\\
31 0.1239897660998\\
32 0.120357819276178\\
33 0.120711486623623\\
34 0.122588308813096\\
35 0.116795146222816\\
36 0.114958737165817\\
37 0.118692915502881\\
38 0.122351201675638\\
39 0.120619946760985\\
40 0.121378489879136\\
41 0.117854238171674\\
42 0.12132520443886\\
43 0.12691341232169\\
44 0.127263576015625\\
45 0.126370686054787\\
46 0.131502548944873\\
47 0.136916122273169\\
48 0.137297003409278\\
49 0.137983240864353\\
50 0.139511369890984\\
51 0.142230431888323\\
52 0.143682558889428\\
53 0.141771765633061\\
54 0.142267304754252\\
55 0.146552149472815\\
56 0.149673353528852\\
57 0.150271922506303\\
58 0.146397307083855\\
59 0.146000429736987\\
60 0.143787497638752\\
61 0.147728021532856\\
62 0.146109360403223\\
63 0.146257432327038\\
64 0.142773881557238\\
65 0.139470195054067\\
66 0.139727622813721\\
67 0.13433518692253\\
68 0.134842929991579\\
69 0.137997793554495\\
70 0.137611146630529\\
71 0.139529942520916\\
72 0.135972278157369\\
73 0.136556135937578\\
74 0.137856758372267\\
75 0.145696651755979\\
76 0.146433227912547\\
77 0.139831265654426\\
78 0.140613226289911\\
79 0.139218454669602\\
80 0.135625251703919\\
81 0.132621694344225\\
82 0.131134401740494\\
83 0.129864225892567\\
84 0.12761320581583\\
85 0.123029162952608\\
86 0.117057765222636\\
87 0.1170260282181\\
88 0.11923019955311\\
89 0.120125055134033\\
90 0.114492189201198\\
91 0.112091195072899\\
92 0.119784063078202\\
93 0.12367267501175\\
94 0.125583526230244\\
95 0.129033847578098\\
96 0.130335904832441\\
97 0.12652095443693\\
98 0.125108642015189\\
99 0.123998870875443\\
100 0.123361903180052\\
101 0.123517816599709\\
102 0.124557568400415\\
103 0.12137278425464\\
104 0.115828150544327\\
105 0.113417340451474\\
106 0.115328272208306\\
107 0.114854821463717\\
108 0.121583907883716\\
109 0.128821921302605\\
110 0.129546765893792\\
111 0.141143388508256\\
112 0.153533186760487\\
113 0.159341300953714\\
114 0.164191298828218\\
115 0.172765777123779\\
116 0.178706504163519\\
117 0.173042633212897\\
118 0.175834044852388\\
119 0.171659736503191\\
120 0.171197479712921\\
121 0.170581261757025\\
122 0.170205364183024\\
123 0.17046745457701\\
124 0.169795528408588\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.279776864571967\\
4 0.275731651443182\\
5 0.242373639613583\\
6 0.233642368199129\\
7 0.230034906937107\\
8 0.2177817268497\\
9 0.207546929643126\\
10 0.202014020968498\\
11 0.194277466629881\\
12 0.190603083460719\\
13 0.191793740459742\\
14 0.186243768107763\\
15 0.177879247485358\\
16 0.183171664951761\\
17 0.183535525624204\\
18 0.181972320159716\\
19 0.187367523690299\\
20 0.190272031281796\\
21 0.196260004757207\\
22 0.204518311190131\\
23 0.204294872454097\\
24 0.200642488767702\\
25 0.19981376341079\\
26 0.200321560166298\\
27 0.197200800123948\\
28 0.19571640911727\\
29 0.199145513510645\\
30 0.195920690426344\\
31 0.193903297619465\\
32 0.18899096084762\\
33 0.182760555293773\\
34 0.188475580739988\\
35 0.194147944489977\\
36 0.193119159886452\\
37 0.198383810793333\\
38 0.198828221637892\\
39 0.2009167745624\\
40 0.198038217436501\\
41 0.201280977617218\\
42 0.205142706619339\\
43 0.21444110853436\\
44 0.219605022959487\\
45 0.216534361872509\\
46 0.210698252465469\\
47 0.208378028268909\\
48 0.208856303529612\\
49 0.218441373056479\\
50 0.227902466216027\\
51 0.235248215917177\\
52 0.235803035809839\\
53 0.239081637145554\\
54 0.233388270981255\\
55 0.229381008199601\\
56 0.237124631828222\\
57 0.241059128295479\\
58 0.250242418992296\\
59 0.255232289564469\\
60 0.247836766520026\\
61 0.239702968683558\\
62 0.240707405876087\\
63 0.239007809836533\\
64 0.235163905749018\\
65 0.233330020128314\\
66 0.231939716206699\\
67 0.232816114671117\\
68 0.233995234021858\\
69 0.225412231936849\\
70 0.219382431330864\\
71 0.218569170325907\\
72 0.219254617196447\\
73 0.223320876109042\\
74 0.220980324418832\\
75 0.218439323986731\\
76 0.223864505249622\\
77 0.235005368969974\\
78 0.239489869161382\\
79 0.24393688968676\\
80 0.260203796537588\\
81 0.262775891398775\\
82 0.272084233231736\\
83 0.27188295632153\\
84 0.260489800798075\\
85 0.26138697472693\\
86 0.270068383620936\\
87 0.264596883844718\\
88 0.257731584532215\\
89 0.247594975794797\\
90 0.238815302450409\\
91 0.234098522295361\\
92 0.230996711876335\\
93 0.224778301934137\\
94 0.235675353774059\\
95 0.235707300353553\\
96 0.23289715180354\\
97 0.232732396306317\\
98 0.238095408121074\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0593396571340324\\
4 0.0453300761989781\\
5 0.047624793128432\\
6 0.0624686731298331\\
7 0.0697122438077368\\
8 0.0707674867351553\\
9 0.0685053260651467\\
10 0.0677814553857778\\
11 0.071424337168282\\
12 0.0750371520174617\\
13 0.0767494224113194\\
14 0.082500265161022\\
15 0.0895073369063907\\
16 0.0907778263480992\\
17 0.0908720082399155\\
18 0.0906674535630951\\
19 0.0912064818251173\\
20 0.0931055421759817\\
21 0.095412190603024\\
22 0.0954681946597757\\
23 0.0919069143486198\\
24 0.0920092185944283\\
25 0.0895070641893514\\
26 0.0893283913321054\\
27 0.0898049276245703\\
28 0.0883825869907661\\
29 0.0859032462168624\\
30 0.0880248612013216\\
31 0.0903920112008516\\
32 0.0924727356607197\\
33 0.0952492696294978\\
34 0.0960163578041055\\
35 0.0977630493456874\\
36 0.0966967543869864\\
37 0.0948091558825455\\
38 0.0961406748489907\\
39 0.0970615190516423\\
40 0.100419321107635\\
41 0.098368124234669\\
42 0.095701402954428\\
43 0.0943057940046923\\
44 0.0907027021798068\\
45 0.0931138790390769\\
46 0.0887369854868246\\
47 0.0872484709918896\\
48 0.085007929505239\\
49 0.0835527146094081\\
50 0.0809089720008716\\
51 0.0823737304103364\\
52 0.0830698446640918\\
53 0.0833381984959619\\
54 0.0829570498034594\\
55 0.0845634268228855\\
56 0.0840716178408952\\
57 0.0855300167619265\\
58 0.0862144479088281\\
59 0.0920030043890806\\
60 0.0969898488190643\\
61 0.0985719649495137\\
62 0.0972319029077464\\
63 0.0994498397671184\\
64 0.101206606679086\\
65 0.107051970228135\\
66 0.10666642947046\\
67 0.107199981699721\\
68 0.109470444929907\\
69 0.114925513276776\\
70 0.113792192041168\\
71 0.109764614165763\\
72 0.109431160209942\\
73 0.112641182670962\\
74 0.110845635368393\\
75 0.112874827149402\\
76 0.107670558524902\\
77 0.106303210773295\\
78 0.106347562243385\\
79 0.109995047477023\\
80 0.105541037434341\\
81 0.105740770019377\\
82 0.105273302585544\\
83 0.105473969057776\\
84 0.103154316820708\\
85 0.106874347498396\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.253810207996748\\
4 0.296433073987231\\
5 0.305632475558787\\
6 0.306481886987027\\
7 0.276381219926327\\
8 0.256958570331457\\
9 0.261989545317012\\
10 0.254066227671027\\
11 0.24741316326809\\
12 0.243367110637418\\
13 0.23974237109959\\
14 0.236757784926178\\
15 0.225384086129274\\
16 0.222859627085207\\
17 0.214831940263655\\
18 0.226698075920154\\
19 0.235189620187384\\
20 0.22899086742113\\
21 0.23284960102377\\
22 0.242850462202909\\
23 0.24405909132917\\
24 0.246217017950441\\
25 0.251382075067278\\
26 0.251308878181053\\
27 0.245603610886731\\
28 0.24655167239358\\
29 0.238381070901062\\
30 0.231379326085752\\
31 0.232927540268828\\
32 0.232659610346154\\
33 0.221681998495606\\
34 0.22015396386512\\
35 0.220032963183431\\
36 0.22273733892395\\
37 0.230570657589816\\
38 0.230695763849125\\
39 0.240886609663836\\
40 0.242477249996615\\
41 0.243507323654205\\
42 0.23733431536456\\
43 0.230947696080966\\
44 0.236261379305008\\
45 0.234799248056786\\
46 0.238931110380195\\
47 0.235444157982768\\
48 0.228959297178879\\
49 0.23160488811673\\
50 0.22654983292213\\
51 0.228058982220836\\
52 0.229859232953769\\
53 0.230919020653837\\
54 0.235653561525768\\
55 0.235583131396764\\
56 0.240591301663377\\
57 0.23262541602763\\
58 0.228782139128909\\
59 0.226766291846162\\
60 0.227556330785856\\
61 0.222234007364774\\
62 0.22554415190286\\
63 0.225185789666468\\
64 0.226543085163451\\
65 0.218080894666835\\
66 0.212896326967539\\
67 0.205015846142048\\
68 0.200683056073677\\
69 0.193992950129858\\
70 0.190046504012333\\
71 0.180864032150948\\
72 0.177064421233293\\
73 0.169169872968808\\
74 0.166494430025858\\
75 0.163844936971523\\
76 0.167930921421624\\
77 0.169710483496023\\
78 0.170339365507206\\
79 0.175121916753763\\
80 0.186417457886356\\
81 0.196638483330411\\
82 0.205109543012295\\
83 0.212584389495362\\
84 0.219732937725377\\
85 0.223899808065356\\
86 0.225783969201369\\
87 0.227103004730445\\
88 0.229672303808061\\
89 0.231134167534823\\
90 0.231944056321997\\
91 0.225501886107276\\
92 0.234308390413733\\
93 0.245502109528\\
94 0.244450389723489\\
95 0.240573091307918\\
96 0.239112099846427\\
97 0.236077307240422\\
98 0.239736865647908\\
99 0.242021912631556\\
100 0.249891081371931\\
101 0.25208785072971\\
102 0.261308368560054\\
103 0.255509022351702\\
104 0.256462788614673\\
105 0.272119574216438\\
106 0.271513954962193\\
107 0.274159038256296\\
108 0.277954044647353\\
109 0.274799189403395\\
110 0.270950095665594\\
111 0.278577145311774\\
112 0.298169937205674\\
113 0.304243162222757\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.22119844080599\\
4 0.203220493086394\\
5 0.198845559043993\\
6 0.184192351939469\\
7 0.188426184603708\\
8 0.185194252221673\\
9 0.180072164626326\\
10 0.177031346667783\\
11 0.176057778370748\\
12 0.172738672662482\\
13 0.170218213063262\\
14 0.161193158386213\\
15 0.163871768769038\\
16 0.162219195186696\\
17 0.164406145344943\\
18 0.159798191825308\\
19 0.157365728540815\\
20 0.154945133704502\\
21 0.15508209055046\\
22 0.150103779380732\\
23 0.150935118727415\\
24 0.15012565127346\\
25 0.148921165435525\\
26 0.144206955529077\\
27 0.143165238402052\\
28 0.141834031185608\\
29 0.140479456082422\\
30 0.135903078248639\\
31 0.136600055888525\\
32 0.133562747882756\\
33 0.13583135357124\\
34 0.132819518655885\\
35 0.131169997507282\\
36 0.138707131654917\\
37 0.140346166497797\\
38 0.141930318584774\\
39 0.145552224701952\\
40 0.146348856405936\\
41 0.152876469812555\\
42 0.155842427838367\\
43 0.160196963373636\\
44 0.160245333097148\\
45 0.166170850930684\\
46 0.17083419975029\\
47 0.168798628584996\\
48 0.167495576722514\\
49 0.167144508294664\\
50 0.163877435989807\\
51 0.16532261716692\\
52 0.162968972272358\\
53 0.164986940553336\\
54 0.165407405996549\\
55 0.16784664441844\\
56 0.172797017041705\\
57 0.176968181395251\\
58 0.181697105973963\\
59 0.184155447325153\\
60 0.182310786818537\\
61 0.180895241892941\\
62 0.177439016343644\\
63 0.17921461410333\\
64 0.177010557213536\\
65 0.180096889971769\\
66 0.179283956114067\\
67 0.177316736477066\\
68 0.178036231011708\\
69 0.177467290206733\\
70 0.176618705694178\\
71 0.184814666530491\\
72 0.193624312549425\\
73 0.193292832471327\\
74 0.199840039883156\\
75 0.202825614104909\\
76 0.200625772137535\\
77 0.200841968080709\\
78 0.197302942598286\\
79 0.192127991039805\\
80 0.191677310783479\\
81 0.190067339910559\\
82 0.180293614700359\\
83 0.173436672709822\\
84 0.178300204528158\\
85 0.171849313352462\\
86 0.173992082521043\\
87 0.17726147204567\\
88 0.183737853811207\\
89 0.19277465803972\\
90 0.193854474635038\\
91 0.191160664877784\\
92 0.193622024339898\\
93 0.199622447067804\\
94 0.197664473546939\\
95 0.201032741951939\\
96 0.196637862933821\\
97 0.189114862204074\\
98 0.184143888258703\\
99 0.177648331201653\\
100 0.165577817694789\\
101 0.169148134485867\\
102 0.171459300829011\\
103 0.171027853026709\\
104 0.166574577931205\\
105 0.168471406633808\\
106 0.162723024993313\\
107 0.174370902820041\\
108 0.182580455269163\\
109 0.197605902885668\\
110 0.204131965420055\\
111 0.209512406618811\\
112 0.207107987123847\\
113 0.217281209496613\\
114 0.226433769936149\\
115 0.23057707872827\\
116 0.240830477789626\\
117 0.246744670564984\\
118 0.244736782822163\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0993731159951568\\
4 0.0889009993912831\\
5 0.0980829211048866\\
6 0.11286513438551\\
7 0.11356225809926\\
8 0.120115991565906\\
9 0.115449567645273\\
10 0.110502425274396\\
11 0.111935222296397\\
12 0.111218974851641\\
13 0.112084421105744\\
14 0.115483087453112\\
15 0.117661736149724\\
16 0.11761172803817\\
17 0.112886397313299\\
18 0.11028573577005\\
19 0.105527321745253\\
20 0.108187816154861\\
21 0.11081625873833\\
22 0.108386384550269\\
23 0.106708253290781\\
24 0.103351298333407\\
25 0.104506458619143\\
26 0.107927408256627\\
27 0.109123366332821\\
28 0.11285676079232\\
29 0.11727046610108\\
30 0.126631225904408\\
31 0.130325889997026\\
32 0.132700753263091\\
33 0.133146331409613\\
34 0.135300636574473\\
35 0.139123085127713\\
36 0.133816223590608\\
37 0.129155545566917\\
38 0.127583690747752\\
39 0.12338923513644\\
40 0.121108862913968\\
41 0.117550790462923\\
42 0.114768197719182\\
43 0.116206239383418\\
44 0.11956027946691\\
45 0.116178698934088\\
46 0.111746247157782\\
47 0.111843292842667\\
48 0.113363417269604\\
49 0.111104755525671\\
50 0.113447411652214\\
51 0.114037694518632\\
52 0.11041959130451\\
53 0.11035955724351\\
54 0.11097455856568\\
55 0.106665650231752\\
56 0.11424064189966\\
57 0.117345659251978\\
58 0.120887140813009\\
59 0.129539554054478\\
60 0.134861643679736\\
61 0.135456150110446\\
62 0.137802372381749\\
63 0.14052879309684\\
64 0.145672968164758\\
65 0.147974666895812\\
66 0.159408945802399\\
67 0.160607544794315\\
68 0.164756160126403\\
69 0.165870053107531\\
70 0.16304756720841\\
71 0.159437749525838\\
72 0.160634683899222\\
73 0.162529793659887\\
74 0.164722992020081\\
75 0.162546967426283\\
76 0.159596881981731\\
77 0.156269248937311\\
78 0.150084356724169\\
79 0.152259876426947\\
80 0.1571657352933\\
81 0.157476096637293\\
82 0.159390002737025\\
83 0.163690342718968\\
84 0.173948403182938\\
85 0.179956752552085\\
86 0.174958932113993\\
87 0.181305630109985\\
88 0.184025625454342\\
89 0.190175857462498\\
90 0.190696608545196\\
91 0.185526182174801\\
92 0.180179029164918\\
93 0.18279491177355\\
94 0.184771752277849\\
95 0.182854514901987\\
96 0.190713891301798\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.194594066697442\\
4 0.168244270046999\\
5 0.180226360104402\\
6 0.170361142414911\\
7 0.164969292635382\\
8 0.153913221545009\\
9 0.157848776401902\\
10 0.16045329438561\\
11 0.160194256865229\\
12 0.156296297833992\\
13 0.155606675647309\\
14 0.150666568835764\\
15 0.149211454515479\\
16 0.144787927808011\\
17 0.147511316355086\\
18 0.147614049772247\\
19 0.14982837133699\\
20 0.142856929777495\\
21 0.143049087298417\\
22 0.144743399357987\\
23 0.14722304719022\\
24 0.1469013054029\\
25 0.150111460593271\\
26 0.152645153505622\\
27 0.156649079002724\\
28 0.168559882447465\\
29 0.176751184972986\\
30 0.18360227031387\\
31 0.190173213750759\\
32 0.192876446407814\\
33 0.192328291249525\\
34 0.19983253369036\\
35 0.200925616679006\\
36 0.204093773224221\\
37 0.213515811951572\\
38 0.20895396762768\\
39 0.202193621647233\\
40 0.198559381744445\\
41 0.202736172449987\\
42 0.204751635236154\\
43 0.204328703852487\\
44 0.211586465387713\\
45 0.20965333613684\\
46 0.215791808023736\\
47 0.213899075120254\\
48 0.207597268324894\\
49 0.210583419074222\\
50 0.207759635265982\\
51 0.21092653941984\\
52 0.209045478200515\\
53 0.212252506434974\\
54 0.21377407780083\\
55 0.207963018778102\\
56 0.204345696000872\\
57 0.20216233773523\\
58 0.199873370851956\\
59 0.19937806471169\\
60 0.201341638258209\\
61 0.202116828352387\\
62 0.195282255908874\\
63 0.188628382782285\\
64 0.185383720996798\\
65 0.187357401308468\\
66 0.187591926861814\\
67 0.189470131530298\\
68 0.190154952801006\\
69 0.190958395814706\\
70 0.194305100619191\\
71 0.189876387996695\\
72 0.18862662091972\\
73 0.192222175221408\\
74 0.197026144338984\\
75 0.191330602082614\\
76 0.190716675444719\\
77 0.190475465432666\\
78 0.182947482564207\\
79 0.183390751325745\\
80 0.185181226898493\\
81 0.188669419442967\\
82 0.19785136009973\\
83 0.194751211174454\\
84 0.19055174404834\\
85 0.185204560440595\\
86 0.181721154076286\\
87 0.179526150790279\\
88 0.1813598015394\\
89 0.187427317504041\\
90 0.183375334796302\\
91 0.188763532120175\\
92 0.192640650650829\\
93 0.189461274734275\\
94 0.201203535794059\\
95 0.217156527678866\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.0757663381212\\
4 10.8941102433039\\
5 2.76412751226007\\
6 1.23039927343584\\
7 0.170435368045159\\
8 0.169554559213133\\
9 0.168673750350237\\
10 0.167792941455985\\
11 0.166912132529879\\
12 0.166031323571413\\
13 0.16515051458007\\
14 0.16426970555532\\
15 0.163388896496623\\
16 0.162508087403427\\
17 0.161627278275167\\
18 0.160746469111269\\
19 0.159865659911142\\
20 0.158984850674185\\
21 0.158104041399781\\
22 0.157223232087302\\
23 0.156342422736104\\
24 0.155461613345529\\
25 0.154580803914904\\
26 0.153699994443539\\
27 0.152819184930732\\
28 0.15193837537576\\
29 0.151057565777888\\
30 0.150176756136358\\
31 0.183544518820214\\
32 0.177694384903076\\
33 0.182403143270339\\
34 0.218774378363395\\
35 0.210935982903164\\
36 0.22316389591313\\
37 0.235468908154632\\
38 0.20790431337811\\
39 0.239948174134755\\
40 0.263736452139588\\
41 0.305868302216618\\
42 0.300662985814795\\
43 0.303634090824527\\
44 0.296465884172742\\
45 0.298482222968383\\
46 0.331045762893363\\
47 0.34033395867857\\
48 0.309705857119064\\
49 0.350117078151234\\
50 0.357586280025958\\
51 0.334885146285241\\
52 0.321838949174825\\
53 0.337152311056806\\
54 0.344754083011389\\
55 0.364185936267061\\
56 0.373734139947695\\
57 0.371867847770306\\
58 0.349951275453959\\
59 0.332261940036657\\
60 0.331551253728976\\
61 0.325224202458338\\
62 0.313997236938911\\
63 0.319853871011556\\
64 0.319840181191111\\
65 0.320473287708346\\
66 0.316782040010352\\
67 0.313057903197795\\
68 0.310368677911296\\
69 0.305585920233282\\
70 0.304315279783362\\
71 0.298315700186052\\
72 0.305088625290278\\
73 0.302518683091814\\
74 0.301539986752294\\
75 0.305537650126882\\
76 0.315759071510164\\
77 0.337281964096757\\
78 0.338625992966352\\
79 0.33582821151586\\
80 0.33079212153787\\
81 0.329703939100845\\
82 0.340820013559573\\
83 0.335984023047788\\
84 0.338223413836505\\
85 0.34153420125539\\
86 0.347645421293788\\
87 0.345501410329042\\
88 0.343362850479169\\
89 0.343359507573913\\
90 0.344950913656689\\
91 0.348096887856515\\
92 0.347022565545384\\
93 0.347531217264849\\
94 0.348057046880365\\
95 0.341740445777547\\
96 0.336134616915579\\
97 0.337854789876474\\
98 0.332057524838692\\
99 0.337421261449603\\
100 0.337127257056801\\
101 0.333995490295171\\
102 0.33406809497352\\
103 0.327063614689007\\
104 0.32171407826502\\
105 0.315703077661641\\
106 0.313052160310765\\
107 0.308165948066667\\
108 0.304639861046149\\
109 0.302289249554487\\
110 0.301330613006683\\
111 0.300200382563064\\
112 0.293661602930913\\
113 0.290524683672133\\
114 0.293792585890059\\
115 0.290202821407024\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 10.7953599891419\\
4 19.528822849612\\
5 11.4500308614811\\
6 0.761509243676615\\
7 0.165777765353429\\
8 0.164921026980686\\
9 0.164064288577917\\
10 0.163207550144648\\
11 0.162350811680397\\
12 0.411373806257771\\
13 0.601717851348206\\
14 0.665932263511084\\
15 0.577375434515312\\
16 0.321486254793285\\
17 0.377686952375769\\
18 0.4408100510012\\
19 0.411619525066622\\
20 0.784079457918817\\
21 0.768881120094942\\
22 0.651934861971498\\
23 0.597601385168267\\
24 0.501650332645706\\
25 0.468154346558216\\
26 0.386793297948401\\
27 0.354869552666954\\
28 0.362125038106218\\
29 0.375520519055915\\
30 0.376542781638429\\
31 0.362155640502155\\
32 0.338320428323692\\
33 0.294823188076746\\
34 0.295579924434391\\
35 0.306456721044372\\
36 0.297806374079965\\
37 0.26380651650578\\
38 0.260974366414154\\
39 0.249693411804745\\
40 0.229926725788251\\
41 0.241526488050514\\
42 0.24136763527439\\
43 0.215139481513725\\
44 0.199972573098383\\
45 0.198294902224703\\
46 0.212838239332081\\
47 0.205688241153185\\
48 0.199998430844716\\
49 0.215314370031096\\
50 0.250679780817967\\
51 0.256551636596035\\
52 0.259499931826045\\
53 0.283778637056105\\
54 0.276603297171619\\
55 0.279308928021732\\
56 0.281093396187914\\
57 0.297136427361578\\
58 0.318106620911272\\
59 0.328002958151057\\
60 0.323394910591005\\
61 0.309930160001873\\
62 0.302943982617907\\
63 0.298953083915566\\
64 0.298742250153072\\
65 0.301041805329604\\
66 0.315496403212664\\
67 0.316785774549624\\
68 0.315283857757563\\
69 0.305424150953669\\
70 0.308806542118977\\
71 0.312435281243242\\
72 0.308303471662373\\
73 0.311372350977528\\
74 0.318858566887568\\
75 0.319261199922734\\
76 0.313379163472067\\
77 0.30994895412268\\
78 0.309428470680606\\
79 0.305904974904626\\
80 0.296033665457957\\
81 0.289823668547164\\
82 0.283117248288896\\
83 0.277251389500858\\
84 0.271954861617553\\
85 0.263120752214013\\
86 0.257437979783389\\
87 0.256848745622575\\
88 0.255374190205314\\
89 0.259356914617932\\
90 0.264997984785655\\
91 0.269022380351065\\
92 0.272344548533334\\
93 0.269205231056703\\
94 0.269258312760231\\
95 0.273297351935569\\
96 0.272052418557221\\
97 0.280444150017401\\
98 0.278309883760856\\
99 0.272094024123835\\
100 0.272983860165067\\
101 0.272065629982829\\
102 0.272529788622372\\
103 0.274888156252793\\
104 0.276062730507789\\
105 0.281621336891408\\
106 0.281618391562556\\
107 0.276134966250143\\
108 0.272233181899019\\
109 0.267056239391665\\
110 0.263335413699885\\
111 0.260806812050082\\
112 0.256512943359174\\
113 0.251685252672765\\
114 0.250631802080007\\
115 0.244664628110067\\
116 0.238964835993741\\
117 0.235986935367968\\
118 0.228995010957547\\
119 0.225675839408382\\
120 0.230026746309769\\
121 0.227666567450049\\
122 0.223736492522002\\
123 0.223836591091488\\
124 0.221125465138962\\
125 0.216059405634233\\
126 0.215894966983711\\
127 0.216287211292362\\
128 0.212047303287991\\
129 0.211291223987544\\
130 0.215494936680855\\
131 0.216593012384332\\
132 0.215298145971803\\
133 0.209580343539536\\
134 0.207104237359897\\
135 0.202186623072523\\
136 0.196860987998159\\
137 0.197085358769343\\
138 0.202187573995724\\
139 0.199901138700225\\
140 0.19828173480782\\
141 0.197682669396556\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.3470021797608\\
4 0.170712713371679\\
5 0.169843940743144\\
6 0.16897516808554\\
7 1.36900894662365\\
8 1.1805768704352\\
9 0.767028469929769\\
10 1.35136135736704\\
11 1.43696466368049\\
12 1.45008536732305\\
13 0.760254862012177\\
14 0.684088023567569\\
15 0.734809352816635\\
16 0.592163548061482\\
17 0.498283120194491\\
18 0.582860443734136\\
19 0.678975785019299\\
20 0.65725658790717\\
21 0.556955547396024\\
22 0.483517836317398\\
23 0.34478012268435\\
24 0.307838822814752\\
25 0.265816827647358\\
26 0.290122900645609\\
27 0.33456799950813\\
28 0.311680124973088\\
29 0.321384911670343\\
30 0.35396008911738\\
31 0.330935915775924\\
32 0.325967511172788\\
33 0.289411206248004\\
34 0.299106223894516\\
35 0.311603364012678\\
36 0.341910558900443\\
37 0.320731044511802\\
38 0.303254084318094\\
39 0.290719143727368\\
40 0.285465416818189\\
41 0.289930250753327\\
42 0.311256408472494\\
43 0.295995241683897\\
44 0.289835989851123\\
45 0.266552812050824\\
46 0.254789636380362\\
47 0.242492055069132\\
48 0.262797079220613\\
49 0.253928262858452\\
50 0.269585390900891\\
51 0.266319715928692\\
52 0.26524144318105\\
53 0.256101367861307\\
54 0.28418527776796\\
55 0.296594843942584\\
56 0.28760483274986\\
57 0.289376038158656\\
58 0.281800577888491\\
59 0.282423665387497\\
60 0.283402152881288\\
61 0.307137739617326\\
62 0.315660895123956\\
63 0.31591734798262\\
64 0.317963744135893\\
65 0.316187542331741\\
66 0.305928800223747\\
67 0.302706549570986\\
68 0.293087293175154\\
69 0.283884788511629\\
70 0.289140744248318\\
71 0.301439982226348\\
72 0.296443860257625\\
73 0.290095802793198\\
74 0.286198075672997\\
75 0.293064499019159\\
76 0.285931855993834\\
77 0.278201762029147\\
78 0.285975641550062\\
79 0.29648178552916\\
80 0.297484707170498\\
81 0.290762003025196\\
82 0.286000806516533\\
83 0.290678567632867\\
84 0.298253464909979\\
85 0.307624823536963\\
86 0.302545023425435\\
87 0.30746552432622\\
88 0.314828716367362\\
89 0.318834739358419\\
90 0.313567264615266\\
91 0.301817435757593\\
92 0.293315636702391\\
93 0.292960877775267\\
94 0.293765711215491\\
95 0.290606531376148\\
96 0.283942830018771\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 17.7673258612158\\
4 3.33594818435571\\
5 0.182836026141958\\
6 0.181900797368756\\
7 0.180965568563776\\
8 0.180030339726524\\
9 0.179095110856495\\
10 0.178159881953171\\
11 0.177224653016026\\
12 0.176289424044522\\
13 0.175354195038109\\
14 0.174418965996225\\
15 0.173483736918296\\
16 0.172548507803737\\
17 0.17161327865195\\
18 0.17067804946232\\
19 0.169742820234224\\
20 0.168807590967022\\
21 0.16787236166006\\
22 0.16693713231267\\
23 0.166001902924168\\
24 0.165066673493857\\
25 0.164131444021021\\
26 0.209547258542801\\
27 0.162260984944834\\
28 0.18335113924095\\
29 0.234961953328447\\
30 0.335550160905137\\
31 0.344183042079565\\
32 0.393620859952668\\
33 0.413982598765671\\
34 0.397213485992613\\
35 0.413924373103241\\
36 0.449984473752354\\
37 0.451714207309775\\
38 0.423740717884478\\
39 0.402792870062463\\
40 0.387513516398315\\
41 0.368066737771664\\
42 0.35222430312435\\
43 0.328256235126745\\
44 0.33155179808776\\
45 0.320486504253826\\
46 0.314558785451561\\
47 0.345388753935836\\
48 0.314068454585346\\
49 0.320488389437214\\
50 0.3325651095794\\
51 0.314297606884099\\
52 0.297665221815338\\
53 0.296805311245291\\
54 0.284017470298238\\
55 0.290770345507158\\
56 0.300184190184238\\
57 0.293640055459558\\
58 0.291209826992229\\
59 0.293473295247047\\
60 0.295147179403469\\
61 0.290607167383168\\
62 0.279949156726827\\
63 0.294995090027035\\
64 0.295654039992086\\
65 0.303407572761108\\
66 0.301436783365753\\
67 0.307180798881898\\
68 0.321226956662406\\
69 0.322847796950605\\
70 0.314934385749801\\
71 0.313205978669689\\
72 0.308188722788751\\
73 0.307156930946103\\
74 0.315832116580404\\
75 0.324579079115457\\
76 0.336266099145018\\
77 0.349194058040673\\
78 0.353807249421681\\
79 0.349788058444482\\
80 0.355421774617887\\
81 0.351737645448552\\
82 0.353412131714073\\
83 0.359396367654404\\
84 0.375251518469081\\
85 0.365666448772411\\
86 0.371537636363109\\
87 0.377472299849773\\
88 0.376402759635381\\
89 0.377387907895727\\
90 0.373086452608751\\
91 0.368641959785264\\
92 0.361474443180241\\
93 0.357333401007355\\
94 0.360158676454721\\
95 0.355546138603505\\
96 0.357579097733877\\
97 0.357954005929968\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 27.934329490091\\
4 0.202659680820614\\
5 0.201628327149716\\
6 0.200596973444311\\
7 0.199565619703863\\
8 0.198534265927825\\
9 0.19750291211564\\
10 0.196471558266739\\
11 0.195440204380541\\
12 0.194408850456452\\
13 0.193377496493866\\
14 0.192346142492164\\
15 0.191314788450712\\
16 0.190283434368865\\
17 0.189252080245962\\
18 0.188220726081329\\
19 0.187189371874275\\
20 0.186158017624095\\
21 0.185126663330069\\
22 0.18409530899146\\
23 0.183063954607514\\
24 0.182032600177461\\
25 0.181001245700512\\
26 0.179969891175862\\
27 0.178938536602685\\
28 0.177907181980138\\
29 0.176875827307356\\
30 0.175844472583456\\
31 0.174813117807534\\
32 0.173781762978662\\
33 0.172750408095894\\
34 0.171719053158256\\
35 0.170687698164756\\
36 0.169656343114374\\
37 0.168624988006066\\
38 0.167593632838763\\
39 0.166562277611369\\
40 0.165530922322761\\
41 0.164499566971787\\
42 0.163468211557268\\
43 0.162436856077992\\
44 0.194807302422053\\
45 0.256701923555421\\
46 0.279314596246778\\
47 0.275236782357127\\
48 0.2943555078485\\
49 0.296011238273657\\
50 0.303013443559727\\
51 0.336283034071735\\
52 0.331288502572293\\
53 0.334878914642757\\
54 0.335578925879916\\
55 0.359246333185827\\
56 0.362012290076275\\
57 0.393234730393218\\
58 0.42155795995699\\
59 0.420866670359189\\
60 0.425182764563562\\
61 0.437337187319693\\
62 0.441422027988131\\
63 0.425245897041852\\
64 0.4119324272552\\
65 0.41573034113667\\
66 0.401401864274557\\
67 0.383320582516335\\
68 0.376747426648444\\
69 0.389817249224296\\
70 0.383591940222008\\
71 0.384542400815049\\
72 0.38881214136019\\
73 0.37327034416666\\
74 0.389440927371307\\
75 0.395890397406701\\
76 0.391883299493422\\
77 0.384170528445633\\
78 0.386232304621185\\
79 0.371847964242607\\
80 0.363469498694831\\
81 0.357271664634394\\
82 0.361514067044981\\
83 0.356517764522149\\
84 0.348963653574455\\
85 0.348826865409179\\
86 0.368647025426509\\
87 0.36542338500268\\
88 0.357805333724008\\
89 0.349915749106871\\
90 0.34936041951554\\
91 0.379015806218825\\
92 0.368336774405759\\
93 0.360263629203836\\
94 0.360063108740201\\
95 0.356353168081763\\
96 0.351373944951042\\
97 0.34373092397131\\
98 0.336028498865285\\
99 0.32953190123025\\
100 0.321990017383599\\
101 0.319444067084749\\
102 0.313935795802068\\
103 0.301980891791348\\
104 0.302518558304624\\
105 0.307325134887389\\
106 0.322603835319328\\
107 0.322080607069295\\
108 0.315459239840873\\
109 0.310175521697628\\
110 0.306128025191644\\
111 0.305572176353417\\
112 0.299670437434105\\
113 0.296085452303028\\
114 0.294961913296091\\
115 0.291183101304161\\
116 0.290070830997176\\
117 0.289631572525187\\
118 0.289160959022727\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 26.7140493544953\\
4 0.17267857120609\\
5 0.171799794147044\\
6 0.170921017058595\\
7 0.170042239940288\\
8 0.169163462791656\\
9 0.168284685612224\\
10 0.167405908401508\\
11 0.166527131159013\\
12 0.165648353884232\\
13 0.16476957657665\\
14 0.163890799235737\\
15 0.163012021860956\\
16 0.162133244451756\\
17 0.161254467007573\\
18 0.160375689527834\\
19 0.159496912011949\\
20 0.158618134459319\\
21 0.157739356869329\\
22 0.157198010062693\\
23 0.155981801574745\\
24 0.21138819740276\\
25 0.275083735642314\\
26 0.314220353184992\\
27 0.27863932835576\\
28 0.393828258874417\\
29 0.412731067294463\\
30 0.446572623862024\\
31 0.472571054656202\\
32 0.42719776754602\\
33 0.424869895338853\\
34 0.422118873330894\\
35 0.506540244033157\\
36 0.487739533911064\\
37 0.466123967780671\\
38 0.47023963076714\\
39 0.471946292970854\\
40 0.471165499465881\\
41 0.480229506750986\\
42 0.446050062365282\\
43 0.413808513345892\\
44 0.411924296772003\\
45 0.416238247322829\\
46 0.423018761315824\\
47 0.451288270144229\\
48 0.437664054360654\\
49 0.439071803777549\\
50 0.443019744736561\\
51 0.426312891378898\\
52 0.404122928849659\\
53 0.41547884078502\\
54 0.407949080451331\\
55 0.408901783587673\\
56 0.409226835202465\\
57 0.410271192857128\\
58 0.400872250526431\\
59 0.39767986918131\\
60 0.384588955320579\\
61 0.400092749223931\\
62 0.393836204360421\\
63 0.374601501013439\\
64 0.37509429945435\\
65 0.375311778789785\\
66 0.370705706329482\\
67 0.351437405081625\\
68 0.342331492982402\\
69 0.336622501649454\\
70 0.330894920042506\\
71 0.321597577350274\\
72 0.313738674206154\\
73 0.304798872447626\\
74 0.297589008896623\\
75 0.298952556481777\\
76 0.292099969726098\\
77 0.28931447824278\\
78 0.28136270379152\\
79 0.274626079554571\\
80 0.274654802355121\\
81 0.279754677052845\\
82 0.283934740824173\\
83 0.291911556269\\
84 0.291714865255086\\
85 0.29242809276514\\
86 0.291221074639629\\
87 0.295912678778099\\
88 0.315493361071791\\
89 0.32170081960022\\
90 0.320565274340466\\
91 0.319291959286609\\
92 0.314230076571708\\
93 0.311049933159282\\
94 0.310870889247501\\
95 0.321361530947154\\
96 0.32024629761557\\
97 0.319535910414034\\
98 0.318782345838263\\
99 0.314784745365595\\
100 0.311508379923214\\
101 0.310425856448549\\
102 0.307643427397546\\
103 0.304933929943435\\
104 0.304549679251205\\
105 0.304231116415402\\
106 0.299823331457745\\
107 0.299558829272863\\
108 0.295808258990316\\
109 0.288409633571945\\
110 0.286117908249112\\
111 0.283465235456107\\
112 0.285705907509376\\
113 0.28485453024249\\
114 0.280445228854258\\
115 0.275339296305894\\
116 0.268887451904465\\
117 0.267801814492577\\
118 0.282285431790049\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.480728184238\\
4 15.4092893187941\\
5 0.185141012913653\\
6 0.184193993849465\\
7 0.585210071402842\\
8 1.40124495520745\\
9 0.181352936461821\\
10 0.180405917265872\\
11 0.179458898035675\\
12 0.178511878770686\\
13 0.315690211652115\\
14 0.600253480213465\\
15 0.697651946576255\\
16 0.65010446557566\\
17 0.503866619304047\\
18 0.533066885806286\\
19 0.402513858995005\\
20 0.503138544096744\\
21 0.530343842950371\\
22 0.368203534037748\\
23 0.376003184226952\\
24 0.415958091660313\\
25 0.37443868688001\\
26 0.344620782246183\\
27 0.457072656147231\\
28 0.47630350019449\\
29 0.526532842033696\\
30 0.544640692479205\\
31 0.605882502177955\\
32 0.540499600489112\\
33 0.512588325128064\\
34 0.498932179268798\\
35 0.471314232447014\\
36 0.429617607057477\\
37 0.420395113026296\\
38 0.416997787028761\\
39 0.381450394089165\\
40 0.370384504250181\\
41 0.375568857766906\\
42 0.381849213159931\\
43 0.394130913666529\\
44 0.367512735704359\\
45 0.362146553103303\\
46 0.36367246528825\\
47 0.364085204295202\\
48 0.379313310607158\\
49 0.369099316385418\\
50 0.39078151069538\\
51 0.374127618526761\\
52 0.366187706794384\\
53 0.355564971168295\\
54 0.375271758990908\\
55 0.380021758559216\\
56 0.368072802860084\\
57 0.368841515171674\\
58 0.362154345450797\\
59 0.362119111076536\\
60 0.35452030554393\\
61 0.340544008257602\\
62 0.332640564039174\\
63 0.347139458180162\\
64 0.344008994484986\\
65 0.339647718316564\\
66 0.33946731427077\\
67 0.32958684186805\\
68 0.333579058627004\\
69 0.335430217636472\\
70 0.339087451672422\\
71 0.349580958939048\\
72 0.335699400544589\\
73 0.331909921251316\\
74 0.321589088274637\\
75 0.31371363252442\\
76 0.30724554445125\\
77 0.302841217147136\\
78 0.307221592020685\\
79 0.305485064408018\\
80 0.299581278026433\\
81 0.289000846429408\\
82 0.30056931559689\\
83 0.297252193500048\\
84 0.28773212479753\\
85 0.285151520926888\\
86 0.276625564722168\\
87 0.279333207881165\\
88 0.274104969150058\\
89 0.275400189425111\\
90 0.268101704068108\\
91 0.264589104839196\\
92 0.26518683890506\\
93 0.256773537614491\\
94 0.250092707506246\\
95 0.243420666473619\\
96 0.238389543451264\\
97 0.245032593211324\\
98 0.245369368212621\\
99 0.246165189627402\\
100 0.243641348478614\\
101 0.237922376624001\\
102 0.232388853868721\\
103 0.229417990533579\\
104 0.227421795806896\\
105 0.231924900068547\\
106 0.233268935379323\\
107 0.228967672286616\\
108 0.22772982415536\\
109 0.224310715140932\\
110 0.221753122845639\\
111 0.219878085279395\\
112 0.219563605551546\\
113 0.213294991198143\\
114 0.209698401697266\\
115 0.208072968133869\\
116 0.20506681676633\\
117 0.201300805642683\\
118 0.201698562376312\\
119 0.20728578397737\\
120 0.213262668828115\\
121 0.211537519257013\\
122 0.213672030815201\\
123 0.210394801459259\\
124 0.206156084115787\\
125 0.211038061222407\\
126 0.211834707538034\\
127 0.211667414921503\\
128 0.215030458191097\\
129 0.217090989717827\\
130 0.217243636730524\\
131 0.216906627985267\\
132 0.215778110226885\\
133 0.222335691329831\\
134 0.22610819564633\\
135 0.224774365486918\\
136 0.221716574325821\\
137 0.216261342753525\\
138 0.211625693305795\\
139 0.209908464418295\\
140 0.206834134678358\\
141 0.207475656458776\\
142 0.210928764138361\\
143 0.208058855797137\\
144 0.206579495585028\\
145 0.208186762268323\\
146 0.20916288232517\\
147 0.210524873727272\\
148 0.206811346024992\\
149 0.207561258121229\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 9.67364126732146\\
4 18.6094359711631\\
5 0.367795181518703\\
6 0.16294405506557\\
7 1.45606527094192\\
8 0.161268526659635\\
9 0.160430762412851\\
10 0.264114920393416\\
11 0.158755233829338\\
12 0.157917469491655\\
13 0.1918855421403\\
14 0.500787774394648\\
15 0.469621900728245\\
16 0.154566411823126\\
17 0.153728647323947\\
18 0.2312968450572\\
19 0.43379138373632\\
20 0.441564150705326\\
21 0.57745502982886\\
22 0.671256220577308\\
23 0.741478063730006\\
24 0.732075601789516\\
25 0.692397765180347\\
26 0.688138709389777\\
27 0.6560130581601\\
28 0.645816621613847\\
29 0.607569544936255\\
30 0.601648701795954\\
31 0.525096857952646\\
32 0.490372126223113\\
33 0.435784310199817\\
34 0.421185074222312\\
35 0.419824599193173\\
36 0.413111867674302\\
37 0.394932532708644\\
38 0.362599292574029\\
39 0.331792904024611\\
40 0.325027125770711\\
41 0.332600210851387\\
42 0.316510677546892\\
43 0.329739014200652\\
44 0.348725048945111\\
45 0.336352266361804\\
46 0.370260366238293\\
47 0.369349442478331\\
48 0.367301897654952\\
49 0.367037081258802\\
50 0.376131514885408\\
51 0.369258505084393\\
52 0.366282095568191\\
53 0.3427309168171\\
54 0.340448490910714\\
55 0.344683272127556\\
56 0.333833239626509\\
57 0.350254411738772\\
58 0.351443410594412\\
59 0.342601194521799\\
60 0.342851184221046\\
61 0.348348646055454\\
62 0.33846829664015\\
63 0.323468445144568\\
64 0.329022649116258\\
65 0.310746530281313\\
66 0.323436112963201\\
67 0.315113576531387\\
68 0.303185909671149\\
69 0.31310192792973\\
70 0.322274900161241\\
71 0.319646980763992\\
72 0.3048315705673\\
73 0.311384556871535\\
74 0.310640048957472\\
75 0.314820978758889\\
76 0.305054518104537\\
77 0.299264987714641\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 10.8591350577495\\
4 0.329102208258578\\
5 0.128076183377764\\
6 0.127421057938952\\
7 0.126765932477881\\
8 0.526253602637572\\
9 0.125455681487564\\
10 0.369287464345029\\
11 0.196158103259871\\
12 0.458571113108222\\
13 0.122835179224053\\
14 0.12218005359703\\
15 0.129358953122049\\
16 0.120869802266828\\
17 0.150329720311525\\
18 0.133897584963025\\
19 0.150945282313708\\
20 0.240543340410867\\
21 0.193362347723668\\
22 0.170848873784607\\
23 0.178970770942044\\
24 0.173160785371574\\
25 0.179717261765343\\
26 0.214360019437011\\
27 0.222655559650296\\
28 0.205329165005406\\
29 0.200139509725848\\
30 0.207750834741999\\
31 0.24524585607019\\
32 0.237169183067916\\
33 0.246450842457652\\
34 0.271760375949115\\
35 0.313490571673433\\
36 0.315611510232481\\
37 0.304016394826395\\
38 0.286716294045155\\
39 0.281426501133266\\
40 0.290450130173883\\
41 0.273294441239028\\
42 0.2735705059096\\
43 0.26224665953218\\
44 0.257356366613184\\
45 0.285227947885962\\
46 0.275809028982718\\
47 0.272497268787048\\
48 0.263741326773141\\
49 0.258781266362014\\
50 0.259607150490097\\
51 0.254572087532179\\
52 0.256775379129407\\
53 0.260784416309709\\
54 0.24651923292909\\
55 0.233923428370853\\
56 0.221669684918672\\
57 0.215440229639801\\
58 0.22880389814106\\
59 0.231934857488881\\
60 0.227924842796579\\
61 0.233917850722851\\
62 0.224730395273043\\
63 0.234328937894525\\
64 0.241990964993344\\
65 0.242483150813745\\
66 0.237826151204049\\
67 0.238624929348981\\
68 0.244939200652914\\
69 0.240764054004361\\
70 0.246303492845066\\
71 0.243676584724357\\
72 0.236968595741249\\
73 0.229728123479665\\
74 0.232529858156962\\
75 0.229559551159122\\
76 0.220986149396816\\
77 0.21629704073663\\
78 0.21849283982904\\
79 0.216584171995311\\
80 0.216329333976708\\
81 0.221997323019389\\
82 0.219642430930556\\
83 0.216638454288117\\
84 0.214614736783323\\
85 0.221229287028333\\
86 0.21569360991573\\
87 0.214254960232405\\
88 0.210568212273049\\
89 0.208454144751012\\
90 0.213431170963637\\
91 0.20721429837038\\
92 0.204364991488848\\
93 0.20093652107225\\
94 0.19687216573872\\
95 0.199408947196153\\
96 0.193804446557732\\
97 0.200072613773196\\
98 0.198107748693747\\
99 0.197495556508705\\
100 0.196677447039821\\
101 0.192805303639486\\
102 0.196469425205494\\
103 0.194992418646172\\
104 0.19591991456224\\
105 0.196491735849507\\
106 0.190068230264623\\
107 0.187234027750778\\
108 0.187291288408669\\
109 0.189793213066916\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 21.112638350097\\
4 0.196016949577294\\
5 0.195019401373892\\
6 0.194021853137113\\
7 0.19302430486644\\
8 0.192026756561344\\
9 0.593227832751534\\
10 0.190031659845714\\
11 0.189034111434069\\
12 0.331340771681714\\
13 0.187039014500244\\
14 0.18604146597688\\
15 0.185043917415069\\
16 0.459554221953238\\
17 0.270043436251219\\
18 0.182051271492641\\
19 0.181053722770656\\
20 0.200290595868681\\
21 0.21545118602441\\
22 0.185522824404018\\
23 0.333984344625154\\
24 0.317958690237973\\
25 0.307589877147309\\
26 0.361232625915223\\
27 0.426752868300295\\
28 0.512947007535897\\
29 0.470235846588684\\
30 0.415931640802894\\
31 0.504270092789195\\
32 0.588690502775053\\
33 0.568768737358243\\
34 0.552109725667333\\
35 0.518026830750435\\
36 0.532105663753165\\
37 0.523999960886011\\
38 0.554283601453067\\
39 0.602562104874177\\
40 0.585204710060951\\
41 0.572073080878997\\
42 0.544981349470702\\
43 0.496183933943136\\
44 0.475983653398172\\
45 0.452126655052807\\
46 0.442332486464548\\
47 0.445620197751169\\
48 0.432580532122116\\
49 0.407998024311714\\
50 0.378845536700752\\
51 0.382688720768457\\
52 0.381902263391797\\
53 0.394213465589797\\
54 0.391617030358124\\
55 0.404520659852826\\
56 0.416045093548373\\
57 0.409572497346976\\
58 0.428124114457989\\
59 0.420109986199394\\
60 0.417917818952516\\
61 0.432260987478779\\
62 0.430084968925215\\
63 0.455969046599604\\
64 0.472169924712598\\
65 0.47140213025445\\
66 0.464853349311547\\
67 0.479351275181792\\
68 0.479323383665864\\
69 0.480711929896507\\
70 0.484143839899346\\
71 0.468744561243671\\
72 0.474853640781957\\
73 0.490604490590208\\
74 0.49319109521228\\
75 0.476856006819943\\
76 0.47687407269839\\
77 0.468108639599926\\
78 0.458847193044745\\
79 0.456771571786701\\
80 0.451057725071983\\
81 0.441040055920628\\
82 0.448607408554455\\
83 0.453051829972924\\
84 0.450982787617119\\
85 0.43622297258502\\
86 0.449712751643321\\
87 0.455703279792777\\
88 0.464679365701307\\
89 0.466962533469163\\
90 0.463933539514028\\
91 0.451758755438746\\
92 0.440429629064424\\
93 0.441766695214623\\
94 0.445055416540664\\
95 0.454957788391095\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.1607525800602\\
4 0.382746660173945\\
5 0.157551553994771\\
6 0.156745658408065\\
7 1.22597371646682\\
8 0.20810206645728\\
9 0.154327971481936\\
10 0.153522075783103\\
11 0.152716180055126\\
12 0.151910284297542\\
13 0.151104388509876\\
14 0.150298492691644\\
15 0.149492596842353\\
16 0.148686700961497\\
17 0.14788080504856\\
18 0.147074909103015\\
19 0.146269013124323\\
20 0.145463117111932\\
21 0.144657221065281\\
22 0.143851324983792\\
23 0.143045428866877\\
24 0.142239532713934\\
25 0.141433636524347\\
26 0.140627740297486\\
27 0.16625890669142\\
28 0.170459738742367\\
29 0.21644777643018\\
30 0.200416074726582\\
31 0.201940029783498\\
32 0.184092636578582\\
33 0.194029131079152\\
34 0.216269253048261\\
35 0.222485446619643\\
36 0.196638308643088\\
37 0.214017069155806\\
38 0.199099828386759\\
39 0.193428570280253\\
40 0.210120091584365\\
41 0.220053054458844\\
42 0.231964907399414\\
43 0.252354956629007\\
44 0.262322697741404\\
45 0.256902286383882\\
46 0.242790519667112\\
47 0.246108884568392\\
48 0.248867180165467\\
49 0.244141013742459\\
50 0.246314776851098\\
51 0.245559460489632\\
52 0.257578930773125\\
53 0.265169683203542\\
54 0.271723641570291\\
55 0.291695592809353\\
56 0.287685085755771\\
57 0.287818901819854\\
58 0.283992551474297\\
59 0.29968394480951\\
60 0.31502965299968\\
61 0.328550867066357\\
62 0.326054824783845\\
63 0.322453873768353\\
64 0.314722289255036\\
65 0.314458601160952\\
66 0.339668761884954\\
67 0.350598090689695\\
68 0.351421234277898\\
69 0.355930896128747\\
70 0.363265827907797\\
71 0.352117416796348\\
72 0.351444770134276\\
73 0.343319143122641\\
74 0.341909936969681\\
75 0.339317084323406\\
76 0.333751612889667\\
77 0.341368539271987\\
78 0.343602652081972\\
79 0.348327335464628\\
80 0.350008549146347\\
81 0.355191122467668\\
82 0.354624835463887\\
83 0.353088612684409\\
84 0.349990077518607\\
85 0.356811773794198\\
86 0.351253953485043\\
87 0.351885702933483\\
88 0.369032075931232\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 27.6649451541488\\
4 0.181564570322833\\
5 0.180640571600695\\
6 0.179716572847639\\
7 0.178792574063189\\
8 0.177868575246853\\
9 0.176944576398134\\
10 0.17602057751652\\
11 0.175096578601491\\
12 0.174172579652516\\
13 0.17324858066905\\
14 0.17232458165054\\
15 0.171400582596418\\
16 0.170476583506105\\
17 0.169552584379011\\
18 0.168628585214529\\
19 0.167704586012043\\
20 0.16678058677092\\
21 0.165856587490514\\
22 0.164932588170167\\
23 0.164008588809201\\
24 0.163084589406928\\
25 0.16216058996264\\
26 0.161236590475617\\
27 0.160312590945118\\
28 0.159388591370387\\
29 0.158464591750651\\
30 0.157540592085118\\
31 0.156616592372977\\
32 0.155692592613399\\
33 0.158597543759778\\
34 0.163906602544899\\
35 0.152920593041441\\
36 0.151996593083409\\
37 0.151072593073482\\
38 0.176974986891576\\
39 0.21220038219223\\
40 0.199400172406432\\
41 0.213614817137502\\
42 0.251969393716299\\
43 0.272282828071651\\
44 0.269077409651171\\
45 0.272760105594132\\
46 0.302302638132318\\
47 0.311239124911641\\
48 0.314074635285915\\
49 0.307743222903558\\
50 0.308073680988527\\
51 0.313164298702839\\
52 0.310114376253081\\
53 0.313728039443012\\
54 0.298329509080171\\
55 0.293768316169706\\
56 0.295995430290824\\
57 0.306267256125177\\
58 0.306342671570615\\
59 0.30434772334069\\
60 0.2973968237895\\
61 0.289970601814337\\
62 0.27902940076072\\
63 0.277776002528591\\
64 0.268927709294778\\
65 0.251812454865546\\
66 0.249359201997649\\
67 0.240930582905435\\
68 0.242245309569189\\
69 0.23957159282724\\
70 0.239607327915574\\
71 0.244047140526073\\
72 0.251168997779662\\
73 0.252685438019206\\
74 0.260022760651344\\
75 0.272951385520689\\
76 0.271381941733425\\
77 0.291090685431106\\
78 0.304632286284374\\
79 0.310979852196038\\
80 0.307849049625062\\
81 0.30790268476411\\
82 0.295200919631674\\
83 0.289467058407382\\
84 0.283898326257299\\
85 0.276650993957779\\
86 0.272260722149543\\
87 0.266033792335925\\
88 0.268779071489229\\
89 0.272599424543949\\
90 0.269644111800379\\
91 0.264130001858964\\
92 0.25667184121655\\
93 0.256455105940215\\
94 0.257973418946321\\
95 0.259145932874045\\
96 0.259870780059283\\
97 0.263458452728338\\
98 0.261889014963781\\
99 0.269375041419068\\
100 0.275203101784478\\
101 0.280290794095757\\
102 0.273612378949099\\
103 0.274223597623417\\
104 0.272378651421401\\
105 0.275035290080688\\
106 0.270468285920693\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 18.9222321084161\\
4 9.10355216083072\\
5 8.62681350233716\\
6 8.46111359937802\\
7 7.91282608891595\\
8 4.71490756597396\\
9 0.679467229926861\\
10 0.202318552394388\\
11 0.20125650541363\\
12 0.48531716073072\\
13 0.701734365140309\\
14 0.529074119915343\\
15 0.943347204098167\\
16 0.936578930699889\\
17 0.755700891690013\\
18 0.527757260608938\\
19 0.359853570312982\\
20 0.315405550704696\\
21 0.296309860196238\\
22 0.272303048721993\\
23 0.32861646279479\\
24 0.322951987690924\\
25 0.282600160713136\\
26 0.234799796362008\\
27 0.187619839897744\\
28 0.183201700217185\\
29 0.237808641695654\\
30 0.208234861729866\\
31 0.216286965536929\\
32 0.250323749150981\\
33 0.255257091715875\\
34 0.257764603199999\\
35 0.27236785574373\\
36 0.24371645870868\\
37 0.205487456467007\\
38 0.231934322335605\\
39 0.249929654876476\\
40 0.330987386528714\\
41 0.31984158804454\\
42 0.33605083214699\\
43 0.337295500888834\\
44 0.343936467166768\\
45 0.338114109308547\\
46 0.36410584744964\\
47 0.363731721554336\\
48 0.381240284076796\\
49 0.392316666317418\\
50 0.427392337440772\\
51 0.420163676925781\\
52 0.405017733266086\\
53 0.398335771015726\\
54 0.37773371484947\\
55 0.398466787056423\\
56 0.390807813415105\\
57 0.377134140230175\\
58 0.386848069088886\\
59 0.388722137015982\\
60 0.37310974609194\\
61 0.378823689415306\\
62 0.389565134065317\\
63 0.387521948423577\\
64 0.378205953821346\\
65 0.381184417385661\\
66 0.38293644380898\\
67 0.394483260448725\\
68 0.384642216261137\\
69 0.370128698913938\\
70 0.371048703051815\\
71 0.380088550937955\\
72 0.384724725908735\\
73 0.395480336360485\\
74 0.408349835821641\\
75 0.406400031288291\\
76 0.415196552815672\\
77 0.424853808000023\\
78 0.425095382267176\\
79 0.422213254237124\\
80 0.42151006107592\\
81 0.431108615204099\\
82 0.439564682080628\\
83 0.461935846200961\\
84 0.457230370726301\\
85 0.47460668330957\\
86 0.46095635760148\\
87 0.464269801733456\\
88 0.471861981286342\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.3416665494248\\
4 0.142126570690874\\
5 0.141403275559743\\
6 0.140679980404411\\
7 0.139956685224504\\
8 0.139233390019637\\
9 0.138510094789421\\
10 0.137786799533455\\
11 0.137063504251332\\
12 0.136340208942636\\
13 0.135616913606942\\
14 0.134893618243816\\
15 0.134170322852813\\
16 0.13344702743348\\
17 0.132723731985355\\
18 0.132000436507963\\
19 0.145871247348673\\
20 0.255007101829162\\
21 0.348469054818711\\
22 0.361317243798415\\
23 0.343663650800182\\
24 0.435365904670676\\
25 0.462450164838457\\
26 0.383010776839462\\
27 0.337770485577134\\
28 0.317752400053406\\
29 0.325525824408083\\
30 0.3677892241591\\
31 0.387423231828241\\
32 0.350687198154067\\
33 0.349281951325916\\
34 0.355188375117852\\
35 0.318331300039237\\
36 0.311294822704146\\
37 0.316928675116673\\
38 0.32856813821804\\
39 0.298096249324695\\
40 0.304052618510567\\
41 0.292530823951438\\
42 0.32830266112844\\
43 0.348176019542876\\
44 0.344097849717739\\
45 0.33610274948894\\
46 0.344654980051356\\
47 0.366115853647052\\
48 0.362453978620328\\
49 0.364504118679312\\
50 0.348469281721193\\
51 0.35765984618952\\
52 0.350360240406654\\
53 0.354209287680093\\
54 0.361844698237332\\
55 0.372277130189694\\
56 0.374180543768997\\
57 0.375063486622265\\
58 0.367229646421623\\
59 0.359435324067738\\
60 0.349199626068242\\
61 0.349888208243176\\
62 0.346593346735178\\
63 0.339711061753599\\
64 0.328852576037819\\
65 0.32211092230298\\
66 0.328380989441977\\
67 0.313939645148861\\
68 0.31601178580648\\
69 0.319234390790127\\
70 0.312864117558602\\
71 0.310571954772095\\
72 0.302051362493044\\
73 0.301133530947057\\
74 0.299337187187912\\
75 0.308677616249092\\
76 0.304533518104181\\
77 0.293922186932586\\
78 0.285487686035793\\
79 0.283590471492333\\
80 0.278575896119143\\
81 0.268874320443673\\
82 0.264913798668289\\
83 0.257277531803034\\
84 0.253267009966043\\
85 0.245031693049746\\
86 0.242693570322245\\
87 0.24103341717318\\
88 0.238307960999043\\
89 0.234738200984337\\
90 0.226049992876909\\
91 0.220308632538924\\
92 0.225230875138927\\
93 0.2281988509241\\
94 0.225709328957069\\
95 0.227400779451962\\
96 0.223287422783523\\
97 0.216752256293513\\
98 0.213959264732702\\
99 0.210773999533761\\
100 0.207612117726605\\
101 0.201801181635845\\
102 0.198937177658013\\
103 0.198920329827395\\
104 0.195336299398953\\
105 0.191373907892081\\
106 0.194848315347733\\
107 0.191693573110378\\
108 0.193746310390583\\
109 0.198470947342203\\
110 0.196550046315954\\
111 0.20444150024232\\
112 0.210466133059199\\
113 0.212361627072994\\
114 0.215262272168091\\
115 0.218442564412745\\
116 0.218976183159265\\
117 0.215095245972221\\
118 0.213762102458456\\
119 0.210385945134057\\
120 0.212082276855242\\
121 0.208976725839893\\
122 0.213134123046699\\
123 0.21652120505323\\
124 0.216277013164864\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 28.1175746483227\\
4 0.212534076254966\\
5 0.21145247088162\\
6 0.210370865472083\\
7 0.209289260025797\\
8 0.208207654542187\\
9 0.207126049020668\\
10 0.206044443460645\\
11 0.204962837861507\\
12 0.203881232222632\\
13 0.202799626543384\\
14 0.201718020823114\\
15 0.200636415061158\\
16 0.199554809256838\\
17 0.198473203409462\\
18 0.197391597518322\\
19 0.196309991582695\\
20 0.195228385601841\\
21 0.314301124439188\\
22 0.413359279606246\\
23 0.314437376075887\\
24 0.256322659284697\\
25 0.279169576047782\\
26 0.257756404037038\\
27 0.272097607760503\\
28 0.277737669585847\\
29 0.346736201133941\\
30 0.327770952105179\\
31 0.285505001801499\\
32 0.271330284995698\\
33 0.240166699350287\\
34 0.287061838461681\\
35 0.332076783484127\\
36 0.327643165896008\\
37 0.368499015972971\\
38 0.371369300209302\\
39 0.385172728117063\\
40 0.385237909931748\\
41 0.39796648883601\\
42 0.400069892321563\\
43 0.4501483888529\\
44 0.45482118981884\\
45 0.441991488822279\\
46 0.416540215627417\\
47 0.392758246084835\\
48 0.411201375447525\\
49 0.459258782715032\\
50 0.506718276013941\\
51 0.531311787813498\\
52 0.52760119046103\\
53 0.531376867922281\\
54 0.522783323941844\\
55 0.499784103795778\\
56 0.516864119281959\\
57 0.508669139877881\\
58 0.519880740381153\\
59 0.537907923013145\\
60 0.529847866447288\\
61 0.523112129917546\\
62 0.536085391528817\\
63 0.523717176425251\\
64 0.510352067041133\\
65 0.49661208653618\\
66 0.47585622247441\\
67 0.48674333104386\\
68 0.482639573090578\\
69 0.465508344157224\\
70 0.461400018141995\\
71 0.454657284031586\\
72 0.452360103378527\\
73 0.470265591324093\\
74 0.456937658066285\\
75 0.442810161421614\\
76 0.445432537839098\\
77 0.453957785805032\\
78 0.468229795937137\\
79 0.472111309394846\\
80 0.488766162338576\\
81 0.486871246987144\\
82 0.494953968896496\\
83 0.488747265021378\\
84 0.477618903721916\\
85 0.467245716855212\\
86 0.468582144274833\\
87 0.458498633487014\\
88 0.451140962115203\\
89 0.443765373852805\\
90 0.43244962026246\\
91 0.4364835717077\\
92 0.430558687135161\\
93 0.4277090602216\\
94 0.437898701891405\\
95 0.429797196625312\\
96 0.418695073561858\\
97 0.419058508372735\\
98 0.418096265350271\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 5.96363553304995\\
4 0.107942114787008\\
5 0.107392787481847\\
6 3.39993387711865\\
7 3.21591839683399\\
8 2.09318068684799\\
9 1.04425101572953\\
10 0.665506949944913\\
11 0.954420913845929\\
12 1.1354640547585\\
13 1.07052032990838\\
14 1.19187962409795\\
15 1.15194280550683\\
16 0.858987342219725\\
17 0.841775140890472\\
18 0.769065715475228\\
19 0.658625763779533\\
20 0.557030944686392\\
21 0.515452121769395\\
22 0.511254140346347\\
23 0.421454445127257\\
24 0.414394836326389\\
25 0.397206712817907\\
26 0.408467528955277\\
27 0.356247823709153\\
28 0.339560870519979\\
29 0.291991184491819\\
30 0.307228102106068\\
31 0.316397666266777\\
32 0.333005187204925\\
33 0.366413364595855\\
34 0.335912095304812\\
35 0.346903899419428\\
36 0.321869328993325\\
37 0.303811181022769\\
38 0.291582033584963\\
39 0.288982433374166\\
40 0.291127582588592\\
41 0.275655462877292\\
42 0.256338570625632\\
43 0.253482523996254\\
44 0.246214617630761\\
45 0.249437752018666\\
46 0.229393691612025\\
47 0.211205755444412\\
48 0.192830082481397\\
49 0.182845446369619\\
50 0.17230595519098\\
51 0.185992718846771\\
52 0.184945607296502\\
53 0.178762080404909\\
54 0.178403065067697\\
55 0.183765862341152\\
56 0.185702644410597\\
57 0.181692260642357\\
58 0.174790699047382\\
59 0.185607621760173\\
60 0.196190636990561\\
61 0.193194201433823\\
62 0.194913550538309\\
63 0.199521317260432\\
64 0.199029501622534\\
65 0.213634200142765\\
66 0.212782123602265\\
67 0.212690383608924\\
68 0.213483899335629\\
69 0.220302861356409\\
70 0.220833322570476\\
71 0.214894867566405\\
72 0.209902689879408\\
73 0.216313090401531\\
74 0.213012403510722\\
75 0.215133750684302\\
76 0.211897136509955\\
77 0.207264073479067\\
78 0.206193599236642\\
79 0.212748369717649\\
80 0.207721074096806\\
81 0.207844175052569\\
82 0.20222899754096\\
83 0.198668823525094\\
84 0.198455337496261\\
85 0.201872422416765\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 25.5079257624201\\
4 17.7279057600223\\
5 7.81067148241905\\
6 3.85742361459173\\
7 0.236290631270959\\
8 0.235069482882948\\
9 0.23384833445214\\
10 0.232627185977857\\
11 0.231406037459415\\
12 0.230184888896108\\
13 0.22896374028722\\
14 0.227742591632017\\
15 0.22652144292975\\
16 0.225300294179654\\
17 0.224079145380947\\
18 0.222857996532829\\
19 0.221636847634485\\
20 0.220415698685079\\
21 0.219194549683758\\
22 0.444724722815722\\
23 0.406529539391871\\
24 0.397678892990474\\
25 0.46976062454058\\
26 0.395397771160188\\
27 0.368675408839849\\
28 0.354853268931143\\
29 0.300350723357811\\
30 0.233214504618235\\
31 0.259812290621161\\
32 0.2851509685588\\
33 0.241201661853121\\
34 0.233526577825941\\
35 0.251660928373526\\
36 0.330390303843986\\
37 0.390377204930238\\
38 0.382928122097541\\
39 0.468248401571471\\
40 0.448051757364746\\
41 0.414525175513035\\
42 0.370401373347643\\
43 0.332373646911052\\
44 0.346166395390436\\
45 0.328476052629613\\
46 0.360017640546763\\
47 0.375708439639236\\
48 0.369194918856581\\
49 0.381356564775944\\
50 0.402243817933974\\
51 0.401955633789604\\
52 0.393985142485378\\
53 0.374822174858301\\
54 0.373704672801588\\
55 0.379190917128983\\
56 0.387299118991177\\
57 0.371378630256804\\
58 0.365544299973901\\
59 0.35480600118132\\
60 0.365552824232605\\
61 0.360857659996407\\
62 0.373233079368706\\
63 0.368132080437061\\
64 0.36123879879207\\
65 0.336109148459005\\
66 0.326687807093103\\
67 0.312594532368934\\
68 0.294695006568459\\
69 0.277612477241973\\
70 0.265579179360816\\
71 0.254863258107184\\
72 0.248485805744075\\
73 0.244225573465914\\
74 0.241292783338116\\
75 0.237204175952115\\
76 0.235204918056876\\
77 0.237386590364796\\
78 0.233746154591477\\
79 0.234968415089398\\
80 0.247684238017673\\
81 0.259687600385854\\
82 0.268115314031302\\
83 0.276344965484273\\
84 0.284415614427311\\
85 0.287672581825901\\
86 0.286127519009535\\
87 0.284760391226229\\
88 0.288327496838709\\
89 0.285880984069197\\
90 0.285767360108198\\
91 0.283429040531455\\
92 0.302286957668621\\
93 0.320989071627493\\
94 0.322726941394283\\
95 0.321071465262138\\
96 0.319552260202282\\
97 0.313008488140403\\
98 0.314966422405153\\
99 0.318294125064521\\
100 0.323838200712595\\
101 0.324086245185813\\
102 0.330393204470006\\
103 0.335176162476295\\
104 0.347121076418425\\
105 0.362098827673753\\
106 0.358048111763708\\
107 0.357194921521216\\
108 0.353777639264163\\
109 0.349753641283093\\
110 0.346553900601284\\
111 0.355221443297655\\
112 0.370397025925354\\
113 0.377023001536316\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 22.2304431674491\\
4 0.200775090335462\\
5 0.199753327518094\\
6 0.198731564666538\\
7 0.197709801780266\\
8 0.196688038858735\\
9 0.195666275901393\\
10 0.194644512907677\\
11 0.19362274987701\\
12 0.192600986808804\\
13 0.19157922370246\\
14 0.190557460557363\\
15 0.189535697372886\\
16 0.18851393414839\\
17 0.187492170883219\\
18 0.186470407576706\\
19 0.185448644228167\\
20 0.184426880836903\\
21 0.183405117402201\\
22 0.18238335392333\\
23 0.181361590399545\\
24 0.18033982683008\\
25 0.179318063214156\\
26 0.178296299550974\\
27 0.177274535839717\\
28 0.176252772079548\\
29 0.175231008269612\\
30 0.174209244409034\\
31 0.173187480496917\\
32 0.172165716532343\\
33 0.171143952514372\\
34 0.170122188442044\\
35 0.169100424314372\\
36 0.168078660130347\\
37 0.167056895888935\\
38 0.166035131589076\\
39 0.165013367229686\\
40 0.163991602809651\\
41 0.177161621877788\\
42 0.194697349662972\\
43 0.214776035304461\\
44 0.213087170559321\\
45 0.238786387616165\\
46 0.253836149530278\\
47 0.26063414485897\\
48 0.262624888047875\\
49 0.269389686093548\\
50 0.267147360216031\\
51 0.270690308160258\\
52 0.264344826869899\\
53 0.278383797607581\\
54 0.286601406826705\\
55 0.2911397025767\\
56 0.320967429776665\\
57 0.34014590055982\\
58 0.355479056292067\\
59 0.358495635889649\\
60 0.349024086693027\\
61 0.336831886180093\\
62 0.322511477710564\\
63 0.319984864209768\\
64 0.317746944654643\\
65 0.328271771912339\\
66 0.325182639718435\\
67 0.335192456087459\\
68 0.346694537910111\\
69 0.352532735901359\\
70 0.350438722904292\\
71 0.362447742158198\\
72 0.372478506120062\\
73 0.358746439729363\\
74 0.367961964845269\\
75 0.368598649306726\\
76 0.366793020805696\\
77 0.361528529796309\\
78 0.357739366671893\\
79 0.352468081229949\\
80 0.353453723902769\\
81 0.347111730303216\\
82 0.336192247338261\\
83 0.330394321043039\\
84 0.329229430239481\\
85 0.324390936664331\\
86 0.32843838518557\\
87 0.331975232961527\\
88 0.337845862868798\\
89 0.347675865480853\\
90 0.344258604281426\\
91 0.339793359266108\\
92 0.337577052432028\\
93 0.336864277825046\\
94 0.328714912062105\\
95 0.330708561893809\\
96 0.3203677365551\\
97 0.31265383797346\\
98 0.308351065082252\\
99 0.30429728904176\\
100 0.297186711947074\\
101 0.299192949733748\\
102 0.29856344632137\\
103 0.296688723990797\\
104 0.291434574949336\\
105 0.287887056232713\\
106 0.283514679109187\\
107 0.287940489550171\\
108 0.290048002787347\\
109 0.300586341250022\\
110 0.302624441312862\\
111 0.30114041361718\\
112 0.298970479971499\\
113 0.306013597782888\\
114 0.310851614670627\\
115 0.308865136490517\\
116 0.312766268063215\\
117 0.312483947249108\\
118 0.311921893786159\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 9.98699813439847\\
4 0.145318813238298\\
5 1.97757959028012\\
6 4.48121863341598\\
7 2.5326581377741\\
8 2.69450727616409\\
9 1.11777483831669\\
10 0.207334294531463\\
11 0.414691984072075\\
12 0.316360812100912\\
13 0.405912227683353\\
14 0.533742874187729\\
15 0.390405270646987\\
16 0.362026037772731\\
17 0.279567478969502\\
18 0.160310927755055\\
19 0.134225699268076\\
20 0.166934920663469\\
21 0.166741378740022\\
22 0.138790608718975\\
23 0.131267534432866\\
24 0.130527993142776\\
25 0.159714672486873\\
26 0.22515134589522\\
27 0.252358260103448\\
28 0.299778176866528\\
29 0.327065450985778\\
30 0.439421750323516\\
31 0.471783798725397\\
32 0.466378076812883\\
33 0.425040383899548\\
34 0.40121316227122\\
35 0.396288038897526\\
36 0.349369814005316\\
37 0.310901946089194\\
38 0.296255869205514\\
39 0.272558065666421\\
40 0.26365524546866\\
41 0.289322944335383\\
42 0.289250383647202\\
43 0.304060551113462\\
44 0.311667797317151\\
45 0.28017116837379\\
46 0.254272340627706\\
47 0.236194539060097\\
48 0.229053039123599\\
49 0.21215424001115\\
50 0.215036477120281\\
51 0.215127531225688\\
52 0.213971732130237\\
53 0.216755193961761\\
54 0.230723712957508\\
55 0.219586596232077\\
56 0.235691505556915\\
57 0.233601898143484\\
58 0.235975516643279\\
59 0.261674412189184\\
60 0.266782636432177\\
61 0.26598490433146\\
62 0.269444178977462\\
63 0.272873961136993\\
64 0.285484599955388\\
65 0.295713562984435\\
66 0.31598854192768\\
67 0.322496002844253\\
68 0.325721281235579\\
69 0.323571391447245\\
70 0.326493738171937\\
71 0.315758893883116\\
72 0.31368109635446\\
73 0.31594765769259\\
74 0.318843832221786\\
75 0.31818567095177\\
76 0.315151715459311\\
77 0.31877476129824\\
78 0.308604029259093\\
79 0.31354063521796\\
80 0.319431436390495\\
81 0.320087252249012\\
82 0.314412677545367\\
83 0.318441281272271\\
84 0.334948539646846\\
85 0.343699864722917\\
86 0.33235222193129\\
87 0.33743384868827\\
88 0.341104230178447\\
89 0.340340322642417\\
90 0.341122078631179\\
91 0.335001510952875\\
92 0.325679874343697\\
93 0.323054100289327\\
94 0.326291184357992\\
95 0.332994772297916\\
96 0.346942558440846\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.556703596998\\
4 0.185870566457783\\
5 1.4948954584006\\
6 0.183978741764694\\
7 0.183032829370184\\
8 0.182086916943034\\
9 0.181141004482732\\
10 0.180195091988755\\
11 0.17924917946057\\
12 0.178303266897634\\
13 0.17735735429939\\
14 0.17641144166527\\
15 0.175465528994694\\
16 0.174519616287069\\
17 0.173573703541789\\
18 0.172627790758236\\
19 0.171681877935776\\
20 0.170735965073764\\
21 0.169790052171538\\
22 0.168844139228422\\
23 0.184943836801255\\
24 0.194899952364736\\
25 0.248169981614204\\
26 0.255891497567481\\
27 0.335359123516779\\
28 0.569167513044191\\
29 0.653864051651709\\
30 0.674113043752684\\
31 0.656486497802187\\
32 0.676205764698194\\
33 0.646805953333587\\
34 0.690230097736155\\
35 0.648986773432328\\
36 0.653726203847584\\
37 0.702899640574984\\
38 0.645220110449022\\
39 0.654538344095514\\
40 0.640935451184267\\
41 0.668293146889511\\
42 0.658911515000469\\
43 0.650220033201724\\
44 0.671940361137278\\
45 0.665707868543441\\
46 0.669974596001254\\
47 0.646847224424866\\
48 0.625855980459552\\
49 0.604163433245666\\
50 0.586846213643956\\
51 0.589366383760319\\
52 0.5894803252237\\
53 0.594304838202675\\
54 0.590902261382517\\
55 0.573940266554346\\
56 0.55326543360587\\
57 0.546161234955465\\
58 0.52365136829977\\
59 0.509649987373183\\
60 0.503738605737543\\
61 0.495625966893527\\
62 0.474495618588759\\
63 0.454785365152023\\
64 0.450316926406759\\
65 0.456808410326414\\
66 0.449290044965192\\
67 0.443523896531822\\
68 0.442353322485378\\
69 0.431458968531745\\
70 0.431841437156699\\
71 0.417663665601289\\
72 0.410421977236188\\
73 0.405935900347813\\
74 0.404055283914949\\
75 0.388652606036351\\
76 0.391914474587193\\
77 0.386887178043203\\
78 0.36859622581664\\
79 0.369726357236516\\
80 0.366716564439801\\
81 0.373925709540327\\
82 0.380927082012421\\
83 0.370192571608767\\
84 0.3598109434002\\
85 0.349824424447817\\
86 0.334238809166541\\
87 0.33359988453903\\
88 0.333593190167282\\
89 0.3306019532736\\
90 0.325455123779853\\
91 0.331198813964129\\
92 0.34129747548894\\
93 0.341466779552675\\
94 0.349188944998274\\
95 0.36152441160011\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 141.892732356939\\
2 141.89164151528\\
3 141.889110828741\\
4 141.885644843702\\
5 141.884489404515\\
6 141.881192451367\\
7 141.883300668179\\
8 141.882700972198\\
9 141.882621818814\\
10 141.876556579262\\
11 141.874534483455\\
12 141.871736727557\\
13 141.87076283904\\
14 141.870415509488\\
15 141.869398678442\\
16 141.866088605916\\
17 141.873995168138\\
18 141.869651990987\\
19 141.872862073395\\
20 141.85906791262\\
21 141.85230802854\\
22 141.839858752095\\
23 141.852044838094\\
24 141.835955631926\\
25 141.83278883627\\
26 141.832030202125\\
27 141.85946430755\\
28 141.84641366673\\
29 141.849925851587\\
30 141.829919078244\\
31 141.819662535468\\
32 141.830895443833\\
33 141.804253351575\\
34 141.794461089098\\
35 141.796816243607\\
36 141.784889896337\\
37 141.781893014732\\
38 141.780898428844\\
39 141.763951497343\\
40 141.76083061125\\
41 141.757230476815\\
42 141.747622037937\\
43 141.73487744088\\
44 141.722315748439\\
45 141.71130417774\\
46 141.69296386894\\
47 141.679500522234\\
48 141.648999194796\\
49 141.623831655371\\
50 141.549389261948\\
51 141.446561137383\\
52 141.334307758606\\
53 141.244785667494\\
54 141.017635526581\\
55 140.644906713604\\
56 139.895194175394\\
57 138.604540112233\\
58 136.578038506307\\
59 136.702093840792\\
60 136.569659773205\\
61 133.877768049521\\
62 127.058311240861\\
63 125.245706327857\\
64 124.246841550504\\
65 121.036209690992\\
66 110.178065623926\\
67 103.491207255532\\
68 98.2383370698624\\
69 84.1071597343518\\
70 50.6009832969625\\
71 21.7180272355858\\
72 26.8683040346054\\
73 43.18288419169\\
74 41.9789671598395\\
75 68.0236349695303\\
76 44.2089356993577\\
77 23.7127074077078\\
78 16.5676808543031\\
79 14.0175522721447\\
80 14.7162680134173\\
81 12.3878311852567\\
82 10.3758134736918\\
83 11.1166086308867\\
84 11.4402101793217\\
85 10.4256756189861\\
86 9.99526178720692\\
87 9.91612674131487\\
88 9.76871147782428\\
89 9.6936356079631\\
90 9.63074340600566\\
91 9.43738855772245\\
92 9.47703212643736\\
93 9.38924593359289\\
94 9.24578181186172\\
95 9.34787986163354\\
96 9.27254541909926\\
97 9.12605402654103\\
98 9.30050215973979\\
99 9.099072870486\\
100 8.91603508712022\\
101 8.75240988350931\\
102 8.65640067166727\\
103 8.83658772776665\\
104 8.70646345282416\\
105 8.5863037868505\\
106 8.57516058947132\\
107 8.62188562712752\\
108 8.43809468422459\\
109 8.32579329987945\\
110 8.18819754961543\\
111 8.21043118848538\\
112 8.32456797588156\\
113 8.1140246920952\\
114 7.99603346667992\\
115 7.98742393958864\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 69.4763991583581\\
2 69.4731878806599\\
3 69.4713111237895\\
4 69.460836486871\\
5 69.4584555585251\\
6 69.4655188944769\\
7 69.4718603853659\\
8 69.4514692736035\\
9 69.4491479595185\\
10 69.4372728798894\\
11 69.4385486700139\\
12 69.4230995738556\\
13 69.4268057440682\\
14 69.4280374010625\\
15 69.4276099784217\\
16 69.4436828437317\\
17 69.4174784652512\\
18 69.4021730701523\\
19 69.3899212485586\\
20 69.3639877430833\\
21 69.3551984238073\\
22 69.330283629979\\
23 69.3022268453913\\
24 69.2842668025273\\
25 69.2505223840722\\
26 69.2020507375855\\
27 69.1448783341856\\
28 69.0778044884449\\
29 69.0006081453099\\
30 68.8995162483131\\
31 68.7256606232075\\
32 68.4835366802197\\
33 68.0660694960382\\
34 67.9541118970812\\
35 67.79236797471\\
36 67.2602132427995\\
37 66.430395015296\\
38 65.8018105178092\\
39 65.2875531966199\\
40 64.6758788919303\\
41 63.8441629164704\\
42 62.4440727961733\\
43 61.4444696822848\\
44 60.5736050630195\\
45 59.4254199545667\\
46 58.3941412295629\\
47 59.6902214487644\\
48 59.3976061617992\\
49 58.7313297884142\\
50 57.7929545862988\\
51 57.7820421598779\\
52 57.4162529124469\\
53 57.0680433294452\\
54 57.0073299969258\\
55 57.0328018108867\\
56 56.9806305631032\\
57 56.8079982451328\\
58 56.5549378550687\\
59 56.4380260586062\\
60 56.3113058453569\\
61 56.2043401030266\\
62 56.0759097541882\\
63 56.0095499627587\\
64 55.9877843484131\\
65 55.9005390953664\\
66 55.7293990356386\\
67 55.621719181182\\
68 55.5061471049865\\
69 55.4150464094962\\
70 55.3015620039372\\
71 55.181868018604\\
72 55.0362727605336\\
73 54.9076190155984\\
74 54.7624598869149\\
75 54.6011400019205\\
76 54.141635965019\\
77 53.6782222397981\\
78 53.1322166311734\\
79 51.9581785658279\\
80 50.7130438880524\\
81 48.3223502428646\\
82 46.2039993196078\\
83 43.6401389575497\\
84 41.8047085735047\\
85 38.5541190041275\\
86 38.1480947625859\\
87 37.4715327464113\\
88 37.4571551670494\\
89 37.2686381913525\\
90 37.478486551983\\
91 36.6277902456391\\
92 36.4945921113662\\
93 36.4171626787731\\
94 36.142730057967\\
95 35.9305048281331\\
96 35.8501037500767\\
97 35.7060168036818\\
98 35.5805840038504\\
99 35.7265478852501\\
100 35.8411742899548\\
101 35.7778580763387\\
102 35.5130724033175\\
103 35.4200115323183\\
104 35.3487622345583\\
105 35.2679429791855\\
106 35.0960652109061\\
107 34.5728487480054\\
108 33.8079842614674\\
109 32.6511703993753\\
110 31.9519742665765\\
111 31.1523111112606\\
112 29.2353768526195\\
113 27.655753901908\\
114 26.4439717583821\\
115 20.9376514685265\\
116 17.4113294876313\\
117 15.6928020852978\\
118 14.0075387302612\\
119 15.035670796843\\
120 9.34669369835744\\
121 9.13314941242372\\
122 13.7249428491673\\
123 8.48192736611224\\
124 7.88029818229503\\
125 8.20222698013227\\
126 7.23989834407689\\
127 7.19232212080008\\
128 7.70435996914732\\
129 7.03895163217749\\
130 6.73134935427529\\
131 6.65305082409627\\
132 6.60871438307152\\
133 6.5004267103329\\
134 6.42869699563009\\
135 6.66262373734472\\
136 6.73218908685875\\
137 6.45399810452551\\
138 6.16528655019499\\
139 6.11634051549901\\
140 6.0435346862993\\
141 5.93567548117304\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 14.1816339640884\\
2 14.1694584342799\\
3 14.1443218966201\\
4 14.126717336383\\
5 14.1014849543179\\
6 14.0873619256232\\
7 14.0492357760407\\
8 14.0564201096114\\
9 14.0506865786657\\
10 14.0054715234148\\
11 13.9565147277039\\
12 13.9225052961848\\
13 13.9891402407453\\
14 13.9089821280989\\
15 13.8549011935317\\
16 13.8712388247014\\
17 13.8822107065696\\
18 13.8675068028901\\
19 13.7712535116727\\
20 13.7036811076331\\
21 13.8021349539528\\
22 13.8111986199305\\
23 14.0724658852249\\
24 13.8016775373797\\
25 13.6696483505728\\
26 13.5395407140588\\
27 13.4608694189642\\
28 13.4794611612271\\
29 13.2973518038828\\
30 13.2607153781956\\
31 13.424490191572\\
32 13.3061139258627\\
33 13.5066488421067\\
34 13.3360960326816\\
35 13.4012594090031\\
36 13.0685331480859\\
37 13.0488731670105\\
38 12.95470546876\\
39 12.8556602735859\\
40 12.7178394939332\\
41 12.6161747716714\\
42 12.4777032208668\\
43 12.3643653070131\\
44 12.4126014275513\\
45 12.5198323292107\\
46 12.7625044861206\\
47 12.588183182341\\
48 12.0643952565725\\
49 12.1204323462316\\
50 12.1476881629834\\
51 12.0669124577776\\
52 11.8879209078508\\
53 11.9223087944218\\
54 11.4665828381261\\
55 11.4013445871233\\
56 11.3853336895575\\
57 11.4462061601352\\
58 11.6183313125854\\
59 11.6286813204939\\
60 11.7573008388379\\
61 11.2305502701274\\
62 11.1610731818609\\
63 10.9785499203508\\
64 10.8779964059677\\
65 10.8586855109052\\
66 10.8994516161831\\
67 10.8191399673464\\
68 11.0042489404821\\
69 10.9868818979827\\
70 10.7731987289992\\
71 10.5685412725714\\
72 10.5557666111386\\
73 10.6436054225142\\
74 10.6250261089428\\
75 10.4299813150925\\
76 10.3879628552113\\
77 10.3686125467526\\
78 10.3032154679424\\
79 10.2025674955685\\
80 10.2479902665805\\
81 10.259275170928\\
82 10.2252056184286\\
83 10.0494087773533\\
84 10.0729724754696\\
85 10.032135541127\\
86 10.0003657800946\\
87 9.79613588393831\\
88 9.73980322771747\\
89 9.67334016203321\\
90 9.60099093615862\\
91 9.66746317686249\\
92 9.67514150503095\\
93 9.48128959568491\\
94 9.34810152915164\\
95 9.36272155007236\\
96 9.38353891823496\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 14.3214653523933\\
2 14.3008072985984\\
3 14.2803128385806\\
4 14.263922698896\\
5 14.2689271510469\\
6 14.2383667613811\\
7 14.2382391686156\\
8 14.1798511150728\\
9 14.1717083906326\\
10 14.1535234988158\\
11 14.1564436049406\\
12 14.1345058462392\\
13 14.0982875139493\\
14 14.0907129236723\\
15 14.0573786476863\\
16 14.2239943056346\\
17 14.0694651649665\\
18 14.2273729220945\\
19 14.1166451469937\\
20 14.1533951209599\\
21 14.1209624961127\\
22 13.9605966257614\\
23 13.8185026086971\\
24 13.8676288731461\\
25 13.8237205347474\\
26 13.7048763945004\\
27 13.8546953009919\\
28 13.8405590845534\\
29 13.7843206362821\\
30 13.6155757763912\\
31 13.5272326578558\\
32 13.4908788438468\\
33 13.417423808401\\
34 13.4226480262138\\
35 13.3072146103224\\
36 13.2343555098849\\
37 13.1137170332704\\
38 12.9743490307134\\
39 12.8499397394544\\
40 12.7720839896475\\
41 12.8819161842466\\
42 12.8139436520082\\
43 12.5670691514162\\
44 12.3335601129934\\
45 12.1371755489957\\
46 11.8294154494709\\
47 11.5528491346935\\
48 11.7342328466986\\
49 11.349542247439\\
50 11.1352155127653\\
51 11.4920026260052\\
52 12.0448880784702\\
53 11.8704706122669\\
54 12.6271319065672\\
55 11.0380308866662\\
56 10.658520561942\\
57 10.7057996537307\\
58 10.7673084097481\\
59 10.1732898261829\\
60 10.3020275313672\\
61 10.5718396405424\\
62 10.6065022779109\\
63 10.0724019774843\\
64 10.5049987714179\\
65 10.0130563687771\\
66 9.86020511020769\\
67 9.65971555032089\\
68 9.54070959489977\\
69 9.6389723456409\\
70 9.8867505717097\\
71 9.72619041603381\\
72 9.53856675563477\\
73 9.59863237775217\\
74 9.42983574252362\\
75 9.3212702732249\\
76 9.20034429975858\\
77 9.12102979803159\\
78 9.1059793747226\\
79 9.13477382545337\\
80 9.10137945833854\\
81 9.16306844624822\\
82 9.05362708014173\\
83 8.96206850743417\\
84 8.79844676654757\\
85 8.96947530996584\\
86 8.76751758432009\\
87 8.6450158091936\\
88 8.64435986536967\\
89 8.50447886093129\\
90 8.54685571953442\\
91 8.51044252851509\\
92 8.44222727100797\\
93 8.38356464950548\\
94 8.3536264413366\\
95 8.48755235622436\\
96 8.28204140579465\\
97 8.12936942525554\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 23.4136785473827\\
2 23.4034904513224\\
3 23.3853762601937\\
4 23.3801908736691\\
5 23.3593041050605\\
6 23.3790549692041\\
7 23.3322467399816\\
8 23.3421508896196\\
9 23.3227978663538\\
10 23.319129584306\\
11 23.3711711625864\\
12 23.334647380244\\
13 23.2866588681834\\
14 23.2650198903213\\
15 23.199346756121\\
16 23.1961934798581\\
17 23.2733395844103\\
18 23.2480176519091\\
19 23.1730929638018\\
20 23.2494713298168\\
21 23.1066808807378\\
22 23.1580232561522\\
23 23.0927308673834\\
24 22.9926655187127\\
25 23.1859349965868\\
26 22.9077529583554\\
27 23.1025186233328\\
28 22.8544954640806\\
29 22.9263027622396\\
30 23.0328751529159\\
31 22.621707986508\\
32 22.5257400646815\\
33 22.4121242396757\\
34 22.3363454348262\\
35 22.5436375299957\\
36 22.1887828833491\\
37 22.036025413464\\
38 21.8772002881219\\
39 22.0022010570116\\
40 21.7045602622499\\
41 21.647864556855\\
42 21.6697891169538\\
43 21.5316007459875\\
44 21.1865702011999\\
45 20.9814817791138\\
46 20.8060959639777\\
47 20.64994976509\\
48 20.5547223226337\\
49 20.4016380499473\\
50 20.2960204337758\\
51 20.1821400198747\\
52 20.4953909119866\\
53 20.8300495705427\\
54 22.3521626279316\\
55 20.9555939323536\\
56 20.5346426639105\\
57 19.9434573629138\\
58 19.7476989616234\\
59 19.733855177036\\
60 19.6923105461346\\
61 19.643442902741\\
62 19.5667656772378\\
63 19.5900200076606\\
64 19.4688923514416\\
65 19.3981806577635\\
66 19.3248783380602\\
67 19.6223737059139\\
68 20.0581038769519\\
69 19.4726109948309\\
70 19.3123272270341\\
71 19.2337487719416\\
72 19.1562089535309\\
73 19.286215403314\\
74 19.152047500376\\
75 18.9960688395663\\
76 18.9530175762759\\
77 18.9547378569125\\
78 18.8841894824196\\
79 18.8556980392202\\
80 18.8376005321389\\
81 18.9233466118848\\
82 18.7603905834869\\
83 18.795354222306\\
84 18.8072213315274\\
85 18.6345149065624\\
86 18.4914280780974\\
87 18.4875046236091\\
88 18.4804869760586\\
89 18.4929359047488\\
90 18.340197289306\\
91 18.149560829074\\
92 17.9302247520147\\
93 17.6685593919321\\
94 17.3670904269431\\
95 16.9642795094725\\
96 16.6341996668706\\
97 16.2047015887948\\
98 15.1527812937791\\
99 13.6303111405859\\
100 12.0607504887392\\
101 9.90542434867303\\
102 9.23874772462026\\
103 19.6068615782531\\
104 16.9668574466682\\
105 10.8106991919075\\
106 8.53241830830607\\
107 8.15748011037994\\
108 8.21357262305422\\
109 8.1138488298393\\
110 8.07567905519312\\
111 7.88990781675333\\
112 7.99648541925232\\
113 8.05844654518968\\
114 7.84129550537598\\
115 7.68796312088723\\
116 7.51660559015566\\
117 7.49468511128084\\
118 7.50522990745108\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 21.7962600893389\\
2 21.7849068029926\\
3 21.7646389162233\\
4 21.7719950823942\\
5 21.7433374490313\\
6 21.7313568633266\\
7 21.7260594829815\\
8 21.7269269354415\\
9 21.6892677175124\\
10 21.6880823089308\\
11 21.694860871709\\
12 21.6556753322433\\
13 21.6408944899643\\
14 21.6282931441554\\
15 21.6066101806947\\
16 21.5949901750151\\
17 21.5911921555464\\
18 21.875487461927\\
19 21.6312430186603\\
20 21.596363817247\\
21 21.4579905636848\\
22 21.4666632508329\\
23 21.5107356668599\\
24 21.3976000726277\\
25 21.396826279397\\
26 21.4680571348034\\
27 21.5054413838143\\
28 21.2840748369198\\
29 21.2864207231845\\
30 21.2685922688454\\
31 21.1956260469017\\
32 21.2496609192362\\
33 21.211113202725\\
34 21.3547109678648\\
35 21.1019628277482\\
36 21.0914917791643\\
37 20.9784891728203\\
38 20.9742807957938\\
39 20.9576811891563\\
40 20.9277248116498\\
41 20.8710874679891\\
42 20.9001171448088\\
43 20.8322235704234\\
44 20.7949259832626\\
45 20.742506118637\\
46 20.6623642630642\\
47 20.5683115471403\\
48 20.4671490346075\\
49 20.4031146100484\\
50 20.3953815870103\\
51 20.3325679206968\\
52 20.5650005848273\\
53 20.3496906791947\\
54 20.333237528639\\
55 20.1695961318151\\
56 20.197575620541\\
57 20.0772927664581\\
58 19.9223682457923\\
59 19.833201158492\\
60 19.8008086256351\\
61 19.6007625710667\\
62 19.459238780736\\
63 19.2570292756453\\
64 19.0061024100649\\
65 18.6237263132879\\
66 18.1283794578472\\
67 17.8625905686191\\
68 17.50937508149\\
69 17.0741419582381\\
70 16.6239217132058\\
71 15.9850575886886\\
72 15.9046235661085\\
73 16.4422123352639\\
74 15.5880787943782\\
75 14.7388302257928\\
76 14.2850888940074\\
77 13.8063724340209\\
78 13.7726098734459\\
79 13.6249926009197\\
80 13.2085084654844\\
81 12.9249045075034\\
82 12.6257461023167\\
83 12.3288400334601\\
84 12.4180882903483\\
85 12.1795245056207\\
86 12.5453934341274\\
87 12.6497736406034\\
88 11.8086910841973\\
89 11.631927247149\\
90 11.5107866576862\\
91 11.3328816762374\\
92 11.4947135936764\\
93 11.7045551709464\\
94 11.5224642382827\\
95 11.2105955378437\\
96 11.14169716079\\
97 10.994149579643\\
98 10.8715869481759\\
99 10.8015536254257\\
100 10.6649803417522\\
101 10.6060804390526\\
102 10.5734355748293\\
103 10.4845010268439\\
104 10.3553977638039\\
105 10.1408225498262\\
106 10.1870266016246\\
107 9.85124874822947\\
108 9.63137294387129\\
109 9.47098926917259\\
110 9.26557027195705\\
111 9.33998226682455\\
112 9.07967207928353\\
113 8.87341498844895\\
114 8.66418601535377\\
115 8.54289497293181\\
116 8.9397511057499\\
117 9.52893703040023\\
118 8.3600097706801\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 46.1416856587027\\
2 46.1375577895566\\
3 46.1298247542045\\
4 46.122868312248\\
5 46.1261968798257\\
6 46.1134083636574\\
7 46.1078318131441\\
8 46.1008235884445\\
9 46.1155551713388\\
10 46.0840647958479\\
11 46.0926909805555\\
12 46.0957995106424\\
13 46.0698575142155\\
14 46.0438890517448\\
15 46.0319335272432\\
16 46.0217426906246\\
17 46.0883254455377\\
18 46.0769904596891\\
19 46.0428687024412\\
20 45.980312205632\\
21 45.9381907215917\\
22 45.9957040121915\\
23 45.9181193870769\\
24 45.9095863394521\\
25 45.8878107103643\\
26 45.9494927543515\\
27 45.8129121410915\\
28 45.7834799777392\\
29 45.6999813651714\\
30 45.6237489427625\\
31 45.5266039447521\\
32 45.3439066552598\\
33 45.1136604069495\\
34 44.8155151805223\\
35 44.4552511069122\\
36 44.1501579969023\\
37 43.7367131537336\\
38 43.3761812778062\\
39 43.2419539679416\\
40 43.1481491149087\\
41 42.8993043595657\\
42 42.5375223989629\\
43 42.3420760923467\\
44 42.2393704241344\\
45 42.3047539770317\\
46 42.1107912523353\\
47 42.4933219777745\\
48 42.0044150349968\\
49 41.9238520507748\\
50 41.6214637985194\\
51 41.6047430443256\\
52 41.4845761011784\\
53 41.452459223147\\
54 41.2552413340732\\
55 41.1223040474575\\
56 40.9781767462216\\
57 40.8461192552174\\
58 40.7916567132349\\
59 40.649001601801\\
60 40.4873482243018\\
61 40.3320321833488\\
62 40.1711280669085\\
63 40.0071760427805\\
64 39.8329116502724\\
65 39.6463415197031\\
66 39.4445915397236\\
67 39.1927925609662\\
68 38.9382038801857\\
69 38.7523122927821\\
70 38.5995714313815\\
71 38.3237604473411\\
72 37.7195519966092\\
73 37.3846489303164\\
74 36.74778464389\\
75 36.511272151066\\
76 36.3616811382571\\
77 36.0695966452908\\
78 35.7976749474488\\
79 35.5592561744634\\
80 35.2714227029261\\
81 34.9029883999737\\
82 34.753582951913\\
83 34.2743800868525\\
84 33.6197288746557\\
85 33.1165517950529\\
86 32.7284918928807\\
87 32.3740930405672\\
88 31.8687803402718\\
89 31.7265600090673\\
90 30.6958136734417\\
91 30.1255119315642\\
92 29.4347916996929\\
93 28.2766580534864\\
94 27.7203477159225\\
95 27.7324906683542\\
96 27.2228178403653\\
97 26.7113336785451\\
98 26.3997296600517\\
99 26.0934425601429\\
100 25.6446923141904\\
101 25.051918507115\\
102 24.5983689271283\\
103 24.3127283813826\\
104 23.9172513721269\\
105 23.5383242227738\\
106 23.0054173042657\\
107 22.4510566746824\\
108 22.0488417206168\\
109 20.8879953159385\\
110 20.1452036881763\\
111 19.1657225014154\\
112 18.3337329834864\\
113 16.7026062304737\\
114 15.9208400752546\\
115 16.5262588687153\\
116 17.8549032820565\\
117 17.3095909520431\\
118 15.8196983695854\\
119 15.0621783680935\\
120 14.7784873948343\\
121 14.791001355118\\
122 14.6138503129222\\
123 14.4836340416625\\
124 14.6698715700308\\
125 14.4858939334641\\
126 14.3629679601187\\
127 14.2809591942775\\
128 14.1507957579797\\
129 14.0553793972042\\
130 13.9594391591043\\
131 13.9049082885258\\
132 13.9616195006732\\
133 13.6990832232592\\
134 13.5203941691034\\
135 13.1266214537774\\
136 12.1722118464854\\
137 10.1425323692799\\
138 8.48466021938893\\
139 7.87411947890431\\
140 8.12370141147791\\
141 7.84050115414076\\
142 6.94883580194643\\
143 7.11512349371693\\
144 7.053210650631\\
145 6.68507473369707\\
146 6.53124747940587\\
147 6.4288238971279\\
148 6.45782880242918\\
149 6.34352724483841\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 12.2382048345444\\
2 12.2171372505045\\
3 12.2056904694407\\
4 12.1632031454527\\
5 12.1478770076098\\
6 12.1425499917781\\
7 12.116601147623\\
8 12.1611623902916\\
9 12.0579399234158\\
10 12.0476602311126\\
11 12.1912381712633\\
12 12.0359063575995\\
13 11.9725347087914\\
14 11.8983429036501\\
15 11.9898896815445\\
16 12.2341742697206\\
17 12.1908735649514\\
18 11.8373832387366\\
19 11.7891642144644\\
20 11.8149484580932\\
21 11.7500427146166\\
22 11.6463142119527\\
23 11.576698728972\\
24 11.6086632187764\\
25 11.5450605041896\\
26 11.4967441315692\\
27 11.4289995174514\\
28 11.4180006774178\\
29 11.3553968964619\\
30 11.2414470600134\\
31 11.3488715447312\\
32 11.3048924881206\\
33 11.5437052721568\\
34 11.1996141462136\\
35 11.0607558263578\\
36 10.9541219102331\\
37 10.8083413690072\\
38 11.0540078759462\\
39 11.7777115205126\\
40 11.3925656754605\\
41 11.2239500467082\\
42 11.2926137119222\\
43 10.8552694795666\\
44 10.6576747645034\\
45 10.8388137241209\\
46 10.3375537624033\\
47 10.3272885214251\\
48 10.2390682164349\\
49 10.3031432153118\\
50 10.2559627407608\\
51 10.1523385083022\\
52 10.0776666227783\\
53 10.2086593260568\\
54 10.0106315194356\\
55 10.0386753693345\\
56 10.0314722271318\\
57 9.86005028098353\\
58 9.85400886254732\\
59 9.82398079372413\\
60 9.75125666007816\\
61 9.66458317231528\\
62 9.77164786516431\\
63 9.78207578750172\\
64 9.65113251280679\\
65 9.63277135914525\\
66 9.47811528585585\\
67 9.58845161419037\\
68 9.5639076206112\\
69 9.34749507961837\\
70 9.32439404943773\\
71 9.36345213706207\\
72 9.30993585561549\\
73 9.25673075113233\\
74 9.1793873322752\\
75 9.17653407615934\\
76 9.31859197195383\\
77 9.07400974901143\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 21.8278389706915\\
2 21.8321259486107\\
3 21.7972086950347\\
4 21.7868959649314\\
5 21.7794577425399\\
6 21.7613096774402\\
7 21.7421012437811\\
8 21.7347234245284\\
9 21.7373602144353\\
10 21.7086270938367\\
11 21.7186637236208\\
12 21.6593606434605\\
13 21.7646631742647\\
14 21.6662611040794\\
15 21.6210789873697\\
16 21.6567941951082\\
17 21.5988938739126\\
18 21.5596600766105\\
19 21.5561021061702\\
20 21.4660841357175\\
21 21.4876861252647\\
22 21.400192242826\\
23 21.2806432491169\\
24 21.2947364370576\\
25 21.1433499278554\\
26 21.0878058951173\\
27 21.0029034663265\\
28 20.8969036020315\\
29 20.7804111396672\\
30 20.8137832253954\\
31 20.6241467817929\\
32 20.4786034683817\\
33 20.4381141541136\\
34 20.2122542383007\\
35 20.1289972808226\\
36 19.9444900447864\\
37 19.7452540462173\\
38 19.6814360357158\\
39 19.7395007871552\\
40 19.5205775940648\\
41 19.590381429142\\
42 19.2943757569965\\
43 19.5209992168303\\
44 19.4813922324475\\
45 18.924412127757\\
46 18.7625936296893\\
47 18.5807702555799\\
48 18.3654978424611\\
49 18.1060852505125\\
50 17.7843975978949\\
51 17.3460916698278\\
52 16.9516485842986\\
53 16.5453783470403\\
54 15.643312408502\\
55 14.8774288102211\\
56 14.0369175986611\\
57 13.5466732190101\\
58 12.8840831537398\\
59 12.6104870506018\\
60 11.9874590215289\\
61 12.3950908267511\\
62 16.5450148052874\\
63 15.0939357350207\\
64 11.8623693940321\\
65 11.8458986224192\\
66 11.3819349014917\\
67 11.3226415352133\\
68 10.9529412272405\\
69 10.820816862774\\
70 10.5141219720157\\
71 10.3317801601136\\
72 10.2592514980906\\
73 10.4704182178995\\
74 10.0421259524957\\
75 9.96845466960844\\
76 10.4206380449896\\
77 10.5389494482986\\
78 10.3478677491435\\
79 10.3089445818868\\
80 9.89646544900464\\
81 9.52201765212189\\
82 9.44425774815619\\
83 9.46774650972974\\
84 9.42875219164502\\
85 9.20013982620044\\
86 9.1784045714885\\
87 9.14133710905372\\
88 9.12534142579092\\
89 8.99371772184417\\
90 8.91195651774584\\
91 9.06472722390352\\
92 8.99514974522973\\
93 8.92177317929316\\
94 9.07162859470052\\
95 8.81844668012095\\
96 8.83637359781297\\
97 8.53680450841422\\
98 8.58474782470738\\
99 8.50285665279917\\
100 8.43871774767521\\
101 8.38659263093028\\
102 8.27934358138791\\
103 8.22252304107668\\
104 8.20254397894396\\
105 8.12001572809858\\
106 8.25654960399683\\
107 8.2090687467242\\
108 8.06303488362494\\
109 7.9333095667819\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 26.4103248782551\\
2 26.3997067311626\\
3 26.3911790688618\\
4 26.377920726431\\
5 26.3796477749642\\
6 26.3634190732227\\
7 26.3634772919453\\
8 26.3507445588758\\
9 26.328689456389\\
10 26.351950455434\\
11 26.3159855176682\\
12 26.2861366785448\\
13 26.3248052169888\\
14 26.2670224539123\\
15 26.2421837978042\\
16 26.2185105976762\\
17 26.2574114881328\\
18 26.2371401630688\\
19 26.1919497377719\\
20 26.1520227922381\\
21 26.1974185559633\\
22 26.1983232330536\\
23 26.1158191750691\\
24 26.1472610314428\\
25 26.1225061365305\\
26 26.1159367468857\\
27 25.9823931056599\\
28 25.8735301958847\\
29 25.8526805604171\\
30 25.8745465402263\\
31 25.699585004476\\
32 25.5918424486689\\
33 25.4713864160018\\
34 25.3100096033366\\
35 25.1079049265359\\
36 24.9065222103817\\
37 24.4410255933186\\
38 23.9875545647517\\
39 23.3663030390918\\
40 22.4270100650734\\
41 21.2443085462514\\
42 19.9305316069288\\
43 18.4542959679846\\
44 16.5502541605325\\
45 15.1170354383504\\
46 14.0902145064593\\
47 13.0336268418861\\
48 12.5993236916121\\
49 14.9317761290494\\
50 17.0352360221719\\
51 17.393756421924\\
52 14.6121695003353\\
53 12.1141109307511\\
54 12.10844359736\\
55 10.8906741378761\\
56 11.1169953343995\\
57 11.9340975239837\\
58 10.3969606116844\\
59 10.5959017929665\\
60 10.0983757562206\\
61 9.94632389622192\\
62 9.94008260489047\\
63 9.72609361243501\\
64 9.63519173140081\\
65 9.56302720707683\\
66 9.65651142112029\\
67 9.48389247369428\\
68 9.45537538934419\\
69 9.388095388562\\
70 9.33356812774903\\
71 9.54860785910193\\
72 9.3410903598594\\
73 9.18756306625557\\
74 9.14794831030468\\
75 9.16534632626076\\
76 9.07186303415015\\
77 9.131053061505\\
78 9.05477583116958\\
79 8.98286251389185\\
80 8.89279460768359\\
81 8.89121942611277\\
82 8.91867838371352\\
83 8.79901869966965\\
84 8.71386590269566\\
85 8.76718429833923\\
86 8.56620028748501\\
87 8.55553692983199\\
88 8.49245707362691\\
89 8.44575231005282\\
90 8.3801532549959\\
91 8.53720706321233\\
92 8.40908548320296\\
93 8.44679229620188\\
94 8.27543875341532\\
95 8.19426475051472\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 19.9146569407638\\
2 19.9041034795357\\
3 19.8861779750311\\
4 19.8715228666898\\
5 19.8624278667809\\
6 19.8552542020318\\
7 19.8112980673194\\
8 19.8316366053497\\
9 19.8125411020426\\
10 19.8032331119874\\
11 19.7634303582023\\
12 19.7697377480173\\
13 19.710877365309\\
14 19.7078297974519\\
15 19.7285849133416\\
16 19.7285926022257\\
17 19.6948717310931\\
18 19.7245814490723\\
19 19.7221225253242\\
20 19.6898373793199\\
21 19.5776294151436\\
22 19.512591239152\\
23 19.5065647359964\\
24 19.4987768279158\\
25 19.3677827115747\\
26 19.2982927830921\\
27 19.2693787560864\\
28 19.1165764568258\\
29 18.9351315612026\\
30 18.702063894489\\
31 18.3769391672018\\
32 17.9087013908509\\
33 17.4635502377223\\
34 16.7522652016172\\
35 16.0701540027399\\
36 15.5711897155716\\
37 15.202591503384\\
38 15.5725347625\\
39 15.6133196396733\\
40 14.384254710133\\
41 13.7814427450071\\
42 13.4450733725465\\
43 12.7747927206924\\
44 12.3639547619168\\
45 12.0566625443243\\
46 12.8355527286206\\
47 11.9670619179388\\
48 13.9634746615381\\
49 14.085682293234\\
50 13.4598277096536\\
51 13.7962511073992\\
52 12.1380558062236\\
53 11.5113557799128\\
54 11.226494347762\\
55 10.9917160101755\\
56 10.8831009498679\\
57 10.6200512532694\\
58 10.618810596587\\
59 10.6304869860616\\
60 10.3839114306932\\
61 10.2832559252863\\
62 10.3280626799377\\
63 10.3517542542642\\
64 10.2838374496479\\
65 10.1907531154347\\
66 10.043029114065\\
67 10.0082576502439\\
68 9.99757657840171\\
69 9.9151056102353\\
70 9.80421743955813\\
71 9.82735401883449\\
72 9.83135177265622\\
73 10.0724093001091\\
74 9.98615763646954\\
75 9.77938863979259\\
76 9.81092886150383\\
77 9.64370064766887\\
78 9.62363708358555\\
79 9.54467712795598\\
80 9.42131496888401\\
81 9.33132933762088\\
82 9.27736776208199\\
83 9.26434101325671\\
84 9.24723727222068\\
85 9.17797176458527\\
86 9.29517446031639\\
87 9.20045149123579\\
88 9.03430690468129\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 45.2062551889539\\
2 45.2012470325735\\
3 45.1904255595896\\
4 45.1895078467012\\
5 45.1816592220485\\
6 45.1737483375038\\
7 45.1827515236793\\
8 45.1667874919841\\
9 45.1528861686752\\
10 45.1475332596175\\
11 45.1640467264258\\
12 45.1958700003408\\
13 45.1509833276987\\
14 45.1620297293944\\
15 45.1920683730607\\
16 45.1795277169127\\
17 45.1541288731556\\
18 45.1297396701044\\
19 45.0849868985922\\
20 45.0574694167647\\
21 45.0482076367444\\
22 45.05308379447\\
23 45.0471368541468\\
24 45.058497980464\\
25 45.0261310691236\\
26 45.0010610510902\\
27 44.9834281977027\\
28 44.9293728277189\\
29 44.9589745901219\\
30 45.0253029532031\\
31 44.9026859548851\\
32 44.887789703252\\
33 44.901279883496\\
34 44.9808606593507\\
35 45.2208136692939\\
36 45.059470448823\\
37 44.9349751695585\\
38 44.8961881666616\\
39 44.8135994940762\\
40 44.8687345843615\\
41 44.7414975120148\\
42 44.66480327186\\
43 44.6240166316317\\
44 44.5822494666702\\
45 44.5189417979774\\
46 44.4313046752495\\
47 44.2992835327866\\
48 44.0406246082284\\
49 43.7753588985587\\
50 43.4133207836677\\
51 43.0585897020727\\
52 42.5191627091062\\
53 41.7675737987643\\
54 40.6188957978565\\
55 40.0285062716553\\
56 39.2659442844208\\
57 39.2035176765969\\
58 38.9584155625044\\
59 37.9669236269784\\
60 36.317202784539\\
61 32.9916847055607\\
62 29.9232115627696\\
63 28.4461493437431\\
64 21.2860229642645\\
65 16.9049757245986\\
66 19.6651313634584\\
67 36.6492500131728\\
68 38.0590532849442\\
69 31.9485059689944\\
70 26.1877011151841\\
71 22.1050025981673\\
72 15.7443594528845\\
73 13.6943502382328\\
74 12.0259104385607\\
75 11.2175138442912\\
76 11.2909085775674\\
77 10.9801105719009\\
78 10.8960912980226\\
79 10.7716457203272\\
80 10.6640510566655\\
81 10.5333813362026\\
82 10.5344491674123\\
83 10.5105286249121\\
84 10.4253767947249\\
85 10.754252585072\\
86 10.4308350827583\\
87 10.9965439547509\\
88 10.2521330089987\\
89 10.2335307411524\\
90 9.94902727211199\\
91 10.0483140793715\\
92 10.0774012911109\\
93 10.0667293032728\\
94 9.8148904922417\\
95 9.74562794610096\\
96 9.75865120270628\\
97 9.62888159249565\\
98 9.60534199830408\\
99 9.47134451743696\\
100 9.44732063618595\\
101 9.35364369892583\\
102 9.43117244531345\\
103 9.36026543613262\\
104 9.32414344616064\\
105 9.20549452211119\\
106 9.21546562091137\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 17.9670628079726\\
2 17.9522746533222\\
3 17.9362526147779\\
4 17.9156508311206\\
5 17.8964895017167\\
6 17.8798528783554\\
7 17.8663404294365\\
8 17.85510851837\\
9 17.9017732523178\\
10 17.8483860776973\\
11 17.8114710358961\\
12 17.7581093276258\\
13 17.7520415551072\\
14 17.7574658699872\\
15 17.6667108471752\\
16 17.6244673487094\\
17 17.591322255195\\
18 17.5030191273093\\
19 17.4998117198999\\
20 17.4448447327934\\
21 17.2454534349926\\
22 17.0954689025341\\
23 16.8818952245724\\
24 16.6440105242563\\
25 16.464752875897\\
26 16.3702773222735\\
27 16.5065672381151\\
28 16.4996243467754\\
29 16.1144557879867\\
30 16.2415075411804\\
31 15.8518841790668\\
32 15.6699175375651\\
33 15.682255348262\\
34 15.480418362298\\
35 15.3059135748228\\
36 15.3543550573171\\
37 15.6121514133002\\
38 15.6974734495618\\
39 15.2764961058552\\
40 14.990797745859\\
41 15.0095157601035\\
42 14.7940894339546\\
43 14.6591058614059\\
44 14.5630849287966\\
45 14.4293086330518\\
46 14.4022979296559\\
47 14.2889331387738\\
48 14.0961281769311\\
49 13.8812812424565\\
50 13.6402998717281\\
51 13.3255273952481\\
52 12.9429824029005\\
53 12.5676552891895\\
54 12.4346715543206\\
55 12.0228085006409\\
56 11.8749929326062\\
57 11.8902031690395\\
58 11.3136931843845\\
59 11.0090924044032\\
60 11.2791469571443\\
61 10.9840750559473\\
62 10.8576345708276\\
63 10.624264843101\\
64 10.4884348179439\\
65 10.1239234357772\\
66 9.9958014825004\\
67 9.80475682379588\\
68 10.0112335334894\\
69 10.4758470337309\\
70 10.7786289242116\\
71 10.1008097371809\\
72 9.64759397273098\\
73 9.44599263952227\\
74 9.4006904051108\\
75 9.36987587719538\\
76 9.29700869122981\\
77 9.26856845160718\\
78 9.22882441794689\\
79 9.19950488024321\\
80 9.12725757845652\\
81 9.06888121090177\\
82 9.02594767605687\\
83 8.97462865416503\\
84 9.01250497989937\\
85 8.89075791119865\\
86 8.87642551404767\\
87 8.82150317910399\\
88 8.76651639174656\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 297.399843230337\\
2 297.399004139756\\
3 297.397747816023\\
4 297.397610009529\\
5 297.398544680038\\
6 297.39717986074\\
7 297.394339689048\\
8 297.394323796789\\
9 297.393233628126\\
10 297.3928186206\\
11 297.390830265432\\
12 297.388802118891\\
13 297.388219465475\\
14 297.387378386912\\
15 297.38550630491\\
16 297.381703976163\\
17 297.385401064913\\
18 297.384083937256\\
19 297.386771345908\\
20 297.377457936484\\
21 297.370942235677\\
22 297.370265474386\\
23 297.365298768822\\
24 297.357317584924\\
25 297.350040593404\\
26 297.349681926148\\
27 297.339279052538\\
28 297.326810555754\\
29 297.313844415151\\
30 297.297901379239\\
31 297.2871593471\\
32 297.286861316014\\
33 297.273758605342\\
34 297.256448923148\\
35 297.25509959211\\
36 297.236048351358\\
37 297.216305195507\\
38 297.207281608596\\
39 297.227690039681\\
40 297.206238547409\\
41 297.357226714052\\
42 297.261138435793\\
43 297.230025773347\\
44 297.20003097363\\
45 297.18095858251\\
46 297.171893352048\\
47 297.162830925087\\
48 297.161993326816\\
49 297.165775780559\\
50 297.178031224404\\
51 297.187820398753\\
52 297.166406904036\\
53 297.149951795673\\
54 297.145514714546\\
55 297.140230815796\\
56 297.133734567896\\
57 297.126189492548\\
58 297.115327616599\\
59 297.101396745239\\
60 297.087741804529\\
61 297.070318665561\\
62 297.047175598427\\
63 297.021661273858\\
64 296.985831156407\\
65 296.932400375717\\
66 296.900320656768\\
67 296.849589588815\\
68 296.797621448619\\
69 296.773298474614\\
70 296.720364070379\\
71 296.619185184212\\
72 296.499377336705\\
73 296.432419715106\\
74 296.2806543925\\
75 296.137542669932\\
76 295.876675945657\\
77 295.317682807659\\
78 294.702625342702\\
79 294.309571685281\\
80 293.27778490699\\
81 290.787441662095\\
82 286.507344028475\\
83 277.544717356091\\
84 269.622473590616\\
85 257.764155927808\\
86 250.176837424075\\
87 246.491239304173\\
88 245.040427040112\\
89 240.522186593762\\
90 205.287151498728\\
91 163.22840515449\\
92 167.611389798618\\
93 180.77979079744\\
94 182.474833308974\\
95 189.2817747721\\
96 182.898716339074\\
97 168.275439067041\\
98 145.102788245854\\
99 118.29572094164\\
100 79.6463668724545\\
101 30.5954770590966\\
102 53.3953766359589\\
103 70.7422002419013\\
104 73.2576647884146\\
105 113.266624154152\\
106 51.1957479421777\\
107 46.4638367889165\\
108 31.3521677849181\\
109 14.3146362176371\\
110 10.6384663275644\\
111 7.98449234327608\\
112 7.63961761549329\\
113 7.45656013671559\\
114 7.42398334043624\\
115 7.31998259446149\\
116 7.26947003925465\\
117 7.29176335690208\\
118 7.25315593840828\\
119 7.37448102061784\\
120 7.20280363416523\\
121 7.21610630515653\\
122 7.02407166832391\\
123 6.91800749688066\\
124 6.9003131134362\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 16.3326130585235\\
2 16.3130959487555\\
3 16.2901265630901\\
4 16.2723731163757\\
5 16.273036426655\\
6 16.2471544564246\\
7 16.2302473535813\\
8 16.2232558590758\\
9 16.2056571745747\\
10 16.1827057025892\\
11 16.2243191395902\\
12 16.144900006402\\
13 16.1302833313355\\
14 16.0965793638119\\
15 16.1208965403892\\
16 16.0624973543803\\
17 16.0123129450329\\
18 15.9882022617688\\
19 15.9831702426747\\
20 15.9395498403681\\
21 15.8412559512884\\
22 15.7688852821943\\
23 15.7120164053196\\
24 15.6537835586928\\
25 15.6203009171488\\
26 15.6133319189659\\
27 15.4887845380665\\
28 15.3153536175188\\
29 15.2831979995491\\
30 15.1798636987862\\
31 15.1312661411531\\
32 14.86353665793\\
33 15.3001354476713\\
34 14.8690266475045\\
35 14.8493352532553\\
36 14.9598549781332\\
37 14.5269578747484\\
38 14.3147278947091\\
39 14.2413204646843\\
40 14.1443710523634\\
41 14.1716859687584\\
42 14.2607729458432\\
43 14.0410584141986\\
44 14.156429874899\\
45 14.101853759168\\
46 14.1102800250176\\
47 14.0032932625583\\
48 13.9777490631828\\
49 13.6724694043334\\
50 13.5082318496534\\
51 13.4219503248257\\
52 13.3602031888192\\
53 13.289766323558\\
54 13.1862891159421\\
55 13.1974040137004\\
56 13.0491161944846\\
57 12.957171273017\\
58 12.8420544114985\\
59 12.6922209987551\\
60 12.5381589206256\\
61 12.3754527602007\\
62 12.0737428843809\\
63 11.7592639766304\\
64 11.4105451873591\\
65 11.1104342435248\\
66 11.185174384446\\
67 10.9828485699732\\
68 10.3407711258863\\
69 10.3178246172817\\
70 10.315184491605\\
71 11.0210826089394\\
72 10.4004486295415\\
73 9.84139378955546\\
74 9.899435085571\\
75 10.329603158724\\
76 9.94110663665671\\
77 9.71719619186306\\
78 9.38732485704161\\
79 9.34120784850742\\
80 9.2587137248397\\
81 9.2334791076846\\
82 9.17700488204845\\
83 9.14291887290279\\
84 9.08802937804889\\
85 9.0581309253447\\
86 8.89285349131978\\
87 8.94222400803944\\
88 9.01536722821801\\
89 8.92088878922782\\
90 8.91494054648469\\
91 8.81787332359923\\
92 8.72620720051823\\
93 8.59931386963167\\
94 8.47124459321963\\
95 8.43880368904051\\
96 8.64150238444798\\
97 8.45507212309097\\
98 8.36914183817363\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 14.8453537026264\\
2 14.8287437240784\\
3 14.8204481983075\\
4 14.8446554296759\\
5 14.7927062232712\\
6 14.7402362365389\\
7 14.7259671705396\\
8 14.7270895898367\\
9 14.7371306299444\\
10 14.7125196281282\\
11 14.6537942885127\\
12 14.5948346766338\\
13 14.6114162121009\\
14 14.5484770243035\\
15 14.5575786693562\\
16 14.6036158911023\\
17 14.4745200548881\\
18 14.4748201398714\\
19 14.5544632115226\\
20 14.5549885352071\\
21 14.5118424106108\\
22 14.4280371962179\\
23 14.4893182074193\\
24 14.3874452530627\\
25 14.3715173398708\\
26 14.2236667478949\\
27 14.3425603588009\\
28 14.296433771695\\
29 14.3329472505011\\
30 14.2591055817512\\
31 14.1381155293026\\
32 14.0761655417584\\
33 14.0278404123123\\
34 14.0410077561284\\
35 13.9499486437513\\
36 13.9145686131008\\
37 13.8450632803936\\
38 13.81936216543\\
39 13.6979560752469\\
40 13.4989177422597\\
41 13.2878863157489\\
42 13.0060263028301\\
43 12.6672442887076\\
44 12.2788129285492\\
45 11.8099580112286\\
46 11.3963251164371\\
47 11.971963409367\\
48 11.508271788383\\
49 12.7668259804345\\
50 13.2452367586614\\
51 11.1204743569023\\
52 10.8433588429935\\
53 11.8867341248077\\
54 11.0277976787995\\
55 11.9790369206544\\
56 10.802602140963\\
57 10.4017498524197\\
58 10.5813331463147\\
59 9.90229862649862\\
60 9.55349046999533\\
61 9.59349795012577\\
62 9.59990399329866\\
63 9.49442209327302\\
64 9.42436696429994\\
65 9.32938197739035\\
66 9.31454476207859\\
67 9.31656450331466\\
68 9.21884527674773\\
69 9.16989350891092\\
70 9.19993989590875\\
71 9.1339710302395\\
72 9.09236802527622\\
73 8.97331993814427\\
74 9.10236393785627\\
75 8.97345718804097\\
76 8.9227077597617\\
77 8.94392364998652\\
78 8.89963751137622\\
79 8.72633130189077\\
80 8.71483691974286\\
81 8.69476285811752\\
82 8.75515957718857\\
83 8.76666651998641\\
84 8.61959227178053\\
85 8.44473905859054\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 932.423022196747\\
2 932.422651195317\\
3 932.422537013845\\
4 932.422055385665\\
5 932.421613652246\\
6 932.42134587986\\
7 932.421790623238\\
8 932.421909830665\\
9 932.42068816182\\
10 932.42121736361\\
11 932.41989578547\\
12 932.419178394218\\
13 932.419537770119\\
14 932.42032214898\\
15 932.421753095765\\
16 932.419843429895\\
17 932.419745936262\\
18 932.417905866491\\
19 932.417532516352\\
20 932.417869387091\\
21 932.416248629705\\
22 932.414227632996\\
23 932.414756579602\\
24 932.413597704327\\
25 932.412013005703\\
26 932.413472541028\\
27 932.412640351189\\
28 932.410140595689\\
29 932.409362481688\\
30 932.411114747511\\
31 932.408547007209\\
32 932.406029290736\\
33 932.4056759025\\
34 932.406221026465\\
35 932.405004673834\\
36 932.400592327951\\
37 932.396565435755\\
38 932.393810759464\\
39 932.389709622192\\
40 932.3825834835\\
41 932.373588105119\\
42 932.360560845335\\
43 932.34630487931\\
44 932.334513757676\\
45 932.318573750614\\
46 932.307552641918\\
47 932.293476234902\\
48 932.256180040248\\
49 932.245119861541\\
50 932.226326191276\\
51 932.147723234969\\
52 932.048042610609\\
53 931.963342015522\\
54 931.829616300297\\
55 931.752304706169\\
56 931.541121001184\\
57 931.170172727801\\
58 930.849968241732\\
59 930.334809668906\\
60 929.856802753113\\
61 929.248109445658\\
62 929.025589463189\\
63 927.909435042282\\
64 924.108674288847\\
65 917.485166972144\\
66 910.444327244246\\
67 883.941419092474\\
68 829.504267171902\\
69 773.615475720349\\
70 678.810654767368\\
71 564.595958870433\\
72 430.281014087745\\
73 326.21387563304\\
74 205.05333628795\\
75 92.4828747629809\\
76 45.4513128158194\\
77 128.719014485463\\
78 650.727202490931\\
79 662.702886406161\\
80 450.521421956596\\
81 208.584099592915\\
82 106.660414732853\\
83 69.1796503007141\\
84 34.8608924896813\\
85 25.9627668421285\\
86 17.3679889999868\\
87 12.3910071685475\\
88 11.972593616519\\
89 14.0094453138112\\
90 12.6116825205447\\
91 10.7013545686468\\
92 9.27110501877466\\
93 8.94911883528431\\
94 8.92711061102399\\
95 8.86519375478795\\
96 8.74864550312545\\
97 8.73455242085735\\
98 8.64994939478676\\
99 8.6237109054386\\
100 8.65083257299979\\
101 8.69979602265789\\
102 8.55115286022402\\
103 8.41900282868429\\
104 8.31156300456935\\
105 8.21787549789308\\
106 8.26142598951776\\
107 8.18283901274785\\
108 8.18760700924845\\
109 8.13210986409958\\
110 8.53126861068648\\
111 8.10188472002402\\
112 7.92250667467928\\
113 7.82086933375028\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 30.657402142459\\
2 30.6475288260704\\
3 30.640079107638\\
4 30.6278341928677\\
5 30.6178764473636\\
6 30.6178204906232\\
7 30.5976583804914\\
8 30.5968212358977\\
9 30.5951263877121\\
10 30.5789287496377\\
11 30.582820360051\\
12 30.606248006932\\
13 30.6192257487663\\
14 30.5707277423634\\
15 30.5342697080844\\
16 30.538479872249\\
17 30.4868211848245\\
18 30.4801635930327\\
19 30.4443956081831\\
20 30.4793010784236\\
21 30.4400820919566\\
22 30.4343281720417\\
23 30.3325114219582\\
24 30.3311615297245\\
25 30.3479227771212\\
26 30.1776818048025\\
27 30.0850646513903\\
28 29.9705558526126\\
29 29.8773376408727\\
30 30.0242950709808\\
31 29.9885627069242\\
32 30.0802773106256\\
33 29.790983771321\\
34 29.9422406629842\\
35 29.8246940785148\\
36 29.5543460253343\\
37 29.3984618046664\\
38 29.2696121872231\\
39 29.0838644145222\\
40 28.9403525239351\\
41 28.7681350769266\\
42 28.5627578245036\\
43 28.2943324837317\\
44 27.9856674674037\\
45 27.6899992149555\\
46 27.3454715020983\\
47 27.0139532661703\\
48 26.6718279904466\\
49 26.3414466108846\\
50 26.0370768572642\\
51 26.0488660669204\\
52 26.6276292473735\\
53 25.9522594167115\\
54 25.5176447820306\\
55 25.501388083098\\
56 25.1691323241983\\
57 24.8354042947487\\
58 24.5997239094127\\
59 24.3119336742513\\
60 23.951620182384\\
61 24.4025467739688\\
62 24.4504991334266\\
63 24.0961696114698\\
64 25.0695654190685\\
65 24.1480607415334\\
66 24.2798018967803\\
67 23.8814797809385\\
68 23.5488816280716\\
69 23.386569156268\\
70 23.3768039929152\\
71 23.2754561145208\\
72 23.1782624041315\\
73 23.15637291742\\
74 23.0587410302928\\
75 22.9625857788712\\
76 22.8591681761815\\
77 22.7397408115059\\
78 22.5598713390238\\
79 22.3540230082196\\
80 22.1259376637306\\
81 21.8793593204518\\
82 22.320421470361\\
83 22.8108770940863\\
84 22.3739904721324\\
85 22.0543732756233\\
86 21.9198217392636\\
87 21.695512413597\\
88 21.5678434997819\\
89 21.4409886548839\\
90 21.3845312527732\\
91 21.2958053034708\\
92 21.1616447594685\\
93 20.9833583955446\\
94 20.5416727653433\\
95 20.1638830119372\\
96 18.167581255849\\
97 14.9085232872867\\
98 12.3036065470921\\
99 10.6160136287489\\
100 14.0084261860001\\
101 12.5341105357127\\
102 11.4891246283231\\
103 10.5753753019445\\
104 10.470071208738\\
105 9.81349068948218\\
106 9.07414647466949\\
107 8.37121077617912\\
108 8.24079877206204\\
109 7.93950059484173\\
110 7.86240162288318\\
111 7.84117948873307\\
112 7.75670005710658\\
113 7.65561709895576\\
114 7.58395082752896\\
115 7.5557760259924\\
116 7.51683144580032\\
117 7.45655173031686\\
118 7.41324527130858\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 63.7582798850211\\
2 63.7559504214688\\
3 63.7518808439585\\
4 63.7488671715728\\
5 63.7388361005021\\
6 63.7304964934277\\
7 63.7331791120711\\
8 63.7230137341708\\
9 63.737330125664\\
10 63.7327223789135\\
11 63.7151424188455\\
12 63.7160769670096\\
13 63.7040847942965\\
14 63.6902792504144\\
15 63.6830019643039\\
16 63.6801507957527\\
17 63.6753338908359\\
18 63.707786627801\\
19 63.675198600784\\
20 63.6770213417581\\
21 63.6856631324413\\
22 63.7123119385444\\
23 63.7679816276228\\
24 63.7668164113581\\
25 63.6371537668481\\
26 63.6204403968747\\
27 63.5859305449017\\
28 63.5723585052828\\
29 63.54912479932\\
30 63.5169770967305\\
31 63.4719009926733\\
32 63.4019420510113\\
33 63.3010426275272\\
34 63.0933613131893\\
35 62.8819727720602\\
36 62.3571733561248\\
37 61.9291538840916\\
38 61.4084906156679\\
39 60.3711157639754\\
40 60.0229952091344\\
41 59.6955393308945\\
42 58.5949105496805\\
43 57.6520250605188\\
44 56.8067187298786\\
45 51.9884256283694\\
46 45.0111033431303\\
47 41.5183620660221\\
48 34.2797974032392\\
49 20.3947578266321\\
50 18.0772583874954\\
51 20.916044260143\\
52 28.7967694538965\\
53 22.5420906078796\\
54 22.6200938073621\\
55 27.5928007574667\\
56 25.060464440235\\
57 26.5086796217013\\
58 18.984620262664\\
59 15.3287978610957\\
60 14.4446954466863\\
61 13.9779035037102\\
62 12.8270536896845\\
63 10.9161406993351\\
64 10.0486584645607\\
65 9.89624890816432\\
66 9.71114686753779\\
67 9.66237258666246\\
68 9.60156386102659\\
69 9.51379220787005\\
70 9.43963663559401\\
71 9.60411625711025\\
72 9.67098772058957\\
73 9.57994009532688\\
74 9.28835130686695\\
75 9.28775250778194\\
76 9.29669250663232\\
77 9.25672457976778\\
78 9.1873735175984\\
79 9.13009474495805\\
80 9.14197832245621\\
81 9.10341527788566\\
82 8.98301326036375\\
83 8.85600483831101\\
84 8.7808595590519\\
85 8.73940315408406\\
86 8.82481475868429\\
87 8.61483526938226\\
88 8.61822913705505\\
89 8.65666400912666\\
90 8.62198940045759\\
91 8.6015824265122\\
92 8.54427267109884\\
93 8.45167967711575\\
94 8.3976474520175\\
95 8.35931764997109\\
96 8.27564482254488\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 14.2803937050894\\
2 14.2752539873415\\
3 14.242310181884\\
4 14.2296779643949\\
5 14.1891411951856\\
6 14.1829782460575\\
7 14.1615501012176\\
8 14.1888449832334\\
9 14.1156138402142\\
10 14.0866251941705\\
11 14.0665204829896\\
12 14.0573127565141\\
13 14.0433751882861\\
14 14.075212733552\\
15 14.0274786486956\\
16 14.082717195807\\
17 14.051306267726\\
18 14.0696310840261\\
19 14.1240429771707\\
20 14.0358265771352\\
21 13.8351774936013\\
22 13.8277762216513\\
23 13.8130185188547\\
24 13.7036487333201\\
25 13.6435933779738\\
26 13.7024409292171\\
27 13.7377064415889\\
28 13.5100392603472\\
29 13.4045418624999\\
30 13.3239677191526\\
31 13.2877835214672\\
32 13.1990887804147\\
33 13.2024658792796\\
34 13.0760765116418\\
35 13.3097233606016\\
36 13.2997777467423\\
37 12.9710105571617\\
38 13.23828504383\\
39 13.0807728004812\\
40 12.958130511016\\
41 12.7339801156551\\
42 12.6780027639669\\
43 12.6496116803334\\
44 12.5533058131616\\
45 12.4359242796117\\
46 12.3678652084155\\
47 12.3530846204464\\
48 12.3438011180581\\
49 12.3812752071581\\
50 12.5219830153405\\
51 12.2570197833665\\
52 12.0953786817787\\
53 12.0277997870151\\
54 11.8881119344261\\
55 11.8268211225186\\
56 11.7562576343601\\
57 11.6124391781712\\
58 11.691218096874\\
59 11.5776606290761\\
60 11.5615579224739\\
61 11.2214241587804\\
62 11.2898000078514\\
63 11.7476437441235\\
64 11.3304915691896\\
65 11.3226444262245\\
66 11.2809177642833\\
67 10.9967489819224\\
68 10.8068985751072\\
69 10.6701447328089\\
70 10.5406570850028\\
71 10.4862177476089\\
72 10.4784245477809\\
73 10.4628826884828\\
74 10.1915957243103\\
75 10.162451526337\\
76 10.0036797725863\\
77 10.1418004589309\\
78 11.0972140447509\\
79 10.4216431145356\\
80 10.0810643862203\\
81 9.72614119363095\\
82 9.52943133692419\\
83 9.47967853236\\
84 9.42179047586246\\
85 9.48792266293144\\
86 9.85163677112261\\
87 9.48191998939181\\
88 9.477366045924\\
89 9.32301883037054\\
90 9.17701490738165\\
91 9.11936786941662\\
92 9.10660966063869\\
93 9.08623877415415\\
94 8.90768032274109\\
95 8.8082936034757\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp023Herr.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4906,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymin=-1,
ymax=1,
ylabel={$H_i - H_{M,i}$}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.658969803866303\\
2 0.656633835506627\\
3 0.609344935528453\\
4 0.593844621745291\\
5 0.593707994007882\\
6 0.59453456838398\\
7 0.580821513606326\\
8 0.579707720374858\\
9 0.571661385642292\\
10 0.57232832899149\\
11 0.570964881846984\\
12 0.566483266155583\\
13 0.558190692303252\\
14 0.559405493778188\\
15 0.554362753581246\\
16 0.555539660772556\\
17 0.561073893096269\\
18 0.567405620401047\\
19 0.565055846256821\\
20 0.554953241311286\\
21 0.554221134902261\\
22 0.553636481063656\\
23 0.565889595930093\\
24 0.578612697233015\\
25 0.553306683123107\\
26 0.540818969914078\\
27 0.554335347063324\\
28 0.557037257833261\\
29 0.537960991688356\\
30 0.535348562823213\\
31 0.536233810977605\\
32 0.547572557629851\\
33 0.511645540625936\\
34 0.510821363194718\\
35 0.510834484088617\\
36 0.510952181121452\\
37 0.509311943003436\\
38 0.507073042606361\\
39 0.506299951711213\\
40 0.509262364064172\\
41 0.518104471488104\\
42 0.501393713418199\\
43 0.499958278325466\\
44 0.496748768990579\\
45 0.496928823800451\\
46 0.493850448485714\\
47 0.489774380510929\\
48 0.497334540989434\\
49 0.507313668200635\\
50 0.531444113889377\\
51 0.577145653725848\\
52 0.586413867456015\\
53 0.657487470875904\\
54 0.713164673003377\\
55 0.693934474999278\\
56 0.595889632209937\\
57 0.555696254528901\\
58 0.522418268585896\\
59 0.543108022881861\\
60 0.514605444864834\\
61 0.504446828552621\\
62 0.509964541461068\\
63 0.494066156661336\\
64 0.514990470184849\\
65 0.491651988525104\\
66 0.466629104451759\\
67 0.467649384579563\\
68 0.468713539364821\\
69 0.482010991649456\\
70 0.452248883021961\\
71 0.447702230288343\\
72 0.44736392457227\\
73 0.446835313907716\\
74 0.448404241753\\
75 0.444128112744824\\
76 0.449219198015745\\
77 0.43669002839038\\
78 0.43091305157951\\
79 0.413782173001346\\
80 0.418638063579207\\
81 0.425697315071806\\
82 0.427632870403173\\
83 0.433034438766694\\
84 0.403287485957838\\
85 0.402117173771844\\
86 0.401645592803136\\
87 0.399365584181694\\
88 0.403547926157592\\
89 0.382202363682875\\
90 0.382691826366866\\
91 0.374410397022261\\
92 0.375859053105303\\
93 0.363983625763862\\
94 0.363186474178109\\
95 0.353403835339097\\
96 0.350193000404905\\
97 0.349859778876136\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0384921127503937\\
2 -0.0388517499276487\\
3 -0.0465914114460466\\
4 -0.0409383467095555\\
5 -0.040860151449937\\
6 -0.0397138156248479\\
7 -0.0423089212932196\\
8 -0.0380089554340424\\
9 -0.028194165914379\\
10 -0.0326869007572158\\
11 -0.0294999704646592\\
12 -0.0222603459889322\\
13 -0.0384952286677125\\
14 -0.040624880671854\\
15 -0.0312251007153079\\
16 -0.0389464154829856\\
17 -0.0519883182305903\\
18 -0.0723083712182432\\
19 -0.0532814357569447\\
20 -0.0502716717689877\\
21 -0.0465651468896603\\
22 -0.0461450776967498\\
23 -0.0615233749524149\\
24 -0.0582577439491343\\
25 -0.0273351074647986\\
26 -0.0243415638827543\\
27 -0.0183519133783734\\
28 -0.00888180843747164\\
29 -0.0129181433816073\\
30 -0.0202215831379717\\
31 -0.0141467365102828\\
32 9.51953915444698e-05\\
33 -0.0318667835243799\\
34 -0.0349487707001384\\
35 -0.0348537250987504\\
36 -0.0344630478048176\\
37 -0.0352909111580639\\
38 -0.0352649262424724\\
39 -0.0343435579057765\\
40 -0.0274306172343881\\
41 -0.0104691160624211\\
42 -0.0395622727663988\\
43 -0.0402877457460119\\
44 -0.0465395064693102\\
45 -0.0470567702545277\\
46 -0.0464615080878421\\
47 -0.0531077324435046\\
48 -0.0371736742072072\\
49 -0.0345406304982409\\
50 -0.0165037598762338\\
51 0.0109638538413744\\
52 0.0061415525205562\\
53 0.0384308993709991\\
54 0.0398521690955011\\
55 -0.0152571233959465\\
56 -0.0506476862917329\\
57 -0.0356188483397564\\
58 -0.0362145902189712\\
59 -0.0462653337801427\\
60 -0.053285072933702\\
61 -0.0409220584934743\\
62 -0.046187144918131\\
63 -0.0423231234914581\\
64 -0.0720683141141961\\
65 -0.0482713830649339\\
66 -0.0434805717832843\\
67 -0.0432988089901175\\
68 -0.0491882705959137\\
69 -0.0607626852638109\\
70 -0.0450921195949284\\
71 -0.0351007844277497\\
72 -0.0379470821595927\\
73 -0.0358601039853675\\
74 -0.0348477788818188\\
75 -0.0300868047925185\\
76 -0.00491232981122608\\
77 -0.00171583743044647\\
78 -0.0208330283125727\\
79 -0.0327136559426099\\
80 -0.0322400328941074\\
81 -0.0369556238847019\\
82 -0.0279180564990858\\
83 -0.0183884909668016\\
84 -0.0277831395086109\\
85 -0.0349641204183245\\
86 -0.033204139530561\\
87 -0.0290252792490762\\
88 -0.021746159804102\\
89 -0.0329794344406602\\
90 -0.0316343030507257\\
91 -0.0303920293394737\\
92 -0.0299898298194596\\
93 -0.0343687361661401\\
94 -0.0405319322494041\\
95 -0.0308192222393519\\
96 -0.0262316696327744\\
97 -0.0146889000279404\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0273117359030718\\
2 0.0369787827647111\\
3 0.044876949512602\\
4 0.0432910460562745\\
5 0.0450155154335055\\
6 0.0449466497482869\\
7 0.0382190916543267\\
8 0.033078966475003\\
9 0.0339495903017326\\
10 0.0342274053410843\\
11 0.0340340961711067\\
12 0.0399818143121731\\
13 0.0345312933105323\\
14 0.0343827999480627\\
15 0.0448532521547031\\
16 0.0487054304078685\\
17 0.0545170576833633\\
18 0.0453330815201342\\
19 0.0222536413908241\\
20 0.0177932952748313\\
21 0.0240328270697441\\
22 0.0277492493227855\\
23 0.012286260946048\\
24 0.00696424564243149\\
25 0.00769840756680918\\
26 0.00462632118343793\\
27 -0.0130112036218366\\
28 -0.0198891277689127\\
29 0.00219090728740206\\
30 0.0148328651446133\\
31 0.0143349561857117\\
32 0.0138708458525946\\
33 0.0249115143486709\\
34 0.0236035681607002\\
35 0.0233896794461459\\
36 0.0236149598110144\\
37 0.0204315266325504\\
38 0.0230157598684322\\
39 0.0204009756538941\\
40 0.0186772725305107\\
41 0.0182370598150133\\
42 0.0290142175065923\\
43 0.0278043870644731\\
44 0.0255228709209999\\
45 0.0252695435452074\\
46 0.0263938533843356\\
47 0.0295173619225008\\
48 0.0428104417266755\\
49 0.0402576022572769\\
50 0.0374041972514772\\
51 0.0451078292112733\\
52 0.0457730158164575\\
53 0.0275311303125352\\
54 0.00507594408750324\\
55 0.0425224749241576\\
56 0.0827616204158937\\
57 0.101128638580489\\
58 0.0956863248779278\\
59 0.110152080982588\\
60 0.088682302984416\\
61 0.0991152136495889\\
62 0.106190488107663\\
63 0.097667273988089\\
64 0.137450902236175\\
65 0.0947454509793079\\
66 0.0948252181134336\\
67 0.0951033255343276\\
68 0.0964998201528879\\
69 0.106596099888054\\
70 0.103577117353541\\
71 0.0956498444951666\\
72 0.0933491923928259\\
73 0.0900706778482137\\
74 0.0855440397945413\\
75 0.088390929502555\\
76 0.0562785260163586\\
77 0.0630463234652329\\
78 0.0659562582975801\\
79 0.0463341118012736\\
80 0.0380408487667215\\
81 0.0337885859823076\\
82 0.0401320608467357\\
83 0.0433040042144218\\
84 0.0477045383262202\\
85 0.048972625598238\\
86 0.0494847682317379\\
87 0.0483575737190603\\
88 0.0491158335057278\\
89 0.0456819793335267\\
90 0.0484089604156613\\
91 0.0438619366823435\\
92 0.0479298205255531\\
93 0.0473193252570575\\
94 0.0336873617110612\\
95 0.0420705445818252\\
96 0.0433399651056336\\
97 0.0412166758000175\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.107324809850027\\
2 -0.106215730377175\\
3 -0.0875753758851794\\
4 -0.0889886424547523\\
5 -0.0904120945759431\\
6 -0.0929841103005015\\
7 -0.0857444103354563\\
8 -0.084910039380112\\
9 -0.101242787505023\\
10 -0.105548872082659\\
11 -0.10546722726979\\
12 -0.090461758419673\\
13 -0.0933742795828192\\
14 -0.0919874423177775\\
15 -0.0935645858653318\\
16 -0.0953492302352402\\
17 -0.094037775657557\\
18 -0.0930792286031979\\
19 -0.106508792313211\\
20 -0.103369686264328\\
21 -0.10159083543995\\
22 -0.10237034465683\\
23 -0.102880122995776\\
24 -0.111482963137142\\
25 -0.109249403630107\\
26 -0.112044582906778\\
27 -0.11528719552884\\
28 -0.129658390115637\\
29 -0.11965608753628\\
30 -0.125964089359262\\
31 -0.123381704882948\\
32 -0.138270921928935\\
33 -0.103970324864691\\
34 -0.101436939999888\\
35 -0.101570124750506\\
36 -0.102581611720064\\
37 -0.0965937806155984\\
38 -0.100240319848169\\
39 -0.101310541017117\\
40 -0.106025581884636\\
41 -0.117625117507438\\
42 -0.112572499357513\\
43 -0.108233956955877\\
44 -0.0973754962208452\\
45 -0.0978238773230038\\
46 -0.0923283973981563\\
47 -0.0866143072361741\\
48 -0.0693458197486962\\
49 -0.058455864053712\\
50 -0.0444888278557832\\
51 0.0213229539334198\\
52 0.0620960650861157\\
53 0.0887629787207808\\
54 0.110092454809694\\
55 0.127363169218896\\
56 0.0426093730246722\\
57 -0.00560701119999085\\
58 -0.0134822200407578\\
59 -0.000401474035717969\\
60 -0.010179671728371\\
61 -0.0124564060970233\\
62 0.00383377727837152\\
63 -0.00966312870066956\\
64 0.0342215957820155\\
65 0.0163511826122633\\
66 -0.00845574183210897\\
67 -0.00758261649259299\\
68 -0.0116965086889787\\
69 -0.00967834704154756\\
70 -0.00806651446140751\\
71 -0.01253569618111\\
72 -0.0125063877427097\\
73 -0.0149944402146461\\
74 -0.0142578390947124\\
75 -0.0137646279217553\\
76 -0.002762557002753\\
77 0.00794947504011063\\
78 0.00516335728875773\\
79 -0.00451812927919827\\
80 0.00426316301973921\\
81 0.012185334556433\\
82 -0.00085339610743719\\
83 0.00746180059954646\\
84 -0.00752432288704503\\
85 -0.0117445882662315\\
86 -0.00913732051453957\\
87 -0.010647293999548\\
88 -0.0050336613755677\\
89 -0.0106562000486582\\
90 -0.0127517923524964\\
91 -0.00636426142779931\\
92 -0.00587236722220173\\
93 -0.00330778577728487\\
94 0.00898137874568651\\
95 0.010774845515699\\
96 0.0132354686153058\\
97 0.0214237418087266\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0187269743855932\\
2 -0.0205789034412296\\
3 -0.0126072726642971\\
4 -0.0192638696106605\\
5 -0.0180268617648324\\
6 -0.0207456651096753\\
7 -0.00160756155313779\\
8 -0.00135209040438374\\
9 -0.00582207724898163\\
10 -0.0125145522319077\\
11 -0.00699879502962397\\
12 0.00197223112480092\\
13 -4.33922665778706e-05\\
14 0.00356935171797722\\
15 -0.0033616549541867\\
16 -0.0037408897459604\\
17 -0.00589628458313086\\
18 -0.000759598547144507\\
19 0.0204005117744378\\
20 0.0157099614227248\\
21 0.0136937587383534\\
22 0.0111592366500706\\
23 0.0209500888298904\\
24 0.0343671059747558\\
25 0.0270587884672762\\
26 0.0256834610613323\\
27 0.0444576161432677\\
28 0.0298318303302891\\
29 0.00700257490070556\\
30 0.0101572545575272\\
31 0.0108102841273358\\
32 0.00744471355974311\\
33 0.0109843493895043\\
34 0.0117812327100885\\
35 0.0112505258344546\\
36 0.00982203580329357\\
37 0.0155761109716765\\
38 0.00933943951402767\\
39 0.00867556281629793\\
40 0.00528046031628531\\
41 0.00335408483705329\\
42 0.00581499879147797\\
43 0.00480116210897426\\
44 0.00947908324449711\\
45 0.00943168632455722\\
46 0.0097278784674698\\
47 0.0161429429343424\\
48 0.0290973370112101\\
49 0.0204085852466386\\
50 -0.00319429179145579\\
51 0.012571731714034\\
52 0.0242056157389654\\
53 0.0237287702962142\\
54 0.10163978800086\\
55 0.0822253801185338\\
56 0.0478040475910233\\
57 0.0373195025089072\\
58 0.0136162290046477\\
59 0.00707622481101734\\
60 0.0192257056814976\\
61 0.0135054893721936\\
62 0.0237115703592344\\
63 0.0267924447275775\\
64 0.0446672196368903\\
65 0.0168409109806819\\
66 0.0139832946014391\\
67 0.014356466943051\\
68 0.0142924859222551\\
69 0.0179910107264779\\
70 0.00905511786197937\\
71 0.0132062631537084\\
72 0.0111861573435802\\
73 0.0140417413224174\\
74 0.0107500926280655\\
75 0.0128554602653833\\
76 -0.0118215823905176\\
77 0.00800379228659539\\
78 0.00608583817868294\\
79 0.0234760599213132\\
80 0.0149779761934662\\
81 0.0077520297415943\\
82 0.0206231054393028\\
83 0.0245026473973244\\
84 0.0110643177959364\\
85 0.0167726054002864\\
86 0.0119476989589343\\
87 0.0112415669142412\\
88 0.00330007763241836\\
89 0.0188289653397035\\
90 0.017775594557901\\
91 0.00545947013015028\\
92 0.0030231684372561\\
93 0.00493595167038955\\
94 0.00482511672428062\\
95 0.00401611854013994\\
96 0.00873798607203891\\
97 0.010812498936733\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0574404261431481\\
2 0.0538354905806338\\
3 0.0683806327390768\\
4 0.0568903920786566\\
5 0.0582287859262116\\
6 0.0561589057986812\\
7 0.0604871127599009\\
8 0.0647013147346455\\
9 0.0514558717128444\\
10 0.0444313933439501\\
11 0.0460717988227989\\
12 0.0591854524475637\\
13 0.0429410607677993\\
14 0.0352425681692211\\
15 0.0497044963584308\\
16 0.0409088935243676\\
17 0.0339268838888066\\
18 0.0238689912460927\\
19 0.0251362161511171\\
20 0.0287941830076991\\
21 0.0293857555394772\\
22 0.0348118109360098\\
23 0.0253867461396483\\
24 0.0172698588909472\\
25 0.0184386608252171\\
26 0.0152298231181181\\
27 -0.00708619304137008\\
28 -0.0221199972968767\\
29 0.00945146028157521\\
30 0.0254796999832262\\
31 0.0256312443602363\\
32 0.0212079656506529\\
33 0.0228362724867399\\
34 0.0244617285710836\\
35 0.0244121881031811\\
36 0.0241713260820201\\
37 0.0239154911750564\\
38 0.025488263081471\\
39 0.0260945898481654\\
40 0.0269640521585129\\
41 0.0202821667701354\\
42 0.0296193707050788\\
43 0.0332333406556056\\
44 0.0303471383081609\\
45 0.0308581901683062\\
46 0.026915356337424\\
47 0.0267463654673209\\
48 0.0164607790718304\\
49 0.0273601988717908\\
50 0.0196896251239415\\
51 -0.00438634964504825\\
52 -0.00462445273433811\\
53 -0.0329380771422477\\
54 -0.0379224111035742\\
55 -0.0349672290008184\\
56 0.00106164827375702\\
57 -0.0169028922937918\\
58 -0.00260628863312629\\
59 -0.0088523321135419\\
60 -0.0118376439131693\\
61 -0.0215043922372054\\
62 -0.0155415972166589\\
63 -0.0106626580307685\\
64 -0.0209200788301315\\
65 -0.0152564340619798\\
66 -0.0232361162437772\\
67 -0.02384258480018\\
68 -0.0245484150080788\\
69 -0.0313790787759869\\
70 -0.0216610460880797\\
71 -0.0192126300116348\\
72 -0.0188691175737961\\
73 -0.0178021548279094\\
74 -0.0177873503146561\\
75 -0.0156040128169197\\
76 -0.00704869149746153\\
77 -0.016163282328471\\
78 -0.023493548709428\\
79 -0.00807539810038117\\
80 -0.0040036161771589\\
81 0.00279452112281307\\
82 -0.00526292506050693\\
83 -0.000777504249298497\\
84 0.0022673865679158\\
85 -0.00550146742953722\\
86 -0.00265853920795123\\
87 -0.000250216929490718\\
88 0.00444232806529875\\
89 -0.00735977278231122\\
90 -0.00799298641188567\\
91 -0.00685675122923793\\
92 0.00474836813817196\\
93 -0.0184697124933295\\
94 -0.00524340941207312\\
95 -0.024695108366746\\
96 -0.0300171047335189\\
97 -0.0355221901874592\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0716880351596766\\
2 0.0662905707365097\\
3 0.0898213400778984\\
4 0.0790951073598155\\
5 0.0791963666166079\\
6 0.0824554457141017\\
7 0.0773331982869342\\
8 0.0762146150703102\\
9 0.0918053815283869\\
10 0.0897810969889676\\
11 0.0940463671240382\\
12 0.105146055737492\\
13 0.096305491872378\\
14 0.0928447138321952\\
15 0.0989572789055267\\
16 0.0987511516101049\\
17 0.0939872284580229\\
18 0.100432298261316\\
19 0.103064103077963\\
20 0.0941562338152304\\
21 0.102755070831099\\
22 0.104745375043791\\
23 0.105995193643869\\
24 0.122498832597564\\
25 0.0974805300456277\\
26 0.102181735393332\\
27 0.102507196322429\\
28 0.118751388964484\\
29 0.122105534922323\\
30 0.107914958259488\\
31 0.102033810412014\\
32 0.103524642677306\\
33 0.111357425247621\\
34 0.109721086240356\\
35 0.110179181315906\\
36 0.111683164453144\\
37 0.104107196908089\\
38 0.0995243040580997\\
39 0.109136906450983\\
40 0.108923182054984\\
41 0.110006343337001\\
42 0.0992840922439755\\
43 0.100604995854312\\
44 0.105350938488642\\
45 0.105774228113882\\
46 0.101754114187603\\
47 0.0974781248919538\\
48 0.0845821882643548\\
49 0.0731816155970259\\
50 0.0491178181249939\\
51 0.0042271203778138\\
52 -0.0165290251272839\\
53 -0.0656573994271156\\
54 -0.10430273560446\\
55 -0.0144900414819977\\
56 0.0312064616546949\\
57 0.00805535721085708\\
58 0.00576329332219971\\
59 -0.00517737047960236\\
60 0.0100688551997041\\
61 0.00789066255594109\\
62 0.00723797755244639\\
63 0.0119363361021366\\
64 0.00361160678273689\\
65 -0.00771669377303298\\
66 0.00556323908408478\\
67 0.00585960933776156\\
68 0.00371195191876715\\
69 0.0022976974610386\\
70 0.00906860915951006\\
71 0.00883494384301953\\
72 0.00824958515806756\\
73 0.0136682983367345\\
74 0.0140278106253435\\
75 0.01324094804746\\
76 0.016621574523667\\
77 0.0519733022812284\\
78 0.0381288949399752\\
79 0.0341652675104355\\
80 0.0442569538437072\\
81 0.0540110703054985\\
82 0.0522555220627775\\
83 0.0566597028533531\\
84 0.0314605843214087\\
85 0.0272676993354973\\
86 0.0277198018652384\\
87 0.033726746788584\\
88 0.0483785168085619\\
89 0.0252368897110441\\
90 0.0225086381207569\\
91 0.0362962384697042\\
92 0.0389724163945278\\
93 0.025147273040274\\
94 0.0231642420599233\\
95 0.0312578431243991\\
96 0.0267437332284983\\
97 0.0198430528520048\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.00322179822019903\\
2 -0.0125611567756518\\
3 0.000812737331218337\\
4 -0.0039028657136526\\
5 -0.00413491888028569\\
6 -0.00787887891092368\\
7 0.00243742161159776\\
8 0.00236351894002272\\
9 -0.00613021483314302\\
10 -0.00235766304955011\\
11 -0.00243890188021308\\
12 -0.00977084944089472\\
13 0.0147175400703975\\
14 0.0178086743216665\\
15 0.0153962713543127\\
16 0.0202500121276012\\
17 0.0293894965627476\\
18 0.0451485351053616\\
19 0.0303657561158075\\
20 0.0207264687779721\\
21 0.0126488229356497\\
22 0.0140696229855268\\
23 0.0187103011614789\\
24 0.0210810969211284\\
25 0.00293732572689774\\
26 0.00687053542348763\\
27 0.0103730088650065\\
28 0.0322047079357312\\
29 0.0292173878694235\\
30 0.0238292123474916\\
31 0.0268380033666377\\
32 0.0407401899568806\\
33 0.0197989681451253\\
34 0.016743625433587\\
35 0.0170536531104895\\
36 0.0186063219225104\\
37 0.0126246584220187\\
38 0.0153769900995229\\
39 0.0237887632972964\\
40 0.0282944844878009\\
41 0.0335632121348408\\
42 0.0369986661757399\\
43 0.0365335343573726\\
44 0.0279599930226489\\
45 0.0272667767573523\\
46 0.0321809626951682\\
47 0.0333557893662194\\
48 0.0435884127100403\\
49 0.044840996721405\\
50 0.0319811667917401\\
51 0.0482203134529527\\
52 0.0435760354932348\\
53 0.03859943247827\\
54 0.0253078163602685\\
55 0.0226333563179219\\
56 0.0326220837127152\\
57 0.0156994290030682\\
58 0.0270612139020218\\
59 0.0169152657470181\\
60 0.0132783949872421\\
61 0.005142392416249\\
62 0.00646962589016354\\
63 0.0236913228150163\\
64 0.00323917098999898\\
65 0.0209203532168038\\
66 0.0131023511284774\\
67 0.0118735841831993\\
68 0.0147431436090756\\
69 0.00291015868146789\\
70 -0.00701070758343692\\
71 0.0026409842833021\\
72 0.00670249441328943\\
73 -0.00192100806302159\\
74 -0.0055274393608873\\
75 0.0123117858397382\\
76 0.0264254556270583\\
77 0.00492725153707398\\
78 -0.0119294377346883\\
79 0.00347993285711206\\
80 0.00153712481758989\\
81 0.00175046245898294\\
82 0.00484366520967152\\
83 0.000696525762969628\\
84 0.0111959017219855\\
85 0.0090608808312895\\
86 0.00931728809936695\\
87 0.00816244100658237\\
88 0.00992970175939523\\
89 0.00198303905541442\\
90 0.00138235062412435\\
91 -0.00601868738440615\\
92 -0.00463900701348853\\
93 0.0109966222821702\\
94 0.00822397700458008\\
95 0.00137696986700005\\
96 0.00863277632663655\\
97 0.00986600734185663\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.00274349339334222\\
2 -0.00593764844561402\\
3 -0.0174366405891809\\
4 -0.00450007938671288\\
5 -0.00551369539319465\\
6 -0.00885405261175151\\
7 -0.0075272879651274\\
8 -0.0133542947594439\\
9 -0.0203988593270773\\
10 -0.0217745944021103\\
11 -0.024445155473931\\
12 -0.0216918968731161\\
13 -0.0360346835007034\\
14 -0.0376483624957075\\
15 -0.0320238694571749\\
16 -0.0299562651534911\\
17 -0.0272489586806819\\
18 -0.014519822059407\\
19 -0.0255802939186576\\
20 -0.0282208622089709\\
21 -0.0272470110173818\\
22 -0.0368853777811549\\
23 -0.0422091711335812\\
24 -0.057140463063349\\
25 -0.0525670416136012\\
26 -0.047469178614302\\
27 -0.0595573321748129\\
28 -0.0636854190720657\\
29 -0.0421030457776466\\
30 -0.0444446103896443\\
31 -0.0452679976447049\\
32 -0.0502170767313176\\
33 -0.0367793278975548\\
34 -0.0354922310739481\\
35 -0.0353493991070807\\
36 -0.0351687089116176\\
37 -0.0337442799648379\\
38 -0.0316999204303632\\
39 -0.0287019324880102\\
40 -0.0258650205301382\\
41 -0.0217751046346718\\
42 -0.0267529787117746\\
43 -0.0287597673261875\\
44 -0.0285507995003026\\
45 -0.0300137321801337\\
46 -0.018484926441143\\
47 -0.0284672760477141\\
48 -0.0153484510553139\\
49 -0.0169901099298104\\
50 -0.0198905715698319\\
51 -0.0397580441119537\\
52 -0.011859068108647\\
53 -0.0242102242105691\\
54 0.0488592147911896\\
55 0.0268397508698539\\
56 0.00215142849974425\\
57 0.00498738470646857\\
58 0.0106516876694252\\
59 0.0112788203776657\\
60 0.00982737908596358\\
61 0.0210107760725395\\
62 0.0177363092118179\\
63 0.00821210465649599\\
64 -0.000699547180056527\\
65 0.00263243318141775\\
66 0.0108678344595774\\
67 0.0115455278453894\\
68 0.0194775233303281\\
69 0.0445181862978658\\
70 0.0284765343933678\\
71 0.0140660681478812\\
72 0.0092387692824581\\
73 0.0122841980093755\\
74 0.0139370547622391\\
75 0.0152281102275983\\
76 0.0311834197276244\\
77 0.0196932873627277\\
78 0.0220289660476547\\
79 0.0192267423009468\\
80 0.0236806814008704\\
81 0.0169374655340204\\
82 0.00865526312078456\\
83 0.0164022374653837\\
84 0.00689678316935991\\
85 0.010889701931059\\
86 0.00987807546666403\\
87 0.0060879637711349\\
88 0.00715462210831303\\
89 -0.00208675623080131\\
90 -0.00661460302351463\\
91 0.00756484394144146\\
92 0.00842643890661752\\
93 -0.0152364247799479\\
94 -0.0149784083059496\\
95 -0.00897569236159089\\
96 -0.0137916497517414\\
97 -0.0253045397400548\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0405888539756986\\
2 0.0314848956572068\\
3 0.0660209276751508\\
4 0.0690691251213925\\
5 0.0667511284022263\\
6 0.0603248069368133\\
7 0.0734713915215487\\
8 0.073005674892738\\
9 0.0796839198638019\\
10 0.0798964628376542\\
11 0.0765132157545923\\
12 0.0843518270659185\\
13 0.07306838712866\\
14 0.0749420921550252\\
15 0.0656410146199329\\
16 0.0562413610837189\\
17 0.0419333676385798\\
18 0.0299328528379673\\
19 0.0521081900414373\\
20 0.0697480439173096\\
21 0.0746392649217969\\
22 0.077115612560576\\
23 0.0802929898317827\\
24 0.0638147416310923\\
25 0.054604891196022\\
26 0.0567355380201704\\
27 0.0413636393604554\\
28 0.0238042870323353\\
29 0.0548363812064501\\
30 0.0566858825229099\\
31 0.0564582326028031\\
32 0.0473619478414194\\
33 0.0674600019874226\\
34 0.0695987758972438\\
35 0.0694266936699295\\
36 0.0685677519862106\\
37 0.074670940216889\\
38 0.0742206535545755\\
39 0.072672843106029\\
40 0.0678064501847695\\
41 0.0638152809096603\\
42 0.0630570915309809\\
43 0.0648418739758215\\
44 0.0737623335069792\\
45 0.0743504876028769\\
46 0.0713618921478709\\
47 0.0799932360058064\\
48 0.063734524644049\\
49 0.0574005361685252\\
50 0.0345522714098997\\
51 0.0297090006889796\\
52 0.0369878937542261\\
53 0.0402195315419708\\
54 0.0318814999844506\\
55 0.035471138202821\\
56 0.0626131515163548\\
57 0.0749539865478975\\
58 0.0528555907468566\\
59 0.0560397654772621\\
60 0.0438210952205787\\
61 0.0594528776862127\\
62 0.0588683743732394\\
63 0.0541384540655461\\
64 0.0626516173803479\\
65 0.0355478959850569\\
66 0.0441566324854465\\
67 0.0430179540322404\\
68 0.0364539233277834\\
69 0.0147152520751402\\
70 0.0134087223962268\\
71 0.0261581482113074\\
72 0.031501256947553\\
73 0.0245208313451838\\
74 0.0208140079013553\\
75 0.0325646517343869\\
76 0.0240855965478116\\
77 0.0322849208142412\\
78 0.031927834265018\\
79 0.0372070472113433\\
80 0.0436324979634667\\
81 0.0417819416621893\\
82 0.0391877220083005\\
83 0.0350272277264739\\
84 0.0316709841085841\\
85 0.0348628191996916\\
86 0.0317207913594875\\
87 0.0333864774745826\\
88 0.0394785813662066\\
89 0.0209954990630594\\
90 0.0226058714274939\\
91 0.0148931207063042\\
92 0.022131681611642\\
93 0.0209334128953285\\
94 0.0365407073815451\\
95 0.0362136956226601\\
96 0.0280055641058115\\
97 0.0210652348542422\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0329379804304631\\
2 -0.0384387377486626\\
3 -0.0169239799124701\\
4 -0.0116391025048312\\
5 -0.0122338048966293\\
6 -0.0121572678237936\\
7 -0.0254485934316596\\
8 -0.0167971532181927\\
9 -0.0113932390395984\\
10 -0.0120496493457354\\
11 -0.00879633963227654\\
12 -0.0144104900112159\\
13 -0.0126330331047162\\
14 -0.0120088621214266\\
15 -0.0107897241635869\\
16 -0.0064008047341579\\
17 -0.00247925607023645\\
18 -0.00219130518521481\\
19 -0.0136415342764612\\
20 -0.0170945383612398\\
21 -0.0158631108143814\\
22 -0.0139745450603508\\
23 -0.0190625307998328\\
24 -0.0302411649574227\\
25 -0.0312114347350032\\
26 -0.0221736300911602\\
27 -0.0261504197879717\\
28 -0.0114904841443629\\
29 -0.0199025019824228\\
30 -0.0193962883909454\\
31 -0.0206413478315915\\
32 -0.026243921508237\\
33 -0.0141354963624568\\
34 -0.0129124243155561\\
35 -0.0130372624943071\\
36 -0.0144422201746346\\
37 -0.00412001206845074\\
38 -0.00744951262931045\\
39 -0.0178734477355536\\
40 -0.0282813546581141\\
41 -0.0390954682357572\\
42 -0.0296802801872569\\
43 -0.0255225446343589\\
44 -0.017953140875994\\
45 -0.0175115730896489\\
46 -0.0213310308869203\\
47 -0.0228743861361674\\
48 -0.0146711820539933\\
49 -0.0061543825199632\\
50 0.00559101373678439\\
51 0.0201140100127822\\
52 0.0734517357973829\\
53 0.111091063595337\\
54 0.147736446285758\\
55 0.114206069340967\\
56 0.103392620205249\\
57 0.0609020194732336\\
58 0.0459723805999769\\
59 0.0552911262605439\\
60 0.0563759545526163\\
61 0.0459893442422687\\
62 0.0395135170221761\\
63 0.0396467821766874\\
64 0.0383084630935095\\
65 0.0199421721542305\\
66 0.0324307584646192\\
67 0.0304239063921792\\
68 0.0316984436865727\\
69 0.0168522151597015\\
70 0.0270772364622398\\
71 0.036416505987674\\
72 0.0391273298482056\\
73 0.0332282836884564\\
74 0.0318123404645635\\
75 0.0339445182113797\\
76 0.0257566855489635\\
77 0.0329119141716907\\
78 0.0349566951376362\\
79 0.0345494624939979\\
80 0.0239657142053084\\
81 0.0124117597189928\\
82 0.00626237331046849\\
83 0.0104323431398981\\
84 0.0196453702079428\\
85 0.0309180383436394\\
86 0.0296904687382704\\
87 0.0184913601550766\\
88 0.0150727996463675\\
89 -0.00170596060648718\\
90 -0.000981177176945118\\
91 -0.0135475546981478\\
92 -0.0167909084789732\\
93 0.00192735181654644\\
94 -0.0138139939100865\\
95 -0.0143474126711901\\
96 -0.00753900990208531\\
97 -0.0101657720436971\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0286382672833812\\
2 -0.0200237554186047\\
3 -0.0283458057912055\\
4 -0.0225112894806744\\
5 -0.0239562794262893\\
6 -0.0331264772651833\\
7 0.00100596878035368\\
8 -0.00441999921171143\\
9 -0.0152189531597544\\
10 -0.017540839952897\\
11 -0.0153250252579683\\
12 -0.0181898803034886\\
13 -0.00990562626947422\\
14 -0.0111611852945876\\
15 -0.0117940454128788\\
16 -0.0138490358605177\\
17 -0.0194124928919344\\
18 -0.0300774869366005\\
19 -0.0159066547156653\\
20 -0.0215048571428956\\
21 -0.00436866819013455\\
22 -0.011268055043589\\
23 -0.0105796107681374\\
24 -0.00620097395171744\\
25 -0.0388315051535016\\
26 -0.0225932630705196\\
27 -0.0315841094456652\\
28 -0.0195289366442939\\
29 -0.0120830555764593\\
30 -0.00814028760225316\\
31 -0.0160851384657442\\
32 -0.0144601515024236\\
33 -0.00454185821625491\\
34 -0.00338840982959743\\
35 -0.00315882633309786\\
36 -0.00123087442657533\\
37 -0.0129607894601804\\
38 -0.0164116758841864\\
39 -0.0132011817418619\\
40 -0.00326160465272288\\
41 0.0132124906554557\\
42 -0.00176509731242688\\
43 -0.00384203583801745\\
44 -0.0199817372450554\\
45 -0.0216952246562072\\
46 -0.00873596142544598\\
47 -0.015258226625127\\
48 0.00614335090173093\\
49 0.00196920933149507\\
50 0.0162612142045804\\
51 0.0286946581508071\\
52 0.0376077937543242\\
53 0.054204137196441\\
54 0.0706720638567857\\
55 0.0466099940358311\\
56 0.0557148380154739\\
57 0.061879515099851\\
58 0.0158339805752954\\
59 0.0169459543924011\\
60 -0.0194414399043642\\
61 -0.0317021195258405\\
62 -0.0223229465713725\\
63 -0.0213524456333054\\
64 -0.0425206385219617\\
65 -0.0475856167798824\\
66 -0.0223186945990563\\
67 -0.0218567502334349\\
68 -0.0211767590566298\\
69 -0.017138204587746\\
70 -0.023954259388043\\
71 -0.0288374767838884\\
72 -0.0282983282681551\\
73 -0.0282374203489427\\
74 -0.0277215256012815\\
75 -0.0286822354879528\\
76 -0.0264495041138265\\
77 -0.033194900317842\\
78 -0.0420974837002651\\
79 -0.0361524359299126\\
80 -0.0392473043765307\\
81 -0.0353842077647255\\
82 -0.0314772338118733\\
83 -0.0291737836224495\\
84 -0.0314018166227364\\
85 -0.0345369572558924\\
86 -0.0335668586554432\\
87 -0.0294374491724053\\
88 -0.0199177300892414\\
89 -0.0530924413378929\\
90 -0.0543931031876188\\
91 -0.0330359905354002\\
92 -0.0340265859583391\\
93 -0.0235063298830389\\
94 -0.00896416038724211\\
95 -0.012865623049463\\
96 -0.0231658265941603\\
97 -0.020980475078438\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.000256131596404669\\
2 0.000845968578154878\\
3 0.00736063768290182\\
4 0.0049884777519352\\
5 0.00411675285301393\\
6 0.00730248692837262\\
7 -0.00858996261398404\\
8 -0.0074151379761815\\
9 0.0061147329205441\\
10 0.00668552227435902\\
11 0.000249832755971775\\
12 0.0071687717124577\\
13 -0.0059769820856755\\
14 -0.00431500719328071\\
15 -0.00613844146532542\\
16 -0.00921906918831809\\
17 -0.00937752337050873\\
18 -0.00987189531564758\\
19 -0.0188056839098176\\
20 -0.0128912746352014\\
21 -0.000182818497990843\\
22 -0.000224437545153465\\
23 0.016664978306607\\
24 0.0153229734123393\\
25 -0.00669893898072795\\
26 -0.0189073586495387\\
27 -0.0169014562136489\\
28 -0.0196455836180627\\
29 -0.0308552487276551\\
30 -0.0217641819968532\\
31 -0.0152352371066019\\
32 -0.00786005632268081\\
33 -0.0163654397225887\\
34 -0.0162051741074222\\
35 -0.016232658813068\\
36 -0.0150011169350851\\
37 -0.0228061641059526\\
38 -0.0242112457119598\\
39 -0.0177097747348605\\
40 -0.0208716076582876\\
41 -0.0265455662835126\\
42 -0.0254558796357648\\
43 -0.021365957517325\\
44 -0.0192794638694267\\
45 -0.0185737785000158\\
46 -0.0278559043050713\\
47 -0.0274843027884012\\
48 -0.00912983277169612\\
49 0.00287531077743731\\
50 0.0168751321432559\\
51 0.0214956555571158\\
52 0.0557108143085252\\
53 0.0599535438167915\\
54 0.0487388792057565\\
55 0.0335412810663121\\
56 0.00593747811665735\\
57 0.0221047827884966\\
58 0.0280066547205297\\
59 0.038179542901453\\
60 0.0259998679250449\\
61 0.0166143246556258\\
62 0.0131585744689967\\
63 0.0187747044753035\\
64 0.0290742245098667\\
65 0.018323306671953\\
66 0.00663758866906878\\
67 0.00763041284817798\\
68 0.00801765722698644\\
69 0.0125522739708711\\
70 -0.0073128912214932\\
71 -0.00645815077803079\\
72 -0.00522386311961965\\
73 -0.00455336615623663\\
74 -0.00506944372546586\\
75 -0.00824252645314807\\
76 -0.0227917343364994\\
77 -0.0132501217446751\\
78 -0.023443136744567\\
79 -0.0216092647529656\\
80 -0.0264111899235291\\
81 -0.0325578473457708\\
82 -0.0127283785673187\\
83 -0.0258318575629536\\
84 0.0045673828846527\\
85 -0.00109002812340555\\
86 0.00206085273926347\\
87 0.00959936994373979\\
88 0.0121630881128949\\
89 0.00915588845658192\\
90 0.00553439153148191\\
91 0.0148497224321016\\
92 0.0179422093066023\\
93 0.0085854546642124\\
94 0.0174315797108458\\
95 0.0165078323178978\\
96 0.00815252074385946\\
97 0.00868734291225566\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0220912675054014\\
2 -0.0245043566391857\\
3 -0.032983185736452\\
4 -0.0226736837704736\\
5 -0.0222459789635841\\
6 -0.0210774715302641\\
7 -0.0275636999774584\\
8 -0.0275228464499584\\
9 -0.0297927791444251\\
10 -0.0240194614278198\\
11 -0.0302436256285456\\
12 -0.0465322371665718\\
13 -0.0287596131123572\\
14 -0.025680132300888\\
15 -0.0306637324722538\\
16 -0.0235565933168739\\
17 -0.0156813197271757\\
18 -0.0039264692053542\\
19 -0.0173407002766302\\
20 -0.0147048635447377\\
21 -0.0163701385532969\\
22 -0.0215343647550742\\
23 -0.0157276438985971\\
24 -0.0113105809521613\\
25 -0.0120987373078746\\
26 -0.0187188927069543\\
27 -0.0087448793438553\\
28 0.00388755256929189\\
29 -0.0117231543560429\\
30 -0.0145760539041437\\
31 -0.0110630055222744\\
32 0.00479695767106724\\
33 -0.0205919807066774\\
34 -0.0258871782902765\\
35 -0.0262001254583133\\
36 -0.0263747774359747\\
37 -0.0240208473733352\\
38 -0.0240450489407172\\
39 -0.0205959913374182\\
40 -0.0192907013657876\\
41 -0.0173544801897931\\
42 -0.0181245682477865\\
43 -0.0125901663838183\\
44 -0.0205733633894678\\
45 -0.0212483506487045\\
46 -0.0156222576662623\\
47 -0.0135121201257883\\
48 -0.00885444558710774\\
49 -0.0001502836352326\\
50 -0.0110542479193455\\
51 -0.0508208472713159\\
52 -0.0722351446168414\\
53 -0.0816817885114973\\
54 -0.115284294921271\\
55 -0.0746459904041422\\
56 -0.0980154717914993\\
57 -0.0899027287770849\\
58 -0.0794553428765819\\
59 -0.0943105290082851\\
60 -0.0811367201621689\\
61 -0.0648011732184206\\
62 -0.0615590374864289\\
63 -0.060824270963953\\
64 -0.0592058301294284\\
65 -0.0563925597465275\\
66 -0.0537635674898212\\
67 -0.0538257166832022\\
68 -0.0501632478643727\\
69 -0.0357017331075119\\
70 -0.0407072259034823\\
71 -0.0553763136467632\\
72 -0.0572552429135035\\
73 -0.062791048153479\\
74 -0.0614159079439411\\
75 -0.0605677747392084\\
76 -0.0463303204432987\\
77 -0.0268618337063408\\
78 -0.0382919268578796\\
79 -0.0468767084434028\\
80 -0.0349503725281763\\
81 -0.0266377394843913\\
82 -0.027544927158754\\
83 -0.0152473640773702\\
84 -0.0576207712867646\\
85 -0.0642005910917146\\
86 -0.0653400010563807\\
87 -0.060477709690117\\
88 -0.0579082490372345\\
89 -0.0655657658494592\\
90 -0.0676003634543779\\
91 -0.0672426953261173\\
92 -0.060498300960331\\
93 -0.0709352055753693\\
94 -0.0481828579691313\\
95 -0.0580026628055157\\
96 -0.0625471475270946\\
97 -0.0744365872627292\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0826461995142606\\
2 0.0882006589789353\\
3 0.0538502817503995\\
4 0.059965181580849\\
5 0.0598680180627061\\
6 0.0603514664790141\\
7 0.0526420039508623\\
8 0.0547974860911705\\
9 0.0608419310855095\\
10 0.0661085875274482\\
11 0.0581757005214139\\
12 0.0558655804977474\\
13 0.0634809100078628\\
14 0.0679179535423686\\
15 0.0610720288979569\\
16 0.0697433733744535\\
17 0.0853709006028967\\
18 0.0819053419951479\\
19 0.0720007689311554\\
20 0.06223154851956\\
21 0.0682332728200739\\
22 0.0659834690048239\\
23 0.0727936667936436\\
24 0.0670827133888214\\
25 0.0747858713525283\\
26 0.0571334629526955\\
27 0.0563449479935548\\
28 0.0494310991055495\\
29 0.0439285783607834\\
30 0.0409190714937058\\
31 0.0371325638507433\\
32 0.0120700401563107\\
33 0.0593705037773182\\
34 0.0637563092195825\\
35 0.0629744962598382\\
36 0.05923330255114\\
37 0.0806072902884846\\
38 0.0732498706826431\\
39 0.0674810019574155\\
40 0.0637934916301301\\
41 0.0659072428342639\\
42 0.0662729288166343\\
43 0.0709722988630369\\
44 0.0652247388675846\\
45 0.064288479566419\\
46 0.0725522502191979\\
47 0.068573029946705\\
48 0.0672722343182409\\
49 0.0586042195793385\\
50 0.0502965294256948\\
51 0.02590679150966\\
52 -0.000422572487117925\\
53 -0.014228005478176\\
54 -0.0490074805808478\\
55 -0.0319949887372869\\
56 0.00140866454192881\\
57 -0.0295603683033567\\
58 -0.00835488601723441\\
59 -0.0198042369153612\\
60 -0.0291822161230771\\
61 -0.033780078464631\\
62 -0.0531403855803527\\
63 -0.029335688271874\\
64 -0.0746698365662028\\
65 -0.0554039774084748\\
66 -0.0525164885670408\\
67 -0.0533317360050566\\
68 -0.0568145658868179\\
69 -0.075983295981087\\
70 -0.0605451173791491\\
71 -0.0522058209651541\\
72 -0.0489805288383162\\
73 -0.0509484992399384\\
74 -0.0527377051277379\\
75 -0.0434441010430465\\
76 -0.0365098972061145\\
77 -0.0421442636788662\\
78 -0.0458351542017024\\
79 -0.0536374673654067\\
80 -0.0604325375563524\\
81 -0.0656115426001645\\
82 -0.0615353468828646\\
83 -0.0633746776253117\\
84 -0.0550471285955522\\
85 -0.0501809546644943\\
86 -0.0475309918528415\\
87 -0.0546536821322809\\
88 -0.0540190505432815\\
89 -0.0509670882038669\\
90 -0.0549973098419383\\
91 -0.0438138703501947\\
92 -0.0454508701630675\\
93 -0.050154486923045\\
94 -0.0360106981617698\\
95 -0.0560153566781947\\
96 -0.0487663007361419\\
97 -0.0559043692866976\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0205136034093743\\
2 -0.0162542585227891\\
3 -0.0102524088519185\\
4 -0.0158461694261474\\
5 -0.0149598917873651\\
6 -0.0146363651881867\\
7 -0.0150596232628577\\
8 -0.0108081917644255\\
9 -0.001774431300328\\
10 0.00216972061798227\\
11 0.00254416885979553\\
12 -0.0100933705953466\\
13 0.0123478251842725\\
14 0.0107880091616928\\
15 0.00476257202878011\\
16 0.00826060545373348\\
17 0.0141203671831697\\
18 0.0171226060334768\\
19 0.0113488476663522\\
20 0.00399041845860527\\
21 0.00406118207426951\\
22 -0.00635306021131692\\
23 -0.011022321543709\\
24 0.000216786156100851\\
25 -0.0414273817885561\\
26 -0.0432450619864103\\
27 -0.0604352048885507\\
28 -0.0491580385647178\\
29 -0.0366549993178161\\
30 -0.0411350174345612\\
31 -0.0367654441805587\\
32 -0.0337799292309323\\
33 -0.0328879916630747\\
34 -0.0357374314427885\\
35 -0.0358922477596281\\
36 -0.036862395478565\\
37 -0.02851306497577\\
38 -0.0350654372028931\\
39 -0.0372361534682028\\
40 -0.033873887688376\\
41 -0.0281198672365678\\
42 -0.0377245812392245\\
43 -0.0408865918160218\\
44 -0.0429572152002553\\
45 -0.0428176210359985\\
46 -0.0423884045836598\\
47 -0.0407654834659229\\
48 -0.0474428806338019\\
49 -0.0365331237887206\\
50 -0.0269185751057044\\
51 -0.0168597304973277\\
52 0.0159979352612826\\
53 0.0499639583629843\\
54 0.075053282218441\\
55 -0.00416853844796362\\
56 0.0153414537993351\\
57 -0.0197848564546461\\
58 -0.0215082225969029\\
59 -0.0216518285743296\\
60 -0.0185917637787634\\
61 -0.0230339450602447\\
62 -0.010585282864717\\
63 -0.0166904559864122\\
64 -0.00211920976152596\\
65 0.0119452265986846\\
66 -0.0018116712793866\\
67 -0.00102790701214231\\
68 0.00110015328520763\\
69 0.016266061940097\\
70 0.0147974946454746\\
71 0.00434354849594249\\
72 0.000875573195679713\\
73 0.00472233591353587\\
74 0.00350017753424396\\
75 0.00437230089106698\\
76 -0.00515689872905563\\
77 0.000649296946328915\\
78 0.00111265429183942\\
79 0.00391491861360185\\
80 0.00112484895260934\\
81 0.0032045140522061\\
82 0.00225797851092367\\
83 0.00733633965795158\\
84 0.000673179519716412\\
85 -0.000460836415110973\\
86 -0.00183602746555879\\
87 -0.00474314798434744\\
88 -0.00895688053618783\\
89 0.00485109817786826\\
90 0.0070234723409474\\
91 -0.00131746400219575\\
92 -0.0065931008420701\\
93 -0.0095740695318575\\
94 -0.0287735064185808\\
95 -0.0362513891779088\\
96 -0.0358202183668129\\
97 -0.0177800222048282\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0568509410692962\\
2 -0.0614384716515199\\
3 -0.0543267417551688\\
4 -0.0546532840086522\\
5 -0.0548805795849903\\
6 -0.0551361892063786\\
7 -0.056844380066199\\
8 -0.0540190990004122\\
9 -0.0529161069909822\\
10 -0.0494930127783102\\
11 -0.0509076569246053\\
12 -0.0507582729714526\\
13 -0.0371159979936659\\
14 -0.032671925170271\\
15 -0.0449430174784272\\
16 -0.0367739511489118\\
17 -0.0192061521324012\\
18 -0.0224210164260447\\
19 -0.0173140113238059\\
20 -0.0474602964625605\\
21 -0.0486229185880608\\
22 -0.0467708551964807\\
23 -0.0413120430068139\\
24 -0.0253429362890314\\
25 -0.0273539724530695\\
26 -0.0329304178616939\\
27 -0.0212697881902167\\
28 -0.0220090071103669\\
29 -0.0305599079516541\\
30 -0.0217518081370924\\
31 -0.023745870873958\\
32 -0.00924327365510593\\
33 -0.0213360927860904\\
34 -0.0297581422012537\\
35 -0.0298298552485835\\
36 -0.029950281139349\\
37 -0.0274727693748936\\
38 -0.02862215896163\\
39 -0.0315876320121799\\
40 -0.0412080558474038\\
41 -0.0488569550459748\\
42 -0.0342539350088338\\
43 -0.0334198963685415\\
44 -0.0305264283251598\\
45 -0.0294168870380772\\
46 -0.0382863551951273\\
47 -0.0379014364434467\\
48 -0.0496311769899637\\
49 -0.0590647484389974\\
50 -0.0748595537171868\\
51 -0.0905258017669832\\
52 -0.0588585924687018\\
53 -0.0798519300368969\\
54 -0.122784092003153\\
55 -0.0448991545642104\\
56 -0.0358823506642728\\
57 -4.65187242500165e-05\\
58 -0.00810042486799744\\
59 0.0070382306155084\\
60 -0.0043122009070341\\
61 -0.0278708597897658\\
62 -0.0386861475072594\\
63 -0.0237589114262557\\
64 -0.00573744479297979\\
65 -0.0203485505679718\\
66 -0.0425897228690029\\
67 -0.0394104704303593\\
68 -0.0405887810960064\\
69 -0.0268242851210715\\
70 -0.011271361583157\\
71 -0.0285689771892451\\
72 -0.0326025244632569\\
73 -0.0329594743184206\\
74 -0.0349791840704425\\
75 -0.0313371932397472\\
76 -0.0408892748806491\\
77 -0.0138699177449267\\
78 -0.0170262446646982\\
79 -0.0223965624328948\\
80 -0.0194298240541685\\
81 -0.00979867800103261\\
82 -0.0146634217349728\\
83 -0.0111949292135277\\
84 -0.0233067342598942\\
85 -0.0283847389524251\\
86 -0.029770116595844\\
87 -0.0314805179742138\\
88 -0.0299684155013375\\
89 -0.0274878071286485\\
90 -0.0271020449858268\\
91 -0.0216625853304853\\
92 -0.0241501568930677\\
93 -0.0192558139815163\\
94 -0.0208767751865775\\
95 -0.0306290385864572\\
96 -0.0259542775537079\\
97 -0.0222805307798076\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0681408530310024\\
2 -0.0649635605647531\\
3 -0.0631649785377346\\
4 -0.0639180283168597\\
5 -0.0632245558635374\\
6 -0.0567632176017415\\
7 -0.0761138971233343\\
8 -0.0723087738246251\\
9 -0.0611828999450281\\
10 -0.0548345904548635\\
11 -0.0603178394999446\\
12 -0.0624797968420154\\
13 -0.0628648571337786\\
14 -0.0602450703981909\\
15 -0.0690725226292211\\
16 -0.0634922305577476\\
17 -0.0582002511054517\\
18 -0.0564863446459273\\
19 -0.037280730760398\\
20 -0.0459627909802384\\
21 -0.0552598073511352\\
22 -0.0569886108592478\\
23 -0.0508367756452417\\
24 -0.0673271050784051\\
25 -0.0822505833134223\\
26 -0.0741572107799108\\
27 -0.0883388319788907\\
28 -0.0847555607241687\\
29 -0.0637541700468648\\
30 -0.0648213679960613\\
31 -0.064152249524641\\
32 -0.065362981063487\\
33 -0.067860841748696\\
34 -0.0679463179168812\\
35 -0.067801759976514\\
36 -0.0680462034844811\\
37 -0.0672606614248981\\
38 -0.0709533386604819\\
39 -0.0739200246453468\\
40 -0.0799801146987938\\
41 -0.0817195911064893\\
42 -0.066413664671642\\
43 -0.0632385013585434\\
44 -0.0697024519748431\\
45 -0.0705761653324822\\
46 -0.063851860553077\\
47 -0.0703606742103262\\
48 -0.0601950776237454\\
49 -0.0271434301614785\\
50 -0.0146062333097445\\
51 0.0201820232874701\\
52 0.0587679692699074\\
53 0.100463843653061\\
54 0.0957532656606838\\
55 0.0595569133361287\\
56 0.0411305600777169\\
57 -0.00177317677160219\\
58 0.00402378528224653\\
59 0.0126310334562947\\
60 0.00577810728365583\\
61 -0.0016172849662409\\
62 -0.00468099838333882\\
63 0.00358711034854195\\
64 0.0176362306769565\\
65 -0.00811221185945782\\
66 -0.00408156009369572\\
67 -0.00702282483480068\\
68 -0.0065255237641334\\
69 -0.0239783680141405\\
70 -0.00444389515855038\\
71 0.00165781063383534\\
72 0.00504770596553678\\
73 -0.00130932652871005\\
74 -0.0019978400753359\\
75 0.00249949526257072\\
76 0.00322875956842547\\
77 0.00344512053303855\\
78 0.0240478549042471\\
79 0.0248340670112282\\
80 0.0223161951728307\\
81 0.0247128667670526\\
82 0.032232493925549\\
83 0.033101266744064\\
84 0.0337637716007866\\
85 0.0295761867383474\\
86 0.0311673766983102\\
87 0.0381643860365622\\
88 0.0417164068892639\\
89 0.0372641971099488\\
90 0.0375438213217851\\
91 0.0389838522385898\\
92 0.0455752554650668\\
93 0.0463375519359731\\
94 0.0579316272245365\\
95 0.0609783411057633\\
96 0.0517547701687147\\
97 0.0519000254114806\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0261340285328311\\
2 -0.0256253996112434\\
3 -0.020848885845155\\
4 -0.0158738275792614\\
5 -0.0164417720665672\\
6 -0.0199898865001799\\
7 -0.0205467646190241\\
8 -0.0248009664120678\\
9 -0.030352257390936\\
10 -0.028764917222702\\
11 -0.0266728691732702\\
12 -0.0309429648453118\\
13 -0.0206116771857702\\
14 -0.0236504086213997\\
15 -0.0219153276095583\\
16 -0.0193420446467651\\
17 -0.0183152459228853\\
18 -0.0174789975859701\\
19 -0.0127718230420911\\
20 -0.0267289744589057\\
21 -0.0291318938771696\\
22 -0.0281144216425974\\
23 -0.0353683731921018\\
24 -0.0450599843241075\\
25 -0.0255513912904334\\
26 -0.0312870192296886\\
27 -0.0553458114961196\\
28 -0.066333572223442\\
29 -0.0316328873156784\\
30 -0.0237208386620521\\
31 -0.0172045005242321\\
32 -0.0189086094400025\\
33 -0.00969502350640045\\
34 -0.00970680568315687\\
35 -0.0094424229825094\\
36 -0.00835345460763625\\
37 -0.0140015638305933\\
38 -0.0133632194612646\\
39 -0.00342953107817773\\
40 0.00801325893841222\\
41 0.0237059226056463\\
42 0.00711056318165073\\
43 0.00218255602936288\\
44 -0.00446194161843531\\
45 -0.00603205478428574\\
46 0.00547653114102838\\
47 -0.0025879430592001\\
48 0.00594627827972502\\
49 0.00574463465054193\\
50 -0.00887176961612412\\
51 -0.0043128682582303\\
52 0.0380706749860993\\
53 0.00776771199109596\\
54 0.0373844583382556\\
55 0.0664659273278928\\
56 0.0694606593661911\\
57 0.034865526345754\\
58 0.0156217730644086\\
59 0.0133149801744213\\
60 0.0271748322979826\\
61 0.0204744623097881\\
62 0.023974808102801\\
63 0.0344580192044651\\
64 0.0617652942109317\\
65 0.0429817378896774\\
66 0.0273618646603803\\
67 0.0288103637516896\\
68 0.0237374866985033\\
69 0.0129906517173918\\
70 0.0406823932233253\\
71 0.0385543502799224\\
72 0.0414042302830919\\
73 0.0419926580163743\\
74 0.0425677560176971\\
75 0.048322652879572\\
76 0.0674487440525395\\
77 0.0517676044598543\\
78 0.0606564892101285\\
79 0.0492391314702589\\
80 0.0511732838288292\\
81 0.0529784621166783\\
82 0.0630015914419856\\
83 0.0679260967561484\\
84 0.0320773080798835\\
85 0.0368775059655454\\
86 0.0380380902648816\\
87 0.0420334573378706\\
88 0.0484359076205355\\
89 0.0424296752386469\\
90 0.0450383792614048\\
91 0.0476066381362761\\
92 0.0521043870500391\\
93 0.0339659496027039\\
94 0.0352037639006328\\
95 0.0226723229994501\\
96 0.0290409642343485\\
97 0.0401081934060399\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.165297869429044\\
2 0.165659008710599\\
3 0.168266683250012\\
4 0.1679674267549\\
5 0.168786805832723\\
6 0.17018176123469\\
7 0.167771422764223\\
8 0.166308070426423\\
9 0.166532478171106\\
10 0.16881558809653\\
11 0.1638636917005\\
12 0.161479573638213\\
13 0.159938284399044\\
14 0.157439082156425\\
15 0.158328488403353\\
16 0.157425033335866\\
17 0.153800670183086\\
18 0.149938065479664\\
19 0.148793765616644\\
20 0.147359555791997\\
21 0.152992217323471\\
22 0.153911615434615\\
23 0.150994880885254\\
24 0.139057466560973\\
25 0.148816447090965\\
26 0.149854450937863\\
27 0.138157106188835\\
28 0.129349412105977\\
29 0.15045437835542\\
30 0.16113945282051\\
31 0.159414789044601\\
32 0.161175310906861\\
33 0.15606156750975\\
34 0.156414659378542\\
35 0.156377343921077\\
36 0.156361937295677\\
37 0.156911660611829\\
38 0.154550546728039\\
39 0.157761098688379\\
40 0.157244605585757\\
41 0.152037029879084\\
42 0.14211039507228\\
43 0.144285888706472\\
44 0.153898044566077\\
45 0.154965859526776\\
46 0.148247164114119\\
47 0.149761869041285\\
48 0.116120965083688\\
49 0.099396298629608\\
50 0.0492185181408893\\
51 -0.0140362583099654\\
52 -0.0387349338480737\\
53 -0.0900137747412384\\
54 -0.0573119719688751\\
55 -0.0572264109000138\\
56 -0.0159677567007158\\
57 0.0315059673094407\\
58 0.0536381123792\\
59 0.0427672753050627\\
60 0.0535764947690818\\
61 0.0524125928018858\\
62 0.0429477707715089\\
63 0.0502328639590987\\
64 0.0173060504966844\\
65 0.0499455291385572\\
66 0.0689956490582763\\
67 0.0653883952179168\\
68 0.0674926582546677\\
69 0.0509983445990164\\
70 0.0740504684297023\\
71 0.0870648582345646\\
72 0.0887077588822361\\
73 0.0893601777660414\\
74 0.089288335677514\\
75 0.0908141181440305\\
76 0.0903351389161911\\
77 0.0999069000657277\\
78 0.0870158772582615\\
79 0.0919671897903367\\
80 0.0855332535945149\\
81 0.0727294960389002\\
82 0.0787658518202659\\
83 0.0934176625387977\\
84 0.0934999028365762\\
85 0.0912648072844302\\
86 0.0959738967210247\\
87 0.0957620029521803\\
88 0.0837311418239673\\
89 0.100025977216024\\
90 0.100644719047604\\
91 0.0873123039983694\\
92 0.0831151884775589\\
93 0.102632946026743\\
94 0.0908768923116293\\
95 0.0804509848369912\\
96 0.0902165030858027\\
97 0.0873726517024041\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0051672901350075\\
2 -0.00123271302599363\\
3 -0.0113738874573237\\
4 -0.0023961598996029\\
5 -0.00278761158119219\\
6 -0.00657143378917037\\
7 0.0137978837816404\\
8 0.00499240357104864\\
9 0.00596483243701125\\
10 0.0052576317680189\\
11 0.00798963106799239\\
12 0.00501022894212586\\
13 0.0149144656809241\\
14 0.0185290574776779\\
15 0.0101542228876644\\
16 0.0182167392770706\\
17 0.0316337220625726\\
18 0.0440594732228565\\
19 0.0267469044942569\\
20 0.0199749113311515\\
21 0.0191544184906801\\
22 0.0216954112326532\\
23 0.0395153806166362\\
24 0.0409421587987759\\
25 0.0181625010078306\\
26 0.00830443961232503\\
27 0.0172733991832304\\
28 0.0275179209594419\\
29 0.0211457201686873\\
30 0.0241604694576755\\
31 0.0170605631005536\\
32 0.0224389807026803\\
33 0.0170213067258132\\
34 0.0140540522484367\\
35 0.0141802779025387\\
36 0.0146717256132576\\
37 0.0123267409312596\\
38 0.0175545548615668\\
39 0.0156251710781292\\
40 0.0163419178082419\\
41 0.025843326868444\\
42 0.0221763460634706\\
43 0.0190817910982167\\
44 0.0122467986665582\\
45 0.0131545818506912\\
46 0.00368677328906279\\
47 0.00533752763787596\\
48 -0.0051001372981474\\
49 -0.011400305038562\\
50 -0.0244081932331162\\
51 -0.0516302848640626\\
52 -0.0654219431275377\\
53 -0.0898293775367988\\
54 -0.0848915816627077\\
55 -0.0806569262951611\\
56 -0.0579688657512989\\
57 -0.037799990000923\\
58 -0.0244665943377319\\
59 -0.0203967595858402\\
60 -0.0234709388666803\\
61 -0.0114812242248812\\
62 -1.37421067659977e-05\\
63 -0.0135359752622428\\
64 0.0229805458638227\\
65 0.00981010320352826\\
66 -0.03480845303565\\
67 -0.0375803957248851\\
68 -0.0430406958789661\\
69 -0.0530544743248784\\
70 -0.0371114338429825\\
71 -0.0336517292561479\\
72 -0.0347427651453619\\
73 -0.0346932898756686\\
74 -0.0346834682480218\\
75 -0.031678882069579\\
76 -0.0216462581269581\\
77 -0.0178554263779397\\
78 -0.00441063563850581\\
79 -0.00938059810123646\\
80 -0.0185508334109841\\
81 -0.0244559383724389\\
82 -0.032101728018962\\
83 -0.0454561246869118\\
84 -0.00243940493961476\\
85 0.00663338869578012\\
86 0.0059124976995837\\
87 0.00940958218686126\\
88 0.00947763818185735\\
89 0.0118125431315696\\
90 0.0095354819519537\\
91 0.031142103869472\\
92 0.0306108924993489\\
93 0.0212090044390523\\
94 0.0212975390748406\\
95 0.0240254013356904\\
96 0.0241014968478307\\
97 0.0212413208607163\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.127811414309992\\
2 0.125818605277771\\
3 0.105843823075948\\
4 0.106943666345387\\
5 0.107365136447659\\
6 0.107917249235399\\
7 0.0932889625509905\\
8 0.0964792810677378\\
9 0.0890620189548338\\
10 0.0907985610032368\\
11 0.083695993863549\\
12 0.0863622716465133\\
13 0.0853473899796194\\
14 0.0929796139450161\\
15 0.0780367849248596\\
16 0.0825879526617717\\
17 0.0903178521159213\\
18 0.0986800564724979\\
19 0.0899333437132736\\
20 0.0926919181712098\\
21 0.0964533725942096\\
22 0.089878792418753\\
23 0.103137628715186\\
24 0.10081729908595\\
25 0.10687834652295\\
26 0.0968432296736229\\
27 0.11045718995402\\
28 0.099392158755697\\
29 0.108050095987707\\
30 0.0918601285150788\\
31 0.100063476873638\\
32 0.106326396995533\\
33 0.0983477212465676\\
34 0.0969954952538808\\
35 0.0969825969602714\\
36 0.0980345628470727\\
37 0.09087538912634\\
38 0.0953034156138648\\
39 0.100713974181883\\
40 0.107072921990074\\
41 0.111501620589561\\
42 0.0970653345124049\\
43 0.0918277758758042\\
44 0.0931924433077382\\
45 0.0953313780345293\\
46 0.0808047530740216\\
47 0.0974044708932184\\
48 0.0571854172647109\\
49 0.0381435672342356\\
50 0.00789490632076867\\
51 -0.0350901108324036\\
52 -0.0311880843310874\\
53 -0.0867894772951821\\
54 -0.110270866612963\\
55 -0.0164777191510782\\
56 -0.0253421918735492\\
57 -0.0282257411165214\\
58 -0.00386858611536875\\
59 -0.0274003561507794\\
60 -0.0227155214228254\\
61 -0.0206881830832678\\
62 -0.0377882134992615\\
63 -0.0147065286603682\\
64 -0.08609644129907\\
65 -0.0511751781009777\\
66 -0.0150775622411638\\
67 -0.0170291972066263\\
68 -0.0183747277595119\\
69 -0.0427391168609272\\
70 -0.0287372534752748\\
71 -0.0154631320110492\\
72 -0.0120584555463106\\
73 -0.0204166077188235\\
74 -0.0224534528381212\\
75 -0.0197768228407738\\
76 -0.0334059573670933\\
77 -0.0129712734012309\\
78 0.00426979599584093\\
79 0.00113070196189136\\
80 -0.00371069305514471\\
81 0.00578108244176367\\
82 -0.00455737174580848\\
83 0.00284516913777674\\
84 0.00176150587227364\\
85 -0.00118610465855629\\
86 -0.000427528664758647\\
87 0.00230535649233846\\
88 -0.000143577891820346\\
89 0.00765494998000597\\
90 0.00952662533069104\\
91 0.00185233406483853\\
92 0.00440062215409584\\
93 0.0104650779316496\\
94 0.00393595869072927\\
95 0.00408861476122763\\
96 -0.00373268136860089\\
97 -0.0086913145016608\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0109850312100572\\
2 0.0109969376725779\\
3 0.00226798190151537\\
4 0.00706193499536259\\
5 0.00688540173718807\\
6 0.00541618566374984\\
7 0.0141259339533715\\
8 0.0165228651140027\\
9 0.011143542485088\\
10 0.00575108452381516\\
11 0.00534518728568728\\
12 0.0167568168276508\\
13 0.0172830713469298\\
14 0.0169412720762318\\
15 0.0129746887079267\\
16 0.0118846425191088\\
17 0.0109006972997501\\
18 0.00281100276935742\\
19 0.00718894832890817\\
20 -0.00584556508830146\\
21 -0.0168739432669603\\
22 -0.014665944053001\\
23 -0.043977989663777\\
24 -0.0282604333181222\\
25 -0.028238877572071\\
26 -0.00377008073109656\\
27 -0.0186549169828401\\
28 -0.0106332419239495\\
29 0.000202574753403129\\
30 -0.00304371944434141\\
31 0.00274729976083704\\
32 -0.00397929472983322\\
33 0.0147257389220436\\
34 0.0155745833506502\\
35 0.0156676475775465\\
36 0.0162984039435101\\
37 0.0101679000446514\\
38 0.0111168821829897\\
39 0.0135535495209762\\
40 0.0126898276137521\\
41 0.0120012129834169\\
42 0.00603552401516774\\
43 -6.08792660417058e-05\\
44 0.0143812534500005\\
45 0.0151006430128298\\
46 0.0075909948255752\\
47 0.00410725882213754\\
48 -0.00520298267821693\\
49 -0.00280532169443975\\
50 -0.00519101659580784\\
51 -0.0312400224560602\\
52 -0.0400484823029849\\
53 -0.0134216098826622\\
54 -0.0223223520173921\\
55 -0.0354555216492967\\
56 -0.0431898463408216\\
57 -0.0803778009999282\\
58 -0.0395235576302362\\
59 -0.0495613922806537\\
60 -0.00708735973526701\\
61 0.000746820667109313\\
62 0.00450959700556765\\
63 0.00205820624225374\\
64 0.0255309370344269\\
65 0.00900402601706121\\
66 0.000509471861522939\\
67 0.000899268417590042\\
68 -0.000673720408002884\\
69 -0.00574206417690007\\
70 -0.00874712744732281\\
71 -0.00104109312182508\\
72 -8.79779140405129e-05\\
73 -0.000179746563012553\\
74 -0.000182239254568723\\
75 0.00161024075238489\\
76 0.00484305798579701\\
77 0.010199257051186\\
78 0.0184284015046127\\
79 -0.00614537333352868\\
80 0.000334449008447136\\
81 0.0171974649605875\\
82 0.00237441239521104\\
83 -0.00287225958370986\\
84 -0.00274518816207372\\
85 -0.00531814419030631\\
86 -0.00732084365931107\\
87 -0.00314272587690563\\
88 0.00037004854955522\\
89 -0.0154543691041113\\
90 -0.0159081663534309\\
91 -0.00748367938626544\\
92 -0.00710743345342795\\
93 -0.00872911369414233\\
94 -0.0102280308757875\\
95 -0.0107054684372694\\
96 -0.00971505062041319\\
97 -0.0238308769127135\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0405597896330071\\
2 0.0458847194856702\\
3 0.045564302514562\\
4 0.0494937816511644\\
5 0.0499323819676308\\
6 0.0480002017298457\\
7 0.0588721164275186\\
8 0.0588349003219963\\
9 0.0637055742520779\\
10 0.0618698935626313\\
11 0.0645242357334321\\
12 0.0700465567367397\\
13 0.0583450567934223\\
14 0.0645654907851534\\
15 0.0662444118044577\\
16 0.0710099745313402\\
17 0.0797556152358914\\
18 0.0872276208970848\\
19 0.0813321884390555\\
20 0.063499805432544\\
21 0.0629889221558287\\
22 0.0651922066694663\\
23 0.0693869042894359\\
24 0.0828487720547873\\
25 0.0419840508519891\\
26 0.0490719558624355\\
27 0.0398463200583384\\
28 0.0316054936053839\\
29 0.0457902713185672\\
30 0.0375423108503613\\
31 0.0385049758823348\\
32 0.0212898359827206\\
33 0.0454715906479074\\
34 0.0480487919241893\\
35 0.0475839705762057\\
36 0.0450431983820042\\
37 0.0538915216085389\\
38 0.0383205455823141\\
39 0.031783772090893\\
40 0.0226698402414383\\
41 0.00852679044569035\\
42 0.0245535150068993\\
43 0.0281636804784815\\
44 0.0308576034939524\\
45 0.0328382622110214\\
46 0.0173456069566785\\
47 0.0210922360844853\\
48 0.00730285829716667\\
49 -0.00445959554504093\\
50 -0.0185883660139563\\
51 -0.0329427145326556\\
52 -0.0156817990397307\\
53 -0.00654403030394794\\
54 -0.0354678023253896\\
55 -0.0410380880648794\\
56 0.00387709136641558\\
57 0.0267226106421701\\
58 0.0281473060145252\\
59 0.0421548160827311\\
60 0.0534735679112111\\
61 0.0538566060287397\\
62 0.0546451783616597\\
63 0.0304674643631318\\
64 0.0414440685936051\\
65 0.0507540829745325\\
66 0.0522123864623746\\
67 0.0539974192249179\\
68 0.0478879534722281\\
69 0.0479704746131525\\
70 0.0450355472905531\\
71 0.044017560147187\\
72 0.0430524808389177\\
73 0.0389326230577412\\
74 0.0381776365676581\\
75 0.0390873183887494\\
76 0.0338072918713595\\
77 0.0122026627911312\\
78 -0.00293981802502735\\
79 0.0138321560337126\\
80 0.0076785143648134\\
81 -0.00352985428186511\\
82 -0.010615354115324\\
83 -0.00663898124953511\\
84 0.0136056617761774\\
85 0.0172582390009515\\
86 0.0158217293305235\\
87 0.0123814342770307\\
88 0.00189440454031625\\
89 0.0151275074801301\\
90 0.0129758974860019\\
91 -0.000883331077964421\\
92 -0.00263388725777245\\
93 0.0121874490380984\\
94 0.010826367656068\\
95 0.00808209290394799\\
96 0.0053860814723125\\
97 -0.0058521067583194\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0561037215331985\\
2 -0.0526409632446962\\
3 -0.0478144681524667\\
4 -0.0384093325658432\\
5 -0.035915176032291\\
6 -0.0331036276576932\\
7 -0.0384257137550828\\
8 -0.0383927864668818\\
9 -0.0260202139895428\\
10 -0.0260088399623463\\
11 -0.0286666996671097\\
12 -0.0321086443046074\\
13 -0.0408660390791275\\
14 -0.0339714691574597\\
15 -0.0401717973736729\\
16 -0.0397974967495376\\
17 -0.0388423831925417\\
18 -0.0354724035911017\\
19 -0.0414288765502933\\
20 -0.0323700406443478\\
21 -0.0269604854137236\\
22 -0.0230528028365305\\
23 -0.0100332401977142\\
24 -0.0233973698056603\\
25 -0.00324888257204826\\
26 -0.0126279992402777\\
27 -0.0171125733294823\\
28 -0.027500501338297\\
29 -0.0217556405572293\\
30 -0.0240496528467889\\
31 -0.0266991723846979\\
32 -0.0436955844365404\\
33 -0.0150065412910264\\
34 -0.00865402157717753\\
35 -0.00871994773758469\\
36 -0.00964058617530836\\
37 -0.00423556614341175\\
38 -0.0110162196570571\\
39 -0.0106497789757266\\
40 -0.0136446687655235\\
41 -0.0248163442743539\\
42 -0.0152348613059601\\
43 -0.00946794890130893\\
44 -0.00267613447697577\\
45 -0.00250041106799223\\
46 -0.00442217927232938\\
47 -0.00798142147012464\\
48 -0.0110735486778948\\
49 0.0027500026697698\\
50 0.0161816967879969\\
51 0.0241915271914674\\
52 0.027798577531039\\
53 0.0109096032542138\\
54 0.0373859145514081\\
55 0.0310468337292494\\
56 0.0605572150649683\\
57 0.0421946735724189\\
58 0.0203688731766407\\
59 0.0250408548885434\\
60 0.0177465168622271\\
61 0.00736879109068106\\
62 0.0124106608782915\\
63 0.0182663213524385\\
64 0.0384165520206548\\
65 0.039103531653367\\
66 0.0093466659375315\\
67 0.00922827960709384\\
68 0.00748108178518472\\
69 0.00717284470393577\\
70 0.0194426132073495\\
71 0.0211150277031111\\
72 0.0160212754572343\\
73 0.00873807577788163\\
74 0.0078292962931281\\
75 0.0127585959796859\\
76 0.0159571168442798\\
77 -0.00451382333790144\\
78 -0.00365389940525401\\
79 0.0133337078562166\\
80 0.0123506130480058\\
81 0.0138463370757218\\
82 0.0223882213985241\\
83 0.0183547075071773\\
84 0.0162598080963025\\
85 0.0147551588494298\\
86 0.0127942471838065\\
87 0.0147741685297271\\
88 0.023444198953501\\
89 0.00438433417528861\\
90 0.00367471780030316\\
91 0.0108789124063715\\
92 0.00435215510281526\\
93 0.00918724153581754\\
94 -0.0168750977630218\\
95 -0.00877242430098819\\
96 0.00241465470772927\\
97 0.0188626564248814\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0508518911932712\\
2 0.0560979936323608\\
3 0.0470803390356997\\
4 0.0611877622638925\\
5 0.0613651437576984\\
6 0.0597215191570121\\
7 0.0561733420325497\\
8 0.0524938656482821\\
9 0.0468507577137136\\
10 0.0439830851926045\\
11 0.0517233687429824\\
12 0.0554094842834026\\
13 0.0769160825950097\\
14 0.0738149791154003\\
15 0.0747918821224134\\
16 0.0750402054670194\\
17 0.0715790426788104\\
18 0.0617836162038474\\
19 0.0667570860508995\\
20 0.0891693952827811\\
21 0.0810195766738668\\
22 0.0801627416674174\\
23 0.0739003839085482\\
24 0.0649240259639779\\
25 0.0669268062496357\\
26 0.0798166809358984\\
27 0.0737417137939506\\
28 0.0717592163904479\\
29 0.0840644030962504\\
30 0.0844123087588724\\
31 0.0864263524743229\\
32 0.0866654810693583\\
33 0.0896619024326043\\
34 0.0862138395141568\\
35 0.0860138652822578\\
36 0.0857198246617817\\
37 0.0841142575517772\\
38 0.0873298177365973\\
39 0.0861546098599788\\
40 0.0862307659882131\\
41 0.0876823460467452\\
42 0.0845683183360897\\
43 0.084476516119758\\
44 0.0813575571905643\\
45 0.0820756518314467\\
46 0.0760655052008976\\
47 0.0793041366989589\\
48 0.0789692896821644\\
49 0.075383519110652\\
50 0.0805612144665506\\
51 0.0533894860413346\\
52 0.0261616421127452\\
53 0.0162854644434598\\
54 0.0132735990319101\\
55 -0.00243431576283365\\
56 0.0272701710716715\\
57 0.0233378139608941\\
58 0.0384010763507554\\
59 0.0244244849986996\\
60 0.0284092143066173\\
61 0.0426888936747116\\
62 0.0267127966501759\\
63 0.0511982642119065\\
64 0.0384404356370643\\
65 0.0312064937275184\\
66 0.0502435530061514\\
67 0.0457661788685904\\
68 0.0413122270666478\\
69 0.0205457358359687\\
70 0.0310383235888348\\
71 0.0405845682530597\\
72 0.043750883691697\\
73 0.0360643910681673\\
74 0.0337424137962176\\
75 0.0408644305746786\\
76 0.0333020604678289\\
77 0.0389272901552034\\
78 0.0554290720891156\\
79 0.0734593463524261\\
80 0.0781695940892703\\
81 0.077304600652625\\
82 0.0769553740854703\\
83 0.0790075539139349\\
84 0.075764293433615\\
85 0.0712301390822158\\
86 0.0715019766409342\\
87 0.0672286808498916\\
88 0.0757957041933714\\
89 0.0535913953194006\\
90 0.0553873273271643\\
91 0.0526007098787565\\
92 0.0542534370244817\\
93 0.0503278900794263\\
94 0.0436278679058989\\
95 0.0351966381841535\\
96 0.0426322483106421\\
97 0.0441717940129532\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0812832782377346\\
2 -0.0886872303375409\\
3 -0.120116481717286\\
4 -0.120990904115119\\
5 -0.120322539071754\\
6 -0.121973416102371\\
7 -0.121686875467032\\
8 -0.119447971660181\\
9 -0.10964265513099\\
10 -0.107427997054929\\
11 -0.110556228920878\\
12 -0.105321099999937\\
13 -0.10126410809709\\
14 -0.101402473613478\\
15 -0.10178151036107\\
16 -0.0964834674749571\\
17 -0.0964385104583412\\
18 -0.0996868823295455\\
19 -0.108832286052623\\
20 -0.0844079493658129\\
21 -0.0848093113582242\\
22 -0.0830679768226357\\
23 -0.0740495135626543\\
24 -0.0667949061158211\\
25 -0.0738775901399775\\
26 -0.075568845370039\\
27 -0.0648206639324546\\
28 -0.0560448115463516\\
29 -0.0758797101150811\\
30 -0.0787803301728377\\
31 -0.0799246180621964\\
32 -0.0759095650773295\\
33 -0.0797285269837091\\
34 -0.0785854896288807\\
35 -0.0787387595588867\\
36 -0.0780642708342829\\
37 -0.0821116210055948\\
38 -0.0805275966468071\\
39 -0.0790763339540381\\
40 -0.0767181585302168\\
41 -0.0760491424211435\\
42 -0.0655574714636796\\
43 -0.0686186852493228\\
44 -0.0708900748039526\\
45 -0.0731292756491645\\
46 -0.0557698145240826\\
47 -0.0655551039213217\\
48 -0.0262442284202944\\
49 -0.0100411151780632\\
50 0.00414840458029837\\
51 0.021612551769801\\
52 0.0134984743924922\\
53 -0.0071272434478048\\
54 -0.0355567963803753\\
55 0.0123802259637151\\
56 0.00972909970192293\\
57 -0.00760021872937959\\
58 0.00409936812331087\\
59 0.0096916653009775\\
60 0.00364083718138104\\
61 0.0221147002417571\\
62 0.0384319970584394\\
63 0.00764696780881731\\
64 0.0291174738070846\\
65 0.0107692481359402\\
66 0.00614767763282852\\
67 0.00775814572809537\\
68 0.0068703045611417\\
69 0.017167941117523\\
70 0.00973092096385537\\
71 0.00173080582091943\\
72 0.00101132326825672\\
73 0.00496969731187862\\
74 0.00691246736402749\\
75 0.00637315275976273\\
76 0.0235126770668238\\
77 0.0284372865057315\\
78 0.0182666118453463\\
79 0.0136825379789742\\
80 0.00896626598445777\\
81 0.0164853035656767\\
82 0.00866133137904171\\
83 0.0189898942417863\\
84 0.00641650731416675\\
85 0.00737638765584067\\
86 0.00334033204669941\\
87 0.00967715615247776\\
88 0.00962925716446121\\
89 0.0131678803296996\\
90 0.0148969866006471\\
91 0.00942932413412194\\
92 0.00257656432871896\\
93 0.0112596633542834\\
94 0.0241795562787821\\
95 0.0316947294695175\\
96 0.0304029472014295\\
97 0.0346302630574204\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.153177433424053\\
2 -0.147152498181922\\
3 -0.147339909595287\\
4 -0.140562068932092\\
5 -0.141692806867674\\
6 -0.14018377454352\\
7 -0.154153169271074\\
8 -0.150839831717782\\
9 -0.14312453943777\\
10 -0.142303061026082\\
11 -0.143657859363447\\
12 -0.148503788317654\\
13 -0.148725908142252\\
14 -0.152543380671998\\
15 -0.14884348930551\\
16 -0.152308786575911\\
17 -0.153765826820142\\
18 -0.16671498798563\\
19 -0.161165403239917\\
20 -0.15764024229786\\
21 -0.15610716008584\\
22 -0.146980616613038\\
23 -0.14250734194819\\
24 -0.131132366591331\\
25 -0.120451121190343\\
26 -0.133312516932921\\
27 -0.119201396259246\\
28 -0.119607982026652\\
29 -0.129713887816907\\
30 -0.130316826810285\\
31 -0.130035548464864\\
32 -0.124292522834534\\
33 -0.124140312185387\\
34 -0.126469403244682\\
35 -0.126698832692286\\
36 -0.125423202243495\\
37 -0.13538183058519\\
38 -0.126906713567188\\
39 -0.119557689834756\\
40 -0.105163914044596\\
41 -0.0855927848629544\\
42 -0.122605304261381\\
43 -0.126301992666593\\
44 -0.13379014320558\\
45 -0.134708923661815\\
46 -0.126636034399128\\
47 -0.129992557132769\\
48 -0.124466587487538\\
49 -0.0975402242501843\\
50 -0.0967946658996048\\
51 -0.0581382453893922\\
52 -0.0359849972637949\\
53 0.0255551210013348\\
54 0.0905979765875227\\
55 0.0590968584512574\\
56 0.0128997063796321\\
57 -0.0193053011802961\\
58 -0.0303723612227166\\
59 -0.00728688709604208\\
60 -0.0164744118257819\\
61 -0.0376736442385488\\
62 -0.0198286065501672\\
63 -0.0486225125741065\\
64 -0.0230784307307121\\
65 -0.0137839300115712\\
66 -0.0235348556511654\\
67 -0.0211841453237382\\
68 -0.0190682712305452\\
69 0.0126022812719205\\
70 -0.01753276125882\\
71 -0.0318197622095251\\
72 -0.0361646954795378\\
73 -0.0261569871777309\\
74 -0.0230420845447087\\
75 -0.0269745078107938\\
76 -0.00132192785591362\\
77 -0.00402065817696506\\
78 -0.0113105631063156\\
79 -0.0293083634472133\\
80 -0.0255561646877975\\
81 -0.030024520126539\\
82 -0.0367044899582826\\
83 -0.0386453561787642\\
84 -0.0200890646529545\\
85 -0.0223376208164133\\
86 -0.024632050070855\\
87 -0.0206761746665215\\
88 -0.0120724626682466\\
89 -0.0385276370903946\\
90 -0.0388236898905348\\
91 -0.0361629336529629\\
92 -0.0403474141828646\\
93 -0.025663242853838\\
94 -0.0329995793004378\\
95 -0.0221371271359931\\
96 -0.016720138423869\\
97 -0.0120951656392675\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0174579756815876\\
2 -0.0271324506626684\\
3 -0.00928323230608493\\
4 -0.0181223534868762\\
5 -0.016421060198212\\
6 -0.0128250078972955\\
7 -0.0167479919338586\\
8 -0.0168480069059967\\
9 -0.00942165889089662\\
10 -4.24495668712686e-05\\
11 -0.00831721986808338\\
12 -0.0249515131165389\\
13 -0.0283056288880447\\
14 -0.0309567271014191\\
15 -0.0222398093412505\\
16 -0.0209171272038678\\
17 -0.0238498759994429\\
18 -0.0299110635185233\\
19 -0.0221220312139663\\
20 -0.016595246858104\\
21 -0.0187505456403985\\
22 -0.0163619299615416\\
23 -0.017571802429835\\
24 -0.0316002077556234\\
25 -0.0570016189255857\\
26 -0.0329785212427183\\
27 -0.05250748491041\\
28 -0.052511322757778\\
29 -0.0432045915532654\\
30 -0.0418932078129187\\
31 -0.0359084657644005\\
32 -0.0433080166442988\\
33 -0.0106212656849318\\
34 -0.0122020064827644\\
35 -0.0122811095072029\\
36 -0.0122012976948075\\
37 -0.0140021637719911\\
38 -0.0166992279122605\\
39 -0.0187042679296195\\
40 -0.0144930893837895\\
41 -0.00487499007717367\\
42 -0.0157972229061429\\
43 -0.0220841086983112\\
44 -0.0221669707003454\\
45 -0.0226138990206783\\
46 -0.0176601772100384\\
47 -0.0146856101395073\\
48 -0.0165359049905172\\
49 -0.0264922369500708\\
50 -0.0272692659627673\\
51 -0.0263728612373636\\
52 -0.044169517986056\\
53 -0.0480064284253599\\
54 -0.0266450500368567\\
55 -0.0183538445263415\\
56 0.0152533977535999\\
57 -0.00913781128538819\\
58 0.0185197800405013\\
59 0.0395223943708371\\
60 0.0282239323950967\\
61 0.0354827817115215\\
62 0.0447305270800997\\
63 0.00951094139507602\\
64 0.0286644752954158\\
65 0.0442336992046723\\
66 0.0238115752509578\\
67 0.022522234492626\\
68 0.0203582481119896\\
69 0.029958434914125\\
70 0.0178884222030933\\
71 0.0118933806675541\\
72 0.00923230884263866\\
73 0.0129450226298583\\
74 0.0148086720239702\\
75 0.0115156584877982\\
76 0.0232871689734245\\
77 0.0241609787068088\\
78 0.0234350385251419\\
79 0.0163768751576223\\
80 0.0140197753919235\\
81 0.0272502720694301\\
82 0.0287557477681102\\
83 0.025083998884029\\
84 0.0276490770769029\\
85 0.0220482568862259\\
86 0.0215882524901671\\
87 0.0284801914014369\\
88 0.036328700896912\\
89 0.00827781543465381\\
90 0.0049856951131396\\
91 0.0164665181686592\\
92 0.0267742545896077\\
93 0.000690000617569474\\
94 0.0190173284021721\\
95 0.00545511808489154\\
96 0.00402080021519178\\
97 0.000259330490502276\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0182065126347757\\
2 0.0173277356525135\\
3 0.0410606733731559\\
4 0.0530620893721113\\
5 0.052998854037526\\
6 0.052324165954931\\
7 0.0461963163434702\\
8 0.049793285209113\\
9 0.0540600557982034\\
10 0.0508271576219936\\
11 0.0542279852285644\\
12 0.0648173975101006\\
13 0.0572241804319791\\
14 0.0561037640703258\\
15 0.0637046274572564\\
16 0.0645632324356434\\
17 0.0673227303980469\\
18 0.0604251223696593\\
19 0.0444437614354763\\
20 0.0477784306616176\\
21 0.0481545111591753\\
22 0.0522912511859173\\
23 0.0452546607953537\\
24 0.0322583271202711\\
25 0.0203256178852125\\
26 0.0432343749145895\\
27 0.0308878054258601\\
28 0.0308503915154239\\
29 0.0200743539894313\\
30 0.031923870762872\\
31 0.0301219166772831\\
32 0.0175644662579432\\
33 0.0332056643749392\\
34 0.0383010258801741\\
35 0.0384225971252677\\
36 0.037731190406675\\
37 0.0434615052885686\\
38 0.0467270775050694\\
39 0.0404920974992014\\
40 0.041477235902349\\
41 0.0365346676964943\\
42 0.0436398891874759\\
43 0.0440640397741201\\
44 0.0448362579544925\\
45 0.0445579609470582\\
46 0.0497050852800191\\
47 0.0551506782767872\\
48 0.0479200806682649\\
49 0.0454303366188737\\
50 0.033938284592989\\
51 0.00476777232557435\\
52 0.00217554232563759\\
53 0.0202306478681661\\
54 -0.0152185312775996\\
55 0.00793176965664157\\
56 0.0233270459084514\\
57 0.0423722914054661\\
58 0.0222830458580669\\
59 0.015110945674286\\
60 0.00778090096438844\\
61 0.0127072508294729\\
62 0.0134306662634077\\
63 0.0214905917793256\\
64 0.014765142394166\\
65 -0.00340923503886957\\
66 0.0202197868351397\\
67 0.0193969516353409\\
68 0.0206769062011547\\
69 0.0214210132395475\\
70 0.0208144213138828\\
71 0.0246633414714729\\
72 0.0215105206812559\\
73 0.0202821817404409\\
74 0.020970186386436\\
75 0.0244948996081738\\
76 0.0361655894800556\\
77 0.0394680978696055\\
78 0.043286180199957\\
79 0.0436568164442147\\
80 0.0504468209696212\\
81 0.0552304874840049\\
82 0.050435102735965\\
83 0.038194525872818\\
84 0.0618222358020509\\
85 0.0550039262099732\\
86 0.0573309832430204\\
87 0.0582275742807514\\
88 0.0543218159400117\\
89 0.0592090678654949\\
90 0.0620864295000997\\
91 0.0432806191506604\\
92 0.0441749096065375\\
93 0.0446971028536251\\
94 0.0294562556215559\\
95 0.0435056351340926\\
96 0.0442064684254371\\
97 0.0474343968766395\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0113811698823732\\
2 -0.000707606701482452\\
3 -0.00612876016313355\\
4 0.0012747874316961\\
5 -0.000276678997007958\\
6 -0.000161938637069977\\
7 -0.00604004999058249\\
8 -0.00607906314421743\\
9 3.72913436995047e-05\\
10 -0.00162492345574411\\
11 6.67112685816141e-05\\
12 0.0116348765985412\\
13 0.00802248420182506\\
14 0.0104591029875081\\
15 0.00977391190723143\\
16 0.0146147584263773\\
17 0.0229227088232293\\
18 0.0244961891011157\\
19 0.0236392406079016\\
20 0.0329419348642683\\
21 0.0233392844932474\\
22 0.0132296223781831\\
23 0.00636522928185765\\
24 -0.000463019551347669\\
25 0.0173177417211208\\
26 0.0215645683615389\\
27 0.0102573231382891\\
28 0.0106302863094667\\
29 0.0157395737946538\\
30 0.0213486917605085\\
31 0.0251436485454531\\
32 0.0204285156300011\\
33 0.0235518014385957\\
34 0.0247297783198354\\
35 0.0247592974506956\\
36 0.0244131481230493\\
37 0.0236337071423417\\
38 0.0176299052075009\\
39 0.0171093511966409\\
40 0.0153114514334559\\
41 0.0131150553135823\\
42 0.0297105713897519\\
43 0.0307555594530093\\
44 0.0223355141281118\\
45 0.0232146091942762\\
46 0.0141897271594358\\
47 0.0178832614167493\\
48 0.0128518779803531\\
49 0.021392332587792\\
50 0.00706686691895872\\
51 0.0178264914859233\\
52 0.00901663883126136\\
53 0.0522483650587424\\
54 0.0985432053572829\\
55 0.0964845391071252\\
56 0.0503926182124091\\
57 0.0240544629833849\\
58 0.0386832118390392\\
59 0.0470736976091257\\
60 0.0432120898249809\\
61 0.0309638075578269\\
62 0.0370749259137183\\
63 0.022715812831602\\
64 0.0239182020728129\\
65 0.0208126270962083\\
66 0.0101695588294386\\
67 0.0124067896289804\\
68 0.0142079691914745\\
69 0.0328250291027205\\
70 0.0127676154278404\\
71 0.00868242945234695\\
72 0.00361243103710927\\
73 0.00882503702114215\\
74 0.0114142109037096\\
75 0.00107023009543044\\
76 -0.00138190709321963\\
77 0.0251016884197851\\
78 0.0360203906103747\\
79 0.0195469462804366\\
80 0.0250110945705257\\
81 0.00868677669764625\\
82 0.00547391960924307\\
83 0.0082645882889136\\
84 0.0199709613271209\\
85 0.0212289602870468\\
86 0.0211745779166474\\
87 0.0160434659461688\\
88 0.0195196776081702\\
89 -0.00565123921459186\\
90 -0.00404678479871186\\
91 -0.0182295831006737\\
92 -0.0202295046352629\\
93 -0.0174747332191539\\
94 -0.0247458465066709\\
95 -0.0276116424454157\\
96 -0.0348946399821855\\
97 -0.0304474464008245\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.105761244966406\\
2 0.108020737243842\\
3 0.111514570925166\\
4 0.0880436323092508\\
5 0.0894380221487584\\
6 0.0914311837607474\\
7 0.083636481783141\\
8 0.0870979026012629\\
9 0.0831580891333621\\
10 0.079826175616957\\
11 0.0837118045863516\\
12 0.0853831365889768\\
13 0.0881733320803117\\
14 0.0860522346366931\\
15 0.0907992681078162\\
16 0.0910506887881562\\
17 0.0907973627104319\\
18 0.0911886688394246\\
19 0.101659068499688\\
20 0.118735495472167\\
21 0.115474128133056\\
22 0.116934973380244\\
23 0.137207698987031\\
24 0.137670865827438\\
25 0.0960452698547359\\
26 0.0842756966902665\\
27 0.0788063962977766\\
28 0.0718305063972267\\
29 0.0767950142968956\\
30 0.0785126818267467\\
31 0.081910500383565\\
32 0.0757023502703225\\
33 0.0967510171153258\\
34 0.0948835448741616\\
35 0.0945713839233462\\
36 0.0931290348010612\\
37 0.100569958504435\\
38 0.0973676114812958\\
39 0.0886808101013441\\
40 0.0772813830724729\\
41 0.0518581727819854\\
42 0.0853618412085478\\
43 0.088816724644152\\
44 0.0986179710813825\\
45 0.100918897850796\\
46 0.0845283436509087\\
47 0.0911493674301692\\
48 0.0575898325363786\\
49 0.0506341678019598\\
50 0.0225697664503539\\
51 -0.0321550477056736\\
52 -0.0480180850317887\\
53 -0.126041635436941\\
54 -0.171431802704797\\
55 -0.125296906940309\\
56 -0.0389985317102334\\
57 -0.00739804743905302\\
58 0.00708616668720206\\
59 -0.00909624653587392\\
60 0.0141997375195025\\
61 0.00933753021209469\\
62 -0.000853401717357968\\
63 0.0154225285237756\\
64 -0.00260198707988023\\
65 -0.00615741621416709\\
66 0.00521724941908021\\
67 0.00419509908401881\\
68 0.00409769109342002\\
69 -0.0014861989124267\\
70 -0.00310440186059339\\
71 0.0033090645198849\\
72 0.00428004442901124\\
73 0.00112111274860026\\
74 0.00146313556551909\\
75 -0.00470543510354203\\
76 -0.0190356049929104\\
77 -0.000818517540104272\\
78 -0.0192321830006324\\
79 -0.0122127035327399\\
80 -0.0113816241754647\\
81 -0.0196188698955392\\
82 -0.0201069524237696\\
83 -0.0259109941772031\\
84 -0.00853906575040404\\
85 -0.0072354338864427\\
86 -0.0122604987511026\\
87 -0.00819032420378386\\
88 -0.0010661526892121\\
89 -0.013316149987555\\
90 -0.0181036379307162\\
91 0.0101623778764879\\
92 0.00717110547877332\\
93 -0.00498177310568512\\
94 -0.00497150926455911\\
95 -0.0073561928177291\\
96 -0.00130370788655303\\
97 -9.72157826017311e-05\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0449070514621913\\
2 0.0511676049932327\\
3 0.0401044839319096\\
4 0.0561976997623361\\
5 0.0544869928806654\\
6 0.0539658482048952\\
7 0.0477971246619551\\
8 0.0597122954746689\\
9 0.0414335979648989\\
10 0.0384474714999147\\
11 0.041538413320986\\
12 0.0493255049017838\\
13 0.0338739134216822\\
14 0.0396179248631377\\
15 0.0273913340900964\\
16 0.0322692165301601\\
17 0.0376328915188543\\
18 0.0448216727796897\\
19 0.0411531500827907\\
20 0.0256293570706463\\
21 0.0264014349015738\\
22 0.024360239253822\\
23 0.0244430013571442\\
24 0.0091047725636549\\
25 0.0394018551850268\\
26 0.0365451710469512\\
27 0.0420116963286911\\
28 0.0347492187605732\\
29 0.0451804717634917\\
30 0.0390842100627459\\
31 0.0367509611217077\\
32 0.0306035586689992\\
33 0.0620392055467289\\
34 0.0611328249281274\\
35 0.0614084151298484\\
36 0.0628858146975488\\
37 0.0545514874919992\\
38 0.0611372377199358\\
39 0.065086958467403\\
40 0.0779764728408092\\
41 0.0986339215300198\\
42 0.0779223123241385\\
43 0.0682570161105161\\
44 0.0576058007067612\\
45 0.0565140562469675\\
46 0.0643191673589541\\
47 0.0566833586333884\\
48 0.0662103969988837\\
49 0.06888414658332\\
50 0.0761136055981598\\
51 0.0805647233766283\\
52 0.0853022044609446\\
53 0.0571146371673515\\
54 0.0161699290332941\\
55 -0.0143476831046404\\
56 -0.00168302063349976\\
57 0.00240694355395622\\
58 0.0438255371302483\\
59 0.0449976818161528\\
60 0.0233011712124323\\
61 0.014175438927714\\
62 0.0197124429783473\\
63 0.0265662228245277\\
64 0.0265768784597335\\
65 0.0288864265693415\\
66 0.0203292523257538\\
67 0.0191508246175653\\
68 0.0216017513122461\\
69 0.025333115459461\\
70 0.00849922028261049\\
71 0.0131523577800433\\
72 0.0124933811674647\\
73 0.0137190247769538\\
74 0.0156666041500914\\
75 0.0140433793026669\\
76 0.0278975406928929\\
77 0.011586192373043\\
78 0.00843040255229693\\
79 0.00068729493300089\\
80 -0.000883216215767722\\
81 -0.00890203295621833\\
82 -0.0168109888484656\\
83 -0.0213793745618953\\
84 -0.00977770634010693\\
85 -0.000492521694371723\\
86 -0.00416290496689617\\
87 -0.00825017603480193\\
88 -0.0102273049015383\\
89 -0.00674844731842765\\
90 -0.00760439868737713\\
91 -0.016303244935573\\
92 -0.0121217743455613\\
93 -0.0246712907662063\\
94 -0.00903418531553508\\
95 -0.0126532007860844\\
96 -0.0252921032785164\\
97 -0.0364197066326068\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0523088078347035\\
2 0.0416149013317735\\
3 0.0577314173005104\\
4 0.0627992445894265\\
5 0.0635567090208156\\
6 0.0707833991931953\\
7 0.0465516958739754\\
8 0.0598038679694017\\
9 0.0581417593534857\\
10 0.0531961819358122\\
11 0.0532012109430543\\
12 0.0622840638095867\\
13 0.0490583161767383\\
14 0.0493997676817988\\
15 0.060180198288332\\
16 0.0565842208902142\\
17 0.0575479865982804\\
18 0.0643070656756704\\
19 0.0625695248319637\\
20 0.0634719096477729\\
21 0.0622201641052051\\
22 0.060305979611201\\
23 0.0667433883700346\\
24 0.072538003886109\\
25 0.0707483295287642\\
26 0.0531101269783493\\
27 0.0530449994459701\\
28 0.0490075525591429\\
29 0.0568412603453131\\
30 0.0570607663189749\\
31 0.0608512203830431\\
32 0.0669618059204791\\
33 0.0536865948418946\\
34 0.0519273905195279\\
35 0.0520631304494985\\
36 0.0520579457464271\\
37 0.0530759750829722\\
38 0.0500304381477698\\
39 0.0454996384263882\\
40 0.0518256493594977\\
41 0.0706123073163056\\
42 0.0582505657388192\\
43 0.0531821170654651\\
44 0.0413702341498053\\
45 0.0398376898274614\\
46 0.0507244981933572\\
47 0.04288186047755\\
48 0.0521366617977868\\
49 0.0507520609903429\\
50 0.0528980451514446\\
51 0.0561578182839049\\
52 0.0502308402380844\\
53 0.0437136433576654\\
54 0.0313207181754742\\
55 0.055177490737302\\
56 0.0124086213548174\\
57 0.0242712654488565\\
58 0.0388750759083265\\
59 0.040529105672081\\
60 0.0661365928035558\\
61 0.0623452497819387\\
62 0.0683415855234766\\
63 0.0493455648019851\\
64 0.0612415324882699\\
65 0.0470385919704713\\
66 0.0416257268175707\\
67 0.0419780608374126\\
68 0.0444980167441203\\
69 0.0588137386218696\\
70 0.0578795554266882\\
71 0.0419961680546859\\
72 0.0401791173130023\\
73 0.0447241151456214\\
74 0.0420968407979507\\
75 0.0506462126943758\\
76 0.0470457149972648\\
77 0.0420296710010851\\
78 0.0356918533540401\\
79 0.053559176971713\\
80 0.0436347938382902\\
81 0.0435087866775476\\
82 0.0412813607636811\\
83 0.03460304848314\\
84 0.050497219066855\\
85 0.0592575132146647\\
86 0.056898923603798\\
87 0.0566671603288417\\
88 0.0504340962884915\\
89 0.0598510824476701\\
90 0.0567872185303842\\
91 0.0513477548841486\\
92 0.0517445356586629\\
93 0.0472190437936513\\
94 0.04914363933139\\
95 0.03377107107649\\
96 0.0393761852747002\\
97 0.0387342454424147\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.00962134618714834\\
2 0.00529558260802956\\
3 0.00687280074089552\\
4 0.00885077806281277\\
5 0.00936138562153304\\
6 0.00933758405565819\\
7 0.0253501307206553\\
8 0.0321715854574661\\
9 0.0153380614838054\\
10 0.0172587701546502\\
11 0.00932209365007207\\
12 0.0185399364025456\\
13 0.00531443941680773\\
14 0.00216846386701284\\
15 0.0067189948928813\\
16 0.00172258457090946\\
17 -0.00195157956642013\\
18 -0.000201265406236491\\
19 0.00899002131316844\\
20 0.00679994937994436\\
21 0.00142994956627555\\
22 0.00343408823094097\\
23 0.00415383260852484\\
24 -0.00694837877483272\\
25 -0.0126944260701596\\
26 0.00634637559209597\\
27 0.00353772337390843\\
28 -0.00204504146024829\\
29 -0.00730788164844307\\
30 -0.00526393591283748\\
31 -0.00969315091742728\\
32 -0.0234907299063427\\
33 0.000851332979657183\\
34 0.00417336671211991\\
35 0.00404238211901381\\
36 0.00309125620317213\\
37 0.00679820456147063\\
38 0.00145389132152362\\
39 4.3155404717457e-05\\
40 -0.000890280154456727\\
41 -0.00615644544353182\\
42 -0.00359370439518638\\
43 -0.0018071937711795\\
44 0.00188008719224052\\
45 0.00304317198389072\\
46 -0.008884594914499\\
47 -0.0144124035621982\\
48 -0.027724320689468\\
49 -0.0358839320400461\\
50 -0.0249435364205453\\
51 -0.0139171147756844\\
52 -0.0352826238713104\\
53 -0.0369875869427919\\
54 -0.0209542577749694\\
55 -0.010212040313291\\
56 -0.00957985671320718\\
57 -0.00289804120141231\\
58 -0.00225998573454752\\
59 0.00806195757478979\\
60 0.0185867484604856\\
61 0.0115272959492536\\
62 0.0258261176334877\\
63 0.00608862184498509\\
64 0.040842380054374\\
65 0.0177411160600417\\
66 0.00577145846696605\\
67 0.00610830516610849\\
68 0.0015476858148593\\
69 -0.00994027847361732\\
70 -0.00831417534333253\\
71 0.00130341311081151\\
72 0.00299707190633223\\
73 -0.00703257937743769\\
74 -0.0124224841668984\\
75 0.00677360437068208\\
76 0.00352140814400834\\
77 0.0174033967249946\\
78 0.0287667825096534\\
79 0.0132365106584191\\
80 0.00819132653222957\\
81 0.00684872658264116\\
82 0.0122596768615905\\
83 0.00684079474711046\\
84 0.0149014269258991\\
85 0.01781058960488\\
86 0.0163589951230806\\
87 0.0178491805728717\\
88 0.0276146013441442\\
89 0.0144485674339266\\
90 0.0142831354560765\\
91 0.0285366880767135\\
92 0.0283638423135477\\
93 0.0344685720743773\\
94 0.0476715726373131\\
95 0.0352866966003195\\
96 0.0269799874571472\\
97 0.0145936438111648\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0360107363581124\\
2 -0.045304519425911\\
3 -0.0393592987303686\\
4 -0.0472016799864568\\
5 -0.0463985174044661\\
6 -0.0436428947999319\\
7 -0.04726707083277\\
8 -0.0488507518292466\\
9 -0.0520399853289178\\
10 -0.0495025347881159\\
11 -0.0508876815723261\\
12 -0.0591095040659112\\
13 -0.0502015823196012\\
14 -0.0512079490862233\\
15 -0.0548324707165859\\
16 -0.0544336703954356\\
17 -0.0534467179113516\\
18 -0.055137329474733\\
19 -0.0371402806126861\\
20 -0.0317749984396049\\
21 -0.0339980722757276\\
22 -0.0405001669818629\\
23 -0.0385761711717179\\
24 -0.0491510011060055\\
25 -0.0519827991513082\\
26 -0.0486862496665637\\
27 -0.0662413834762984\\
28 -0.0564311201052254\\
29 -0.056955336014255\\
30 -0.0499156738868186\\
31 -0.047176746220124\\
32 -0.0528100003141298\\
33 -0.0345161390621427\\
34 -0.0340401978120096\\
35 -0.0337673606513543\\
36 -0.0329463803765346\\
37 -0.0366352658189805\\
38 -0.0374283422061227\\
39 -0.0272351286917597\\
40 -0.0100028966614929\\
41 0.0193409295358685\\
42 -0.0281664060630141\\
43 -0.0306161128941531\\
44 -0.0463809653186542\\
45 -0.0479722742678878\\
46 -0.0347511787966593\\
47 -0.0344681860460565\\
48 -0.0229118764695632\\
49 -0.0183271061875395\\
50 -0.00418985013746455\\
51 0.0094765532646324\\
52 -0.0103055581326234\\
53 0.0320349409975931\\
54 -0.0243034581683555\\
55 -0.0157602488539358\\
56 -0.0143860735107846\\
57 -0.013690935233227\\
58 -0.0312229971554404\\
59 -0.028447049414179\\
60 -0.0304925141041335\\
61 -0.0318265300137346\\
62 -0.0189510953152995\\
63 -0.0237257179537647\\
64 -0.00278294883365927\\
65 -0.0252238889688786\\
66 -0.00264268136725179\\
67 -0.00286683926393032\\
68 -0.000506594419893577\\
69 0.00921168502730683\\
70 -0.00844064686722365\\
71 -0.0120506578630817\\
72 -0.0130016619300547\\
73 -0.0163994450474334\\
74 -0.020752261007811\\
75 -0.0105740434702305\\
76 -0.0241682038686067\\
77 -0.000201809493211316\\
78 -0.0226337830768774\\
79 -0.0100930721206615\\
80 -0.0136315091102896\\
81 -0.0186427496813976\\
82 -0.0103425617709168\\
83 -0.0103103832761341\\
84 -0.00961079093602054\\
85 -0.00888078737202078\\
86 -0.00500977561296312\\
87 -0.0115632391666704\\
88 -0.0113273888503552\\
89 -0.00269023112546161\\
90 -0.00344167853387546\\
91 0.0128686714153462\\
92 0.0194232471353927\\
93 -0.00268953044117118\\
94 0.0167024166163679\\
95 0.00886412879688924\\
96 -0.000366559029827816\\
97 -0.0122625238593133\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0212403428527808\\
2 -0.0134357076206839\\
3 0.00115413376681489\\
4 0.00580502751887978\\
5 0.00552526659610586\\
6 0.00451323429356605\\
7 0.00244241764318773\\
8 0.00664083538885006\\
9 -0.00231913467315308\\
10 -0.00180545995186299\\
11 -0.00461374336839035\\
12 0.00521889846659295\\
13 0.0043681205328743\\
14 0.00588851718527939\\
15 0.00283443146612719\\
16 -0.00362367610776715\\
17 -0.0149451818994902\\
18 -0.0132781448609141\\
19 -0.00361110192369101\\
20 0.0104485538249503\\
21 0.0134914159901891\\
22 0.0174826172557974\\
23 0.0311585191810022\\
24 0.0337485020345521\\
25 0.0313133174245543\\
26 0.0092503632697415\\
27 0.0126499676751028\\
28 0.0261274177967709\\
29 0.0142246493188717\\
30 0.0189910034307286\\
31 0.0157768683809082\\
32 0.0235289081593172\\
33 0.02601381519189\\
34 0.0188645289652589\\
35 0.0191270246816151\\
36 0.0203357599348981\\
37 0.0136235299383461\\
38 0.0158717313777774\\
39 0.0241876066681193\\
40 0.032635752708377\\
41 0.0445447455859225\\
42 0.0298443519819109\\
43 0.0322858697304294\\
44 0.024556169850865\\
45 0.0212016914338483\\
46 0.048566996398916\\
47 0.0306363535149007\\
48 0.0440461087627929\\
49 0.045607135913627\\
50 0.0402970878232993\\
51 -0.00390200919809041\\
52 0.0207457179582947\\
53 0.0227846734950895\\
54 0.0270359168011328\\
55 0.0415527500984767\\
56 0.0366572298768\\
57 0.0658979732656849\\
58 0.0612281350470893\\
59 0.0735857358080302\\
60 0.0604537918493761\\
61 0.069670307058002\\
62 0.0684129066039299\\
63 0.0602089640586388\\
64 0.0727413368911202\\
65 0.0717691561167654\\
66 0.0659494329990318\\
67 0.068405601468242\\
68 0.0705909789657678\\
69 0.0846209274778934\\
70 0.0792707263747031\\
71 0.0736851815307655\\
72 0.0695178100823282\\
73 0.0753091438360654\\
74 0.0731873697319831\\
75 0.0749160863181501\\
76 0.0638924537994147\\
77 0.061086246169913\\
78 0.0698364858572099\\
79 0.0713219203696926\\
80 0.0705736540402818\\
81 0.0694878329810644\\
82 0.0692925230942535\\
83 0.0635388205732285\\
84 0.0722827950485262\\
85 0.0743577285193358\\
86 0.073253955231367\\
87 0.069266661813013\\
88 0.0703296608403895\\
89 0.0654996797573796\\
90 0.0628613602205118\\
91 0.0720951631484731\\
92 0.0635706383804066\\
93 0.0720110319404657\\
94 0.0601305659361548\\
95 0.0573964950640373\\
96 0.0623017003641661\\
97 0.0573252610360069\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0178246936481046\\
2 0.0162178354491033\\
3 -0.0137859946999659\\
4 -0.00179989874297738\\
5 -0.000222287934909832\\
6 0.00198698368063672\\
7 -0.00342563423790522\\
8 -5.43317287396983e-05\\
9 -0.00779904424362924\\
10 -0.00831252335236374\\
11 -0.0070522251524652\\
12 -0.00493861994751301\\
13 -0.00010516513133902\\
14 0.000103942561165402\\
15 0.000811661036004645\\
16 0.00272387465487773\\
17 0.00531975280632064\\
18 0.000255165644643153\\
19 0.0185195905118198\\
20 0.0185515138218144\\
21 0.0188667953960475\\
22 0.0213951685166943\\
23 0.0372458512672685\\
24 0.0251470662351789\\
25 0.0175855363635004\\
26 0.00494322406405169\\
27 0.00517530516732003\\
28 0.00627025059561222\\
29 0.0079265802940348\\
30 0.00601618462340431\\
31 0.00276742710544106\\
32 -0.00165128899818931\\
33 0.00469989035564982\\
34 0.00578154516456835\\
35 0.00582054760615578\\
36 0.00554949873720996\\
37 0.00540081429469244\\
38 0.00121482128685953\\
39 -0.00334011584291759\\
40 -0.00864754008998798\\
41 -0.0125786871495394\\
42 0.00623958817524503\\
43 0.00336819234646378\\
44 0.00310259414897927\\
45 0.0038705224899254\\
46 -0.00187867129935923\\
47 -0.00177607481436884\\
48 -0.022484723723474\\
49 -0.0156110847059854\\
50 -0.0143111658375473\\
51 -0.0447203170601455\\
52 -0.00506641024252413\\
53 0.0171478609915861\\
54 0.0179466669811662\\
55 0.0294293909147329\\
56 -0.0136849136623947\\
57 0.00488020899866959\\
58 0.00653615918400516\\
59 0.00812130842680695\\
60 0.00184431128853416\\
61 -0.0105716752942144\\
62 -0.00821752861875765\\
63 -0.0068420097113135\\
64 -0.0314283109386237\\
65 -0.00580328086921923\\
66 0.0215697960137406\\
67 0.0192864559765045\\
68 0.0198256582424235\\
69 0.0117756138919518\\
70 0.0273372510189076\\
71 0.0262243463665832\\
72 0.0267710488757786\\
73 0.0247701097389029\\
74 0.0212543040190558\\
75 0.027666637504953\\
76 0.0128496806386308\\
77 0.0189440816304512\\
78 0.0350337799512756\\
79 0.02663167307298\\
80 0.017649549234357\\
81 0.000417377499800857\\
82 0.0144063346914262\\
83 0.0120619428103452\\
84 0.0282634688160255\\
85 0.0304239998073612\\
86 0.0281724019370339\\
87 0.0253589017001858\\
88 0.0246027734901824\\
89 0.0249656926798231\\
90 0.0257316705268411\\
91 0.0150671810945499\\
92 0.0143324048410853\\
93 0.0149373346008123\\
94 0.0176934244041683\\
95 0.0148105710818152\\
96 0.0155394454128399\\
97 0.0276247075749598\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0436345910251937\\
2 0.047117825243312\\
3 0.0367455605584007\\
4 0.0387863050880221\\
5 0.037987311266853\\
6 0.0372332034375161\\
7 0.0359329376861863\\
8 0.0340296437982658\\
9 0.0321385364966184\\
10 0.0312769559379523\\
11 0.0308561814793938\\
12 0.0360851190608173\\
13 0.0241787320500636\\
14 0.0156094368517903\\
15 0.0325437256222898\\
16 0.0236255769474736\\
17 0.00942063259607109\\
18 -0.00448247157511884\\
19 0.0151974835894371\\
20 0.0255610186894937\\
21 0.0244716943289361\\
22 0.0219287156393817\\
23 0.000289831304562435\\
24 -0.0116712408875643\\
25 0.0117093789384211\\
26 0.0251671754686621\\
27 -0.00181337730084999\\
28 -0.00616081592256278\\
29 0.0157632388364176\\
30 0.023928632323282\\
31 0.0206671725345885\\
32 0.00109614849516718\\
33 0.0482471328010784\\
34 0.0513432150735587\\
35 0.0513142473157363\\
36 0.0504522924116281\\
37 0.0561602663460062\\
38 0.0534471865632078\\
39 0.0530105810089773\\
40 0.0507779103229861\\
41 0.0534523612752213\\
42 0.0632963960758973\\
43 0.0636227500574163\\
44 0.0514068274703441\\
45 0.0525009272579018\\
46 0.0434497756378781\\
47 0.0406056337658635\\
48 0.0109192699431541\\
49 0.0108138148560362\\
50 0.00724434167788097\\
51 0.00836392181765178\\
52 -0.00435839784400489\\
53 -0.0138972017497975\\
54 -0.0316545916790937\\
55 -0.0269518463872353\\
56 -0.00224520537140042\\
57 -0.000260422135626055\\
58 0.0231560401677229\\
59 0.0230879597482573\\
60 0.0307383035194642\\
61 0.0343744220252324\\
62 0.0302243220130645\\
63 0.030229204067213\\
64 0.03785505112693\\
65 0.0263799622935043\\
66 0.0278458508186592\\
67 0.0275503263968684\\
68 0.027711731569716\\
69 0.0321097701827453\\
70 0.0165270077744695\\
71 0.0149279486521686\\
72 0.0169379494429249\\
73 0.017380001894607\\
74 0.0176830788105101\\
75 0.0184843992311987\\
76 0.0228015057853301\\
77 0.0172063519421544\\
78 0.0143106738884461\\
79 0.0148698943526593\\
80 0.0120205926363598\\
81 0.0108819658599403\\
82 -0.00106748270674963\\
83 -0.0142308948069237\\
84 0.0121272400078528\\
85 0.0214244225480445\\
86 0.0230937436964028\\
87 0.00393964000640986\\
88 -0.0104473837443404\\
89 0.031439896194092\\
90 0.0299514746700539\\
91 0.020647899864364\\
92 0.00794501963404552\\
93 0.0252000978270925\\
94 0.0130117213650609\\
95 0.0258576758297499\\
96 0.0260944019787962\\
97 0.0276804651805855\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0458074691973211\\
2 -0.0405599850753406\\
3 -0.0146906499110739\\
4 -0.0204788513573082\\
5 -0.0219171939253893\\
6 -0.0255316264816547\\
7 -0.00805827575555298\\
8 -0.00886225840429037\\
9 -0.0125133091148183\\
10 -0.0141049242491867\\
11 -0.0158499823799521\\
12 -0.00230845807379406\\
13 -0.00175994309313206\\
14 -0.00215352329744774\\
15 -0.0082746641259711\\
16 -0.00813925986801414\\
17 -0.00942206773740475\\
18 0.0100677192603255\\
19 0.0101833826144566\\
20 0.00979761698330167\\
21 0.0033407180179403\\
22 0.00579064788193465\\
23 0.0128603900658557\\
24 0.0198977366409208\\
25 0.0111289526771674\\
26 0.00651625709707289\\
27 0.0230593162136075\\
28 0.00920008356871197\\
29 0.020130554750212\\
30 0.0100849444938699\\
31 0.00424087353811489\\
32 -0.00331167388668623\\
33 0.0209572934498509\\
34 0.0197801156138254\\
35 0.0197921273285948\\
36 0.019029778198936\\
37 0.0243539066233365\\
38 0.0237181409443658\\
39 0.0185449854264324\\
40 0.00928604706862492\\
41 0.00213711016328388\\
42 0.00805472891043345\\
43 0.0131292846673581\\
44 0.0151126566845264\\
45 0.0164313076376349\\
46 0.00441678423749637\\
47 0.00604665345844745\\
48 0.000850425628923394\\
49 0.00292191445212008\\
50 0.0153950436868104\\
51 0.0336797362341897\\
52 0.0234825123339657\\
53 0.0375811173927917\\
54 0.0676163824585093\\
55 0.036306086072252\\
56 0.00307357415824015\\
57 0.00525672237119368\\
58 -0.0104930449241216\\
59 -0.023030458014344\\
60 -0.0141019823207112\\
61 0.000726160896314859\\
62 0.00238248951146613\\
63 0.00527681161629651\\
64 -0.0101693637528736\\
65 -0.000515500508886726\\
66 0.0270905526897736\\
67 0.0272922530447712\\
68 0.0291871715180376\\
69 0.022245834161736\\
70 0.0295171457348957\\
71 0.0352333535699995\\
72 0.0356807769805091\\
73 0.0311349965809292\\
74 0.0307214600162985\\
75 0.03919291924078\\
76 0.0551329318673572\\
77 0.0550277004482273\\
78 0.044514702505846\\
79 0.040549394742287\\
80 0.0408767190899402\\
81 0.0371457212057137\\
82 0.0242865423887368\\
83 0.0225584806956812\\
84 0.0402703382107177\\
85 0.0451940110978509\\
86 0.0417050331256291\\
87 0.0476192251407698\\
88 0.04297091517568\\
89 0.0593688214639652\\
90 0.0611753634362281\\
91 0.0509663866572156\\
92 0.0466940995461376\\
93 0.0518959471354073\\
94 0.0462951041063314\\
95 0.055930697529671\\
96 0.0569791412118986\\
97 0.0612987463947747\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0011882969967908\\
4 0.00123541009673457\\
5 0.00110341736648373\\
6 0.0010569286392546\\
7 0.000978650498395872\\
8 0.000997178280687167\\
9 0.000964631165397959\\
10 0.000950910195989756\\
11 0.000951490774496872\\
12 0.000949028022287672\\
13 0.000911847087948742\\
14 0.000877316949611234\\
15 0.000845810772176609\\
16 0.000848849388206106\\
17 0.000848350605316165\\
18 0.000853024805916981\\
19 0.000823420593431554\\
20 0.000821720867896928\\
21 0.000831302083205516\\
22 0.000850469048789599\\
23 0.000845278551343912\\
24 0.000877976380227116\\
25 0.000900301183184765\\
26 0.000920775132170726\\
27 0.000900735268053615\\
28 0.000913568831410644\\
29 0.000948940534715842\\
30 0.00101760460200698\\
31 0.0010482382781519\\
32 0.00107449617382354\\
33 0.00107207522646694\\
34 0.00106950599022072\\
35 0.00109374517061573\\
36 0.00113447132319862\\
37 0.00114245986903215\\
38 0.0011700415068203\\
39 0.0011644003827721\\
40 0.00115389188401683\\
41 0.00111061399306828\\
42 0.00109995047841925\\
43 0.00106287391855099\\
44 0.00105979976851452\\
45 0.00106259088847408\\
46 0.00104073799270973\\
47 0.00105818199028752\\
48 0.00100751472688958\\
49 0.0010333668626223\\
50 0.00106085198307548\\
51 0.00104565577425026\\
52 0.00104148125253643\\
53 0.00103389093970782\\
54 0.00103817701280119\\
55 0.00104025807639463\\
56 0.001068897473887\\
57 0.00106622334778613\\
58 0.00102600177226975\\
59 0.00103923753303519\\
60 0.0010370490564601\\
61 0.0010184154394574\\
62 0.00102468107598725\\
63 0.00108800674383278\\
64 0.00106393902803625\\
65 0.00111381079359914\\
66 0.0011034026337366\\
67 0.00111549139231501\\
68 0.00117730244554902\\
69 0.00118893068378029\\
70 0.00116276612286893\\
71 0.00116943974518545\\
72 0.00117958991049207\\
73 0.0012120444380909\\
74 0.00122453803831542\\
75 0.00127009765260537\\
76 0.00122990443868992\\
77 0.00130024293362288\\
78 0.00132814593719011\\
79 0.00129588522723306\\
80 0.00133025979314097\\
81 0.00135757952340008\\
82 0.00139219198805474\\
83 0.00145263527124772\\
84 0.00153061462492873\\
85 0.00149141051756517\\
86 0.00152213383260746\\
87 0.00153742489685933\\
88 0.00150600718666258\\
89 0.00149034859237196\\
90 0.00151147302640557\\
91 0.00146355579126\\
92 0.00146511122617225\\
93 0.00144777727690071\\
94 0.00143269798746881\\
95 0.00136446680595555\\
96 0.00143157697765375\\
97 0.00140885106950578\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00086642856537027\\
4 0.000902670567947358\\
5 0.000806167860870404\\
6 0.000773248646601926\\
7 0.000720761456900064\\
8 0.000734008521888412\\
9 0.00070257815302266\\
10 0.000692269352194822\\
11 0.00069271438605048\\
12 0.000689856279660813\\
13 0.000665018716822979\\
14 0.000639869724666716\\
15 0.000617358987794981\\
16 0.000617596581311222\\
17 0.00061913369830222\\
18 0.000618191527537853\\
19 0.000594655116538813\\
20 0.000592712078426754\\
21 0.000599609399836732\\
22 0.000612693677487713\\
23 0.000614725258306603\\
24 0.000638706506935472\\
25 0.00065055565506217\\
26 0.0006649008894096\\
27 0.000652630380754693\\
28 0.000660312332433163\\
29 0.000685969678678325\\
30 0.000735194066712237\\
31 0.0007516552371955\\
32 0.000773272205763122\\
33 0.000776048031684796\\
34 0.000773763663947413\\
35 0.000791244555693244\\
36 0.00081985440578131\\
37 0.000827143024568539\\
38 0.00084738538934579\\
39 0.0008430630701341\\
40 0.000831707224118087\\
41 0.000799363876549309\\
42 0.000789228520245448\\
43 0.000762212272570313\\
44 0.000760740047697288\\
45 0.000757346816181353\\
46 0.000736980118466396\\
47 0.000749566785612766\\
48 0.000717699227455015\\
49 0.000737332836822289\\
50 0.000758617946864207\\
51 0.000749793683216275\\
52 0.000746184993102456\\
53 0.000748837475078283\\
54 0.000752109542075207\\
55 0.000753009489747884\\
56 0.000773007435285058\\
57 0.000772506887920923\\
58 0.00074651055423717\\
59 0.000763690447959741\\
60 0.00076296162250938\\
61 0.000748748255380663\\
62 0.00075342844248673\\
63 0.000798281507023725\\
64 0.000794544013814888\\
65 0.000831170794948795\\
66 0.000825722291739521\\
67 0.000834890534031708\\
68 0.000868829814980923\\
69 0.000877735144429276\\
70 0.000863249537662457\\
71 0.000850389970699896\\
72 0.000856475775157447\\
73 0.000879899492751353\\
74 0.000889701380533395\\
75 0.000907809125859313\\
76 0.000907248234896188\\
77 0.000952277026638205\\
78 0.000966897987804069\\
79 0.000945761135391703\\
80 0.000972175005610276\\
81 0.000990850018410705\\
82 0.00101181359439585\\
83 0.00105159154565396\\
84 0.00111236019568774\\
85 0.00108609231965094\\
86 0.00110840074222309\\
87 0.00111981026274779\\
88 0.00110220974939199\\
89 0.00110322554104052\\
90 0.00111671615725529\\
91 0.00109335795064668\\
92 0.00109488506490181\\
93 0.00108392544933074\\
94 0.00106950001410674\\
95 0.00102074029333565\\
96 0.00106929209461838\\
97 0.00105933075181821\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000857334346111452\\
4 0.000891788170447581\\
5 0.000793731577221946\\
6 0.000761236902824454\\
7 0.000708029481699813\\
8 0.000719798805188563\\
9 0.000697677552282837\\
10 0.000685518077630291\\
11 0.000685513529301956\\
12 0.000685957265952111\\
13 0.000661654190957651\\
14 0.000636712810097316\\
15 0.000609097687139248\\
16 0.000608609585539377\\
17 0.000610067040702348\\
18 0.000610349458613988\\
19 0.000576663777000883\\
20 0.000571142863155957\\
21 0.000577448444969784\\
22 0.000590809535279653\\
23 0.00059193180252017\\
24 0.000615719135358652\\
25 0.000629502609708207\\
26 0.000632309911969836\\
27 0.000614326050862558\\
28 0.000621980034566919\\
29 0.000646646336661541\\
30 0.000689340978022369\\
31 0.000710284076948262\\
32 0.000731829054009968\\
33 0.000731996562733546\\
34 0.000730365659666441\\
35 0.000744325620856862\\
36 0.000769891808389995\\
37 0.000776029495848782\\
38 0.00079305166849642\\
39 0.000789666831257568\\
40 0.000783244754730968\\
41 0.000754596228803316\\
42 0.000746250172738361\\
43 0.000721143863019373\\
44 0.00071989170512641\\
45 0.000721309293304399\\
46 0.000709331738582994\\
47 0.000718791511592656\\
48 0.000688350340592095\\
49 0.000706246136610341\\
50 0.000727527622760735\\
51 0.000718878800200312\\
52 0.000716017174854568\\
53 0.000717157288628545\\
54 0.00072020343068114\\
55 0.000722656820505721\\
56 0.000738398438278861\\
57 0.000733741511767285\\
58 0.000707058102849363\\
59 0.000727564323355316\\
60 0.000726394178911957\\
61 0.000710910201790736\\
62 0.000714949012385466\\
63 0.000757496001822332\\
64 0.000750994262506525\\
65 0.000780702803379988\\
66 0.000771935232739222\\
67 0.000780737408250421\\
68 0.000823401785331788\\
69 0.000836965608764378\\
70 0.000824630165831956\\
71 0.000829028349822492\\
72 0.000823503015311215\\
73 0.000846884898590811\\
74 0.000849031777835708\\
75 0.000870525162105388\\
76 0.00086323325166158\\
77 0.000912678545864811\\
78 0.000932241134942791\\
79 0.000889921435067708\\
80 0.000914815282471993\\
81 0.000934559167903904\\
82 0.000957318348021151\\
83 0.000999893177470496\\
84 0.00106157183973713\\
85 0.00103608559137478\\
86 0.00105710970526282\\
87 0.00106987919647403\\
88 0.00105327901038871\\
89 0.00105387594016499\\
90 0.00106319459777737\\
91 0.00103303628041064\\
92 0.0010299582119233\\
93 0.00101548503134967\\
94 0.00101321265877212\\
95 0.000964500170837927\\
96 0.00101206046120051\\
97 0.00100333642620906\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000863521207573596\\
4 0.000897233706075228\\
5 0.000801444649120769\\
6 0.00076799783167937\\
7 0.000714213327330859\\
8 0.000723690670918456\\
9 0.000701416091253694\\
10 0.000691977593006746\\
11 0.000691028306659458\\
12 0.000687812212029929\\
13 0.000663981575107864\\
14 0.000638549275228744\\
15 0.000615947035937574\\
16 0.000616469899896107\\
17 0.000612032029731511\\
18 0.000615625117006321\\
19 0.000591080097159471\\
20 0.00059021577541357\\
21 0.000597015314594684\\
22 0.000610719025512209\\
23 0.000612401102780888\\
24 0.000636048824715613\\
25 0.000652735012774793\\
26 0.00066662459240936\\
27 0.00065342251219383\\
28 0.000658982947533573\\
29 0.000685304158918799\\
30 0.000725577961778577\\
31 0.000747640366601078\\
32 0.000768154670874033\\
33 0.000770769638021104\\
34 0.000769019670636341\\
35 0.000786320808640457\\
36 0.000815279582960862\\
37 0.00082231383376819\\
38 0.000841734800778696\\
39 0.000838618427707243\\
40 0.000825974769621051\\
41 0.000795518352403648\\
42 0.00078847169685341\\
43 0.000761863023761471\\
44 0.000757744394235342\\
45 0.000750532294902013\\
46 0.000738521197923865\\
47 0.000745560597104007\\
48 0.000713909245219068\\
49 0.00073220936464899\\
50 0.000754982378066287\\
51 0.000732141726094501\\
52 0.000725635549413555\\
53 0.000727358141240003\\
54 0.000731108446637587\\
55 0.000724627289395106\\
56 0.000745644219450287\\
57 0.000740941860409741\\
58 0.000715535379481556\\
59 0.000736752611470467\\
60 0.000737550218581097\\
61 0.000724975494059046\\
62 0.00072181235153849\\
63 0.000764842185771504\\
64 0.00076084919219216\\
65 0.000794345129602067\\
66 0.000789703371314482\\
67 0.000798867186570371\\
68 0.000838667896571945\\
69 0.000852415451678808\\
70 0.000839852777294785\\
71 0.00084383814257147\\
72 0.000850742577864365\\
73 0.000864754767013367\\
74 0.000874307537237063\\
75 0.000905751333893646\\
76 0.000903695565369983\\
77 0.000944759117364074\\
78 0.000964849484820366\\
79 0.000944165389257891\\
80 0.000970569225546954\\
81 0.000991724035310099\\
82 0.0010091179652942\\
83 0.00105026546618746\\
84 0.0011149671245876\\
85 0.00108861048299676\\
86 0.00110872488084618\\
87 0.00111041230117057\\
88 0.00108794727223492\\
89 0.0010887108453188\\
90 0.00110095636987867\\
91 0.00107835075604907\\
92 0.00107986343523148\\
93 0.00106536408297507\\
94 0.00103324202327156\\
95 0.000985803181320033\\
96 0.00103337971991169\\
97 0.00101311147688068\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000865261292257912\\
4 0.000901834997710727\\
5 0.000801600438778902\\
6 0.000763341827995163\\
7 0.000712660670136347\\
8 0.000724458241031144\\
9 0.000697145314519078\\
10 0.000687896270097153\\
11 0.000687592933407665\\
12 0.00068669263332665\\
13 0.000662841203985655\\
14 0.000635533125926147\\
15 0.000612063729261809\\
16 0.00061407271903142\\
17 0.000615832012838917\\
18 0.000618484222191927\\
19 0.000586549824869263\\
20 0.000585300813576154\\
21 0.000592110905740292\\
22 0.000605777968041409\\
23 0.00060777667341536\\
24 0.00063060629604141\\
25 0.000646792507148459\\
26 0.000658550748495623\\
27 0.000646404823341051\\
28 0.000652637699548781\\
29 0.000674149109689373\\
30 0.000722404035382961\\
31 0.000744347515574648\\
32 0.00076497348460763\\
33 0.000767850177841077\\
34 0.000765962737756917\\
35 0.000775335891596557\\
36 0.000803131216944415\\
37 0.00081020090654681\\
38 0.000826938320201363\\
39 0.000823725643996388\\
40 0.000815981391586646\\
41 0.000785498564565431\\
42 0.000780047156010181\\
43 0.000753225633585449\\
44 0.000751238955020562\\
45 0.000752729703113327\\
46 0.000740407535684985\\
47 0.000746393466596808\\
48 0.000708376614290359\\
49 0.000724794341220242\\
50 0.000739524233067578\\
51 0.000720506467670533\\
52 0.000716887051913478\\
53 0.000720368862827297\\
54 0.000707658567508743\\
55 0.000713427406067179\\
56 0.000734806257158939\\
57 0.000734903004482624\\
58 0.000705144380308819\\
59 0.000725430342598713\\
60 0.000725692963329352\\
61 0.000712378745713577\\
62 0.000711517230451704\\
63 0.000754723487664838\\
64 0.00074828524332366\\
65 0.000779424742849812\\
66 0.00077555404807406\\
67 0.000784564767832124\\
68 0.000828582041825065\\
69 0.000841542209441758\\
70 0.000828756777692895\\
71 0.000828106523791009\\
72 0.000835172332884166\\
73 0.000856057487165935\\
74 0.000856627726483829\\
75 0.000884683849109172\\
76 0.000863268496861238\\
77 0.000912774747922481\\
78 0.000930235247796962\\
79 0.000910795183942581\\
80 0.000936738717203183\\
81 0.000957302615013736\\
82 0.000973331151448676\\
83 0.00101613181333919\\
84 0.00106091060490883\\
85 0.00103300945800605\\
86 0.00104694595008535\\
87 0.00105598600518462\\
88 0.00103532228836159\\
89 0.00103359329141799\\
90 0.00104488792651116\\
91 0.00101261207023113\\
92 0.00101269661861619\\
93 0.00100591600214388\\
94 0.00100491882324975\\
95 0.000957866244933791\\
96 0.00100518732749713\\
97 0.000997014160781861\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000862324520974143\\
4 0.000898877031169757\\
5 0.000798322142849245\\
6 0.000765702785096968\\
7 0.000713114014597194\\
8 0.000718017766206981\\
9 0.000694294394997725\\
10 0.000685012760137834\\
11 0.000684636545868317\\
12 0.000684755642871979\\
13 0.000660943449666879\\
14 0.000627988673541369\\
15 0.000605871531419008\\
16 0.000608369079386213\\
17 0.000606189528262416\\
18 0.000608317264279566\\
19 0.000587075804083103\\
20 0.000585970727273994\\
21 0.000592680696652833\\
22 0.000605746211520419\\
23 0.000606213279579721\\
24 0.000630252351188425\\
25 0.0006453734508205\\
26 0.000651947712101506\\
27 0.000639855491660397\\
28 0.000643805188278635\\
29 0.000669143293060704\\
30 0.00071261599601763\\
31 0.000734317384176656\\
32 0.000757046492199732\\
33 0.000759020834448025\\
34 0.000757285415945166\\
35 0.000774435696581647\\
36 0.000800622754780473\\
37 0.000807498076768164\\
38 0.000827221749799026\\
39 0.00082404374119184\\
40 0.000817008226822455\\
41 0.000782070287537471\\
42 0.000776123833227642\\
43 0.00074839231481125\\
44 0.000745680966155435\\
45 0.000747496067837685\\
46 0.000735386603738325\\
47 0.000747338967026027\\
48 0.000715133909681296\\
49 0.000729354539262465\\
50 0.000749771360535727\\
51 0.000737967107607379\\
52 0.000734976253842831\\
53 0.000736673088209058\\
54 0.000740486150192314\\
55 0.000745969454848684\\
56 0.000768364988931954\\
57 0.000764978451498306\\
58 0.000739248870293724\\
59 0.000760583351290841\\
60 0.000761044664521984\\
61 0.000745265598325502\\
62 0.000747255527361688\\
63 0.000794298300372814\\
64 0.000790693776671998\\
65 0.000827818834620619\\
66 0.000817011450820995\\
67 0.000826575142730798\\
68 0.000872608892978084\\
69 0.000886442994533472\\
70 0.000873073975511435\\
71 0.000878663638150162\\
72 0.000885669022641802\\
73 0.000910239359453801\\
74 0.00091954321038998\\
75 0.000952271993604674\\
76 0.000953001289727597\\
77 0.00100712134277314\\
78 0.00102736426837901\\
79 0.000997584643295178\\
80 0.00102593828638229\\
81 0.00104725110599353\\
82 0.00107165085669984\\
83 0.00111906825369488\\
84 0.00117726287969166\\
85 0.00114917693985227\\
86 0.00117175534195446\\
87 0.00118569805142665\\
88 0.00116735369142922\\
89 0.00116737767847892\\
90 0.00118378567269702\\
91 0.00115697767148748\\
92 0.00113213169952741\\
93 0.00112187653019\\
94 0.00111362251428467\\
95 0.00105699561163379\\
96 0.00111013093782314\\
97 0.00110008478224075\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0008610020067063\\
4 0.00089722240886143\\
5 0.000798858515226858\\
6 0.000766444667525252\\
7 0.000714998491724999\\
8 0.000726795628425574\\
9 0.000699295660210072\\
10 0.000680307264998974\\
11 0.000680681235570203\\
12 0.000680391050577715\\
13 0.000654130799822733\\
14 0.000627116749163843\\
15 0.00060364218660241\\
16 0.000605060379988067\\
17 0.000605116188823859\\
18 0.000606475724857305\\
19 0.000585380071010526\\
20 0.000582598478108211\\
21 0.000585899385281603\\
22 0.000598850027168816\\
23 0.000599750663446438\\
24 0.000620068277106322\\
25 0.000632856111237819\\
26 0.000647133797195286\\
27 0.000635236322738663\\
28 0.000639343199809529\\
29 0.000661763953934397\\
30 0.000703845377103151\\
31 0.000720954052858677\\
32 0.000738938596792944\\
33 0.000738755066970018\\
34 0.000737001840086917\\
35 0.000748420630921524\\
36 0.000775764326614939\\
37 0.000780201781905138\\
38 0.000785950968505594\\
39 0.000771848964624294\\
40 0.000763576458408315\\
41 0.000735542047692011\\
42 0.00072671359617891\\
43 0.000702266265263185\\
44 0.000699655535017993\\
45 0.000700470001825445\\
46 0.000689323435135745\\
47 0.000697288683056899\\
48 0.0006674770291094\\
49 0.000683417354117729\\
50 0.000701305960507004\\
51 0.000691321021435994\\
52 0.000688071104001757\\
53 0.000690508860339192\\
54 0.000694180711439136\\
55 0.000689960518539466\\
56 0.000709794321689062\\
57 0.000704023586167406\\
58 0.000676276027586159\\
59 0.000694028504997237\\
60 0.000694046368662573\\
61 0.000681862990141573\\
62 0.000686472303069274\\
63 0.000729561829636381\\
64 0.000723912953097479\\
65 0.000754101790742659\\
66 0.000749783954243142\\
67 0.000758354070200053\\
68 0.000799138011406307\\
69 0.000809711488266176\\
70 0.000796850096932076\\
71 0.000801165031335585\\
72 0.000804007339302015\\
73 0.000827112675745035\\
74 0.000834853431344176\\
75 0.000866381726527468\\
76 0.000866020230299906\\
77 0.000880620941345316\\
78 0.000896604510276397\\
79 0.000877600956275018\\
80 0.000891386838689681\\
81 0.000909921791082845\\
82 0.000933804718682987\\
83 0.000974830248448087\\
84 0.00103447510781296\\
85 0.001006577605238\\
86 0.00102247115069186\\
87 0.00101280140866478\\
88 0.000991583705677572\\
89 0.00098938916861168\\
90 0.000999030500912258\\
91 0.000977090942897828\\
92 0.000976890758210413\\
93 0.000960897339409715\\
94 0.000959804520403151\\
95 0.000907212525178739\\
96 0.000952588019043751\\
97 0.000933877803305461\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000861150857481908\\
4 0.00089650312415267\\
5 0.000797784377822153\\
6 0.000765410023264057\\
7 0.000714032509037218\\
8 0.000727660023969969\\
9 0.000698107550557404\\
10 0.000688831077829181\\
11 0.00068835464534264\\
12 0.00068524450051347\\
13 0.000655048877262037\\
14 0.000628874616043893\\
15 0.000606291462321469\\
16 0.000608390145621541\\
17 0.000609221811353809\\
18 0.000609841321926937\\
19 0.000587373901027832\\
20 0.000586393391825154\\
21 0.000590684510769608\\
22 0.000604093073788779\\
23 0.000605769680576272\\
24 0.000630105723221822\\
25 0.000644824200340505\\
26 0.000659486999144882\\
27 0.000646999616224099\\
28 0.000647180558514889\\
29 0.000670161448960608\\
30 0.000718040173277141\\
31 0.000736972230270486\\
32 0.000759772805861295\\
33 0.000762148400234275\\
34 0.000760194347618319\\
35 0.00077638217438969\\
36 0.000804521530744405\\
37 0.000810506881253951\\
38 0.000828864953430895\\
39 0.000825804370050736\\
40 0.000811602902246391\\
41 0.000782330844000794\\
42 0.000774378008793842\\
43 0.000747554554383099\\
44 0.000745998129466313\\
45 0.000746225292926026\\
46 0.000734387147810627\\
47 0.000746090994277313\\
48 0.00071455027825508\\
49 0.000734190323350483\\
50 0.00075136620374951\\
51 0.000739102949381216\\
52 0.000736005867482976\\
53 0.000739368260044895\\
54 0.0007430011779995\\
55 0.000748947471162268\\
56 0.000772101685009811\\
57 0.00076987902893177\\
58 0.000743912849526135\\
59 0.000764488975906911\\
60 0.000764328092289426\\
61 0.000748334148434831\\
62 0.000752298423256012\\
63 0.00079900632828637\\
64 0.000790173879443083\\
65 0.000827257407599225\\
66 0.000799951580577696\\
67 0.000809228907228555\\
68 0.000852598104964863\\
69 0.000865287886965751\\
70 0.000841839832487521\\
71 0.000845847699622391\\
72 0.000852916942842862\\
73 0.000877317225261351\\
74 0.000886798345715211\\
75 0.000886643093198694\\
76 0.000885365030256945\\
77 0.000930910484518092\\
78 0.00094115393892609\\
79 0.000918257559259575\\
80 0.000944537497846339\\
81 0.000965042370121914\\
82 0.00098977593486323\\
83 0.0010335556511283\\
84 0.00109430344289157\\
85 0.0010677006311816\\
86 0.00108967804466269\\
87 0.00109884939126188\\
88 0.00107585956598932\\
89 0.00105547183010134\\
90 0.0010682192241404\\
91 0.00103774216045579\\
92 0.00103848085587527\\
93 0.0010261512783596\\
94 0.00102729313899245\\
95 0.000973452984394405\\
96 0.00101841518133581\\
97 0.00100568249986688\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000859521457111489\\
4 0.000895942113696975\\
5 0.000799637757979626\\
6 0.000767202348821831\\
7 0.0007106862656156\\
8 0.000724050247537665\\
9 0.000701894552862506\\
10 0.000691763636306657\\
11 0.000690746610075333\\
12 0.000689659102233748\\
13 0.000663142378022912\\
14 0.000637724977786893\\
15 0.000613709904753821\\
16 0.000615552023847831\\
17 0.000617082048092609\\
18 0.000617482498629898\\
19 0.000594858686246483\\
20 0.000593997428241175\\
21 0.000600789872595616\\
22 0.000608166244262147\\
23 0.000610208325290747\\
24 0.000632245435221264\\
25 0.000648442188296611\\
26 0.000662689980541479\\
27 0.000650522037442575\\
28 0.00065955534254363\\
29 0.000684207672007936\\
30 0.000731810000545494\\
31 0.000753707250511561\\
32 0.00077672079547636\\
33 0.000779472696967643\\
34 0.000776954054895914\\
35 0.000794010985575777\\
36 0.000822346392476091\\
37 0.000826761989977727\\
38 0.000847110485290596\\
39 0.000843606197750541\\
40 0.000836342438416521\\
41 0.000806200409610724\\
42 0.000800616121168557\\
43 0.000773497892610782\\
44 0.00077110040201237\\
45 0.00076973410280754\\
46 0.000755489283702119\\
47 0.000767433012503746\\
48 0.000733336928423421\\
49 0.000752987741477391\\
50 0.000775783739677729\\
51 0.000764000996438609\\
52 0.000756929553753009\\
53 0.000759503948048638\\
54 0.000749044522184515\\
55 0.000754993103174411\\
56 0.000777968566165697\\
57 0.000778011666400796\\
58 0.000750289601377597\\
59 0.000769112735217632\\
60 0.000769961683197186\\
61 0.000754567070508122\\
62 0.000758990872353623\\
63 0.00080366393526591\\
64 0.000799548089578908\\
65 0.000837088975263154\\
66 0.000831821139957463\\
67 0.000841312229217717\\
68 0.000865915394717784\\
69 0.000878724076926729\\
70 0.000865191209520237\\
71 0.000870986680706186\\
72 0.000870789879025358\\
73 0.000888427792994563\\
74 0.000892719457373773\\
75 0.000922066609873444\\
76 0.000923046407063689\\
77 0.000975178780793339\\
78 0.000995842571587765\\
79 0.000975015969526479\\
80 0.00100097385230641\\
81 0.00101510420160117\\
82 0.00103698336855822\\
83 0.00107964348446122\\
84 0.00113963960560627\\
85 0.00111272113105069\\
86 0.00113558587197021\\
87 0.0011492606517001\\
88 0.00112408296049558\\
89 0.00112509115097712\\
90 0.00112819296585739\\
91 0.00110173310623006\\
92 0.00110327175092605\\
93 0.00107901121744096\\
94 0.00107699082864185\\
95 0.0010194857818257\\
96 0.00106798111674363\\
97 0.00105919558095563\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000849203770893137\\
4 0.000877900199155196\\
5 0.000781862707013294\\
6 0.000747429325073367\\
7 0.000694209540891461\\
8 0.000706976662345179\\
9 0.000685049548616607\\
10 0.000675129731181055\\
11 0.00067203543775486\\
12 0.000671758113852833\\
13 0.000648146030776441\\
14 0.000622331827527797\\
15 0.000582436674429664\\
16 0.000584107019097689\\
17 0.000583110601538353\\
18 0.000586075972243298\\
19 0.000561102596217823\\
20 0.000557418948057405\\
21 0.000562664092328556\\
22 0.000574828569106005\\
23 0.000576560390954475\\
24 0.000596054540770222\\
25 0.000608455719918618\\
26 0.000619719408654064\\
27 0.000608195710195237\\
28 0.000610124394546877\\
29 0.000633139945264531\\
30 0.000677284717648352\\
31 0.000697543309373949\\
32 0.0007188628276808\\
33 0.000721845190580865\\
34 0.000719746274541105\\
35 0.000735254166712473\\
36 0.000761559208709326\\
37 0.000767147308067433\\
38 0.000785881718530246\\
39 0.000780290587286999\\
40 0.000773774442828202\\
41 0.000745234145770554\\
42 0.000738792309645066\\
43 0.000713935525070413\\
44 0.000705623542362779\\
45 0.000702641750948316\\
46 0.000679233476696883\\
47 0.000690841932575657\\
48 0.000652729808250416\\
49 0.000670162338873382\\
50 0.000686070774779661\\
51 0.00067510465734642\\
52 0.000671762120629279\\
53 0.000673556801531808\\
54 0.000677203959937804\\
55 0.000682788775989481\\
56 0.000702757617790316\\
57 0.000702094084694246\\
58 0.000673810910972219\\
59 0.000690816652217286\\
60 0.000690346060444194\\
61 0.000673707422199926\\
62 0.000678149396774404\\
63 0.000720887655698764\\
64 0.000717772035307628\\
65 0.000738940761169782\\
66 0.0007346025279099\\
67 0.000742973325896722\\
68 0.000766739453324189\\
69 0.000778876739053687\\
70 0.000757153263241755\\
71 0.000760481483113944\\
72 0.000766784722778447\\
73 0.000772520933516946\\
74 0.000778593453573538\\
75 0.000804556187042734\\
76 0.000805050692255969\\
77 0.000849879355234208\\
78 0.000868178516469771\\
79 0.000848399368433365\\
80 0.000866917390137867\\
81 0.000882797759582885\\
82 0.000905743883908594\\
83 0.000945753356917732\\
84 0.00100061624489415\\
85 0.000976953564244055\\
86 0.000988279085802233\\
87 0.000997228678852035\\
88 0.000981553499908508\\
89 0.00097262235450248\\
90 0.000984685315076383\\
91 0.000962965021736361\\
92 0.00095122125577362\\
93 0.000937492376572654\\
94 0.000938579332049545\\
95 0.000892862272147998\\
96 0.000936930754266514\\
97 0.000927753283924508\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000860933648443022\\
4 0.000897376236287197\\
5 0.000801595583599922\\
6 0.000758128144228003\\
7 0.000706253322670605\\
8 0.000717268354777138\\
9 0.000694281675558546\\
10 0.000684959051209746\\
11 0.000683310828046847\\
12 0.000683689127429586\\
13 0.000659038848404936\\
14 0.000634233178463301\\
15 0.00060940225342531\\
16 0.000610697234376879\\
17 0.000612507779741583\\
18 0.000616062951848417\\
19 0.00059247325003985\\
20 0.000590947790825988\\
21 0.000597842789472838\\
22 0.000611622285429467\\
23 0.00061321455416043\\
24 0.000636797563842666\\
25 0.000652046820756142\\
26 0.000666890758738257\\
27 0.000651102409940804\\
28 0.000656733674005561\\
29 0.000682643262959592\\
30 0.000731937830361356\\
31 0.000754140284325933\\
32 0.000774171461127567\\
33 0.000777483843390042\\
34 0.000775749305795876\\
35 0.00079304600391898\\
36 0.000810941282703465\\
37 0.000817908835880162\\
38 0.000835596886382867\\
39 0.000832511403171472\\
40 0.000825725794715182\\
41 0.000794809740231876\\
42 0.000788951292289767\\
43 0.000762286620507679\\
44 0.000760940582946526\\
45 0.000759129724986209\\
46 0.000744358366828485\\
47 0.000757203673421751\\
48 0.000721587260170075\\
49 0.000740662581992546\\
50 0.000763672699359911\\
51 0.000754926727130313\\
52 0.000741641775725208\\
53 0.000744767280593481\\
54 0.000748503295278231\\
55 0.000754572011643062\\
56 0.000774745985928195\\
57 0.000772086997829103\\
58 0.000746117626314745\\
59 0.000767773249788199\\
60 0.00076829118829506\\
61 0.000754210799122367\\
62 0.000756997216262208\\
63 0.000804700701613836\\
64 0.000800925705688588\\
65 0.00082958456826477\\
66 0.000825087803815298\\
67 0.000833337915767522\\
68 0.000879800697460823\\
69 0.000888354191940884\\
70 0.000874928752888654\\
71 0.000880827062460162\\
72 0.000888545605461511\\
73 0.000910483241321313\\
74 0.000920610613506507\\
75 0.00095532598868067\\
76 0.000954956667821515\\
77 0.00100971243001899\\
78 0.00103144841392419\\
79 0.00100919616153471\\
80 0.00102249502301979\\
81 0.00104308233680716\\
82 0.00106595950601396\\
83 0.00111273530754186\\
84 0.00116864620989123\\
85 0.00114087633999324\\
86 0.00116051200251199\\
87 0.00117297439747889\\
88 0.00114432315359917\\
89 0.00111242249357241\\
90 0.00112806810283644\\
91 0.00109824906011019\\
92 0.0010981591002969\\
93 0.00109047283509094\\
94 0.00108554491391872\\
95 0.00103535850528974\\
96 0.001078834869267\\
97 0.00107109699972166\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00085980500412141\\
4 0.000893258369072179\\
5 0.000789251126770564\\
6 0.000752669525493525\\
7 0.00070268674574716\\
8 0.000716105157664657\\
9 0.000694185610163278\\
10 0.00068267182844989\\
11 0.000682105485371757\\
12 0.000682241080403517\\
13 0.000658037646190419\\
14 0.00063295297193598\\
15 0.000610452349341173\\
16 0.000612642459019041\\
17 0.00061362907097499\\
18 0.000615874840565532\\
19 0.00059248985364821\\
20 0.000589873170641772\\
21 0.000582421290990043\\
22 0.000593352858978907\\
23 0.000595036927412854\\
24 0.000618734950813153\\
25 0.000625169700609365\\
26 0.000637856806781321\\
27 0.0006239751606881\\
28 0.000630554106374652\\
29 0.000654882802625905\\
30 0.000699810227932701\\
31 0.000714193888176894\\
32 0.000734268780913907\\
33 0.000732458151253688\\
34 0.000719138522847835\\
35 0.000735370650228421\\
36 0.000762809785365435\\
37 0.000756109732656777\\
38 0.000770075687576421\\
39 0.000764750947854965\\
40 0.000754436402222827\\
41 0.000727190256444935\\
42 0.000721939041403604\\
43 0.000696545447830262\\
44 0.000690130738047391\\
45 0.000691421596313696\\
46 0.000678033933713751\\
47 0.00068964422054279\\
48 0.000657946266039554\\
49 0.00067357286465793\\
50 0.000692296580242876\\
51 0.000684419646183368\\
52 0.000681583868015456\\
53 0.000684790163420138\\
54 0.000688442955248702\\
55 0.000693835373883422\\
56 0.000713209124067385\\
57 0.000711715653950066\\
58 0.000674773379096489\\
59 0.000694814220980414\\
60 0.000682390827455293\\
61 0.000665249888844167\\
62 0.00066161150015695\\
63 0.000700588419705595\\
64 0.000696797400699872\\
65 0.000723747670527177\\
66 0.000717819894132304\\
67 0.000725630860123215\\
68 0.000766203438353832\\
69 0.000776877076073899\\
70 0.000765655090622999\\
71 0.000768659983429189\\
72 0.000775204214197681\\
73 0.0007975978355514\\
74 0.000806660095345261\\
75 0.000837191264340669\\
76 0.000838179206702063\\
77 0.000885586214890793\\
78 0.000901741475787742\\
79 0.000882642718202295\\
80 0.000907168834111361\\
81 0.000924053393372726\\
82 0.00094730364746951\\
83 0.000990092446145703\\
84 0.00104929703372195\\
85 0.00102370080911424\\
86 0.00104455832620137\\
87 0.00105751847814403\\
88 0.000996943503296994\\
89 0.000998025378322355\\
90 0.00101219865161885\\
91 0.000975646750669571\\
92 0.000976734334581557\\
93 0.000945083788705438\\
94 0.000946129182676082\\
95 0.00090257876821942\\
96 0.000930784174227372\\
97 0.000923020166511361\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000866742238773673\\
4 0.000902935049353953\\
5 0.000802388233496263\\
6 0.000766850820564559\\
7 0.000715855920422277\\
8 0.000728802365107503\\
9 0.000703947523411071\\
10 0.000694428511106453\\
11 0.000687925013266833\\
12 0.000687718129443455\\
13 0.000663605893124812\\
14 0.000637830318505691\\
15 0.00061459405750063\\
16 0.000616572563855642\\
17 0.000613831790324575\\
18 0.000617400225046958\\
19 0.00059442397759924\\
20 0.000593293753296608\\
21 0.000591032434947213\\
22 0.000604172189926126\\
23 0.000602353688735416\\
24 0.000625939876770837\\
25 0.000641709644031689\\
26 0.00065549394720985\\
27 0.00064345485206409\\
28 0.000652756821934794\\
29 0.000676485073826963\\
30 0.000721612342741388\\
31 0.000737485753371801\\
32 0.000760118131059632\\
33 0.000762409130851322\\
34 0.000755211214144174\\
35 0.000771176051992809\\
36 0.000799514043003448\\
37 0.000804305631278131\\
38 0.00082147936355989\\
39 0.00079727406063562\\
40 0.000790517781026827\\
41 0.000761816229264931\\
42 0.000755891511796669\\
43 0.000729576838505608\\
44 0.000728144347172334\\
45 0.000730113507657888\\
46 0.000698109931323706\\
47 0.000706508487219906\\
48 0.000661699747259354\\
49 0.000676248522571121\\
50 0.000696927240743428\\
51 0.00068721810521078\\
52 0.000679998369006843\\
53 0.000681518739576774\\
54 0.000683729168853301\\
55 0.000689105024321568\\
56 0.000708794760173462\\
57 0.000707482932941008\\
58 0.000682594971116775\\
59 0.000701071037017518\\
60 0.000701578291147191\\
61 0.000688640569785539\\
62 0.000692555167231593\\
63 0.000734502718298172\\
64 0.000731035775009539\\
65 0.000765113635805335\\
66 0.00075871580677863\\
67 0.000766406058552609\\
68 0.000809356303835103\\
69 0.000822086564185896\\
70 0.000805380928954754\\
71 0.000810680949754612\\
72 0.000816278320379424\\
73 0.000838632598131032\\
74 0.000848282557269267\\
75 0.000874918299369749\\
76 0.000873214461502345\\
77 0.000923269279199779\\
78 0.00093791817478101\\
79 0.000915820260895372\\
80 0.000941347179979824\\
81 0.000961537799015206\\
82 0.000962952709225002\\
83 0.000992488533500081\\
84 0.00101558624215687\\
85 0.000985609858990807\\
86 0.00100585828033041\\
87 0.0010166319816245\\
88 0.000999408053878829\\
89 0.00100003960707287\\
90 0.0010031349198591\\
91 0.000982564724335801\\
92 0.000982012125374944\\
93 0.000975454133448151\\
94 0.000976475763825547\\
95 0.000930811904109547\\
96 0.000968427400649776\\
97 0.000943300665346057\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000864907895295886\\
4 0.000899517413955902\\
5 0.000803513080673104\\
6 0.00077046288043535\\
7 0.000719316927505294\\
8 0.000732888256047173\\
9 0.000705957125901431\\
10 0.000685893711298723\\
11 0.000686313028331566\\
12 0.000686753061810717\\
13 0.000662923278446543\\
14 0.000637123085927705\\
15 0.000613444871303414\\
16 0.000615860128696845\\
17 0.00061764222303477\\
18 0.000619719961752332\\
19 0.000596792250583065\\
20 0.000594711941072523\\
21 0.000601650824530925\\
22 0.000614822431593469\\
23 0.00061658131506038\\
24 0.000641287639345972\\
25 0.000657671037135151\\
26 0.000672823205437485\\
27 0.000660135728099141\\
28 0.000666513249762791\\
29 0.00069314725669928\\
30 0.000742782683298604\\
31 0.000762586248232257\\
32 0.000784561775160206\\
33 0.000787003035015269\\
34 0.000783790644858753\\
35 0.000795756836658491\\
36 0.000825131892748392\\
37 0.000830562028077476\\
38 0.000850558273502817\\
39 0.000843950099641294\\
40 0.000835231718476074\\
41 0.000805076985959064\\
42 0.000799409632301004\\
43 0.0007652395405549\\
44 0.000763781001289887\\
45 0.000764249655041988\\
46 0.000750916882911742\\
47 0.000763307549750381\\
48 0.000731001980408343\\
49 0.000749470102279044\\
50 0.000766527255521963\\
51 0.000747276834978624\\
52 0.000743208281145814\\
53 0.00074601083130414\\
54 0.000749028888038512\\
55 0.000753950397075168\\
56 0.000771588761454328\\
57 0.000771674831505086\\
58 0.000745250109941304\\
59 0.000767387397119154\\
60 0.00076804458029721\\
61 0.000751786366094773\\
62 0.000756254445931287\\
63 0.000803910671101363\\
64 0.000799058110031359\\
65 0.000835519022337777\\
66 0.000826493635169028\\
67 0.000835627551309136\\
68 0.000877413229997474\\
69 0.000891807856549684\\
70 0.000877653681734437\\
71 0.000874805832191381\\
72 0.00086816285281798\\
73 0.000887665371547897\\
74 0.000895283430095931\\
75 0.000926151936848534\\
76 0.000924569136775583\\
77 0.000952798197413475\\
78 0.000972814930672391\\
79 0.000950700975689069\\
80 0.000975176205887951\\
81 0.000996589790426227\\
82 0.00102267231289559\\
83 0.00105954305000762\\
84 0.00112169883258116\\
85 0.00109063338744527\\
86 0.00110918875932246\\
87 0.00112244918575701\\
88 0.00110515378796888\\
89 0.00110501969095803\\
90 0.00111700527428832\\
91 0.00108882917322699\\
92 0.00108182479897434\\
93 0.00106819814398419\\
94 0.00106897388294469\\
95 0.00102040312289414\\
96 0.00106829210998257\\
97 0.00105468254982069\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000858080725398137\\
4 0.000894234141996722\\
5 0.000798790736425265\\
6 0.00076252916985378\\
7 0.000709917083494951\\
8 0.000723015606985859\\
9 0.000699427044361999\\
10 0.00068893386367179\\
11 0.000685836731699575\\
12 0.000684822453132084\\
13 0.000660368723765957\\
14 0.000633184782211944\\
15 0.000610185321030825\\
16 0.000611455328240379\\
17 0.000611351327479247\\
18 0.000611614080191366\\
19 0.000589895072381659\\
20 0.000588654103888182\\
21 0.000592714751710439\\
22 0.00060642252685086\\
23 0.000608041760048751\\
24 0.000631776722856721\\
25 0.000647486291538026\\
26 0.000656674561964885\\
27 0.000643037251765994\\
28 0.000651501829332468\\
29 0.000675576756001116\\
30 0.000720071882695015\\
31 0.000738231795536706\\
32 0.000747423724930838\\
33 0.000750534106013743\\
34 0.000747791253651666\\
35 0.000753211547231291\\
36 0.000780436269475242\\
37 0.000778115963725657\\
38 0.000796261731232312\\
39 0.000792175370437421\\
40 0.000785825656603087\\
41 0.000753062526175061\\
42 0.000747805556577998\\
43 0.000717781717652913\\
44 0.000716363306670182\\
45 0.000718066737593126\\
46 0.00070623312150993\\
47 0.00071786698561844\\
48 0.000684414364394195\\
49 0.000701576541167346\\
50 0.000723398231443417\\
51 0.000714199383200058\\
52 0.000709337193880655\\
53 0.000712359485981954\\
54 0.000715199650659973\\
55 0.000720767553273177\\
56 0.000743024584641066\\
57 0.000731448536065248\\
58 0.000706735907309348\\
59 0.000723864848572166\\
60 0.000722446716270636\\
61 0.000708461805819283\\
62 0.000703134206921337\\
63 0.000746074099216687\\
64 0.000737504874907565\\
65 0.000772111296641011\\
66 0.000760383921617294\\
67 0.000769210966153281\\
68 0.000806352484300674\\
69 0.000819648098307564\\
70 0.000807897920350995\\
71 0.000813351122848301\\
72 0.000817926463047249\\
73 0.000839268054378205\\
74 0.000848909791752224\\
75 0.000870954079664965\\
76 0.00087085926510151\\
77 0.000919990520020539\\
78 0.00093916329394209\\
79 0.000914483709562024\\
80 0.000939038514300468\\
81 0.000959634482545792\\
82 0.000984424396012402\\
83 0.00102886832036379\\
84 0.00109214718980917\\
85 0.00106053664104561\\
86 0.00107204464568363\\
87 0.00107664630587692\\
88 0.00105919613839635\\
89 0.00105897901407385\\
90 0.00106242800834729\\
91 0.00103824346080413\\
92 0.00103872366654148\\
93 0.00102800310806375\\
94 0.00102870845265882\\
95 0.00096215648718859\\
96 0.000989591799920793\\
97 0.00097896861450756\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000863849994384266\\
4 0.000900397460664787\\
5 0.00080350869779597\\
6 0.000769300092278881\\
7 0.000711516561205853\\
8 0.000725041936868717\\
9 0.000702772430878544\\
10 0.00069227627402691\\
11 0.000690294281586196\\
12 0.000688475966560007\\
13 0.000664617079570275\\
14 0.00063834622048531\\
15 0.000615697073387983\\
16 0.000616151658936572\\
17 0.000617944589239778\\
18 0.000621583411321774\\
19 0.000599848228493241\\
20 0.000598454904020123\\
21 0.000605437814190125\\
22 0.000610410552243229\\
23 0.000608343615694384\\
24 0.000631109985689129\\
25 0.000632708013063815\\
26 0.000642357155185531\\
27 0.000630425099251361\\
28 0.000637768336010429\\
29 0.000662908133630214\\
30 0.000707009760172163\\
31 0.000727133526261232\\
32 0.000746246796776438\\
33 0.000747866033376412\\
34 0.000744969792147571\\
35 0.000760718259528803\\
36 0.000779320265261352\\
37 0.0007860682269955\\
38 0.000801889147212122\\
39 0.000788899404093416\\
40 0.00078094720079794\\
41 0.000752583353114967\\
42 0.000746926774967838\\
43 0.000720740252063717\\
44 0.000717681968112077\\
45 0.000718283947998483\\
46 0.00070526045976569\\
47 0.000717411612258189\\
48 0.000687060257510372\\
49 0.000700752754999321\\
50 0.000721952499534473\\
51 0.000713767192142742\\
52 0.000706814713877835\\
53 0.000709027375589734\\
54 0.000712812049402093\\
55 0.000706690595389983\\
56 0.000726280697565645\\
57 0.000720978282315231\\
58 0.000696586307001148\\
59 0.000716901219006526\\
60 0.00071758407670909\\
61 0.000705076026114455\\
62 0.000703238728599492\\
63 0.000747197825577889\\
64 0.000742947242135824\\
65 0.000767840028701138\\
66 0.000762539801820781\\
67 0.000771451624660992\\
68 0.000812534820761996\\
69 0.000825814177649428\\
70 0.000810389842201061\\
71 0.000815876256953839\\
72 0.000821100216188567\\
73 0.000834272968488414\\
74 0.000843690488276308\\
75 0.000874865233963107\\
76 0.000875697603108513\\
77 0.000925844397448389\\
78 0.000945773736398926\\
79 0.000925959936357937\\
80 0.000951442798937706\\
81 0.000971068524133442\\
82 0.000996491113406065\\
83 0.00103991767587188\\
84 0.00110364187270078\\
85 0.00106971682846778\\
86 0.00109174945644072\\
87 0.00110524623480611\\
88 0.00108706566218342\\
89 0.00108514686188418\\
90 0.00109714304497224\\
91 0.00107246050875363\\
92 0.00106784924029539\\
93 0.00104498521991428\\
94 0.00103496584461778\\
95 0.000979434271680609\\
96 0.0010052757719936\\
97 0.000998194878995022\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000865661660339052\\
4 0.000902253170101192\\
5 0.000805933295807126\\
6 0.000771894550531099\\
7 0.000718833722309435\\
8 0.00073256999167239\\
9 0.000708026539247259\\
10 0.000698050383374089\\
11 0.000698494714029773\\
12 0.000693189554362269\\
13 0.000668860220639704\\
14 0.00064153249373752\\
15 0.000618504706474654\\
16 0.000610364263522866\\
17 0.000610442820137961\\
18 0.000610394965508917\\
19 0.000586565576350228\\
20 0.000578670225730893\\
21 0.000585424643066444\\
22 0.000598008389608765\\
23 0.000599159066904162\\
24 0.000620329465615957\\
25 0.00063576258964333\\
26 0.000649584555061329\\
27 0.000637480254667231\\
28 0.000646832825305688\\
29 0.000672659832869063\\
30 0.000707422560173036\\
31 0.000729001239603351\\
32 0.000750646221759925\\
33 0.000746727685469364\\
34 0.000735198703101762\\
35 0.000751047768157109\\
36 0.000774419371775518\\
37 0.000780939525638254\\
38 0.000799718567535781\\
39 0.000789423885508799\\
40 0.000783133026316367\\
41 0.000751820570230205\\
42 0.000745808919776476\\
43 0.000720615467657747\\
44 0.000718499385757213\\
45 0.000720390807885635\\
46 0.000708950935576965\\
47 0.00072030955294986\\
48 0.000687882131301373\\
49 0.000704852709675213\\
50 0.000725618366200506\\
51 0.000717285979844166\\
52 0.000708149652768107\\
53 0.000710067132442949\\
54 0.000710791456636824\\
55 0.000702500090791353\\
56 0.000723423648538366\\
57 0.000712224780218468\\
58 0.000687070617967468\\
59 0.000707441694728577\\
60 0.000708159962600073\\
61 0.000687843640328921\\
62 0.000687188718223582\\
63 0.00072708735426729\\
64 0.000691631802346172\\
65 0.000721607085512915\\
66 0.000717184938920551\\
67 0.000721640747552316\\
68 0.000761990943495\\
69 0.000774315357357899\\
70 0.000744225647850964\\
71 0.000745410457584421\\
72 0.00073620913051286\\
73 0.00075254538746445\\
74 0.000760983049100591\\
75 0.00078970206303024\\
76 0.000790029677060178\\
77 0.000813409499339309\\
78 0.000830911340391087\\
79 0.000813132401939114\\
80 0.000835681768251253\\
81 0.000849041325422785\\
82 0.000870390004339785\\
83 0.000909039410800151\\
84 0.000965058317711644\\
85 0.000924626734876186\\
86 0.000943144309363845\\
87 0.000952994426025592\\
88 0.000938265662078605\\
89 0.000935419544284428\\
90 0.000948112853528656\\
91 0.000926843621556444\\
92 0.000926619992796389\\
93 0.000919983202827671\\
94 0.000920791938070702\\
95 0.000868952888962897\\
96 0.000912362573933136\\
97 0.000898541248936159\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000865667523525355\\
4 0.000900887771826935\\
5 0.000799121096370953\\
6 0.00076462873017112\\
7 0.000711417483825166\\
8 0.000724023923503607\\
9 0.000699800810211749\\
10 0.000689621436400133\\
11 0.00068842450407339\\
12 0.000688595160540669\\
13 0.000656878277934699\\
14 0.000631793075092322\\
15 0.000609503956874051\\
16 0.00061078579539525\\
17 0.000612589944006472\\
18 0.000616185256400528\\
19 0.000584418148199876\\
20 0.000583372608977424\\
21 0.000587901198426067\\
22 0.000601484965513589\\
23 0.000603300130025702\\
24 0.000623469124599373\\
25 0.00063545125069076\\
26 0.00064986480281553\\
27 0.00063765616548586\\
28 0.000646892869596389\\
29 0.000670305912589712\\
30 0.000718452757665953\\
31 0.000740357885098468\\
32 0.000763212946934851\\
33 0.000765852545682747\\
34 0.000763234954055639\\
35 0.000779026080228785\\
36 0.000807821760475254\\
37 0.000812723450377255\\
38 0.000832522257026985\\
39 0.000829357936892089\\
40 0.000816820111308533\\
41 0.000781693474395516\\
42 0.000771972856847108\\
43 0.000743179744593678\\
44 0.000741107889019481\\
45 0.000742493505809146\\
46 0.000729947098621351\\
47 0.000741797168729241\\
48 0.000708571303511147\\
49 0.000698976116380447\\
50 0.000717849693729096\\
51 0.000709642879638947\\
52 0.000702948100669179\\
53 0.00070628117744748\\
54 0.000706547021349795\\
55 0.000712189682205955\\
56 0.000733512750324951\\
57 0.000728424134033391\\
58 0.000701719485886088\\
59 0.000722522368242795\\
60 0.000723322577066582\\
61 0.000710481694658945\\
62 0.000714679108081542\\
63 0.000755563383793003\\
64 0.000751832357844612\\
65 0.000779025406329357\\
66 0.000774737496905557\\
67 0.000778165354272401\\
68 0.00082182135946395\\
69 0.000828362923122756\\
70 0.000816297979276447\\
71 0.000819797226734437\\
72 0.000827063111519904\\
73 0.000850429587526266\\
74 0.000858996572867458\\
75 0.000889379797456027\\
76 0.000866088723258083\\
77 0.000911684375373231\\
78 0.00092293700904136\\
79 0.000902828539305605\\
80 0.000928675027400567\\
81 0.000947074169931399\\
82 0.000967806238298746\\
83 0.0010117231700435\\
84 0.00107052206027631\\
85 0.00104238164095906\\
86 0.00106327948695078\\
87 0.00107622568911623\\
88 0.0010590125673633\\
89 0.0010596108536256\\
90 0.0010745853522846\\
91 0.00105119067085497\\
92 0.00104231284207007\\
93 0.00103110682652506\\
94 0.00103229400718315\\
95 0.000981962620918879\\
96 0.00102098169051847\\
97 0.00101371663376309\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000865643371513894\\
4 0.000902056721588265\\
5 0.000803422819364946\\
6 0.000769411306898613\\
7 0.000716522845159578\\
8 0.000729674036695636\\
9 0.000705144705984391\\
10 0.000695564791733676\\
11 0.000694647610445589\\
12 0.000693902625907985\\
13 0.000669733927644688\\
14 0.000642069470565431\\
15 0.000618825885900367\\
16 0.000621188718976143\\
17 0.00062135128336654\\
18 0.000624991262897133\\
19 0.000602831470142636\\
20 0.000598777717763289\\
21 0.000605187036180326\\
22 0.000619164350906693\\
23 0.000621032468595278\\
24 0.000645298495897745\\
25 0.000661449376287044\\
26 0.000673756080251264\\
27 0.000652950284615127\\
28 0.000659474374066387\\
29 0.000684426062279124\\
30 0.000733925253228346\\
31 0.000752526742897181\\
32 0.000775826906656578\\
33 0.000778350866989253\\
34 0.000776425276319936\\
35 0.000792136180045766\\
36 0.000820934839602028\\
37 0.000827318039160373\\
38 0.000842081922667482\\
39 0.000838697403184207\\
40 0.000832022415112916\\
41 0.000802043457398194\\
42 0.000796491408528592\\
43 0.000769539974908714\\
44 0.000766581401884257\\
45 0.000766170157433232\\
46 0.000753836525407745\\
47 0.000765556668840778\\
48 0.000733213190978481\\
49 0.000753273112921618\\
50 0.000771131233007695\\
51 0.000761041573527432\\
52 0.00074994799462655\\
53 0.000745371984938733\\
54 0.00074638829305556\\
55 0.000747661344960554\\
56 0.000769162910866208\\
57 0.000765815784251141\\
58 0.000737484064824813\\
59 0.000759352292022819\\
60 0.000758986536929542\\
61 0.000745298450219986\\
62 0.00074978817008256\\
63 0.000789820824967179\\
64 0.000783229210882236\\
65 0.000819971368825536\\
66 0.000815895278477392\\
67 0.000824876903306599\\
68 0.000863400904537994\\
69 0.000870645709043844\\
70 0.000853291793861093\\
71 0.000854234229517472\\
72 0.000856164419067191\\
73 0.000878462205912245\\
74 0.000886057686125152\\
75 0.000907643139714752\\
76 0.000907906195399972\\
77 0.000958456261571239\\
78 0.000975837557758213\\
79 0.00095405331313198\\
80 0.000981529706980166\\
81 0.00100306885703365\\
82 0.00102151954107796\\
83 0.00106606758644583\\
84 0.00110709877016658\\
85 0.00105562053349597\\
86 0.00107713659267568\\
87 0.00108954457380076\\
88 0.00107227186574711\\
89 0.00106802661910512\\
90 0.00107292210822055\\
91 0.0010477875502133\\
92 0.00104492416667403\\
93 0.00102668177420027\\
94 0.00102630223683659\\
95 0.000959146961591099\\
96 0.00100620182143834\\
97 0.000992428614101272\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000866920690640049\\
4 0.000902884935912756\\
5 0.00080652357382375\\
6 0.000773727000841708\\
7 0.00072230665088901\\
8 0.000735784555408535\\
9 0.000712795724943969\\
10 0.000701750250901475\\
11 0.000700763833979482\\
12 0.000701227610955899\\
13 0.000675337797289304\\
14 0.000648371274176425\\
15 0.000625479092968051\\
16 0.000625523750802411\\
17 0.000627357990758939\\
18 0.000630951844154106\\
19 0.000608863129017915\\
20 0.000607210719386663\\
21 0.000613416800074158\\
22 0.000627608666474529\\
23 0.000629702124071862\\
24 0.000653423626105798\\
25 0.000670557057190254\\
26 0.000685649254076757\\
27 0.000671872158713992\\
28 0.00068000844599575\\
29 0.00070637994819146\\
30 0.000753292233342058\\
31 0.000775960447103826\\
32 0.000799398687775263\\
33 0.000802756431645536\\
34 0.000800727101635923\\
35 0.000818757317647702\\
36 0.000849174570422856\\
37 0.000856720347679929\\
38 0.00087602990839567\\
39 0.000869292702826688\\
40 0.000862112323977441\\
41 0.000829368739912167\\
42 0.000817217085638124\\
43 0.000789600870756081\\
44 0.000787209933552728\\
45 0.000789333975452332\\
46 0.000771480263008922\\
47 0.000781649110473704\\
48 0.000745408943553293\\
49 0.000764625662659194\\
50 0.000776814649739318\\
51 0.000767993381615654\\
52 0.000764764189586739\\
53 0.000768258459863943\\
54 0.000757685677296002\\
55 0.000758980622021191\\
56 0.000781488538748989\\
57 0.000778624256470221\\
58 0.000752386235121669\\
59 0.000774369240802887\\
60 0.000775126094664429\\
61 0.000761653437461386\\
62 0.000764730874795452\\
63 0.000810565669213825\\
64 0.000806937373285134\\
65 0.000841496292229401\\
66 0.000832249546457246\\
67 0.000830381848720066\\
68 0.000875727163122518\\
69 0.000870588253794453\\
70 0.000857967136786279\\
71 0.000859831734638734\\
72 0.000865806252667264\\
73 0.000884343791634621\\
74 0.00089182709361902\\
75 0.000925479308842892\\
76 0.000925724558858828\\
77 0.000978153767673162\\
78 0.000992962663043017\\
79 0.000971812498784126\\
80 0.000998843496507399\\
81 0.0010157492089798\\
82 0.00104114451792803\\
83 0.0010710757668922\\
84 0.00113700199278419\\
85 0.00110944403106201\\
86 0.00111677138315884\\
87 0.00111183374543502\\
88 0.00109501813332561\\
89 0.00109144666551255\\
90 0.00110675643020103\\
91 0.00108380595220878\\
92 0.00108257946377091\\
93 0.00107454116945703\\
94 0.0010655566557883\\
95 0.00100451752554249\\
96 0.00104039614395372\\
97 0.00103355830292902\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000859993351913884\\
4 0.000896423677748593\\
5 0.000799550139547916\\
6 0.000761629333498602\\
7 0.000710975165113458\\
8 0.000721146882853197\\
9 0.000698800836164774\\
10 0.00068916637646501\\
11 0.000687916441524131\\
12 0.000685756867706029\\
13 0.000659961407854461\\
14 0.000634031997452094\\
15 0.000611269531333583\\
16 0.000613874727245272\\
17 0.000613640936978804\\
18 0.000616559917585595\\
19 0.000593222601789085\\
20 0.000592331247804268\\
21 0.000599156918159367\\
22 0.000610685650454788\\
23 0.000611417909393593\\
24 0.000635795397034254\\
25 0.000651854390794596\\
26 0.000666679092017143\\
27 0.00065346529534128\\
28 0.000660844438728665\\
29 0.000686304477690464\\
30 0.000728488747880578\\
31 0.000747408821460969\\
32 0.000770254060976751\\
33 0.000772889430032705\\
34 0.000769765030912932\\
35 0.000786818309532202\\
36 0.000816156202445336\\
37 0.000823250908774123\\
38 0.00083930003868032\\
39 0.000835332154757881\\
40 0.000828618134064268\\
41 0.000793616562076318\\
42 0.000787360963192169\\
43 0.000760827548397085\\
44 0.000759067283675732\\
45 0.000743840159832306\\
46 0.000732042131651314\\
47 0.000744347097685768\\
48 0.000710281791129734\\
49 0.00072893328117233\\
50 0.000750396839114184\\
51 0.000740663953025376\\
52 0.000737454760053896\\
53 0.000740866906436634\\
54 0.000743661963742701\\
55 0.000749024879876193\\
56 0.000772187965324941\\
57 0.000771673963171739\\
58 0.000745109424319712\\
59 0.000764534819885527\\
60 0.000765407844951544\\
61 0.000748900257773543\\
62 0.000750673785559126\\
63 0.000797466609891249\\
64 0.000789154256975913\\
65 0.000821605780057038\\
66 0.000811102787682409\\
67 0.000811100129268032\\
68 0.000845072645354979\\
69 0.000853921802775627\\
70 0.000838779585321452\\
71 0.000841834766179655\\
72 0.000849079567306809\\
73 0.000863728872156316\\
74 0.000868454423289117\\
75 0.0008964406459864\\
76 0.000869418426536862\\
77 0.000918544306791075\\
78 0.000934637081686633\\
79 0.000912477728070662\\
80 0.000928667605813837\\
81 0.000949064708272311\\
82 0.000967806254238792\\
83 0.000999083324358627\\
84 0.00105842668910097\\
85 0.00100944788942241\\
86 0.0010290788622954\\
87 0.00103678403641697\\
88 0.0010111219375914\\
89 0.000997687595571481\\
90 0.00101084100121344\\
91 0.000987213093264194\\
92 0.000988532457628356\\
93 0.000978044759384951\\
94 0.000979262028944062\\
95 0.0009343202314837\\
96 0.000980777731410093\\
97 0.000970319377123563\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000863246415259264\\
4 0.000899603164824082\\
5 0.000803321220708106\\
6 0.000766753884400588\\
7 0.00071462811180502\\
8 0.000727053823231904\\
9 0.000702951672902075\\
10 0.000691323917322877\\
11 0.000686859140748529\\
12 0.000686976578687804\\
13 0.00066270700821765\\
14 0.000628243007017291\\
15 0.000603339491717798\\
16 0.000602668765160487\\
17 0.000604388356642648\\
18 0.000607436834941225\\
19 0.000585978515540621\\
20 0.000583679316105961\\
21 0.000588509821583897\\
22 0.000601326456964449\\
23 0.000601229659012308\\
24 0.0006247354872183\\
25 0.000637895308506836\\
26 0.000652187148755699\\
27 0.000640098225053577\\
28 0.000647478553289545\\
29 0.000669031106242049\\
30 0.000706610192142783\\
31 0.000719864658779793\\
32 0.000742179001400994\\
33 0.000744724245961988\\
34 0.000742831760905895\\
35 0.00075937075256788\\
36 0.000783482933222354\\
37 0.000790291329509653\\
38 0.00080970308319309\\
39 0.000804986278275918\\
40 0.000792673417781338\\
41 0.000760672348205803\\
42 0.000753430127671856\\
43 0.000723431317403943\\
44 0.000720389344788865\\
45 0.000717421544203204\\
46 0.000681206990125119\\
47 0.000691921447584704\\
48 0.000659680273394402\\
49 0.000675750198617326\\
50 0.000696684983935312\\
51 0.000688589047071311\\
52 0.000684353975760697\\
53 0.000684838565736766\\
54 0.00068827486453552\\
55 0.000682879919668038\\
56 0.000700764860617419\\
57 0.00069928417770144\\
58 0.000675384511437938\\
59 0.000685751867063787\\
60 0.000685649450375243\\
61 0.000673295536605717\\
62 0.000671940592566645\\
63 0.000708713448320765\\
64 0.000701663195734704\\
65 0.000731274903622653\\
66 0.000724206874694464\\
67 0.000732692520024599\\
68 0.000772037340132797\\
69 0.000784624397723222\\
70 0.000772376975265489\\
71 0.000777601639458104\\
72 0.000783640724605661\\
73 0.000802534152816741\\
74 0.000811623626811917\\
75 0.000841632026334787\\
76 0.000839832810587644\\
77 0.000883344561444773\\
78 0.000891746031111069\\
79 0.000872439148451679\\
80 0.000873753065251367\\
81 0.00088019123740891\\
82 0.000895862526726865\\
83 0.000932078055515619\\
84 0.000988186220592629\\
85 0.000964844801536792\\
86 0.000984721234225722\\
87 0.00099513626082196\\
88 0.000976268961013617\\
89 0.000977041718210411\\
90 0.000989145835562622\\
91 0.000964844182579463\\
92 0.000964233529005627\\
93 0.000957781102737995\\
94 0.000931585495925246\\
95 0.000886162200144064\\
96 0.000929111360035026\\
97 0.000921612893701995\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000866213443001283\\
4 0.000902902751692134\\
5 0.000806420127919757\\
6 0.000772367287626249\\
7 0.000720995341581507\\
8 0.000731600537176842\\
9 0.000705669331596824\\
10 0.000693911629692331\\
11 0.000693471679571857\\
12 0.000689537974823469\\
13 0.000665408041979533\\
14 0.000640308188570604\\
15 0.000616771200258302\\
16 0.000619291078962727\\
17 0.000621124309411868\\
18 0.00062339806893605\\
19 0.000601708758541458\\
20 0.000595501627574341\\
21 0.00059211082991557\\
22 0.000604849106232536\\
23 0.000600026684277082\\
24 0.000616168524142085\\
25 0.000629288447971408\\
26 0.00064220864508042\\
27 0.000629367740269327\\
28 0.0006376671567368\\
29 0.000663008737231626\\
30 0.000708267585289886\\
31 0.000726745777388643\\
32 0.000745909559360481\\
33 0.000748466081323221\\
34 0.000746786455738282\\
35 0.000763262615775788\\
36 0.000786775705093318\\
37 0.000792623369783472\\
38 0.000812066413642562\\
39 0.00080853688800908\\
40 0.000801077819436281\\
41 0.000772085467079751\\
42 0.000765038400952367\\
43 0.000729033884527314\\
44 0.000717300752973564\\
45 0.0007184123056778\\
46 0.000704243577566068\\
47 0.000715015310446205\\
48 0.000680077694829961\\
49 0.000697197593037041\\
50 0.000718706846643607\\
51 0.00070772368436741\\
52 0.000704821286988978\\
53 0.000697782048948705\\
54 0.000701345672344844\\
55 0.000706194585778946\\
56 0.000726904791246123\\
57 0.000713706862400328\\
58 0.000684112636192523\\
59 0.000704193504693008\\
60 0.000691638147520271\\
61 0.00067814626588671\\
62 0.000682597072857695\\
63 0.000723064001897244\\
64 0.00071942361402213\\
65 0.000752657814213707\\
66 0.000748601113873003\\
67 0.000757289815822635\\
68 0.000798975213797314\\
69 0.000810827938091659\\
70 0.000797031229507556\\
71 0.000801071950976264\\
72 0.000807933663967446\\
73 0.0008272993018503\\
74 0.000834588334337619\\
75 0.000865739221663344\\
76 0.000861383380512293\\
77 0.000906662030739736\\
78 0.000921245275975663\\
79 0.000895045729218221\\
80 0.000917308784854873\\
81 0.000922700055058413\\
82 0.000935646731354001\\
83 0.000975925717306458\\
84 0.00103546890361114\\
85 0.00100876181938359\\
86 0.00102418680799732\\
87 0.001034979566903\\
88 0.00100561591108405\\
89 0.00100622737420227\\
90 0.00102053010713503\\
91 0.000996737349388601\\
92 0.000998120859492255\\
93 0.000991125476895312\\
94 0.000985476259498086\\
95 0.000939821380894645\\
96 0.000968045364450866\\
97 0.000960377652973692\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000865189355560263\\
4 0.000901561325200774\\
5 0.000803739374786862\\
6 0.00077091704034592\\
7 0.000718074410123995\\
8 0.000731741169774121\\
9 0.000708266484148317\\
10 0.0006957741714598\\
11 0.000696219104659355\\
12 0.000695572675459037\\
13 0.000671475975207944\\
14 0.000637834486694588\\
15 0.000612933078737711\\
16 0.000615422068933472\\
17 0.000614948682915962\\
18 0.000618396991236981\\
19 0.000596977553089677\\
20 0.000593588771959263\\
21 0.000600515879698265\\
22 0.000613610862469374\\
23 0.000615419463314621\\
24 0.000638081383228083\\
25 0.000643507121114226\\
26 0.000658328785365584\\
27 0.00064529039097648\\
28 0.000653252566898615\\
29 0.00067928872689359\\
30 0.000715340735842855\\
31 0.000737010005963191\\
32 0.000757804332755743\\
33 0.000758504526707133\\
34 0.000751954285104808\\
35 0.000767110392048721\\
36 0.000793906244842826\\
37 0.000788468353995927\\
38 0.000797253926283824\\
39 0.00079327394293001\\
40 0.000786958310456801\\
41 0.000758517742932649\\
42 0.000753230164637069\\
43 0.000727877330435942\\
44 0.00071653208218074\\
45 0.000714442491442339\\
46 0.000702569690126211\\
47 0.000714664803158094\\
48 0.000684460952692368\\
49 0.00070091092853779\\
50 0.000722622132669329\\
51 0.000714047096932068\\
52 0.000708826673667863\\
53 0.000710360498180943\\
54 0.000712230331044389\\
55 0.00071707307149953\\
56 0.000736295514367668\\
57 0.000733329969439399\\
58 0.000708018823894905\\
59 0.00072506169252986\\
60 0.000721950158497436\\
61 0.000708749191977517\\
62 0.000712929277090193\\
63 0.000755866800871757\\
64 0.00074808672137699\\
65 0.000780766854570703\\
66 0.000773303350829282\\
67 0.000781255497055742\\
68 0.000812924292621518\\
69 0.000823517651665651\\
70 0.00081157964413914\\
71 0.000816996617409128\\
72 0.000816553451862132\\
73 0.000840126207159531\\
74 0.000849335869561341\\
75 0.000881177153525208\\
76 0.00087581397447564\\
77 0.000916516425751495\\
78 0.000926084069305241\\
79 0.000905195336594437\\
80 0.000929801646481639\\
81 0.00094588352758533\\
82 0.000964928682031674\\
83 0.00100727948886739\\
84 0.00106924870398488\\
85 0.00104247863832011\\
86 0.00106382078746198\\
87 0.00107241642452026\\
88 0.00105157048951942\\
89 0.0010362663056586\\
90 0.00103900452129681\\
91 0.00101766132825098\\
92 0.00101857717384486\\
93 0.00100491620583684\\
94 0.000992039896310424\\
95 0.000946313669811008\\
96 0.00098892248369576\\
97 0.000967928713588988\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000865920676612947\\
4 0.000890883226224517\\
5 0.000795151059094755\\
6 0.000762925054005143\\
7 0.000711853793092945\\
8 0.00072469661007372\\
9 0.000699172393670177\\
10 0.000688079688188554\\
11 0.000688010649108401\\
12 0.000683988087575005\\
13 0.000660237554933498\\
14 0.000625311668013353\\
15 0.000602827155404782\\
16 0.000604429022679399\\
17 0.000605494943587923\\
18 0.000608898118610875\\
19 0.000587340187931073\\
20 0.000584548929372651\\
21 0.000588890502586477\\
22 0.000598696244785556\\
23 0.000600031266189343\\
24 0.00062081614128059\\
25 0.000632085082496761\\
26 0.00064666243756078\\
27 0.000627250991223375\\
28 0.000634286073534056\\
29 0.000659343294895166\\
30 0.000703404925003465\\
31 0.000722672961070417\\
32 0.000742962768073082\\
33 0.000745407957098008\\
34 0.000738964212166756\\
35 0.00075571508779075\\
36 0.000782901328339025\\
37 0.000789706865141427\\
38 0.000804328534593348\\
39 0.000799941436892744\\
40 0.000793534958722709\\
41 0.000761640265257731\\
42 0.000756309616923242\\
43 0.000728929706393815\\
44 0.000723132639859849\\
45 0.000723546200174702\\
46 0.00071210450274557\\
47 0.00072175026094033\\
48 0.000668079763999841\\
49 0.000682096291700999\\
50 0.000703280123493562\\
51 0.000694059208613722\\
52 0.00069129294803177\\
53 0.000690033695401199\\
54 0.000691921084615383\\
55 0.000697522353878288\\
56 0.000713365993371672\\
57 0.000713249039085217\\
58 0.000687272012530445\\
59 0.000707613973562581\\
60 0.000708133141256213\\
61 0.000694025825555974\\
62 0.00069733491077829\\
63 0.000738396005780836\\
64 0.000730904345294165\\
65 0.000758252904959571\\
66 0.000753230931685178\\
67 0.000761556203618502\\
68 0.00080339744389109\\
69 0.000816546905718058\\
70 0.000801927589358951\\
71 0.000801563724644283\\
72 0.00074837364907778\\
73 0.000766357602490127\\
74 0.000774824068293745\\
75 0.000801575252966028\\
76 0.000802608716759568\\
77 0.000836136125482025\\
78 0.00085396315727854\\
79 0.000831686254680972\\
80 0.000855654427598493\\
81 0.000873843437025465\\
82 0.000890762011110765\\
83 0.000930065179050724\\
84 0.000987501715675523\\
85 0.000963523854846622\\
86 0.000977263776943336\\
87 0.000979516560036702\\
88 0.000964500983777415\\
89 0.000959267530721369\\
90 0.00097256803573632\\
91 0.000938578272778855\\
92 0.000930276218281872\\
93 0.000904395809285837\\
94 0.000904461145702384\\
95 0.000860746367308267\\
96 0.000903058977468418\\
97 0.000895237752140948\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000862859632243036\\
4 0.000897907456246435\\
5 0.000800945180351309\\
6 0.000768354093409101\\
7 0.000712105196067981\\
8 0.000725712250933342\\
9 0.000703449850552475\\
10 0.000692808028549419\\
11 0.000687560790377655\\
12 0.000673214787726032\\
13 0.000649381379753988\\
14 0.000622182624205418\\
15 0.000599723874000672\\
16 0.000596863643174728\\
17 0.000598573898236921\\
18 0.000600539261684338\\
19 0.000579696057511966\\
20 0.000571548015690568\\
21 0.000574895149238817\\
22 0.000587963157163098\\
23 0.000589698458925395\\
24 0.000612826493294629\\
25 0.000628157682185526\\
26 0.000642366298779866\\
27 0.000630554211371404\\
28 0.000639706070302819\\
29 0.000664596941039216\\
30 0.000712687273098248\\
31 0.000733942847751697\\
32 0.000756684394008388\\
33 0.000759748170998503\\
34 0.000749843319944711\\
35 0.000766274210118473\\
36 0.000785726684715392\\
37 0.000792707000872347\\
38 0.000810680018090102\\
39 0.00080723581777649\\
40 0.00080080850878304\\
41 0.000771765874300346\\
42 0.000766259674317006\\
43 0.000740481944847416\\
44 0.000735293495026184\\
45 0.000737232067195548\\
46 0.000725261427433843\\
47 0.000737376715000815\\
48 0.00070616934750721\\
49 0.000725250692362007\\
50 0.000746677722756142\\
51 0.00073208306219879\\
52 0.000726569498363292\\
53 0.000729655139621627\\
54 0.000733397146241855\\
55 0.000736594462828673\\
56 0.000759384773945002\\
57 0.000758299733829704\\
58 0.000732828737506337\\
59 0.000754050992559006\\
60 0.000754641277788557\\
61 0.000740077419911999\\
62 0.000737254239001192\\
63 0.000782088161771606\\
64 0.000774519268701177\\
65 0.000808534063107611\\
66 0.000800994525975212\\
67 0.000793296470505199\\
68 0.000829423133432166\\
69 0.000842266930443232\\
70 0.000828856911214086\\
71 0.000833872300554467\\
72 0.000839962764987421\\
73 0.000863624225713971\\
74 0.000872286155680212\\
75 0.000904450751494975\\
76 0.00090182302755035\\
77 0.000953280930431594\\
78 0.000967767031445193\\
79 0.000935628710467788\\
80 0.000962436603196739\\
81 0.000982319210789879\\
82 0.00100812106814847\\
83 0.00105348710151632\\
84 0.00111835785719703\\
85 0.00108401722643589\\
86 0.00110602148860242\\
87 0.00109718211849822\\
88 0.00107914731924701\\
89 0.00107352053964967\\
90 0.00108580482544559\\
91 0.00106385000682654\\
92 0.00106458812289239\\
93 0.00105270950142793\\
94 0.00105240960547513\\
95 0.000995012805097407\\
96 0.00104150092223604\\
97 0.00102780762846235\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000852129850773031\\
4 0.000888153589387062\\
5 0.000789950262355316\\
6 0.000754623913120387\\
7 0.000699660169408289\\
8 0.000712602582010517\\
9 0.000690756073706564\\
10 0.000681071166746067\\
11 0.000680207041295012\\
12 0.00067660974491227\\
13 0.000651616724643195\\
14 0.000626936561598255\\
15 0.000603136604990676\\
16 0.000605716859757303\\
17 0.000598319479077576\\
18 0.000601749246866923\\
19 0.000578183681097566\\
20 0.000569975097849048\\
21 0.000576626567372389\\
22 0.000589617608096832\\
23 0.000587573072026059\\
24 0.000611007584837373\\
25 0.000626661292395923\\
26 0.000638244995103543\\
27 0.000624418002582494\\
28 0.000631774310345398\\
29 0.000656358917014597\\
30 0.000703820203380206\\
31 0.000725261886042983\\
32 0.000747709142978476\\
33 0.000750430784433106\\
34 0.000742699997116999\\
35 0.000756704708748601\\
36 0.000784749656869912\\
37 0.000791591023934217\\
38 0.000811056638461154\\
39 0.000808050824517095\\
40 0.000801489273503746\\
41 0.000771915497782299\\
42 0.000761880791399045\\
43 0.000736008618607515\\
44 0.000734025713803675\\
45 0.000726739586055587\\
46 0.000707584712653111\\
47 0.000719535736862256\\
48 0.00068749602613818\\
49 0.000705601953970964\\
50 0.000724555404738402\\
51 0.000714072980619776\\
52 0.000710041634068348\\
53 0.000704523872761076\\
54 0.000705669547811806\\
55 0.000703264813595886\\
56 0.000724308489379034\\
57 0.000724081619366109\\
58 0.000695161092482936\\
59 0.000713554155411573\\
60 0.000714244876148977\\
61 0.000694310103468496\\
62 0.000690975464480417\\
63 0.000730551361758469\\
64 0.000726564994795163\\
65 0.000760325374087934\\
66 0.000755796369102806\\
67 0.000763527468818545\\
68 0.00080624278926548\\
69 0.000817195039623736\\
70 0.00080527282071113\\
71 0.000809891349824638\\
72 0.000815133302691365\\
73 0.000837779855294096\\
74 0.000847411599617659\\
75 0.000875325269033747\\
76 0.000867178553172182\\
77 0.000916548921656794\\
78 0.000932657790700824\\
79 0.000909328279021176\\
80 0.000935480801479835\\
81 0.000944543109810943\\
82 0.0009652222335689\\
83 0.0010004049257504\\
84 0.00105843840738606\\
85 0.00103306849333455\\
86 0.00103747692897543\\
87 0.00104472445902686\\
88 0.0010285709547545\\
89 0.0010269315570272\\
90 0.00103791370401708\\
91 0.00099608706179199\\
92 0.000985567061635436\\
93 0.000963120296263287\\
94 0.000935215577376627\\
95 0.000890987408620462\\
96 0.00093260522531746\\
97 0.000924777970327262\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000863275610528256\\
4 0.000899738487755142\\
5 0.00080195846207306\\
6 0.00076439683605965\\
7 0.000713517287392052\\
8 0.000727148387798036\\
9 0.000704227925923662\\
10 0.000693962980844093\\
11 0.000694408901222273\\
12 0.000693869644211785\\
13 0.000669570277823253\\
14 0.000642127447221382\\
15 0.000619179273926033\\
16 0.000620025712766944\\
17 0.000621629180285868\\
18 0.000621556602220588\\
19 0.000599924012447908\\
20 0.000599050006541645\\
21 0.000606026320811342\\
22 0.000614373270132562\\
23 0.000616330963740384\\
24 0.000639727630861573\\
25 0.000652524989057557\\
26 0.000667578333786537\\
27 0.00065508882171248\\
28 0.000664690756397157\\
29 0.000691203145573509\\
30 0.000739899468640379\\
31 0.000762168364673196\\
32 0.000785090554659567\\
33 0.000785453536469919\\
34 0.000783617010742666\\
35 0.00079761538000455\\
36 0.000808779557011109\\
37 0.000813798422529229\\
38 0.000833509785565367\\
39 0.00082395021794931\\
40 0.000817154400808397\\
41 0.000787608539698246\\
42 0.000774180927090118\\
43 0.0007479969930026\\
44 0.00074586152596316\\
45 0.000747659305229351\\
46 0.000735505066436666\\
47 0.0007479337878067\\
48 0.000714395236961987\\
49 0.000714113237134371\\
50 0.000729691966220387\\
51 0.000718031808662521\\
52 0.000714261425791624\\
53 0.000711478387488322\\
54 0.000712558168289743\\
55 0.000717077910317339\\
56 0.000738026057446011\\
57 0.000738196222780932\\
58 0.000709579956168277\\
59 0.000730021184102098\\
60 0.000730645866537726\\
61 0.0007140948206766\\
62 0.000709536820106927\\
63 0.000752832902038207\\
64 0.000749294040527169\\
65 0.000771408155776061\\
66 0.0007530372426001\\
67 0.000761549267591955\\
68 0.000801285747204917\\
69 0.000808694142984952\\
70 0.000797043059238976\\
71 0.000801938011773794\\
72 0.000806811400419155\\
73 0.000822292694929843\\
74 0.00082546687082785\\
75 0.000852316203500466\\
76 0.000853232095400246\\
77 0.000901051300075489\\
78 0.000919923121069193\\
79 0.000893798986842079\\
80 0.000914680702906738\\
81 0.000930591508465873\\
82 0.000951534349781408\\
83 0.000994467878450422\\
84 0.00104760096451148\\
85 0.00102224289939852\\
86 0.00103448696176455\\
87 0.00104477768980202\\
88 0.00102783830487836\\
89 0.00101541783819631\\
90 0.00102968012845164\\
91 0.000997689733697613\\
92 0.000995320382397368\\
93 0.000986603794397251\\
94 0.000977659244530513\\
95 0.000932164327134293\\
96 0.000978812215897088\\
97 0.000951718274712693\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000857447701559022\\
4 0.000892477793123516\\
5 0.000797146063775201\\
6 0.000764833777190871\\
7 0.000709618125749503\\
8 0.00071966634188389\\
9 0.000689057902533318\\
10 0.000679417813998103\\
11 0.000678458763193575\\
12 0.000668840676244795\\
13 0.00064558943245036\\
14 0.00062005089647713\\
15 0.000594625245988618\\
16 0.000596961333696643\\
17 0.000595409519246282\\
18 0.000598548136121878\\
19 0.000577286501045868\\
20 0.000576234090360298\\
21 0.000582602278644691\\
22 0.000595874962584832\\
23 0.000597913466404304\\
24 0.000619535794521403\\
25 0.000622909986495977\\
26 0.000636270485014813\\
27 0.000621911769882993\\
28 0.000630993532095116\\
29 0.000655139432632345\\
30 0.00069907924083093\\
31 0.000718211173857857\\
32 0.000740445086760342\\
33 0.000734183692407624\\
34 0.000732361409929368\\
35 0.000748564112146844\\
36 0.000776379276328418\\
37 0.000780472471587714\\
38 0.000799374185522207\\
39 0.000793047571330004\\
40 0.000784966971496308\\
41 0.000756086954257545\\
42 0.000750798418546342\\
43 0.000722110553644792\\
44 0.000720278453483437\\
45 0.000722125760654086\\
46 0.000707050639263288\\
47 0.000719055348252531\\
48 0.000688339440103758\\
49 0.000703981453636433\\
50 0.000725374864690667\\
51 0.000716795344264444\\
52 0.000712610757956051\\
53 0.000715940403393407\\
54 0.000717954970164797\\
55 0.000723476799727304\\
56 0.000740418596475401\\
57 0.00073912347535309\\
58 0.000699964577080646\\
59 0.000718128692461952\\
60 0.000718936283460272\\
61 0.000703098427755976\\
62 0.000707222232196571\\
63 0.00074761868195557\\
64 0.000740098968144564\\
65 0.000764150381370565\\
66 0.000760260993091739\\
67 0.000766045895846071\\
68 0.000807402757011855\\
69 0.000794119736266674\\
70 0.000782667595197012\\
71 0.00078739244569085\\
72 0.00079436607249239\\
73 0.000808918073577653\\
74 0.000816192448669096\\
75 0.000846619746060025\\
76 0.000844228302531659\\
77 0.000892649143250571\\
78 0.000911839599442712\\
79 0.000889718516925051\\
80 0.000915342402157497\\
81 0.000913894894536451\\
82 0.000937390079006014\\
83 0.000978931193778975\\
84 0.00103347536162499\\
85 0.00100873754648214\\
86 0.00102488581012967\\
87 0.001037278015681\\
88 0.00100657829262535\\
89 0.00100104154072849\\
90 0.0010082923777903\\
91 0.000984452753448767\\
92 0.000962015354699935\\
93 0.000953259063394468\\
94 0.000953594124280098\\
95 0.000904969492725537\\
96 0.000950118814585037\\
97 0.000942827672379356\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000859410563171242\\
4 0.000895154654854511\\
5 0.000799222794593476\\
6 0.00076371915863288\\
7 0.000712984060104218\\
8 0.000725992192112844\\
9 0.000701492796563941\\
10 0.000688364761977201\\
11 0.000688809738708076\\
12 0.0006891838710111\\
13 0.00066530804172089\\
14 0.000640208963442391\\
15 0.000616296262172816\\
16 0.00061780774078767\\
17 0.000619606528919628\\
18 0.000621670631246438\\
19 0.000594033096913064\\
20 0.000592770400000996\\
21 0.000599496133827157\\
22 0.000613237964979875\\
23 0.000615125664011799\\
24 0.000638353473355861\\
25 0.000649064526505656\\
26 0.000662791611639863\\
27 0.00065041594576666\\
28 0.000659948580677112\\
29 0.000677028751616128\\
30 0.000725119650195843\\
31 0.000746138104346399\\
32 0.000768472873686232\\
33 0.000769367481421641\\
34 0.000766155656375652\\
35 0.000781952748528791\\
36 0.000809496558580327\\
37 0.000814815786949662\\
38 0.000829951528028848\\
39 0.000813539660568137\\
40 0.000806492343983112\\
41 0.000774999627972745\\
42 0.000769417801536454\\
43 0.000743532571875999\\
44 0.000742117119177639\\
45 0.000741418678481939\\
46 0.000723631266011045\\
47 0.000735371657200027\\
48 0.00070131952906584\\
49 0.000720583388240387\\
50 0.000742785230960962\\
51 0.000733153821255448\\
52 0.000730179237295906\\
53 0.000725271105233795\\
54 0.000726773013283616\\
55 0.000732093495013901\\
56 0.000754691120018306\\
57 0.000753427228102435\\
58 0.000723724217963162\\
59 0.000744993227033653\\
60 0.000744240870884366\\
61 0.000731566198045522\\
62 0.000736198354734025\\
63 0.000782559764201057\\
64 0.000778561021018045\\
65 0.000805297102976458\\
66 0.000799521492651208\\
67 0.000808701014391143\\
68 0.000853536317447838\\
69 0.000866717993278443\\
70 0.00085430317500052\\
71 0.000854359869006488\\
72 0.000849986972744512\\
73 0.000869659873570488\\
74 0.000871806369356647\\
75 0.000900344726403402\\
76 0.000901411521294724\\
77 0.000951200309783254\\
78 0.000970365498588695\\
79 0.000947485383795607\\
80 0.000974575270881111\\
81 0.00099600702729644\\
82 0.00102154397449544\\
83 0.00105789930714866\\
84 0.00110263336245576\\
85 0.00107329207670092\\
86 0.00109304991962122\\
87 0.00110553245704938\\
88 0.00108764156545802\\
89 0.0010823006614391\\
90 0.00109456510124147\\
91 0.00107129918499335\\
92 0.00107244770558456\\
93 0.00105633501848699\\
94 0.0010574679596144\\
95 0.00100442533545221\\
96 0.00105434567871016\\
97 0.00104709777503564\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000857815808884877\\
4 0.000893544071277964\\
5 0.000796660530637225\\
6 0.000763150084764897\\
7 0.000712485447647981\\
8 0.000725953364993106\\
9 0.0007025581292841\\
10 0.000688753497555922\\
11 0.000688993967151981\\
12 0.00068743548398094\\
13 0.000663352931760803\\
14 0.000637331038225606\\
15 0.000614467620163637\\
16 0.000613449506908227\\
17 0.000615255664266184\\
18 0.000618757275367278\\
19 0.000597210207805174\\
20 0.000591400177873729\\
21 0.000595671581515319\\
22 0.000603472036330354\\
23 0.000604267301692246\\
24 0.000628338389920325\\
25 0.000644225553713252\\
26 0.000659086776609804\\
27 0.000643793951231489\\
28 0.000653239306542232\\
29 0.00067895824819482\\
30 0.000727924501087467\\
31 0.000748702463923066\\
32 0.000769994973411641\\
33 0.000771924964724617\\
34 0.000769673959482145\\
35 0.000786626463335974\\
36 0.000814996385900692\\
37 0.000817166818414214\\
38 0.000834575629222818\\
39 0.000829293248514623\\
40 0.000820092738951907\\
41 0.000790541436730419\\
42 0.000778759169259506\\
43 0.000751421319398546\\
44 0.000747008299711287\\
45 0.000739989183287655\\
46 0.000727891563928891\\
47 0.000740238751208793\\
48 0.000708908070524561\\
49 0.000724804002298537\\
50 0.000742313335802367\\
51 0.000730754083066725\\
52 0.000727491477199684\\
53 0.00071834847421293\\
54 0.000718953771959719\\
55 0.000722811703013453\\
56 0.000744752438342445\\
57 0.000743543797677306\\
58 0.000712056375802361\\
59 0.000731654181800498\\
60 0.000732486545296579\\
61 0.000717964584504363\\
62 0.000721467533654585\\
63 0.000763283209614161\\
64 0.000755150505449025\\
65 0.000790387882598334\\
66 0.000785918567273124\\
67 0.000791247121757793\\
68 0.000834119358849089\\
69 0.000841233381190142\\
70 0.00082907772287879\\
71 0.000826623902729235\\
72 0.000831748250858813\\
73 0.000851717503686892\\
74 0.000860980327913889\\
75 0.000887166266199891\\
76 0.000870809194447266\\
77 0.000912967719019767\\
78 0.0009286497609365\\
79 0.000901681048446269\\
80 0.000914244543156892\\
81 0.000899507202743081\\
82 0.000921710411053717\\
83 0.000962865919013406\\
84 0.00102193977478327\\
85 0.000996840330089217\\
86 0.00101630845770882\\
87 0.0010237440134\\
88 0.00100048333786261\\
89 0.000973790323197789\\
90 0.000986887514885173\\
91 0.000963291025055228\\
92 0.000963685933433387\\
93 0.000956886973348779\\
94 0.000941455147675318\\
95 0.000898542849611179\\
96 0.000930508202128424\\
97 0.000890389202293556\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000852037233395628\\
4 0.000887758886253737\\
5 0.000792948194292844\\
6 0.000760811879530687\\
7 0.000709479505065472\\
8 0.000720686193537795\\
9 0.000697682064017032\\
10 0.000688382864344988\\
11 0.000687750987172194\\
12 0.000687833828272609\\
13 0.000663854022061741\\
14 0.000638063179108788\\
15 0.000614939959644616\\
16 0.000617561415762824\\
17 0.000619274307409236\\
18 0.000622915443782874\\
19 0.000598953775788094\\
20 0.000588038431840806\\
21 0.000594901941431835\\
22 0.000606398582310143\\
23 0.000607565723592228\\
24 0.000631606710638055\\
25 0.000640891385164748\\
26 0.000651951687016007\\
27 0.000639822947435136\\
28 0.00064812696026111\\
29 0.000673796930067442\\
30 0.000722160993134413\\
31 0.000743397931792366\\
32 0.000764994239622176\\
33 0.000766053296903126\\
34 0.000760944953501994\\
35 0.00077596115584711\\
36 0.000804031324331936\\
37 0.000810137448308802\\
38 0.000828120800772561\\
39 0.000820937699090744\\
40 0.000811967808409607\\
41 0.000774480705863696\\
42 0.000766783539424397\\
43 0.00074070338477484\\
44 0.000737100665453595\\
45 0.000736562093492108\\
46 0.000722215428799171\\
47 0.000734089667590336\\
48 0.000701169079313625\\
49 0.000720208905519067\\
50 0.000740984548422921\\
51 0.000730619765476763\\
52 0.000727689417843865\\
53 0.000723794785052603\\
54 0.000727728279144806\\
55 0.000733299238824303\\
56 0.000754720051130004\\
57 0.00075443407017039\\
58 0.000728671439752588\\
59 0.000750382002609336\\
60 0.00074967641079019\\
61 0.000735621688363589\\
62 0.000738487827095109\\
63 0.000784937320878323\\
64 0.000767860014508481\\
65 0.000803324978192461\\
66 0.000797581021649567\\
67 0.000805883842414545\\
68 0.000851093263679724\\
69 0.00086383651300341\\
70 0.00084983154914581\\
71 0.000855346466981187\\
72 0.000862568607316087\\
73 0.000886892337375255\\
74 0.000896136851330044\\
75 0.000919708232832381\\
76 0.000917162465513017\\
77 0.000960798465827973\\
78 0.000973106032873346\\
79 0.000951185148223991\\
80 0.000978560521161916\\
81 0.000993215332866861\\
82 0.00101921517151687\\
83 0.00106328553925256\\
84 0.0011279212768277\\
85 0.00109954892110401\\
86 0.00110171730541309\\
87 0.00111501692665529\\
88 0.00109336076081262\\
89 0.00109064876343555\\
90 0.00109619342596475\\
91 0.00107160923948219\\
92 0.00107078181294757\\
93 0.00105804049561417\\
94 0.00105707078545073\\
95 0.00100661182238084\\
96 0.00105460755474728\\
97 0.00104696312679878\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000857454967791168\\
4 0.000893749671705582\\
5 0.000797415427892918\\
6 0.000762920430712284\\
7 0.000712269683007607\\
8 0.000706806629294383\\
9 0.000683211087934954\\
10 0.000672088948624366\\
11 0.000672506223640192\\
12 0.000672977004300059\\
13 0.000635543793658944\\
14 0.000607100443134246\\
15 0.000585491967656702\\
16 0.000586933068672956\\
17 0.000588614990103343\\
18 0.000591585061179637\\
19 0.000571103248931884\\
20 0.00056780561930429\\
21 0.000574379615887872\\
22 0.000587423419943731\\
23 0.000589427514095556\\
24 0.000609886541403097\\
25 0.000619824750480339\\
26 0.000634100719365813\\
27 0.000622352954383639\\
28 0.000630543229682144\\
29 0.000653142086345466\\
30 0.00069941960880694\\
31 0.000720069017073664\\
32 0.000740132910534693\\
33 0.000733025794011105\\
34 0.000731137954369645\\
35 0.000746070853523843\\
36 0.000772057040271055\\
37 0.000778590811589078\\
38 0.000796993799397139\\
39 0.000788524089251467\\
40 0.000777349994116676\\
41 0.000749307001489718\\
42 0.000744055465512739\\
43 0.000715277180120601\\
44 0.000712683219249223\\
45 0.000714582539015524\\
46 0.000701973855784365\\
47 0.000713093451823552\\
48 0.000682957624214105\\
49 0.000701767358853596\\
50 0.00072353357171239\\
51 0.000715072161422328\\
52 0.000712198807344391\\
53 0.000708392659850255\\
54 0.000708744321053167\\
55 0.000706203196278005\\
56 0.000725402863823284\\
57 0.000723958677658918\\
58 0.000696294475023449\\
59 0.000701569837045912\\
60 0.000698190494797831\\
61 0.000683880396739905\\
62 0.000685955241168915\\
63 0.00072870008144589\\
64 0.000725282341458546\\
65 0.000759077364959249\\
66 0.000753994273766677\\
67 0.000761830703172314\\
68 0.000802603206160434\\
69 0.000815131504579139\\
70 0.000799614123684107\\
71 0.000802093374034414\\
72 0.000809216497810049\\
73 0.000832437783849153\\
74 0.000839000839569284\\
75 0.000869619899037507\\
76 0.000861560128250026\\
77 0.000910564156355034\\
78 0.000930169825304329\\
79 0.0009107306924546\\
80 0.00093156623767951\\
81 0.000946332982714345\\
82 0.000965324457093262\\
83 0.00100756896834116\\
84 0.00106436929363798\\
85 0.00103888150774676\\
86 0.00105795546162782\\
87 0.00107024093185194\\
88 0.00105223146280311\\
89 0.00105273788594772\\
90 0.00106632844179189\\
91 0.001021624628951\\
92 0.00101991941247271\\
93 0.00101239616056046\\
94 0.00100932774752127\\
95 0.000958050793814013\\
96 0.00100532658659598\\
97 0.000998515423426694\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000859053779412832\\
4 0.000891845812002136\\
5 0.000788892643816736\\
6 0.000755615681504217\\
7 0.000705412424475014\\
8 0.000704868100401898\\
9 0.00067940616343816\\
10 0.000670295180519882\\
11 0.000669438108797018\\
12 0.000667098620766539\\
13 0.000636271749985239\\
14 0.000611397909351634\\
15 0.000589878653940204\\
16 0.000583108159723193\\
17 0.000584373554636435\\
18 0.000586892586927243\\
19 0.000566570491263235\\
20 0.000565353244194183\\
21 0.000571952394409279\\
22 0.000585161596388854\\
23 0.000586387465786616\\
24 0.000609778067327236\\
25 0.000625249489166538\\
26 0.000637008210850535\\
27 0.000625260519216907\\
28 0.000634112329830084\\
29 0.000658801498012221\\
30 0.000706439282442928\\
31 0.000725853593129948\\
32 0.000748192722666689\\
33 0.000751336026919575\\
34 0.000749175215237667\\
35 0.000765610851575663\\
36 0.000791186433099828\\
37 0.00079654365868439\\
38 0.000816103491536799\\
39 0.000797691022198467\\
40 0.00079020664987947\\
41 0.000755370760705295\\
42 0.000748899417278394\\
43 0.00072370663017438\\
44 0.000722457986518715\\
45 0.000721025585503603\\
46 0.000709256418038153\\
47 0.000720559002496251\\
48 0.000689665621172093\\
49 0.000708256235581715\\
50 0.000730304483744951\\
51 0.000722028947677783\\
52 0.000718938872075451\\
53 0.000722005180847883\\
54 0.000725588817864342\\
55 0.000730175279459324\\
56 0.000747261336639542\\
57 0.000747309492223621\\
58 0.000720905021307168\\
59 0.000742127087393458\\
60 0.000735800167733103\\
61 0.000723282239700317\\
62 0.000727673151399449\\
63 0.000771594898121925\\
64 0.000767109047789216\\
65 0.000802742331409981\\
66 0.000798772731726526\\
67 0.000808114791403925\\
68 0.000851137739630443\\
69 0.000860914202225935\\
70 0.0008437971397265\\
71 0.000844844707892338\\
72 0.000852337799323721\\
73 0.00085243369130237\\
74 0.000861403048742344\\
75 0.000890475958768759\\
76 0.000878055671971291\\
77 0.000921759513186457\\
78 0.000936994697460023\\
79 0.000917216525758522\\
80 0.000941455371829804\\
81 0.000957728181211414\\
82 0.000982011372382849\\
83 0.00102356681370373\\
84 0.00108410958110808\\
85 0.00105420606697296\\
86 0.00107445848104849\\
87 0.00108474100007211\\
88 0.00106540063368409\\
89 0.00106158451826895\\
90 0.0010638141672275\\
91 0.00103710356945519\\
92 0.00103856151411732\\
93 0.00103141202016948\\
94 0.00103122372790241\\
95 0.000969366277293243\\
96 0.00101361019611096\\
97 0.000998860724254214\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000865968086351482\\
4 0.000902118229796845\\
5 0.000805840758984976\\
6 0.000768061860646474\\
7 0.000714027946733678\\
8 0.00072134716610504\\
9 0.000689609593871706\\
10 0.000680393849610952\\
11 0.000670045247338541\\
12 0.000670260028828865\\
13 0.000646829617329398\\
14 0.000621221565122182\\
15 0.00059901856339781\\
16 0.00060153654169987\\
17 0.000602236798093203\\
18 0.000605560099610127\\
19 0.000582872798679029\\
20 0.000582023263932015\\
21 0.000587496471375458\\
22 0.000600825621976671\\
23 0.000602865819903521\\
24 0.000625464372936323\\
25 0.000640529742849176\\
26 0.000651333257578323\\
27 0.000638483192415502\\
28 0.000647208355535985\\
29 0.000670783070343667\\
30 0.000718851669671463\\
31 0.000736795675447892\\
32 0.000758953626618076\\
33 0.000762030480703056\\
34 0.00076031040690484\\
35 0.000777513625401405\\
36 0.000806307313645707\\
37 0.000812916155027182\\
38 0.00083109940137172\\
39 0.000828027438847414\\
40 0.000821378790276664\\
41 0.000790510798876225\\
42 0.000784878563791287\\
43 0.000758447833333908\\
44 0.000756970106559269\\
45 0.000755211324568304\\
46 0.000739470212457075\\
47 0.000747614008703767\\
48 0.00071598726890595\\
49 0.000734878619676112\\
50 0.000749791760103514\\
51 0.00074042481675625\\
52 0.000735171989855727\\
53 0.000738726248958197\\
54 0.00074197428959227\\
55 0.000747491189837779\\
56 0.000770243084742929\\
57 0.000769557002456093\\
58 0.00074240902199642\\
59 0.000764482311643121\\
60 0.00076264053278592\\
61 0.000749575070118139\\
62 0.000749471018895738\\
63 0.000796635244369138\\
64 0.00079270898056934\\
65 0.000829916962092255\\
66 0.000824588203508283\\
67 0.000834033730424616\\
68 0.000874252519972065\\
69 0.000880465312343199\\
70 0.000865179753420006\\
71 0.000871009240860914\\
72 0.000866569764923206\\
73 0.000887754507264702\\
74 0.000897804020472073\\
75 0.000912838835669399\\
76 0.000906658335814346\\
77 0.000957521429121069\\
78 0.000974602863902826\\
79 0.000945870363826686\\
80 0.000971480776318232\\
81 0.000992430260582821\\
82 0.0010169758368025\\
83 0.00106115221013211\\
84 0.00112658320996273\\
85 0.00109692584611063\\
86 0.00111588075113405\\
87 0.00111940653700543\\
88 0.00110217537029972\\
89 0.00110067524818367\\
90 0.00111575352677991\\
91 0.00109018631322433\\
92 0.00109172934297486\\
93 0.00107197718809304\\
94 0.00105708747194904\\
95 0.00100894250330227\\
96 0.00105925496049409\\
97 0.00105026118906689\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000859991004535874\\
4 0.000896295781707051\\
5 0.000799851888668304\\
6 0.000766391369440845\\
7 0.00071509014814485\\
8 0.000728609736415353\\
9 0.000704740014629692\\
10 0.000694111719684507\\
11 0.000694367431943787\\
12 0.000694809161526362\\
13 0.000670701293841981\\
14 0.000645012718641891\\
15 0.000622104254755339\\
16 0.000624765467971502\\
17 0.000626586206653931\\
18 0.000630150211195779\\
19 0.000601146297721145\\
20 0.000596732588631514\\
21 0.000603659602012568\\
22 0.000616931709043669\\
23 0.000613966869845708\\
24 0.000637395180181742\\
25 0.000653048207431009\\
26 0.00066719039345131\\
27 0.000653367363218548\\
28 0.000661611447281222\\
29 0.00068609704223989\\
30 0.000735589322929531\\
31 0.000757553664472153\\
32 0.000780165090325181\\
33 0.00078214955324587\\
34 0.000780318559279691\\
35 0.000795524798869096\\
36 0.000824960264434896\\
37 0.000830434489394998\\
38 0.000841882614984568\\
39 0.000835453001175609\\
40 0.000826570544100271\\
41 0.000795767507746458\\
42 0.000781424767884563\\
43 0.000754030193566688\\
44 0.000751244438699949\\
45 0.000752049671232659\\
46 0.000738494799756824\\
47 0.000750328833683915\\
48 0.000718241909876754\\
49 0.000737883469036405\\
50 0.000759716026111009\\
51 0.000751041583912331\\
52 0.000745462849823093\\
53 0.000742142518143337\\
54 0.000732569351775157\\
55 0.00073821659238661\\
56 0.000760779130479727\\
57 0.000760900079874178\\
58 0.000733652899104708\\
59 0.000755123175599253\\
60 0.000755988001024715\\
61 0.000743126468676848\\
62 0.000742124614062859\\
63 0.000786722071639408\\
64 0.000777575490888695\\
65 0.000808450870025152\\
66 0.000792089063101481\\
67 0.000800888240293755\\
68 0.000843610756985557\\
69 0.000857381312920514\\
70 0.000843124447261501\\
71 0.000848175910563816\\
72 0.000849085716592919\\
73 0.000870247859265638\\
74 0.000876795041649744\\
75 0.000909122098935342\\
76 0.000909617580492594\\
77 0.000952737916541639\\
78 0.000957723846060978\\
79 0.000936139125217427\\
80 0.000962214605616473\\
81 0.000982730260437598\\
82 0.0010047824539202\\
83 0.00105045371311548\\
84 0.00111522901339005\\
85 0.00108786189373231\\
86 0.00109367851762847\\
87 0.00110454161032353\\
88 0.00108374803042376\\
89 0.00105306879161795\\
90 0.0010676680473217\\
91 0.00104232575820897\\
92 0.00103538508774917\\
93 0.00102822319593744\\
94 0.00102701795195232\\
95 0.000979651776015503\\
96 0.00102883754257494\\
97 0.00102154989970003\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000859144782228905\\
4 0.000895566872746375\\
5 0.00079978185627539\\
6 0.000766373304430114\\
7 0.000715506756200121\\
8 0.00072704445544816\\
9 0.000702010687652343\\
10 0.00069097064536214\\
11 0.000688648109335601\\
12 0.000688557490063114\\
13 0.000661402926273461\\
14 0.000635480217199698\\
15 0.000608562482309186\\
16 0.000611130486381015\\
17 0.000611302271794746\\
18 0.000613425703764361\\
19 0.000591434617074541\\
20 0.000588126693045137\\
21 0.000594343667397408\\
22 0.000605852247023153\\
23 0.000605143134481864\\
24 0.000629435272390942\\
25 0.000644730416785809\\
26 0.000657039842152622\\
27 0.00064486792026331\\
28 0.00065067220045965\\
29 0.000676612110297644\\
30 0.000719798232768584\\
31 0.000741372981173233\\
32 0.000764151823543155\\
33 0.000759510186788943\\
34 0.000748644741914685\\
35 0.000763831032188325\\
36 0.000791060464738851\\
37 0.000797697830984424\\
38 0.000815365455291462\\
39 0.000812318706729058\\
40 0.000805754644722516\\
41 0.000776739252702541\\
42 0.000771223775686786\\
43 0.000740174466161199\\
44 0.000734433608986466\\
45 0.000735613984947288\\
46 0.000723929516610313\\
47 0.000728536102697573\\
48 0.000695937948933141\\
49 0.000715108268646835\\
50 0.000735782497339309\\
51 0.000713253456623727\\
52 0.000706112717310434\\
53 0.000708594456956695\\
54 0.000712229452827759\\
55 0.000717271599100316\\
56 0.000739414743731922\\
57 0.000734186328904986\\
58 0.000709340208689213\\
59 0.000729071752942529\\
60 0.000729474482759374\\
61 0.000714309589999583\\
62 0.000718478482462415\\
63 0.000763572560341292\\
64 0.00075580533640181\\
65 0.00079129452197921\\
66 0.000786002583417378\\
67 0.0007889528527883\\
68 0.000830922174397731\\
69 0.00084284023027132\\
70 0.000829919032449458\\
71 0.00083232061469164\\
72 0.000838892572554118\\
73 0.000861581687809727\\
74 0.000861583977058067\\
75 0.000893349790758939\\
76 0.000894976392274553\\
77 0.000944831704838976\\
78 0.000963884881581853\\
79 0.000943634008107217\\
80 0.000970554543234876\\
81 0.000991908572278029\\
82 0.001017984242569\\
83 0.00106245108183399\\
84 0.00112801150330347\\
85 0.00110007496127856\\
86 0.00112273074717738\\
87 0.001133552553171\\
88 0.00111568599326257\\
89 0.00111584929773324\\
90 0.00112667760430537\\
91 0.00110251900072044\\
92 0.00108919100694201\\
93 0.00108132425345325\\
94 0.00107159485750956\\
95 0.00102178536184961\\
96 0.0010652489834033\\
97 0.00105542852175241\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000859130099357078\\
4 0.000887467336319595\\
5 0.000792699498903243\\
6 0.000760455723991862\\
7 0.000709706171156493\\
8 0.000721375118428582\\
9 0.000698606074062798\\
10 0.000689148411820675\\
11 0.00068950755002961\\
12 0.000688951699163668\\
13 0.000664881526002842\\
14 0.000639857265585777\\
15 0.000617127461602338\\
16 0.000619416958773062\\
17 0.000621159644201008\\
18 0.00062388489784977\\
19 0.000595107544124047\\
20 0.000593253059783222\\
21 0.000599785932225115\\
22 0.000610814892017664\\
23 0.000612818208359117\\
24 0.000634125866428779\\
25 0.000650706076637225\\
26 0.000662205359095989\\
27 0.000648025844635356\\
28 0.000657514791397999\\
29 0.000683670958694394\\
30 0.000733039768264443\\
31 0.000753991720267674\\
32 0.000777168744566779\\
33 0.00078038804329205\\
34 0.000778642713509398\\
35 0.000796044779212251\\
36 0.000825742472458227\\
37 0.000827400351421083\\
38 0.000847760201428934\\
39 0.000843897141300834\\
40 0.000836398837634324\\
41 0.00080564804630026\\
42 0.000793781790509778\\
43 0.000766256765541445\\
44 0.000764906942016816\\
45 0.000764381872548997\\
46 0.000749693452952937\\
47 0.000759921551322622\\
48 0.000724438992056858\\
49 0.000740844275944422\\
50 0.000763770993854404\\
51 0.00074836684139359\\
52 0.000736861617335811\\
53 0.000738203820761488\\
54 0.000742093931473748\\
55 0.000746979224240658\\
56 0.000767796565779887\\
57 0.000765345960471781\\
58 0.000738479257559721\\
59 0.000756875131484411\\
60 0.000757485233749557\\
61 0.000741500941063072\\
62 0.000745970323047117\\
63 0.000792642828614286\\
64 0.000763971218211441\\
65 0.000799781146295312\\
66 0.00079491917273563\\
67 0.000801896005993892\\
68 0.000846876223088523\\
69 0.000860292029702807\\
70 0.00084587847616507\\
71 0.000850776923324879\\
72 0.000857948502624913\\
73 0.00088161923090371\\
74 0.000887836860317892\\
75 0.00092141189827609\\
76 0.000922462274964094\\
77 0.000975374160301242\\
78 0.00098944955875089\\
79 0.000967233866128045\\
80 0.000974891132592881\\
81 0.000983985835258039\\
82 0.00100068464529935\\
83 0.0010459079792495\\
84 0.0011102675097294\\
85 0.00108169964831206\\
86 0.00110316499967022\\
87 0.00111555911732535\\
88 0.00109754724059946\\
89 0.00109607078484167\\
90 0.00111158322256844\\
91 0.00108120498911021\\
92 0.00108262042896074\\
93 0.00107511851294879\\
94 0.00107153480281112\\
95 0.00101997286099732\\
96 0.00106170537964271\\
97 0.00105338733357928\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000865782445984792\\
4 0.000902090633639525\\
5 0.000805731401181293\\
6 0.000773043868311705\\
7 0.000721031231779193\\
8 0.00073476398473837\\
9 0.000712294577817032\\
10 0.000701665855946757\\
11 0.000701461746710641\\
12 0.000700242973464243\\
13 0.00067544796068915\\
14 0.000639793213986518\\
15 0.000616690135239636\\
16 0.000617739368063606\\
17 0.000619202294235217\\
18 0.000621718051337807\\
19 0.000597276601196831\\
20 0.00059624140175518\\
21 0.000602788900122654\\
22 0.000614616771624616\\
23 0.000609084008051133\\
24 0.000633280734843281\\
25 0.000649878959799359\\
26 0.000664214467027745\\
27 0.000649369921389485\\
28 0.00065814318391386\\
29 0.000684213813910834\\
30 0.00073355688361055\\
31 0.000752579026243301\\
32 0.000774427495257339\\
33 0.000775790448205526\\
34 0.000773919411757359\\
35 0.000791379402748083\\
36 0.000820193456106196\\
37 0.000826958856825969\\
38 0.000846735041550078\\
39 0.000843598509864549\\
40 0.000836231244394211\\
41 0.000802742938425227\\
42 0.000793502002399372\\
43 0.00076594972144431\\
44 0.000751278551794088\\
45 0.000749879378987614\\
46 0.000737421450705197\\
47 0.000742936022428126\\
48 0.000711462739929652\\
49 0.000728813168277123\\
50 0.000749793318157779\\
51 0.000739462930087544\\
52 0.000736013725059024\\
53 0.000739573681004593\\
54 0.000743367335963042\\
55 0.000749291690575656\\
56 0.000772320567420462\\
57 0.000772537542620362\\
58 0.00074310639641101\\
59 0.000765217920663243\\
60 0.000765713058670157\\
61 0.000752377448759354\\
62 0.000756567151204819\\
63 0.00080424937844613\\
64 0.000795182310456445\\
65 0.000832471075525366\\
66 0.000825733829055727\\
67 0.000834815184467909\\
68 0.000881607226506498\\
69 0.000896061684638737\\
70 0.000879502738354446\\
71 0.000883184017119883\\
72 0.000887918725287263\\
73 0.000913520164547922\\
74 0.000923885163387816\\
75 0.000958409525170951\\
76 0.00095956307146606\\
77 0.00101376361049618\\
78 0.00103510059915643\\
79 0.00101293121666321\\
80 0.00104210762974986\\
81 0.00106488005986518\\
82 0.00108322246049323\\
83 0.00112176456851012\\
84 0.00118905482625131\\
85 0.00115953169997304\\
86 0.00115110844068777\\
87 0.00115652293098675\\
88 0.00111500491230834\\
89 0.00111353976558632\\
90 0.00112491101849882\\
91 0.00109743163143874\\
92 0.00106478008627286\\
93 0.00105726151461665\\
94 0.00105852626698712\\
95 0.00100555566984673\\
96 0.00105583822839097\\
97 0.00102345979676118\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000858067234053462\\
4 0.000889424043177249\\
5 0.000794421617377229\\
6 0.000760706459218885\\
7 0.000709677279910933\\
8 0.000723143767678395\\
9 0.000701036946284783\\
10 0.000691367911296462\\
11 0.000689729472189684\\
12 0.000682541026107667\\
13 0.000656287549978069\\
14 0.000631394165888057\\
15 0.000608355100435594\\
16 0.000610847111174579\\
17 0.000612526638448992\\
18 0.000605883876708974\\
19 0.000584531037432714\\
20 0.000582658792597058\\
21 0.000588517960250739\\
22 0.000600387064631251\\
23 0.000600903763988774\\
24 0.000624543327717088\\
25 0.000640897115583053\\
26 0.000655655917376764\\
27 0.000633413481301996\\
28 0.000639699264378\\
29 0.000659465615243338\\
30 0.000705828439569052\\
31 0.000723757463796639\\
32 0.000743071093346445\\
33 0.000744382743867519\\
34 0.000740583763939753\\
35 0.000757199909675516\\
36 0.000783167119528588\\
37 0.000790122027354714\\
38 0.000807912812291382\\
39 0.000800986726351904\\
40 0.000794109393728678\\
41 0.000762717994091272\\
42 0.000757018757120015\\
43 0.000730303243535249\\
44 0.00072777811115579\\
45 0.000729516244423872\\
46 0.000715386695939817\\
47 0.000727732945416188\\
48 0.000697011013348026\\
49 0.000715708029400291\\
50 0.000733965364436439\\
51 0.000724803604568328\\
52 0.000721013630180383\\
53 0.000724079197549425\\
54 0.000726608792322498\\
55 0.000731782742604712\\
56 0.000752170390130237\\
57 0.000752468150141711\\
58 0.000723410312658899\\
59 0.000742492060384202\\
60 0.000743347060001902\\
61 0.000728286777853689\\
62 0.000732930372621866\\
63 0.000779119642279282\\
64 0.000757811776995744\\
65 0.000790511935268542\\
66 0.000786348618360889\\
67 0.0007947510958577\\
68 0.000838093207295861\\
69 0.000847195699523782\\
70 0.000834953843856682\\
71 0.00084051252641191\\
72 0.000844651125793695\\
73 0.000869083091159873\\
74 0.000877246550607432\\
75 0.000895592838684786\\
76 0.000897229371924702\\
77 0.000948510846691148\\
78 0.00096571308644743\\
79 0.000943371443818101\\
80 0.000967876338812761\\
81 0.000988454205228226\\
82 0.00100304357320541\\
83 0.00104868983085448\\
84 0.00111360161598641\\
85 0.00108589572585379\\
86 0.00109675540310113\\
87 0.00110251004234162\\
88 0.00108263925048265\\
89 0.00108406914550502\\
90 0.00109757552818506\\
91 0.00106972072292848\\
92 0.00106773383786311\\
93 0.00106066266862445\\
94 0.0010616900517524\\
95 0.00101234538629363\\
96 0.00106221907356934\\
97 0.0010549133243181\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0011882969967908\\
4 -0.00123541009673457\\
5 -0.00110341736648373\\
6 -0.0010569286392546\\
7 -0.000978650498395872\\
8 -0.000997178280687167\\
9 -0.000964631165397959\\
10 -0.000950910195989756\\
11 -0.000951490774496872\\
12 -0.000949028022287672\\
13 -0.000911847087948742\\
14 -0.000877316949611234\\
15 -0.000845810772176609\\
16 -0.000848849388206106\\
17 -0.000848350605316165\\
18 -0.000853024805916981\\
19 -0.000823420593431554\\
20 -0.000821720867896928\\
21 -0.000831302083205516\\
22 -0.000850469048789599\\
23 -0.000845278551343912\\
24 -0.000877976380227116\\
25 -0.000900301183184765\\
26 -0.000920775132170726\\
27 -0.000900735268053615\\
28 -0.000913568831410644\\
29 -0.000948940534715842\\
30 -0.00101760460200698\\
31 -0.0010482382781519\\
32 -0.00107449617382354\\
33 -0.00107207522646694\\
34 -0.00106950599022072\\
35 -0.00109374517061573\\
36 -0.00113447132319862\\
37 -0.00114245986903215\\
38 -0.0011700415068203\\
39 -0.0011644003827721\\
40 -0.00115389188401683\\
41 -0.00111061399306828\\
42 -0.00109995047841925\\
43 -0.00106287391855099\\
44 -0.00105979976851452\\
45 -0.00106259088847408\\
46 -0.00104073799270973\\
47 -0.00105818199028752\\
48 -0.00100751472688958\\
49 -0.0010333668626223\\
50 -0.00106085198307548\\
51 -0.00104565577425026\\
52 -0.00104148125253643\\
53 -0.00103389093970782\\
54 -0.00103817701280119\\
55 -0.00104025807639463\\
56 -0.001068897473887\\
57 -0.00106622334778613\\
58 -0.00102600177226975\\
59 -0.00103923753303519\\
60 -0.0010370490564601\\
61 -0.0010184154394574\\
62 -0.00102468107598725\\
63 -0.00108800674383278\\
64 -0.00106393902803625\\
65 -0.00111381079359914\\
66 -0.0011034026337366\\
67 -0.00111549139231501\\
68 -0.00117730244554902\\
69 -0.00118893068378029\\
70 -0.00116276612286893\\
71 -0.00116943974518545\\
72 -0.00117958991049207\\
73 -0.0012120444380909\\
74 -0.00122453803831542\\
75 -0.00127009765260537\\
76 -0.00122990443868992\\
77 -0.00130024293362288\\
78 -0.00132814593719011\\
79 -0.00129588522723306\\
80 -0.00133025979314097\\
81 -0.00135757952340008\\
82 -0.00139219198805474\\
83 -0.00145263527124772\\
84 -0.00153061462492873\\
85 -0.00149141051756517\\
86 -0.00152213383260746\\
87 -0.00153742489685933\\
88 -0.00150600718666258\\
89 -0.00149034859237196\\
90 -0.00151147302640557\\
91 -0.00146355579126\\
92 -0.00146511122617225\\
93 -0.00144777727690071\\
94 -0.00143269798746881\\
95 -0.00136446680595555\\
96 -0.00143157697765375\\
97 -0.00140885106950578\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00086642856537027\\
4 -0.000902670567947358\\
5 -0.000806167860870404\\
6 -0.000773248646601926\\
7 -0.000720761456900064\\
8 -0.000734008521888412\\
9 -0.00070257815302266\\
10 -0.000692269352194822\\
11 -0.00069271438605048\\
12 -0.000689856279660813\\
13 -0.000665018716822979\\
14 -0.000639869724666716\\
15 -0.000617358987794981\\
16 -0.000617596581311222\\
17 -0.00061913369830222\\
18 -0.000618191527537853\\
19 -0.000594655116538813\\
20 -0.000592712078426754\\
21 -0.000599609399836732\\
22 -0.000612693677487713\\
23 -0.000614725258306603\\
24 -0.000638706506935472\\
25 -0.00065055565506217\\
26 -0.0006649008894096\\
27 -0.000652630380754693\\
28 -0.000660312332433163\\
29 -0.000685969678678325\\
30 -0.000735194066712237\\
31 -0.0007516552371955\\
32 -0.000773272205763122\\
33 -0.000776048031684796\\
34 -0.000773763663947413\\
35 -0.000791244555693244\\
36 -0.00081985440578131\\
37 -0.000827143024568539\\
38 -0.00084738538934579\\
39 -0.0008430630701341\\
40 -0.000831707224118087\\
41 -0.000799363876549309\\
42 -0.000789228520245448\\
43 -0.000762212272570313\\
44 -0.000760740047697288\\
45 -0.000757346816181353\\
46 -0.000736980118466396\\
47 -0.000749566785612766\\
48 -0.000717699227455015\\
49 -0.000737332836822289\\
50 -0.000758617946864207\\
51 -0.000749793683216275\\
52 -0.000746184993102456\\
53 -0.000748837475078283\\
54 -0.000752109542075207\\
55 -0.000753009489747884\\
56 -0.000773007435285058\\
57 -0.000772506887920923\\
58 -0.00074651055423717\\
59 -0.000763690447959741\\
60 -0.00076296162250938\\
61 -0.000748748255380663\\
62 -0.00075342844248673\\
63 -0.000798281507023725\\
64 -0.000794544013814888\\
65 -0.000831170794948795\\
66 -0.000825722291739521\\
67 -0.000834890534031708\\
68 -0.000868829814980923\\
69 -0.000877735144429276\\
70 -0.000863249537662457\\
71 -0.000850389970699896\\
72 -0.000856475775157447\\
73 -0.000879899492751353\\
74 -0.000889701380533395\\
75 -0.000907809125859313\\
76 -0.000907248234896188\\
77 -0.000952277026638205\\
78 -0.000966897987804069\\
79 -0.000945761135391703\\
80 -0.000972175005610276\\
81 -0.000990850018410705\\
82 -0.00101181359439585\\
83 -0.00105159154565396\\
84 -0.00111236019568774\\
85 -0.00108609231965094\\
86 -0.00110840074222309\\
87 -0.00111981026274779\\
88 -0.00110220974939199\\
89 -0.00110322554104052\\
90 -0.00111671615725529\\
91 -0.00109335795064668\\
92 -0.00109488506490181\\
93 -0.00108392544933074\\
94 -0.00106950001410674\\
95 -0.00102074029333565\\
96 -0.00106929209461838\\
97 -0.00105933075181821\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000857334346111452\\
4 -0.000891788170447581\\
5 -0.000793731577221946\\
6 -0.000761236902824454\\
7 -0.000708029481699813\\
8 -0.000719798805188563\\
9 -0.000697677552282837\\
10 -0.000685518077630291\\
11 -0.000685513529301956\\
12 -0.000685957265952111\\
13 -0.000661654190957651\\
14 -0.000636712810097316\\
15 -0.000609097687139248\\
16 -0.000608609585539377\\
17 -0.000610067040702348\\
18 -0.000610349458613988\\
19 -0.000576663777000883\\
20 -0.000571142863155957\\
21 -0.000577448444969784\\
22 -0.000590809535279653\\
23 -0.00059193180252017\\
24 -0.000615719135358652\\
25 -0.000629502609708207\\
26 -0.000632309911969836\\
27 -0.000614326050862558\\
28 -0.000621980034566919\\
29 -0.000646646336661541\\
30 -0.000689340978022369\\
31 -0.000710284076948262\\
32 -0.000731829054009968\\
33 -0.000731996562733546\\
34 -0.000730365659666441\\
35 -0.000744325620856862\\
36 -0.000769891808389995\\
37 -0.000776029495848782\\
38 -0.00079305166849642\\
39 -0.000789666831257568\\
40 -0.000783244754730968\\
41 -0.000754596228803316\\
42 -0.000746250172738361\\
43 -0.000721143863019373\\
44 -0.00071989170512641\\
45 -0.000721309293304399\\
46 -0.000709331738582994\\
47 -0.000718791511592656\\
48 -0.000688350340592095\\
49 -0.000706246136610341\\
50 -0.000727527622760735\\
51 -0.000718878800200312\\
52 -0.000716017174854568\\
53 -0.000717157288628545\\
54 -0.00072020343068114\\
55 -0.000722656820505721\\
56 -0.000738398438278861\\
57 -0.000733741511767285\\
58 -0.000707058102849363\\
59 -0.000727564323355316\\
60 -0.000726394178911957\\
61 -0.000710910201790736\\
62 -0.000714949012385466\\
63 -0.000757496001822332\\
64 -0.000750994262506525\\
65 -0.000780702803379988\\
66 -0.000771935232739222\\
67 -0.000780737408250421\\
68 -0.000823401785331788\\
69 -0.000836965608764378\\
70 -0.000824630165831956\\
71 -0.000829028349822492\\
72 -0.000823503015311215\\
73 -0.000846884898590811\\
74 -0.000849031777835708\\
75 -0.000870525162105388\\
76 -0.00086323325166158\\
77 -0.000912678545864811\\
78 -0.000932241134942791\\
79 -0.000889921435067708\\
80 -0.000914815282471993\\
81 -0.000934559167903904\\
82 -0.000957318348021151\\
83 -0.000999893177470496\\
84 -0.00106157183973713\\
85 -0.00103608559137478\\
86 -0.00105710970526282\\
87 -0.00106987919647403\\
88 -0.00105327901038871\\
89 -0.00105387594016499\\
90 -0.00106319459777737\\
91 -0.00103303628041064\\
92 -0.0010299582119233\\
93 -0.00101548503134967\\
94 -0.00101321265877212\\
95 -0.000964500170837927\\
96 -0.00101206046120051\\
97 -0.00100333642620906\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000863521207573596\\
4 -0.000897233706075228\\
5 -0.000801444649120769\\
6 -0.00076799783167937\\
7 -0.000714213327330859\\
8 -0.000723690670918456\\
9 -0.000701416091253694\\
10 -0.000691977593006746\\
11 -0.000691028306659458\\
12 -0.000687812212029929\\
13 -0.000663981575107864\\
14 -0.000638549275228744\\
15 -0.000615947035937574\\
16 -0.000616469899896107\\
17 -0.000612032029731511\\
18 -0.000615625117006321\\
19 -0.000591080097159471\\
20 -0.00059021577541357\\
21 -0.000597015314594684\\
22 -0.000610719025512209\\
23 -0.000612401102780888\\
24 -0.000636048824715613\\
25 -0.000652735012774793\\
26 -0.00066662459240936\\
27 -0.00065342251219383\\
28 -0.000658982947533573\\
29 -0.000685304158918799\\
30 -0.000725577961778577\\
31 -0.000747640366601078\\
32 -0.000768154670874033\\
33 -0.000770769638021104\\
34 -0.000769019670636341\\
35 -0.000786320808640457\\
36 -0.000815279582960862\\
37 -0.00082231383376819\\
38 -0.000841734800778696\\
39 -0.000838618427707243\\
40 -0.000825974769621051\\
41 -0.000795518352403648\\
42 -0.00078847169685341\\
43 -0.000761863023761471\\
44 -0.000757744394235342\\
45 -0.000750532294902013\\
46 -0.000738521197923865\\
47 -0.000745560597104007\\
48 -0.000713909245219068\\
49 -0.00073220936464899\\
50 -0.000754982378066287\\
51 -0.000732141726094501\\
52 -0.000725635549413555\\
53 -0.000727358141240003\\
54 -0.000731108446637587\\
55 -0.000724627289395106\\
56 -0.000745644219450287\\
57 -0.000740941860409741\\
58 -0.000715535379481556\\
59 -0.000736752611470467\\
60 -0.000737550218581097\\
61 -0.000724975494059046\\
62 -0.00072181235153849\\
63 -0.000764842185771504\\
64 -0.00076084919219216\\
65 -0.000794345129602067\\
66 -0.000789703371314482\\
67 -0.000798867186570371\\
68 -0.000838667896571945\\
69 -0.000852415451678808\\
70 -0.000839852777294785\\
71 -0.00084383814257147\\
72 -0.000850742577864365\\
73 -0.000864754767013367\\
74 -0.000874307537237063\\
75 -0.000905751333893646\\
76 -0.000903695565369983\\
77 -0.000944759117364074\\
78 -0.000964849484820366\\
79 -0.000944165389257891\\
80 -0.000970569225546954\\
81 -0.000991724035310099\\
82 -0.0010091179652942\\
83 -0.00105026546618746\\
84 -0.0011149671245876\\
85 -0.00108861048299676\\
86 -0.00110872488084618\\
87 -0.00111041230117057\\
88 -0.00108794727223492\\
89 -0.0010887108453188\\
90 -0.00110095636987867\\
91 -0.00107835075604907\\
92 -0.00107986343523148\\
93 -0.00106536408297507\\
94 -0.00103324202327156\\
95 -0.000985803181320033\\
96 -0.00103337971991169\\
97 -0.00101311147688068\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000865261292257912\\
4 -0.000901834997710727\\
5 -0.000801600438778902\\
6 -0.000763341827995163\\
7 -0.000712660670136347\\
8 -0.000724458241031144\\
9 -0.000697145314519078\\
10 -0.000687896270097153\\
11 -0.000687592933407665\\
12 -0.00068669263332665\\
13 -0.000662841203985655\\
14 -0.000635533125926147\\
15 -0.000612063729261809\\
16 -0.00061407271903142\\
17 -0.000615832012838917\\
18 -0.000618484222191927\\
19 -0.000586549824869263\\
20 -0.000585300813576154\\
21 -0.000592110905740292\\
22 -0.000605777968041409\\
23 -0.00060777667341536\\
24 -0.00063060629604141\\
25 -0.000646792507148459\\
26 -0.000658550748495623\\
27 -0.000646404823341051\\
28 -0.000652637699548781\\
29 -0.000674149109689373\\
30 -0.000722404035382961\\
31 -0.000744347515574648\\
32 -0.00076497348460763\\
33 -0.000767850177841077\\
34 -0.000765962737756917\\
35 -0.000775335891596557\\
36 -0.000803131216944415\\
37 -0.00081020090654681\\
38 -0.000826938320201363\\
39 -0.000823725643996388\\
40 -0.000815981391586646\\
41 -0.000785498564565431\\
42 -0.000780047156010181\\
43 -0.000753225633585449\\
44 -0.000751238955020562\\
45 -0.000752729703113327\\
46 -0.000740407535684985\\
47 -0.000746393466596808\\
48 -0.000708376614290359\\
49 -0.000724794341220242\\
50 -0.000739524233067578\\
51 -0.000720506467670533\\
52 -0.000716887051913478\\
53 -0.000720368862827297\\
54 -0.000707658567508743\\
55 -0.000713427406067179\\
56 -0.000734806257158939\\
57 -0.000734903004482624\\
58 -0.000705144380308819\\
59 -0.000725430342598713\\
60 -0.000725692963329352\\
61 -0.000712378745713577\\
62 -0.000711517230451704\\
63 -0.000754723487664838\\
64 -0.00074828524332366\\
65 -0.000779424742849812\\
66 -0.00077555404807406\\
67 -0.000784564767832124\\
68 -0.000828582041825065\\
69 -0.000841542209441758\\
70 -0.000828756777692895\\
71 -0.000828106523791009\\
72 -0.000835172332884166\\
73 -0.000856057487165935\\
74 -0.000856627726483829\\
75 -0.000884683849109172\\
76 -0.000863268496861238\\
77 -0.000912774747922481\\
78 -0.000930235247796962\\
79 -0.000910795183942581\\
80 -0.000936738717203183\\
81 -0.000957302615013736\\
82 -0.000973331151448676\\
83 -0.00101613181333919\\
84 -0.00106091060490883\\
85 -0.00103300945800605\\
86 -0.00104694595008535\\
87 -0.00105598600518462\\
88 -0.00103532228836159\\
89 -0.00103359329141799\\
90 -0.00104488792651116\\
91 -0.00101261207023113\\
92 -0.00101269661861619\\
93 -0.00100591600214388\\
94 -0.00100491882324975\\
95 -0.000957866244933791\\
96 -0.00100518732749713\\
97 -0.000997014160781861\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000862324520974143\\
4 -0.000898877031169757\\
5 -0.000798322142849245\\
6 -0.000765702785096968\\
7 -0.000713114014597194\\
8 -0.000718017766206981\\
9 -0.000694294394997725\\
10 -0.000685012760137834\\
11 -0.000684636545868317\\
12 -0.000684755642871979\\
13 -0.000660943449666879\\
14 -0.000627988673541369\\
15 -0.000605871531419008\\
16 -0.000608369079386213\\
17 -0.000606189528262416\\
18 -0.000608317264279566\\
19 -0.000587075804083103\\
20 -0.000585970727273994\\
21 -0.000592680696652833\\
22 -0.000605746211520419\\
23 -0.000606213279579721\\
24 -0.000630252351188425\\
25 -0.0006453734508205\\
26 -0.000651947712101506\\
27 -0.000639855491660397\\
28 -0.000643805188278635\\
29 -0.000669143293060704\\
30 -0.00071261599601763\\
31 -0.000734317384176656\\
32 -0.000757046492199732\\
33 -0.000759020834448025\\
34 -0.000757285415945166\\
35 -0.000774435696581647\\
36 -0.000800622754780473\\
37 -0.000807498076768164\\
38 -0.000827221749799026\\
39 -0.00082404374119184\\
40 -0.000817008226822455\\
41 -0.000782070287537471\\
42 -0.000776123833227642\\
43 -0.00074839231481125\\
44 -0.000745680966155435\\
45 -0.000747496067837685\\
46 -0.000735386603738325\\
47 -0.000747338967026027\\
48 -0.000715133909681296\\
49 -0.000729354539262465\\
50 -0.000749771360535727\\
51 -0.000737967107607379\\
52 -0.000734976253842831\\
53 -0.000736673088209058\\
54 -0.000740486150192314\\
55 -0.000745969454848684\\
56 -0.000768364988931954\\
57 -0.000764978451498306\\
58 -0.000739248870293724\\
59 -0.000760583351290841\\
60 -0.000761044664521984\\
61 -0.000745265598325502\\
62 -0.000747255527361688\\
63 -0.000794298300372814\\
64 -0.000790693776671998\\
65 -0.000827818834620619\\
66 -0.000817011450820995\\
67 -0.000826575142730798\\
68 -0.000872608892978084\\
69 -0.000886442994533472\\
70 -0.000873073975511435\\
71 -0.000878663638150162\\
72 -0.000885669022641802\\
73 -0.000910239359453801\\
74 -0.00091954321038998\\
75 -0.000952271993604674\\
76 -0.000953001289727597\\
77 -0.00100712134277314\\
78 -0.00102736426837901\\
79 -0.000997584643295178\\
80 -0.00102593828638229\\
81 -0.00104725110599353\\
82 -0.00107165085669984\\
83 -0.00111906825369488\\
84 -0.00117726287969166\\
85 -0.00114917693985227\\
86 -0.00117175534195446\\
87 -0.00118569805142665\\
88 -0.00116735369142922\\
89 -0.00116737767847892\\
90 -0.00118378567269702\\
91 -0.00115697767148748\\
92 -0.00113213169952741\\
93 -0.00112187653019\\
94 -0.00111362251428467\\
95 -0.00105699561163379\\
96 -0.00111013093782314\\
97 -0.00110008478224075\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0008610020067063\\
4 -0.00089722240886143\\
5 -0.000798858515226858\\
6 -0.000766444667525252\\
7 -0.000714998491724999\\
8 -0.000726795628425574\\
9 -0.000699295660210072\\
10 -0.000680307264998974\\
11 -0.000680681235570203\\
12 -0.000680391050577715\\
13 -0.000654130799822733\\
14 -0.000627116749163843\\
15 -0.00060364218660241\\
16 -0.000605060379988067\\
17 -0.000605116188823859\\
18 -0.000606475724857305\\
19 -0.000585380071010526\\
20 -0.000582598478108211\\
21 -0.000585899385281603\\
22 -0.000598850027168816\\
23 -0.000599750663446438\\
24 -0.000620068277106322\\
25 -0.000632856111237819\\
26 -0.000647133797195286\\
27 -0.000635236322738663\\
28 -0.000639343199809529\\
29 -0.000661763953934397\\
30 -0.000703845377103151\\
31 -0.000720954052858677\\
32 -0.000738938596792944\\
33 -0.000738755066970018\\
34 -0.000737001840086917\\
35 -0.000748420630921524\\
36 -0.000775764326614939\\
37 -0.000780201781905138\\
38 -0.000785950968505594\\
39 -0.000771848964624294\\
40 -0.000763576458408315\\
41 -0.000735542047692011\\
42 -0.00072671359617891\\
43 -0.000702266265263185\\
44 -0.000699655535017993\\
45 -0.000700470001825445\\
46 -0.000689323435135745\\
47 -0.000697288683056899\\
48 -0.0006674770291094\\
49 -0.000683417354117729\\
50 -0.000701305960507004\\
51 -0.000691321021435994\\
52 -0.000688071104001757\\
53 -0.000690508860339192\\
54 -0.000694180711439136\\
55 -0.000689960518539466\\
56 -0.000709794321689062\\
57 -0.000704023586167406\\
58 -0.000676276027586159\\
59 -0.000694028504997237\\
60 -0.000694046368662573\\
61 -0.000681862990141573\\
62 -0.000686472303069274\\
63 -0.000729561829636381\\
64 -0.000723912953097479\\
65 -0.000754101790742659\\
66 -0.000749783954243142\\
67 -0.000758354070200053\\
68 -0.000799138011406307\\
69 -0.000809711488266176\\
70 -0.000796850096932076\\
71 -0.000801165031335585\\
72 -0.000804007339302015\\
73 -0.000827112675745035\\
74 -0.000834853431344176\\
75 -0.000866381726527468\\
76 -0.000866020230299906\\
77 -0.000880620941345316\\
78 -0.000896604510276397\\
79 -0.000877600956275018\\
80 -0.000891386838689681\\
81 -0.000909921791082845\\
82 -0.000933804718682987\\
83 -0.000974830248448087\\
84 -0.00103447510781296\\
85 -0.001006577605238\\
86 -0.00102247115069186\\
87 -0.00101280140866478\\
88 -0.000991583705677572\\
89 -0.00098938916861168\\
90 -0.000999030500912258\\
91 -0.000977090942897828\\
92 -0.000976890758210413\\
93 -0.000960897339409715\\
94 -0.000959804520403151\\
95 -0.000907212525178739\\
96 -0.000952588019043751\\
97 -0.000933877803305461\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000861150857481908\\
4 -0.00089650312415267\\
5 -0.000797784377822153\\
6 -0.000765410023264057\\
7 -0.000714032509037218\\
8 -0.000727660023969969\\
9 -0.000698107550557404\\
10 -0.000688831077829181\\
11 -0.00068835464534264\\
12 -0.00068524450051347\\
13 -0.000655048877262037\\
14 -0.000628874616043893\\
15 -0.000606291462321469\\
16 -0.000608390145621541\\
17 -0.000609221811353809\\
18 -0.000609841321926937\\
19 -0.000587373901027832\\
20 -0.000586393391825154\\
21 -0.000590684510769608\\
22 -0.000604093073788779\\
23 -0.000605769680576272\\
24 -0.000630105723221822\\
25 -0.000644824200340505\\
26 -0.000659486999144882\\
27 -0.000646999616224099\\
28 -0.000647180558514889\\
29 -0.000670161448960608\\
30 -0.000718040173277141\\
31 -0.000736972230270486\\
32 -0.000759772805861295\\
33 -0.000762148400234275\\
34 -0.000760194347618319\\
35 -0.00077638217438969\\
36 -0.000804521530744405\\
37 -0.000810506881253951\\
38 -0.000828864953430895\\
39 -0.000825804370050736\\
40 -0.000811602902246391\\
41 -0.000782330844000794\\
42 -0.000774378008793842\\
43 -0.000747554554383099\\
44 -0.000745998129466313\\
45 -0.000746225292926026\\
46 -0.000734387147810627\\
47 -0.000746090994277313\\
48 -0.00071455027825508\\
49 -0.000734190323350483\\
50 -0.00075136620374951\\
51 -0.000739102949381216\\
52 -0.000736005867482976\\
53 -0.000739368260044895\\
54 -0.0007430011779995\\
55 -0.000748947471162268\\
56 -0.000772101685009811\\
57 -0.00076987902893177\\
58 -0.000743912849526135\\
59 -0.000764488975906911\\
60 -0.000764328092289426\\
61 -0.000748334148434831\\
62 -0.000752298423256012\\
63 -0.00079900632828637\\
64 -0.000790173879443083\\
65 -0.000827257407599225\\
66 -0.000799951580577696\\
67 -0.000809228907228555\\
68 -0.000852598104964863\\
69 -0.000865287886965751\\
70 -0.000841839832487521\\
71 -0.000845847699622391\\
72 -0.000852916942842862\\
73 -0.000877317225261351\\
74 -0.000886798345715211\\
75 -0.000886643093198694\\
76 -0.000885365030256945\\
77 -0.000930910484518092\\
78 -0.00094115393892609\\
79 -0.000918257559259575\\
80 -0.000944537497846339\\
81 -0.000965042370121914\\
82 -0.00098977593486323\\
83 -0.0010335556511283\\
84 -0.00109430344289157\\
85 -0.0010677006311816\\
86 -0.00108967804466269\\
87 -0.00109884939126188\\
88 -0.00107585956598932\\
89 -0.00105547183010134\\
90 -0.0010682192241404\\
91 -0.00103774216045579\\
92 -0.00103848085587527\\
93 -0.0010261512783596\\
94 -0.00102729313899245\\
95 -0.000973452984394405\\
96 -0.00101841518133581\\
97 -0.00100568249986688\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000859521457111489\\
4 -0.000895942113696975\\
5 -0.000799637757979626\\
6 -0.000767202348821831\\
7 -0.0007106862656156\\
8 -0.000724050247537665\\
9 -0.000701894552862506\\
10 -0.000691763636306657\\
11 -0.000690746610075333\\
12 -0.000689659102233748\\
13 -0.000663142378022912\\
14 -0.000637724977786893\\
15 -0.000613709904753821\\
16 -0.000615552023847831\\
17 -0.000617082048092609\\
18 -0.000617482498629898\\
19 -0.000594858686246483\\
20 -0.000593997428241175\\
21 -0.000600789872595616\\
22 -0.000608166244262147\\
23 -0.000610208325290747\\
24 -0.000632245435221264\\
25 -0.000648442188296611\\
26 -0.000662689980541479\\
27 -0.000650522037442575\\
28 -0.00065955534254363\\
29 -0.000684207672007936\\
30 -0.000731810000545494\\
31 -0.000753707250511561\\
32 -0.00077672079547636\\
33 -0.000779472696967643\\
34 -0.000776954054895914\\
35 -0.000794010985575777\\
36 -0.000822346392476091\\
37 -0.000826761989977727\\
38 -0.000847110485290596\\
39 -0.000843606197750541\\
40 -0.000836342438416521\\
41 -0.000806200409610724\\
42 -0.000800616121168557\\
43 -0.000773497892610782\\
44 -0.00077110040201237\\
45 -0.00076973410280754\\
46 -0.000755489283702119\\
47 -0.000767433012503746\\
48 -0.000733336928423421\\
49 -0.000752987741477391\\
50 -0.000775783739677729\\
51 -0.000764000996438609\\
52 -0.000756929553753009\\
53 -0.000759503948048638\\
54 -0.000749044522184515\\
55 -0.000754993103174411\\
56 -0.000777968566165697\\
57 -0.000778011666400796\\
58 -0.000750289601377597\\
59 -0.000769112735217632\\
60 -0.000769961683197186\\
61 -0.000754567070508122\\
62 -0.000758990872353623\\
63 -0.00080366393526591\\
64 -0.000799548089578908\\
65 -0.000837088975263154\\
66 -0.000831821139957463\\
67 -0.000841312229217717\\
68 -0.000865915394717784\\
69 -0.000878724076926729\\
70 -0.000865191209520237\\
71 -0.000870986680706186\\
72 -0.000870789879025358\\
73 -0.000888427792994563\\
74 -0.000892719457373773\\
75 -0.000922066609873444\\
76 -0.000923046407063689\\
77 -0.000975178780793339\\
78 -0.000995842571587765\\
79 -0.000975015969526479\\
80 -0.00100097385230641\\
81 -0.00101510420160117\\
82 -0.00103698336855822\\
83 -0.00107964348446122\\
84 -0.00113963960560627\\
85 -0.00111272113105069\\
86 -0.00113558587197021\\
87 -0.0011492606517001\\
88 -0.00112408296049558\\
89 -0.00112509115097712\\
90 -0.00112819296585739\\
91 -0.00110173310623006\\
92 -0.00110327175092605\\
93 -0.00107901121744096\\
94 -0.00107699082864185\\
95 -0.0010194857818257\\
96 -0.00106798111674363\\
97 -0.00105919558095563\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000849203770893137\\
4 -0.000877900199155196\\
5 -0.000781862707013294\\
6 -0.000747429325073367\\
7 -0.000694209540891461\\
8 -0.000706976662345179\\
9 -0.000685049548616607\\
10 -0.000675129731181055\\
11 -0.00067203543775486\\
12 -0.000671758113852833\\
13 -0.000648146030776441\\
14 -0.000622331827527797\\
15 -0.000582436674429664\\
16 -0.000584107019097689\\
17 -0.000583110601538353\\
18 -0.000586075972243298\\
19 -0.000561102596217823\\
20 -0.000557418948057405\\
21 -0.000562664092328556\\
22 -0.000574828569106005\\
23 -0.000576560390954475\\
24 -0.000596054540770222\\
25 -0.000608455719918618\\
26 -0.000619719408654064\\
27 -0.000608195710195237\\
28 -0.000610124394546877\\
29 -0.000633139945264531\\
30 -0.000677284717648352\\
31 -0.000697543309373949\\
32 -0.0007188628276808\\
33 -0.000721845190580865\\
34 -0.000719746274541105\\
35 -0.000735254166712473\\
36 -0.000761559208709326\\
37 -0.000767147308067433\\
38 -0.000785881718530246\\
39 -0.000780290587286999\\
40 -0.000773774442828202\\
41 -0.000745234145770554\\
42 -0.000738792309645066\\
43 -0.000713935525070413\\
44 -0.000705623542362779\\
45 -0.000702641750948316\\
46 -0.000679233476696883\\
47 -0.000690841932575657\\
48 -0.000652729808250416\\
49 -0.000670162338873382\\
50 -0.000686070774779661\\
51 -0.00067510465734642\\
52 -0.000671762120629279\\
53 -0.000673556801531808\\
54 -0.000677203959937804\\
55 -0.000682788775989481\\
56 -0.000702757617790316\\
57 -0.000702094084694246\\
58 -0.000673810910972219\\
59 -0.000690816652217286\\
60 -0.000690346060444194\\
61 -0.000673707422199926\\
62 -0.000678149396774404\\
63 -0.000720887655698764\\
64 -0.000717772035307628\\
65 -0.000738940761169782\\
66 -0.0007346025279099\\
67 -0.000742973325896722\\
68 -0.000766739453324189\\
69 -0.000778876739053687\\
70 -0.000757153263241755\\
71 -0.000760481483113944\\
72 -0.000766784722778447\\
73 -0.000772520933516946\\
74 -0.000778593453573538\\
75 -0.000804556187042734\\
76 -0.000805050692255969\\
77 -0.000849879355234208\\
78 -0.000868178516469771\\
79 -0.000848399368433365\\
80 -0.000866917390137867\\
81 -0.000882797759582885\\
82 -0.000905743883908594\\
83 -0.000945753356917732\\
84 -0.00100061624489415\\
85 -0.000976953564244055\\
86 -0.000988279085802233\\
87 -0.000997228678852035\\
88 -0.000981553499908508\\
89 -0.00097262235450248\\
90 -0.000984685315076383\\
91 -0.000962965021736361\\
92 -0.00095122125577362\\
93 -0.000937492376572654\\
94 -0.000938579332049545\\
95 -0.000892862272147998\\
96 -0.000936930754266514\\
97 -0.000927753283924508\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000860933648443022\\
4 -0.000897376236287197\\
5 -0.000801595583599922\\
6 -0.000758128144228003\\
7 -0.000706253322670605\\
8 -0.000717268354777138\\
9 -0.000694281675558546\\
10 -0.000684959051209746\\
11 -0.000683310828046847\\
12 -0.000683689127429586\\
13 -0.000659038848404936\\
14 -0.000634233178463301\\
15 -0.00060940225342531\\
16 -0.000610697234376879\\
17 -0.000612507779741583\\
18 -0.000616062951848417\\
19 -0.00059247325003985\\
20 -0.000590947790825988\\
21 -0.000597842789472838\\
22 -0.000611622285429467\\
23 -0.00061321455416043\\
24 -0.000636797563842666\\
25 -0.000652046820756142\\
26 -0.000666890758738257\\
27 -0.000651102409940804\\
28 -0.000656733674005561\\
29 -0.000682643262959592\\
30 -0.000731937830361356\\
31 -0.000754140284325933\\
32 -0.000774171461127567\\
33 -0.000777483843390042\\
34 -0.000775749305795876\\
35 -0.00079304600391898\\
36 -0.000810941282703465\\
37 -0.000817908835880162\\
38 -0.000835596886382867\\
39 -0.000832511403171472\\
40 -0.000825725794715182\\
41 -0.000794809740231876\\
42 -0.000788951292289767\\
43 -0.000762286620507679\\
44 -0.000760940582946526\\
45 -0.000759129724986209\\
46 -0.000744358366828485\\
47 -0.000757203673421751\\
48 -0.000721587260170075\\
49 -0.000740662581992546\\
50 -0.000763672699359911\\
51 -0.000754926727130313\\
52 -0.000741641775725208\\
53 -0.000744767280593481\\
54 -0.000748503295278231\\
55 -0.000754572011643062\\
56 -0.000774745985928195\\
57 -0.000772086997829103\\
58 -0.000746117626314745\\
59 -0.000767773249788199\\
60 -0.00076829118829506\\
61 -0.000754210799122367\\
62 -0.000756997216262208\\
63 -0.000804700701613836\\
64 -0.000800925705688588\\
65 -0.00082958456826477\\
66 -0.000825087803815298\\
67 -0.000833337915767522\\
68 -0.000879800697460823\\
69 -0.000888354191940884\\
70 -0.000874928752888654\\
71 -0.000880827062460162\\
72 -0.000888545605461511\\
73 -0.000910483241321313\\
74 -0.000920610613506507\\
75 -0.00095532598868067\\
76 -0.000954956667821515\\
77 -0.00100971243001899\\
78 -0.00103144841392419\\
79 -0.00100919616153471\\
80 -0.00102249502301979\\
81 -0.00104308233680716\\
82 -0.00106595950601396\\
83 -0.00111273530754186\\
84 -0.00116864620989123\\
85 -0.00114087633999324\\
86 -0.00116051200251199\\
87 -0.00117297439747889\\
88 -0.00114432315359917\\
89 -0.00111242249357241\\
90 -0.00112806810283644\\
91 -0.00109824906011019\\
92 -0.0010981591002969\\
93 -0.00109047283509094\\
94 -0.00108554491391872\\
95 -0.00103535850528974\\
96 -0.001078834869267\\
97 -0.00107109699972166\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00085980500412141\\
4 -0.000893258369072179\\
5 -0.000789251126770564\\
6 -0.000752669525493525\\
7 -0.00070268674574716\\
8 -0.000716105157664657\\
9 -0.000694185610163278\\
10 -0.00068267182844989\\
11 -0.000682105485371757\\
12 -0.000682241080403517\\
13 -0.000658037646190419\\
14 -0.00063295297193598\\
15 -0.000610452349341173\\
16 -0.000612642459019041\\
17 -0.00061362907097499\\
18 -0.000615874840565532\\
19 -0.00059248985364821\\
20 -0.000589873170641772\\
21 -0.000582421290990043\\
22 -0.000593352858978907\\
23 -0.000595036927412854\\
24 -0.000618734950813153\\
25 -0.000625169700609365\\
26 -0.000637856806781321\\
27 -0.0006239751606881\\
28 -0.000630554106374652\\
29 -0.000654882802625905\\
30 -0.000699810227932701\\
31 -0.000714193888176894\\
32 -0.000734268780913907\\
33 -0.000732458151253688\\
34 -0.000719138522847835\\
35 -0.000735370650228421\\
36 -0.000762809785365435\\
37 -0.000756109732656777\\
38 -0.000770075687576421\\
39 -0.000764750947854965\\
40 -0.000754436402222827\\
41 -0.000727190256444935\\
42 -0.000721939041403604\\
43 -0.000696545447830262\\
44 -0.000690130738047391\\
45 -0.000691421596313696\\
46 -0.000678033933713751\\
47 -0.00068964422054279\\
48 -0.000657946266039554\\
49 -0.00067357286465793\\
50 -0.000692296580242876\\
51 -0.000684419646183368\\
52 -0.000681583868015456\\
53 -0.000684790163420138\\
54 -0.000688442955248702\\
55 -0.000693835373883422\\
56 -0.000713209124067385\\
57 -0.000711715653950066\\
58 -0.000674773379096489\\
59 -0.000694814220980414\\
60 -0.000682390827455293\\
61 -0.000665249888844167\\
62 -0.00066161150015695\\
63 -0.000700588419705595\\
64 -0.000696797400699872\\
65 -0.000723747670527177\\
66 -0.000717819894132304\\
67 -0.000725630860123215\\
68 -0.000766203438353832\\
69 -0.000776877076073899\\
70 -0.000765655090622999\\
71 -0.000768659983429189\\
72 -0.000775204214197681\\
73 -0.0007975978355514\\
74 -0.000806660095345261\\
75 -0.000837191264340669\\
76 -0.000838179206702063\\
77 -0.000885586214890793\\
78 -0.000901741475787742\\
79 -0.000882642718202295\\
80 -0.000907168834111361\\
81 -0.000924053393372726\\
82 -0.00094730364746951\\
83 -0.000990092446145703\\
84 -0.00104929703372195\\
85 -0.00102370080911424\\
86 -0.00104455832620137\\
87 -0.00105751847814403\\
88 -0.000996943503296994\\
89 -0.000998025378322355\\
90 -0.00101219865161885\\
91 -0.000975646750669571\\
92 -0.000976734334581557\\
93 -0.000945083788705438\\
94 -0.000946129182676082\\
95 -0.00090257876821942\\
96 -0.000930784174227372\\
97 -0.000923020166511361\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000866742238773673\\
4 -0.000902935049353953\\
5 -0.000802388233496263\\
6 -0.000766850820564559\\
7 -0.000715855920422277\\
8 -0.000728802365107503\\
9 -0.000703947523411071\\
10 -0.000694428511106453\\
11 -0.000687925013266833\\
12 -0.000687718129443455\\
13 -0.000663605893124812\\
14 -0.000637830318505691\\
15 -0.00061459405750063\\
16 -0.000616572563855642\\
17 -0.000613831790324575\\
18 -0.000617400225046958\\
19 -0.00059442397759924\\
20 -0.000593293753296608\\
21 -0.000591032434947213\\
22 -0.000604172189926126\\
23 -0.000602353688735416\\
24 -0.000625939876770837\\
25 -0.000641709644031689\\
26 -0.00065549394720985\\
27 -0.00064345485206409\\
28 -0.000652756821934794\\
29 -0.000676485073826963\\
30 -0.000721612342741388\\
31 -0.000737485753371801\\
32 -0.000760118131059632\\
33 -0.000762409130851322\\
34 -0.000755211214144174\\
35 -0.000771176051992809\\
36 -0.000799514043003448\\
37 -0.000804305631278131\\
38 -0.00082147936355989\\
39 -0.00079727406063562\\
40 -0.000790517781026827\\
41 -0.000761816229264931\\
42 -0.000755891511796669\\
43 -0.000729576838505608\\
44 -0.000728144347172334\\
45 -0.000730113507657888\\
46 -0.000698109931323706\\
47 -0.000706508487219906\\
48 -0.000661699747259354\\
49 -0.000676248522571121\\
50 -0.000696927240743428\\
51 -0.00068721810521078\\
52 -0.000679998369006843\\
53 -0.000681518739576774\\
54 -0.000683729168853301\\
55 -0.000689105024321568\\
56 -0.000708794760173462\\
57 -0.000707482932941008\\
58 -0.000682594971116775\\
59 -0.000701071037017518\\
60 -0.000701578291147191\\
61 -0.000688640569785539\\
62 -0.000692555167231593\\
63 -0.000734502718298172\\
64 -0.000731035775009539\\
65 -0.000765113635805335\\
66 -0.00075871580677863\\
67 -0.000766406058552609\\
68 -0.000809356303835103\\
69 -0.000822086564185896\\
70 -0.000805380928954754\\
71 -0.000810680949754612\\
72 -0.000816278320379424\\
73 -0.000838632598131032\\
74 -0.000848282557269267\\
75 -0.000874918299369749\\
76 -0.000873214461502345\\
77 -0.000923269279199779\\
78 -0.00093791817478101\\
79 -0.000915820260895372\\
80 -0.000941347179979824\\
81 -0.000961537799015206\\
82 -0.000962952709225002\\
83 -0.000992488533500081\\
84 -0.00101558624215687\\
85 -0.000985609858990807\\
86 -0.00100585828033041\\
87 -0.0010166319816245\\
88 -0.000999408053878829\\
89 -0.00100003960707287\\
90 -0.0010031349198591\\
91 -0.000982564724335801\\
92 -0.000982012125374944\\
93 -0.000975454133448151\\
94 -0.000976475763825547\\
95 -0.000930811904109547\\
96 -0.000968427400649776\\
97 -0.000943300665346057\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000864907895295886\\
4 -0.000899517413955902\\
5 -0.000803513080673104\\
6 -0.00077046288043535\\
7 -0.000719316927505294\\
8 -0.000732888256047173\\
9 -0.000705957125901431\\
10 -0.000685893711298723\\
11 -0.000686313028331566\\
12 -0.000686753061810717\\
13 -0.000662923278446543\\
14 -0.000637123085927705\\
15 -0.000613444871303414\\
16 -0.000615860128696845\\
17 -0.00061764222303477\\
18 -0.000619719961752332\\
19 -0.000596792250583065\\
20 -0.000594711941072523\\
21 -0.000601650824530925\\
22 -0.000614822431593469\\
23 -0.00061658131506038\\
24 -0.000641287639345972\\
25 -0.000657671037135151\\
26 -0.000672823205437485\\
27 -0.000660135728099141\\
28 -0.000666513249762791\\
29 -0.00069314725669928\\
30 -0.000742782683298604\\
31 -0.000762586248232257\\
32 -0.000784561775160206\\
33 -0.000787003035015269\\
34 -0.000783790644858753\\
35 -0.000795756836658491\\
36 -0.000825131892748392\\
37 -0.000830562028077476\\
38 -0.000850558273502817\\
39 -0.000843950099641294\\
40 -0.000835231718476074\\
41 -0.000805076985959064\\
42 -0.000799409632301004\\
43 -0.0007652395405549\\
44 -0.000763781001289887\\
45 -0.000764249655041988\\
46 -0.000750916882911742\\
47 -0.000763307549750381\\
48 -0.000731001980408343\\
49 -0.000749470102279044\\
50 -0.000766527255521963\\
51 -0.000747276834978624\\
52 -0.000743208281145814\\
53 -0.00074601083130414\\
54 -0.000749028888038512\\
55 -0.000753950397075168\\
56 -0.000771588761454328\\
57 -0.000771674831505086\\
58 -0.000745250109941304\\
59 -0.000767387397119154\\
60 -0.00076804458029721\\
61 -0.000751786366094773\\
62 -0.000756254445931287\\
63 -0.000803910671101363\\
64 -0.000799058110031359\\
65 -0.000835519022337777\\
66 -0.000826493635169028\\
67 -0.000835627551309136\\
68 -0.000877413229997474\\
69 -0.000891807856549684\\
70 -0.000877653681734437\\
71 -0.000874805832191381\\
72 -0.00086816285281798\\
73 -0.000887665371547897\\
74 -0.000895283430095931\\
75 -0.000926151936848534\\
76 -0.000924569136775583\\
77 -0.000952798197413475\\
78 -0.000972814930672391\\
79 -0.000950700975689069\\
80 -0.000975176205887951\\
81 -0.000996589790426227\\
82 -0.00102267231289559\\
83 -0.00105954305000762\\
84 -0.00112169883258116\\
85 -0.00109063338744527\\
86 -0.00110918875932246\\
87 -0.00112244918575701\\
88 -0.00110515378796888\\
89 -0.00110501969095803\\
90 -0.00111700527428832\\
91 -0.00108882917322699\\
92 -0.00108182479897434\\
93 -0.00106819814398419\\
94 -0.00106897388294469\\
95 -0.00102040312289414\\
96 -0.00106829210998257\\
97 -0.00105468254982069\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000858080725398137\\
4 -0.000894234141996722\\
5 -0.000798790736425265\\
6 -0.00076252916985378\\
7 -0.000709917083494951\\
8 -0.000723015606985859\\
9 -0.000699427044361999\\
10 -0.00068893386367179\\
11 -0.000685836731699575\\
12 -0.000684822453132084\\
13 -0.000660368723765957\\
14 -0.000633184782211944\\
15 -0.000610185321030825\\
16 -0.000611455328240379\\
17 -0.000611351327479247\\
18 -0.000611614080191366\\
19 -0.000589895072381659\\
20 -0.000588654103888182\\
21 -0.000592714751710439\\
22 -0.00060642252685086\\
23 -0.000608041760048751\\
24 -0.000631776722856721\\
25 -0.000647486291538026\\
26 -0.000656674561964885\\
27 -0.000643037251765994\\
28 -0.000651501829332468\\
29 -0.000675576756001116\\
30 -0.000720071882695015\\
31 -0.000738231795536706\\
32 -0.000747423724930838\\
33 -0.000750534106013743\\
34 -0.000747791253651666\\
35 -0.000753211547231291\\
36 -0.000780436269475242\\
37 -0.000778115963725657\\
38 -0.000796261731232312\\
39 -0.000792175370437421\\
40 -0.000785825656603087\\
41 -0.000753062526175061\\
42 -0.000747805556577998\\
43 -0.000717781717652913\\
44 -0.000716363306670182\\
45 -0.000718066737593126\\
46 -0.00070623312150993\\
47 -0.00071786698561844\\
48 -0.000684414364394195\\
49 -0.000701576541167346\\
50 -0.000723398231443417\\
51 -0.000714199383200058\\
52 -0.000709337193880655\\
53 -0.000712359485981954\\
54 -0.000715199650659973\\
55 -0.000720767553273177\\
56 -0.000743024584641066\\
57 -0.000731448536065248\\
58 -0.000706735907309348\\
59 -0.000723864848572166\\
60 -0.000722446716270636\\
61 -0.000708461805819283\\
62 -0.000703134206921337\\
63 -0.000746074099216687\\
64 -0.000737504874907565\\
65 -0.000772111296641011\\
66 -0.000760383921617294\\
67 -0.000769210966153281\\
68 -0.000806352484300674\\
69 -0.000819648098307564\\
70 -0.000807897920350995\\
71 -0.000813351122848301\\
72 -0.000817926463047249\\
73 -0.000839268054378205\\
74 -0.000848909791752224\\
75 -0.000870954079664965\\
76 -0.00087085926510151\\
77 -0.000919990520020539\\
78 -0.00093916329394209\\
79 -0.000914483709562024\\
80 -0.000939038514300468\\
81 -0.000959634482545792\\
82 -0.000984424396012402\\
83 -0.00102886832036379\\
84 -0.00109214718980917\\
85 -0.00106053664104561\\
86 -0.00107204464568363\\
87 -0.00107664630587692\\
88 -0.00105919613839635\\
89 -0.00105897901407385\\
90 -0.00106242800834729\\
91 -0.00103824346080413\\
92 -0.00103872366654148\\
93 -0.00102800310806375\\
94 -0.00102870845265882\\
95 -0.00096215648718859\\
96 -0.000989591799920793\\
97 -0.00097896861450756\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000863849994384266\\
4 -0.000900397460664787\\
5 -0.00080350869779597\\
6 -0.000769300092278881\\
7 -0.000711516561205853\\
8 -0.000725041936868717\\
9 -0.000702772430878544\\
10 -0.00069227627402691\\
11 -0.000690294281586196\\
12 -0.000688475966560007\\
13 -0.000664617079570275\\
14 -0.00063834622048531\\
15 -0.000615697073387983\\
16 -0.000616151658936572\\
17 -0.000617944589239778\\
18 -0.000621583411321774\\
19 -0.000599848228493241\\
20 -0.000598454904020123\\
21 -0.000605437814190125\\
22 -0.000610410552243229\\
23 -0.000608343615694384\\
24 -0.000631109985689129\\
25 -0.000632708013063815\\
26 -0.000642357155185531\\
27 -0.000630425099251361\\
28 -0.000637768336010429\\
29 -0.000662908133630214\\
30 -0.000707009760172163\\
31 -0.000727133526261232\\
32 -0.000746246796776438\\
33 -0.000747866033376412\\
34 -0.000744969792147571\\
35 -0.000760718259528803\\
36 -0.000779320265261352\\
37 -0.0007860682269955\\
38 -0.000801889147212122\\
39 -0.000788899404093416\\
40 -0.00078094720079794\\
41 -0.000752583353114967\\
42 -0.000746926774967838\\
43 -0.000720740252063717\\
44 -0.000717681968112077\\
45 -0.000718283947998483\\
46 -0.00070526045976569\\
47 -0.000717411612258189\\
48 -0.000687060257510372\\
49 -0.000700752754999321\\
50 -0.000721952499534473\\
51 -0.000713767192142742\\
52 -0.000706814713877835\\
53 -0.000709027375589734\\
54 -0.000712812049402093\\
55 -0.000706690595389983\\
56 -0.000726280697565645\\
57 -0.000720978282315231\\
58 -0.000696586307001148\\
59 -0.000716901219006526\\
60 -0.00071758407670909\\
61 -0.000705076026114455\\
62 -0.000703238728599492\\
63 -0.000747197825577889\\
64 -0.000742947242135824\\
65 -0.000767840028701138\\
66 -0.000762539801820781\\
67 -0.000771451624660992\\
68 -0.000812534820761996\\
69 -0.000825814177649428\\
70 -0.000810389842201061\\
71 -0.000815876256953839\\
72 -0.000821100216188567\\
73 -0.000834272968488414\\
74 -0.000843690488276308\\
75 -0.000874865233963107\\
76 -0.000875697603108513\\
77 -0.000925844397448389\\
78 -0.000945773736398926\\
79 -0.000925959936357937\\
80 -0.000951442798937706\\
81 -0.000971068524133442\\
82 -0.000996491113406065\\
83 -0.00103991767587188\\
84 -0.00110364187270078\\
85 -0.00106971682846778\\
86 -0.00109174945644072\\
87 -0.00110524623480611\\
88 -0.00108706566218342\\
89 -0.00108514686188418\\
90 -0.00109714304497224\\
91 -0.00107246050875363\\
92 -0.00106784924029539\\
93 -0.00104498521991428\\
94 -0.00103496584461778\\
95 -0.000979434271680609\\
96 -0.0010052757719936\\
97 -0.000998194878995022\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000865661660339052\\
4 -0.000902253170101192\\
5 -0.000805933295807126\\
6 -0.000771894550531099\\
7 -0.000718833722309435\\
8 -0.00073256999167239\\
9 -0.000708026539247259\\
10 -0.000698050383374089\\
11 -0.000698494714029773\\
12 -0.000693189554362269\\
13 -0.000668860220639704\\
14 -0.00064153249373752\\
15 -0.000618504706474654\\
16 -0.000610364263522866\\
17 -0.000610442820137961\\
18 -0.000610394965508917\\
19 -0.000586565576350228\\
20 -0.000578670225730893\\
21 -0.000585424643066444\\
22 -0.000598008389608765\\
23 -0.000599159066904162\\
24 -0.000620329465615957\\
25 -0.00063576258964333\\
26 -0.000649584555061329\\
27 -0.000637480254667231\\
28 -0.000646832825305688\\
29 -0.000672659832869063\\
30 -0.000707422560173036\\
31 -0.000729001239603351\\
32 -0.000750646221759925\\
33 -0.000746727685469364\\
34 -0.000735198703101762\\
35 -0.000751047768157109\\
36 -0.000774419371775518\\
37 -0.000780939525638254\\
38 -0.000799718567535781\\
39 -0.000789423885508799\\
40 -0.000783133026316367\\
41 -0.000751820570230205\\
42 -0.000745808919776476\\
43 -0.000720615467657747\\
44 -0.000718499385757213\\
45 -0.000720390807885635\\
46 -0.000708950935576965\\
47 -0.00072030955294986\\
48 -0.000687882131301373\\
49 -0.000704852709675213\\
50 -0.000725618366200506\\
51 -0.000717285979844166\\
52 -0.000708149652768107\\
53 -0.000710067132442949\\
54 -0.000710791456636824\\
55 -0.000702500090791353\\
56 -0.000723423648538366\\
57 -0.000712224780218468\\
58 -0.000687070617967468\\
59 -0.000707441694728577\\
60 -0.000708159962600073\\
61 -0.000687843640328921\\
62 -0.000687188718223582\\
63 -0.00072708735426729\\
64 -0.000691631802346172\\
65 -0.000721607085512915\\
66 -0.000717184938920551\\
67 -0.000721640747552316\\
68 -0.000761990943495\\
69 -0.000774315357357899\\
70 -0.000744225647850964\\
71 -0.000745410457584421\\
72 -0.00073620913051286\\
73 -0.00075254538746445\\
74 -0.000760983049100591\\
75 -0.00078970206303024\\
76 -0.000790029677060178\\
77 -0.000813409499339309\\
78 -0.000830911340391087\\
79 -0.000813132401939114\\
80 -0.000835681768251253\\
81 -0.000849041325422785\\
82 -0.000870390004339785\\
83 -0.000909039410800151\\
84 -0.000965058317711644\\
85 -0.000924626734876186\\
86 -0.000943144309363845\\
87 -0.000952994426025592\\
88 -0.000938265662078605\\
89 -0.000935419544284428\\
90 -0.000948112853528656\\
91 -0.000926843621556444\\
92 -0.000926619992796389\\
93 -0.000919983202827671\\
94 -0.000920791938070702\\
95 -0.000868952888962897\\
96 -0.000912362573933136\\
97 -0.000898541248936159\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000865667523525355\\
4 -0.000900887771826935\\
5 -0.000799121096370953\\
6 -0.00076462873017112\\
7 -0.000711417483825166\\
8 -0.000724023923503607\\
9 -0.000699800810211749\\
10 -0.000689621436400133\\
11 -0.00068842450407339\\
12 -0.000688595160540669\\
13 -0.000656878277934699\\
14 -0.000631793075092322\\
15 -0.000609503956874051\\
16 -0.00061078579539525\\
17 -0.000612589944006472\\
18 -0.000616185256400528\\
19 -0.000584418148199876\\
20 -0.000583372608977424\\
21 -0.000587901198426067\\
22 -0.000601484965513589\\
23 -0.000603300130025702\\
24 -0.000623469124599373\\
25 -0.00063545125069076\\
26 -0.00064986480281553\\
27 -0.00063765616548586\\
28 -0.000646892869596389\\
29 -0.000670305912589712\\
30 -0.000718452757665953\\
31 -0.000740357885098468\\
32 -0.000763212946934851\\
33 -0.000765852545682747\\
34 -0.000763234954055639\\
35 -0.000779026080228785\\
36 -0.000807821760475254\\
37 -0.000812723450377255\\
38 -0.000832522257026985\\
39 -0.000829357936892089\\
40 -0.000816820111308533\\
41 -0.000781693474395516\\
42 -0.000771972856847108\\
43 -0.000743179744593678\\
44 -0.000741107889019481\\
45 -0.000742493505809146\\
46 -0.000729947098621351\\
47 -0.000741797168729241\\
48 -0.000708571303511147\\
49 -0.000698976116380447\\
50 -0.000717849693729096\\
51 -0.000709642879638947\\
52 -0.000702948100669179\\
53 -0.00070628117744748\\
54 -0.000706547021349795\\
55 -0.000712189682205955\\
56 -0.000733512750324951\\
57 -0.000728424134033391\\
58 -0.000701719485886088\\
59 -0.000722522368242795\\
60 -0.000723322577066582\\
61 -0.000710481694658945\\
62 -0.000714679108081542\\
63 -0.000755563383793003\\
64 -0.000751832357844612\\
65 -0.000779025406329357\\
66 -0.000774737496905557\\
67 -0.000778165354272401\\
68 -0.00082182135946395\\
69 -0.000828362923122756\\
70 -0.000816297979276447\\
71 -0.000819797226734437\\
72 -0.000827063111519904\\
73 -0.000850429587526266\\
74 -0.000858996572867458\\
75 -0.000889379797456027\\
76 -0.000866088723258083\\
77 -0.000911684375373231\\
78 -0.00092293700904136\\
79 -0.000902828539305605\\
80 -0.000928675027400567\\
81 -0.000947074169931399\\
82 -0.000967806238298746\\
83 -0.0010117231700435\\
84 -0.00107052206027631\\
85 -0.00104238164095906\\
86 -0.00106327948695078\\
87 -0.00107622568911623\\
88 -0.0010590125673633\\
89 -0.0010596108536256\\
90 -0.0010745853522846\\
91 -0.00105119067085497\\
92 -0.00104231284207007\\
93 -0.00103110682652506\\
94 -0.00103229400718315\\
95 -0.000981962620918879\\
96 -0.00102098169051847\\
97 -0.00101371663376309\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000865643371513894\\
4 -0.000902056721588265\\
5 -0.000803422819364946\\
6 -0.000769411306898613\\
7 -0.000716522845159578\\
8 -0.000729674036695636\\
9 -0.000705144705984391\\
10 -0.000695564791733676\\
11 -0.000694647610445589\\
12 -0.000693902625907985\\
13 -0.000669733927644688\\
14 -0.000642069470565431\\
15 -0.000618825885900367\\
16 -0.000621188718976143\\
17 -0.00062135128336654\\
18 -0.000624991262897133\\
19 -0.000602831470142636\\
20 -0.000598777717763289\\
21 -0.000605187036180326\\
22 -0.000619164350906693\\
23 -0.000621032468595278\\
24 -0.000645298495897745\\
25 -0.000661449376287044\\
26 -0.000673756080251264\\
27 -0.000652950284615127\\
28 -0.000659474374066387\\
29 -0.000684426062279124\\
30 -0.000733925253228346\\
31 -0.000752526742897181\\
32 -0.000775826906656578\\
33 -0.000778350866989253\\
34 -0.000776425276319936\\
35 -0.000792136180045766\\
36 -0.000820934839602028\\
37 -0.000827318039160373\\
38 -0.000842081922667482\\
39 -0.000838697403184207\\
40 -0.000832022415112916\\
41 -0.000802043457398194\\
42 -0.000796491408528592\\
43 -0.000769539974908714\\
44 -0.000766581401884257\\
45 -0.000766170157433232\\
46 -0.000753836525407745\\
47 -0.000765556668840778\\
48 -0.000733213190978481\\
49 -0.000753273112921618\\
50 -0.000771131233007695\\
51 -0.000761041573527432\\
52 -0.00074994799462655\\
53 -0.000745371984938733\\
54 -0.00074638829305556\\
55 -0.000747661344960554\\
56 -0.000769162910866208\\
57 -0.000765815784251141\\
58 -0.000737484064824813\\
59 -0.000759352292022819\\
60 -0.000758986536929542\\
61 -0.000745298450219986\\
62 -0.00074978817008256\\
63 -0.000789820824967179\\
64 -0.000783229210882236\\
65 -0.000819971368825536\\
66 -0.000815895278477392\\
67 -0.000824876903306599\\
68 -0.000863400904537994\\
69 -0.000870645709043844\\
70 -0.000853291793861093\\
71 -0.000854234229517472\\
72 -0.000856164419067191\\
73 -0.000878462205912245\\
74 -0.000886057686125152\\
75 -0.000907643139714752\\
76 -0.000907906195399972\\
77 -0.000958456261571239\\
78 -0.000975837557758213\\
79 -0.00095405331313198\\
80 -0.000981529706980166\\
81 -0.00100306885703365\\
82 -0.00102151954107796\\
83 -0.00106606758644583\\
84 -0.00110709877016658\\
85 -0.00105562053349597\\
86 -0.00107713659267568\\
87 -0.00108954457380076\\
88 -0.00107227186574711\\
89 -0.00106802661910512\\
90 -0.00107292210822055\\
91 -0.0010477875502133\\
92 -0.00104492416667403\\
93 -0.00102668177420027\\
94 -0.00102630223683659\\
95 -0.000959146961591099\\
96 -0.00100620182143834\\
97 -0.000992428614101272\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000866920690640049\\
4 -0.000902884935912756\\
5 -0.00080652357382375\\
6 -0.000773727000841708\\
7 -0.00072230665088901\\
8 -0.000735784555408535\\
9 -0.000712795724943969\\
10 -0.000701750250901475\\
11 -0.000700763833979482\\
12 -0.000701227610955899\\
13 -0.000675337797289304\\
14 -0.000648371274176425\\
15 -0.000625479092968051\\
16 -0.000625523750802411\\
17 -0.000627357990758939\\
18 -0.000630951844154106\\
19 -0.000608863129017915\\
20 -0.000607210719386663\\
21 -0.000613416800074158\\
22 -0.000627608666474529\\
23 -0.000629702124071862\\
24 -0.000653423626105798\\
25 -0.000670557057190254\\
26 -0.000685649254076757\\
27 -0.000671872158713992\\
28 -0.00068000844599575\\
29 -0.00070637994819146\\
30 -0.000753292233342058\\
31 -0.000775960447103826\\
32 -0.000799398687775263\\
33 -0.000802756431645536\\
34 -0.000800727101635923\\
35 -0.000818757317647702\\
36 -0.000849174570422856\\
37 -0.000856720347679929\\
38 -0.00087602990839567\\
39 -0.000869292702826688\\
40 -0.000862112323977441\\
41 -0.000829368739912167\\
42 -0.000817217085638124\\
43 -0.000789600870756081\\
44 -0.000787209933552728\\
45 -0.000789333975452332\\
46 -0.000771480263008922\\
47 -0.000781649110473704\\
48 -0.000745408943553293\\
49 -0.000764625662659194\\
50 -0.000776814649739318\\
51 -0.000767993381615654\\
52 -0.000764764189586739\\
53 -0.000768258459863943\\
54 -0.000757685677296002\\
55 -0.000758980622021191\\
56 -0.000781488538748989\\
57 -0.000778624256470221\\
58 -0.000752386235121669\\
59 -0.000774369240802887\\
60 -0.000775126094664429\\
61 -0.000761653437461386\\
62 -0.000764730874795452\\
63 -0.000810565669213825\\
64 -0.000806937373285134\\
65 -0.000841496292229401\\
66 -0.000832249546457246\\
67 -0.000830381848720066\\
68 -0.000875727163122518\\
69 -0.000870588253794453\\
70 -0.000857967136786279\\
71 -0.000859831734638734\\
72 -0.000865806252667264\\
73 -0.000884343791634621\\
74 -0.00089182709361902\\
75 -0.000925479308842892\\
76 -0.000925724558858828\\
77 -0.000978153767673162\\
78 -0.000992962663043017\\
79 -0.000971812498784126\\
80 -0.000998843496507399\\
81 -0.0010157492089798\\
82 -0.00104114451792803\\
83 -0.0010710757668922\\
84 -0.00113700199278419\\
85 -0.00110944403106201\\
86 -0.00111677138315884\\
87 -0.00111183374543502\\
88 -0.00109501813332561\\
89 -0.00109144666551255\\
90 -0.00110675643020103\\
91 -0.00108380595220878\\
92 -0.00108257946377091\\
93 -0.00107454116945703\\
94 -0.0010655566557883\\
95 -0.00100451752554249\\
96 -0.00104039614395372\\
97 -0.00103355830292902\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000859993351913884\\
4 -0.000896423677748593\\
5 -0.000799550139547916\\
6 -0.000761629333498602\\
7 -0.000710975165113458\\
8 -0.000721146882853197\\
9 -0.000698800836164774\\
10 -0.00068916637646501\\
11 -0.000687916441524131\\
12 -0.000685756867706029\\
13 -0.000659961407854461\\
14 -0.000634031997452094\\
15 -0.000611269531333583\\
16 -0.000613874727245272\\
17 -0.000613640936978804\\
18 -0.000616559917585595\\
19 -0.000593222601789085\\
20 -0.000592331247804268\\
21 -0.000599156918159367\\
22 -0.000610685650454788\\
23 -0.000611417909393593\\
24 -0.000635795397034254\\
25 -0.000651854390794596\\
26 -0.000666679092017143\\
27 -0.00065346529534128\\
28 -0.000660844438728665\\
29 -0.000686304477690464\\
30 -0.000728488747880578\\
31 -0.000747408821460969\\
32 -0.000770254060976751\\
33 -0.000772889430032705\\
34 -0.000769765030912932\\
35 -0.000786818309532202\\
36 -0.000816156202445336\\
37 -0.000823250908774123\\
38 -0.00083930003868032\\
39 -0.000835332154757881\\
40 -0.000828618134064268\\
41 -0.000793616562076318\\
42 -0.000787360963192169\\
43 -0.000760827548397085\\
44 -0.000759067283675732\\
45 -0.000743840159832306\\
46 -0.000732042131651314\\
47 -0.000744347097685768\\
48 -0.000710281791129734\\
49 -0.00072893328117233\\
50 -0.000750396839114184\\
51 -0.000740663953025376\\
52 -0.000737454760053896\\
53 -0.000740866906436634\\
54 -0.000743661963742701\\
55 -0.000749024879876193\\
56 -0.000772187965324941\\
57 -0.000771673963171739\\
58 -0.000745109424319712\\
59 -0.000764534819885527\\
60 -0.000765407844951544\\
61 -0.000748900257773543\\
62 -0.000750673785559126\\
63 -0.000797466609891249\\
64 -0.000789154256975913\\
65 -0.000821605780057038\\
66 -0.000811102787682409\\
67 -0.000811100129268032\\
68 -0.000845072645354979\\
69 -0.000853921802775627\\
70 -0.000838779585321452\\
71 -0.000841834766179655\\
72 -0.000849079567306809\\
73 -0.000863728872156316\\
74 -0.000868454423289117\\
75 -0.0008964406459864\\
76 -0.000869418426536862\\
77 -0.000918544306791075\\
78 -0.000934637081686633\\
79 -0.000912477728070662\\
80 -0.000928667605813837\\
81 -0.000949064708272311\\
82 -0.000967806254238792\\
83 -0.000999083324358627\\
84 -0.00105842668910097\\
85 -0.00100944788942241\\
86 -0.0010290788622954\\
87 -0.00103678403641697\\
88 -0.0010111219375914\\
89 -0.000997687595571481\\
90 -0.00101084100121344\\
91 -0.000987213093264194\\
92 -0.000988532457628356\\
93 -0.000978044759384951\\
94 -0.000979262028944062\\
95 -0.0009343202314837\\
96 -0.000980777731410093\\
97 -0.000970319377123563\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000863246415259264\\
4 -0.000899603164824082\\
5 -0.000803321220708106\\
6 -0.000766753884400588\\
7 -0.00071462811180502\\
8 -0.000727053823231904\\
9 -0.000702951672902075\\
10 -0.000691323917322877\\
11 -0.000686859140748529\\
12 -0.000686976578687804\\
13 -0.00066270700821765\\
14 -0.000628243007017291\\
15 -0.000603339491717798\\
16 -0.000602668765160487\\
17 -0.000604388356642648\\
18 -0.000607436834941225\\
19 -0.000585978515540621\\
20 -0.000583679316105961\\
21 -0.000588509821583897\\
22 -0.000601326456964449\\
23 -0.000601229659012308\\
24 -0.0006247354872183\\
25 -0.000637895308506836\\
26 -0.000652187148755699\\
27 -0.000640098225053577\\
28 -0.000647478553289545\\
29 -0.000669031106242049\\
30 -0.000706610192142783\\
31 -0.000719864658779793\\
32 -0.000742179001400994\\
33 -0.000744724245961988\\
34 -0.000742831760905895\\
35 -0.00075937075256788\\
36 -0.000783482933222354\\
37 -0.000790291329509653\\
38 -0.00080970308319309\\
39 -0.000804986278275918\\
40 -0.000792673417781338\\
41 -0.000760672348205803\\
42 -0.000753430127671856\\
43 -0.000723431317403943\\
44 -0.000720389344788865\\
45 -0.000717421544203204\\
46 -0.000681206990125119\\
47 -0.000691921447584704\\
48 -0.000659680273394402\\
49 -0.000675750198617326\\
50 -0.000696684983935312\\
51 -0.000688589047071311\\
52 -0.000684353975760697\\
53 -0.000684838565736766\\
54 -0.00068827486453552\\
55 -0.000682879919668038\\
56 -0.000700764860617419\\
57 -0.00069928417770144\\
58 -0.000675384511437938\\
59 -0.000685751867063787\\
60 -0.000685649450375243\\
61 -0.000673295536605717\\
62 -0.000671940592566645\\
63 -0.000708713448320765\\
64 -0.000701663195734704\\
65 -0.000731274903622653\\
66 -0.000724206874694464\\
67 -0.000732692520024599\\
68 -0.000772037340132797\\
69 -0.000784624397723222\\
70 -0.000772376975265489\\
71 -0.000777601639458104\\
72 -0.000783640724605661\\
73 -0.000802534152816741\\
74 -0.000811623626811917\\
75 -0.000841632026334787\\
76 -0.000839832810587644\\
77 -0.000883344561444773\\
78 -0.000891746031111069\\
79 -0.000872439148451679\\
80 -0.000873753065251367\\
81 -0.00088019123740891\\
82 -0.000895862526726865\\
83 -0.000932078055515619\\
84 -0.000988186220592629\\
85 -0.000964844801536792\\
86 -0.000984721234225722\\
87 -0.00099513626082196\\
88 -0.000976268961013617\\
89 -0.000977041718210411\\
90 -0.000989145835562622\\
91 -0.000964844182579463\\
92 -0.000964233529005627\\
93 -0.000957781102737995\\
94 -0.000931585495925246\\
95 -0.000886162200144064\\
96 -0.000929111360035026\\
97 -0.000921612893701995\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000866213443001283\\
4 -0.000902902751692134\\
5 -0.000806420127919757\\
6 -0.000772367287626249\\
7 -0.000720995341581507\\
8 -0.000731600537176842\\
9 -0.000705669331596824\\
10 -0.000693911629692331\\
11 -0.000693471679571857\\
12 -0.000689537974823469\\
13 -0.000665408041979533\\
14 -0.000640308188570604\\
15 -0.000616771200258302\\
16 -0.000619291078962727\\
17 -0.000621124309411868\\
18 -0.00062339806893605\\
19 -0.000601708758541458\\
20 -0.000595501627574341\\
21 -0.00059211082991557\\
22 -0.000604849106232536\\
23 -0.000600026684277082\\
24 -0.000616168524142085\\
25 -0.000629288447971408\\
26 -0.00064220864508042\\
27 -0.000629367740269327\\
28 -0.0006376671567368\\
29 -0.000663008737231626\\
30 -0.000708267585289886\\
31 -0.000726745777388643\\
32 -0.000745909559360481\\
33 -0.000748466081323221\\
34 -0.000746786455738282\\
35 -0.000763262615775788\\
36 -0.000786775705093318\\
37 -0.000792623369783472\\
38 -0.000812066413642562\\
39 -0.00080853688800908\\
40 -0.000801077819436281\\
41 -0.000772085467079751\\
42 -0.000765038400952367\\
43 -0.000729033884527314\\
44 -0.000717300752973564\\
45 -0.0007184123056778\\
46 -0.000704243577566068\\
47 -0.000715015310446205\\
48 -0.000680077694829961\\
49 -0.000697197593037041\\
50 -0.000718706846643607\\
51 -0.00070772368436741\\
52 -0.000704821286988978\\
53 -0.000697782048948705\\
54 -0.000701345672344844\\
55 -0.000706194585778946\\
56 -0.000726904791246123\\
57 -0.000713706862400328\\
58 -0.000684112636192523\\
59 -0.000704193504693008\\
60 -0.000691638147520271\\
61 -0.00067814626588671\\
62 -0.000682597072857695\\
63 -0.000723064001897244\\
64 -0.00071942361402213\\
65 -0.000752657814213707\\
66 -0.000748601113873003\\
67 -0.000757289815822635\\
68 -0.000798975213797314\\
69 -0.000810827938091659\\
70 -0.000797031229507556\\
71 -0.000801071950976264\\
72 -0.000807933663967446\\
73 -0.0008272993018503\\
74 -0.000834588334337619\\
75 -0.000865739221663344\\
76 -0.000861383380512293\\
77 -0.000906662030739736\\
78 -0.000921245275975663\\
79 -0.000895045729218221\\
80 -0.000917308784854873\\
81 -0.000922700055058413\\
82 -0.000935646731354001\\
83 -0.000975925717306458\\
84 -0.00103546890361114\\
85 -0.00100876181938359\\
86 -0.00102418680799732\\
87 -0.001034979566903\\
88 -0.00100561591108405\\
89 -0.00100622737420227\\
90 -0.00102053010713503\\
91 -0.000996737349388601\\
92 -0.000998120859492255\\
93 -0.000991125476895312\\
94 -0.000985476259498086\\
95 -0.000939821380894645\\
96 -0.000968045364450866\\
97 -0.000960377652973692\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000865189355560263\\
4 -0.000901561325200774\\
5 -0.000803739374786862\\
6 -0.00077091704034592\\
7 -0.000718074410123995\\
8 -0.000731741169774121\\
9 -0.000708266484148317\\
10 -0.0006957741714598\\
11 -0.000696219104659355\\
12 -0.000695572675459037\\
13 -0.000671475975207944\\
14 -0.000637834486694588\\
15 -0.000612933078737711\\
16 -0.000615422068933472\\
17 -0.000614948682915962\\
18 -0.000618396991236981\\
19 -0.000596977553089677\\
20 -0.000593588771959263\\
21 -0.000600515879698265\\
22 -0.000613610862469374\\
23 -0.000615419463314621\\
24 -0.000638081383228083\\
25 -0.000643507121114226\\
26 -0.000658328785365584\\
27 -0.00064529039097648\\
28 -0.000653252566898615\\
29 -0.00067928872689359\\
30 -0.000715340735842855\\
31 -0.000737010005963191\\
32 -0.000757804332755743\\
33 -0.000758504526707133\\
34 -0.000751954285104808\\
35 -0.000767110392048721\\
36 -0.000793906244842826\\
37 -0.000788468353995927\\
38 -0.000797253926283824\\
39 -0.00079327394293001\\
40 -0.000786958310456801\\
41 -0.000758517742932649\\
42 -0.000753230164637069\\
43 -0.000727877330435942\\
44 -0.00071653208218074\\
45 -0.000714442491442339\\
46 -0.000702569690126211\\
47 -0.000714664803158094\\
48 -0.000684460952692368\\
49 -0.00070091092853779\\
50 -0.000722622132669329\\
51 -0.000714047096932068\\
52 -0.000708826673667863\\
53 -0.000710360498180943\\
54 -0.000712230331044389\\
55 -0.00071707307149953\\
56 -0.000736295514367668\\
57 -0.000733329969439399\\
58 -0.000708018823894905\\
59 -0.00072506169252986\\
60 -0.000721950158497436\\
61 -0.000708749191977517\\
62 -0.000712929277090193\\
63 -0.000755866800871757\\
64 -0.00074808672137699\\
65 -0.000780766854570703\\
66 -0.000773303350829282\\
67 -0.000781255497055742\\
68 -0.000812924292621518\\
69 -0.000823517651665651\\
70 -0.00081157964413914\\
71 -0.000816996617409128\\
72 -0.000816553451862132\\
73 -0.000840126207159531\\
74 -0.000849335869561341\\
75 -0.000881177153525208\\
76 -0.00087581397447564\\
77 -0.000916516425751495\\
78 -0.000926084069305241\\
79 -0.000905195336594437\\
80 -0.000929801646481639\\
81 -0.00094588352758533\\
82 -0.000964928682031674\\
83 -0.00100727948886739\\
84 -0.00106924870398488\\
85 -0.00104247863832011\\
86 -0.00106382078746198\\
87 -0.00107241642452026\\
88 -0.00105157048951942\\
89 -0.0010362663056586\\
90 -0.00103900452129681\\
91 -0.00101766132825098\\
92 -0.00101857717384486\\
93 -0.00100491620583684\\
94 -0.000992039896310424\\
95 -0.000946313669811008\\
96 -0.00098892248369576\\
97 -0.000967928713588988\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000865920676612947\\
4 -0.000890883226224517\\
5 -0.000795151059094755\\
6 -0.000762925054005143\\
7 -0.000711853793092945\\
8 -0.00072469661007372\\
9 -0.000699172393670177\\
10 -0.000688079688188554\\
11 -0.000688010649108401\\
12 -0.000683988087575005\\
13 -0.000660237554933498\\
14 -0.000625311668013353\\
15 -0.000602827155404782\\
16 -0.000604429022679399\\
17 -0.000605494943587923\\
18 -0.000608898118610875\\
19 -0.000587340187931073\\
20 -0.000584548929372651\\
21 -0.000588890502586477\\
22 -0.000598696244785556\\
23 -0.000600031266189343\\
24 -0.00062081614128059\\
25 -0.000632085082496761\\
26 -0.00064666243756078\\
27 -0.000627250991223375\\
28 -0.000634286073534056\\
29 -0.000659343294895166\\
30 -0.000703404925003465\\
31 -0.000722672961070417\\
32 -0.000742962768073082\\
33 -0.000745407957098008\\
34 -0.000738964212166756\\
35 -0.00075571508779075\\
36 -0.000782901328339025\\
37 -0.000789706865141427\\
38 -0.000804328534593348\\
39 -0.000799941436892744\\
40 -0.000793534958722709\\
41 -0.000761640265257731\\
42 -0.000756309616923242\\
43 -0.000728929706393815\\
44 -0.000723132639859849\\
45 -0.000723546200174702\\
46 -0.00071210450274557\\
47 -0.00072175026094033\\
48 -0.000668079763999841\\
49 -0.000682096291700999\\
50 -0.000703280123493562\\
51 -0.000694059208613722\\
52 -0.00069129294803177\\
53 -0.000690033695401199\\
54 -0.000691921084615383\\
55 -0.000697522353878288\\
56 -0.000713365993371672\\
57 -0.000713249039085217\\
58 -0.000687272012530445\\
59 -0.000707613973562581\\
60 -0.000708133141256213\\
61 -0.000694025825555974\\
62 -0.00069733491077829\\
63 -0.000738396005780836\\
64 -0.000730904345294165\\
65 -0.000758252904959571\\
66 -0.000753230931685178\\
67 -0.000761556203618502\\
68 -0.00080339744389109\\
69 -0.000816546905718058\\
70 -0.000801927589358951\\
71 -0.000801563724644283\\
72 -0.00074837364907778\\
73 -0.000766357602490127\\
74 -0.000774824068293745\\
75 -0.000801575252966028\\
76 -0.000802608716759568\\
77 -0.000836136125482025\\
78 -0.00085396315727854\\
79 -0.000831686254680972\\
80 -0.000855654427598493\\
81 -0.000873843437025465\\
82 -0.000890762011110765\\
83 -0.000930065179050724\\
84 -0.000987501715675523\\
85 -0.000963523854846622\\
86 -0.000977263776943336\\
87 -0.000979516560036702\\
88 -0.000964500983777415\\
89 -0.000959267530721369\\
90 -0.00097256803573632\\
91 -0.000938578272778855\\
92 -0.000930276218281872\\
93 -0.000904395809285837\\
94 -0.000904461145702384\\
95 -0.000860746367308267\\
96 -0.000903058977468418\\
97 -0.000895237752140948\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000862859632243036\\
4 -0.000897907456246435\\
5 -0.000800945180351309\\
6 -0.000768354093409101\\
7 -0.000712105196067981\\
8 -0.000725712250933342\\
9 -0.000703449850552475\\
10 -0.000692808028549419\\
11 -0.000687560790377655\\
12 -0.000673214787726032\\
13 -0.000649381379753988\\
14 -0.000622182624205418\\
15 -0.000599723874000672\\
16 -0.000596863643174728\\
17 -0.000598573898236921\\
18 -0.000600539261684338\\
19 -0.000579696057511966\\
20 -0.000571548015690568\\
21 -0.000574895149238817\\
22 -0.000587963157163098\\
23 -0.000589698458925395\\
24 -0.000612826493294629\\
25 -0.000628157682185526\\
26 -0.000642366298779866\\
27 -0.000630554211371404\\
28 -0.000639706070302819\\
29 -0.000664596941039216\\
30 -0.000712687273098248\\
31 -0.000733942847751697\\
32 -0.000756684394008388\\
33 -0.000759748170998503\\
34 -0.000749843319944711\\
35 -0.000766274210118473\\
36 -0.000785726684715392\\
37 -0.000792707000872347\\
38 -0.000810680018090102\\
39 -0.00080723581777649\\
40 -0.00080080850878304\\
41 -0.000771765874300346\\
42 -0.000766259674317006\\
43 -0.000740481944847416\\
44 -0.000735293495026184\\
45 -0.000737232067195548\\
46 -0.000725261427433843\\
47 -0.000737376715000815\\
48 -0.00070616934750721\\
49 -0.000725250692362007\\
50 -0.000746677722756142\\
51 -0.00073208306219879\\
52 -0.000726569498363292\\
53 -0.000729655139621627\\
54 -0.000733397146241855\\
55 -0.000736594462828673\\
56 -0.000759384773945002\\
57 -0.000758299733829704\\
58 -0.000732828737506337\\
59 -0.000754050992559006\\
60 -0.000754641277788557\\
61 -0.000740077419911999\\
62 -0.000737254239001192\\
63 -0.000782088161771606\\
64 -0.000774519268701177\\
65 -0.000808534063107611\\
66 -0.000800994525975212\\
67 -0.000793296470505199\\
68 -0.000829423133432166\\
69 -0.000842266930443232\\
70 -0.000828856911214086\\
71 -0.000833872300554467\\
72 -0.000839962764987421\\
73 -0.000863624225713971\\
74 -0.000872286155680212\\
75 -0.000904450751494975\\
76 -0.00090182302755035\\
77 -0.000953280930431594\\
78 -0.000967767031445193\\
79 -0.000935628710467788\\
80 -0.000962436603196739\\
81 -0.000982319210789879\\
82 -0.00100812106814847\\
83 -0.00105348710151632\\
84 -0.00111835785719703\\
85 -0.00108401722643589\\
86 -0.00110602148860242\\
87 -0.00109718211849822\\
88 -0.00107914731924701\\
89 -0.00107352053964967\\
90 -0.00108580482544559\\
91 -0.00106385000682654\\
92 -0.00106458812289239\\
93 -0.00105270950142793\\
94 -0.00105240960547513\\
95 -0.000995012805097407\\
96 -0.00104150092223604\\
97 -0.00102780762846235\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000852129850773031\\
4 -0.000888153589387062\\
5 -0.000789950262355316\\
6 -0.000754623913120387\\
7 -0.000699660169408289\\
8 -0.000712602582010517\\
9 -0.000690756073706564\\
10 -0.000681071166746067\\
11 -0.000680207041295012\\
12 -0.00067660974491227\\
13 -0.000651616724643195\\
14 -0.000626936561598255\\
15 -0.000603136604990676\\
16 -0.000605716859757303\\
17 -0.000598319479077576\\
18 -0.000601749246866923\\
19 -0.000578183681097566\\
20 -0.000569975097849048\\
21 -0.000576626567372389\\
22 -0.000589617608096832\\
23 -0.000587573072026059\\
24 -0.000611007584837373\\
25 -0.000626661292395923\\
26 -0.000638244995103543\\
27 -0.000624418002582494\\
28 -0.000631774310345398\\
29 -0.000656358917014597\\
30 -0.000703820203380206\\
31 -0.000725261886042983\\
32 -0.000747709142978476\\
33 -0.000750430784433106\\
34 -0.000742699997116999\\
35 -0.000756704708748601\\
36 -0.000784749656869912\\
37 -0.000791591023934217\\
38 -0.000811056638461154\\
39 -0.000808050824517095\\
40 -0.000801489273503746\\
41 -0.000771915497782299\\
42 -0.000761880791399045\\
43 -0.000736008618607515\\
44 -0.000734025713803675\\
45 -0.000726739586055587\\
46 -0.000707584712653111\\
47 -0.000719535736862256\\
48 -0.00068749602613818\\
49 -0.000705601953970964\\
50 -0.000724555404738402\\
51 -0.000714072980619776\\
52 -0.000710041634068348\\
53 -0.000704523872761076\\
54 -0.000705669547811806\\
55 -0.000703264813595886\\
56 -0.000724308489379034\\
57 -0.000724081619366109\\
58 -0.000695161092482936\\
59 -0.000713554155411573\\
60 -0.000714244876148977\\
61 -0.000694310103468496\\
62 -0.000690975464480417\\
63 -0.000730551361758469\\
64 -0.000726564994795163\\
65 -0.000760325374087934\\
66 -0.000755796369102806\\
67 -0.000763527468818545\\
68 -0.00080624278926548\\
69 -0.000817195039623736\\
70 -0.00080527282071113\\
71 -0.000809891349824638\\
72 -0.000815133302691365\\
73 -0.000837779855294096\\
74 -0.000847411599617659\\
75 -0.000875325269033747\\
76 -0.000867178553172182\\
77 -0.000916548921656794\\
78 -0.000932657790700824\\
79 -0.000909328279021176\\
80 -0.000935480801479835\\
81 -0.000944543109810943\\
82 -0.0009652222335689\\
83 -0.0010004049257504\\
84 -0.00105843840738606\\
85 -0.00103306849333455\\
86 -0.00103747692897543\\
87 -0.00104472445902686\\
88 -0.0010285709547545\\
89 -0.0010269315570272\\
90 -0.00103791370401708\\
91 -0.00099608706179199\\
92 -0.000985567061635436\\
93 -0.000963120296263287\\
94 -0.000935215577376627\\
95 -0.000890987408620462\\
96 -0.00093260522531746\\
97 -0.000924777970327262\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000863275610528256\\
4 -0.000899738487755142\\
5 -0.00080195846207306\\
6 -0.00076439683605965\\
7 -0.000713517287392052\\
8 -0.000727148387798036\\
9 -0.000704227925923662\\
10 -0.000693962980844093\\
11 -0.000694408901222273\\
12 -0.000693869644211785\\
13 -0.000669570277823253\\
14 -0.000642127447221382\\
15 -0.000619179273926033\\
16 -0.000620025712766944\\
17 -0.000621629180285868\\
18 -0.000621556602220588\\
19 -0.000599924012447908\\
20 -0.000599050006541645\\
21 -0.000606026320811342\\
22 -0.000614373270132562\\
23 -0.000616330963740384\\
24 -0.000639727630861573\\
25 -0.000652524989057557\\
26 -0.000667578333786537\\
27 -0.00065508882171248\\
28 -0.000664690756397157\\
29 -0.000691203145573509\\
30 -0.000739899468640379\\
31 -0.000762168364673196\\
32 -0.000785090554659567\\
33 -0.000785453536469919\\
34 -0.000783617010742666\\
35 -0.00079761538000455\\
36 -0.000808779557011109\\
37 -0.000813798422529229\\
38 -0.000833509785565367\\
39 -0.00082395021794931\\
40 -0.000817154400808397\\
41 -0.000787608539698246\\
42 -0.000774180927090118\\
43 -0.0007479969930026\\
44 -0.00074586152596316\\
45 -0.000747659305229351\\
46 -0.000735505066436666\\
47 -0.0007479337878067\\
48 -0.000714395236961987\\
49 -0.000714113237134371\\
50 -0.000729691966220387\\
51 -0.000718031808662521\\
52 -0.000714261425791624\\
53 -0.000711478387488322\\
54 -0.000712558168289743\\
55 -0.000717077910317339\\
56 -0.000738026057446011\\
57 -0.000738196222780932\\
58 -0.000709579956168277\\
59 -0.000730021184102098\\
60 -0.000730645866537726\\
61 -0.0007140948206766\\
62 -0.000709536820106927\\
63 -0.000752832902038207\\
64 -0.000749294040527169\\
65 -0.000771408155776061\\
66 -0.0007530372426001\\
67 -0.000761549267591955\\
68 -0.000801285747204917\\
69 -0.000808694142984952\\
70 -0.000797043059238976\\
71 -0.000801938011773794\\
72 -0.000806811400419155\\
73 -0.000822292694929843\\
74 -0.00082546687082785\\
75 -0.000852316203500466\\
76 -0.000853232095400246\\
77 -0.000901051300075489\\
78 -0.000919923121069193\\
79 -0.000893798986842079\\
80 -0.000914680702906738\\
81 -0.000930591508465873\\
82 -0.000951534349781408\\
83 -0.000994467878450422\\
84 -0.00104760096451148\\
85 -0.00102224289939852\\
86 -0.00103448696176455\\
87 -0.00104477768980202\\
88 -0.00102783830487836\\
89 -0.00101541783819631\\
90 -0.00102968012845164\\
91 -0.000997689733697613\\
92 -0.000995320382397368\\
93 -0.000986603794397251\\
94 -0.000977659244530513\\
95 -0.000932164327134293\\
96 -0.000978812215897088\\
97 -0.000951718274712693\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000857447701559022\\
4 -0.000892477793123516\\
5 -0.000797146063775201\\
6 -0.000764833777190871\\
7 -0.000709618125749503\\
8 -0.00071966634188389\\
9 -0.000689057902533318\\
10 -0.000679417813998103\\
11 -0.000678458763193575\\
12 -0.000668840676244795\\
13 -0.00064558943245036\\
14 -0.00062005089647713\\
15 -0.000594625245988618\\
16 -0.000596961333696643\\
17 -0.000595409519246282\\
18 -0.000598548136121878\\
19 -0.000577286501045868\\
20 -0.000576234090360298\\
21 -0.000582602278644691\\
22 -0.000595874962584832\\
23 -0.000597913466404304\\
24 -0.000619535794521403\\
25 -0.000622909986495977\\
26 -0.000636270485014813\\
27 -0.000621911769882993\\
28 -0.000630993532095116\\
29 -0.000655139432632345\\
30 -0.00069907924083093\\
31 -0.000718211173857857\\
32 -0.000740445086760342\\
33 -0.000734183692407624\\
34 -0.000732361409929368\\
35 -0.000748564112146844\\
36 -0.000776379276328418\\
37 -0.000780472471587714\\
38 -0.000799374185522207\\
39 -0.000793047571330004\\
40 -0.000784966971496308\\
41 -0.000756086954257545\\
42 -0.000750798418546342\\
43 -0.000722110553644792\\
44 -0.000720278453483437\\
45 -0.000722125760654086\\
46 -0.000707050639263288\\
47 -0.000719055348252531\\
48 -0.000688339440103758\\
49 -0.000703981453636433\\
50 -0.000725374864690667\\
51 -0.000716795344264444\\
52 -0.000712610757956051\\
53 -0.000715940403393407\\
54 -0.000717954970164797\\
55 -0.000723476799727304\\
56 -0.000740418596475401\\
57 -0.00073912347535309\\
58 -0.000699964577080646\\
59 -0.000718128692461952\\
60 -0.000718936283460272\\
61 -0.000703098427755976\\
62 -0.000707222232196571\\
63 -0.00074761868195557\\
64 -0.000740098968144564\\
65 -0.000764150381370565\\
66 -0.000760260993091739\\
67 -0.000766045895846071\\
68 -0.000807402757011855\\
69 -0.000794119736266674\\
70 -0.000782667595197012\\
71 -0.00078739244569085\\
72 -0.00079436607249239\\
73 -0.000808918073577653\\
74 -0.000816192448669096\\
75 -0.000846619746060025\\
76 -0.000844228302531659\\
77 -0.000892649143250571\\
78 -0.000911839599442712\\
79 -0.000889718516925051\\
80 -0.000915342402157497\\
81 -0.000913894894536451\\
82 -0.000937390079006014\\
83 -0.000978931193778975\\
84 -0.00103347536162499\\
85 -0.00100873754648214\\
86 -0.00102488581012967\\
87 -0.001037278015681\\
88 -0.00100657829262535\\
89 -0.00100104154072849\\
90 -0.0010082923777903\\
91 -0.000984452753448767\\
92 -0.000962015354699935\\
93 -0.000953259063394468\\
94 -0.000953594124280098\\
95 -0.000904969492725537\\
96 -0.000950118814585037\\
97 -0.000942827672379356\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000859410563171242\\
4 -0.000895154654854511\\
5 -0.000799222794593476\\
6 -0.00076371915863288\\
7 -0.000712984060104218\\
8 -0.000725992192112844\\
9 -0.000701492796563941\\
10 -0.000688364761977201\\
11 -0.000688809738708076\\
12 -0.0006891838710111\\
13 -0.00066530804172089\\
14 -0.000640208963442391\\
15 -0.000616296262172816\\
16 -0.00061780774078767\\
17 -0.000619606528919628\\
18 -0.000621670631246438\\
19 -0.000594033096913064\\
20 -0.000592770400000996\\
21 -0.000599496133827157\\
22 -0.000613237964979875\\
23 -0.000615125664011799\\
24 -0.000638353473355861\\
25 -0.000649064526505656\\
26 -0.000662791611639863\\
27 -0.00065041594576666\\
28 -0.000659948580677112\\
29 -0.000677028751616128\\
30 -0.000725119650195843\\
31 -0.000746138104346399\\
32 -0.000768472873686232\\
33 -0.000769367481421641\\
34 -0.000766155656375652\\
35 -0.000781952748528791\\
36 -0.000809496558580327\\
37 -0.000814815786949662\\
38 -0.000829951528028848\\
39 -0.000813539660568137\\
40 -0.000806492343983112\\
41 -0.000774999627972745\\
42 -0.000769417801536454\\
43 -0.000743532571875999\\
44 -0.000742117119177639\\
45 -0.000741418678481939\\
46 -0.000723631266011045\\
47 -0.000735371657200027\\
48 -0.00070131952906584\\
49 -0.000720583388240387\\
50 -0.000742785230960962\\
51 -0.000733153821255448\\
52 -0.000730179237295906\\
53 -0.000725271105233795\\
54 -0.000726773013283616\\
55 -0.000732093495013901\\
56 -0.000754691120018306\\
57 -0.000753427228102435\\
58 -0.000723724217963162\\
59 -0.000744993227033653\\
60 -0.000744240870884366\\
61 -0.000731566198045522\\
62 -0.000736198354734025\\
63 -0.000782559764201057\\
64 -0.000778561021018045\\
65 -0.000805297102976458\\
66 -0.000799521492651208\\
67 -0.000808701014391143\\
68 -0.000853536317447838\\
69 -0.000866717993278443\\
70 -0.00085430317500052\\
71 -0.000854359869006488\\
72 -0.000849986972744512\\
73 -0.000869659873570488\\
74 -0.000871806369356647\\
75 -0.000900344726403402\\
76 -0.000901411521294724\\
77 -0.000951200309783254\\
78 -0.000970365498588695\\
79 -0.000947485383795607\\
80 -0.000974575270881111\\
81 -0.00099600702729644\\
82 -0.00102154397449544\\
83 -0.00105789930714866\\
84 -0.00110263336245576\\
85 -0.00107329207670092\\
86 -0.00109304991962122\\
87 -0.00110553245704938\\
88 -0.00108764156545802\\
89 -0.0010823006614391\\
90 -0.00109456510124147\\
91 -0.00107129918499335\\
92 -0.00107244770558456\\
93 -0.00105633501848699\\
94 -0.0010574679596144\\
95 -0.00100442533545221\\
96 -0.00105434567871016\\
97 -0.00104709777503564\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000857815808884877\\
4 -0.000893544071277964\\
5 -0.000796660530637225\\
6 -0.000763150084764897\\
7 -0.000712485447647981\\
8 -0.000725953364993106\\
9 -0.0007025581292841\\
10 -0.000688753497555922\\
11 -0.000688993967151981\\
12 -0.00068743548398094\\
13 -0.000663352931760803\\
14 -0.000637331038225606\\
15 -0.000614467620163637\\
16 -0.000613449506908227\\
17 -0.000615255664266184\\
18 -0.000618757275367278\\
19 -0.000597210207805174\\
20 -0.000591400177873729\\
21 -0.000595671581515319\\
22 -0.000603472036330354\\
23 -0.000604267301692246\\
24 -0.000628338389920325\\
25 -0.000644225553713252\\
26 -0.000659086776609804\\
27 -0.000643793951231489\\
28 -0.000653239306542232\\
29 -0.00067895824819482\\
30 -0.000727924501087467\\
31 -0.000748702463923066\\
32 -0.000769994973411641\\
33 -0.000771924964724617\\
34 -0.000769673959482145\\
35 -0.000786626463335974\\
36 -0.000814996385900692\\
37 -0.000817166818414214\\
38 -0.000834575629222818\\
39 -0.000829293248514623\\
40 -0.000820092738951907\\
41 -0.000790541436730419\\
42 -0.000778759169259506\\
43 -0.000751421319398546\\
44 -0.000747008299711287\\
45 -0.000739989183287655\\
46 -0.000727891563928891\\
47 -0.000740238751208793\\
48 -0.000708908070524561\\
49 -0.000724804002298537\\
50 -0.000742313335802367\\
51 -0.000730754083066725\\
52 -0.000727491477199684\\
53 -0.00071834847421293\\
54 -0.000718953771959719\\
55 -0.000722811703013453\\
56 -0.000744752438342445\\
57 -0.000743543797677306\\
58 -0.000712056375802361\\
59 -0.000731654181800498\\
60 -0.000732486545296579\\
61 -0.000717964584504363\\
62 -0.000721467533654585\\
63 -0.000763283209614161\\
64 -0.000755150505449025\\
65 -0.000790387882598334\\
66 -0.000785918567273124\\
67 -0.000791247121757793\\
68 -0.000834119358849089\\
69 -0.000841233381190142\\
70 -0.00082907772287879\\
71 -0.000826623902729235\\
72 -0.000831748250858813\\
73 -0.000851717503686892\\
74 -0.000860980327913889\\
75 -0.000887166266199891\\
76 -0.000870809194447266\\
77 -0.000912967719019767\\
78 -0.0009286497609365\\
79 -0.000901681048446269\\
80 -0.000914244543156892\\
81 -0.000899507202743081\\
82 -0.000921710411053717\\
83 -0.000962865919013406\\
84 -0.00102193977478327\\
85 -0.000996840330089217\\
86 -0.00101630845770882\\
87 -0.0010237440134\\
88 -0.00100048333786261\\
89 -0.000973790323197789\\
90 -0.000986887514885173\\
91 -0.000963291025055228\\
92 -0.000963685933433387\\
93 -0.000956886973348779\\
94 -0.000941455147675318\\
95 -0.000898542849611179\\
96 -0.000930508202128424\\
97 -0.000890389202293556\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000852037233395628\\
4 -0.000887758886253737\\
5 -0.000792948194292844\\
6 -0.000760811879530687\\
7 -0.000709479505065472\\
8 -0.000720686193537795\\
9 -0.000697682064017032\\
10 -0.000688382864344988\\
11 -0.000687750987172194\\
12 -0.000687833828272609\\
13 -0.000663854022061741\\
14 -0.000638063179108788\\
15 -0.000614939959644616\\
16 -0.000617561415762824\\
17 -0.000619274307409236\\
18 -0.000622915443782874\\
19 -0.000598953775788094\\
20 -0.000588038431840806\\
21 -0.000594901941431835\\
22 -0.000606398582310143\\
23 -0.000607565723592228\\
24 -0.000631606710638055\\
25 -0.000640891385164748\\
26 -0.000651951687016007\\
27 -0.000639822947435136\\
28 -0.00064812696026111\\
29 -0.000673796930067442\\
30 -0.000722160993134413\\
31 -0.000743397931792366\\
32 -0.000764994239622176\\
33 -0.000766053296903126\\
34 -0.000760944953501994\\
35 -0.00077596115584711\\
36 -0.000804031324331936\\
37 -0.000810137448308802\\
38 -0.000828120800772561\\
39 -0.000820937699090744\\
40 -0.000811967808409607\\
41 -0.000774480705863696\\
42 -0.000766783539424397\\
43 -0.00074070338477484\\
44 -0.000737100665453595\\
45 -0.000736562093492108\\
46 -0.000722215428799171\\
47 -0.000734089667590336\\
48 -0.000701169079313625\\
49 -0.000720208905519067\\
50 -0.000740984548422921\\
51 -0.000730619765476763\\
52 -0.000727689417843865\\
53 -0.000723794785052603\\
54 -0.000727728279144806\\
55 -0.000733299238824303\\
56 -0.000754720051130004\\
57 -0.00075443407017039\\
58 -0.000728671439752588\\
59 -0.000750382002609336\\
60 -0.00074967641079019\\
61 -0.000735621688363589\\
62 -0.000738487827095109\\
63 -0.000784937320878323\\
64 -0.000767860014508481\\
65 -0.000803324978192461\\
66 -0.000797581021649567\\
67 -0.000805883842414545\\
68 -0.000851093263679724\\
69 -0.00086383651300341\\
70 -0.00084983154914581\\
71 -0.000855346466981187\\
72 -0.000862568607316087\\
73 -0.000886892337375255\\
74 -0.000896136851330044\\
75 -0.000919708232832381\\
76 -0.000917162465513017\\
77 -0.000960798465827973\\
78 -0.000973106032873346\\
79 -0.000951185148223991\\
80 -0.000978560521161916\\
81 -0.000993215332866861\\
82 -0.00101921517151687\\
83 -0.00106328553925256\\
84 -0.0011279212768277\\
85 -0.00109954892110401\\
86 -0.00110171730541309\\
87 -0.00111501692665529\\
88 -0.00109336076081262\\
89 -0.00109064876343555\\
90 -0.00109619342596475\\
91 -0.00107160923948219\\
92 -0.00107078181294757\\
93 -0.00105804049561417\\
94 -0.00105707078545073\\
95 -0.00100661182238084\\
96 -0.00105460755474728\\
97 -0.00104696312679878\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000857454967791168\\
4 -0.000893749671705582\\
5 -0.000797415427892918\\
6 -0.000762920430712284\\
7 -0.000712269683007607\\
8 -0.000706806629294383\\
9 -0.000683211087934954\\
10 -0.000672088948624366\\
11 -0.000672506223640192\\
12 -0.000672977004300059\\
13 -0.000635543793658944\\
14 -0.000607100443134246\\
15 -0.000585491967656702\\
16 -0.000586933068672956\\
17 -0.000588614990103343\\
18 -0.000591585061179637\\
19 -0.000571103248931884\\
20 -0.00056780561930429\\
21 -0.000574379615887872\\
22 -0.000587423419943731\\
23 -0.000589427514095556\\
24 -0.000609886541403097\\
25 -0.000619824750480339\\
26 -0.000634100719365813\\
27 -0.000622352954383639\\
28 -0.000630543229682144\\
29 -0.000653142086345466\\
30 -0.00069941960880694\\
31 -0.000720069017073664\\
32 -0.000740132910534693\\
33 -0.000733025794011105\\
34 -0.000731137954369645\\
35 -0.000746070853523843\\
36 -0.000772057040271055\\
37 -0.000778590811589078\\
38 -0.000796993799397139\\
39 -0.000788524089251467\\
40 -0.000777349994116676\\
41 -0.000749307001489718\\
42 -0.000744055465512739\\
43 -0.000715277180120601\\
44 -0.000712683219249223\\
45 -0.000714582539015524\\
46 -0.000701973855784365\\
47 -0.000713093451823552\\
48 -0.000682957624214105\\
49 -0.000701767358853596\\
50 -0.00072353357171239\\
51 -0.000715072161422328\\
52 -0.000712198807344391\\
53 -0.000708392659850255\\
54 -0.000708744321053167\\
55 -0.000706203196278005\\
56 -0.000725402863823284\\
57 -0.000723958677658918\\
58 -0.000696294475023449\\
59 -0.000701569837045912\\
60 -0.000698190494797831\\
61 -0.000683880396739905\\
62 -0.000685955241168915\\
63 -0.00072870008144589\\
64 -0.000725282341458546\\
65 -0.000759077364959249\\
66 -0.000753994273766677\\
67 -0.000761830703172314\\
68 -0.000802603206160434\\
69 -0.000815131504579139\\
70 -0.000799614123684107\\
71 -0.000802093374034414\\
72 -0.000809216497810049\\
73 -0.000832437783849153\\
74 -0.000839000839569284\\
75 -0.000869619899037507\\
76 -0.000861560128250026\\
77 -0.000910564156355034\\
78 -0.000930169825304329\\
79 -0.0009107306924546\\
80 -0.00093156623767951\\
81 -0.000946332982714345\\
82 -0.000965324457093262\\
83 -0.00100756896834116\\
84 -0.00106436929363798\\
85 -0.00103888150774676\\
86 -0.00105795546162782\\
87 -0.00107024093185194\\
88 -0.00105223146280311\\
89 -0.00105273788594772\\
90 -0.00106632844179189\\
91 -0.001021624628951\\
92 -0.00101991941247271\\
93 -0.00101239616056046\\
94 -0.00100932774752127\\
95 -0.000958050793814013\\
96 -0.00100532658659598\\
97 -0.000998515423426694\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000859053779412832\\
4 -0.000891845812002136\\
5 -0.000788892643816736\\
6 -0.000755615681504217\\
7 -0.000705412424475014\\
8 -0.000704868100401898\\
9 -0.00067940616343816\\
10 -0.000670295180519882\\
11 -0.000669438108797018\\
12 -0.000667098620766539\\
13 -0.000636271749985239\\
14 -0.000611397909351634\\
15 -0.000589878653940204\\
16 -0.000583108159723193\\
17 -0.000584373554636435\\
18 -0.000586892586927243\\
19 -0.000566570491263235\\
20 -0.000565353244194183\\
21 -0.000571952394409279\\
22 -0.000585161596388854\\
23 -0.000586387465786616\\
24 -0.000609778067327236\\
25 -0.000625249489166538\\
26 -0.000637008210850535\\
27 -0.000625260519216907\\
28 -0.000634112329830084\\
29 -0.000658801498012221\\
30 -0.000706439282442928\\
31 -0.000725853593129948\\
32 -0.000748192722666689\\
33 -0.000751336026919575\\
34 -0.000749175215237667\\
35 -0.000765610851575663\\
36 -0.000791186433099828\\
37 -0.00079654365868439\\
38 -0.000816103491536799\\
39 -0.000797691022198467\\
40 -0.00079020664987947\\
41 -0.000755370760705295\\
42 -0.000748899417278394\\
43 -0.00072370663017438\\
44 -0.000722457986518715\\
45 -0.000721025585503603\\
46 -0.000709256418038153\\
47 -0.000720559002496251\\
48 -0.000689665621172093\\
49 -0.000708256235581715\\
50 -0.000730304483744951\\
51 -0.000722028947677783\\
52 -0.000718938872075451\\
53 -0.000722005180847883\\
54 -0.000725588817864342\\
55 -0.000730175279459324\\
56 -0.000747261336639542\\
57 -0.000747309492223621\\
58 -0.000720905021307168\\
59 -0.000742127087393458\\
60 -0.000735800167733103\\
61 -0.000723282239700317\\
62 -0.000727673151399449\\
63 -0.000771594898121925\\
64 -0.000767109047789216\\
65 -0.000802742331409981\\
66 -0.000798772731726526\\
67 -0.000808114791403925\\
68 -0.000851137739630443\\
69 -0.000860914202225935\\
70 -0.0008437971397265\\
71 -0.000844844707892338\\
72 -0.000852337799323721\\
73 -0.00085243369130237\\
74 -0.000861403048742344\\
75 -0.000890475958768759\\
76 -0.000878055671971291\\
77 -0.000921759513186457\\
78 -0.000936994697460023\\
79 -0.000917216525758522\\
80 -0.000941455371829804\\
81 -0.000957728181211414\\
82 -0.000982011372382849\\
83 -0.00102356681370373\\
84 -0.00108410958110808\\
85 -0.00105420606697296\\
86 -0.00107445848104849\\
87 -0.00108474100007211\\
88 -0.00106540063368409\\
89 -0.00106158451826895\\
90 -0.0010638141672275\\
91 -0.00103710356945519\\
92 -0.00103856151411732\\
93 -0.00103141202016948\\
94 -0.00103122372790241\\
95 -0.000969366277293243\\
96 -0.00101361019611096\\
97 -0.000998860724254214\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000865968086351482\\
4 -0.000902118229796845\\
5 -0.000805840758984976\\
6 -0.000768061860646474\\
7 -0.000714027946733678\\
8 -0.00072134716610504\\
9 -0.000689609593871706\\
10 -0.000680393849610952\\
11 -0.000670045247338541\\
12 -0.000670260028828865\\
13 -0.000646829617329398\\
14 -0.000621221565122182\\
15 -0.00059901856339781\\
16 -0.00060153654169987\\
17 -0.000602236798093203\\
18 -0.000605560099610127\\
19 -0.000582872798679029\\
20 -0.000582023263932015\\
21 -0.000587496471375458\\
22 -0.000600825621976671\\
23 -0.000602865819903521\\
24 -0.000625464372936323\\
25 -0.000640529742849176\\
26 -0.000651333257578323\\
27 -0.000638483192415502\\
28 -0.000647208355535985\\
29 -0.000670783070343667\\
30 -0.000718851669671463\\
31 -0.000736795675447892\\
32 -0.000758953626618076\\
33 -0.000762030480703056\\
34 -0.00076031040690484\\
35 -0.000777513625401405\\
36 -0.000806307313645707\\
37 -0.000812916155027182\\
38 -0.00083109940137172\\
39 -0.000828027438847414\\
40 -0.000821378790276664\\
41 -0.000790510798876225\\
42 -0.000784878563791287\\
43 -0.000758447833333908\\
44 -0.000756970106559269\\
45 -0.000755211324568304\\
46 -0.000739470212457075\\
47 -0.000747614008703767\\
48 -0.00071598726890595\\
49 -0.000734878619676112\\
50 -0.000749791760103514\\
51 -0.00074042481675625\\
52 -0.000735171989855727\\
53 -0.000738726248958197\\
54 -0.00074197428959227\\
55 -0.000747491189837779\\
56 -0.000770243084742929\\
57 -0.000769557002456093\\
58 -0.00074240902199642\\
59 -0.000764482311643121\\
60 -0.00076264053278592\\
61 -0.000749575070118139\\
62 -0.000749471018895738\\
63 -0.000796635244369138\\
64 -0.00079270898056934\\
65 -0.000829916962092255\\
66 -0.000824588203508283\\
67 -0.000834033730424616\\
68 -0.000874252519972065\\
69 -0.000880465312343199\\
70 -0.000865179753420006\\
71 -0.000871009240860914\\
72 -0.000866569764923206\\
73 -0.000887754507264702\\
74 -0.000897804020472073\\
75 -0.000912838835669399\\
76 -0.000906658335814346\\
77 -0.000957521429121069\\
78 -0.000974602863902826\\
79 -0.000945870363826686\\
80 -0.000971480776318232\\
81 -0.000992430260582821\\
82 -0.0010169758368025\\
83 -0.00106115221013211\\
84 -0.00112658320996273\\
85 -0.00109692584611063\\
86 -0.00111588075113405\\
87 -0.00111940653700543\\
88 -0.00110217537029972\\
89 -0.00110067524818367\\
90 -0.00111575352677991\\
91 -0.00109018631322433\\
92 -0.00109172934297486\\
93 -0.00107197718809304\\
94 -0.00105708747194904\\
95 -0.00100894250330227\\
96 -0.00105925496049409\\
97 -0.00105026118906689\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000859991004535874\\
4 -0.000896295781707051\\
5 -0.000799851888668304\\
6 -0.000766391369440845\\
7 -0.00071509014814485\\
8 -0.000728609736415353\\
9 -0.000704740014629692\\
10 -0.000694111719684507\\
11 -0.000694367431943787\\
12 -0.000694809161526362\\
13 -0.000670701293841981\\
14 -0.000645012718641891\\
15 -0.000622104254755339\\
16 -0.000624765467971502\\
17 -0.000626586206653931\\
18 -0.000630150211195779\\
19 -0.000601146297721145\\
20 -0.000596732588631514\\
21 -0.000603659602012568\\
22 -0.000616931709043669\\
23 -0.000613966869845708\\
24 -0.000637395180181742\\
25 -0.000653048207431009\\
26 -0.00066719039345131\\
27 -0.000653367363218548\\
28 -0.000661611447281222\\
29 -0.00068609704223989\\
30 -0.000735589322929531\\
31 -0.000757553664472153\\
32 -0.000780165090325181\\
33 -0.00078214955324587\\
34 -0.000780318559279691\\
35 -0.000795524798869096\\
36 -0.000824960264434896\\
37 -0.000830434489394998\\
38 -0.000841882614984568\\
39 -0.000835453001175609\\
40 -0.000826570544100271\\
41 -0.000795767507746458\\
42 -0.000781424767884563\\
43 -0.000754030193566688\\
44 -0.000751244438699949\\
45 -0.000752049671232659\\
46 -0.000738494799756824\\
47 -0.000750328833683915\\
48 -0.000718241909876754\\
49 -0.000737883469036405\\
50 -0.000759716026111009\\
51 -0.000751041583912331\\
52 -0.000745462849823093\\
53 -0.000742142518143337\\
54 -0.000732569351775157\\
55 -0.00073821659238661\\
56 -0.000760779130479727\\
57 -0.000760900079874178\\
58 -0.000733652899104708\\
59 -0.000755123175599253\\
60 -0.000755988001024715\\
61 -0.000743126468676848\\
62 -0.000742124614062859\\
63 -0.000786722071639408\\
64 -0.000777575490888695\\
65 -0.000808450870025152\\
66 -0.000792089063101481\\
67 -0.000800888240293755\\
68 -0.000843610756985557\\
69 -0.000857381312920514\\
70 -0.000843124447261501\\
71 -0.000848175910563816\\
72 -0.000849085716592919\\
73 -0.000870247859265638\\
74 -0.000876795041649744\\
75 -0.000909122098935342\\
76 -0.000909617580492594\\
77 -0.000952737916541639\\
78 -0.000957723846060978\\
79 -0.000936139125217427\\
80 -0.000962214605616473\\
81 -0.000982730260437598\\
82 -0.0010047824539202\\
83 -0.00105045371311548\\
84 -0.00111522901339005\\
85 -0.00108786189373231\\
86 -0.00109367851762847\\
87 -0.00110454161032353\\
88 -0.00108374803042376\\
89 -0.00105306879161795\\
90 -0.0010676680473217\\
91 -0.00104232575820897\\
92 -0.00103538508774917\\
93 -0.00102822319593744\\
94 -0.00102701795195232\\
95 -0.000979651776015503\\
96 -0.00102883754257494\\
97 -0.00102154989970003\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000859144782228905\\
4 -0.000895566872746375\\
5 -0.00079978185627539\\
6 -0.000766373304430114\\
7 -0.000715506756200121\\
8 -0.00072704445544816\\
9 -0.000702010687652343\\
10 -0.00069097064536214\\
11 -0.000688648109335601\\
12 -0.000688557490063114\\
13 -0.000661402926273461\\
14 -0.000635480217199698\\
15 -0.000608562482309186\\
16 -0.000611130486381015\\
17 -0.000611302271794746\\
18 -0.000613425703764361\\
19 -0.000591434617074541\\
20 -0.000588126693045137\\
21 -0.000594343667397408\\
22 -0.000605852247023153\\
23 -0.000605143134481864\\
24 -0.000629435272390942\\
25 -0.000644730416785809\\
26 -0.000657039842152622\\
27 -0.00064486792026331\\
28 -0.00065067220045965\\
29 -0.000676612110297644\\
30 -0.000719798232768584\\
31 -0.000741372981173233\\
32 -0.000764151823543155\\
33 -0.000759510186788943\\
34 -0.000748644741914685\\
35 -0.000763831032188325\\
36 -0.000791060464738851\\
37 -0.000797697830984424\\
38 -0.000815365455291462\\
39 -0.000812318706729058\\
40 -0.000805754644722516\\
41 -0.000776739252702541\\
42 -0.000771223775686786\\
43 -0.000740174466161199\\
44 -0.000734433608986466\\
45 -0.000735613984947288\\
46 -0.000723929516610313\\
47 -0.000728536102697573\\
48 -0.000695937948933141\\
49 -0.000715108268646835\\
50 -0.000735782497339309\\
51 -0.000713253456623727\\
52 -0.000706112717310434\\
53 -0.000708594456956695\\
54 -0.000712229452827759\\
55 -0.000717271599100316\\
56 -0.000739414743731922\\
57 -0.000734186328904986\\
58 -0.000709340208689213\\
59 -0.000729071752942529\\
60 -0.000729474482759374\\
61 -0.000714309589999583\\
62 -0.000718478482462415\\
63 -0.000763572560341292\\
64 -0.00075580533640181\\
65 -0.00079129452197921\\
66 -0.000786002583417378\\
67 -0.0007889528527883\\
68 -0.000830922174397731\\
69 -0.00084284023027132\\
70 -0.000829919032449458\\
71 -0.00083232061469164\\
72 -0.000838892572554118\\
73 -0.000861581687809727\\
74 -0.000861583977058067\\
75 -0.000893349790758939\\
76 -0.000894976392274553\\
77 -0.000944831704838976\\
78 -0.000963884881581853\\
79 -0.000943634008107217\\
80 -0.000970554543234876\\
81 -0.000991908572278029\\
82 -0.001017984242569\\
83 -0.00106245108183399\\
84 -0.00112801150330347\\
85 -0.00110007496127856\\
86 -0.00112273074717738\\
87 -0.001133552553171\\
88 -0.00111568599326257\\
89 -0.00111584929773324\\
90 -0.00112667760430537\\
91 -0.00110251900072044\\
92 -0.00108919100694201\\
93 -0.00108132425345325\\
94 -0.00107159485750956\\
95 -0.00102178536184961\\
96 -0.0010652489834033\\
97 -0.00105542852175241\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000859130099357078\\
4 -0.000887467336319595\\
5 -0.000792699498903243\\
6 -0.000760455723991862\\
7 -0.000709706171156493\\
8 -0.000721375118428582\\
9 -0.000698606074062798\\
10 -0.000689148411820675\\
11 -0.00068950755002961\\
12 -0.000688951699163668\\
13 -0.000664881526002842\\
14 -0.000639857265585777\\
15 -0.000617127461602338\\
16 -0.000619416958773062\\
17 -0.000621159644201008\\
18 -0.00062388489784977\\
19 -0.000595107544124047\\
20 -0.000593253059783222\\
21 -0.000599785932225115\\
22 -0.000610814892017664\\
23 -0.000612818208359117\\
24 -0.000634125866428779\\
25 -0.000650706076637225\\
26 -0.000662205359095989\\
27 -0.000648025844635356\\
28 -0.000657514791397999\\
29 -0.000683670958694394\\
30 -0.000733039768264443\\
31 -0.000753991720267674\\
32 -0.000777168744566779\\
33 -0.00078038804329205\\
34 -0.000778642713509398\\
35 -0.000796044779212251\\
36 -0.000825742472458227\\
37 -0.000827400351421083\\
38 -0.000847760201428934\\
39 -0.000843897141300834\\
40 -0.000836398837634324\\
41 -0.00080564804630026\\
42 -0.000793781790509778\\
43 -0.000766256765541445\\
44 -0.000764906942016816\\
45 -0.000764381872548997\\
46 -0.000749693452952937\\
47 -0.000759921551322622\\
48 -0.000724438992056858\\
49 -0.000740844275944422\\
50 -0.000763770993854404\\
51 -0.00074836684139359\\
52 -0.000736861617335811\\
53 -0.000738203820761488\\
54 -0.000742093931473748\\
55 -0.000746979224240658\\
56 -0.000767796565779887\\
57 -0.000765345960471781\\
58 -0.000738479257559721\\
59 -0.000756875131484411\\
60 -0.000757485233749557\\
61 -0.000741500941063072\\
62 -0.000745970323047117\\
63 -0.000792642828614286\\
64 -0.000763971218211441\\
65 -0.000799781146295312\\
66 -0.00079491917273563\\
67 -0.000801896005993892\\
68 -0.000846876223088523\\
69 -0.000860292029702807\\
70 -0.00084587847616507\\
71 -0.000850776923324879\\
72 -0.000857948502624913\\
73 -0.00088161923090371\\
74 -0.000887836860317892\\
75 -0.00092141189827609\\
76 -0.000922462274964094\\
77 -0.000975374160301242\\
78 -0.00098944955875089\\
79 -0.000967233866128045\\
80 -0.000974891132592881\\
81 -0.000983985835258039\\
82 -0.00100068464529935\\
83 -0.0010459079792495\\
84 -0.0011102675097294\\
85 -0.00108169964831206\\
86 -0.00110316499967022\\
87 -0.00111555911732535\\
88 -0.00109754724059946\\
89 -0.00109607078484167\\
90 -0.00111158322256844\\
91 -0.00108120498911021\\
92 -0.00108262042896074\\
93 -0.00107511851294879\\
94 -0.00107153480281112\\
95 -0.00101997286099732\\
96 -0.00106170537964271\\
97 -0.00105338733357928\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000865782445984792\\
4 -0.000902090633639525\\
5 -0.000805731401181293\\
6 -0.000773043868311705\\
7 -0.000721031231779193\\
8 -0.00073476398473837\\
9 -0.000712294577817032\\
10 -0.000701665855946757\\
11 -0.000701461746710641\\
12 -0.000700242973464243\\
13 -0.00067544796068915\\
14 -0.000639793213986518\\
15 -0.000616690135239636\\
16 -0.000617739368063606\\
17 -0.000619202294235217\\
18 -0.000621718051337807\\
19 -0.000597276601196831\\
20 -0.00059624140175518\\
21 -0.000602788900122654\\
22 -0.000614616771624616\\
23 -0.000609084008051133\\
24 -0.000633280734843281\\
25 -0.000649878959799359\\
26 -0.000664214467027745\\
27 -0.000649369921389485\\
28 -0.00065814318391386\\
29 -0.000684213813910834\\
30 -0.00073355688361055\\
31 -0.000752579026243301\\
32 -0.000774427495257339\\
33 -0.000775790448205526\\
34 -0.000773919411757359\\
35 -0.000791379402748083\\
36 -0.000820193456106196\\
37 -0.000826958856825969\\
38 -0.000846735041550078\\
39 -0.000843598509864549\\
40 -0.000836231244394211\\
41 -0.000802742938425227\\
42 -0.000793502002399372\\
43 -0.00076594972144431\\
44 -0.000751278551794088\\
45 -0.000749879378987614\\
46 -0.000737421450705197\\
47 -0.000742936022428126\\
48 -0.000711462739929652\\
49 -0.000728813168277123\\
50 -0.000749793318157779\\
51 -0.000739462930087544\\
52 -0.000736013725059024\\
53 -0.000739573681004593\\
54 -0.000743367335963042\\
55 -0.000749291690575656\\
56 -0.000772320567420462\\
57 -0.000772537542620362\\
58 -0.00074310639641101\\
59 -0.000765217920663243\\
60 -0.000765713058670157\\
61 -0.000752377448759354\\
62 -0.000756567151204819\\
63 -0.00080424937844613\\
64 -0.000795182310456445\\
65 -0.000832471075525366\\
66 -0.000825733829055727\\
67 -0.000834815184467909\\
68 -0.000881607226506498\\
69 -0.000896061684638737\\
70 -0.000879502738354446\\
71 -0.000883184017119883\\
72 -0.000887918725287263\\
73 -0.000913520164547922\\
74 -0.000923885163387816\\
75 -0.000958409525170951\\
76 -0.00095956307146606\\
77 -0.00101376361049618\\
78 -0.00103510059915643\\
79 -0.00101293121666321\\
80 -0.00104210762974986\\
81 -0.00106488005986518\\
82 -0.00108322246049323\\
83 -0.00112176456851012\\
84 -0.00118905482625131\\
85 -0.00115953169997304\\
86 -0.00115110844068777\\
87 -0.00115652293098675\\
88 -0.00111500491230834\\
89 -0.00111353976558632\\
90 -0.00112491101849882\\
91 -0.00109743163143874\\
92 -0.00106478008627286\\
93 -0.00105726151461665\\
94 -0.00105852626698712\\
95 -0.00100555566984673\\
96 -0.00105583822839097\\
97 -0.00102345979676118\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.000858067234053462\\
4 -0.000889424043177249\\
5 -0.000794421617377229\\
6 -0.000760706459218885\\
7 -0.000709677279910933\\
8 -0.000723143767678395\\
9 -0.000701036946284783\\
10 -0.000691367911296462\\
11 -0.000689729472189684\\
12 -0.000682541026107667\\
13 -0.000656287549978069\\
14 -0.000631394165888057\\
15 -0.000608355100435594\\
16 -0.000610847111174579\\
17 -0.000612526638448992\\
18 -0.000605883876708974\\
19 -0.000584531037432714\\
20 -0.000582658792597058\\
21 -0.000588517960250739\\
22 -0.000600387064631251\\
23 -0.000600903763988774\\
24 -0.000624543327717088\\
25 -0.000640897115583053\\
26 -0.000655655917376764\\
27 -0.000633413481301996\\
28 -0.000639699264378\\
29 -0.000659465615243338\\
30 -0.000705828439569052\\
31 -0.000723757463796639\\
32 -0.000743071093346445\\
33 -0.000744382743867519\\
34 -0.000740583763939753\\
35 -0.000757199909675516\\
36 -0.000783167119528588\\
37 -0.000790122027354714\\
38 -0.000807912812291382\\
39 -0.000800986726351904\\
40 -0.000794109393728678\\
41 -0.000762717994091272\\
42 -0.000757018757120015\\
43 -0.000730303243535249\\
44 -0.00072777811115579\\
45 -0.000729516244423872\\
46 -0.000715386695939817\\
47 -0.000727732945416188\\
48 -0.000697011013348026\\
49 -0.000715708029400291\\
50 -0.000733965364436439\\
51 -0.000724803604568328\\
52 -0.000721013630180383\\
53 -0.000724079197549425\\
54 -0.000726608792322498\\
55 -0.000731782742604712\\
56 -0.000752170390130237\\
57 -0.000752468150141711\\
58 -0.000723410312658899\\
59 -0.000742492060384202\\
60 -0.000743347060001902\\
61 -0.000728286777853689\\
62 -0.000732930372621866\\
63 -0.000779119642279282\\
64 -0.000757811776995744\\
65 -0.000790511935268542\\
66 -0.000786348618360889\\
67 -0.0007947510958577\\
68 -0.000838093207295861\\
69 -0.000847195699523782\\
70 -0.000834953843856682\\
71 -0.00084051252641191\\
72 -0.000844651125793695\\
73 -0.000869083091159873\\
74 -0.000877246550607432\\
75 -0.000895592838684786\\
76 -0.000897229371924702\\
77 -0.000948510846691148\\
78 -0.00096571308644743\\
79 -0.000943371443818101\\
80 -0.000967876338812761\\
81 -0.000988454205228226\\
82 -0.00100304357320541\\
83 -0.00104868983085448\\
84 -0.00111360161598641\\
85 -0.00108589572585379\\
86 -0.00109675540310113\\
87 -0.00110251004234162\\
88 -0.00108263925048265\\
89 -0.00108406914550502\\
90 -0.00109757552818506\\
91 -0.00106972072292848\\
92 -0.00106773383786311\\
93 -0.00106066266862445\\
94 -0.0010616900517524\\
95 -0.00101234538629363\\
96 -0.00106221907356934\\
97 -0.0010549133243181\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.119423847630448\\
4 0.022418399179577\\
5 0.00123466367063513\\
6 0.00123053665783\\
7 0.00121037836511182\\
8 0.00120995769815977\\
9 0.0012048085568157\\
10 0.00120246042007846\\
11 0.00120237379115786\\
12 0.00119446992157108\\
13 0.00118328652735537\\
14 0.00118271051580038\\
15 0.0011808877974031\\
16 0.00117927832049844\\
17 0.00117094585371476\\
18 0.00117005185862756\\
19 0.00116984935424958\\
20 0.00116840905638223\\
21 0.0011683793441468\\
22 0.00116818880713798\\
23 0.00114611569505204\\
24 0.00114279513876159\\
25 0.001140886435368\\
26 0.00146397262239854\\
27 0.00113226206171265\\
28 0.00128577102991877\\
29 0.00165335092826074\\
30 0.00237489090359437\\
31 0.00244846141684762\\
32 0.00278457129377462\\
33 0.00290795256356095\\
34 0.00280590615464749\\
35 0.00294159210260095\\
36 0.00321678371278473\\
37 0.00323695596635704\\
38 0.00305237971011591\\
39 0.00291283108550486\\
40 0.00281374949672487\\
41 0.00268096385223062\\
42 0.00256786947304665\\
43 0.00240798779127074\\
44 0.00244191801757324\\
45 0.0023752552220118\\
46 0.00232405594978686\\
47 0.00256596159946677\\
48 0.00232108308394476\\
49 0.00237542494825129\\
50 0.00245956618768358\\
51 0.00232586026977273\\
52 0.00221755076696675\\
53 0.00217283710376063\\
54 0.00208805005504212\\
55 0.0021261947792213\\
56 0.00219569635967439\\
57 0.00215032380091392\\
58 0.00212927999631269\\
59 0.00209102854777174\\
60 0.00210422737492879\\
61 0.00208266448186214\\
62 0.00201804505484729\\
63 0.0021370739002421\\
64 0.00208199431575667\\
65 0.00215203748148035\\
66 0.00213503086909688\\
67 0.0021887221381469\\
68 0.00230305532324038\\
69 0.00230244127003452\\
70 0.00222848802456694\\
71 0.00222880654612826\\
72 0.00220929114019332\\
73 0.00221320845189901\\
74 0.0022882482337375\\
75 0.00236743265226078\\
76 0.00231319051185076\\
77 0.00242079324870134\\
78 0.00247245409484306\\
79 0.00244749435719039\\
80 0.00249651794522844\\
81 0.00248436581606378\\
82 0.00251347523713346\\
83 0.00256774926145588\\
84 0.00266352525214718\\
85 0.00260723507546039\\
86 0.00267222614909289\\
87 0.00272589826543359\\
88 0.00271385532399063\\
89 0.0026838063954241\\
90 0.00267701633278048\\
91 0.00260864022873228\\
92 0.00257963404858926\\
93 0.00254724267052365\\
94 0.00253222646254894\\
95 0.00251218991638513\\
96 0.00254543279872777\\
97 0.00252735456809869\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0870760704208557\\
4 0.0163803332783083\\
5 0.000902057734891557\\
6 0.000900260216178984\\
7 0.000891425565376275\\
8 0.000890632376150178\\
9 0.000877508628123431\\
10 0.000875399695531921\\
11 0.000875364895666514\\
12 0.000868270016174499\\
13 0.000862982070629829\\
14 0.000862608037427035\\
15 0.00086193238403447\\
16 0.000858006460596557\\
17 0.000854566534613228\\
18 0.000847942686738078\\
19 0.000844837874633461\\
20 0.000842780300850071\\
21 0.000842739662848049\\
22 0.000841584884557535\\
23 0.00083350780115023\\
24 0.00083135572625819\\
25 0.000824402029204105\\
26 0.00105714920472419\\
27 0.000820383798278935\\
28 0.000929333881093223\\
29 0.00119517352616953\\
30 0.0017157997300404\\
31 0.00175570658446985\\
32 0.00200394532702673\\
33 0.00210499301492238\\
34 0.00203001034754801\\
35 0.00212802652645584\\
36 0.00232469014019352\\
37 0.00234356201122054\\
38 0.00221064120717984\\
39 0.0021089827468808\\
40 0.00202810663260595\\
41 0.00192962241713434\\
42 0.0018424791517056\\
43 0.00172682555726669\\
44 0.00175284509805597\\
45 0.00169292998793924\\
46 0.0016457389287163\\
47 0.00181760756256635\\
48 0.00165341457722297\\
49 0.00169492450271529\\
50 0.00175884202626258\\
51 0.00166777192003716\\
52 0.00158879778173975\\
53 0.00157376546021027\\
54 0.00151269229752111\\
55 0.00153908427354394\\
56 0.00158788813064037\\
57 0.00155796620934576\\
58 0.00154924682698852\\
59 0.00153660590344588\\
60 0.00154808947764189\\
61 0.00153119379078579\\
62 0.00148383002104018\\
63 0.00156799264653137\\
64 0.0015548222941256\\
65 0.00160593766420742\\
66 0.00159773280239074\\
67 0.00163815104926283\\
68 0.00169961689788953\\
69 0.00169979095355499\\
70 0.00165445244667709\\
71 0.00162073740118794\\
72 0.00160412048714134\\
73 0.00160670758676664\\
74 0.00166255154912139\\
75 0.00169213521666701\\
76 0.00170634233265363\\
77 0.00177295006753543\\
78 0.00179996099999325\\
79 0.00178622689222529\\
80 0.00182449500460202\\
81 0.00181325209474324\\
82 0.00182673685521093\\
83 0.00185884472733951\\
84 0.00193569264427722\\
85 0.00189867106181135\\
86 0.0019458850355942\\
87 0.00198545558815561\\
88 0.00198620419811583\\
89 0.00198667867222086\\
90 0.00197785030882192\\
91 0.00194880000577614\\
92 0.00192777363401386\\
93 0.00190707590197324\\
94 0.00189029108793698\\
95 0.00187933737997388\\
96 0.00190126777082066\\
97 0.00190034594336105\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.086162101389531\\
4 0.016182855589057\\
5 0.000888142213815978\\
6 0.000886275458368782\\
7 0.000875678874036738\\
8 0.000873390568498889\\
9 0.000871387857909211\\
10 0.000866862464063412\\
11 0.000866265362953875\\
12 0.000863362621988592\\
13 0.000858615989759475\\
14 0.000858352202565566\\
15 0.000850398280360278\\
16 0.000845521125238603\\
17 0.000842052174327406\\
18 0.000837186109372206\\
19 0.000819277235139591\\
20 0.000812110924610476\\
21 0.000811592860216123\\
22 0.000811525225105313\\
23 0.000802602086838929\\
24 0.000801434811433464\\
25 0.000797723030757654\\
26 0.00100533166856143\\
27 0.000772233646869954\\
28 0.000875384406886085\\
29 0.00112665997695621\\
30 0.00160878755358551\\
31 0.00165907236327524\\
32 0.00189654484156504\\
33 0.00198550552103861\\
34 0.00191615336271124\\
35 0.00200183957552334\\
36 0.0021830216235459\\
37 0.00219874095777632\\
38 0.00206889653732926\\
39 0.00197540822496393\\
40 0.00190993156721476\\
41 0.0018215556665752\\
42 0.00174214482872404\\
43 0.00163378326214632\\
44 0.0016587251457072\\
45 0.00161237375945061\\
46 0.00158399775829675\\
47 0.00174298129593785\\
48 0.00158580146645442\\
49 0.00162346476666871\\
50 0.0016867596706192\\
51 0.001599007705348\\
52 0.00152456362646294\\
53 0.00150718601558191\\
54 0.00144852062271894\\
55 0.00147704612325936\\
56 0.00151679539200553\\
57 0.00147978548748516\\
58 0.00146737044254552\\
59 0.00146391726830047\\
60 0.00147389220088864\\
61 0.00145381478883691\\
62 0.00140804719900028\\
63 0.00148788134283941\\
64 0.00146960093060068\\
65 0.00150842647999619\\
66 0.00149365743786611\\
67 0.00153189640125396\\
68 0.00161074995812965\\
69 0.00162083810730786\\
70 0.00158043686783633\\
71 0.0015800248115539\\
72 0.00154236476547226\\
73 0.00154642252085996\\
74 0.00158655379027038\\
75 0.00162263877045621\\
76 0.001623559444492\\
77 0.00169922558695089\\
78 0.00173544438674176\\
79 0.00168076434926383\\
80 0.00171684717604521\\
81 0.00171024003368474\\
82 0.0017283506746557\\
83 0.00176746015934154\\
84 0.00184731241689255\\
85 0.00181125093540411\\
86 0.00185583956965477\\
87 0.0018969263811518\\
88 0.00189803001958145\\
89 0.00189781035301068\\
90 0.00188305662982456\\
91 0.00184128272725369\\
92 0.00181345636060882\\
93 0.00178666072772555\\
94 0.00179080582870448\\
95 0.00177579080191249\\
96 0.00179950637125878\\
97 0.00179989706151753\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0867838809636284\\
4 0.0162816731329397\\
5 0.00089677271932707\\
6 0.000894146917697221\\
7 0.000883326949603324\\
8 0.000878112886454754\\
9 0.000876057231970146\\
10 0.000875030755460257\\
11 0.000873234241619291\\
12 0.000865697302571309\\
13 0.000861636191661005\\
14 0.000860827940238027\\
15 0.000859961072278009\\
16 0.000856441199449628\\
17 0.000844764373436919\\
18 0.000844422468578429\\
19 0.000839758776362522\\
20 0.000839230794975232\\
21 0.000839093725137804\\
22 0.000838872538542051\\
23 0.00083035647177895\\
24 0.00082789642326368\\
25 0.000827163771272854\\
26 0.00105988978047676\\
27 0.000821379540766473\\
28 0.00092746288403998\\
29 0.00119401398279254\\
30 0.00169335761441915\\
31 0.00174632870164591\\
32 0.00199068316649586\\
33 0.00209067562561342\\
34 0.0020175642274226\\
35 0.00211478426872086\\
36 0.00231171826929933\\
37 0.00232987936170471\\
38 0.00219590007039805\\
39 0.00209786415501459\\
40 0.00201412812111848\\
41 0.00192033952380529\\
42 0.0018407123233592\\
43 0.00172603431866997\\
44 0.00174594271858727\\
45 0.00167769719474495\\
46 0.00164918028946926\\
47 0.0018078930465681\\
48 0.00164468332653102\\
49 0.00168314705555462\\
50 0.00175041302558103\\
51 0.00162850853454808\\
52 0.00154504333632647\\
53 0.00152862424488918\\
54 0.00147045350977705\\
55 0.00148107358602105\\
56 0.00153167945313371\\
57 0.00149430691124961\\
58 0.0014849634877468\\
59 0.00148240483456246\\
60 0.00149652839531104\\
61 0.00148257837931216\\
62 0.00142156411461634\\
63 0.00150231079198864\\
64 0.00148888578344186\\
65 0.00153478535309494\\
66 0.00152803792888968\\
67 0.00156746910709637\\
68 0.00164061373603119\\
69 0.0016507577287181\\
70 0.00160961161474403\\
71 0.0016082504325503\\
72 0.00159338260114221\\
73 0.00157905312629339\\
74 0.0016337856524068\\
75 0.00168829954003137\\
76 0.00169966051154523\\
77 0.00175895321852779\\
78 0.00179614754136003\\
79 0.00178321306077175\\
80 0.00182148141374943\\
81 0.00181485154263567\\
82 0.00182187014354069\\
83 0.00185650068431774\\
84 0.00194022913624734\\
85 0.00190307323259104\\
86 0.00194645408654492\\
87 0.00196879273378511\\
88 0.00196050292662868\\
89 0.00196054073817983\\
90 0.00194993766501597\\
91 0.0019220511986712\\
92 0.00190132492031167\\
93 0.00187441873490842\\
94 0.00182620679056605\\
95 0.00181501286864816\\
96 0.00183741333764276\\
97 0.00181743264033282\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0869587594736011\\
4 0.016365170582814\\
5 0.000896947039432046\\
6 0.000888726132414642\\
7 0.000881406649476003\\
8 0.00087904424184497\\
9 0.000870723101642734\\
10 0.000869869774664129\\
11 0.000868893051067039\\
12 0.000864288173383876\\
13 0.000860156353864812\\
14 0.000856761870958291\\
15 0.000854539351938383\\
16 0.00085311087552725\\
17 0.000850009344603226\\
18 0.000848344161491959\\
19 0.000833322532047587\\
20 0.000832242185890364\\
21 0.000832200671317191\\
22 0.000832085591925911\\
23 0.000824086194285141\\
24 0.000820812297253547\\
25 0.000819633264607074\\
26 0.00104705289334302\\
27 0.000812558011144262\\
28 0.000918532483006159\\
29 0.00117457840140093\\
30 0.00168595028851795\\
31 0.00173863730279349\\
32 0.0019824390794778\\
33 0.00208275673008713\\
34 0.00200954420055117\\
35 0.00208524069121105\\
36 0.00227727168158967\\
37 0.00229555954610146\\
38 0.00215729932261935\\
39 0.00206060878823139\\
40 0.00198975940615967\\
41 0.00189615228218134\\
42 0.00182104496407331\\
43 0.00170646592986177\\
44 0.00173095333124945\\
45 0.00168260915605144\\
46 0.00165339264121172\\
47 0.00180991265298317\\
48 0.00163193741253532\\
49 0.00166610196510163\\
50 0.00171457359522722\\
51 0.00160262813875889\\
52 0.00152641579282163\\
53 0.00151393549689809\\
54 0.00142328956682517\\
55 0.00145818202285986\\
56 0.00150941644388282\\
57 0.0014821279473793\\
58 0.00146339885961632\\
59 0.00145962352934224\\
60 0.00147246939739111\\
61 0.00145681796823665\\
62 0.0014012885199117\\
63 0.00148243554236288\\
64 0.00146429972217484\\
65 0.00150595708916218\\
66 0.00150065967097052\\
67 0.00153940612002439\\
68 0.00162088364751227\\
69 0.00162970099092237\\
70 0.00158834568538207\\
71 0.00157826792591544\\
72 0.00156422059833138\\
73 0.0015631717834466\\
74 0.00160074805417543\\
75 0.00164903023559839\\
76 0.0016236257332693\\
77 0.00169940469601251\\
78 0.00173171026103417\\
79 0.00172018788887293\\
80 0.00175799120558715\\
81 0.00175186046295993\\
82 0.00175726032593764\\
83 0.00179616436753764\\
84 0.0018461617577821\\
85 0.00180587333968429\\
86 0.00183799629478866\\
87 0.00187229335607558\\
88 0.00186567164433178\\
89 0.00186128554082784\\
90 0.00185063312168228\\
91 0.00180487863754798\\
92 0.00178306372349536\\
93 0.00176982482354513\\
94 0.00177614686361242\\
95 0.00176357674020745\\
96 0.00178728551256119\\
97 0.00178855547491976\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0866636139609343\\
4 0.0163114937714859\\
5 0.000893278805625978\\
6 0.000891474893450566\\
7 0.000881967338228782\\
8 0.000871229488711829\\
9 0.00086716234976437\\
10 0.000866223471772851\\
11 0.000865157142123836\\
12 0.00086185022973823\\
13 0.000857693674379056\\
14 0.000846591198688267\\
15 0.000845894048387979\\
16 0.000845186998011425\\
17 0.000836700192392326\\
18 0.000834398649099552\\
19 0.000834069800756395\\
20 0.00083319473956416\\
21 0.000833001501660511\\
22 0.000832041971746639\\
23 0.000821966383946022\\
24 0.000820351594133861\\
25 0.000817834997376252\\
26 0.00103655449458316\\
27 0.000804325226157835\\
28 0.000906101468809835\\
29 0.00116585670465921\\
30 0.00166310691142737\\
31 0.00171520905155924\\
32 0.00196189617198056\\
33 0.00205880756017766\\
34 0.00198677878277878\\
35 0.00208281964596413\\
36 0.00227015895862515\\
37 0.00228790156071818\\
38 0.00215803872780123\\
39 0.00206140453118444\\
40 0.00199226332976637\\
41 0.00188787660148152\\
42 0.00181188584190931\\
43 0.00169551583277456\\
44 0.00171814699409554\\
45 0.00167091018549427\\
46 0.00164218047556979\\
47 0.00181220537561115\\
48 0.00164750467285075\\
49 0.00167658460064016\\
50 0.00173833137542995\\
51 0.00164146597594584\\
52 0.00156493182324902\\
53 0.00154820064469751\\
54 0.00148931456543728\\
55 0.00152469506976088\\
56 0.00157835175993455\\
57 0.00154278310905366\\
58 0.00153417652323445\\
59 0.00153035417789823\\
60 0.00154419986851632\\
61 0.0015240717403236\\
62 0.00147167285220589\\
63 0.00156016879155879\\
64 0.00154728786627346\\
65 0.00159946121030329\\
66 0.00158087774541678\\
67 0.00162183529716197\\
68 0.00170700958252312\\
69 0.0017166542692442\\
70 0.00167328137681528\\
71 0.00167462349096353\\
72 0.00165879744092585\\
73 0.00166210856655341\\
74 0.00171831585559795\\
75 0.00177501297389898\\
76 0.00179239416643426\\
77 0.00187505925559244\\
78 0.00191252400893769\\
79 0.00188410418914794\\
80 0.00192539333734405\\
81 0.00191646588926826\\
82 0.00193476755668701\\
83 0.00197811986175692\\
84 0.00204863416133911\\
85 0.00200895353104021\\
86 0.00205710903866197\\
87 0.00210227651985762\\
88 0.00210359489551034\\
89 0.00210220326668054\\
90 0.00209663918902851\\
91 0.00206219572606035\\
92 0.0019933541067856\\
93 0.00197384764518235\\
94 0.00196827553652392\\
95 0.00194608890859032\\
96 0.00197388177103033\\
97 0.00197345507972489\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0865307012776248\\
4 0.0162814681277765\\
5 0.000893878976974269\\
6 0.000892338635324802\\
7 0.000884298027630956\\
8 0.000881880384514989\\
9 0.000873408848259217\\
10 0.000860273202562138\\
11 0.000860158920842223\\
12 0.000856356846937107\\
13 0.000848853028965248\\
14 0.000845415757896045\\
15 0.000842781524669051\\
16 0.000840590331602175\\
17 0.000835218703067829\\
18 0.000831872700722896\\
19 0.000831660640412631\\
20 0.000828399721426478\\
21 0.000823470496876039\\
22 0.000822569498429746\\
23 0.000813203703561342\\
24 0.000807095758765255\\
25 0.0008019726801834\\
26 0.0010289006827207\\
27 0.000798518736823823\\
28 0.000899821596607377\\
29 0.00115299959006869\\
30 0.00164263799546747\\
31 0.0016839951550487\\
32 0.00191496931735902\\
33 0.00200383763919141\\
34 0.00193356373689842\\
35 0.00201285297205289\\
36 0.00219967309863632\\
37 0.00221056238504003\\
38 0.00205037238032006\\
39 0.00193083555342013\\
40 0.00186197069701031\\
41 0.00177555987405674\\
42 0.00169653606765786\\
43 0.00159101523093205\\
44 0.00161209834896456\\
45 0.00156579079281187\\
46 0.00153931752465731\\
47 0.00169083957286082\\
48 0.00153771413939573\\
49 0.00157098770219856\\
50 0.00162596521965615\\
51 0.00153771072375091\\
52 0.00146506007735687\\
53 0.00145118137184224\\
54 0.0013961820141044\\
55 0.00141021779659889\\
56 0.00145803769428216\\
57 0.00141985136311629\\
58 0.00140348784616566\\
59 0.00139644053528177\\
60 0.00140825678333366\\
61 0.00139441310102366\\
62 0.00135196410762622\\
63 0.00143301275802424\\
64 0.00141660622811575\\
65 0.00145702962105942\\
66 0.0014507957825346\\
67 0.00148797772303377\\
68 0.00156328482806706\\
69 0.0015680587378546\\
70 0.00152719524886632\\
71 0.00152692079580949\\
72 0.00150585069910386\\
73 0.00151031819222328\\
74 0.00156005924677608\\
75 0.00161491550235979\\
76 0.00162880116274271\\
77 0.00163954071531379\\
78 0.00166910384680891\\
79 0.00165749507997262\\
80 0.00167287867407822\\
81 0.00166515371961128\\
82 0.00168589896858089\\
83 0.00172315769831708\\
84 0.00180015957478898\\
85 0.00175966603939064\\
86 0.00179502885162958\\
87 0.00179572583268802\\
88 0.00178685383620174\\
89 0.00178168315243435\\
90 0.00176941362575818\\
91 0.00174156581935209\\
92 0.00172002003439396\\
93 0.00169061826289799\\
94 0.0016964094503496\\
95 0.00167031557515703\\
96 0.00169376067455559\\
97 0.00167529441778257\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0865456607805049\\
4 0.0162684156104243\\
5 0.000892677075979104\\
6 0.000891134043412039\\
7 0.000883103316599511\\
8 0.000882929226094725\\
9 0.00087192491872499\\
10 0.0008710518729347\\
11 0.000869855606345108\\
12 0.000862465517943613\\
13 0.000850044400500405\\
14 0.000847785537307389\\
15 0.000846480339429403\\
16 0.00084521626463394\\
17 0.000840885536624895\\
18 0.000836489123456912\\
19 0.000834493312775741\\
20 0.000833795728426292\\
21 0.000830195900182834\\
22 0.000829771251845065\\
23 0.000821364906741433\\
24 0.000820160739651651\\
25 0.000817138972052782\\
26 0.00104854147103189\\
27 0.00081330569077882\\
28 0.000910852017554284\\
29 0.00116763065038145\\
30 0.00167576588447809\\
31 0.00172141020673922\\
32 0.00196896145052203\\
33 0.00206729093216621\\
34 0.00199441052057154\\
35 0.00208805463479138\\
36 0.00228121390445244\\
37 0.00229642647077924\\
38 0.00216232548292596\\
39 0.00206580887057329\\
40 0.00197908252009416\\
41 0.00188850557110012\\
42 0.0018078101590883\\
43 0.00169361784953517\\
44 0.00171887778006697\\
45 0.00166806956755028\\
46 0.00163994860596228\\
47 0.00180917919468975\\
48 0.0016461601197693\\
49 0.00168770073236697\\
50 0.00174202899065419\\
51 0.00164399243763578\\
52 0.00156712410516655\\
53 0.00155386484886161\\
54 0.0014943729551786\\
55 0.00153078186964454\\
56 0.00158602756624507\\
57 0.00155266643070036\\
58 0.0015438557635157\\
59 0.00153821260516772\\
60 0.00155086211708481\\
61 0.00153034694008581\\
62 0.00148160451910219\\
63 0.00156941634781954\\
64 0.00154627049305295\\
65 0.00159837645515448\\
66 0.0015478677194493\\
67 0.00158779999225614\\
68 0.00166786420231065\\
69 0.00167568603333236\\
70 0.00161341988591231\\
71 0.00161208039807725\\
72 0.00159745503787621\\
73 0.00160199233371623\\
74 0.00165712675700605\\
75 0.00165268222127191\\
76 0.00166518464613101\\
77 0.00173316982372488\\
78 0.00175203631243907\\
79 0.0017342818233478\\
80 0.00177262729090442\\
81 0.00176602418794549\\
82 0.00178694987755635\\
83 0.00182696359670429\\
84 0.0019042708766676\\
85 0.0018665193137115\\
86 0.00191301586145809\\
87 0.00194829136417163\\
88 0.00193872063618546\\
89 0.00190068421731295\\
90 0.00189195590000996\\
91 0.0018496704826578\\
92 0.00182846225376544\\
93 0.00180542709459117\\
94 0.00181569241675805\\
95 0.0017922742867739\\
96 0.00181080545842743\\
97 0.00180410571075274\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0863819060440279\\
4 0.0162582352206307\\
5 0.000894750906986133\\
6 0.000893220771143404\\
7 0.000878964739396962\\
8 0.000878549190079609\\
9 0.000876654822698169\\
10 0.000874760199455543\\
11 0.000872878269077161\\
12 0.00086802184383363\\
13 0.000860547181653139\\
14 0.000859716705292599\\
15 0.000856837677538918\\
16 0.000855166024678137\\
17 0.000851734720394952\\
18 0.000846970146917644\\
19 0.000845127090002814\\
20 0.000844607946249454\\
21 0.000844398794968216\\
22 0.000835366084676812\\
23 0.0008273832782758\\
24 0.000822945840169594\\
25 0.000821723785956775\\
26 0.00105363400330263\\
27 0.000817733522187787\\
28 0.000928268481709577\\
29 0.001192103559973\\
30 0.00170790197885029\\
31 0.00176049965064187\\
32 0.00201288239367567\\
33 0.00211428225502675\\
34 0.00203838050880002\\
35 0.00213546674974869\\
36 0.00233175614710645\\
37 0.00234248241777\\
38 0.00220992404325411\\
39 0.00211034141957447\\
40 0.0020394095389528\\
41 0.00194612544890471\\
42 0.00186906386925008\\
43 0.0017523936277594\\
44 0.00177671671665984\\
45 0.00172061982375898\\
46 0.00168707145995182\\
47 0.00186093097248108\\
48 0.00168944025726599\\
49 0.00173091080382994\\
50 0.0017986406072734\\
51 0.00169937335731487\\
52 0.00161167539826269\\
53 0.00159618224262525\\
54 0.00150652772744053\\
55 0.00154313860256784\\
56 0.00159807913331425\\
57 0.00156906806357603\\
58 0.00155708955172713\\
59 0.0015475159765428\\
60 0.00156229297094212\\
61 0.00154309329576476\\
62 0.00149478487748174\\
63 0.00157856486676943\\
64 0.00156461463844399\\
65 0.00161737241230993\\
66 0.00160953377948932\\
67 0.00165075115224424\\
68 0.00169391566867136\\
69 0.00170170608538435\\
70 0.00165817373885924\\
71 0.00165999216594151\\
72 0.00163092982365219\\
73 0.00162228037072193\\
74 0.00166819131594217\\
75 0.0017187108371517\\
76 0.00173605535816428\\
77 0.00181558857024022\\
78 0.00185384374939271\\
79 0.00184147950253422\\
80 0.00187854222000271\\
81 0.00185763716580267\\
82 0.00187217857921464\\
83 0.00190843070847355\\
84 0.00198316337662114\\
85 0.00194522267874146\\
86 0.0019936106777293\\
87 0.00203767196914792\\
88 0.00202562016567026\\
89 0.00202605406673464\\
90 0.00199817723728129\\
91 0.00196372787385414\\
92 0.00194254014486742\\
93 0.00189842972319821\\
94 0.00190353075111635\\
95 0.00187702763440035\\
96 0.00189893677071876\\
97 0.00190010345875469\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0853449785838332\\
4 0.0159308371823351\\
5 0.000874861597339182\\
6 0.000870199888129213\\
7 0.000858586605255417\\
8 0.000857832417322986\\
9 0.000855615687759289\\
10 0.000853726023327\\
11 0.000849233454221367\\
12 0.000845491221254273\\
13 0.000841086708629959\\
14 0.000838965207569004\\
15 0.000813175221006072\\
16 0.000811480521802085\\
17 0.000804845233621292\\
18 0.000803891370876453\\
19 0.000797169168574776\\
20 0.000792596820348759\\
21 0.000790813732397767\\
22 0.000789574060817939\\
23 0.000781759944301966\\
24 0.000775838902924443\\
25 0.000771051832811778\\
26 0.000985313586499361\\
27 0.000764527551184392\\
28 0.000858698594110076\\
29 0.00110312762278147\\
30 0.0015806505905282\\
31 0.00162931264310768\\
32 0.00186294269154871\\
33 0.00195797041161132\\
34 0.00188829283798842\\
35 0.00197744219431687\\
36 0.00215939460857442\\
37 0.00217357486528373\\
38 0.00205019172243874\\
39 0.0019519528780688\\
40 0.00188683834182741\\
41 0.00179895608981039\\
42 0.00172473420947602\\
43 0.00161745245425509\\
44 0.00162584942260809\\
45 0.00157064539725179\\
46 0.00151678579418604\\
47 0.00167520699327806\\
48 0.00150373992149356\\
49 0.00154051808386671\\
50 0.00159064271635139\\
51 0.00150164053900665\\
52 0.00143033453765271\\
53 0.00141555472985597\\
54 0.00136203725220957\\
55 0.00139555939411809\\
56 0.00144358311326571\\
57 0.00141596000869205\\
58 0.00139837194516382\\
59 0.00138997803210937\\
60 0.0014007486622855\\
61 0.00137773492527789\\
62 0.00133557266614855\\
63 0.0014159748574475\\
64 0.00140458922752165\\
65 0.00142773640170281\\
66 0.00142142045491858\\
67 0.00145779893744224\\
68 0.0014999063207528\\
69 0.00150834524899731\\
70 0.00145111467105086\\
71 0.0014493830184512\\
72 0.0014361352868501\\
73 0.00141063298142902\\
74 0.00145492833966202\\
75 0.00149967412653365\\
76 0.00151413033753178\\
77 0.00158230600771589\\
78 0.00161618649577152\\
79 0.00160234303412667\\
80 0.0016269565032854\\
81 0.00161551683610587\\
82 0.00163523769919858\\
83 0.00167175996054332\\
84 0.00174123949463004\\
85 0.00170787826007258\\
86 0.00173500198150014\\
87 0.00176811493782653\\
88 0.00176877920311356\\
89 0.00175148962377436\\
90 0.00174400642621938\\
91 0.0017163877930481\\
92 0.00167482351872102\\
93 0.0016494391941339\\
94 0.00165889492594063\\
95 0.00164389458726341\\
96 0.00166592108512068\\
97 0.00166430757015197\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0865238312721968\\
4 0.0162842595608761\\
5 0.00089694160675237\\
6 0.000882656064143668\\
7 0.000873482150624779\\
8 0.00087032016673181\\
9 0.00086714646339276\\
10 0.000866155554885954\\
11 0.000863481867485625\\
12 0.000860507887271084\\
13 0.000855222109746096\\
14 0.000855009412471108\\
15 0.000850823503852981\\
16 0.000848421426574841\\
17 0.000845421032957414\\
18 0.000845023024936478\\
19 0.000841738055251686\\
20 0.000840271651390949\\
21 0.000840256725417687\\
22 0.000840113239925339\\
23 0.000831459432917349\\
24 0.000828871000090422\\
25 0.000826291675407968\\
26 0.00106031296764254\\
27 0.000818463074792988\\
28 0.000924297221375882\\
29 0.00118937787057769\\
30 0.00170820030873824\\
31 0.00176151112542655\\
32 0.00200627575940481\\
33 0.00210888758521557\\
34 0.00203521978511496\\
35 0.00213287146293321\\
36 0.00229941705610531\\
37 0.00231739858703424\\
38 0.00217988760822893\\
39 0.00208258699505233\\
40 0.00201352099923315\\
41 0.00191862897123741\\
42 0.00184183195420132\\
43 0.00172699399580146\\
44 0.00175330715763819\\
45 0.00169691540085312\\
46 0.001662215181265\\
47 0.00183612607926494\\
48 0.00166237171375299\\
49 0.00170257866701535\\
50 0.00177056137874896\\
51 0.00167918938953014\\
52 0.00157912423730016\\
53 0.00156521149261423\\
54 0.00150543917620357\\
55 0.001542277929014\\
56 0.00159145940797192\\
57 0.00155711938896795\\
58 0.00154843137657915\\
59 0.00154482082535432\\
60 0.00155890344844959\\
61 0.00154236471906386\\
62 0.00149085849696137\\
63 0.00158060129376344\\
64 0.00156731045919505\\
65 0.00160287285347138\\
66 0.00159650509886451\\
67 0.00163510463403244\\
68 0.00172107828989759\\
69 0.00172035542680203\\
70 0.00167683613223176\\
71 0.00167874670832811\\
72 0.00166418508359818\\
73 0.00166255389792368\\
74 0.00172031047170594\\
75 0.00178070555009414\\
76 0.00179607181968247\\
77 0.00187988334372962\\
78 0.00192012698545883\\
79 0.0019060344687533\\
80 0.00191893131479858\\
81 0.00190883705612576\\
82 0.00192449234383021\\
83 0.00196692543592331\\
84 0.0020336397158209\\
85 0.00199444269391997\\
86 0.00203737046836172\\
87 0.00207971711790112\\
88 0.0020620934018535\\
89 0.00200324046195908\\
90 0.00199795608854718\\
91 0.00195751791389133\\
92 0.00193353825654256\\
93 0.00191859547798459\\
94 0.0019186496954371\\
95 0.00190625172080383\\
96 0.00191823541696239\\
97 0.00192145355440087\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0864104025183944\\
4 0.0162095345839322\\
5 0.000883128834863976\\
6 0.000876300828601341\\
7 0.000869071068678036\\
8 0.000868908764851141\\
9 0.000867026479284445\\
10 0.000863263278778044\\
11 0.000861958707744367\\
12 0.000858685339804581\\
13 0.000853922868779871\\
14 0.000853283566728666\\
15 0.000852289606548688\\
16 0.000851123862697048\\
17 0.000846968708308072\\
18 0.000844765002010717\\
19 0.000841761644315007\\
20 0.000838743643518127\\
21 0.000818582101178071\\
22 0.000815018688250886\\
23 0.000806812334891412\\
24 0.000805360269245796\\
25 0.000792232249107156\\
26 0.00101415087083962\\
27 0.000784362983171361\\
28 0.000887451689349963\\
29 0.00114101047432626\\
30 0.00163322074338287\\
31 0.00166820484979094\\
32 0.00190286742666758\\
33 0.00198675755773092\\
34 0.00188669836892304\\
35 0.00197775547294868\\
36 0.00216294060796348\\
37 0.00214230186695083\\
38 0.00200895728084014\\
39 0.00191307935529701\\
40 0.00183968279564955\\
41 0.00175539908860424\\
42 0.00168538971725805\\
43 0.00157805446644801\\
44 0.00159015196434811\\
45 0.00154556450188863\\
46 0.00151410711326298\\
47 0.00167230268843091\\
48 0.00151575744501886\\
49 0.00154835794048328\\
50 0.00160507713402012\\
51 0.00152235994111081\\
52 0.00145124727458017\\
53 0.00143916289254848\\
54 0.00138464186056457\\
55 0.00141813765551612\\
56 0.00146505227644206\\
57 0.00143536446969535\\
58 0.00140036937263372\\
59 0.00139802145831336\\
60 0.00138460707387663\\
61 0.00136043922880495\\
62 0.00130300231692621\\
63 0.00137610289187215\\
64 0.00136354451642667\\
65 0.00139838123589699\\
66 0.00138894686813859\\
67 0.00142377102917685\\
68 0.00149885776085599\\
69 0.00150447277212912\\
70 0.00146740876505086\\
71 0.00146497022173823\\
72 0.00145190441782688\\
73 0.00145642372126156\\
74 0.00150737541884744\\
75 0.00156050515590032\\
76 0.00157643807696074\\
77 0.00164878506524719\\
78 0.00167866673523702\\
79 0.00166701728426046\\
80 0.00170249697494313\\
81 0.00169101450275513\\
82 0.00171027004923921\\
83 0.00175013590657206\\
84 0.00182595220299275\\
85 0.00178960026422315\\
86 0.0018338046325049\\
87 0.00187501047441443\\
88 0.00179651229961002\\
89 0.00179723516152294\\
90 0.00179273614220288\\
91 0.00173899169271671\\
92 0.00171974461795335\\
93 0.00166279564696866\\
94 0.00167223893264129\\
95 0.00166178412722633\\
96 0.0016549920839731\\
97 0.00165581677493991\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0871075945977533\\
4 0.0163851326965454\\
5 0.000897828538624453\\
6 0.000892811501878885\\
7 0.000885358480925071\\
8 0.000884315321720807\\
9 0.000879218949353543\\
10 0.000878130030260528\\
11 0.000869312691624718\\
12 0.000865578887922797\\
13 0.000861148676336352\\
14 0.0008598587150599\\
15 0.00085807209689617\\
16 0.000856583827085883\\
17 0.000847248514063355\\
18 0.000846857296320606\\
19 0.00084450949113011\\
20 0.000843607387288251\\
21 0.000830684901029404\\
22 0.000829879924331436\\
23 0.000816733153271821\\
24 0.000814738373879373\\
25 0.000813192120586534\\
26 0.00104219277794879\\
27 0.000808849773353969\\
28 0.000918700137711184\\
29 0.00117864838085062\\
30 0.00168410263212055\\
31 0.00172260968735964\\
32 0.0019698563654205\\
33 0.00206799815144292\\
34 0.00198133700344084\\
35 0.00207405293774231\\
36 0.00226701521588474\\
37 0.00227885633667457\\
38 0.00214305811118052\\
39 0.00199443825495602\\
40 0.00192766674185556\\
41 0.00183898436851078\\
42 0.00176465284225088\\
43 0.00165288854044934\\
44 0.00167774031810412\\
45 0.00163205419935054\\
46 0.00155893851369244\\
47 0.00171319646766154\\
48 0.00152440460573291\\
49 0.00155450853887179\\
50 0.00161581323686529\\
51 0.00152858457528654\\
52 0.00144787138611937\\
53 0.00143228763053003\\
54 0.00137516118258672\\
55 0.00140846924267653\\
56 0.00145598442571834\\
57 0.00142682805868231\\
58 0.00141660166372545\\
59 0.00141061066966866\\
60 0.00142353945234459\\
61 0.00140827328405957\\
62 0.00136394392674237\\
63 0.00144271770173251\\
64 0.00143054469107488\\
65 0.0014783060384288\\
66 0.00146807848632597\\
67 0.00150377664831886\\
68 0.00158327399301065\\
69 0.00159202387384283\\
70 0.00154354493142778\\
71 0.00154505695147896\\
72 0.00152883340651316\\
73 0.00153135371599505\\
74 0.00158515374994154\\
75 0.00163082747672157\\
76 0.00164233199232103\\
77 0.00171894342205163\\
78 0.00174601266843548\\
79 0.00172967858081689\\
80 0.00176663997485848\\
81 0.00175961083498355\\
82 0.00173852299821772\\
83 0.00175437134794979\\
84 0.00176728979173581\\
85 0.00172301091135902\\
86 0.00176586364575848\\
87 0.00180251754798276\\
88 0.00180095346946432\\
89 0.00180086236661451\\
90 0.00177668308830585\\
91 0.00175132228135215\\
92 0.00172903726999829\\
93 0.00171622972089802\\
94 0.00172587509078954\\
95 0.00171376560378665\\
96 0.00172192407902555\\
97 0.00169219820125432\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0869232430790802\\
4 0.0163231144931923\\
5 0.000899087181080561\\
6 0.00089701686817913\\
7 0.000889638995880767\\
8 0.000889273066280675\\
9 0.000881728910013154\\
10 0.000867337466456533\\
11 0.000867275668786602\\
12 0.000864364230154517\\
13 0.000860262860323067\\
14 0.000858905295195538\\
15 0.000856467648239474\\
16 0.000855594064532946\\
17 0.000852507908416235\\
18 0.000850039164215681\\
19 0.000847874141762988\\
20 0.000845623915656662\\
21 0.000845608846618321\\
22 0.00084450890245452\\
23 0.000836024434008155\\
24 0.000834715390182697\\
25 0.000833418837180306\\
26 0.00106974517236666\\
27 0.000829818335106229\\
28 0.000938061148910631\\
29 0.00120767910986995\\
30 0.00173351008282996\\
31 0.00178123909871634\\
32 0.00203320239804107\\
33 0.00213470793532368\\
34 0.00205631666813801\\
35 0.00214016215951616\\
36 0.00233965440925259\\
37 0.00235324914694166\\
38 0.00221891856073269\\
39 0.00211120171482391\\
40 0.00203670106364699\\
41 0.00194341356320938\\
42 0.00186624728250972\\
43 0.00173368396654795\\
44 0.00175985185498212\\
45 0.00170836020123042\\
46 0.0016768609023128\\
47 0.001850927231062\\
48 0.00168406107203421\\
49 0.00172282472306526\\
50 0.00177717961572173\\
51 0.00166217367493092\\
52 0.00158245968408662\\
53 0.00156782495310678\\
54 0.00150649628301532\\
55 0.00154100740424814\\
56 0.00158497393443185\\
57 0.00155628814562826\\
58 0.00154663100419153\\
59 0.00154404445910449\\
60 0.00155840306778127\\
61 0.00153740674183807\\
62 0.00148939565742199\\
63 0.00157904950780423\\
64 0.00156365581034769\\
65 0.00161433904474069\\
66 0.0015992253147179\\
67 0.00163959716174959\\
68 0.00171640789303286\\
69 0.00172704367199297\\
70 0.00168205856792299\\
71 0.00166727099314565\\
72 0.00162600958342854\\
73 0.00162088817953105\\
74 0.00167298251545517\\
75 0.00172632579215626\\
76 0.00173891929117473\\
77 0.00177392038366756\\
78 0.00181097588112498\\
79 0.00179555660059695\\
80 0.00183012740091218\\
81 0.00182375585761059\\
82 0.00184634127779796\\
83 0.00187290019593213\\
84 0.00195194343319635\\
85 0.00190660960796882\\
86 0.00194726846184344\\
87 0.0019901344740434\\
88 0.00199150941500767\\
89 0.00198990956132131\\
90 0.00197836237288524\\
91 0.0019407279178964\\
92 0.00190477831047235\\
93 0.00187940502751605\\
94 0.00188936117579711\\
95 0.00187871659815672\\
96 0.00189948973601713\\
97 0.0018920074789157\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0862371125074993\\
4 0.0162272414708913\\
5 0.000893803136203127\\
6 0.000887779989414901\\
7 0.000878013427974559\\
8 0.000877293776353967\\
9 0.000873572944917245\\
10 0.000871181849359395\\
11 0.000866673785297583\\
12 0.000861934318768558\\
13 0.00085694786356881\\
14 0.0008535960700391\\
15 0.000851916792104104\\
16 0.000849474621252896\\
17 0.000843824826184983\\
18 0.000838920728127497\\
19 0.00083807518904135\\
20 0.000837010246338044\\
21 0.000833049365399426\\
22 0.000832970946175799\\
23 0.000824445626037662\\
24 0.000822335752901029\\
25 0.000820512447278285\\
26 0.00104406987868553\\
27 0.000808324832240566\\
28 0.00091693384153803\\
29 0.00117706580737464\\
30 0.00168050749846622\\
31 0.00172435228300243\\
32 0.00193695864111129\\
33 0.00203578771688919\\
34 0.00196187034032391\\
35 0.00202573798581995\\
36 0.00221292035257105\\
37 0.00220465259180893\\
38 0.00207727088157784\\
39 0.00198168351567183\\
40 0.00191622506095049\\
41 0.00181785338897732\\
42 0.00174577592190417\\
43 0.00162616617337068\\
44 0.00165059525172211\\
45 0.00160512553488045\\
46 0.00157707828433192\\
47 0.0017407394337919\\
48 0.00157673387912499\\
49 0.00161273065672698\\
50 0.00167718575133374\\
51 0.00158859924172679\\
52 0.0015103404257131\\
53 0.00149710289829491\\
54 0.00143845669044171\\
55 0.00147318462944591\\
56 0.00152629827977069\\
57 0.00147516109031993\\
58 0.00146670178432602\\
59 0.00145647363088609\\
60 0.00146588259044675\\
61 0.00144880780727544\\
62 0.00138477868131257\\
63 0.00146544632569637\\
64 0.00144320390260941\\
65 0.0014918264931484\\
66 0.00147130620807038\\
67 0.00150928019895434\\
68 0.00157739787970181\\
69 0.00158730162674261\\
70 0.00154836884663665\\
71 0.00155014596892942\\
72 0.00153192026488776\\
73 0.00153251406712811\\
74 0.00158632583945845\\
75 0.00162343826286814\\
76 0.00163790236527313\\
77 0.00171283902580385\\
78 0.00174833056128307\\
79 0.00172715428176809\\
80 0.00176230726832419\\
81 0.00175612777245037\\
82 0.00177728816387208\\
83 0.00181867804124037\\
84 0.0019005186359393\\
85 0.001853995460525\\
86 0.00188205903700559\\
87 0.00190892465945535\\
88 0.00190869280358971\\
89 0.00190699992279523\\
90 0.00188169889972351\\
91 0.001850563999846\\
92 0.00182888977261229\\
93 0.00180868523361311\\
94 0.00181819391724884\\
95 0.00177147572557252\\
96 0.00175955569570474\\
97 0.00175618335639187\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0868169240379493\\
4 0.0163390842820654\\
5 0.000899082276880813\\
6 0.000895663083828244\\
7 0.000879991634923748\\
8 0.000879752487587716\\
9 0.000877751277989582\\
10 0.000875408448439562\\
11 0.000872306673497982\\
12 0.000866532720285923\\
13 0.000862460873648131\\
14 0.000860554202245789\\
15 0.000859612084378672\\
16 0.000855999077832427\\
17 0.000852925252910172\\
18 0.00085259516565557\\
19 0.000852215827911402\\
20 0.000850946053594903\\
21 0.00085093138890914\\
22 0.0008384488252739\\
23 0.000824854913002947\\
24 0.000821467911793779\\
25 0.000801785006101683\\
26 0.0010213061323414\\
27 0.000792470826834837\\
28 0.00089760510872017\\
29 0.00115499310862225\\
30 0.00165002304910349\\
31 0.00169842908912451\\
32 0.00193390861596144\\
33 0.00202855069799915\\
34 0.00195446808519693\\
35 0.00204592704466482\\
36 0.00220975593218842\\
37 0.00222718390930647\\
38 0.00209195156620059\\
39 0.00197348845086159\\
40 0.00190432901353334\\
41 0.00181669669037538\\
42 0.00174372437820791\\
43 0.00163286886370575\\
44 0.00165363362107235\\
45 0.00160561107466363\\
46 0.00157490624840197\\
47 0.00173963520921943\\
48 0.00158282941062442\\
49 0.00161083699989867\\
50 0.00167383384798019\\
51 0.00158763791579725\\
52 0.00150496949133354\\
53 0.00149010009672661\\
54 0.00143365458937757\\
55 0.00144441258235708\\
56 0.00149190350122883\\
57 0.00145404503064348\\
58 0.00144563813561612\\
59 0.0014424622545116\\
60 0.00145601603763898\\
61 0.00144188387146158\\
62 0.00138498453019635\\
63 0.00146765356043195\\
64 0.00145385392797262\\
65 0.00148357380898259\\
66 0.00147547773226634\\
67 0.00151367662810981\\
68 0.00158949185177427\\
69 0.00159924263873321\\
70 0.00155314471505233\\
71 0.00155495856012742\\
72 0.00153786448722631\\
73 0.00152339297720614\\
74 0.00157657272311056\\
75 0.00163072856403078\\
76 0.00164700225728007\\
77 0.00172373777909803\\
78 0.00176063644956197\\
79 0.00174882904102498\\
80 0.00178558657012243\\
81 0.00177705202887158\\
82 0.00179907351792001\\
83 0.00183820942327895\\
84 0.00192052130522561\\
85 0.00187004396384752\\
86 0.00191665238841795\\
87 0.00195963315052952\\
88 0.00195891424753529\\
89 0.00195412274873496\\
90 0.00194318376807016\\
91 0.00191155242838596\\
92 0.00188017142304136\\
93 0.00183856383485341\\
94 0.00182925356390402\\
95 0.0018032867419995\\
96 0.00178744277237027\\
97 0.00179067357926327\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0869989964655713\\
4 0.0163727589582046\\
5 0.000901795269417634\\
6 0.000898683700233166\\
7 0.000889041375876551\\
8 0.000888886890169765\\
9 0.000884313573453521\\
10 0.000882710019061551\\
11 0.000882669343647392\\
12 0.000872465357384367\\
13 0.000867967116665717\\
14 0.000864849615532028\\
15 0.00086353199147929\\
16 0.000847958841203454\\
17 0.000842570848292256\\
18 0.000837248528925099\\
19 0.000833344910477252\\
20 0.000822814119511365\\
21 0.000822803255677933\\
22 0.000821413440394809\\
23 0.000812401556054862\\
24 0.000807435728001141\\
25 0.000805655849604335\\
26 0.00103279722846207\\
27 0.000801339453500404\\
28 0.000910362612409145\\
29 0.00117198361582352\\
30 0.0016509864438888\\
31 0.00170279166980032\\
32 0.00194530978500845\\
33 0.00202546298397236\\
34 0.00192883311059938\\
35 0.00201991857229714\\
36 0.00219585949071745\\
37 0.00221265265012792\\
38 0.00208628900352684\\
39 0.00197480047874573\\
40 0.00190965911901168\\
41 0.00181485537255127\\
42 0.00174111470961145\\
43 0.00163258615912445\\
44 0.00165551705880732\\
45 0.00161032062939752\\
46 0.00158314739298093\\
47 0.00174666236012599\\
48 0.00158472281952705\\
49 0.00162026166308082\\
50 0.00168233309372245\\
51 0.00159546478264392\\
52 0.00150781188024142\\
53 0.00149228526170174\\
54 0.0014295906399906\\
55 0.00143584756450037\\
56 0.00148603463887125\\
57 0.00143639125862742\\
58 0.00142589005441571\\
59 0.00142342893952367\\
60 0.00143689401176265\\
61 0.00140664355948005\\
62 0.0013533750422997\\
63 0.00142815236836393\\
64 0.00135343609279855\\
65 0.00139424532770732\\
66 0.00138771826043354\\
67 0.00141594197036224\\
68 0.00149061722016448\\
69 0.00149951183792631\\
70 0.00142633837638767\\
71 0.00142065952030146\\
72 0.00137886929593437\\
73 0.00137415738204892\\
74 0.00142202043833944\\
75 0.00147198638288986\\
76 0.00148587898016105\\
77 0.00151440640322775\\
78 0.0015468105488075\\
79 0.00153573551389573\\
80 0.0015683361563634\\
81 0.00155374267875152\\
82 0.00157140950481502\\
83 0.00160686259098711\\
84 0.00167936275869527\\
85 0.0016164022088387\\
86 0.00165576431707906\\
87 0.00168968634381932\\
88 0.0016907736463014\\
89 0.00168449513637591\\
90 0.00167923181550331\\
91 0.00165200504919223\\
92 0.00163150786153356\\
93 0.00161863327170341\\
94 0.00162745654176827\\
95 0.00159987379387919\\
96 0.00162223733426285\\
97 0.00161190375567557\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0869995857157921\\
4 0.0163479817254198\\
5 0.000894172790910007\\
6 0.00089022441739221\\
7 0.000879869097696974\\
8 0.000878517248983145\\
9 0.000874039772353655\\
10 0.000872051310003781\\
11 0.000869943884980265\\
12 0.00086668274075043\\
13 0.000852418378766832\\
14 0.000851719910407144\\
15 0.000850965498215696\\
16 0.00084854446146237\\
17 0.000845534441145836\\
18 0.000845190784030379\\
19 0.000830294018314698\\
20 0.000829500462023133\\
21 0.000826284007362883\\
22 0.000826188801785046\\
23 0.000818016435824676\\
24 0.000811522383524479\\
25 0.000805261312315677\\
26 0.00103324280417899\\
27 0.000801560580787457\\
28 0.000910447119680891\\
29 0.00116788235116411\\
30 0.00167672877606685\\
31 0.00172931837551139\\
32 0.00197787662240754\\
33 0.00207733824879733\\
34 0.00200238771414909\\
35 0.00209516533364998\\
36 0.00229057167756627\\
37 0.0023027067234542\\
38 0.00217186657973779\\
39 0.00207469837294125\\
40 0.00199180461267168\\
41 0.00188696699434625\\
42 0.00180219525516014\\
43 0.00168370652479741\\
44 0.00170761002306969\\
45 0.00165972774292807\\
46 0.00163003360064109\\
47 0.00179876719413381\\
48 0.00163238593189185\\
49 0.00160675299851257\\
50 0.00166432156672462\\
51 0.00157846417542406\\
52 0.00149673659125441\\
53 0.0014843286550894\\
54 0.00142105395190618\\
55 0.00145565222561861\\
56 0.0015067593618745\\
57 0.00146906157684919\\
58 0.00145629111440486\\
59 0.00145377245372081\\
60 0.00146765975831743\\
61 0.00145293848968725\\
62 0.00140751563941693\\
63 0.00148408527487106\\
64 0.00147124097733642\\
65 0.00150518551542211\\
66 0.00149907968384918\\
67 0.00152684973615104\\
68 0.0016076583071935\\
69 0.00160417844941138\\
70 0.00156446789729942\\
71 0.00156243144032509\\
72 0.00154903258192451\\
73 0.00155289516762501\\
74 0.00160517462842933\\
75 0.00165778337471873\\
76 0.00162892998353235\\
77 0.00169737463959956\\
78 0.00171812398275619\\
79 0.00170514155808299\\
80 0.0017428579613887\\
81 0.00173314244395918\\
82 0.00174728560082156\\
83 0.00178837143369486\\
84 0.00186288729644102\\
85 0.00182225748331272\\
86 0.00186667110864797\\
87 0.00190817889392188\\
88 0.00190836200488583\\
89 0.00190813773380036\\
90 0.0019032311452316\\
91 0.00187364109276597\\
92 0.00183520926510851\\
93 0.0018141459658874\\
94 0.00182453121661605\\
95 0.00180794181563981\\
96 0.00181536887119095\\
97 0.00181851823840935\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0869971584386514\\
4 0.0163691941005167\\
5 0.000898986183614477\\
6 0.000895792566237353\\
7 0.000886183322147254\\
8 0.000885372991917557\\
9 0.00088071421081735\\
10 0.000879566898311895\\
11 0.000877807860335651\\
12 0.000873362846703211\\
13 0.000869100909536822\\
14 0.000865573513709753\\
15 0.000863980409585417\\
16 0.000862996898395469\\
17 0.000857627382357135\\
18 0.000857269546801366\\
19 0.000856454176265761\\
20 0.00085140506408834\\
21 0.000850578925162764\\
22 0.000850472883801548\\
23 0.000842059766289238\\
24 0.000839936017380493\\
25 0.00083820685253242\\
26 0.0010712283826965\\
27 0.000820785930867068\\
28 0.000928154525411161\\
29 0.00119248406406613\\
30 0.00171283856654398\\
31 0.00175774223621965\\
32 0.00201056586877029\\
33 0.00211123934508815\\
34 0.00203699322993076\\
35 0.00213042452118471\\
36 0.0023277537010312\\
37 0.00234405788380442\\
38 0.00219680563469136\\
39 0.00209806171783551\\
40 0.00202887522151394\\
41 0.00193609078457777\\
42 0.00185943459604091\\
43 0.00174342679045246\\
44 0.00176630434617053\\
45 0.00171265318301972\\
46 0.00168338071091171\\
47 0.00185638106912724\\
48 0.00168915519454419\\
49 0.00173156679394599\\
50 0.00178785385447833\\
51 0.00169279068992081\\
52 0.00159681006894659\\
53 0.00156648234622916\\
54 0.00150118534429148\\
55 0.00152815314233393\\
56 0.00157999082666373\\
57 0.00154447181391221\\
58 0.00153051399059181\\
59 0.00152787718876764\\
60 0.00154002381879704\\
61 0.00152413892260614\\
62 0.00147666073305811\\
63 0.00155137408887648\\
64 0.00153268065370362\\
65 0.00158429881412011\\
66 0.00157871800577509\\
67 0.0016185031565025\\
68 0.00168899678821231\\
69 0.00168606180278502\\
70 0.00163536803032147\\
71 0.00162806407984146\\
72 0.00160353733850169\\
73 0.0016040830828457\\
74 0.00165574271425219\\
75 0.00169182582233213\\
76 0.00170757981740989\\
77 0.0017844545716717\\
78 0.00181660275277083\\
79 0.00180188804631644\\
80 0.00184205110902809\\
81 0.00183561252701525\\
82 0.00184426005376956\\
83 0.0018844332861387\\
84 0.00192653688455189\\
85 0.00184540128213668\\
86 0.00189099835207136\\
87 0.00193179365698005\\
88 0.00193225552799114\\
89 0.00192329276889209\\
90 0.0019002853225493\\
91 0.00186757537428628\\
92 0.00183980704699698\\
93 0.00180636045752168\\
94 0.00181394104369631\\
95 0.0017659347334237\\
96 0.00178908934581109\\
97 0.00178032940858723\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.087125529010242\\
4 0.0163842233117736\\
5 0.00090245575822707\\
6 0.00090081714349235\\
7 0.000893336635137325\\
8 0.000892787382402803\\
9 0.000890270208427126\\
10 0.000887388635696411\\
11 0.000885536770667866\\
12 0.000882582252358483\\
13 0.00087637294400309\\
14 0.000874068971825015\\
15 0.000873269356118464\\
16 0.000869019414430019\\
17 0.000865918210549551\\
18 0.000865445380762871\\
19 0.000865023469160042\\
20 0.00086339599173078\\
21 0.000862145702553338\\
22 0.000862071841981538\\
23 0.000853814977866071\\
24 0.000850511881962597\\
25 0.000849748356413794\\
26 0.00109013775618588\\
27 0.000844571521304693\\
28 0.000957054498686602\\
29 0.00123073459328708\\
30 0.00175803732528724\\
31 0.00181247837951805\\
32 0.00207165245674078\\
33 0.00217743826709969\\
34 0.00210075036812988\\
35 0.00220202120589329\\
36 0.00240782721571621\\
37 0.00242736407299046\\
38 0.00228536842689317\\
39 0.00217459805463813\\
40 0.00210224905063675\\
41 0.00200205258150198\\
42 0.00190781935026573\\
43 0.00178887563573815\\
44 0.00181383519553835\\
45 0.00176443226404554\\
46 0.00172278066905269\\
47 0.00189540326724699\\
48 0.00171725141412479\\
49 0.00175766316963629\\
50 0.00180103075365619\\
51 0.00170825365070929\\
52 0.00162835712216284\\
53 0.00161458082546125\\
54 0.00152390738831115\\
55 0.00155128873564199\\
56 0.00160530975287889\\
57 0.00157030351486231\\
58 0.00156144073357837\\
59 0.00155809248373282\\
60 0.00157277183490432\\
61 0.00155758495033636\\
62 0.00150608945196252\\
63 0.00159212132271064\\
64 0.00157907453348353\\
65 0.00162588796213099\\
66 0.00161036272540044\\
67 0.0016293044912136\\
68 0.00171310958569783\\
69 0.0016859505369735\\
70 0.00164432851301408\\
71 0.00163873222765123\\
72 0.00162159583269394\\
73 0.00161482293265833\\
74 0.00166652378931436\\
75 0.0017250720291089\\
76 0.00174109239610554\\
77 0.00182112740299787\\
78 0.00184848256017785\\
79 0.00183542921628929\\
80 0.00187454415022013\\
81 0.00185881752706694\\
82 0.0018796911536216\\
83 0.00189328599121682\\
84 0.00197857348949829\\
85 0.00193949375975126\\
86 0.00196058035680316\\
87 0.00197131299507578\\
88 0.00197324476092144\\
89 0.00196546737867876\\
90 0.00196021033012003\\
91 0.00193177453429177\\
92 0.00190610705532784\\
93 0.00189056504874474\\
94 0.00188332138715384\\
95 0.00184946880897753\\
96 0.00184988897546396\\
97 0.00185411244299963\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0864293314714513\\
4 0.0162669739343325\\
5 0.000894652866754216\\
6 0.000886732348561991\\
7 0.000879322045404033\\
8 0.00087502630102499\\
9 0.000872790821115498\\
10 0.000871475870216662\\
11 0.00086930185973959\\
12 0.000863110395845992\\
13 0.0008564192975002\\
14 0.000854738200456294\\
15 0.000853430523967618\\
16 0.000852835812101058\\
17 0.00084698508649874\\
18 0.000845704688213355\\
19 0.000842802673585187\\
20 0.000842238795862618\\
21 0.000842103708414494\\
22 0.000838826695170594\\
23 0.000829023356948745\\
24 0.000827566555708234\\
25 0.000826047822865078\\
26 0.00105997643131141\\
27 0.000821433320979656\\
28 0.000930082775797235\\
29 0.00119575685066379\\
30 0.00170015082213688\\
31 0.00174578786150142\\
32 0.00199612376419819\\
33 0.00209642545963829\\
34 0.00201951971996461\\
35 0.00211612228120632\\
36 0.00231420391633359\\
37 0.00233253439634846\\
38 0.00218954831416998\\
39 0.00208964330749171\\
40 0.00202057392897516\\
41 0.00191574870183302\\
42 0.00183811928020195\\
43 0.00172368840351288\\
44 0.00174899082980197\\
45 0.0016627379767212\\
46 0.0016347119865676\\
47 0.00180495045924687\\
48 0.0016363265034496\\
49 0.00167561624466402\\
50 0.00173978153623206\\
51 0.00164746459017998\\
52 0.00157020912741162\\
53 0.00155701442137484\\
54 0.00149570197103086\\
55 0.00153094008615557\\
56 0.00158620480061831\\
57 0.00155628639440243\\
58 0.0015463390367818\\
59 0.00153830484689782\\
60 0.00155305299233379\\
61 0.00153150463641179\\
62 0.00147840489714473\\
63 0.00156639201730451\\
64 0.00154427522065019\\
65 0.00158745672410856\\
66 0.00156944476727239\\
67 0.00159147154466022\\
68 0.00165314279416281\\
69 0.00165367487517567\\
70 0.00160755479917846\\
71 0.00160443224659004\\
72 0.00159026789622809\\
73 0.00157717982932751\\
74 0.00162284815823824\\
75 0.00167094463309062\\
76 0.00163519245221647\\
77 0.00171014646495115\\
78 0.00173990464082375\\
79 0.00172336565274635\\
80 0.0017428440331887\\
81 0.00173678512221447\\
82 0.00174728562959985\\
83 0.0017660286233111\\
84 0.00184183932915068\\
85 0.00176468377630076\\
86 0.00180662921117377\\
87 0.00183824771686186\\
88 0.00182206212416364\\
89 0.00179662688537083\\
90 0.00179033156584195\\
91 0.00175960752900516\\
92 0.00174051767557334\\
93 0.00172078770991668\\
94 0.00173079968363918\\
95 0.00172022496550527\\
96 0.00174388373434494\\
97 0.0017406673873259\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0867562643361645\\
4 0.0163246705733943\\
5 0.000898872500275429\\
6 0.000892698643263076\\
7 0.000883839948017499\\
8 0.000882193673321609\\
9 0.000877975148346914\\
10 0.000874204158857618\\
11 0.00086796577664133\\
12 0.000864645553972543\\
13 0.000859982210583106\\
14 0.000846934065512653\\
15 0.000842358913953589\\
16 0.000837267740390666\\
17 0.000834214104179764\\
18 0.000833191007801701\\
19 0.000832510861979434\\
20 0.000829936570439799\\
21 0.00082713941569199\\
22 0.000825971077326755\\
23 0.000815209078036136\\
24 0.000813170711517592\\
25 0.000808358489639996\\
26 0.00103693518330323\\
27 0.000804630352227564\\
28 0.000911271420050458\\
29 0.00116566124016594\\
30 0.00164909053516196\\
31 0.00168145056244463\\
32 0.00192336686950635\\
33 0.00202002875052719\\
34 0.00194885884590823\\
35 0.00204230296847145\\
36 0.00222155914151145\\
37 0.00223914931592623\\
38 0.00211233639828169\\
39 0.00201373092061743\\
40 0.00193292323244809\\
41 0.0018362230997082\\
42 0.00175890666250956\\
43 0.00163896559105194\\
44 0.00165987177292312\\
45 0.00160368330628124\\
46 0.00152119281656536\\
47 0.00167782468483272\\
48 0.00151975220066\\
49 0.00155336302976464\\
50 0.00161525156882537\\
51 0.00153163397192748\\
52 0.0014571454648165\\
53 0.00143926461541444\\
54 0.00138430378544002\\
55 0.00139574568367248\\
56 0.00143948965268867\\
57 0.00141029308168512\\
58 0.00140163766661227\\
59 0.00137978728167201\\
60 0.00139121899209787\\
61 0.00137689261725268\\
62 0.00132334481601878\\
63 0.00139206215562729\\
64 0.00137306626282116\\
65 0.00141292489793223\\
66 0.00140130536742398\\
67 0.00143762681637942\\
68 0.00151027012018481\\
69 0.001519475962257\\
70 0.00148029152722779\\
71 0.00148201190479417\\
72 0.00146770542420437\\
73 0.00146543749893304\\
74 0.00151665058364942\\
75 0.00156878263356059\\
76 0.00157954815665324\\
77 0.00164461155321515\\
78 0.00166005938386951\\
79 0.0016477461490835\\
80 0.00163978511441579\\
81 0.00161074690957396\\
82 0.00161739781303443\\
83 0.00164758682791293\\
84 0.00171960917497107\\
85 0.00168671011724471\\
86 0.00172875589208693\\
87 0.00176440502088008\\
88 0.00175925635744473\\
89 0.00175944797435338\\
90 0.00175190659114839\\
91 0.00171973720726302\\
92 0.0016977343411072\\
93 0.0016851355058826\\
94 0.00164653364878132\\
95 0.00163155874057672\\
96 0.0016520177164205\\
97 0.00165329225163132\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0870544506228715\\
4 0.0163845466062446\\
5 0.000902340007919512\\
6 0.00089923408774609\\
7 0.000891714829989957\\
8 0.000887710572000164\\
9 0.000881369459631255\\
10 0.000877476414971747\\
11 0.000876321867511878\\
12 0.000867869389907235\\
13 0.000863487290439816\\
14 0.000863199130383984\\
15 0.000861111738149642\\
16 0.00086036057002082\\
17 0.00085731409889926\\
18 0.000855084241588213\\
19 0.000854859118464044\\
20 0.000846746774885963\\
21 0.00083220056474698\\
22 0.000830809724250248\\
23 0.000813577961024351\\
24 0.000802019746664851\\
25 0.000797451639111111\\
26 0.00102107001092539\\
27 0.000791141682186649\\
28 0.000897462707431524\\
29 0.00115516839153166\\
30 0.0016529585678939\\
31 0.00169752339032134\\
32 0.00193303466065984\\
33 0.00203017829923654\\
34 0.00195923419926895\\
35 0.00205277000812963\\
36 0.0022308957679275\\
37 0.00224575673548007\\
38 0.00211850180512428\\
39 0.00202261302556713\\
40 0.0019534172503491\\
41 0.00186377376927768\\
42 0.00178600654671039\\
43 0.00165165845423861\\
44 0.00165275525126801\\
45 0.00160589799811779\\
46 0.00157263546445556\\
47 0.00173382447109808\\
48 0.0015667431860884\\
49 0.00160266466466543\\
50 0.00166630886029605\\
51 0.00157419529445775\\
52 0.0015007250315168\\
53 0.00146646678877206\\
54 0.00141059265586305\\
55 0.00144339878292657\\
56 0.00149318549529823\\
57 0.00143938027269955\\
58 0.00141975130144951\\
59 0.00141689332290374\\
60 0.00140337037528869\\
61 0.00138681238201001\\
62 0.00134433208499192\\
63 0.00142024965876195\\
64 0.00140782115849232\\
65 0.00145423965742239\\
66 0.00144850704347757\\
67 0.00148588953379939\\
68 0.00156296636113325\\
69 0.00157022081524833\\
70 0.00152754239672983\\
71 0.00152674339623416\\
72 0.00151320443638128\\
73 0.00151065897384855\\
74 0.00155956386995801\\
75 0.00161371788815159\\
76 0.00162008022752516\\
77 0.00168802403467257\\
78 0.00171497468099006\\
79 0.00169044242935488\\
80 0.0017215267683154\\
81 0.00168853789833698\\
82 0.00168922455389872\\
83 0.00172509410273167\\
84 0.00180188894556645\\
85 0.0017634844111036\\
86 0.00179804082351819\\
87 0.00183504834086099\\
88 0.00181214015335014\\
89 0.00181200524223454\\
90 0.00180749223913812\\
91 0.00177658355262056\\
92 0.001757400057933\\
93 0.00174380213508765\\
94 0.00174178304453654\\
95 0.00173035341422853\\
96 0.00172124479493102\\
97 0.00172283281099004\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0869515298355205\\
4 0.0163602043779976\\
5 0.000899340391814434\\
6 0.000897545627073266\\
7 0.000888102271422889\\
8 0.000887881212994844\\
9 0.000884613260712578\\
10 0.000879831666567081\\
11 0.000879793716117161\\
12 0.000875464811987077\\
13 0.000871361531343763\\
14 0.000859864334193148\\
15 0.000855753103549904\\
16 0.000854985482622885\\
17 0.000848790118136875\\
18 0.000848224511113382\\
19 0.000848137404571121\\
20 0.000844026875816187\\
21 0.000844013703136768\\
22 0.000842844713155855\\
23 0.000834449075779769\\
24 0.000830542050229976\\
25 0.00081546993301159\\
26 0.00104669998639081\\
27 0.000811157122857212\\
28 0.000919397856909556\\
29 0.0011835332205541\\
30 0.0016694659233784\\
31 0.00172149844271381\\
32 0.00196386012597959\\
33 0.00205740710022705\\
34 0.00197279227594949\\
35 0.00206311847740851\\
36 0.00225111435226766\\
37 0.00223398424043813\\
38 0.00207985929919043\\
39 0.00198443167356789\\
40 0.00191898702180228\\
41 0.001831021995734\\
42 0.00175843984242735\\
43 0.00164903822987958\\
44 0.00165098413269038\\
45 0.00159702410121591\\
46 0.00156889753224676\\
47 0.00173297453389458\\
48 0.00157684120788944\\
49 0.00161120059716797\\
50 0.00167538638032487\\
51 0.00158826051019671\\
52 0.00150925341191744\\
53 0.00149290180251471\\
54 0.00143248459906393\\
55 0.00146563343802783\\
56 0.00151247563029846\\
57 0.00147895550260012\\
58 0.0014693642442714\\
59 0.0014588817760918\\
60 0.00146487504846685\\
61 0.00144939551335407\\
62 0.00140406945712503\\
63 0.00148468124977982\\
64 0.00146391123979603\\
65 0.00150855023581176\\
66 0.00149630468037355\\
67 0.00153291295095173\\
68 0.00159025374201133\\
69 0.00159479526743151\\
70 0.00155542501830374\\
71 0.00155709382765792\\
72 0.00152934870894303\\
73 0.00153408106494516\\
74 0.00158712203505518\\
75 0.00164249383612549\\
76 0.00164722112724575\\
77 0.00170637095454241\\
78 0.00172398249710937\\
79 0.0017096116476305\\
80 0.00174497230384108\\
81 0.00173096357259824\\
82 0.00174209043630201\\
83 0.00178051656517834\\
84 0.0018606714436836\\
85 0.00182242705092603\\
86 0.00186762140444296\\
87 0.00190142495896484\\
88 0.001894951230517\\
89 0.00186609908092895\\
90 0.00184021284187838\\
91 0.00181387842947561\\
92 0.00179341766811165\\
93 0.00176806576581176\\
94 0.00175338396459934\\
95 0.0017423067008008\\
96 0.00175836560987735\\
97 0.00173637874778431\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0870250276009786\\
4 0.0161664339968412\\
5 0.000889730536378878\\
6 0.000888240900343429\\
7 0.00088040871761142\\
8 0.000879333474436226\\
9 0.000873254890365918\\
10 0.000870101713490915\\
11 0.00086942090737861\\
12 0.000860884165835114\\
13 0.000856777648283474\\
14 0.000842982328951688\\
15 0.000841643610105365\\
16 0.000839713207819151\\
17 0.000835741483764603\\
18 0.000835195378204292\\
19 0.000834445415935672\\
20 0.000831173077940151\\
21 0.000827674455636084\\
22 0.000822358265746893\\
23 0.000813584173652778\\
24 0.000808069196732443\\
25 0.000800995611344237\\
26 0.00102815125153375\\
27 0.00078848083973504\\
28 0.000892704118168884\\
29 0.00114878204563561\\
30 0.00164161006607039\\
31 0.00168801015862495\\
32 0.00192539801138408\\
33 0.00202188328414725\\
34 0.00193871212498308\\
35 0.00203247117681918\\
36 0.00221991000585\\
37 0.00223749334053914\\
38 0.00209831538876941\\
39 0.00200111088800686\\
40 0.00193502408819009\\
41 0.00183855960063865\\
42 0.00176562892200367\\
43 0.00165142243407742\\
44 0.00166619268547695\\
45 0.00161737401381235\\
46 0.00159018957515607\\
47 0.00175015590038043\\
48 0.00153910270248167\\
49 0.00156795094464768\\
50 0.0016305422809316\\
51 0.0015438012947827\\
52 0.00147192011701903\\
53 0.0014501827597372\\
54 0.00139163730365952\\
55 0.00142567351396708\\
56 0.00146537451254869\\
57 0.0014384569498581\\
58 0.00142630801218723\\
59 0.00142377557823583\\
60 0.00143683958983764\\
61 0.00141928615806392\\
62 0.0013733573316094\\
63 0.00145036493656125\\
64 0.00143028749971981\\
65 0.00146505015150862\\
66 0.00145746551760575\\
67 0.00149426067631386\\
68 0.00157161718879149\\
69 0.00158129596644482\\
70 0.00153692646724771\\
71 0.00152768065561413\\
72 0.00140165260634687\\
73 0.00139937866113207\\
74 0.0014478846309826\\
75 0.00149411773435155\\
76 0.00150953749733155\\
77 0.00155671885247042\\
78 0.00158972342265744\\
79 0.00157077754457525\\
80 0.00160581913730548\\
81 0.0015991304569036\\
82 0.00160818929882972\\
83 0.00164402876887468\\
84 0.00171841802201706\\
85 0.00168440088145559\\
86 0.00171566373689739\\
87 0.00173671084514239\\
88 0.00173805022512484\\
89 0.00172744037673447\\
90 0.00172254514035088\\
91 0.00167292087859329\\
92 0.00163794540947067\\
93 0.00159120856032999\\
94 0.00159859263259052\\
95 0.00158476434536833\\
96 0.00160569496179034\\
97 0.00160597757376977\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0867173926432117\\
4 0.0162938993567057\\
5 0.000896213841097489\\
6 0.000894561697940593\\
7 0.000880719648553985\\
8 0.000880565834286482\\
9 0.000878597364088584\\
10 0.000876080871313154\\
11 0.000868852432767957\\
12 0.000847324626681945\\
13 0.000842689797372613\\
14 0.000838764066649012\\
15 0.000837310930429755\\
16 0.000829202876822675\\
17 0.000826188629901656\\
18 0.000823729948342164\\
19 0.000823585253940785\\
20 0.000812687013047742\\
21 0.000808004251391691\\
22 0.000807615491927633\\
23 0.000799573889634179\\
24 0.000797669679063857\\
25 0.000796018701588883\\
26 0.00102132067006219\\
27 0.000792633126192281\\
28 0.000900332306202366\\
29 0.00115793553883276\\
30 0.00166327325824819\\
31 0.00171433421422041\\
32 0.00196095778964499\\
33 0.00206078042563926\\
34 0.0019672540459731\\
35 0.00206086959327312\\
36 0.00222792127963759\\
37 0.00224599368923175\\
38 0.0021148850055237\\
39 0.00201935830504833\\
40 0.00195276054002336\\
41 0.00186300228909251\\
42 0.00178885764833072\\
43 0.00167759454035701\\
44 0.0016942128947863\\
45 0.00164796662237095\\
46 0.00161957010062633\\
47 0.00178804813576439\\
48 0.00162685237560694\\
49 0.00166715099030896\\
50 0.00173115883203936\\
51 0.00162837804798868\\
52 0.00154703192633206\\
53 0.00153345164313709\\
54 0.00147505669331487\\
55 0.00150553342176169\\
56 0.00155990487813565\\
57 0.00152931369329551\\
58 0.00152085270578371\\
59 0.00151721055273233\\
60 0.00153120705822177\\
61 0.00151346189046397\\
62 0.00145197594261033\\
63 0.00153618551326489\\
64 0.00151563639681137\\
65 0.0015622003475461\\
66 0.00154988576848272\\
67 0.00155653872281804\\
68 0.00162252900254435\\
69 0.00163110446007816\\
70 0.0015885375953014\\
71 0.00158925677852355\\
72 0.00157319274967761\\
73 0.00157698874360212\\
74 0.00163000837262255\\
75 0.00168587528451743\\
76 0.00169613866335833\\
77 0.00177481913635521\\
78 0.0018015787969905\\
79 0.00176709012586297\\
80 0.00180621880283406\\
81 0.00179764074640504\\
82 0.00182007033696856\\
83 0.00186219540473386\\
84 0.0019461295776657\\
85 0.00189504345173925\\
86 0.00194170806796871\\
87 0.00194533524192869\\
88 0.00194464523386426\\
89 0.00193318617179722\\
90 0.00192310229898192\\
91 0.00189620507924444\\
92 0.00187442954533342\\
93 0.00185215406021792\\
94 0.00186008459265935\\
95 0.0018319691799972\\
96 0.00185185333988099\\
97 0.00184379624017481\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0856390496104155\\
4 0.0161169005759965\\
5 0.000883911129337094\\
6 0.000878576238245042\\
7 0.000865327850310566\\
8 0.000864658804279203\\
9 0.000862743044312431\\
10 0.000861239184018202\\
11 0.000859559694046032\\
12 0.00085159760297848\\
13 0.000845590561685347\\
14 0.000845172847134168\\
15 0.000842075651469597\\
16 0.000841502357186998\\
17 0.000825837464878759\\
18 0.000825389625061969\\
19 0.000821436591901141\\
20 0.000810450473216788\\
21 0.000810437726808409\\
22 0.000809888015619703\\
23 0.000796692071232997\\
24 0.000795302144139665\\
25 0.000794122435267271\\
26 0.00101476806504504\\
27 0.000784919654031427\\
28 0.00088916902346014\\
29 0.0011435823268349\\
30 0.00164257924490216\\
31 0.00169405733610221\\
32 0.00193769830582256\\
33 0.00203550746206391\\
34 0.0019485131565623\\
35 0.00203513273023436\\
36 0.00222515092555635\\
37 0.00224283176791958\\
38 0.00211586752483803\\
39 0.00202139710287428\\
40 0.00195442057543639\\
41 0.00186336347232005\\
42 0.00177863500650121\\
43 0.00166746002225091\\
44 0.00169129176015167\\
45 0.0016245123269409\\
46 0.00158009650165462\\
47 0.00174478595097892\\
48 0.0015838333216974\\
49 0.00162198396873706\\
50 0.00167986863674569\\
51 0.00158831808348455\\
52 0.00151184033929742\\
53 0.00148063548332574\\
54 0.00141928911927484\\
55 0.0014374105897452\\
56 0.00148785225174826\\
57 0.00146030373763636\\
58 0.00144268036220276\\
59 0.0014357276964286\\
60 0.00144924062312488\\
61 0.00141986750776509\\
62 0.0013608328013397\\
63 0.00143495640707196\\
64 0.00142179593879863\\
65 0.00146905445032587\\
66 0.00146242951525439\\
67 0.00149812852488107\\
68 0.00157718329275714\\
69 0.00158255111972945\\
70 0.00154333773763228\\
71 0.00154355207232636\\
72 0.00152668886677855\\
73 0.00152979659680479\\
74 0.00158352622409457\\
75 0.00163158605876371\\
76 0.00163097972344508\\
77 0.00170643145544276\\
78 0.00173622002607946\\
79 0.00171741739543553\\
80 0.00175563045681228\\
81 0.0017285106127233\\
82 0.00174262041674003\\
83 0.00176836475066862\\
84 0.00184185972092517\\
85 0.00180597654331424\\
86 0.00182137268044267\\
87 0.00185232631300229\\
88 0.00185350560500879\\
89 0.00184928914920905\\
90 0.00183828086186755\\
91 0.00177542448072532\\
92 0.00173529647711807\\
93 0.00169452936900699\\
94 0.00165294964740266\\
95 0.0016404426797286\\
96 0.00165823002593865\\
97 0.00165897011995991\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0867591984606848\\
4 0.0163271262142335\\
5 0.000897347647912541\\
6 0.00088995443302969\\
7 0.00088246609919292\\
8 0.000882308416218622\\
9 0.000879569167508046\\
10 0.000877541350364994\\
11 0.000877506209787357\\
12 0.000873321335132268\\
13 0.000868888544293277\\
14 0.000865651672008979\\
15 0.000864473796074434\\
16 0.00086138117241608\\
17 0.000858010952833078\\
18 0.000852558392939871\\
19 0.000852323495622335\\
20 0.000851792232878876\\
21 0.000851758523826776\\
22 0.000843891942446422\\
23 0.000835684981910774\\
24 0.000832684845679967\\
25 0.000826897623438578\\
26 0.00106140616728636\\
27 0.000823474161814358\\
28 0.000935496143307131\\
29 0.00120429186080971\\
30 0.00172678122149087\\
31 0.00178026301170214\\
32 0.00203457273722936\\
33 0.00213050499493671\\
34 0.00205586112974978\\
35 0.00214516065146473\\
36 0.00229328750143391\\
37 0.0023057524650293\\
38 0.00217444282344893\\
39 0.00206117057608438\\
40 0.00199261977302165\\
41 0.00190124565134064\\
42 0.00180735006556535\\
43 0.00169462021376253\\
44 0.00171856302763398\\
45 0.00167127507707313\\
46 0.00164244501279322\\
47 0.0018136477430827\\
48 0.00164580294015385\\
49 0.00164154905747688\\
50 0.00169177766189114\\
51 0.00159712373548421\\
52 0.00152082523686481\\
53 0.00149525117155518\\
54 0.00143314396694606\\
55 0.0014656433281401\\
56 0.00151603045873636\\
57 0.00148876960055934\\
58 0.00147260409025523\\
59 0.00146886066747161\\
60 0.00148251909991146\\
61 0.00146032734980652\\
62 0.00139738822605783\\
63 0.00147872203486695\\
64 0.00146627381090372\\
65 0.00149046792712909\\
66 0.00145709073856952\\
67 0.00149424706703372\\
68 0.00156748625853432\\
69 0.00156608858282931\\
70 0.00152756506888572\\
71 0.00152839400028009\\
72 0.00151110251359257\\
73 0.00150151684637908\\
74 0.00154251893373533\\
75 0.00158869769271583\\
76 0.00160474938165826\\
77 0.00167757797220142\\
78 0.00171251337969705\\
79 0.00168808774942926\\
80 0.0017165946086133\\
81 0.00170297923068372\\
82 0.00171790819511843\\
83 0.0017578701350404\\
84 0.00182300075911008\\
85 0.00178705159415351\\
86 0.00181612355688029\\
87 0.00185242069268742\\
88 0.00185218535515567\\
89 0.00182855534747191\\
90 0.00182369812312145\\
91 0.00177828108136291\\
92 0.00175246923361249\\
93 0.00173584661403797\\
94 0.00172796683739996\\
95 0.00171625561927887\\
96 0.00174038892566101\\
97 0.00170729865008508\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0861734936119596\\
4 0.0161953698436137\\
5 0.000891962837479543\\
6 0.000890463144837953\\
7 0.000877643682097184\\
8 0.00087322983997289\\
9 0.000860622056276946\\
10 0.00085914845952262\\
11 0.000857350441129277\\
12 0.000841819262798862\\
13 0.000837769059876025\\
14 0.000835890285625874\\
15 0.000830192426148428\\
16 0.000829338595026887\\
17 0.000821820958757849\\
18 0.000820998820069039\\
19 0.000820161951076637\\
20 0.000819350166311707\\
21 0.000818836475901182\\
22 0.000818483003862461\\
23 0.000810712642642376\\
24 0.000806402666646577\\
25 0.000789368677195973\\
26 0.00101162872232003\\
27 0.000781769214269475\\
28 0.00088807014396635\\
29 0.00114145760398702\\
30 0.00163151476188945\\
31 0.0016775883737428\\
32 0.00191887340638211\\
33 0.00199143800523893\\
34 0.00192138932024406\\
35 0.00201323886014695\\
36 0.00220141678327783\\
37 0.00221132933590351\\
38 0.00208539058696244\\
39 0.00198386538877176\\
40 0.00191413116912188\\
41 0.00182515419953204\\
42 0.00175276285362186\\
43 0.00163597334244024\\
44 0.00165961626477454\\
45 0.00161419884411582\\
46 0.00157890387061017\\
47 0.0017436210674932\\
48 0.00158577635422687\\
49 0.00161825888613326\\
50 0.00168176853986404\\
51 0.00159437345810872\\
52 0.00151731058913028\\
53 0.00150462859555976\\
54 0.00144399837068772\\
55 0.00147872208769507\\
56 0.00152094513892371\\
57 0.00149063965272009\\
58 0.00145264912048655\\
59 0.00144493202870213\\
60 0.0014587597366421\\
61 0.00143783967328761\\
62 0.00139282979046654\\
63 0.00146848021080484\\
64 0.00144828021547289\\
65 0.0014764448967881\\
66 0.00147106834730339\\
67 0.00150306996775228\\
68 0.00157945243770216\\
69 0.00153786430031039\\
70 0.00150001391407045\\
71 0.00150067196241001\\
72 0.00148779326647131\\
73 0.00147709461887046\\
74 0.00152518816943103\\
75 0.00157807962778275\\
76 0.00158781514873812\\
77 0.00166193483045435\\
78 0.00169746523206018\\
79 0.0016803811046688\\
80 0.00171783642924291\\
81 0.0016724244851419\\
82 0.00169237200855343\\
83 0.00173040673016498\\
84 0.00179841984933881\\
85 0.00176344197801137\\
86 0.00179926797696313\\
87 0.00183912355620967\\
88 0.00181387438429716\\
89 0.00180266663976679\\
90 0.00178581762056428\\
91 0.00175468750236149\\
92 0.00169382878236022\\
93 0.00167717935699327\\
94 0.00168543286662906\\
95 0.00166618581290377\\
96 0.00168937027563602\\
97 0.00169134969358665\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0863707612030841\\
4 0.0162439455797135\\
5 0.000894286585657607\\
6 0.000889165442283433\\
7 0.000881806612712364\\
8 0.00088090550974044\\
9 0.000876153035648746\\
10 0.000870462199632609\\
11 0.000870430695825529\\
12 0.000867423706172872\\
13 0.000863357522016637\\
14 0.000863065365041115\\
15 0.00086044864823861\\
16 0.000858299817458449\\
17 0.000855219164607824\\
18 0.000852714800904456\\
19 0.000843954159478268\\
20 0.000842863228591338\\
21 0.000842580469615343\\
22 0.000842332507950901\\
23 0.000834050712433598\\
24 0.000830896209273809\\
25 0.00082251243006185\\
26 0.00105379559014443\\
27 0.000817600160495442\\
28 0.000928821931195271\\
29 0.00117959563744311\\
30 0.00169228800446779\\
31 0.00174281973689502\\
32 0.00199150779336568\\
33 0.00208687234317833\\
34 0.00201005033286329\\
35 0.00210303651296078\\
36 0.00229532055323764\\
37 0.0023086349853873\\
38 0.00216516011591717\\
39 0.00203512781999638\\
40 0.00196662049402355\\
41 0.00187080840062796\\
42 0.00179623039704798\\
43 0.0016845058705838\\
44 0.00170993542205571\\
45 0.00165732513506704\\
46 0.0016159298123114\\
47 0.00178318611640595\\
48 0.00161567950513266\\
49 0.00165642214748209\\
50 0.00172213416002291\\
51 0.00163075974568471\\
52 0.00155471788257858\\
53 0.00152423810598709\\
54 0.0014617338003809\\
55 0.00149633384476597\\
56 0.001550263318405\\
57 0.0015194869857326\\
58 0.00150195793204815\\
59 0.00149898560829906\\
60 0.00151010408263747\\
61 0.00149605640072787\\
62 0.00144989644482923\\
63 0.00153711183954824\\
64 0.00152354559567303\\
65 0.00155594609002918\\
66 0.00154703552005861\\
67 0.00158676420592217\\
68 0.00166969954654307\\
69 0.00167845552682748\\
70 0.0016373063829387\\
71 0.00162830353306402\\
72 0.00159196740448621\\
73 0.00158800991281748\\
74 0.00162911181394237\\
75 0.00167822174870241\\
76 0.00169536470699543\\
77 0.00177094543530415\\
78 0.00180641605963565\\
79 0.00178948342154614\\
80 0.0018289996174249\\
81 0.00182268940310567\\
82 0.00184430416606896\\
83 0.00186999463553741\\
84 0.00191876632885146\\
85 0.0018762940958448\\
86 0.00191893545423149\\
87 0.00196014063074404\\
88 0.00195995203685111\\
89 0.00194899733646815\\
90 0.00193861789269449\\
91 0.00190948248619604\\
92 0.00188826798077657\\
93 0.00185853285335337\\
94 0.0018690249962339\\
95 0.00184929907306738\\
96 0.00187469211483425\\
97 0.00187840106187423\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0862104883980386\\
4 0.0162147190859147\\
5 0.000891419552459243\\
6 0.000888502894000079\\
7 0.000881189937269401\\
8 0.000880858397630867\\
9 0.000877483618801296\\
10 0.000870953769866327\\
11 0.000870663500450097\\
12 0.000865223143418405\\
13 0.000860820413212052\\
14 0.000859185635578362\\
15 0.000857895570049619\\
16 0.00085224506758044\\
17 0.00084921383273902\\
18 0.000848718695002716\\
19 0.000848467941566259\\
20 0.000840914902821235\\
21 0.000837205133727179\\
22 0.000828918206094866\\
23 0.00081932782675619\\
24 0.000817860336188633\\
25 0.000816380350572141\\
26 0.00104790514321009\\
27 0.000809276035249137\\
28 0.00091937919407705\\
29 0.0011829574233957\\
30 0.00169883398004153\\
31 0.00174880953483815\\
32 0.00199545233528671\\
33 0.00209380939381018\\
34 0.00201928078919611\\
35 0.00211560631709429\\
36 0.00231091526646265\\
37 0.00231529621308777\\
38 0.00217722337399795\\
39 0.00207453655032462\\
40 0.00199978487019153\\
41 0.00190832551074692\\
42 0.00181803811792556\\
43 0.00170237817640593\\
44 0.00172120534513662\\
45 0.00165412972283276\\
46 0.00162544341784247\\
47 0.00179498822269968\\
48 0.00163316176592901\\
49 0.00166612417325174\\
50 0.0017210400796095\\
51 0.00162542198937097\\
52 0.00154899502924033\\
53 0.00150968942492211\\
54 0.00144600722670856\\
55 0.00147736268929889\\
56 0.00152984758377304\\
57 0.00149955441182868\\
58 0.00147774344861878\\
59 0.00147214638868284\\
60 0.00148625393444865\\
61 0.00146824103548431\\
62 0.00142088501743992\\
63 0.00149924863518139\\
64 0.00147773417315797\\
65 0.00152713940108545\\
66 0.00152071451564531\\
67 0.00155251766536916\\
68 0.00163171582364242\\
69 0.0016291029250119\\
70 0.00158896078973474\\
71 0.00157544223477444\\
72 0.00155780752713213\\
73 0.00155524691880051\\
74 0.00160888159696696\\
75 0.00165365740364727\\
76 0.00163780819294667\\
77 0.00169976396974315\\
78 0.00172875874541325\\
79 0.00170297433112173\\
80 0.00171577606125278\\
81 0.00164609505909548\\
82 0.00166406380288731\\
83 0.0017020089635467\\
84 0.00177834600034321\\
85 0.00174264365352952\\
86 0.00178420975741767\\
87 0.00181512738350718\\
88 0.00180289115288975\\
89 0.00175359289133885\\
90 0.0017479068099862\\
91 0.00171696886100422\\
92 0.00169677018483171\\
93 0.00168356236022717\\
94 0.00166397779510963\\
95 0.00165435339018918\\
96 0.00165450138843722\\
97 0.00159727970295099\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0856297415640292\\
4 0.0161097380860478\\
5 0.000887265651173284\\
6 0.000885780621987226\\
7 0.000877472238382412\\
8 0.000874467309123113\\
9 0.000871393492991468\\
10 0.000870485090733014\\
11 0.000869092779439775\\
12 0.00086572450930398\\
13 0.000861470668512447\\
14 0.000860172634315787\\
15 0.000858555031891047\\
16 0.000857957606265706\\
17 0.000854760611979145\\
18 0.000854422248579831\\
19 0.000850945061880203\\
20 0.000836134819141267\\
21 0.000836123419156582\\
22 0.000832938056390454\\
23 0.000823800166794232\\
24 0.000822114460914824\\
25 0.000812155200432092\\
26 0.0010365608144389\\
27 0.000804284316699864\\
28 0.000912183998140877\\
29 0.00117396479445346\\
30 0.0016853830752564\\
31 0.00173641927727253\\
32 0.0019824928663773\\
33 0.00207788277684119\\
34 0.00199637977524423\\
35 0.00208692231909923\\
36 0.0022798239283717\\
37 0.00229537974851933\\
38 0.00216038415309938\\
39 0.00205363454405732\\
40 0.00197997233875683\\
41 0.00186955574990938\\
42 0.00179008062813177\\
43 0.00167809622228977\\
44 0.00169837685307222\\
45 0.00164646900126864\\
46 0.00161276812808421\\
47 0.00178007744876694\\
48 0.00161533290337536\\
49 0.0016555613151571\\
50 0.0017179593100382\\
51 0.00162512322571115\\
52 0.00154941648994954\\
53 0.00152113545449502\\
54 0.0014636550940615\\
55 0.00149879827763406\\
56 0.00155032274780603\\
57 0.0015215175513425\\
58 0.00151222499072022\\
59 0.0015098282532268\\
60 0.00152113308053887\\
61 0.00150434989797343\\
62 0.00145440541692286\\
63 0.00154178186052939\\
64 0.00150260507733627\\
65 0.00155213567045189\\
66 0.00154328080227707\\
67 0.00158123659117353\\
68 0.00166492041098033\\
69 0.0016728753536563\\
70 0.00162873633220229\\
71 0.00163018386596142\\
72 0.00161553194462079\\
73 0.00161947660936849\\
74 0.00167457727165751\\
75 0.00171431487688683\\
76 0.00172498890670745\\
77 0.00178881528927697\\
78 0.00181151779207664\\
79 0.00179647104079753\\
80 0.00183647879472061\\
81 0.0018175806119887\\
82 0.00184009972539625\\
83 0.00187951560324386\\
84 0.00196277152611458\\
85 0.00192219545224022\\
86 0.00193415173446989\\
87 0.0019769568663209\\
88 0.00197025814222664\\
89 0.00196403052376566\\
90 0.00194150186865908\\
91 0.0019100351269751\\
92 0.0018853348291558\\
93 0.00186153349729307\\
94 0.00186832300953728\\
95 0.00185332472645113\\
96 0.00187515774669651\\
97 0.00187815951481232\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0861742238682869\\
4 0.0162184500190437\\
5 0.0008922642411917\\
6 0.000888235517641956\\
7 0.000880923083215688\\
8 0.000857626102361322\\
9 0.000853319480421108\\
10 0.000849880843534099\\
11 0.000849828373925207\\
12 0.000847025346635938\\
13 0.000824733026534841\\
14 0.0008184317863232\\
15 0.000817440901472653\\
16 0.00081540665880951\\
17 0.00081244273037207\\
18 0.000811447915193331\\
19 0.000811377286774569\\
20 0.000807365680705908\\
21 0.000807279679024279\\
22 0.000806874118706164\\
23 0.000799206514735717\\
24 0.000793842967086746\\
25 0.000785458981212125\\
26 0.00100817893594312\\
27 0.000782323801715991\\
28 0.000887436381323191\\
29 0.00113797760264166\\
30 0.00163230911443907\\
31 0.00168192789990519\\
32 0.00191806439749243\\
33 0.00198829726144841\\
34 0.00191817951916173\\
35 0.00200653332208178\\
36 0.00218916111998532\\
37 0.00220599798840997\\
38 0.00207918068563155\\
39 0.00197254957386133\\
40 0.00189555727449157\\
41 0.00180878774961891\\
42 0.00173702121470912\\
43 0.00162049203300904\\
44 0.00164211584641701\\
45 0.0015973371555938\\
46 0.00156756698377351\\
47 0.00172916419954688\\
48 0.00157337788352566\\
49 0.00161316929387404\\
50 0.00167749953530616\\
51 0.00159054056911339\\
52 0.00151643345246304\\
53 0.00148876617082\\
54 0.00142547330593733\\
55 0.0014434163820191\\
56 0.00149010028211793\\
57 0.00146005579288853\\
58 0.00144503249144552\\
59 0.00141161429498611\\
60 0.00141666543440436\\
61 0.00139853870723998\\
62 0.001350945786672\\
63 0.00143132010347323\\
64 0.00141928594820184\\
65 0.0014666431229823\\
66 0.00145894254771049\\
67 0.00149479927594312\\
68 0.00157006348996039\\
69 0.00157855495047109\\
70 0.00153249261726684\\
71 0.00152869010140451\\
72 0.00151560709633759\\
73 0.00152004190687674\\
74 0.00156780935273338\\
75 0.00162095138103273\\
76 0.00162041265269337\\
77 0.0016952890150088\\
78 0.00173158847162437\\
79 0.00172006608599285\\
80 0.0017482839378649\\
81 0.00173178607392441\\
82 0.00174280497195895\\
83 0.00178102826327606\\
84 0.00185218045420599\\
85 0.00181613866493748\\
86 0.0018573243617446\\
87 0.00189756774831138\\
88 0.00189614231770493\\
89 0.00189576095517028\\
90 0.00188860707727859\\
91 0.00182094261227369\\
92 0.00179578095931022\\
93 0.00178122611868481\\
94 0.00178393943037064\\
95 0.00176391652262938\\
96 0.00178753312389001\\
97 0.00179124860770396\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0863349044355281\\
4 0.0161839015829199\\
5 0.000882727712049457\\
6 0.000879730911613757\\
7 0.000872442141975242\\
8 0.000855273927226751\\
9 0.00084856719192348\\
10 0.000847612558729143\\
11 0.000845951278135555\\
12 0.000839626669090756\\
13 0.000825677681537629\\
14 0.000824225198258139\\
15 0.000823565420660192\\
16 0.000810092839579613\\
17 0.000806588439418952\\
18 0.000805011480774906\\
19 0.000804937511435042\\
20 0.000803878636138538\\
21 0.00080386826517539\\
22 0.00080376731903569\\
23 0.000795084504216163\\
24 0.000793701774624891\\
25 0.000792333359362566\\
26 0.00101280165845677\\
27 0.000785978732825543\\
28 0.000892459588568577\\
29 0.00114783806616949\\
30 0.00164869166521707\\
31 0.00169543943786543\\
32 0.00193895150909201\\
33 0.00203796288883265\\
34 0.00196550123754885\\
35 0.00205908551202353\\
36 0.00224340234938331\\
37 0.00225686417381698\\
38 0.00212903364914921\\
39 0.00199548131421613\\
40 0.00192690805282982\\
41 0.00182342534590984\\
42 0.0017483295745962\\
43 0.00163958932428917\\
44 0.00166463819547019\\
45 0.00161173957517265\\
46 0.00158382956115049\\
47 0.00174726724469492\\
48 0.00158883157154708\\
49 0.00162808542891149\\
50 0.00169319777272358\\
51 0.00160601460287795\\
52 0.00153078458521494\\
53 0.00151737440169175\\
54 0.00145935206847978\\
55 0.00149241318316275\\
56 0.00153500128559413\\
57 0.00150714893939809\\
58 0.00149610720234424\\
59 0.00149321870745201\\
60 0.0014929774495974\\
61 0.00147911566598805\\
62 0.00143310659203105\\
63 0.00151557453819401\\
64 0.00150113553030432\\
65 0.00155100991577115\\
66 0.00154558670378893\\
67 0.00158561396913966\\
68 0.00166500741545012\\
69 0.00166721610957275\\
70 0.00161717114393116\\
71 0.00161016882072335\\
72 0.00159637034171667\\
73 0.00155655468643171\\
74 0.00160967151950004\\
75 0.00165982659405591\\
76 0.00165143728682226\\
77 0.00171613253857928\\
78 0.00174429353861711\\
79 0.00173231565877865\\
80 0.00176684302008047\\
81 0.00175263924762467\\
82 0.00177293167052092\\
83 0.00180930683837863\\
84 0.00188653185350984\\
85 0.00184292855803528\\
86 0.001886296715614\\
87 0.00192327678352395\\
88 0.00191987342923242\\
89 0.00191169189141111\\
90 0.00188415396832038\\
91 0.0018485322587624\\
92 0.00182860426943208\\
93 0.00181468292850329\\
94 0.00182263954821092\\
95 0.0017847500404339\\
96 0.00180226189620225\\
97 0.00179186804693547\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0870297922796795\\
4 0.0163703102607103\\
5 0.000901691725775876\\
6 0.000894221463875892\\
7 0.000883097674019746\\
8 0.000875269321021586\\
9 0.000861311109740129\\
10 0.000860382691943291\\
11 0.000846718503094004\\
12 0.000843605694737604\\
13 0.000839378424075561\\
14 0.000837468463407159\\
15 0.000836326203453347\\
16 0.000835694779863608\\
17 0.000831244390305914\\
18 0.000830616782940863\\
19 0.000828098510753344\\
20 0.000827581821481272\\
21 0.000825715171153397\\
22 0.000825283139502588\\
23 0.000817427553441751\\
24 0.000814119446670414\\
25 0.000811696917337503\\
26 0.00103557755182241\\
27 0.000802600188372127\\
28 0.000910891139515558\\
29 0.00116871370906965\\
30 0.00167765975897647\\
31 0.00172099781226738\\
32 0.00196683853648968\\
33 0.00206697108110107\\
34 0.00199471500831572\\
35 0.00209109763552862\\
36 0.0022862774765622\\
37 0.00230325271765779\\
38 0.00216815466378674\\
39 0.00207137003663952\\
40 0.00200292088866771\\
41 0.00190825155257593\\
42 0.00183232403962839\\
43 0.00171829705396632\\
44 0.00174415865797208\\
45 0.00168815643147411\\
46 0.00165129951917721\\
47 0.00181287231796116\\
48 0.00164947061697843\\
49 0.00168928293547685\\
50 0.00173837867145991\\
51 0.00164693267751702\\
52 0.00156534858979615\\
53 0.00155251559096928\\
54 0.00149230760951134\\
55 0.00152780536043066\\
56 0.00158220968666375\\
57 0.00155201697841008\\
58 0.00154073484310067\\
59 0.00153819919613909\\
60 0.00154743796961369\\
61 0.00153288463090869\\
62 0.00147603612370482\\
63 0.00156475904069941\\
64 0.00155123136580567\\
65 0.00160351508461106\\
66 0.00159553839637072\\
67 0.00163646990224923\\
68 0.00171022486837615\\
69 0.00170507810053916\\
70 0.00165815178278255\\
71 0.00166003516278743\\
72 0.00162302583887446\\
73 0.0016210509424757\\
74 0.00167769264800779\\
75 0.00170151047943627\\
76 0.00170523285705851\\
77 0.00178271409992945\\
78 0.00181430426749662\\
79 0.00178643318825571\\
80 0.00182319213436973\\
81 0.00181614393243365\\
82 0.00183605681148746\\
83 0.00187574462619141\\
84 0.00196044306614441\\
85 0.00191760987835042\\
86 0.00195901678194864\\
87 0.0019847397708802\\
88 0.00198614224629819\\
89 0.00198208612768836\\
90 0.00197614536440015\\
91 0.00194314688273137\\
92 0.0019222173270351\\
93 0.00188605393861683\\
94 0.00186835250214001\\
95 0.00185761586280093\\
96 0.0018834211228206\\
97 0.0018840759476558\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0864290955599624\\
4 0.0162646530657235\\
5 0.000894990507512742\\
6 0.000892276582652352\\
7 0.000884411386739027\\
8 0.000884081589625487\\
9 0.000880208757930796\\
10 0.000877729436021538\\
11 0.000877453806154106\\
12 0.000874503834644087\\
13 0.000870356242150594\\
14 0.000869541304885087\\
15 0.000868557539486779\\
16 0.000867965957225806\\
17 0.000864852946504168\\
18 0.0008643458205551\\
19 0.000854060019640572\\
20 0.000848497084636445\\
21 0.000848432145349258\\
22 0.000847406167571904\\
23 0.000832479499986553\\
24 0.000829648871867525\\
25 0.000827560660160239\\
26 0.00106078936736415\\
27 0.000821310216188354\\
28 0.000931162275603566\\
29 0.00119539543329125\\
30 0.0017167221810525\\
31 0.00176948405463859\\
32 0.00202180833012567\\
33 0.00212154309912088\\
34 0.00204720746595977\\
35 0.00213953810142006\\
36 0.00233916775864079\\
37 0.00235288778886653\\
38 0.00219628568499398\\
39 0.00208994561347455\\
40 0.00201558090899599\\
41 0.00192094097171774\\
42 0.0018242610429308\\
43 0.00170828869602279\\
44 0.00173096596636779\\
45 0.00168108905147195\\
46 0.00164912134012984\\
47 0.0018194554357162\\
48 0.00165466479318055\\
49 0.00169619025406269\\
50 0.00176138790318972\\
51 0.00167054763525918\\
52 0.00158726017424167\\
53 0.00155969526162584\\
54 0.00147339177850705\\
55 0.00150884890998098\\
56 0.00156276912250162\\
57 0.00153455798474875\\
58 0.00152256310322411\\
59 0.00151936787026016\\
60 0.00153393963088294\\
61 0.00151969720988273\\
62 0.0014615678405567\\
63 0.00154528748610714\\
64 0.00152161703766995\\
65 0.00156203960693137\\
66 0.00153265412741383\\
67 0.00157143464646066\\
68 0.00165028302792016\\
69 0.00166037444062583\\
70 0.00161588190177577\\
71 0.00161651767824357\\
72 0.00159027941341995\\
73 0.00158908358212299\\
74 0.00163843395846234\\
75 0.001694582568117\\
76 0.00171079857135031\\
77 0.00177380815269611\\
78 0.00178288257232636\\
79 0.00176805412884203\\
80 0.00180580217673907\\
81 0.00179839296583374\\
82 0.00181404277449076\\
83 0.0018568334388088\\
84 0.0019406848665319\\
85 0.00190176457332896\\
86 0.00192003900767485\\
87 0.00195838383119121\\
88 0.00195293580819334\\
89 0.00189635684713715\\
90 0.00189097969380572\\
91 0.00185784028223955\\
92 0.00182301150796407\\
93 0.00180907245976458\\
94 0.00181520603657796\\
95 0.00180368720040164\\
96 0.00182933706416878\\
97 0.00183257042666216\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0863440502185016\\
4 0.0162514259016512\\
5 0.000894912145096194\\
6 0.000892255550335597\\
7 0.000884926640527441\\
8 0.000882182306625928\\
9 0.000876799873152226\\
10 0.000873757433654648\\
11 0.000870226449051356\\
12 0.000866635327764392\\
13 0.000858289928384128\\
14 0.000856690544732146\\
15 0.000849651048386269\\
16 0.000849023329224344\\
17 0.000843757116502209\\
18 0.000841405642416053\\
19 0.000840262449572813\\
20 0.000836260318193921\\
21 0.000835338775567475\\
22 0.00083218762018338\\
23 0.000820515371033549\\
24 0.000819288064751092\\
25 0.000817020126951375\\
26 0.00104465065044583\\
27 0.000810626059427509\\
28 0.000915766208915751\\
29 0.00117886971807781\\
30 0.00167986885284711\\
31 0.00173168942379808\\
32 0.00198030973377226\\
33 0.00206013490490042\\
34 0.0019641095124202\\
35 0.00205429874560435\\
36 0.0022430451671755\\
37 0.00226013431486444\\
38 0.0021271082756924\\
39 0.00203207351638307\\
40 0.00196482162451768\\
41 0.00187500776336437\\
42 0.00180044650130061\\
43 0.00167689793381736\\
44 0.00169223160428612\\
45 0.0016443496533648\\
46 0.00161659583112172\\
47 0.00176661073473687\\
48 0.00160328157756145\\
49 0.0016438363600453\\
50 0.00170589844843264\\
51 0.00158649520988745\\
52 0.00150347478077331\\
53 0.00148919026994252\\
54 0.00143248283273674\\
55 0.00146603921074703\\
56 0.00151888305545139\\
57 0.0014806825799004\\
58 0.00147210653798472\\
59 0.00146695033648789\\
60 0.00148014230028216\\
61 0.00146076655410709\\
62 0.0014149982687545\\
63 0.00149981698081939\\
64 0.00147901559463566\\
65 0.00152889115456193\\
66 0.00152087708283158\\
67 0.00154801604633473\\
68 0.00162546144720931\\
69 0.00163221469232491\\
70 0.00159057319335255\\
71 0.00158629945847107\\
72 0.00157118835252215\\
73 0.00157325904359201\\
74 0.00161000961344725\\
75 0.00166518335042555\\
76 0.00168326158831098\\
77 0.00175908836194187\\
78 0.00179435185222665\\
79 0.0017822094592641\\
80 0.00182145385924033\\
81 0.00181518924464651\\
82 0.00183787739582125\\
83 0.00187804057543568\\
84 0.00196292853526156\\
85 0.00192311505846401\\
86 0.0019710424909606\\
87 0.00200982106168492\\
88 0.00201048866136372\\
89 0.00200941142019647\\
90 0.00199549333386128\\
91 0.00196512865132732\\
92 0.00191774805675709\\
93 0.00190249931603059\\
94 0.00189399362534955\\
95 0.00188126150929035\\
96 0.00189407886791401\\
97 0.0018933456867718\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0863425745898898\\
4 0.0161044474681213\\
5 0.000886987374637205\\
6 0.000885365965377371\\
7 0.000877752575165693\\
8 0.000875303237854421\\
9 0.000872547566433894\\
10 0.000871453153272555\\
11 0.000871312501584107\\
12 0.000867131488997108\\
13 0.000862804040726251\\
14 0.00086259124134661\\
15 0.000861609136252974\\
16 0.000860535450669117\\
17 0.000857362870155596\\
18 0.000855752000686636\\
19 0.00084548064713958\\
20 0.000843549524975836\\
21 0.000842987775778748\\
22 0.000839004219029203\\
23 0.000830922026469698\\
24 0.000825393454582829\\
25 0.000824592647563574\\
26 0.00105286348669804\\
27 0.000814595702992096\\
28 0.000925396578183634\\
29 0.00119116843767325\\
30 0.00171077201713776\\
31 0.00176116411142013\\
32 0.00201404325977146\\
33 0.00211676508797064\\
34 0.00204281079496952\\
35 0.00214093657165977\\
36 0.00234138570278623\\
37 0.00234429110089207\\
38 0.00221161900907065\\
39 0.0021110692357363\\
40 0.0020395470676701\\
41 0.00194479207288218\\
42 0.00185310890635702\\
43 0.00173598853466823\\
44 0.00176244617046462\\
45 0.00170865575272383\\
46 0.00167412887975301\\
47 0.00184271659997847\\
48 0.00166894145061708\\
49 0.00170299633121752\\
50 0.00177078927276146\\
51 0.00166459818467572\\
52 0.00156894619148627\\
53 0.00155141764985551\\
54 0.00149254824115135\\
55 0.00152675894838692\\
56 0.00157718412255469\\
57 0.00154352428893342\\
58 0.00153257933203682\\
59 0.00152289294480168\\
60 0.00153697759525562\\
61 0.00151637299807846\\
62 0.00146914172298698\\
63 0.00155691709711131\\
64 0.001494995194089\\
65 0.00154528849397043\\
66 0.00153813025303388\\
67 0.00157341199842694\\
68 0.00165667097786431\\
69 0.00166601123218682\\
70 0.00162116010889774\\
71 0.00162147488471127\\
72 0.0016068788048557\\
73 0.00160984785035288\\
74 0.00165906739023339\\
75 0.00171749046987505\\
76 0.00173495672904486\\
77 0.00181595232795152\\
78 0.00184194262443023\\
79 0.00182678170850549\\
80 0.00182959239970375\\
81 0.00180069066339742\\
82 0.00180664455600983\\
83 0.00184879817695872\\
84 0.00193205102096846\\
85 0.00189099193748251\\
86 0.00193669327606559\\
87 0.00197791818586897\\
88 0.00197780226323676\\
89 0.00197379445134634\\
90 0.00196875921043528\\
91 0.00192713858053252\\
92 0.00190617918309302\\
93 0.00189158083618748\\
94 0.00189388748148817\\
95 0.00187792442087993\\
96 0.00188777812029184\\
97 0.00188968397520741\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0870111354229126\\
4 0.0163698094863745\\
5 0.000901569360375974\\
6 0.0009000218016035\\
7 0.000891759218378734\\
8 0.000891549040811537\\
9 0.000889644283857803\\
10 0.000887281915216252\\
11 0.000886418704575112\\
12 0.000881342963486275\\
13 0.000876515900940244\\
14 0.000862504893419522\\
15 0.000860998558352827\\
16 0.000858204829499075\\
17 0.000854661214952726\\
18 0.000852779844694105\\
19 0.00084856226792508\\
20 0.000847798663533725\\
21 0.000847208390322489\\
22 0.000844226411664254\\
23 0.000825858813195632\\
24 0.000824293411017567\\
25 0.000823544502344606\\
26 0.00105605783774508\\
27 0.000816285263921601\\
28 0.000926280987616762\\
29 0.00119211426108702\\
30 0.00171197886361738\\
31 0.00175786435898352\\
32 0.00200693927529752\\
33 0.00210429433210575\\
34 0.00203041896025565\\
35 0.0021283891932289\\
36 0.00232565151448355\\
37 0.00234304020481904\\
38 0.00220894459350881\\
39 0.00211032218777617\\
40 0.00203913839385797\\
41 0.00193777929504181\\
42 0.00185245573208987\\
43 0.00173529291270934\\
44 0.00173104456742215\\
45 0.00167623770365385\\
46 0.00164672446092768\\
47 0.00180152877473674\\
48 0.00163904713889972\\
49 0.00167534013829928\\
50 0.00173838228378062\\
51 0.00164479314552011\\
52 0.00156714083573539\\
53 0.00155429656391585\\
54 0.00149510939621563\\
55 0.00153148542344168\\
56 0.00158647718777006\\
57 0.00155802803272447\\
58 0.00154218211681019\\
59 0.00153967929997693\\
60 0.00155367228710862\\
61 0.00153861550873582\\
62 0.00149001151082816\\
63 0.00157971480021204\\
64 0.00155607136004429\\
65 0.00160844998726382\\
66 0.00159775512654105\\
67 0.00163800320477068\\
68 0.00172461224699668\\
69 0.00173528148558588\\
70 0.00168560235927827\\
71 0.00168323877044259\\
72 0.00166301097995198\\
73 0.00166809935809137\\
74 0.00172642950006418\\
75 0.00178645319080236\\
76 0.00180473549213467\\
77 0.00188742583451718\\
78 0.00192692583194078\\
79 0.0019130887403498\\
80 0.00195573857974544\\
81 0.00194872681366848\\
82 0.00195565902843671\\
83 0.00198288599990083\\
84 0.00206915411908815\\
85 0.0020270553839284\\
86 0.00202086177296124\\
87 0.00205054819780208\\
88 0.00200926133974794\\
89 0.00200525243539381\\
90 0.0019923644794426\\
91 0.00195606092992857\\
92 0.00187476753692307\\
93 0.00186016294557348\\
94 0.0018708955048534\\
95 0.00185138018977586\\
96 0.00187734596088692\\
97 0.00183599661355059\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0862357566273656\\
4 0.0161399548964063\\
5 0.000888914331001084\\
6 0.000885657885642184\\
7 0.000877716842962394\\
8 0.000877449284169911\\
9 0.000875583686101835\\
10 0.000874259790832309\\
11 0.000871592938763428\\
12 0.000859062858816979\\
13 0.000851651802394927\\
14 0.000851182141119838\\
15 0.000849361509955236\\
16 0.000848629645442321\\
17 0.000845447062909074\\
18 0.000831060891944094\\
19 0.00083045440220258\\
20 0.000828485482903096\\
21 0.000827150854434198\\
22 0.000824680745114529\\
23 0.00081476719600705\\
24 0.000812920592096617\\
25 0.000812162462175868\\
26 0.00104245029998834\\
27 0.000796227348580842\\
28 0.000900322727437567\\
29 0.00114899516590374\\
30 0.00164726607694651\\
31 0.00169054332607072\\
32 0.00192567873778771\\
33 0.00201910244249716\\
34 0.00194296110566124\\
35 0.00203646455703913\\
36 0.00222066365448977\\
37 0.0022386696285119\\
38 0.00210766597715207\\
39 0.00200372575457255\\
40 0.00193642484005544\\
41 0.00184116118144284\\
42 0.00176728443240994\\
43 0.00165453424311676\\
44 0.00167689646216637\\
45 0.00163071911109513\\
46 0.00159751899012398\\
47 0.00176466317679194\\
48 0.00160575367210747\\
49 0.00164521504433282\\
50 0.0017016854585738\\
51 0.00161218629377556\\
52 0.00153520221771256\\
53 0.00152173317907324\\
54 0.00146140350835683\\
55 0.00149569869454216\\
56 0.00154508531249314\\
57 0.00151755274918623\\
58 0.00150130647870453\\
59 0.00149395306212892\\
60 0.00150829049309204\\
61 0.00148934997063067\\
62 0.00144346035920677\\
63 0.0015303547171183\\
64 0.00148294194548979\\
65 0.00152737908811084\\
66 0.00152154664375485\\
67 0.00155939286470893\\
68 0.00163948952092275\\
69 0.00164064934061353\\
70 0.00160022261184375\\
71 0.00160191222222621\\
72 0.00158197372847304\\
73 0.00158695670085102\\
74 0.00163927767629112\\
75 0.00166936433988675\\
76 0.00168749896723749\\
77 0.00176593819094416\\
78 0.00179775520759562\\
79 0.00178171356302074\\
80 0.00181642763396067\\
81 0.00180886776493446\\
82 0.00181090338448243\\
83 0.00185371551412212\\
84 0.00193785292306992\\
85 0.00189832738296671\\
86 0.00192544072310991\\
87 0.00195478180311861\\
88 0.00195093776437724\\
89 0.00195218200673294\\
90 0.00194394975238093\\
91 0.00190666903715191\\
92 0.00187996823297752\\
93 0.00186614699074114\\
94 0.00187648734596334\\
95 0.00186388108545069\\
96 0.0018886915000051\\
97 0.00189242146801138\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.119423847630448\\
4 -0.022418399179577\\
5 -0.00123466367063513\\
6 -0.00123053665783\\
7 -0.00121037836511182\\
8 -0.00120995769815977\\
9 -0.0012048085568157\\
10 -0.00120246042007846\\
11 -0.00120237379115786\\
12 -0.00119446992157108\\
13 -0.00118328652735537\\
14 -0.00118271051580038\\
15 -0.0011808877974031\\
16 -0.00117927832049844\\
17 -0.00117094585371476\\
18 -0.00117005185862756\\
19 -0.00116984935424958\\
20 -0.00116840905638223\\
21 -0.0011683793441468\\
22 -0.00116818880713798\\
23 -0.00114611569505204\\
24 -0.00114279513876159\\
25 -0.001140886435368\\
26 -0.00146397262239854\\
27 -0.00113226206171265\\
28 -0.00128577102991877\\
29 -0.00165335092826074\\
30 -0.00237489090359437\\
31 -0.00244846141684762\\
32 -0.00278457129377462\\
33 -0.00290795256356095\\
34 -0.00280590615464749\\
35 -0.00294159210260095\\
36 -0.00321678371278473\\
37 -0.00323695596635704\\
38 -0.00305237971011591\\
39 -0.00291283108550486\\
40 -0.00281374949672487\\
41 -0.00268096385223062\\
42 -0.00256786947304665\\
43 -0.00240798779127074\\
44 -0.00244191801757324\\
45 -0.0023752552220118\\
46 -0.00232405594978686\\
47 -0.00256596159946677\\
48 -0.00232108308394476\\
49 -0.00237542494825129\\
50 -0.00245956618768358\\
51 -0.00232586026977273\\
52 -0.00221755076696675\\
53 -0.00217283710376063\\
54 -0.00208805005504212\\
55 -0.0021261947792213\\
56 -0.00219569635967439\\
57 -0.00215032380091392\\
58 -0.00212927999631269\\
59 -0.00209102854777174\\
60 -0.00210422737492879\\
61 -0.00208266448186214\\
62 -0.00201804505484729\\
63 -0.0021370739002421\\
64 -0.00208199431575667\\
65 -0.00215203748148035\\
66 -0.00213503086909688\\
67 -0.0021887221381469\\
68 -0.00230305532324038\\
69 -0.00230244127003452\\
70 -0.00222848802456694\\
71 -0.00222880654612826\\
72 -0.00220929114019332\\
73 -0.00221320845189901\\
74 -0.0022882482337375\\
75 -0.00236743265226078\\
76 -0.00231319051185076\\
77 -0.00242079324870134\\
78 -0.00247245409484306\\
79 -0.00244749435719039\\
80 -0.00249651794522844\\
81 -0.00248436581606378\\
82 -0.00251347523713346\\
83 -0.00256774926145588\\
84 -0.00266352525214718\\
85 -0.00260723507546039\\
86 -0.00267222614909289\\
87 -0.00272589826543359\\
88 -0.00271385532399063\\
89 -0.0026838063954241\\
90 -0.00267701633278048\\
91 -0.00260864022873228\\
92 -0.00257963404858926\\
93 -0.00254724267052365\\
94 -0.00253222646254894\\
95 -0.00251218991638513\\
96 -0.00254543279872777\\
97 -0.00252735456809869\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0870760704208557\\
4 -0.0163803332783083\\
5 -0.000902057734891557\\
6 -0.000900260216178984\\
7 -0.000891425565376275\\
8 -0.000890632376150178\\
9 -0.000877508628123431\\
10 -0.000875399695531921\\
11 -0.000875364895666514\\
12 -0.000868270016174499\\
13 -0.000862982070629829\\
14 -0.000862608037427035\\
15 -0.00086193238403447\\
16 -0.000858006460596557\\
17 -0.000854566534613228\\
18 -0.000847942686738078\\
19 -0.000844837874633461\\
20 -0.000842780300850071\\
21 -0.000842739662848049\\
22 -0.000841584884557535\\
23 -0.00083350780115023\\
24 -0.00083135572625819\\
25 -0.000824402029204105\\
26 -0.00105714920472419\\
27 -0.000820383798278935\\
28 -0.000929333881093223\\
29 -0.00119517352616953\\
30 -0.0017157997300404\\
31 -0.00175570658446985\\
32 -0.00200394532702673\\
33 -0.00210499301492238\\
34 -0.00203001034754801\\
35 -0.00212802652645584\\
36 -0.00232469014019352\\
37 -0.00234356201122054\\
38 -0.00221064120717984\\
39 -0.0021089827468808\\
40 -0.00202810663260595\\
41 -0.00192962241713434\\
42 -0.0018424791517056\\
43 -0.00172682555726669\\
44 -0.00175284509805597\\
45 -0.00169292998793924\\
46 -0.0016457389287163\\
47 -0.00181760756256635\\
48 -0.00165341457722297\\
49 -0.00169492450271529\\
50 -0.00175884202626258\\
51 -0.00166777192003716\\
52 -0.00158879778173975\\
53 -0.00157376546021027\\
54 -0.00151269229752111\\
55 -0.00153908427354394\\
56 -0.00158788813064037\\
57 -0.00155796620934576\\
58 -0.00154924682698852\\
59 -0.00153660590344588\\
60 -0.00154808947764189\\
61 -0.00153119379078579\\
62 -0.00148383002104018\\
63 -0.00156799264653137\\
64 -0.0015548222941256\\
65 -0.00160593766420742\\
66 -0.00159773280239074\\
67 -0.00163815104926283\\
68 -0.00169961689788953\\
69 -0.00169979095355499\\
70 -0.00165445244667709\\
71 -0.00162073740118794\\
72 -0.00160412048714134\\
73 -0.00160670758676664\\
74 -0.00166255154912139\\
75 -0.00169213521666701\\
76 -0.00170634233265363\\
77 -0.00177295006753543\\
78 -0.00179996099999325\\
79 -0.00178622689222529\\
80 -0.00182449500460202\\
81 -0.00181325209474324\\
82 -0.00182673685521093\\
83 -0.00185884472733951\\
84 -0.00193569264427722\\
85 -0.00189867106181135\\
86 -0.0019458850355942\\
87 -0.00198545558815561\\
88 -0.00198620419811583\\
89 -0.00198667867222086\\
90 -0.00197785030882192\\
91 -0.00194880000577614\\
92 -0.00192777363401386\\
93 -0.00190707590197324\\
94 -0.00189029108793698\\
95 -0.00187933737997388\\
96 -0.00190126777082066\\
97 -0.00190034594336105\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.086162101389531\\
4 -0.016182855589057\\
5 -0.000888142213815978\\
6 -0.000886275458368782\\
7 -0.000875678874036738\\
8 -0.000873390568498889\\
9 -0.000871387857909211\\
10 -0.000866862464063412\\
11 -0.000866265362953875\\
12 -0.000863362621988592\\
13 -0.000858615989759475\\
14 -0.000858352202565566\\
15 -0.000850398280360278\\
16 -0.000845521125238603\\
17 -0.000842052174327406\\
18 -0.000837186109372206\\
19 -0.000819277235139591\\
20 -0.000812110924610476\\
21 -0.000811592860216123\\
22 -0.000811525225105313\\
23 -0.000802602086838929\\
24 -0.000801434811433464\\
25 -0.000797723030757654\\
26 -0.00100533166856143\\
27 -0.000772233646869954\\
28 -0.000875384406886085\\
29 -0.00112665997695621\\
30 -0.00160878755358551\\
31 -0.00165907236327524\\
32 -0.00189654484156504\\
33 -0.00198550552103861\\
34 -0.00191615336271124\\
35 -0.00200183957552334\\
36 -0.0021830216235459\\
37 -0.00219874095777632\\
38 -0.00206889653732926\\
39 -0.00197540822496393\\
40 -0.00190993156721476\\
41 -0.0018215556665752\\
42 -0.00174214482872404\\
43 -0.00163378326214632\\
44 -0.0016587251457072\\
45 -0.00161237375945061\\
46 -0.00158399775829675\\
47 -0.00174298129593785\\
48 -0.00158580146645442\\
49 -0.00162346476666871\\
50 -0.0016867596706192\\
51 -0.001599007705348\\
52 -0.00152456362646294\\
53 -0.00150718601558191\\
54 -0.00144852062271894\\
55 -0.00147704612325936\\
56 -0.00151679539200553\\
57 -0.00147978548748516\\
58 -0.00146737044254552\\
59 -0.00146391726830047\\
60 -0.00147389220088864\\
61 -0.00145381478883691\\
62 -0.00140804719900028\\
63 -0.00148788134283941\\
64 -0.00146960093060068\\
65 -0.00150842647999619\\
66 -0.00149365743786611\\
67 -0.00153189640125396\\
68 -0.00161074995812965\\
69 -0.00162083810730786\\
70 -0.00158043686783633\\
71 -0.0015800248115539\\
72 -0.00154236476547226\\
73 -0.00154642252085996\\
74 -0.00158655379027038\\
75 -0.00162263877045621\\
76 -0.001623559444492\\
77 -0.00169922558695089\\
78 -0.00173544438674176\\
79 -0.00168076434926383\\
80 -0.00171684717604521\\
81 -0.00171024003368474\\
82 -0.0017283506746557\\
83 -0.00176746015934154\\
84 -0.00184731241689255\\
85 -0.00181125093540411\\
86 -0.00185583956965477\\
87 -0.0018969263811518\\
88 -0.00189803001958145\\
89 -0.00189781035301068\\
90 -0.00188305662982456\\
91 -0.00184128272725369\\
92 -0.00181345636060882\\
93 -0.00178666072772555\\
94 -0.00179080582870448\\
95 -0.00177579080191249\\
96 -0.00179950637125878\\
97 -0.00179989706151753\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0867838809636284\\
4 -0.0162816731329397\\
5 -0.00089677271932707\\
6 -0.000894146917697221\\
7 -0.000883326949603324\\
8 -0.000878112886454754\\
9 -0.000876057231970146\\
10 -0.000875030755460257\\
11 -0.000873234241619291\\
12 -0.000865697302571309\\
13 -0.000861636191661005\\
14 -0.000860827940238027\\
15 -0.000859961072278009\\
16 -0.000856441199449628\\
17 -0.000844764373436919\\
18 -0.000844422468578429\\
19 -0.000839758776362522\\
20 -0.000839230794975232\\
21 -0.000839093725137804\\
22 -0.000838872538542051\\
23 -0.00083035647177895\\
24 -0.00082789642326368\\
25 -0.000827163771272854\\
26 -0.00105988978047676\\
27 -0.000821379540766473\\
28 -0.00092746288403998\\
29 -0.00119401398279254\\
30 -0.00169335761441915\\
31 -0.00174632870164591\\
32 -0.00199068316649586\\
33 -0.00209067562561342\\
34 -0.0020175642274226\\
35 -0.00211478426872086\\
36 -0.00231171826929933\\
37 -0.00232987936170471\\
38 -0.00219590007039805\\
39 -0.00209786415501459\\
40 -0.00201412812111848\\
41 -0.00192033952380529\\
42 -0.0018407123233592\\
43 -0.00172603431866997\\
44 -0.00174594271858727\\
45 -0.00167769719474495\\
46 -0.00164918028946926\\
47 -0.0018078930465681\\
48 -0.00164468332653102\\
49 -0.00168314705555462\\
50 -0.00175041302558103\\
51 -0.00162850853454808\\
52 -0.00154504333632647\\
53 -0.00152862424488918\\
54 -0.00147045350977705\\
55 -0.00148107358602105\\
56 -0.00153167945313371\\
57 -0.00149430691124961\\
58 -0.0014849634877468\\
59 -0.00148240483456246\\
60 -0.00149652839531104\\
61 -0.00148257837931216\\
62 -0.00142156411461634\\
63 -0.00150231079198864\\
64 -0.00148888578344186\\
65 -0.00153478535309494\\
66 -0.00152803792888968\\
67 -0.00156746910709637\\
68 -0.00164061373603119\\
69 -0.0016507577287181\\
70 -0.00160961161474403\\
71 -0.0016082504325503\\
72 -0.00159338260114221\\
73 -0.00157905312629339\\
74 -0.0016337856524068\\
75 -0.00168829954003137\\
76 -0.00169966051154523\\
77 -0.00175895321852779\\
78 -0.00179614754136003\\
79 -0.00178321306077175\\
80 -0.00182148141374943\\
81 -0.00181485154263567\\
82 -0.00182187014354069\\
83 -0.00185650068431774\\
84 -0.00194022913624734\\
85 -0.00190307323259104\\
86 -0.00194645408654492\\
87 -0.00196879273378511\\
88 -0.00196050292662868\\
89 -0.00196054073817983\\
90 -0.00194993766501597\\
91 -0.0019220511986712\\
92 -0.00190132492031167\\
93 -0.00187441873490842\\
94 -0.00182620679056605\\
95 -0.00181501286864816\\
96 -0.00183741333764276\\
97 -0.00181743264033282\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0869587594736011\\
4 -0.016365170582814\\
5 -0.000896947039432046\\
6 -0.000888726132414642\\
7 -0.000881406649476003\\
8 -0.00087904424184497\\
9 -0.000870723101642734\\
10 -0.000869869774664129\\
11 -0.000868893051067039\\
12 -0.000864288173383876\\
13 -0.000860156353864812\\
14 -0.000856761870958291\\
15 -0.000854539351938383\\
16 -0.00085311087552725\\
17 -0.000850009344603226\\
18 -0.000848344161491959\\
19 -0.000833322532047587\\
20 -0.000832242185890364\\
21 -0.000832200671317191\\
22 -0.000832085591925911\\
23 -0.000824086194285141\\
24 -0.000820812297253547\\
25 -0.000819633264607074\\
26 -0.00104705289334302\\
27 -0.000812558011144262\\
28 -0.000918532483006159\\
29 -0.00117457840140093\\
30 -0.00168595028851795\\
31 -0.00173863730279349\\
32 -0.0019824390794778\\
33 -0.00208275673008713\\
34 -0.00200954420055117\\
35 -0.00208524069121105\\
36 -0.00227727168158967\\
37 -0.00229555954610146\\
38 -0.00215729932261935\\
39 -0.00206060878823139\\
40 -0.00198975940615967\\
41 -0.00189615228218134\\
42 -0.00182104496407331\\
43 -0.00170646592986177\\
44 -0.00173095333124945\\
45 -0.00168260915605144\\
46 -0.00165339264121172\\
47 -0.00180991265298317\\
48 -0.00163193741253532\\
49 -0.00166610196510163\\
50 -0.00171457359522722\\
51 -0.00160262813875889\\
52 -0.00152641579282163\\
53 -0.00151393549689809\\
54 -0.00142328956682517\\
55 -0.00145818202285986\\
56 -0.00150941644388282\\
57 -0.0014821279473793\\
58 -0.00146339885961632\\
59 -0.00145962352934224\\
60 -0.00147246939739111\\
61 -0.00145681796823665\\
62 -0.0014012885199117\\
63 -0.00148243554236288\\
64 -0.00146429972217484\\
65 -0.00150595708916218\\
66 -0.00150065967097052\\
67 -0.00153940612002439\\
68 -0.00162088364751227\\
69 -0.00162970099092237\\
70 -0.00158834568538207\\
71 -0.00157826792591544\\
72 -0.00156422059833138\\
73 -0.0015631717834466\\
74 -0.00160074805417543\\
75 -0.00164903023559839\\
76 -0.0016236257332693\\
77 -0.00169940469601251\\
78 -0.00173171026103417\\
79 -0.00172018788887293\\
80 -0.00175799120558715\\
81 -0.00175186046295993\\
82 -0.00175726032593764\\
83 -0.00179616436753764\\
84 -0.0018461617577821\\
85 -0.00180587333968429\\
86 -0.00183799629478866\\
87 -0.00187229335607558\\
88 -0.00186567164433178\\
89 -0.00186128554082784\\
90 -0.00185063312168228\\
91 -0.00180487863754798\\
92 -0.00178306372349536\\
93 -0.00176982482354513\\
94 -0.00177614686361242\\
95 -0.00176357674020745\\
96 -0.00178728551256119\\
97 -0.00178855547491976\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0866636139609343\\
4 -0.0163114937714859\\
5 -0.000893278805625978\\
6 -0.000891474893450566\\
7 -0.000881967338228782\\
8 -0.000871229488711829\\
9 -0.00086716234976437\\
10 -0.000866223471772851\\
11 -0.000865157142123836\\
12 -0.00086185022973823\\
13 -0.000857693674379056\\
14 -0.000846591198688267\\
15 -0.000845894048387979\\
16 -0.000845186998011425\\
17 -0.000836700192392326\\
18 -0.000834398649099552\\
19 -0.000834069800756395\\
20 -0.00083319473956416\\
21 -0.000833001501660511\\
22 -0.000832041971746639\\
23 -0.000821966383946022\\
24 -0.000820351594133861\\
25 -0.000817834997376252\\
26 -0.00103655449458316\\
27 -0.000804325226157835\\
28 -0.000906101468809835\\
29 -0.00116585670465921\\
30 -0.00166310691142737\\
31 -0.00171520905155924\\
32 -0.00196189617198056\\
33 -0.00205880756017766\\
34 -0.00198677878277878\\
35 -0.00208281964596413\\
36 -0.00227015895862515\\
37 -0.00228790156071818\\
38 -0.00215803872780123\\
39 -0.00206140453118444\\
40 -0.00199226332976637\\
41 -0.00188787660148152\\
42 -0.00181188584190931\\
43 -0.00169551583277456\\
44 -0.00171814699409554\\
45 -0.00167091018549427\\
46 -0.00164218047556979\\
47 -0.00181220537561115\\
48 -0.00164750467285075\\
49 -0.00167658460064016\\
50 -0.00173833137542995\\
51 -0.00164146597594584\\
52 -0.00156493182324902\\
53 -0.00154820064469751\\
54 -0.00148931456543728\\
55 -0.00152469506976088\\
56 -0.00157835175993455\\
57 -0.00154278310905366\\
58 -0.00153417652323445\\
59 -0.00153035417789823\\
60 -0.00154419986851632\\
61 -0.0015240717403236\\
62 -0.00147167285220589\\
63 -0.00156016879155879\\
64 -0.00154728786627346\\
65 -0.00159946121030329\\
66 -0.00158087774541678\\
67 -0.00162183529716197\\
68 -0.00170700958252312\\
69 -0.0017166542692442\\
70 -0.00167328137681528\\
71 -0.00167462349096353\\
72 -0.00165879744092585\\
73 -0.00166210856655341\\
74 -0.00171831585559795\\
75 -0.00177501297389898\\
76 -0.00179239416643426\\
77 -0.00187505925559244\\
78 -0.00191252400893769\\
79 -0.00188410418914794\\
80 -0.00192539333734405\\
81 -0.00191646588926826\\
82 -0.00193476755668701\\
83 -0.00197811986175692\\
84 -0.00204863416133911\\
85 -0.00200895353104021\\
86 -0.00205710903866197\\
87 -0.00210227651985762\\
88 -0.00210359489551034\\
89 -0.00210220326668054\\
90 -0.00209663918902851\\
91 -0.00206219572606035\\
92 -0.0019933541067856\\
93 -0.00197384764518235\\
94 -0.00196827553652392\\
95 -0.00194608890859032\\
96 -0.00197388177103033\\
97 -0.00197345507972489\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0865307012776248\\
4 -0.0162814681277765\\
5 -0.000893878976974269\\
6 -0.000892338635324802\\
7 -0.000884298027630956\\
8 -0.000881880384514989\\
9 -0.000873408848259217\\
10 -0.000860273202562138\\
11 -0.000860158920842223\\
12 -0.000856356846937107\\
13 -0.000848853028965248\\
14 -0.000845415757896045\\
15 -0.000842781524669051\\
16 -0.000840590331602175\\
17 -0.000835218703067829\\
18 -0.000831872700722896\\
19 -0.000831660640412631\\
20 -0.000828399721426478\\
21 -0.000823470496876039\\
22 -0.000822569498429746\\
23 -0.000813203703561342\\
24 -0.000807095758765255\\
25 -0.0008019726801834\\
26 -0.0010289006827207\\
27 -0.000798518736823823\\
28 -0.000899821596607377\\
29 -0.00115299959006869\\
30 -0.00164263799546747\\
31 -0.0016839951550487\\
32 -0.00191496931735902\\
33 -0.00200383763919141\\
34 -0.00193356373689842\\
35 -0.00201285297205289\\
36 -0.00219967309863632\\
37 -0.00221056238504003\\
38 -0.00205037238032006\\
39 -0.00193083555342013\\
40 -0.00186197069701031\\
41 -0.00177555987405674\\
42 -0.00169653606765786\\
43 -0.00159101523093205\\
44 -0.00161209834896456\\
45 -0.00156579079281187\\
46 -0.00153931752465731\\
47 -0.00169083957286082\\
48 -0.00153771413939573\\
49 -0.00157098770219856\\
50 -0.00162596521965615\\
51 -0.00153771072375091\\
52 -0.00146506007735687\\
53 -0.00145118137184224\\
54 -0.0013961820141044\\
55 -0.00141021779659889\\
56 -0.00145803769428216\\
57 -0.00141985136311629\\
58 -0.00140348784616566\\
59 -0.00139644053528177\\
60 -0.00140825678333366\\
61 -0.00139441310102366\\
62 -0.00135196410762622\\
63 -0.00143301275802424\\
64 -0.00141660622811575\\
65 -0.00145702962105942\\
66 -0.0014507957825346\\
67 -0.00148797772303377\\
68 -0.00156328482806706\\
69 -0.0015680587378546\\
70 -0.00152719524886632\\
71 -0.00152692079580949\\
72 -0.00150585069910386\\
73 -0.00151031819222328\\
74 -0.00156005924677608\\
75 -0.00161491550235979\\
76 -0.00162880116274271\\
77 -0.00163954071531379\\
78 -0.00166910384680891\\
79 -0.00165749507997262\\
80 -0.00167287867407822\\
81 -0.00166515371961128\\
82 -0.00168589896858089\\
83 -0.00172315769831708\\
84 -0.00180015957478898\\
85 -0.00175966603939064\\
86 -0.00179502885162958\\
87 -0.00179572583268802\\
88 -0.00178685383620174\\
89 -0.00178168315243435\\
90 -0.00176941362575818\\
91 -0.00174156581935209\\
92 -0.00172002003439396\\
93 -0.00169061826289799\\
94 -0.0016964094503496\\
95 -0.00167031557515703\\
96 -0.00169376067455559\\
97 -0.00167529441778257\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0865456607805049\\
4 -0.0162684156104243\\
5 -0.000892677075979104\\
6 -0.000891134043412039\\
7 -0.000883103316599511\\
8 -0.000882929226094725\\
9 -0.00087192491872499\\
10 -0.0008710518729347\\
11 -0.000869855606345108\\
12 -0.000862465517943613\\
13 -0.000850044400500405\\
14 -0.000847785537307389\\
15 -0.000846480339429403\\
16 -0.00084521626463394\\
17 -0.000840885536624895\\
18 -0.000836489123456912\\
19 -0.000834493312775741\\
20 -0.000833795728426292\\
21 -0.000830195900182834\\
22 -0.000829771251845065\\
23 -0.000821364906741433\\
24 -0.000820160739651651\\
25 -0.000817138972052782\\
26 -0.00104854147103189\\
27 -0.00081330569077882\\
28 -0.000910852017554284\\
29 -0.00116763065038145\\
30 -0.00167576588447809\\
31 -0.00172141020673922\\
32 -0.00196896145052203\\
33 -0.00206729093216621\\
34 -0.00199441052057154\\
35 -0.00208805463479138\\
36 -0.00228121390445244\\
37 -0.00229642647077924\\
38 -0.00216232548292596\\
39 -0.00206580887057329\\
40 -0.00197908252009416\\
41 -0.00188850557110012\\
42 -0.0018078101590883\\
43 -0.00169361784953517\\
44 -0.00171887778006697\\
45 -0.00166806956755028\\
46 -0.00163994860596228\\
47 -0.00180917919468975\\
48 -0.0016461601197693\\
49 -0.00168770073236697\\
50 -0.00174202899065419\\
51 -0.00164399243763578\\
52 -0.00156712410516655\\
53 -0.00155386484886161\\
54 -0.0014943729551786\\
55 -0.00153078186964454\\
56 -0.00158602756624507\\
57 -0.00155266643070036\\
58 -0.0015438557635157\\
59 -0.00153821260516772\\
60 -0.00155086211708481\\
61 -0.00153034694008581\\
62 -0.00148160451910219\\
63 -0.00156941634781954\\
64 -0.00154627049305295\\
65 -0.00159837645515448\\
66 -0.0015478677194493\\
67 -0.00158779999225614\\
68 -0.00166786420231065\\
69 -0.00167568603333236\\
70 -0.00161341988591231\\
71 -0.00161208039807725\\
72 -0.00159745503787621\\
73 -0.00160199233371623\\
74 -0.00165712675700605\\
75 -0.00165268222127191\\
76 -0.00166518464613101\\
77 -0.00173316982372488\\
78 -0.00175203631243907\\
79 -0.0017342818233478\\
80 -0.00177262729090442\\
81 -0.00176602418794549\\
82 -0.00178694987755635\\
83 -0.00182696359670429\\
84 -0.0019042708766676\\
85 -0.0018665193137115\\
86 -0.00191301586145809\\
87 -0.00194829136417163\\
88 -0.00193872063618546\\
89 -0.00190068421731295\\
90 -0.00189195590000996\\
91 -0.0018496704826578\\
92 -0.00182846225376544\\
93 -0.00180542709459117\\
94 -0.00181569241675805\\
95 -0.0017922742867739\\
96 -0.00181080545842743\\
97 -0.00180410571075274\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0863819060440279\\
4 -0.0162582352206307\\
5 -0.000894750906986133\\
6 -0.000893220771143404\\
7 -0.000878964739396962\\
8 -0.000878549190079609\\
9 -0.000876654822698169\\
10 -0.000874760199455543\\
11 -0.000872878269077161\\
12 -0.00086802184383363\\
13 -0.000860547181653139\\
14 -0.000859716705292599\\
15 -0.000856837677538918\\
16 -0.000855166024678137\\
17 -0.000851734720394952\\
18 -0.000846970146917644\\
19 -0.000845127090002814\\
20 -0.000844607946249454\\
21 -0.000844398794968216\\
22 -0.000835366084676812\\
23 -0.0008273832782758\\
24 -0.000822945840169594\\
25 -0.000821723785956775\\
26 -0.00105363400330263\\
27 -0.000817733522187787\\
28 -0.000928268481709577\\
29 -0.001192103559973\\
30 -0.00170790197885029\\
31 -0.00176049965064187\\
32 -0.00201288239367567\\
33 -0.00211428225502675\\
34 -0.00203838050880002\\
35 -0.00213546674974869\\
36 -0.00233175614710645\\
37 -0.00234248241777\\
38 -0.00220992404325411\\
39 -0.00211034141957447\\
40 -0.0020394095389528\\
41 -0.00194612544890471\\
42 -0.00186906386925008\\
43 -0.0017523936277594\\
44 -0.00177671671665984\\
45 -0.00172061982375898\\
46 -0.00168707145995182\\
47 -0.00186093097248108\\
48 -0.00168944025726599\\
49 -0.00173091080382994\\
50 -0.0017986406072734\\
51 -0.00169937335731487\\
52 -0.00161167539826269\\
53 -0.00159618224262525\\
54 -0.00150652772744053\\
55 -0.00154313860256784\\
56 -0.00159807913331425\\
57 -0.00156906806357603\\
58 -0.00155708955172713\\
59 -0.0015475159765428\\
60 -0.00156229297094212\\
61 -0.00154309329576476\\
62 -0.00149478487748174\\
63 -0.00157856486676943\\
64 -0.00156461463844399\\
65 -0.00161737241230993\\
66 -0.00160953377948932\\
67 -0.00165075115224424\\
68 -0.00169391566867136\\
69 -0.00170170608538435\\
70 -0.00165817373885924\\
71 -0.00165999216594151\\
72 -0.00163092982365219\\
73 -0.00162228037072193\\
74 -0.00166819131594217\\
75 -0.0017187108371517\\
76 -0.00173605535816428\\
77 -0.00181558857024022\\
78 -0.00185384374939271\\
79 -0.00184147950253422\\
80 -0.00187854222000271\\
81 -0.00185763716580267\\
82 -0.00187217857921464\\
83 -0.00190843070847355\\
84 -0.00198316337662114\\
85 -0.00194522267874146\\
86 -0.0019936106777293\\
87 -0.00203767196914792\\
88 -0.00202562016567026\\
89 -0.00202605406673464\\
90 -0.00199817723728129\\
91 -0.00196372787385414\\
92 -0.00194254014486742\\
93 -0.00189842972319821\\
94 -0.00190353075111635\\
95 -0.00187702763440035\\
96 -0.00189893677071876\\
97 -0.00190010345875469\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0853449785838332\\
4 -0.0159308371823351\\
5 -0.000874861597339182\\
6 -0.000870199888129213\\
7 -0.000858586605255417\\
8 -0.000857832417322986\\
9 -0.000855615687759289\\
10 -0.000853726023327\\
11 -0.000849233454221367\\
12 -0.000845491221254273\\
13 -0.000841086708629959\\
14 -0.000838965207569004\\
15 -0.000813175221006072\\
16 -0.000811480521802085\\
17 -0.000804845233621292\\
18 -0.000803891370876453\\
19 -0.000797169168574776\\
20 -0.000792596820348759\\
21 -0.000790813732397767\\
22 -0.000789574060817939\\
23 -0.000781759944301966\\
24 -0.000775838902924443\\
25 -0.000771051832811778\\
26 -0.000985313586499361\\
27 -0.000764527551184392\\
28 -0.000858698594110076\\
29 -0.00110312762278147\\
30 -0.0015806505905282\\
31 -0.00162931264310768\\
32 -0.00186294269154871\\
33 -0.00195797041161132\\
34 -0.00188829283798842\\
35 -0.00197744219431687\\
36 -0.00215939460857442\\
37 -0.00217357486528373\\
38 -0.00205019172243874\\
39 -0.0019519528780688\\
40 -0.00188683834182741\\
41 -0.00179895608981039\\
42 -0.00172473420947602\\
43 -0.00161745245425509\\
44 -0.00162584942260809\\
45 -0.00157064539725179\\
46 -0.00151678579418604\\
47 -0.00167520699327806\\
48 -0.00150373992149356\\
49 -0.00154051808386671\\
50 -0.00159064271635139\\
51 -0.00150164053900665\\
52 -0.00143033453765271\\
53 -0.00141555472985597\\
54 -0.00136203725220957\\
55 -0.00139555939411809\\
56 -0.00144358311326571\\
57 -0.00141596000869205\\
58 -0.00139837194516382\\
59 -0.00138997803210937\\
60 -0.0014007486622855\\
61 -0.00137773492527789\\
62 -0.00133557266614855\\
63 -0.0014159748574475\\
64 -0.00140458922752165\\
65 -0.00142773640170281\\
66 -0.00142142045491858\\
67 -0.00145779893744224\\
68 -0.0014999063207528\\
69 -0.00150834524899731\\
70 -0.00145111467105086\\
71 -0.0014493830184512\\
72 -0.0014361352868501\\
73 -0.00141063298142902\\
74 -0.00145492833966202\\
75 -0.00149967412653365\\
76 -0.00151413033753178\\
77 -0.00158230600771589\\
78 -0.00161618649577152\\
79 -0.00160234303412667\\
80 -0.0016269565032854\\
81 -0.00161551683610587\\
82 -0.00163523769919858\\
83 -0.00167175996054332\\
84 -0.00174123949463004\\
85 -0.00170787826007258\\
86 -0.00173500198150014\\
87 -0.00176811493782653\\
88 -0.00176877920311356\\
89 -0.00175148962377436\\
90 -0.00174400642621938\\
91 -0.0017163877930481\\
92 -0.00167482351872102\\
93 -0.0016494391941339\\
94 -0.00165889492594063\\
95 -0.00164389458726341\\
96 -0.00166592108512068\\
97 -0.00166430757015197\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0865238312721968\\
4 -0.0162842595608761\\
5 -0.00089694160675237\\
6 -0.000882656064143668\\
7 -0.000873482150624779\\
8 -0.00087032016673181\\
9 -0.00086714646339276\\
10 -0.000866155554885954\\
11 -0.000863481867485625\\
12 -0.000860507887271084\\
13 -0.000855222109746096\\
14 -0.000855009412471108\\
15 -0.000850823503852981\\
16 -0.000848421426574841\\
17 -0.000845421032957414\\
18 -0.000845023024936478\\
19 -0.000841738055251686\\
20 -0.000840271651390949\\
21 -0.000840256725417687\\
22 -0.000840113239925339\\
23 -0.000831459432917349\\
24 -0.000828871000090422\\
25 -0.000826291675407968\\
26 -0.00106031296764254\\
27 -0.000818463074792988\\
28 -0.000924297221375882\\
29 -0.00118937787057769\\
30 -0.00170820030873824\\
31 -0.00176151112542655\\
32 -0.00200627575940481\\
33 -0.00210888758521557\\
34 -0.00203521978511496\\
35 -0.00213287146293321\\
36 -0.00229941705610531\\
37 -0.00231739858703424\\
38 -0.00217988760822893\\
39 -0.00208258699505233\\
40 -0.00201352099923315\\
41 -0.00191862897123741\\
42 -0.00184183195420132\\
43 -0.00172699399580146\\
44 -0.00175330715763819\\
45 -0.00169691540085312\\
46 -0.001662215181265\\
47 -0.00183612607926494\\
48 -0.00166237171375299\\
49 -0.00170257866701535\\
50 -0.00177056137874896\\
51 -0.00167918938953014\\
52 -0.00157912423730016\\
53 -0.00156521149261423\\
54 -0.00150543917620357\\
55 -0.001542277929014\\
56 -0.00159145940797192\\
57 -0.00155711938896795\\
58 -0.00154843137657915\\
59 -0.00154482082535432\\
60 -0.00155890344844959\\
61 -0.00154236471906386\\
62 -0.00149085849696137\\
63 -0.00158060129376344\\
64 -0.00156731045919505\\
65 -0.00160287285347138\\
66 -0.00159650509886451\\
67 -0.00163510463403244\\
68 -0.00172107828989759\\
69 -0.00172035542680203\\
70 -0.00167683613223176\\
71 -0.00167874670832811\\
72 -0.00166418508359818\\
73 -0.00166255389792368\\
74 -0.00172031047170594\\
75 -0.00178070555009414\\
76 -0.00179607181968247\\
77 -0.00187988334372962\\
78 -0.00192012698545883\\
79 -0.0019060344687533\\
80 -0.00191893131479858\\
81 -0.00190883705612576\\
82 -0.00192449234383021\\
83 -0.00196692543592331\\
84 -0.0020336397158209\\
85 -0.00199444269391997\\
86 -0.00203737046836172\\
87 -0.00207971711790112\\
88 -0.0020620934018535\\
89 -0.00200324046195908\\
90 -0.00199795608854718\\
91 -0.00195751791389133\\
92 -0.00193353825654256\\
93 -0.00191859547798459\\
94 -0.0019186496954371\\
95 -0.00190625172080383\\
96 -0.00191823541696239\\
97 -0.00192145355440087\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0864104025183944\\
4 -0.0162095345839322\\
5 -0.000883128834863976\\
6 -0.000876300828601341\\
7 -0.000869071068678036\\
8 -0.000868908764851141\\
9 -0.000867026479284445\\
10 -0.000863263278778044\\
11 -0.000861958707744367\\
12 -0.000858685339804581\\
13 -0.000853922868779871\\
14 -0.000853283566728666\\
15 -0.000852289606548688\\
16 -0.000851123862697048\\
17 -0.000846968708308072\\
18 -0.000844765002010717\\
19 -0.000841761644315007\\
20 -0.000838743643518127\\
21 -0.000818582101178071\\
22 -0.000815018688250886\\
23 -0.000806812334891412\\
24 -0.000805360269245796\\
25 -0.000792232249107156\\
26 -0.00101415087083962\\
27 -0.000784362983171361\\
28 -0.000887451689349963\\
29 -0.00114101047432626\\
30 -0.00163322074338287\\
31 -0.00166820484979094\\
32 -0.00190286742666758\\
33 -0.00198675755773092\\
34 -0.00188669836892304\\
35 -0.00197775547294868\\
36 -0.00216294060796348\\
37 -0.00214230186695083\\
38 -0.00200895728084014\\
39 -0.00191307935529701\\
40 -0.00183968279564955\\
41 -0.00175539908860424\\
42 -0.00168538971725805\\
43 -0.00157805446644801\\
44 -0.00159015196434811\\
45 -0.00154556450188863\\
46 -0.00151410711326298\\
47 -0.00167230268843091\\
48 -0.00151575744501886\\
49 -0.00154835794048328\\
50 -0.00160507713402012\\
51 -0.00152235994111081\\
52 -0.00145124727458017\\
53 -0.00143916289254848\\
54 -0.00138464186056457\\
55 -0.00141813765551612\\
56 -0.00146505227644206\\
57 -0.00143536446969535\\
58 -0.00140036937263372\\
59 -0.00139802145831336\\
60 -0.00138460707387663\\
61 -0.00136043922880495\\
62 -0.00130300231692621\\
63 -0.00137610289187215\\
64 -0.00136354451642667\\
65 -0.00139838123589699\\
66 -0.00138894686813859\\
67 -0.00142377102917685\\
68 -0.00149885776085599\\
69 -0.00150447277212912\\
70 -0.00146740876505086\\
71 -0.00146497022173823\\
72 -0.00145190441782688\\
73 -0.00145642372126156\\
74 -0.00150737541884744\\
75 -0.00156050515590032\\
76 -0.00157643807696074\\
77 -0.00164878506524719\\
78 -0.00167866673523702\\
79 -0.00166701728426046\\
80 -0.00170249697494313\\
81 -0.00169101450275513\\
82 -0.00171027004923921\\
83 -0.00175013590657206\\
84 -0.00182595220299275\\
85 -0.00178960026422315\\
86 -0.0018338046325049\\
87 -0.00187501047441443\\
88 -0.00179651229961002\\
89 -0.00179723516152294\\
90 -0.00179273614220288\\
91 -0.00173899169271671\\
92 -0.00171974461795335\\
93 -0.00166279564696866\\
94 -0.00167223893264129\\
95 -0.00166178412722633\\
96 -0.0016549920839731\\
97 -0.00165581677493991\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0871075945977533\\
4 -0.0163851326965454\\
5 -0.000897828538624453\\
6 -0.000892811501878885\\
7 -0.000885358480925071\\
8 -0.000884315321720807\\
9 -0.000879218949353543\\
10 -0.000878130030260528\\
11 -0.000869312691624718\\
12 -0.000865578887922797\\
13 -0.000861148676336352\\
14 -0.0008598587150599\\
15 -0.00085807209689617\\
16 -0.000856583827085883\\
17 -0.000847248514063355\\
18 -0.000846857296320606\\
19 -0.00084450949113011\\
20 -0.000843607387288251\\
21 -0.000830684901029404\\
22 -0.000829879924331436\\
23 -0.000816733153271821\\
24 -0.000814738373879373\\
25 -0.000813192120586534\\
26 -0.00104219277794879\\
27 -0.000808849773353969\\
28 -0.000918700137711184\\
29 -0.00117864838085062\\
30 -0.00168410263212055\\
31 -0.00172260968735964\\
32 -0.0019698563654205\\
33 -0.00206799815144292\\
34 -0.00198133700344084\\
35 -0.00207405293774231\\
36 -0.00226701521588474\\
37 -0.00227885633667457\\
38 -0.00214305811118052\\
39 -0.00199443825495602\\
40 -0.00192766674185556\\
41 -0.00183898436851078\\
42 -0.00176465284225088\\
43 -0.00165288854044934\\
44 -0.00167774031810412\\
45 -0.00163205419935054\\
46 -0.00155893851369244\\
47 -0.00171319646766154\\
48 -0.00152440460573291\\
49 -0.00155450853887179\\
50 -0.00161581323686529\\
51 -0.00152858457528654\\
52 -0.00144787138611937\\
53 -0.00143228763053003\\
54 -0.00137516118258672\\
55 -0.00140846924267653\\
56 -0.00145598442571834\\
57 -0.00142682805868231\\
58 -0.00141660166372545\\
59 -0.00141061066966866\\
60 -0.00142353945234459\\
61 -0.00140827328405957\\
62 -0.00136394392674237\\
63 -0.00144271770173251\\
64 -0.00143054469107488\\
65 -0.0014783060384288\\
66 -0.00146807848632597\\
67 -0.00150377664831886\\
68 -0.00158327399301065\\
69 -0.00159202387384283\\
70 -0.00154354493142778\\
71 -0.00154505695147896\\
72 -0.00152883340651316\\
73 -0.00153135371599505\\
74 -0.00158515374994154\\
75 -0.00163082747672157\\
76 -0.00164233199232103\\
77 -0.00171894342205163\\
78 -0.00174601266843548\\
79 -0.00172967858081689\\
80 -0.00176663997485848\\
81 -0.00175961083498355\\
82 -0.00173852299821772\\
83 -0.00175437134794979\\
84 -0.00176728979173581\\
85 -0.00172301091135902\\
86 -0.00176586364575848\\
87 -0.00180251754798276\\
88 -0.00180095346946432\\
89 -0.00180086236661451\\
90 -0.00177668308830585\\
91 -0.00175132228135215\\
92 -0.00172903726999829\\
93 -0.00171622972089802\\
94 -0.00172587509078954\\
95 -0.00171376560378665\\
96 -0.00172192407902555\\
97 -0.00169219820125432\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0869232430790802\\
4 -0.0163231144931923\\
5 -0.000899087181080561\\
6 -0.00089701686817913\\
7 -0.000889638995880767\\
8 -0.000889273066280675\\
9 -0.000881728910013154\\
10 -0.000867337466456533\\
11 -0.000867275668786602\\
12 -0.000864364230154517\\
13 -0.000860262860323067\\
14 -0.000858905295195538\\
15 -0.000856467648239474\\
16 -0.000855594064532946\\
17 -0.000852507908416235\\
18 -0.000850039164215681\\
19 -0.000847874141762988\\
20 -0.000845623915656662\\
21 -0.000845608846618321\\
22 -0.00084450890245452\\
23 -0.000836024434008155\\
24 -0.000834715390182697\\
25 -0.000833418837180306\\
26 -0.00106974517236666\\
27 -0.000829818335106229\\
28 -0.000938061148910631\\
29 -0.00120767910986995\\
30 -0.00173351008282996\\
31 -0.00178123909871634\\
32 -0.00203320239804107\\
33 -0.00213470793532368\\
34 -0.00205631666813801\\
35 -0.00214016215951616\\
36 -0.00233965440925259\\
37 -0.00235324914694166\\
38 -0.00221891856073269\\
39 -0.00211120171482391\\
40 -0.00203670106364699\\
41 -0.00194341356320938\\
42 -0.00186624728250972\\
43 -0.00173368396654795\\
44 -0.00175985185498212\\
45 -0.00170836020123042\\
46 -0.0016768609023128\\
47 -0.001850927231062\\
48 -0.00168406107203421\\
49 -0.00172282472306526\\
50 -0.00177717961572173\\
51 -0.00166217367493092\\
52 -0.00158245968408662\\
53 -0.00156782495310678\\
54 -0.00150649628301532\\
55 -0.00154100740424814\\
56 -0.00158497393443185\\
57 -0.00155628814562826\\
58 -0.00154663100419153\\
59 -0.00154404445910449\\
60 -0.00155840306778127\\
61 -0.00153740674183807\\
62 -0.00148939565742199\\
63 -0.00157904950780423\\
64 -0.00156365581034769\\
65 -0.00161433904474069\\
66 -0.0015992253147179\\
67 -0.00163959716174959\\
68 -0.00171640789303286\\
69 -0.00172704367199297\\
70 -0.00168205856792299\\
71 -0.00166727099314565\\
72 -0.00162600958342854\\
73 -0.00162088817953105\\
74 -0.00167298251545517\\
75 -0.00172632579215626\\
76 -0.00173891929117473\\
77 -0.00177392038366756\\
78 -0.00181097588112498\\
79 -0.00179555660059695\\
80 -0.00183012740091218\\
81 -0.00182375585761059\\
82 -0.00184634127779796\\
83 -0.00187290019593213\\
84 -0.00195194343319635\\
85 -0.00190660960796882\\
86 -0.00194726846184344\\
87 -0.0019901344740434\\
88 -0.00199150941500767\\
89 -0.00198990956132131\\
90 -0.00197836237288524\\
91 -0.0019407279178964\\
92 -0.00190477831047235\\
93 -0.00187940502751605\\
94 -0.00188936117579711\\
95 -0.00187871659815672\\
96 -0.00189948973601713\\
97 -0.0018920074789157\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0862371125074993\\
4 -0.0162272414708913\\
5 -0.000893803136203127\\
6 -0.000887779989414901\\
7 -0.000878013427974559\\
8 -0.000877293776353967\\
9 -0.000873572944917245\\
10 -0.000871181849359395\\
11 -0.000866673785297583\\
12 -0.000861934318768558\\
13 -0.00085694786356881\\
14 -0.0008535960700391\\
15 -0.000851916792104104\\
16 -0.000849474621252896\\
17 -0.000843824826184983\\
18 -0.000838920728127497\\
19 -0.00083807518904135\\
20 -0.000837010246338044\\
21 -0.000833049365399426\\
22 -0.000832970946175799\\
23 -0.000824445626037662\\
24 -0.000822335752901029\\
25 -0.000820512447278285\\
26 -0.00104406987868553\\
27 -0.000808324832240566\\
28 -0.00091693384153803\\
29 -0.00117706580737464\\
30 -0.00168050749846622\\
31 -0.00172435228300243\\
32 -0.00193695864111129\\
33 -0.00203578771688919\\
34 -0.00196187034032391\\
35 -0.00202573798581995\\
36 -0.00221292035257105\\
37 -0.00220465259180893\\
38 -0.00207727088157784\\
39 -0.00198168351567183\\
40 -0.00191622506095049\\
41 -0.00181785338897732\\
42 -0.00174577592190417\\
43 -0.00162616617337068\\
44 -0.00165059525172211\\
45 -0.00160512553488045\\
46 -0.00157707828433192\\
47 -0.0017407394337919\\
48 -0.00157673387912499\\
49 -0.00161273065672698\\
50 -0.00167718575133374\\
51 -0.00158859924172679\\
52 -0.0015103404257131\\
53 -0.00149710289829491\\
54 -0.00143845669044171\\
55 -0.00147318462944591\\
56 -0.00152629827977069\\
57 -0.00147516109031993\\
58 -0.00146670178432602\\
59 -0.00145647363088609\\
60 -0.00146588259044675\\
61 -0.00144880780727544\\
62 -0.00138477868131257\\
63 -0.00146544632569637\\
64 -0.00144320390260941\\
65 -0.0014918264931484\\
66 -0.00147130620807038\\
67 -0.00150928019895434\\
68 -0.00157739787970181\\
69 -0.00158730162674261\\
70 -0.00154836884663665\\
71 -0.00155014596892942\\
72 -0.00153192026488776\\
73 -0.00153251406712811\\
74 -0.00158632583945845\\
75 -0.00162343826286814\\
76 -0.00163790236527313\\
77 -0.00171283902580385\\
78 -0.00174833056128307\\
79 -0.00172715428176809\\
80 -0.00176230726832419\\
81 -0.00175612777245037\\
82 -0.00177728816387208\\
83 -0.00181867804124037\\
84 -0.0019005186359393\\
85 -0.001853995460525\\
86 -0.00188205903700559\\
87 -0.00190892465945535\\
88 -0.00190869280358971\\
89 -0.00190699992279523\\
90 -0.00188169889972351\\
91 -0.001850563999846\\
92 -0.00182888977261229\\
93 -0.00180868523361311\\
94 -0.00181819391724884\\
95 -0.00177147572557252\\
96 -0.00175955569570474\\
97 -0.00175618335639187\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0868169240379493\\
4 -0.0163390842820654\\
5 -0.000899082276880813\\
6 -0.000895663083828244\\
7 -0.000879991634923748\\
8 -0.000879752487587716\\
9 -0.000877751277989582\\
10 -0.000875408448439562\\
11 -0.000872306673497982\\
12 -0.000866532720285923\\
13 -0.000862460873648131\\
14 -0.000860554202245789\\
15 -0.000859612084378672\\
16 -0.000855999077832427\\
17 -0.000852925252910172\\
18 -0.00085259516565557\\
19 -0.000852215827911402\\
20 -0.000850946053594903\\
21 -0.00085093138890914\\
22 -0.0008384488252739\\
23 -0.000824854913002947\\
24 -0.000821467911793779\\
25 -0.000801785006101683\\
26 -0.0010213061323414\\
27 -0.000792470826834837\\
28 -0.00089760510872017\\
29 -0.00115499310862225\\
30 -0.00165002304910349\\
31 -0.00169842908912451\\
32 -0.00193390861596144\\
33 -0.00202855069799915\\
34 -0.00195446808519693\\
35 -0.00204592704466482\\
36 -0.00220975593218842\\
37 -0.00222718390930647\\
38 -0.00209195156620059\\
39 -0.00197348845086159\\
40 -0.00190432901353334\\
41 -0.00181669669037538\\
42 -0.00174372437820791\\
43 -0.00163286886370575\\
44 -0.00165363362107235\\
45 -0.00160561107466363\\
46 -0.00157490624840197\\
47 -0.00173963520921943\\
48 -0.00158282941062442\\
49 -0.00161083699989867\\
50 -0.00167383384798019\\
51 -0.00158763791579725\\
52 -0.00150496949133354\\
53 -0.00149010009672661\\
54 -0.00143365458937757\\
55 -0.00144441258235708\\
56 -0.00149190350122883\\
57 -0.00145404503064348\\
58 -0.00144563813561612\\
59 -0.0014424622545116\\
60 -0.00145601603763898\\
61 -0.00144188387146158\\
62 -0.00138498453019635\\
63 -0.00146765356043195\\
64 -0.00145385392797262\\
65 -0.00148357380898259\\
66 -0.00147547773226634\\
67 -0.00151367662810981\\
68 -0.00158949185177427\\
69 -0.00159924263873321\\
70 -0.00155314471505233\\
71 -0.00155495856012742\\
72 -0.00153786448722631\\
73 -0.00152339297720614\\
74 -0.00157657272311056\\
75 -0.00163072856403078\\
76 -0.00164700225728007\\
77 -0.00172373777909803\\
78 -0.00176063644956197\\
79 -0.00174882904102498\\
80 -0.00178558657012243\\
81 -0.00177705202887158\\
82 -0.00179907351792001\\
83 -0.00183820942327895\\
84 -0.00192052130522561\\
85 -0.00187004396384752\\
86 -0.00191665238841795\\
87 -0.00195963315052952\\
88 -0.00195891424753529\\
89 -0.00195412274873496\\
90 -0.00194318376807016\\
91 -0.00191155242838596\\
92 -0.00188017142304136\\
93 -0.00183856383485341\\
94 -0.00182925356390402\\
95 -0.0018032867419995\\
96 -0.00178744277237027\\
97 -0.00179067357926327\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0869989964655713\\
4 -0.0163727589582046\\
5 -0.000901795269417634\\
6 -0.000898683700233166\\
7 -0.000889041375876551\\
8 -0.000888886890169765\\
9 -0.000884313573453521\\
10 -0.000882710019061551\\
11 -0.000882669343647392\\
12 -0.000872465357384367\\
13 -0.000867967116665717\\
14 -0.000864849615532028\\
15 -0.00086353199147929\\
16 -0.000847958841203454\\
17 -0.000842570848292256\\
18 -0.000837248528925099\\
19 -0.000833344910477252\\
20 -0.000822814119511365\\
21 -0.000822803255677933\\
22 -0.000821413440394809\\
23 -0.000812401556054862\\
24 -0.000807435728001141\\
25 -0.000805655849604335\\
26 -0.00103279722846207\\
27 -0.000801339453500404\\
28 -0.000910362612409145\\
29 -0.00117198361582352\\
30 -0.0016509864438888\\
31 -0.00170279166980032\\
32 -0.00194530978500845\\
33 -0.00202546298397236\\
34 -0.00192883311059938\\
35 -0.00201991857229714\\
36 -0.00219585949071745\\
37 -0.00221265265012792\\
38 -0.00208628900352684\\
39 -0.00197480047874573\\
40 -0.00190965911901168\\
41 -0.00181485537255127\\
42 -0.00174111470961145\\
43 -0.00163258615912445\\
44 -0.00165551705880732\\
45 -0.00161032062939752\\
46 -0.00158314739298093\\
47 -0.00174666236012599\\
48 -0.00158472281952705\\
49 -0.00162026166308082\\
50 -0.00168233309372245\\
51 -0.00159546478264392\\
52 -0.00150781188024142\\
53 -0.00149228526170174\\
54 -0.0014295906399906\\
55 -0.00143584756450037\\
56 -0.00148603463887125\\
57 -0.00143639125862742\\
58 -0.00142589005441571\\
59 -0.00142342893952367\\
60 -0.00143689401176265\\
61 -0.00140664355948005\\
62 -0.0013533750422997\\
63 -0.00142815236836393\\
64 -0.00135343609279855\\
65 -0.00139424532770732\\
66 -0.00138771826043354\\
67 -0.00141594197036224\\
68 -0.00149061722016448\\
69 -0.00149951183792631\\
70 -0.00142633837638767\\
71 -0.00142065952030146\\
72 -0.00137886929593437\\
73 -0.00137415738204892\\
74 -0.00142202043833944\\
75 -0.00147198638288986\\
76 -0.00148587898016105\\
77 -0.00151440640322775\\
78 -0.0015468105488075\\
79 -0.00153573551389573\\
80 -0.0015683361563634\\
81 -0.00155374267875152\\
82 -0.00157140950481502\\
83 -0.00160686259098711\\
84 -0.00167936275869527\\
85 -0.0016164022088387\\
86 -0.00165576431707906\\
87 -0.00168968634381932\\
88 -0.0016907736463014\\
89 -0.00168449513637591\\
90 -0.00167923181550331\\
91 -0.00165200504919223\\
92 -0.00163150786153356\\
93 -0.00161863327170341\\
94 -0.00162745654176827\\
95 -0.00159987379387919\\
96 -0.00162223733426285\\
97 -0.00161190375567557\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0869995857157921\\
4 -0.0163479817254198\\
5 -0.000894172790910007\\
6 -0.00089022441739221\\
7 -0.000879869097696974\\
8 -0.000878517248983145\\
9 -0.000874039772353655\\
10 -0.000872051310003781\\
11 -0.000869943884980265\\
12 -0.00086668274075043\\
13 -0.000852418378766832\\
14 -0.000851719910407144\\
15 -0.000850965498215696\\
16 -0.00084854446146237\\
17 -0.000845534441145836\\
18 -0.000845190784030379\\
19 -0.000830294018314698\\
20 -0.000829500462023133\\
21 -0.000826284007362883\\
22 -0.000826188801785046\\
23 -0.000818016435824676\\
24 -0.000811522383524479\\
25 -0.000805261312315677\\
26 -0.00103324280417899\\
27 -0.000801560580787457\\
28 -0.000910447119680891\\
29 -0.00116788235116411\\
30 -0.00167672877606685\\
31 -0.00172931837551139\\
32 -0.00197787662240754\\
33 -0.00207733824879733\\
34 -0.00200238771414909\\
35 -0.00209516533364998\\
36 -0.00229057167756627\\
37 -0.0023027067234542\\
38 -0.00217186657973779\\
39 -0.00207469837294125\\
40 -0.00199180461267168\\
41 -0.00188696699434625\\
42 -0.00180219525516014\\
43 -0.00168370652479741\\
44 -0.00170761002306969\\
45 -0.00165972774292807\\
46 -0.00163003360064109\\
47 -0.00179876719413381\\
48 -0.00163238593189185\\
49 -0.00160675299851257\\
50 -0.00166432156672462\\
51 -0.00157846417542406\\
52 -0.00149673659125441\\
53 -0.0014843286550894\\
54 -0.00142105395190618\\
55 -0.00145565222561861\\
56 -0.0015067593618745\\
57 -0.00146906157684919\\
58 -0.00145629111440486\\
59 -0.00145377245372081\\
60 -0.00146765975831743\\
61 -0.00145293848968725\\
62 -0.00140751563941693\\
63 -0.00148408527487106\\
64 -0.00147124097733642\\
65 -0.00150518551542211\\
66 -0.00149907968384918\\
67 -0.00152684973615104\\
68 -0.0016076583071935\\
69 -0.00160417844941138\\
70 -0.00156446789729942\\
71 -0.00156243144032509\\
72 -0.00154903258192451\\
73 -0.00155289516762501\\
74 -0.00160517462842933\\
75 -0.00165778337471873\\
76 -0.00162892998353235\\
77 -0.00169737463959956\\
78 -0.00171812398275619\\
79 -0.00170514155808299\\
80 -0.0017428579613887\\
81 -0.00173314244395918\\
82 -0.00174728560082156\\
83 -0.00178837143369486\\
84 -0.00186288729644102\\
85 -0.00182225748331272\\
86 -0.00186667110864797\\
87 -0.00190817889392188\\
88 -0.00190836200488583\\
89 -0.00190813773380036\\
90 -0.0019032311452316\\
91 -0.00187364109276597\\
92 -0.00183520926510851\\
93 -0.0018141459658874\\
94 -0.00182453121661605\\
95 -0.00180794181563981\\
96 -0.00181536887119095\\
97 -0.00181851823840935\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0869971584386514\\
4 -0.0163691941005167\\
5 -0.000898986183614477\\
6 -0.000895792566237353\\
7 -0.000886183322147254\\
8 -0.000885372991917557\\
9 -0.00088071421081735\\
10 -0.000879566898311895\\
11 -0.000877807860335651\\
12 -0.000873362846703211\\
13 -0.000869100909536822\\
14 -0.000865573513709753\\
15 -0.000863980409585417\\
16 -0.000862996898395469\\
17 -0.000857627382357135\\
18 -0.000857269546801366\\
19 -0.000856454176265761\\
20 -0.00085140506408834\\
21 -0.000850578925162764\\
22 -0.000850472883801548\\
23 -0.000842059766289238\\
24 -0.000839936017380493\\
25 -0.00083820685253242\\
26 -0.0010712283826965\\
27 -0.000820785930867068\\
28 -0.000928154525411161\\
29 -0.00119248406406613\\
30 -0.00171283856654398\\
31 -0.00175774223621965\\
32 -0.00201056586877029\\
33 -0.00211123934508815\\
34 -0.00203699322993076\\
35 -0.00213042452118471\\
36 -0.0023277537010312\\
37 -0.00234405788380442\\
38 -0.00219680563469136\\
39 -0.00209806171783551\\
40 -0.00202887522151394\\
41 -0.00193609078457777\\
42 -0.00185943459604091\\
43 -0.00174342679045246\\
44 -0.00176630434617053\\
45 -0.00171265318301972\\
46 -0.00168338071091171\\
47 -0.00185638106912724\\
48 -0.00168915519454419\\
49 -0.00173156679394599\\
50 -0.00178785385447833\\
51 -0.00169279068992081\\
52 -0.00159681006894659\\
53 -0.00156648234622916\\
54 -0.00150118534429148\\
55 -0.00152815314233393\\
56 -0.00157999082666373\\
57 -0.00154447181391221\\
58 -0.00153051399059181\\
59 -0.00152787718876764\\
60 -0.00154002381879704\\
61 -0.00152413892260614\\
62 -0.00147666073305811\\
63 -0.00155137408887648\\
64 -0.00153268065370362\\
65 -0.00158429881412011\\
66 -0.00157871800577509\\
67 -0.0016185031565025\\
68 -0.00168899678821231\\
69 -0.00168606180278502\\
70 -0.00163536803032147\\
71 -0.00162806407984146\\
72 -0.00160353733850169\\
73 -0.0016040830828457\\
74 -0.00165574271425219\\
75 -0.00169182582233213\\
76 -0.00170757981740989\\
77 -0.0017844545716717\\
78 -0.00181660275277083\\
79 -0.00180188804631644\\
80 -0.00184205110902809\\
81 -0.00183561252701525\\
82 -0.00184426005376956\\
83 -0.0018844332861387\\
84 -0.00192653688455189\\
85 -0.00184540128213668\\
86 -0.00189099835207136\\
87 -0.00193179365698005\\
88 -0.00193225552799114\\
89 -0.00192329276889209\\
90 -0.0019002853225493\\
91 -0.00186757537428628\\
92 -0.00183980704699698\\
93 -0.00180636045752168\\
94 -0.00181394104369631\\
95 -0.0017659347334237\\
96 -0.00178908934581109\\
97 -0.00178032940858723\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.087125529010242\\
4 -0.0163842233117736\\
5 -0.00090245575822707\\
6 -0.00090081714349235\\
7 -0.000893336635137325\\
8 -0.000892787382402803\\
9 -0.000890270208427126\\
10 -0.000887388635696411\\
11 -0.000885536770667866\\
12 -0.000882582252358483\\
13 -0.00087637294400309\\
14 -0.000874068971825015\\
15 -0.000873269356118464\\
16 -0.000869019414430019\\
17 -0.000865918210549551\\
18 -0.000865445380762871\\
19 -0.000865023469160042\\
20 -0.00086339599173078\\
21 -0.000862145702553338\\
22 -0.000862071841981538\\
23 -0.000853814977866071\\
24 -0.000850511881962597\\
25 -0.000849748356413794\\
26 -0.00109013775618588\\
27 -0.000844571521304693\\
28 -0.000957054498686602\\
29 -0.00123073459328708\\
30 -0.00175803732528724\\
31 -0.00181247837951805\\
32 -0.00207165245674078\\
33 -0.00217743826709969\\
34 -0.00210075036812988\\
35 -0.00220202120589329\\
36 -0.00240782721571621\\
37 -0.00242736407299046\\
38 -0.00228536842689317\\
39 -0.00217459805463813\\
40 -0.00210224905063675\\
41 -0.00200205258150198\\
42 -0.00190781935026573\\
43 -0.00178887563573815\\
44 -0.00181383519553835\\
45 -0.00176443226404554\\
46 -0.00172278066905269\\
47 -0.00189540326724699\\
48 -0.00171725141412479\\
49 -0.00175766316963629\\
50 -0.00180103075365619\\
51 -0.00170825365070929\\
52 -0.00162835712216284\\
53 -0.00161458082546125\\
54 -0.00152390738831115\\
55 -0.00155128873564199\\
56 -0.00160530975287889\\
57 -0.00157030351486231\\
58 -0.00156144073357837\\
59 -0.00155809248373282\\
60 -0.00157277183490432\\
61 -0.00155758495033636\\
62 -0.00150608945196252\\
63 -0.00159212132271064\\
64 -0.00157907453348353\\
65 -0.00162588796213099\\
66 -0.00161036272540044\\
67 -0.0016293044912136\\
68 -0.00171310958569783\\
69 -0.0016859505369735\\
70 -0.00164432851301408\\
71 -0.00163873222765123\\
72 -0.00162159583269394\\
73 -0.00161482293265833\\
74 -0.00166652378931436\\
75 -0.0017250720291089\\
76 -0.00174109239610554\\
77 -0.00182112740299787\\
78 -0.00184848256017785\\
79 -0.00183542921628929\\
80 -0.00187454415022013\\
81 -0.00185881752706694\\
82 -0.0018796911536216\\
83 -0.00189328599121682\\
84 -0.00197857348949829\\
85 -0.00193949375975126\\
86 -0.00196058035680316\\
87 -0.00197131299507578\\
88 -0.00197324476092144\\
89 -0.00196546737867876\\
90 -0.00196021033012003\\
91 -0.00193177453429177\\
92 -0.00190610705532784\\
93 -0.00189056504874474\\
94 -0.00188332138715384\\
95 -0.00184946880897753\\
96 -0.00184988897546396\\
97 -0.00185411244299963\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0864293314714513\\
4 -0.0162669739343325\\
5 -0.000894652866754216\\
6 -0.000886732348561991\\
7 -0.000879322045404033\\
8 -0.00087502630102499\\
9 -0.000872790821115498\\
10 -0.000871475870216662\\
11 -0.00086930185973959\\
12 -0.000863110395845992\\
13 -0.0008564192975002\\
14 -0.000854738200456294\\
15 -0.000853430523967618\\
16 -0.000852835812101058\\
17 -0.00084698508649874\\
18 -0.000845704688213355\\
19 -0.000842802673585187\\
20 -0.000842238795862618\\
21 -0.000842103708414494\\
22 -0.000838826695170594\\
23 -0.000829023356948745\\
24 -0.000827566555708234\\
25 -0.000826047822865078\\
26 -0.00105997643131141\\
27 -0.000821433320979656\\
28 -0.000930082775797235\\
29 -0.00119575685066379\\
30 -0.00170015082213688\\
31 -0.00174578786150142\\
32 -0.00199612376419819\\
33 -0.00209642545963829\\
34 -0.00201951971996461\\
35 -0.00211612228120632\\
36 -0.00231420391633359\\
37 -0.00233253439634846\\
38 -0.00218954831416998\\
39 -0.00208964330749171\\
40 -0.00202057392897516\\
41 -0.00191574870183302\\
42 -0.00183811928020195\\
43 -0.00172368840351288\\
44 -0.00174899082980197\\
45 -0.0016627379767212\\
46 -0.0016347119865676\\
47 -0.00180495045924687\\
48 -0.0016363265034496\\
49 -0.00167561624466402\\
50 -0.00173978153623206\\
51 -0.00164746459017998\\
52 -0.00157020912741162\\
53 -0.00155701442137484\\
54 -0.00149570197103086\\
55 -0.00153094008615557\\
56 -0.00158620480061831\\
57 -0.00155628639440243\\
58 -0.0015463390367818\\
59 -0.00153830484689782\\
60 -0.00155305299233379\\
61 -0.00153150463641179\\
62 -0.00147840489714473\\
63 -0.00156639201730451\\
64 -0.00154427522065019\\
65 -0.00158745672410856\\
66 -0.00156944476727239\\
67 -0.00159147154466022\\
68 -0.00165314279416281\\
69 -0.00165367487517567\\
70 -0.00160755479917846\\
71 -0.00160443224659004\\
72 -0.00159026789622809\\
73 -0.00157717982932751\\
74 -0.00162284815823824\\
75 -0.00167094463309062\\
76 -0.00163519245221647\\
77 -0.00171014646495115\\
78 -0.00173990464082375\\
79 -0.00172336565274635\\
80 -0.0017428440331887\\
81 -0.00173678512221447\\
82 -0.00174728562959985\\
83 -0.0017660286233111\\
84 -0.00184183932915068\\
85 -0.00176468377630076\\
86 -0.00180662921117377\\
87 -0.00183824771686186\\
88 -0.00182206212416364\\
89 -0.00179662688537083\\
90 -0.00179033156584195\\
91 -0.00175960752900516\\
92 -0.00174051767557334\\
93 -0.00172078770991668\\
94 -0.00173079968363918\\
95 -0.00172022496550527\\
96 -0.00174388373434494\\
97 -0.0017406673873259\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0867562643361645\\
4 -0.0163246705733943\\
5 -0.000898872500275429\\
6 -0.000892698643263076\\
7 -0.000883839948017499\\
8 -0.000882193673321609\\
9 -0.000877975148346914\\
10 -0.000874204158857618\\
11 -0.00086796577664133\\
12 -0.000864645553972543\\
13 -0.000859982210583106\\
14 -0.000846934065512653\\
15 -0.000842358913953589\\
16 -0.000837267740390666\\
17 -0.000834214104179764\\
18 -0.000833191007801701\\
19 -0.000832510861979434\\
20 -0.000829936570439799\\
21 -0.00082713941569199\\
22 -0.000825971077326755\\
23 -0.000815209078036136\\
24 -0.000813170711517592\\
25 -0.000808358489639996\\
26 -0.00103693518330323\\
27 -0.000804630352227564\\
28 -0.000911271420050458\\
29 -0.00116566124016594\\
30 -0.00164909053516196\\
31 -0.00168145056244463\\
32 -0.00192336686950635\\
33 -0.00202002875052719\\
34 -0.00194885884590823\\
35 -0.00204230296847145\\
36 -0.00222155914151145\\
37 -0.00223914931592623\\
38 -0.00211233639828169\\
39 -0.00201373092061743\\
40 -0.00193292323244809\\
41 -0.0018362230997082\\
42 -0.00175890666250956\\
43 -0.00163896559105194\\
44 -0.00165987177292312\\
45 -0.00160368330628124\\
46 -0.00152119281656536\\
47 -0.00167782468483272\\
48 -0.00151975220066\\
49 -0.00155336302976464\\
50 -0.00161525156882537\\
51 -0.00153163397192748\\
52 -0.0014571454648165\\
53 -0.00143926461541444\\
54 -0.00138430378544002\\
55 -0.00139574568367248\\
56 -0.00143948965268867\\
57 -0.00141029308168512\\
58 -0.00140163766661227\\
59 -0.00137978728167201\\
60 -0.00139121899209787\\
61 -0.00137689261725268\\
62 -0.00132334481601878\\
63 -0.00139206215562729\\
64 -0.00137306626282116\\
65 -0.00141292489793223\\
66 -0.00140130536742398\\
67 -0.00143762681637942\\
68 -0.00151027012018481\\
69 -0.001519475962257\\
70 -0.00148029152722779\\
71 -0.00148201190479417\\
72 -0.00146770542420437\\
73 -0.00146543749893304\\
74 -0.00151665058364942\\
75 -0.00156878263356059\\
76 -0.00157954815665324\\
77 -0.00164461155321515\\
78 -0.00166005938386951\\
79 -0.0016477461490835\\
80 -0.00163978511441579\\
81 -0.00161074690957396\\
82 -0.00161739781303443\\
83 -0.00164758682791293\\
84 -0.00171960917497107\\
85 -0.00168671011724471\\
86 -0.00172875589208693\\
87 -0.00176440502088008\\
88 -0.00175925635744473\\
89 -0.00175944797435338\\
90 -0.00175190659114839\\
91 -0.00171973720726302\\
92 -0.0016977343411072\\
93 -0.0016851355058826\\
94 -0.00164653364878132\\
95 -0.00163155874057672\\
96 -0.0016520177164205\\
97 -0.00165329225163132\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0870544506228715\\
4 -0.0163845466062446\\
5 -0.000902340007919512\\
6 -0.00089923408774609\\
7 -0.000891714829989957\\
8 -0.000887710572000164\\
9 -0.000881369459631255\\
10 -0.000877476414971747\\
11 -0.000876321867511878\\
12 -0.000867869389907235\\
13 -0.000863487290439816\\
14 -0.000863199130383984\\
15 -0.000861111738149642\\
16 -0.00086036057002082\\
17 -0.00085731409889926\\
18 -0.000855084241588213\\
19 -0.000854859118464044\\
20 -0.000846746774885963\\
21 -0.00083220056474698\\
22 -0.000830809724250248\\
23 -0.000813577961024351\\
24 -0.000802019746664851\\
25 -0.000797451639111111\\
26 -0.00102107001092539\\
27 -0.000791141682186649\\
28 -0.000897462707431524\\
29 -0.00115516839153166\\
30 -0.0016529585678939\\
31 -0.00169752339032134\\
32 -0.00193303466065984\\
33 -0.00203017829923654\\
34 -0.00195923419926895\\
35 -0.00205277000812963\\
36 -0.0022308957679275\\
37 -0.00224575673548007\\
38 -0.00211850180512428\\
39 -0.00202261302556713\\
40 -0.0019534172503491\\
41 -0.00186377376927768\\
42 -0.00178600654671039\\
43 -0.00165165845423861\\
44 -0.00165275525126801\\
45 -0.00160589799811779\\
46 -0.00157263546445556\\
47 -0.00173382447109808\\
48 -0.0015667431860884\\
49 -0.00160266466466543\\
50 -0.00166630886029605\\
51 -0.00157419529445775\\
52 -0.0015007250315168\\
53 -0.00146646678877206\\
54 -0.00141059265586305\\
55 -0.00144339878292657\\
56 -0.00149318549529823\\
57 -0.00143938027269955\\
58 -0.00141975130144951\\
59 -0.00141689332290374\\
60 -0.00140337037528869\\
61 -0.00138681238201001\\
62 -0.00134433208499192\\
63 -0.00142024965876195\\
64 -0.00140782115849232\\
65 -0.00145423965742239\\
66 -0.00144850704347757\\
67 -0.00148588953379939\\
68 -0.00156296636113325\\
69 -0.00157022081524833\\
70 -0.00152754239672983\\
71 -0.00152674339623416\\
72 -0.00151320443638128\\
73 -0.00151065897384855\\
74 -0.00155956386995801\\
75 -0.00161371788815159\\
76 -0.00162008022752516\\
77 -0.00168802403467257\\
78 -0.00171497468099006\\
79 -0.00169044242935488\\
80 -0.0017215267683154\\
81 -0.00168853789833698\\
82 -0.00168922455389872\\
83 -0.00172509410273167\\
84 -0.00180188894556645\\
85 -0.0017634844111036\\
86 -0.00179804082351819\\
87 -0.00183504834086099\\
88 -0.00181214015335014\\
89 -0.00181200524223454\\
90 -0.00180749223913812\\
91 -0.00177658355262056\\
92 -0.001757400057933\\
93 -0.00174380213508765\\
94 -0.00174178304453654\\
95 -0.00173035341422853\\
96 -0.00172124479493102\\
97 -0.00172283281099004\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0869515298355205\\
4 -0.0163602043779976\\
5 -0.000899340391814434\\
6 -0.000897545627073266\\
7 -0.000888102271422889\\
8 -0.000887881212994844\\
9 -0.000884613260712578\\
10 -0.000879831666567081\\
11 -0.000879793716117161\\
12 -0.000875464811987077\\
13 -0.000871361531343763\\
14 -0.000859864334193148\\
15 -0.000855753103549904\\
16 -0.000854985482622885\\
17 -0.000848790118136875\\
18 -0.000848224511113382\\
19 -0.000848137404571121\\
20 -0.000844026875816187\\
21 -0.000844013703136768\\
22 -0.000842844713155855\\
23 -0.000834449075779769\\
24 -0.000830542050229976\\
25 -0.00081546993301159\\
26 -0.00104669998639081\\
27 -0.000811157122857212\\
28 -0.000919397856909556\\
29 -0.0011835332205541\\
30 -0.0016694659233784\\
31 -0.00172149844271381\\
32 -0.00196386012597959\\
33 -0.00205740710022705\\
34 -0.00197279227594949\\
35 -0.00206311847740851\\
36 -0.00225111435226766\\
37 -0.00223398424043813\\
38 -0.00207985929919043\\
39 -0.00198443167356789\\
40 -0.00191898702180228\\
41 -0.001831021995734\\
42 -0.00175843984242735\\
43 -0.00164903822987958\\
44 -0.00165098413269038\\
45 -0.00159702410121591\\
46 -0.00156889753224676\\
47 -0.00173297453389458\\
48 -0.00157684120788944\\
49 -0.00161120059716797\\
50 -0.00167538638032487\\
51 -0.00158826051019671\\
52 -0.00150925341191744\\
53 -0.00149290180251471\\
54 -0.00143248459906393\\
55 -0.00146563343802783\\
56 -0.00151247563029846\\
57 -0.00147895550260012\\
58 -0.0014693642442714\\
59 -0.0014588817760918\\
60 -0.00146487504846685\\
61 -0.00144939551335407\\
62 -0.00140406945712503\\
63 -0.00148468124977982\\
64 -0.00146391123979603\\
65 -0.00150855023581176\\
66 -0.00149630468037355\\
67 -0.00153291295095173\\
68 -0.00159025374201133\\
69 -0.00159479526743151\\
70 -0.00155542501830374\\
71 -0.00155709382765792\\
72 -0.00152934870894303\\
73 -0.00153408106494516\\
74 -0.00158712203505518\\
75 -0.00164249383612549\\
76 -0.00164722112724575\\
77 -0.00170637095454241\\
78 -0.00172398249710937\\
79 -0.0017096116476305\\
80 -0.00174497230384108\\
81 -0.00173096357259824\\
82 -0.00174209043630201\\
83 -0.00178051656517834\\
84 -0.0018606714436836\\
85 -0.00182242705092603\\
86 -0.00186762140444296\\
87 -0.00190142495896484\\
88 -0.001894951230517\\
89 -0.00186609908092895\\
90 -0.00184021284187838\\
91 -0.00181387842947561\\
92 -0.00179341766811165\\
93 -0.00176806576581176\\
94 -0.00175338396459934\\
95 -0.0017423067008008\\
96 -0.00175836560987735\\
97 -0.00173637874778431\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0870250276009786\\
4 -0.0161664339968412\\
5 -0.000889730536378878\\
6 -0.000888240900343429\\
7 -0.00088040871761142\\
8 -0.000879333474436226\\
9 -0.000873254890365918\\
10 -0.000870101713490915\\
11 -0.00086942090737861\\
12 -0.000860884165835114\\
13 -0.000856777648283474\\
14 -0.000842982328951688\\
15 -0.000841643610105365\\
16 -0.000839713207819151\\
17 -0.000835741483764603\\
18 -0.000835195378204292\\
19 -0.000834445415935672\\
20 -0.000831173077940151\\
21 -0.000827674455636084\\
22 -0.000822358265746893\\
23 -0.000813584173652778\\
24 -0.000808069196732443\\
25 -0.000800995611344237\\
26 -0.00102815125153375\\
27 -0.00078848083973504\\
28 -0.000892704118168884\\
29 -0.00114878204563561\\
30 -0.00164161006607039\\
31 -0.00168801015862495\\
32 -0.00192539801138408\\
33 -0.00202188328414725\\
34 -0.00193871212498308\\
35 -0.00203247117681918\\
36 -0.00221991000585\\
37 -0.00223749334053914\\
38 -0.00209831538876941\\
39 -0.00200111088800686\\
40 -0.00193502408819009\\
41 -0.00183855960063865\\
42 -0.00176562892200367\\
43 -0.00165142243407742\\
44 -0.00166619268547695\\
45 -0.00161737401381235\\
46 -0.00159018957515607\\
47 -0.00175015590038043\\
48 -0.00153910270248167\\
49 -0.00156795094464768\\
50 -0.0016305422809316\\
51 -0.0015438012947827\\
52 -0.00147192011701903\\
53 -0.0014501827597372\\
54 -0.00139163730365952\\
55 -0.00142567351396708\\
56 -0.00146537451254869\\
57 -0.0014384569498581\\
58 -0.00142630801218723\\
59 -0.00142377557823583\\
60 -0.00143683958983764\\
61 -0.00141928615806392\\
62 -0.0013733573316094\\
63 -0.00145036493656125\\
64 -0.00143028749971981\\
65 -0.00146505015150862\\
66 -0.00145746551760575\\
67 -0.00149426067631386\\
68 -0.00157161718879149\\
69 -0.00158129596644482\\
70 -0.00153692646724771\\
71 -0.00152768065561413\\
72 -0.00140165260634687\\
73 -0.00139937866113207\\
74 -0.0014478846309826\\
75 -0.00149411773435155\\
76 -0.00150953749733155\\
77 -0.00155671885247042\\
78 -0.00158972342265744\\
79 -0.00157077754457525\\
80 -0.00160581913730548\\
81 -0.0015991304569036\\
82 -0.00160818929882972\\
83 -0.00164402876887468\\
84 -0.00171841802201706\\
85 -0.00168440088145559\\
86 -0.00171566373689739\\
87 -0.00173671084514239\\
88 -0.00173805022512484\\
89 -0.00172744037673447\\
90 -0.00172254514035088\\
91 -0.00167292087859329\\
92 -0.00163794540947067\\
93 -0.00159120856032999\\
94 -0.00159859263259052\\
95 -0.00158476434536833\\
96 -0.00160569496179034\\
97 -0.00160597757376977\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0867173926432117\\
4 -0.0162938993567057\\
5 -0.000896213841097489\\
6 -0.000894561697940593\\
7 -0.000880719648553985\\
8 -0.000880565834286482\\
9 -0.000878597364088584\\
10 -0.000876080871313154\\
11 -0.000868852432767957\\
12 -0.000847324626681945\\
13 -0.000842689797372613\\
14 -0.000838764066649012\\
15 -0.000837310930429755\\
16 -0.000829202876822675\\
17 -0.000826188629901656\\
18 -0.000823729948342164\\
19 -0.000823585253940785\\
20 -0.000812687013047742\\
21 -0.000808004251391691\\
22 -0.000807615491927633\\
23 -0.000799573889634179\\
24 -0.000797669679063857\\
25 -0.000796018701588883\\
26 -0.00102132067006219\\
27 -0.000792633126192281\\
28 -0.000900332306202366\\
29 -0.00115793553883276\\
30 -0.00166327325824819\\
31 -0.00171433421422041\\
32 -0.00196095778964499\\
33 -0.00206078042563926\\
34 -0.0019672540459731\\
35 -0.00206086959327312\\
36 -0.00222792127963759\\
37 -0.00224599368923175\\
38 -0.0021148850055237\\
39 -0.00201935830504833\\
40 -0.00195276054002336\\
41 -0.00186300228909251\\
42 -0.00178885764833072\\
43 -0.00167759454035701\\
44 -0.0016942128947863\\
45 -0.00164796662237095\\
46 -0.00161957010062633\\
47 -0.00178804813576439\\
48 -0.00162685237560694\\
49 -0.00166715099030896\\
50 -0.00173115883203936\\
51 -0.00162837804798868\\
52 -0.00154703192633206\\
53 -0.00153345164313709\\
54 -0.00147505669331487\\
55 -0.00150553342176169\\
56 -0.00155990487813565\\
57 -0.00152931369329551\\
58 -0.00152085270578371\\
59 -0.00151721055273233\\
60 -0.00153120705822177\\
61 -0.00151346189046397\\
62 -0.00145197594261033\\
63 -0.00153618551326489\\
64 -0.00151563639681137\\
65 -0.0015622003475461\\
66 -0.00154988576848272\\
67 -0.00155653872281804\\
68 -0.00162252900254435\\
69 -0.00163110446007816\\
70 -0.0015885375953014\\
71 -0.00158925677852355\\
72 -0.00157319274967761\\
73 -0.00157698874360212\\
74 -0.00163000837262255\\
75 -0.00168587528451743\\
76 -0.00169613866335833\\
77 -0.00177481913635521\\
78 -0.0018015787969905\\
79 -0.00176709012586297\\
80 -0.00180621880283406\\
81 -0.00179764074640504\\
82 -0.00182007033696856\\
83 -0.00186219540473386\\
84 -0.0019461295776657\\
85 -0.00189504345173925\\
86 -0.00194170806796871\\
87 -0.00194533524192869\\
88 -0.00194464523386426\\
89 -0.00193318617179722\\
90 -0.00192310229898192\\
91 -0.00189620507924444\\
92 -0.00187442954533342\\
93 -0.00185215406021792\\
94 -0.00186008459265935\\
95 -0.0018319691799972\\
96 -0.00185185333988099\\
97 -0.00184379624017481\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0856390496104155\\
4 -0.0161169005759965\\
5 -0.000883911129337094\\
6 -0.000878576238245042\\
7 -0.000865327850310566\\
8 -0.000864658804279203\\
9 -0.000862743044312431\\
10 -0.000861239184018202\\
11 -0.000859559694046032\\
12 -0.00085159760297848\\
13 -0.000845590561685347\\
14 -0.000845172847134168\\
15 -0.000842075651469597\\
16 -0.000841502357186998\\
17 -0.000825837464878759\\
18 -0.000825389625061969\\
19 -0.000821436591901141\\
20 -0.000810450473216788\\
21 -0.000810437726808409\\
22 -0.000809888015619703\\
23 -0.000796692071232997\\
24 -0.000795302144139665\\
25 -0.000794122435267271\\
26 -0.00101476806504504\\
27 -0.000784919654031427\\
28 -0.00088916902346014\\
29 -0.0011435823268349\\
30 -0.00164257924490216\\
31 -0.00169405733610221\\
32 -0.00193769830582256\\
33 -0.00203550746206391\\
34 -0.0019485131565623\\
35 -0.00203513273023436\\
36 -0.00222515092555635\\
37 -0.00224283176791958\\
38 -0.00211586752483803\\
39 -0.00202139710287428\\
40 -0.00195442057543639\\
41 -0.00186336347232005\\
42 -0.00177863500650121\\
43 -0.00166746002225091\\
44 -0.00169129176015167\\
45 -0.0016245123269409\\
46 -0.00158009650165462\\
47 -0.00174478595097892\\
48 -0.0015838333216974\\
49 -0.00162198396873706\\
50 -0.00167986863674569\\
51 -0.00158831808348455\\
52 -0.00151184033929742\\
53 -0.00148063548332574\\
54 -0.00141928911927484\\
55 -0.0014374105897452\\
56 -0.00148785225174826\\
57 -0.00146030373763636\\
58 -0.00144268036220276\\
59 -0.0014357276964286\\
60 -0.00144924062312488\\
61 -0.00141986750776509\\
62 -0.0013608328013397\\
63 -0.00143495640707196\\
64 -0.00142179593879863\\
65 -0.00146905445032587\\
66 -0.00146242951525439\\
67 -0.00149812852488107\\
68 -0.00157718329275714\\
69 -0.00158255111972945\\
70 -0.00154333773763228\\
71 -0.00154355207232636\\
72 -0.00152668886677855\\
73 -0.00152979659680479\\
74 -0.00158352622409457\\
75 -0.00163158605876371\\
76 -0.00163097972344508\\
77 -0.00170643145544276\\
78 -0.00173622002607946\\
79 -0.00171741739543553\\
80 -0.00175563045681228\\
81 -0.0017285106127233\\
82 -0.00174262041674003\\
83 -0.00176836475066862\\
84 -0.00184185972092517\\
85 -0.00180597654331424\\
86 -0.00182137268044267\\
87 -0.00185232631300229\\
88 -0.00185350560500879\\
89 -0.00184928914920905\\
90 -0.00183828086186755\\
91 -0.00177542448072532\\
92 -0.00173529647711807\\
93 -0.00169452936900699\\
94 -0.00165294964740266\\
95 -0.0016404426797286\\
96 -0.00165823002593865\\
97 -0.00165897011995991\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0867591984606848\\
4 -0.0163271262142335\\
5 -0.000897347647912541\\
6 -0.00088995443302969\\
7 -0.00088246609919292\\
8 -0.000882308416218622\\
9 -0.000879569167508046\\
10 -0.000877541350364994\\
11 -0.000877506209787357\\
12 -0.000873321335132268\\
13 -0.000868888544293277\\
14 -0.000865651672008979\\
15 -0.000864473796074434\\
16 -0.00086138117241608\\
17 -0.000858010952833078\\
18 -0.000852558392939871\\
19 -0.000852323495622335\\
20 -0.000851792232878876\\
21 -0.000851758523826776\\
22 -0.000843891942446422\\
23 -0.000835684981910774\\
24 -0.000832684845679967\\
25 -0.000826897623438578\\
26 -0.00106140616728636\\
27 -0.000823474161814358\\
28 -0.000935496143307131\\
29 -0.00120429186080971\\
30 -0.00172678122149087\\
31 -0.00178026301170214\\
32 -0.00203457273722936\\
33 -0.00213050499493671\\
34 -0.00205586112974978\\
35 -0.00214516065146473\\
36 -0.00229328750143391\\
37 -0.0023057524650293\\
38 -0.00217444282344893\\
39 -0.00206117057608438\\
40 -0.00199261977302165\\
41 -0.00190124565134064\\
42 -0.00180735006556535\\
43 -0.00169462021376253\\
44 -0.00171856302763398\\
45 -0.00167127507707313\\
46 -0.00164244501279322\\
47 -0.0018136477430827\\
48 -0.00164580294015385\\
49 -0.00164154905747688\\
50 -0.00169177766189114\\
51 -0.00159712373548421\\
52 -0.00152082523686481\\
53 -0.00149525117155518\\
54 -0.00143314396694606\\
55 -0.0014656433281401\\
56 -0.00151603045873636\\
57 -0.00148876960055934\\
58 -0.00147260409025523\\
59 -0.00146886066747161\\
60 -0.00148251909991146\\
61 -0.00146032734980652\\
62 -0.00139738822605783\\
63 -0.00147872203486695\\
64 -0.00146627381090372\\
65 -0.00149046792712909\\
66 -0.00145709073856952\\
67 -0.00149424706703372\\
68 -0.00156748625853432\\
69 -0.00156608858282931\\
70 -0.00152756506888572\\
71 -0.00152839400028009\\
72 -0.00151110251359257\\
73 -0.00150151684637908\\
74 -0.00154251893373533\\
75 -0.00158869769271583\\
76 -0.00160474938165826\\
77 -0.00167757797220142\\
78 -0.00171251337969705\\
79 -0.00168808774942926\\
80 -0.0017165946086133\\
81 -0.00170297923068372\\
82 -0.00171790819511843\\
83 -0.0017578701350404\\
84 -0.00182300075911008\\
85 -0.00178705159415351\\
86 -0.00181612355688029\\
87 -0.00185242069268742\\
88 -0.00185218535515567\\
89 -0.00182855534747191\\
90 -0.00182369812312145\\
91 -0.00177828108136291\\
92 -0.00175246923361249\\
93 -0.00173584661403797\\
94 -0.00172796683739996\\
95 -0.00171625561927887\\
96 -0.00174038892566101\\
97 -0.00170729865008508\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0861734936119596\\
4 -0.0161953698436137\\
5 -0.000891962837479543\\
6 -0.000890463144837953\\
7 -0.000877643682097184\\
8 -0.00087322983997289\\
9 -0.000860622056276946\\
10 -0.00085914845952262\\
11 -0.000857350441129277\\
12 -0.000841819262798862\\
13 -0.000837769059876025\\
14 -0.000835890285625874\\
15 -0.000830192426148428\\
16 -0.000829338595026887\\
17 -0.000821820958757849\\
18 -0.000820998820069039\\
19 -0.000820161951076637\\
20 -0.000819350166311707\\
21 -0.000818836475901182\\
22 -0.000818483003862461\\
23 -0.000810712642642376\\
24 -0.000806402666646577\\
25 -0.000789368677195973\\
26 -0.00101162872232003\\
27 -0.000781769214269475\\
28 -0.00088807014396635\\
29 -0.00114145760398702\\
30 -0.00163151476188945\\
31 -0.0016775883737428\\
32 -0.00191887340638211\\
33 -0.00199143800523893\\
34 -0.00192138932024406\\
35 -0.00201323886014695\\
36 -0.00220141678327783\\
37 -0.00221132933590351\\
38 -0.00208539058696244\\
39 -0.00198386538877176\\
40 -0.00191413116912188\\
41 -0.00182515419953204\\
42 -0.00175276285362186\\
43 -0.00163597334244024\\
44 -0.00165961626477454\\
45 -0.00161419884411582\\
46 -0.00157890387061017\\
47 -0.0017436210674932\\
48 -0.00158577635422687\\
49 -0.00161825888613326\\
50 -0.00168176853986404\\
51 -0.00159437345810872\\
52 -0.00151731058913028\\
53 -0.00150462859555976\\
54 -0.00144399837068772\\
55 -0.00147872208769507\\
56 -0.00152094513892371\\
57 -0.00149063965272009\\
58 -0.00145264912048655\\
59 -0.00144493202870213\\
60 -0.0014587597366421\\
61 -0.00143783967328761\\
62 -0.00139282979046654\\
63 -0.00146848021080484\\
64 -0.00144828021547289\\
65 -0.0014764448967881\\
66 -0.00147106834730339\\
67 -0.00150306996775228\\
68 -0.00157945243770216\\
69 -0.00153786430031039\\
70 -0.00150001391407045\\
71 -0.00150067196241001\\
72 -0.00148779326647131\\
73 -0.00147709461887046\\
74 -0.00152518816943103\\
75 -0.00157807962778275\\
76 -0.00158781514873812\\
77 -0.00166193483045435\\
78 -0.00169746523206018\\
79 -0.0016803811046688\\
80 -0.00171783642924291\\
81 -0.0016724244851419\\
82 -0.00169237200855343\\
83 -0.00173040673016498\\
84 -0.00179841984933881\\
85 -0.00176344197801137\\
86 -0.00179926797696313\\
87 -0.00183912355620967\\
88 -0.00181387438429716\\
89 -0.00180266663976679\\
90 -0.00178581762056428\\
91 -0.00175468750236149\\
92 -0.00169382878236022\\
93 -0.00167717935699327\\
94 -0.00168543286662906\\
95 -0.00166618581290377\\
96 -0.00168937027563602\\
97 -0.00169134969358665\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0863707612030841\\
4 -0.0162439455797135\\
5 -0.000894286585657607\\
6 -0.000889165442283433\\
7 -0.000881806612712364\\
8 -0.00088090550974044\\
9 -0.000876153035648746\\
10 -0.000870462199632609\\
11 -0.000870430695825529\\
12 -0.000867423706172872\\
13 -0.000863357522016637\\
14 -0.000863065365041115\\
15 -0.00086044864823861\\
16 -0.000858299817458449\\
17 -0.000855219164607824\\
18 -0.000852714800904456\\
19 -0.000843954159478268\\
20 -0.000842863228591338\\
21 -0.000842580469615343\\
22 -0.000842332507950901\\
23 -0.000834050712433598\\
24 -0.000830896209273809\\
25 -0.00082251243006185\\
26 -0.00105379559014443\\
27 -0.000817600160495442\\
28 -0.000928821931195271\\
29 -0.00117959563744311\\
30 -0.00169228800446779\\
31 -0.00174281973689502\\
32 -0.00199150779336568\\
33 -0.00208687234317833\\
34 -0.00201005033286329\\
35 -0.00210303651296078\\
36 -0.00229532055323764\\
37 -0.0023086349853873\\
38 -0.00216516011591717\\
39 -0.00203512781999638\\
40 -0.00196662049402355\\
41 -0.00187080840062796\\
42 -0.00179623039704798\\
43 -0.0016845058705838\\
44 -0.00170993542205571\\
45 -0.00165732513506704\\
46 -0.0016159298123114\\
47 -0.00178318611640595\\
48 -0.00161567950513266\\
49 -0.00165642214748209\\
50 -0.00172213416002291\\
51 -0.00163075974568471\\
52 -0.00155471788257858\\
53 -0.00152423810598709\\
54 -0.0014617338003809\\
55 -0.00149633384476597\\
56 -0.001550263318405\\
57 -0.0015194869857326\\
58 -0.00150195793204815\\
59 -0.00149898560829906\\
60 -0.00151010408263747\\
61 -0.00149605640072787\\
62 -0.00144989644482923\\
63 -0.00153711183954824\\
64 -0.00152354559567303\\
65 -0.00155594609002918\\
66 -0.00154703552005861\\
67 -0.00158676420592217\\
68 -0.00166969954654307\\
69 -0.00167845552682748\\
70 -0.0016373063829387\\
71 -0.00162830353306402\\
72 -0.00159196740448621\\
73 -0.00158800991281748\\
74 -0.00162911181394237\\
75 -0.00167822174870241\\
76 -0.00169536470699543\\
77 -0.00177094543530415\\
78 -0.00180641605963565\\
79 -0.00178948342154614\\
80 -0.0018289996174249\\
81 -0.00182268940310567\\
82 -0.00184430416606896\\
83 -0.00186999463553741\\
84 -0.00191876632885146\\
85 -0.0018762940958448\\
86 -0.00191893545423149\\
87 -0.00196014063074404\\
88 -0.00195995203685111\\
89 -0.00194899733646815\\
90 -0.00193861789269449\\
91 -0.00190948248619604\\
92 -0.00188826798077657\\
93 -0.00185853285335337\\
94 -0.0018690249962339\\
95 -0.00184929907306738\\
96 -0.00187469211483425\\
97 -0.00187840106187423\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0862104883980386\\
4 -0.0162147190859147\\
5 -0.000891419552459243\\
6 -0.000888502894000079\\
7 -0.000881189937269401\\
8 -0.000880858397630867\\
9 -0.000877483618801296\\
10 -0.000870953769866327\\
11 -0.000870663500450097\\
12 -0.000865223143418405\\
13 -0.000860820413212052\\
14 -0.000859185635578362\\
15 -0.000857895570049619\\
16 -0.00085224506758044\\
17 -0.00084921383273902\\
18 -0.000848718695002716\\
19 -0.000848467941566259\\
20 -0.000840914902821235\\
21 -0.000837205133727179\\
22 -0.000828918206094866\\
23 -0.00081932782675619\\
24 -0.000817860336188633\\
25 -0.000816380350572141\\
26 -0.00104790514321009\\
27 -0.000809276035249137\\
28 -0.00091937919407705\\
29 -0.0011829574233957\\
30 -0.00169883398004153\\
31 -0.00174880953483815\\
32 -0.00199545233528671\\
33 -0.00209380939381018\\
34 -0.00201928078919611\\
35 -0.00211560631709429\\
36 -0.00231091526646265\\
37 -0.00231529621308777\\
38 -0.00217722337399795\\
39 -0.00207453655032462\\
40 -0.00199978487019153\\
41 -0.00190832551074692\\
42 -0.00181803811792556\\
43 -0.00170237817640593\\
44 -0.00172120534513662\\
45 -0.00165412972283276\\
46 -0.00162544341784247\\
47 -0.00179498822269968\\
48 -0.00163316176592901\\
49 -0.00166612417325174\\
50 -0.0017210400796095\\
51 -0.00162542198937097\\
52 -0.00154899502924033\\
53 -0.00150968942492211\\
54 -0.00144600722670856\\
55 -0.00147736268929889\\
56 -0.00152984758377304\\
57 -0.00149955441182868\\
58 -0.00147774344861878\\
59 -0.00147214638868284\\
60 -0.00148625393444865\\
61 -0.00146824103548431\\
62 -0.00142088501743992\\
63 -0.00149924863518139\\
64 -0.00147773417315797\\
65 -0.00152713940108545\\
66 -0.00152071451564531\\
67 -0.00155251766536916\\
68 -0.00163171582364242\\
69 -0.0016291029250119\\
70 -0.00158896078973474\\
71 -0.00157544223477444\\
72 -0.00155780752713213\\
73 -0.00155524691880051\\
74 -0.00160888159696696\\
75 -0.00165365740364727\\
76 -0.00163780819294667\\
77 -0.00169976396974315\\
78 -0.00172875874541325\\
79 -0.00170297433112173\\
80 -0.00171577606125278\\
81 -0.00164609505909548\\
82 -0.00166406380288731\\
83 -0.0017020089635467\\
84 -0.00177834600034321\\
85 -0.00174264365352952\\
86 -0.00178420975741767\\
87 -0.00181512738350718\\
88 -0.00180289115288975\\
89 -0.00175359289133885\\
90 -0.0017479068099862\\
91 -0.00171696886100422\\
92 -0.00169677018483171\\
93 -0.00168356236022717\\
94 -0.00166397779510963\\
95 -0.00165435339018918\\
96 -0.00165450138843722\\
97 -0.00159727970295099\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0856297415640292\\
4 -0.0161097380860478\\
5 -0.000887265651173284\\
6 -0.000885780621987226\\
7 -0.000877472238382412\\
8 -0.000874467309123113\\
9 -0.000871393492991468\\
10 -0.000870485090733014\\
11 -0.000869092779439775\\
12 -0.00086572450930398\\
13 -0.000861470668512447\\
14 -0.000860172634315787\\
15 -0.000858555031891047\\
16 -0.000857957606265706\\
17 -0.000854760611979145\\
18 -0.000854422248579831\\
19 -0.000850945061880203\\
20 -0.000836134819141267\\
21 -0.000836123419156582\\
22 -0.000832938056390454\\
23 -0.000823800166794232\\
24 -0.000822114460914824\\
25 -0.000812155200432092\\
26 -0.0010365608144389\\
27 -0.000804284316699864\\
28 -0.000912183998140877\\
29 -0.00117396479445346\\
30 -0.0016853830752564\\
31 -0.00173641927727253\\
32 -0.0019824928663773\\
33 -0.00207788277684119\\
34 -0.00199637977524423\\
35 -0.00208692231909923\\
36 -0.0022798239283717\\
37 -0.00229537974851933\\
38 -0.00216038415309938\\
39 -0.00205363454405732\\
40 -0.00197997233875683\\
41 -0.00186955574990938\\
42 -0.00179008062813177\\
43 -0.00167809622228977\\
44 -0.00169837685307222\\
45 -0.00164646900126864\\
46 -0.00161276812808421\\
47 -0.00178007744876694\\
48 -0.00161533290337536\\
49 -0.0016555613151571\\
50 -0.0017179593100382\\
51 -0.00162512322571115\\
52 -0.00154941648994954\\
53 -0.00152113545449502\\
54 -0.0014636550940615\\
55 -0.00149879827763406\\
56 -0.00155032274780603\\
57 -0.0015215175513425\\
58 -0.00151222499072022\\
59 -0.0015098282532268\\
60 -0.00152113308053887\\
61 -0.00150434989797343\\
62 -0.00145440541692286\\
63 -0.00154178186052939\\
64 -0.00150260507733627\\
65 -0.00155213567045189\\
66 -0.00154328080227707\\
67 -0.00158123659117353\\
68 -0.00166492041098033\\
69 -0.0016728753536563\\
70 -0.00162873633220229\\
71 -0.00163018386596142\\
72 -0.00161553194462079\\
73 -0.00161947660936849\\
74 -0.00167457727165751\\
75 -0.00171431487688683\\
76 -0.00172498890670745\\
77 -0.00178881528927697\\
78 -0.00181151779207664\\
79 -0.00179647104079753\\
80 -0.00183647879472061\\
81 -0.0018175806119887\\
82 -0.00184009972539625\\
83 -0.00187951560324386\\
84 -0.00196277152611458\\
85 -0.00192219545224022\\
86 -0.00193415173446989\\
87 -0.0019769568663209\\
88 -0.00197025814222664\\
89 -0.00196403052376566\\
90 -0.00194150186865908\\
91 -0.0019100351269751\\
92 -0.0018853348291558\\
93 -0.00186153349729307\\
94 -0.00186832300953728\\
95 -0.00185332472645113\\
96 -0.00187515774669651\\
97 -0.00187815951481232\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0861742238682869\\
4 -0.0162184500190437\\
5 -0.0008922642411917\\
6 -0.000888235517641956\\
7 -0.000880923083215688\\
8 -0.000857626102361322\\
9 -0.000853319480421108\\
10 -0.000849880843534099\\
11 -0.000849828373925207\\
12 -0.000847025346635938\\
13 -0.000824733026534841\\
14 -0.0008184317863232\\
15 -0.000817440901472653\\
16 -0.00081540665880951\\
17 -0.00081244273037207\\
18 -0.000811447915193331\\
19 -0.000811377286774569\\
20 -0.000807365680705908\\
21 -0.000807279679024279\\
22 -0.000806874118706164\\
23 -0.000799206514735717\\
24 -0.000793842967086746\\
25 -0.000785458981212125\\
26 -0.00100817893594312\\
27 -0.000782323801715991\\
28 -0.000887436381323191\\
29 -0.00113797760264166\\
30 -0.00163230911443907\\
31 -0.00168192789990519\\
32 -0.00191806439749243\\
33 -0.00198829726144841\\
34 -0.00191817951916173\\
35 -0.00200653332208178\\
36 -0.00218916111998532\\
37 -0.00220599798840997\\
38 -0.00207918068563155\\
39 -0.00197254957386133\\
40 -0.00189555727449157\\
41 -0.00180878774961891\\
42 -0.00173702121470912\\
43 -0.00162049203300904\\
44 -0.00164211584641701\\
45 -0.0015973371555938\\
46 -0.00156756698377351\\
47 -0.00172916419954688\\
48 -0.00157337788352566\\
49 -0.00161316929387404\\
50 -0.00167749953530616\\
51 -0.00159054056911339\\
52 -0.00151643345246304\\
53 -0.00148876617082\\
54 -0.00142547330593733\\
55 -0.0014434163820191\\
56 -0.00149010028211793\\
57 -0.00146005579288853\\
58 -0.00144503249144552\\
59 -0.00141161429498611\\
60 -0.00141666543440436\\
61 -0.00139853870723998\\
62 -0.001350945786672\\
63 -0.00143132010347323\\
64 -0.00141928594820184\\
65 -0.0014666431229823\\
66 -0.00145894254771049\\
67 -0.00149479927594312\\
68 -0.00157006348996039\\
69 -0.00157855495047109\\
70 -0.00153249261726684\\
71 -0.00152869010140451\\
72 -0.00151560709633759\\
73 -0.00152004190687674\\
74 -0.00156780935273338\\
75 -0.00162095138103273\\
76 -0.00162041265269337\\
77 -0.0016952890150088\\
78 -0.00173158847162437\\
79 -0.00172006608599285\\
80 -0.0017482839378649\\
81 -0.00173178607392441\\
82 -0.00174280497195895\\
83 -0.00178102826327606\\
84 -0.00185218045420599\\
85 -0.00181613866493748\\
86 -0.0018573243617446\\
87 -0.00189756774831138\\
88 -0.00189614231770493\\
89 -0.00189576095517028\\
90 -0.00188860707727859\\
91 -0.00182094261227369\\
92 -0.00179578095931022\\
93 -0.00178122611868481\\
94 -0.00178393943037064\\
95 -0.00176391652262938\\
96 -0.00178753312389001\\
97 -0.00179124860770396\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0863349044355281\\
4 -0.0161839015829199\\
5 -0.000882727712049457\\
6 -0.000879730911613757\\
7 -0.000872442141975242\\
8 -0.000855273927226751\\
9 -0.00084856719192348\\
10 -0.000847612558729143\\
11 -0.000845951278135555\\
12 -0.000839626669090756\\
13 -0.000825677681537629\\
14 -0.000824225198258139\\
15 -0.000823565420660192\\
16 -0.000810092839579613\\
17 -0.000806588439418952\\
18 -0.000805011480774906\\
19 -0.000804937511435042\\
20 -0.000803878636138538\\
21 -0.00080386826517539\\
22 -0.00080376731903569\\
23 -0.000795084504216163\\
24 -0.000793701774624891\\
25 -0.000792333359362566\\
26 -0.00101280165845677\\
27 -0.000785978732825543\\
28 -0.000892459588568577\\
29 -0.00114783806616949\\
30 -0.00164869166521707\\
31 -0.00169543943786543\\
32 -0.00193895150909201\\
33 -0.00203796288883265\\
34 -0.00196550123754885\\
35 -0.00205908551202353\\
36 -0.00224340234938331\\
37 -0.00225686417381698\\
38 -0.00212903364914921\\
39 -0.00199548131421613\\
40 -0.00192690805282982\\
41 -0.00182342534590984\\
42 -0.0017483295745962\\
43 -0.00163958932428917\\
44 -0.00166463819547019\\
45 -0.00161173957517265\\
46 -0.00158382956115049\\
47 -0.00174726724469492\\
48 -0.00158883157154708\\
49 -0.00162808542891149\\
50 -0.00169319777272358\\
51 -0.00160601460287795\\
52 -0.00153078458521494\\
53 -0.00151737440169175\\
54 -0.00145935206847978\\
55 -0.00149241318316275\\
56 -0.00153500128559413\\
57 -0.00150714893939809\\
58 -0.00149610720234424\\
59 -0.00149321870745201\\
60 -0.0014929774495974\\
61 -0.00147911566598805\\
62 -0.00143310659203105\\
63 -0.00151557453819401\\
64 -0.00150113553030432\\
65 -0.00155100991577115\\
66 -0.00154558670378893\\
67 -0.00158561396913966\\
68 -0.00166500741545012\\
69 -0.00166721610957275\\
70 -0.00161717114393116\\
71 -0.00161016882072335\\
72 -0.00159637034171667\\
73 -0.00155655468643171\\
74 -0.00160967151950004\\
75 -0.00165982659405591\\
76 -0.00165143728682226\\
77 -0.00171613253857928\\
78 -0.00174429353861711\\
79 -0.00173231565877865\\
80 -0.00176684302008047\\
81 -0.00175263924762467\\
82 -0.00177293167052092\\
83 -0.00180930683837863\\
84 -0.00188653185350984\\
85 -0.00184292855803528\\
86 -0.001886296715614\\
87 -0.00192327678352395\\
88 -0.00191987342923242\\
89 -0.00191169189141111\\
90 -0.00188415396832038\\
91 -0.0018485322587624\\
92 -0.00182860426943208\\
93 -0.00181468292850329\\
94 -0.00182263954821092\\
95 -0.0017847500404339\\
96 -0.00180226189620225\\
97 -0.00179186804693547\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0870297922796795\\
4 -0.0163703102607103\\
5 -0.000901691725775876\\
6 -0.000894221463875892\\
7 -0.000883097674019746\\
8 -0.000875269321021586\\
9 -0.000861311109740129\\
10 -0.000860382691943291\\
11 -0.000846718503094004\\
12 -0.000843605694737604\\
13 -0.000839378424075561\\
14 -0.000837468463407159\\
15 -0.000836326203453347\\
16 -0.000835694779863608\\
17 -0.000831244390305914\\
18 -0.000830616782940863\\
19 -0.000828098510753344\\
20 -0.000827581821481272\\
21 -0.000825715171153397\\
22 -0.000825283139502588\\
23 -0.000817427553441751\\
24 -0.000814119446670414\\
25 -0.000811696917337503\\
26 -0.00103557755182241\\
27 -0.000802600188372127\\
28 -0.000910891139515558\\
29 -0.00116871370906965\\
30 -0.00167765975897647\\
31 -0.00172099781226738\\
32 -0.00196683853648968\\
33 -0.00206697108110107\\
34 -0.00199471500831572\\
35 -0.00209109763552862\\
36 -0.0022862774765622\\
37 -0.00230325271765779\\
38 -0.00216815466378674\\
39 -0.00207137003663952\\
40 -0.00200292088866771\\
41 -0.00190825155257593\\
42 -0.00183232403962839\\
43 -0.00171829705396632\\
44 -0.00174415865797208\\
45 -0.00168815643147411\\
46 -0.00165129951917721\\
47 -0.00181287231796116\\
48 -0.00164947061697843\\
49 -0.00168928293547685\\
50 -0.00173837867145991\\
51 -0.00164693267751702\\
52 -0.00156534858979615\\
53 -0.00155251559096928\\
54 -0.00149230760951134\\
55 -0.00152780536043066\\
56 -0.00158220968666375\\
57 -0.00155201697841008\\
58 -0.00154073484310067\\
59 -0.00153819919613909\\
60 -0.00154743796961369\\
61 -0.00153288463090869\\
62 -0.00147603612370482\\
63 -0.00156475904069941\\
64 -0.00155123136580567\\
65 -0.00160351508461106\\
66 -0.00159553839637072\\
67 -0.00163646990224923\\
68 -0.00171022486837615\\
69 -0.00170507810053916\\
70 -0.00165815178278255\\
71 -0.00166003516278743\\
72 -0.00162302583887446\\
73 -0.0016210509424757\\
74 -0.00167769264800779\\
75 -0.00170151047943627\\
76 -0.00170523285705851\\
77 -0.00178271409992945\\
78 -0.00181430426749662\\
79 -0.00178643318825571\\
80 -0.00182319213436973\\
81 -0.00181614393243365\\
82 -0.00183605681148746\\
83 -0.00187574462619141\\
84 -0.00196044306614441\\
85 -0.00191760987835042\\
86 -0.00195901678194864\\
87 -0.0019847397708802\\
88 -0.00198614224629819\\
89 -0.00198208612768836\\
90 -0.00197614536440015\\
91 -0.00194314688273137\\
92 -0.0019222173270351\\
93 -0.00188605393861683\\
94 -0.00186835250214001\\
95 -0.00185761586280093\\
96 -0.0018834211228206\\
97 -0.0018840759476558\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0864290955599624\\
4 -0.0162646530657235\\
5 -0.000894990507512742\\
6 -0.000892276582652352\\
7 -0.000884411386739027\\
8 -0.000884081589625487\\
9 -0.000880208757930796\\
10 -0.000877729436021538\\
11 -0.000877453806154106\\
12 -0.000874503834644087\\
13 -0.000870356242150594\\
14 -0.000869541304885087\\
15 -0.000868557539486779\\
16 -0.000867965957225806\\
17 -0.000864852946504168\\
18 -0.0008643458205551\\
19 -0.000854060019640572\\
20 -0.000848497084636445\\
21 -0.000848432145349258\\
22 -0.000847406167571904\\
23 -0.000832479499986553\\
24 -0.000829648871867525\\
25 -0.000827560660160239\\
26 -0.00106078936736415\\
27 -0.000821310216188354\\
28 -0.000931162275603566\\
29 -0.00119539543329125\\
30 -0.0017167221810525\\
31 -0.00176948405463859\\
32 -0.00202180833012567\\
33 -0.00212154309912088\\
34 -0.00204720746595977\\
35 -0.00213953810142006\\
36 -0.00233916775864079\\
37 -0.00235288778886653\\
38 -0.00219628568499398\\
39 -0.00208994561347455\\
40 -0.00201558090899599\\
41 -0.00192094097171774\\
42 -0.0018242610429308\\
43 -0.00170828869602279\\
44 -0.00173096596636779\\
45 -0.00168108905147195\\
46 -0.00164912134012984\\
47 -0.0018194554357162\\
48 -0.00165466479318055\\
49 -0.00169619025406269\\
50 -0.00176138790318972\\
51 -0.00167054763525918\\
52 -0.00158726017424167\\
53 -0.00155969526162584\\
54 -0.00147339177850705\\
55 -0.00150884890998098\\
56 -0.00156276912250162\\
57 -0.00153455798474875\\
58 -0.00152256310322411\\
59 -0.00151936787026016\\
60 -0.00153393963088294\\
61 -0.00151969720988273\\
62 -0.0014615678405567\\
63 -0.00154528748610714\\
64 -0.00152161703766995\\
65 -0.00156203960693137\\
66 -0.00153265412741383\\
67 -0.00157143464646066\\
68 -0.00165028302792016\\
69 -0.00166037444062583\\
70 -0.00161588190177577\\
71 -0.00161651767824357\\
72 -0.00159027941341995\\
73 -0.00158908358212299\\
74 -0.00163843395846234\\
75 -0.001694582568117\\
76 -0.00171079857135031\\
77 -0.00177380815269611\\
78 -0.00178288257232636\\
79 -0.00176805412884203\\
80 -0.00180580217673907\\
81 -0.00179839296583374\\
82 -0.00181404277449076\\
83 -0.0018568334388088\\
84 -0.0019406848665319\\
85 -0.00190176457332896\\
86 -0.00192003900767485\\
87 -0.00195838383119121\\
88 -0.00195293580819334\\
89 -0.00189635684713715\\
90 -0.00189097969380572\\
91 -0.00185784028223955\\
92 -0.00182301150796407\\
93 -0.00180907245976458\\
94 -0.00181520603657796\\
95 -0.00180368720040164\\
96 -0.00182933706416878\\
97 -0.00183257042666216\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0863440502185016\\
4 -0.0162514259016512\\
5 -0.000894912145096194\\
6 -0.000892255550335597\\
7 -0.000884926640527441\\
8 -0.000882182306625928\\
9 -0.000876799873152226\\
10 -0.000873757433654648\\
11 -0.000870226449051356\\
12 -0.000866635327764392\\
13 -0.000858289928384128\\
14 -0.000856690544732146\\
15 -0.000849651048386269\\
16 -0.000849023329224344\\
17 -0.000843757116502209\\
18 -0.000841405642416053\\
19 -0.000840262449572813\\
20 -0.000836260318193921\\
21 -0.000835338775567475\\
22 -0.00083218762018338\\
23 -0.000820515371033549\\
24 -0.000819288064751092\\
25 -0.000817020126951375\\
26 -0.00104465065044583\\
27 -0.000810626059427509\\
28 -0.000915766208915751\\
29 -0.00117886971807781\\
30 -0.00167986885284711\\
31 -0.00173168942379808\\
32 -0.00198030973377226\\
33 -0.00206013490490042\\
34 -0.0019641095124202\\
35 -0.00205429874560435\\
36 -0.0022430451671755\\
37 -0.00226013431486444\\
38 -0.0021271082756924\\
39 -0.00203207351638307\\
40 -0.00196482162451768\\
41 -0.00187500776336437\\
42 -0.00180044650130061\\
43 -0.00167689793381736\\
44 -0.00169223160428612\\
45 -0.0016443496533648\\
46 -0.00161659583112172\\
47 -0.00176661073473687\\
48 -0.00160328157756145\\
49 -0.0016438363600453\\
50 -0.00170589844843264\\
51 -0.00158649520988745\\
52 -0.00150347478077331\\
53 -0.00148919026994252\\
54 -0.00143248283273674\\
55 -0.00146603921074703\\
56 -0.00151888305545139\\
57 -0.0014806825799004\\
58 -0.00147210653798472\\
59 -0.00146695033648789\\
60 -0.00148014230028216\\
61 -0.00146076655410709\\
62 -0.0014149982687545\\
63 -0.00149981698081939\\
64 -0.00147901559463566\\
65 -0.00152889115456193\\
66 -0.00152087708283158\\
67 -0.00154801604633473\\
68 -0.00162546144720931\\
69 -0.00163221469232491\\
70 -0.00159057319335255\\
71 -0.00158629945847107\\
72 -0.00157118835252215\\
73 -0.00157325904359201\\
74 -0.00161000961344725\\
75 -0.00166518335042555\\
76 -0.00168326158831098\\
77 -0.00175908836194187\\
78 -0.00179435185222665\\
79 -0.0017822094592641\\
80 -0.00182145385924033\\
81 -0.00181518924464651\\
82 -0.00183787739582125\\
83 -0.00187804057543568\\
84 -0.00196292853526156\\
85 -0.00192311505846401\\
86 -0.0019710424909606\\
87 -0.00200982106168492\\
88 -0.00201048866136372\\
89 -0.00200941142019647\\
90 -0.00199549333386128\\
91 -0.00196512865132732\\
92 -0.00191774805675709\\
93 -0.00190249931603059\\
94 -0.00189399362534955\\
95 -0.00188126150929035\\
96 -0.00189407886791401\\
97 -0.0018933456867718\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0863425745898898\\
4 -0.0161044474681213\\
5 -0.000886987374637205\\
6 -0.000885365965377371\\
7 -0.000877752575165693\\
8 -0.000875303237854421\\
9 -0.000872547566433894\\
10 -0.000871453153272555\\
11 -0.000871312501584107\\
12 -0.000867131488997108\\
13 -0.000862804040726251\\
14 -0.00086259124134661\\
15 -0.000861609136252974\\
16 -0.000860535450669117\\
17 -0.000857362870155596\\
18 -0.000855752000686636\\
19 -0.00084548064713958\\
20 -0.000843549524975836\\
21 -0.000842987775778748\\
22 -0.000839004219029203\\
23 -0.000830922026469698\\
24 -0.000825393454582829\\
25 -0.000824592647563574\\
26 -0.00105286348669804\\
27 -0.000814595702992096\\
28 -0.000925396578183634\\
29 -0.00119116843767325\\
30 -0.00171077201713776\\
31 -0.00176116411142013\\
32 -0.00201404325977146\\
33 -0.00211676508797064\\
34 -0.00204281079496952\\
35 -0.00214093657165977\\
36 -0.00234138570278623\\
37 -0.00234429110089207\\
38 -0.00221161900907065\\
39 -0.0021110692357363\\
40 -0.0020395470676701\\
41 -0.00194479207288218\\
42 -0.00185310890635702\\
43 -0.00173598853466823\\
44 -0.00176244617046462\\
45 -0.00170865575272383\\
46 -0.00167412887975301\\
47 -0.00184271659997847\\
48 -0.00166894145061708\\
49 -0.00170299633121752\\
50 -0.00177078927276146\\
51 -0.00166459818467572\\
52 -0.00156894619148627\\
53 -0.00155141764985551\\
54 -0.00149254824115135\\
55 -0.00152675894838692\\
56 -0.00157718412255469\\
57 -0.00154352428893342\\
58 -0.00153257933203682\\
59 -0.00152289294480168\\
60 -0.00153697759525562\\
61 -0.00151637299807846\\
62 -0.00146914172298698\\
63 -0.00155691709711131\\
64 -0.001494995194089\\
65 -0.00154528849397043\\
66 -0.00153813025303388\\
67 -0.00157341199842694\\
68 -0.00165667097786431\\
69 -0.00166601123218682\\
70 -0.00162116010889774\\
71 -0.00162147488471127\\
72 -0.0016068788048557\\
73 -0.00160984785035288\\
74 -0.00165906739023339\\
75 -0.00171749046987505\\
76 -0.00173495672904486\\
77 -0.00181595232795152\\
78 -0.00184194262443023\\
79 -0.00182678170850549\\
80 -0.00182959239970375\\
81 -0.00180069066339742\\
82 -0.00180664455600983\\
83 -0.00184879817695872\\
84 -0.00193205102096846\\
85 -0.00189099193748251\\
86 -0.00193669327606559\\
87 -0.00197791818586897\\
88 -0.00197780226323676\\
89 -0.00197379445134634\\
90 -0.00196875921043528\\
91 -0.00192713858053252\\
92 -0.00190617918309302\\
93 -0.00189158083618748\\
94 -0.00189388748148817\\
95 -0.00187792442087993\\
96 -0.00188777812029184\\
97 -0.00188968397520741\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0870111354229126\\
4 -0.0163698094863745\\
5 -0.000901569360375974\\
6 -0.0009000218016035\\
7 -0.000891759218378734\\
8 -0.000891549040811537\\
9 -0.000889644283857803\\
10 -0.000887281915216252\\
11 -0.000886418704575112\\
12 -0.000881342963486275\\
13 -0.000876515900940244\\
14 -0.000862504893419522\\
15 -0.000860998558352827\\
16 -0.000858204829499075\\
17 -0.000854661214952726\\
18 -0.000852779844694105\\
19 -0.00084856226792508\\
20 -0.000847798663533725\\
21 -0.000847208390322489\\
22 -0.000844226411664254\\
23 -0.000825858813195632\\
24 -0.000824293411017567\\
25 -0.000823544502344606\\
26 -0.00105605783774508\\
27 -0.000816285263921601\\
28 -0.000926280987616762\\
29 -0.00119211426108702\\
30 -0.00171197886361738\\
31 -0.00175786435898352\\
32 -0.00200693927529752\\
33 -0.00210429433210575\\
34 -0.00203041896025565\\
35 -0.0021283891932289\\
36 -0.00232565151448355\\
37 -0.00234304020481904\\
38 -0.00220894459350881\\
39 -0.00211032218777617\\
40 -0.00203913839385797\\
41 -0.00193777929504181\\
42 -0.00185245573208987\\
43 -0.00173529291270934\\
44 -0.00173104456742215\\
45 -0.00167623770365385\\
46 -0.00164672446092768\\
47 -0.00180152877473674\\
48 -0.00163904713889972\\
49 -0.00167534013829928\\
50 -0.00173838228378062\\
51 -0.00164479314552011\\
52 -0.00156714083573539\\
53 -0.00155429656391585\\
54 -0.00149510939621563\\
55 -0.00153148542344168\\
56 -0.00158647718777006\\
57 -0.00155802803272447\\
58 -0.00154218211681019\\
59 -0.00153967929997693\\
60 -0.00155367228710862\\
61 -0.00153861550873582\\
62 -0.00149001151082816\\
63 -0.00157971480021204\\
64 -0.00155607136004429\\
65 -0.00160844998726382\\
66 -0.00159775512654105\\
67 -0.00163800320477068\\
68 -0.00172461224699668\\
69 -0.00173528148558588\\
70 -0.00168560235927827\\
71 -0.00168323877044259\\
72 -0.00166301097995198\\
73 -0.00166809935809137\\
74 -0.00172642950006418\\
75 -0.00178645319080236\\
76 -0.00180473549213467\\
77 -0.00188742583451718\\
78 -0.00192692583194078\\
79 -0.0019130887403498\\
80 -0.00195573857974544\\
81 -0.00194872681366848\\
82 -0.00195565902843671\\
83 -0.00198288599990083\\
84 -0.00206915411908815\\
85 -0.0020270553839284\\
86 -0.00202086177296124\\
87 -0.00205054819780208\\
88 -0.00200926133974794\\
89 -0.00200525243539381\\
90 -0.0019923644794426\\
91 -0.00195606092992857\\
92 -0.00187476753692307\\
93 -0.00186016294557348\\
94 -0.0018708955048534\\
95 -0.00185138018977586\\
96 -0.00187734596088692\\
97 -0.00183599661355059\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0862357566273656\\
4 -0.0161399548964063\\
5 -0.000888914331001084\\
6 -0.000885657885642184\\
7 -0.000877716842962394\\
8 -0.000877449284169911\\
9 -0.000875583686101835\\
10 -0.000874259790832309\\
11 -0.000871592938763428\\
12 -0.000859062858816979\\
13 -0.000851651802394927\\
14 -0.000851182141119838\\
15 -0.000849361509955236\\
16 -0.000848629645442321\\
17 -0.000845447062909074\\
18 -0.000831060891944094\\
19 -0.00083045440220258\\
20 -0.000828485482903096\\
21 -0.000827150854434198\\
22 -0.000824680745114529\\
23 -0.00081476719600705\\
24 -0.000812920592096617\\
25 -0.000812162462175868\\
26 -0.00104245029998834\\
27 -0.000796227348580842\\
28 -0.000900322727437567\\
29 -0.00114899516590374\\
30 -0.00164726607694651\\
31 -0.00169054332607072\\
32 -0.00192567873778771\\
33 -0.00201910244249716\\
34 -0.00194296110566124\\
35 -0.00203646455703913\\
36 -0.00222066365448977\\
37 -0.0022386696285119\\
38 -0.00210766597715207\\
39 -0.00200372575457255\\
40 -0.00193642484005544\\
41 -0.00184116118144284\\
42 -0.00176728443240994\\
43 -0.00165453424311676\\
44 -0.00167689646216637\\
45 -0.00163071911109513\\
46 -0.00159751899012398\\
47 -0.00176466317679194\\
48 -0.00160575367210747\\
49 -0.00164521504433282\\
50 -0.0017016854585738\\
51 -0.00161218629377556\\
52 -0.00153520221771256\\
53 -0.00152173317907324\\
54 -0.00146140350835683\\
55 -0.00149569869454216\\
56 -0.00154508531249314\\
57 -0.00151755274918623\\
58 -0.00150130647870453\\
59 -0.00149395306212892\\
60 -0.00150829049309204\\
61 -0.00148934997063067\\
62 -0.00144346035920677\\
63 -0.0015303547171183\\
64 -0.00148294194548979\\
65 -0.00152737908811084\\
66 -0.00152154664375485\\
67 -0.00155939286470893\\
68 -0.00163948952092275\\
69 -0.00164064934061353\\
70 -0.00160022261184375\\
71 -0.00160191222222621\\
72 -0.00158197372847304\\
73 -0.00158695670085102\\
74 -0.00163927767629112\\
75 -0.00166936433988675\\
76 -0.00168749896723749\\
77 -0.00176593819094416\\
78 -0.00179775520759562\\
79 -0.00178171356302074\\
80 -0.00181642763396067\\
81 -0.00180886776493446\\
82 -0.00181090338448243\\
83 -0.00185371551412212\\
84 -0.00193785292306992\\
85 -0.00189832738296671\\
86 -0.00192544072310991\\
87 -0.00195478180311861\\
88 -0.00195093776437724\\
89 -0.00195218200673294\\
90 -0.00194394975238093\\
91 -0.00190666903715191\\
92 -0.00187996823297752\\
93 -0.00186614699074114\\
94 -0.00187648734596334\\
95 -0.00186388108545069\\
96 -0.0018886915000051\\
97 -0.00189242146801138\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp023_SR_H.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4906,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true
]
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 9.51976594341545\\
4 11.6403548554454\\
5 11.5676376883406\\
6 11.521352614542\\
7 10.8187409913277\\
8 10.3877276731869\\
9 9.92265615575218\\
10 10.0033087425957\\
11 10.063503638946\\
12 9.73280696131436\\
13 9.65618202227758\\
14 9.58874810842402\\
15 9.00408693583441\\
16 8.52696417166115\\
17 8.04283711747775\\
18 8.1598283648549\\
19 8.03766993153418\\
20 8.00242812856993\\
21 7.81588826436831\\
22 7.77065464105952\\
23 7.92234399750486\\
24 7.84846942204657\\
25 8.05464668638308\\
26 8.36857876492889\\
27 8.4991509182886\\
28 8.76896211205826\\
29 8.73235680661635\\
30 8.89880693706472\\
31 9.30940440563572\\
32 9.28411409005905\\
33 9.19814332938317\\
34 9.42613615894325\\
35 9.42093892383306\\
36 9.35217653798204\\
37 9.32039866495944\\
38 9.19535030807549\\
39 9.48555530730549\\
40 9.74487159823119\\
41 10.2257497626355\\
42 10.0483122782283\\
43 10.2342023074218\\
44 10.2497894790656\\
45 10.1646013579491\\
46 10.7469122903217\\
47 10.9286795485736\\
48 10.5543206270809\\
49 11.5121483500762\\
50 11.5410992203834\\
51 11.1272206332901\\
52 10.6370862047798\\
53 11.043483190703\\
54 11.2532299921342\\
55 11.8142026214866\\
56 12.118914238734\\
57 11.8327834919918\\
58 11.3365818752091\\
59 11.4577899216744\\
60 11.0009346747717\\
61 10.7675812939677\\
62 10.7846184532998\\
63 11.1966755384392\\
64 11.0262819668547\\
65 10.9552021804077\\
66 10.4621304263051\\
67 10.1565043571936\\
68 10.0901128761849\\
69 10.2710860478348\\
70 10.3645161236465\\
71 9.88517901560185\\
72 10.3073512341868\\
73 10.4415845353719\\
74 10.4406973228049\\
75 10.5673648170593\\
76 11.3227624029978\\
77 12.6197126511741\\
78 13.0034489472564\\
79 13.1473882441387\\
80 13.212654350023\\
81 13.3842058235445\\
82 14.2657176201721\\
83 13.9814890322441\\
84 14.3346823351418\\
85 14.728672689173\\
86 15.0915256677763\\
87 14.8172771316158\\
88 14.1069694746897\\
89 14.181441229906\\
90 14.5016306377129\\
91 15.0222253602349\\
92 15.1516492991783\\
93 14.8858594702022\\
94 15.2713359666274\\
95 14.9159230228969\\
96 14.5400794914389\\
97 14.4960680792799\\
98 14.2998783669741\\
99 14.8780686113162\\
100 14.9917327681993\\
101 14.8052269414491\\
102 14.7457299956903\\
103 14.3787973372021\\
104 14.0293206505552\\
105 13.5980280209979\\
106 13.7980179049652\\
107 13.7798260150823\\
108 13.4537554518961\\
109 13.6626408695585\\
110 13.307467235359\\
111 13.2592774659706\\
112 12.9148267498238\\
113 12.6652479796613\\
114 13.456294481576\\
115 13.5277849167545\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 7.18892606360259\\
4 11.1809080169694\\
5 12.9263638951561\\
6 11.5029436169614\\
7 10.0308191754488\\
8 9.72234226879477\\
9 9.77164948871816\\
10 10.0514986593733\\
11 9.96154427279094\\
12 10.2677776585505\\
13 10.4275302121548\\
14 10.8674400282635\\
15 10.4846370369801\\
16 9.72869085492839\\
17 10.1132108864786\\
18 10.7957518905075\\
19 10.9933503810901\\
20 11.9185025865523\\
21 11.9838352416254\\
22 12.008927845543\\
23 11.8218634654399\\
24 11.5299395652389\\
25 11.4296667958883\\
26 11.2440180938367\\
27 11.442451670547\\
28 11.4678315946095\\
29 11.4958209172213\\
30 11.5995839732124\\
31 10.7930748030289\\
32 10.5443807734899\\
33 10.3746344274398\\
34 10.4030065469994\\
35 10.6605335030491\\
36 10.6180161566214\\
37 10.5343277443842\\
38 10.5727284381948\\
39 10.3890453313589\\
40 10.0622803006729\\
41 10.0802738165281\\
42 10.0364928824969\\
43 9.76067690254169\\
44 9.73931346775507\\
45 9.60940859455123\\
46 9.60401139004324\\
47 9.35730017705919\\
48 9.47804142867655\\
49 9.73113289495108\\
50 10.4283717342319\\
51 10.7195781520294\\
52 10.7283347519349\\
53 11.2563721854462\\
54 11.4462479146983\\
55 11.7556290256082\\
56 11.9307152903325\\
57 12.2356699540449\\
58 12.9624151275363\\
59 13.4493921914608\\
60 13.3265584269479\\
61 12.6363252797582\\
62 12.4998004617682\\
63 12.4427919777267\\
64 12.1253746326711\\
65 12.3932725827905\\
66 12.8822479968256\\
67 12.9984624736824\\
68 12.7454663834953\\
69 12.0745538630697\\
70 12.0320402237409\\
71 12.3029216562435\\
72 12.5061995547431\\
73 12.8557710369314\\
74 13.3231225779044\\
75 13.4540391259068\\
76 13.2595331949559\\
77 12.8248046678856\\
78 12.8334048425442\\
79 12.7720869001011\\
80 12.6702757734009\\
81 12.3091538802337\\
82 11.895064506036\\
83 11.7372106316972\\
84 11.3701233736026\\
85 10.5404947585101\\
86 10.1871408271901\\
87 10.3589882525841\\
88 10.3497417407531\\
89 10.573705855379\\
90 11.0220175455438\\
91 11.6955457598792\\
92 12.1861471761758\\
93 12.3233605132942\\
94 12.6523736154214\\
95 13.2305804957333\\
96 13.6418615896492\\
97 14.5912063747535\\
98 14.6076671736176\\
99 14.3423019771866\\
100 14.337440063111\\
101 14.1069041529421\\
102 14.0668877585288\\
103 14.1855265014667\\
104 14.5598791805119\\
105 15.1339151510959\\
106 15.0245583660691\\
107 14.7566168638983\\
108 14.0258923129004\\
109 13.7746306435858\\
110 13.9088151535689\\
111 13.7063162453883\\
112 13.4304407422817\\
113 13.0021723284667\\
114 12.7859563512989\\
115 12.1101648464834\\
116 11.1317688773425\\
117 10.8518300652023\\
118 10.3372151654757\\
119 10.2723587525825\\
120 11.241174550492\\
121 11.2904231112293\\
122 11.0194860237422\\
123 11.4570027902788\\
124 11.5740228119441\\
125 11.0833511491395\\
126 11.6136668684062\\
127 12.1972285925138\\
128 11.9646991598042\\
129 12.5750656943404\\
130 13.5293391586581\\
131 13.3560679590301\\
132 13.4911391331063\\
133 13.1780781382654\\
134 12.9228015052609\\
135 12.5514033523137\\
136 12.3818710032107\\
137 12.5154386657549\\
138 13.3457206103795\\
139 13.5615440365655\\
140 13.4912373198734\\
141 13.0332262759178\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 9.92081609797727\\
4 9.84894693505724\\
5 9.52555258078801\\
6 9.06731341634789\\
7 9.8614569089217\\
8 9.97300020302594\\
9 9.9083853616026\\
10 10.3529865164812\\
11 10.6127657072298\\
12 10.839398386974\\
13 10.4748707326097\\
14 10.5883794447597\\
15 10.8330378566683\\
16 10.9286664354168\\
17 11.1324750190327\\
18 11.145092699162\\
19 11.4525688034763\\
20 11.6596701438271\\
21 11.3270672880891\\
22 11.0717684420845\\
23 10.5420390590677\\
24 10.7620894120834\\
25 10.612053193382\\
26 10.5635049084601\\
27 10.8206763276371\\
28 10.8015468402738\\
29 10.6856469623056\\
30 10.6128120378629\\
31 10.4231041461076\\
32 10.5147729740933\\
33 10.3765388590152\\
34 10.7594862462057\\
35 10.9609229917436\\
36 11.3783304632645\\
37 11.1941006202372\\
38 10.9190328954425\\
39 10.9096865846922\\
40 10.8267238120822\\
41 10.7110284372796\\
42 11.04544402066\\
43 10.9124149166221\\
44 11.0548288157727\\
45 10.7146778789041\\
46 10.4595704191667\\
47 10.0406754671728\\
48 10.4430746554833\\
49 10.411403929219\\
50 10.7389622554249\\
51 10.7347485616318\\
52 10.6810455933968\\
53 10.2960070628688\\
54 10.9635032085808\\
55 11.2868213252419\\
56 11.414812549468\\
57 11.6476013764047\\
58 11.707426612734\\
59 11.527266780501\\
60 11.7324307339663\\
61 12.1686437459949\\
62 12.5293371883506\\
63 12.6724149559588\\
64 13.0004051745394\\
65 12.5982595860176\\
66 12.1760502513676\\
67 12.3153292472575\\
68 12.0528122960707\\
69 11.9705852434406\\
70 12.1912741089355\\
71 12.6528333481495\\
72 12.0297902640666\\
73 11.6431138746075\\
74 11.5098970203269\\
75 11.7380127987552\\
76 11.5245140604718\\
77 11.4893657915033\\
78 11.9126030230099\\
79 12.6661868565104\\
80 13.0430304808654\\
81 12.6717203262652\\
82 12.1427045297816\\
83 12.5714481760491\\
84 13.2045094722197\\
85 13.8964504057088\\
86 13.519392237644\\
87 14.1401102054453\\
88 14.9482937257797\\
89 15.0331411742401\\
90 14.4857047459664\\
91 13.878829745351\\
92 13.7382488955899\\
93 14.0112998625967\\
94 13.9686065336211\\
95 13.5281598421253\\
96 12.7379201867719\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 11.5427751948016\\
4 12.0852075896493\\
5 10.5420161060247\\
6 10.0076275584317\\
7 9.25585370051581\\
8 9.42873167203224\\
9 9.05615926635295\\
10 8.87734758566357\\
11 8.84023886003947\\
12 8.83607766701278\\
13 8.45622193306231\\
14 8.03042612450539\\
15 7.66015657581012\\
16 7.65597817040662\\
17 7.6816144171864\\
18 7.6862614838796\\
19 7.31863637711639\\
20 7.26974145702824\\
21 7.34069325287147\\
22 7.51800072933337\\
23 7.6002687979846\\
24 7.93648838951003\\
25 8.15029593669253\\
26 8.33691721869708\\
27 8.12239101300145\\
28 8.22908741291122\\
29 8.58818219911676\\
30 9.2812793688492\\
31 9.56145403991315\\
32 9.91477091646879\\
33 9.97997050147505\\
34 9.89029045079649\\
35 10.0923775308378\\
36 10.4628820961239\\
37 10.5254364216004\\
38 10.7554537036002\\
39 10.6497098801822\\
40 10.4904876868431\\
41 9.99758951312471\\
42 9.88301774382124\\
43 9.44012094768842\\
44 9.38301686132039\\
45 9.35097423819725\\
46 9.17549212179775\\
47 9.3111517934591\\
48 8.82609722923347\\
49 9.08671958447284\\
50 9.40278476908772\\
51 9.22669662698971\\
52 9.10775045071705\\
53 9.23699068176699\\
54 9.22984167721646\\
55 9.35953934387766\\
56 9.67368687554269\\
57 9.63717648410726\\
58 9.2463914173343\\
59 9.69176142161258\\
60 9.66430771740369\\
61 9.41057177664591\\
62 9.4198166702243\\
63 10.0578784848365\\
64 10.1232127328115\\
65 10.5976307623806\\
66 10.5163043926006\\
67 10.5911837289732\\
68 11.1821408955069\\
69 11.371091553413\\
70 11.1882972012592\\
71 11.2043281403736\\
72 11.2343204375721\\
73 11.5182727606008\\
74 11.5949701598676\\
75 11.9944321492746\\
76 12.3592549764897\\
77 13.0315661092744\\
78 13.2248186320317\\
79 12.8604201050899\\
80 13.1860436262589\\
81 13.4038373950313\\
82 13.6848309038768\\
83 14.2694011784239\\
84 15.2164243356857\\
85 14.725318604897\\
86 14.9290561980443\\
87 15.0371212103508\\
88 14.7390132517155\\
89 14.803263986809\\
90 14.8873009296876\\
91 14.6057640576469\\
92 14.4987927508339\\
93 14.3414196661054\\
94 14.4027175220206\\
95 13.6006818943007\\
96 14.2222859980596\\
97 14.1175494577847\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 17.0511201459693\\
4 13.7369837404909\\
5 12.8708007764243\\
6 11.4995029290177\\
7 12.2582851261595\\
8 11.3300372182463\\
9 10.6228204189316\\
10 10.344028357745\\
11 9.8150553952618\\
12 9.76700891941182\\
13 9.49301587473178\\
14 8.92912823468182\\
15 9.04269910248884\\
16 8.67813757532808\\
17 8.43855838524369\\
18 7.77513583600128\\
19 7.98785845205663\\
20 7.91066847486988\\
21 7.77196660023048\\
22 7.78177280497631\\
23 7.43228234824239\\
24 7.32126930923973\\
25 6.74851027311105\\
26 6.59122339638236\\
27 6.46533744456884\\
28 6.51956176107139\\
29 6.42762960545482\\
30 6.14748581321999\\
31 6.1933943608711\\
32 6.24355469172693\\
33 6.50216335719088\\
34 6.64372232619952\\
35 6.42190499209246\\
36 6.68722317595564\\
37 6.62521409557088\\
38 6.87136352690833\\
39 6.76807957495128\\
40 7.15967735667379\\
41 7.59991510848383\\
42 7.97495837849646\\
43 8.36758170903106\\
44 8.7792994715307\\
45 9.47848188841157\\
46 10.0878566366565\\
47 10.1777678234776\\
48 10.4781970875848\\
49 10.5219848162158\\
50 10.934725842959\\
51 11.2919930091824\\
52 11.0762743564654\\
53 11.0298004922096\\
54 10.8483396607212\\
55 10.9958147036056\\
56 10.6558399280673\\
57 11.1661057520142\\
58 11.9236594753293\\
59 11.9147285225959\\
60 12.1883131594284\\
61 12.5712867106447\\
62 12.4627790558768\\
63 12.3664915834612\\
64 12.2094460854929\\
65 12.466106712414\\
66 11.9366229792579\\
67 11.5457885174477\\
68 10.96478052141\\
69 10.9349375601748\\
70 10.8353908489983\\
71 10.8369136948727\\
72 10.773990921563\\
73 10.2399365658284\\
74 11.0833810105242\\
75 11.6296508854844\\
76 11.4900904452895\\
77 11.6088766834699\\
78 12.1732884822679\\
79 11.9055271791581\\
80 11.3619723797133\\
81 11.3242424721863\\
82 11.5279618970113\\
83 11.2673448109583\\
84 11.4305085857889\\
85 11.0252986377747\\
86 11.7349833369388\\
87 11.7577872285184\\
88 11.6983617431181\\
89 11.3181129336268\\
90 11.8064465849259\\
91 13.6167100530464\\
92 13.4236762681603\\
93 12.9790372011626\\
94 13.2620272456015\\
95 13.440658279962\\
96 13.3124020069283\\
97 12.2106058949318\\
98 11.96081650048\\
99 11.9158366964203\\
100 11.8324571748834\\
101 11.7210795499328\\
102 10.0684512521044\\
103 9.59740862367531\\
104 10.0702123606873\\
105 10.4905730419543\\
106 11.7797370631305\\
107 12.0405107064008\\
108 12.0059165741146\\
109 12.0544857699535\\
110 12.1706689606838\\
111 12.6006015987034\\
112 12.3537213075667\\
113 12.4569424658691\\
114 13.126126336451\\
115 12.8821506819198\\
116 12.5990380465802\\
117 11.7039685518882\\
118 11.7476967889945\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.6781703708701\\
4 13.4827890852997\\
5 11.6623606512069\\
6 11.2721244600953\\
7 10.5725479504949\\
8 9.74820618628541\\
9 9.75461428283703\\
10 9.66948794977783\\
11 9.15792942245814\\
12 9.1013457243088\\
13 9.13773327100254\\
14 8.48666886305144\\
15 8.51436785748422\\
16 8.81788943409609\\
17 8.68463650963967\\
18 8.37508202086538\\
19 8.36625789876053\\
20 8.36973046394417\\
21 8.61099439983597\\
22 9.28507200962722\\
23 9.25264308637608\\
24 9.3777723037941\\
25 9.37702043542753\\
26 9.68907660132112\\
27 9.41205286761798\\
28 10.0385131979702\\
29 10.6240291657981\\
30 11.2339401735666\\
31 11.5166525050804\\
32 11.2182392767669\\
33 11.0533886732773\\
34 11.2617906249851\\
35 11.9173174823844\\
36 11.8288030464613\\
37 11.7442814102777\\
38 12.1070616601815\\
39 11.860476497157\\
40 11.9245235636136\\
41 12.0018928252488\\
42 11.6270233752667\\
43 11.6005956875726\\
44 11.675541623833\\
45 11.8292392545351\\
46 11.4379391897046\\
47 11.9922110234193\\
48 12.0381005410727\\
49 12.0991562072552\\
50 12.2162234389156\\
51 12.027101130449\\
52 11.6060275002747\\
53 12.1832298203772\\
54 12.4489378858537\\
55 12.586908708123\\
56 12.6352242985672\\
57 12.6718641774355\\
58 12.2036194425198\\
59 12.3541214202025\\
60 12.0759746532421\\
61 12.4323486164093\\
62 12.5662700462795\\
63 12.475934790621\\
64 12.3601106700088\\
65 12.529422315263\\
66 12.4167749906131\\
67 11.8511401916964\\
68 11.5683613960052\\
69 11.5801799051849\\
70 11.4539482597985\\
71 11.3846834142983\\
72 10.7255095427289\\
73 10.4736898265965\\
74 10.6224090013871\\
75 10.6489711863365\\
76 10.3188566210618\\
77 10.2560158824185\\
78 10.3547184802915\\
79 10.2684445051135\\
80 10.3871778485598\\
81 10.748893166195\\
82 11.2038793205283\\
83 11.8331976052184\\
84 12.1388310523818\\
85 12.4684229240334\\
86 12.4166959416755\\
87 12.9683247732263\\
88 14.2275065532013\\
89 15.0119657191226\\
90 15.3847070533472\\
91 15.5001452643713\\
92 15.1603712367178\\
93 14.9580023057435\\
94 14.7694697160601\\
95 15.6036994919035\\
96 15.6622565352761\\
97 15.8444606946326\\
98 15.7435215328127\\
99 14.6907768398096\\
100 14.256951874137\\
101 14.3207250335499\\
102 14.2602246346268\\
103 14.4166258679638\\
104 14.6578062990197\\
105 14.7527055127809\\
106 13.8849058135457\\
107 14.015296070424\\
108 13.8100875442486\\
109 13.2660376834641\\
110 13.3676794770698\\
111 13.3788315777902\\
112 13.7145557443199\\
113 13.8767125321078\\
114 13.7142818791323\\
115 13.3094946040795\\
116 12.7167458091468\\
117 12.9552779217161\\
118 14.5429088185906\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 9.64698918347821\\
4 12.4675592479837\\
5 10.6200380790287\\
6 9.89989155554768\\
7 10.6596349612079\\
8 11.0455127812161\\
9 10.3387221362277\\
10 9.77989412739634\\
11 9.87592425645856\\
12 9.80533964328029\\
13 10.147727892432\\
14 10.4763654676571\\
15 10.2452061666636\\
16 10.603637497168\\
17 10.7229803874962\\
18 10.5651603655926\\
19 10.1971236578948\\
20 10.8057775618566\\
21 11.3203412411735\\
22 10.9840528109441\\
23 11.1391791912551\\
24 11.0086197553379\\
25 10.7123393947125\\
26 10.4827435231248\\
27 10.9224826256487\\
28 11.1963671227644\\
29 11.4515869457382\\
30 11.8452541877534\\
31 12.1277687697402\\
32 11.8533629063944\\
33 12.1574496651122\\
34 12.1978624499177\\
35 12.0316636748927\\
36 11.9632967032729\\
37 12.080095285552\\
38 11.7518861498218\\
39 11.3478878053798\\
40 11.0433208909322\\
41 10.9888086245471\\
42 10.7378903155659\\
43 11.1165731171206\\
44 10.9121022216483\\
45 10.8658881631784\\
46 11.021346055323\\
47 11.2484715629088\\
48 11.5525375151938\\
49 11.4597505222467\\
50 12.1054355061184\\
51 11.9923331575058\\
52 11.8867380230129\\
53 11.6899715354062\\
54 11.9616973211339\\
55 12.3583908918867\\
56 12.2547374917222\\
57 12.3106972247804\\
58 12.2188687617698\\
59 12.095538080686\\
60 12.1136839601473\\
61 11.5484015072009\\
62 11.5912015781151\\
63 12.0622177970193\\
64 12.1757217048249\\
65 11.7965262909107\\
66 11.7296386984369\\
67 11.6630812108193\\
68 11.753786961166\\
69 11.9376761828586\\
70 12.1020599815088\\
71 12.6118359984089\\
72 12.4855816885794\\
73 12.5895096411807\\
74 11.9503997754332\\
75 11.7290718356476\\
76 11.6108612645482\\
77 11.478217170662\\
78 11.9126179140327\\
79 11.7861167086835\\
80 11.5138023196805\\
81 10.950629255802\\
82 11.1541874809731\\
83 11.3845825875931\\
84 11.0414638259466\\
85 11.2139195340103\\
86 11.0535060955665\\
87 11.3997162554588\\
88 11.2857466279166\\
89 11.2347611311292\\
90 10.882149997384\\
91 10.8987049614154\\
92 11.3208817044197\\
93 10.3684673392695\\
94 10.0682612125231\\
95 9.99199325487467\\
96 9.78434308950997\\
97 10.5565513460026\\
98 10.4495744206803\\
99 10.746333426009\\
100 10.5191864965887\\
101 10.4524861850204\\
102 10.202175494179\\
103 9.95155890175623\\
104 10.2405642533537\\
105 10.9154942021386\\
106 11.3873719976244\\
107 11.3625677002944\\
108 10.9495471937343\\
109 10.6580031422417\\
110 10.4239286650801\\
111 10.4180878550761\\
112 10.7462790383116\\
113 10.5247202158996\\
114 10.3893069465619\\
115 10.3626167428629\\
116 9.7996103571823\\
117 9.37718999163548\\
118 9.7407186828986\\
119 10.4136718317531\\
120 11.2791137873569\\
121 11.3256831657966\\
122 11.7566108029091\\
123 11.4928187900178\\
124 11.5626613381315\\
125 12.4586790487892\\
126 12.7901117233852\\
127 13.1081252437242\\
128 13.9221016421599\\
129 14.2651007513899\\
130 13.9631996830395\\
131 13.5557930598306\\
132 13.7047521773782\\
133 14.470008590945\\
134 15.3968022103266\\
135 15.7978105310745\\
136 15.1276536491927\\
137 14.4381310481187\\
138 13.9492210415135\\
139 13.5311619358369\\
140 13.0450439832538\\
141 13.2531637362357\\
142 13.9401676734523\\
143 13.7531288614351\\
144 13.0136925244593\\
145 13.0002438164879\\
146 13.4104015185603\\
147 14.093674019149\\
148 14.2674156514234\\
149 15.1077374223284\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.48106831180626\\
4 10.3812395330674\\
5 9.08371246310741\\
6 8.76727234119979\\
7 9.43884936344031\\
8 8.53606775352242\\
9 8.76933079622479\\
10 8.86141369044058\\
11 8.44892188421234\\
12 8.31586231446826\\
13 8.59972222509911\\
14 9.11011240163014\\
15 8.6904282005625\\
16 8.45129259625851\\
17 8.25684346196164\\
18 8.37247145183832\\
19 9.17495583538023\\
20 9.16252597673258\\
21 9.53988668693486\\
22 10.2755772862507\\
23 10.8712982858066\\
24 10.9019004593374\\
25 10.8038295451299\\
26 11.0630179114812\\
27 11.652143093119\\
28 12.1979177116792\\
29 11.9911876351615\\
30 11.9076710601333\\
31 11.6791426078932\\
32 11.3316508020682\\
33 10.8075936072333\\
34 10.5126122763771\\
35 10.4757860333316\\
36 10.4920117068082\\
37 10.2928033071959\\
38 10.0319891760891\\
39 9.65793775772355\\
40 9.6431987213973\\
41 9.63038506579728\\
42 9.73850097964914\\
43 10.0158891540647\\
44 10.5393179724131\\
45 10.4693267020769\\
46 10.9551702512236\\
47 11.0272030104398\\
48 11.1829905685765\\
49 11.5020075737265\\
50 12.0114961594499\\
51 12.0859310116154\\
52 12.0845360941156\\
53 11.9242691020306\\
54 11.8426034001957\\
55 11.7917609681934\\
56 11.7853558598046\\
57 11.7880845581816\\
58 11.8835848193165\\
59 11.7640554109923\\
60 11.8267244357667\\
61 11.8799974405656\\
62 11.7726069035979\\
63 11.4548980792709\\
64 12.0380219665225\\
65 11.6088329608381\\
66 11.9457771420186\\
67 11.9384740995767\\
68 11.2759553537787\\
69 11.5868101386199\\
70 12.1088764898837\\
71 12.0557378638846\\
72 11.4376757403896\\
73 11.9286984581252\\
74 12.3077643627119\\
75 12.3888273837854\\
76 12.5280576719789\\
77 12.0177665759225\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 10.3735102784729\\
4 10.3855085826248\\
5 9.59172084718218\\
6 9.14657878088256\\
7 9.51714938544412\\
8 9.76124731215972\\
9 9.43578569226737\\
10 9.66850099151358\\
11 9.53143204239499\\
12 9.77639033474849\\
13 9.34088850517505\\
14 9.25954334194922\\
15 9.26128121366719\\
16 9.31331062464105\\
17 9.52615066646952\\
18 9.34040127706839\\
19 9.22031668536437\\
20 9.62315638412473\\
21 9.33301049261513\\
22 9.33154211438818\\
23 9.12597177696779\\
24 9.43904423189434\\
25 9.4930484415839\\
26 9.60501648404195\\
27 9.75186000121812\\
28 9.62490805901483\\
29 9.66828534143062\\
30 9.72288843437192\\
31 9.81758285147591\\
32 9.93386255938236\\
33 10.147236770115\\
34 10.4446458740799\\
35 10.9900887169148\\
36 11.1599864929867\\
37 11.0479370062188\\
38 10.9403990616745\\
39 11.0867853063671\\
40 11.3741384072945\\
41 11.235331097303\\
42 11.1136461374452\\
43 11.0880808185096\\
44 11.0265906764406\\
45 11.3705547892322\\
46 10.918621404414\\
47 10.8719769434453\\
48 10.8477295304532\\
49 10.9604670363293\\
50 11.0714239996499\\
51 10.880106977893\\
52 11.1725401230481\\
53 11.3160559700606\\
54 11.1593362543531\\
55 10.9447338639114\\
56 10.1909856616333\\
57 10.1235079432291\\
58 10.5367058922568\\
59 10.7683468527237\\
60 10.7497640864315\\
61 10.9244999141416\\
62 10.6938692131209\\
63 11.0175806311524\\
64 11.2708186910739\\
65 11.6540342480199\\
66 11.8443060459778\\
67 12.2565500018569\\
68 12.7795792220703\\
69 12.3776651504183\\
70 12.6354283460402\\
71 12.7363088046287\\
72 12.3491258803554\\
73 12.3594765602641\\
74 12.280973707609\\
75 11.9475995996153\\
76 11.5195436709085\\
77 11.4561011187848\\
78 11.5743975206617\\
79 11.2594398328079\\
80 11.4211783247814\\
81 11.5607415714869\\
82 11.5434573493531\\
83 11.6575901542571\\
84 11.8661176315608\\
85 12.222915650635\\
86 12.034285865308\\
87 12.3822401986718\\
88 12.4049055299076\\
89 12.2046264240053\\
90 12.7257989530434\\
91 12.3252817958781\\
92 11.8489445138459\\
93 11.7356582068158\\
94 11.5926850523083\\
95 11.9548559261251\\
96 11.107061338623\\
97 12.0090224613449\\
98 11.9594375842852\\
99 12.1750465378093\\
100 12.2894780137037\\
101 11.6298938824655\\
102 12.4483023589914\\
103 12.5584765764832\\
104 12.9614461209645\\
105 13.4058202846113\\
106 12.6003585602736\\
107 12.7897187770243\\
108 12.3730361863844\\
109 12.8702004314949\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 12.9489346627974\\
4 11.4065358323699\\
5 10.3116408525428\\
6 10.0777566796993\\
7 9.86059073336102\\
8 9.55985550843294\\
9 10.2404604567497\\
10 9.47800272979816\\
11 9.45469616261607\\
12 9.84239490627426\\
13 9.63173771525241\\
14 9.34255335635164\\
15 9.3788846904425\\
16 9.81693079532725\\
17 9.64342599460949\\
18 9.39421685006142\\
19 9.57915655285218\\
20 9.24060114571667\\
21 9.6731933821741\\
22 9.59365892100364\\
23 9.61595278362581\\
24 9.73385384064967\\
25 9.74784951669744\\
26 9.90834416557067\\
27 9.92533067084601\\
28 10.538576207253\\
29 10.7696836113542\\
30 10.5920059964998\\
31 11.0835424327417\\
32 11.6906491460279\\
33 11.8895401857861\\
34 11.6950566169058\\
35 11.7120597695669\\
36 12.0368864618422\\
37 12.0075023745056\\
38 12.1971283500017\\
39 12.4435716265539\\
40 12.6277213553969\\
41 12.9180033436979\\
42 12.4543740741623\\
43 11.6692902950457\\
44 11.5789533105572\\
45 11.4173901513202\\
46 11.5114967075823\\
47 11.5166276322115\\
48 11.3865079866083\\
49 10.7988949373031\\
50 9.96116532914554\\
51 10.0742637084493\\
52 10.1195441875446\\
53 10.5062963549552\\
54 10.8527977130673\\
55 11.270507338164\\
56 11.7188488222008\\
57 11.732132174632\\
58 12.1285955395121\\
59 12.1802541646101\\
60 12.5165990885775\\
61 13.2863828349429\\
62 13.326538640923\\
63 14.0701094289583\\
64 14.4522932151323\\
65 14.6646764465782\\
66 14.490512659337\\
67 14.8607134827058\\
68 15.1549674734349\\
69 15.069496724465\\
70 15.4918343544456\\
71 15.2683207200717\\
72 15.3643140472482\\
73 16.0824569792279\\
74 15.8317975420955\\
75 15.1150814410381\\
76 15.2662874958597\\
77 15.2413965652469\\
78 14.6919033405213\\
79 14.7082743947085\\
80 14.5469844722158\\
81 14.136228446639\\
82 14.9091730972603\\
83 15.0186296663993\\
84 14.5766909504194\\
85 13.9172010287453\\
86 15.056851306712\\
87 15.413552885318\\
88 16.2137543253634\\
89 16.7652886747424\\
90 16.8465229352143\\
91 16.5726398154081\\
92 16.4911621135813\\
93 16.419163041544\\
94 16.5702085226063\\
95 17.3252890607986\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 10.7844577548033\\
4 10.7848148911844\\
5 9.76030634090422\\
6 9.30227404333958\\
7 10.2721246685684\\
8 9.93125818337032\\
9 9.63940543133674\\
10 9.19143237257098\\
11 9.19362040795517\\
12 9.02222557041106\\
13 9.31775209325813\\
14 9.13847881992577\\
15 8.7971067685375\\
16 8.90209514260264\\
17 8.95907311814293\\
18 8.29793070074176\\
19 8.02897922648969\\
20 7.92348684095266\\
21 8.15417199375197\\
22 8.1964791369262\\
23 8.25272469272803\\
24 7.78697911765339\\
25 8.21566954856101\\
26 8.38900311465011\\
27 8.46516513838028\\
28 8.4863747106153\\
29 8.90053233248364\\
30 9.11134247192187\\
31 9.28960751925631\\
32 9.16416475137125\\
33 9.14570722091962\\
34 9.32723660282623\\
35 9.51807421254865\\
36 8.92478178638639\\
37 9.07183120139997\\
38 8.837072229782\\
39 8.78545475447208\\
40 8.78710618313152\\
41 8.99866623868904\\
42 9.15968850840617\\
43 9.57843905667193\\
44 9.72288619492977\\
45 9.5773263932781\\
46 9.37010935964985\\
47 9.68978060733251\\
48 9.63690326660098\\
49 9.76007906051103\\
50 9.94390903430155\\
51 9.85641215805077\\
52 10.0813292083582\\
53 10.1941397953311\\
54 10.1836745756628\\
55 10.5625800096001\\
56 10.6394687818929\\
57 10.9325430423184\\
58 10.9110589040921\\
59 11.361627522973\\
60 11.9607732917561\\
61 12.4513448603255\\
62 12.5838671193406\\
63 12.469198396033\\
64 12.2845855907924\\
65 12.3118227390175\\
66 12.8579175907703\\
67 13.4558847447164\\
68 13.6757089418247\\
69 14.1160242754209\\
70 14.2451735143153\\
71 13.6880467601893\\
72 13.5050856010068\\
73 13.3969202740987\\
74 13.5744497315251\\
75 13.8261342323702\\
76 13.7489709224622\\
77 13.5152901330494\\
78 13.4106441572245\\
79 13.7143073023955\\
80 13.7703866611935\\
81 13.8990454915559\\
82 14.3535013424562\\
83 14.4383869123882\\
84 14.6933097778083\\
85 15.2575325884237\\
86 15.2120359356425\\
87 15.6260021222203\\
88 16.4940735702973\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.2630283189627\\
4 15.0140660789643\\
5 13.4115014790009\\
6 12.6957830327741\\
7 11.0989727249172\\
8 10.6274374177451\\
9 10.49676646534\\
10 10.0704328065072\\
11 9.76635094490551\\
12 9.26607110495343\\
13 9.32366648957322\\
14 8.38975512372018\\
15 7.96141739406457\\
16 7.59449305246828\\
17 7.30835995049646\\
18 7.73626190528327\\
19 7.93692787474953\\
20 7.88696487998806\\
21 8.22742449989256\\
22 8.22329448108474\\
23 8.46128262568374\\
24 8.19370997462761\\
25 8.15775777654992\\
26 8.38015669963652\\
27 8.66917007627918\\
28 9.09159315758416\\
29 8.78820230014526\\
30 8.32989740824565\\
31 8.48179523272259\\
32 8.57151371866524\\
33 8.66592633303248\\
34 8.71139695380441\\
35 8.49535672412685\\
36 8.42711377485322\\
37 8.59009719026847\\
38 8.80058332952707\\
39 8.81966405155781\\
40 8.88359191818466\\
41 9.29701577295958\\
42 9.5520015902152\\
43 9.54153947890674\\
44 9.54863601389527\\
45 9.65404033216264\\
46 10.3943643465015\\
47 10.7618997504732\\
48 10.7901525800618\\
49 10.5780719387919\\
50 10.4430131181599\\
51 10.7574251883612\\
52 10.7200852965808\\
53 10.5420340875358\\
54 10.1384132251054\\
55 10.1639161811664\\
56 10.2328172660982\\
57 10.1933383010935\\
58 10.1575195383658\\
59 10.1247362916711\\
60 10.0853172435947\\
61 9.91706762374883\\
62 9.58456366057095\\
63 9.61976585098887\\
64 9.27244028388536\\
65 8.82304877043389\\
66 8.82745427318482\\
67 8.37668058789431\\
68 8.25465563385538\\
69 8.21636898326872\\
70 8.30365864023141\\
71 8.61242543093226\\
72 9.05779514398434\\
73 9.37214317361304\\
74 9.70103266989194\\
75 10.41392326304\\
76 10.8223542143941\\
77 11.7250912768103\\
78 12.6027701291903\\
79 12.9990423402438\\
80 13.1314993065817\\
81 13.3127463000423\\
82 12.8040332058885\\
83 12.498287428062\\
84 12.3321016590758\\
85 11.8618886485278\\
86 11.3423992773633\\
87 11.1389705741994\\
88 10.6805649639199\\
89 10.4286412315388\\
90 10.0609720632032\\
91 9.86431057156047\\
92 9.43800977679209\\
93 9.8989634333914\\
94 10.220020653705\\
95 10.531795064855\\
96 10.9204531685359\\
97 11.3785852771545\\
98 11.61770094539\\
99 12.063826310664\\
100 12.3646544236511\\
101 12.9634857075894\\
102 12.8692438980464\\
103 13.40308192782\\
104 13.4251827442711\\
105 13.6820826180212\\
106 13.3916967646959\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 10.4638047834397\\
4 11.8952929842955\\
5 13.2311497238073\\
6 14.5380548350314\\
7 15.6698451736331\\
8 15.630847880838\\
9 14.4815832550243\\
10 14.0817268133125\\
11 13.8235980792975\\
12 14.1685366067116\\
13 14.279429046578\\
14 14.5399956085177\\
15 15.0494367020635\\
16 15.0495396836552\\
17 14.6163429404515\\
18 13.8892893360218\\
19 13.537842310734\\
20 13.9831452358268\\
21 14.1480293919205\\
22 14.2278099021601\\
23 14.0125696955472\\
24 13.7988923755059\\
25 13.6900523756899\\
26 13.0668691588995\\
27 12.658580859974\\
28 12.5194673274041\\
29 12.8645005331174\\
30 12.8215391710455\\
31 12.8298639410543\\
32 12.9384950705955\\
33 12.9331443529931\\
34 12.7640535338322\\
35 12.7874160929459\\
36 12.6310346170924\\
37 12.4238241427717\\
38 12.6903614126957\\
39 12.8749328441519\\
40 13.2741556044642\\
41 13.3171674378857\\
42 13.4734981937888\\
43 13.3802114347319\\
44 13.4530880505582\\
45 13.4185295638578\\
46 13.6470249798154\\
47 13.8672079452846\\
48 14.4006301827444\\
49 14.4941378627096\\
50 14.9507381515913\\
51 14.4057600647769\\
52 14.3512602063446\\
53 14.2065888465132\\
54 13.9274276954448\\
55 14.2599167608085\\
56 14.2489472333672\\
57 13.8117432136836\\
58 14.0419243955188\\
59 13.9317363287323\\
60 13.5149395622347\\
61 13.2233367931225\\
62 13.5168501882887\\
63 13.6738669885245\\
64 13.5725610979155\\
65 13.9496146961006\\
66 13.7203858001051\\
67 14.1364274063883\\
68 14.1309963757072\\
69 13.6251997703591\\
70 13.6338822744748\\
71 14.1927489576932\\
72 14.2832010020001\\
73 14.4523416652523\\
74 14.9358621703276\\
75 15.143013669056\\
76 15.456159666235\\
77 15.8406136528403\\
78 15.7107384303205\\
79 15.9478808906672\\
80 16.3922815643451\\
81 16.8636098602234\\
82 17.1167520697821\\
83 18.0339790719545\\
84 17.754241703616\\
85 18.3084064443429\\
86 17.9865130536374\\
87 18.0598549396944\\
88 18.2886959702791\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 17.4044400608869\\
4 13.5461557029074\\
5 10.5615790712017\\
6 9.11861435366424\\
7 9.26800012227838\\
8 9.27646617288262\\
9 9.04587375347876\\
10 8.98428694997359\\
11 8.95691409434613\\
12 8.72967154558763\\
13 8.56397108564066\\
14 7.771785095334\\
15 7.74212383973645\\
16 8.4603569953839\\
17 8.85053725802331\\
18 8.71590961315553\\
19 8.72008811057595\\
20 9.0922478685349\\
21 9.42860010505214\\
22 9.56687439217687\\
23 9.79073469677628\\
24 10.412263241846\\
25 10.7857370567129\\
26 10.5960225672586\\
27 10.2190060522194\\
28 10.2097819677088\\
29 10.438299291504\\
30 10.8118107428016\\
31 10.866952881835\\
32 10.5031697484465\\
33 10.5491696036143\\
34 10.7455053055524\\
35 10.1735221056779\\
36 10.0098114177678\\
37 10.3898645747433\\
38 10.7504603512184\\
39 10.5640515571193\\
40 10.6587727117803\\
41 10.2767801913136\\
42 10.6603476497453\\
43 11.2288468530185\\
44 11.283441098816\\
45 11.2138142446952\\
46 11.7289031847222\\
47 12.2710911835196\\
48 12.3091876651082\\
49 12.3772858087415\\
50 12.5237513186384\\
51 12.7969670474092\\
52 12.9570757666956\\
53 12.7897238592218\\
54 12.8468046535929\\
55 13.2740071207559\\
56 13.5859395700804\\
57 13.648083960898\\
58 13.2745895630218\\
59 13.2381401859503\\
60 13.0181205251881\\
61 13.4195739184187\\
62 13.265424385926\\
63 13.2871564746169\\
64 12.9495534377354\\
65 12.6204500365565\\
66 12.6605756099774\\
67 12.1331793790318\\
68 12.1926372841065\\
69 12.5200068235905\\
70 12.4916349088132\\
71 12.6843042086931\\
72 12.3403622237761\\
73 12.4119504447712\\
74 12.546881764436\\
75 13.3255330645674\\
76 13.4038590775555\\
77 12.7576758022463\\
78 12.8376115680871\\
79 12.7136502149593\\
80 12.3649777759884\\
81 12.0579118615039\\
82 11.8919904716214\\
83 11.7035771981244\\
84 11.4486529193078\\
85 10.9223531739099\\
86 10.3340664979329\\
87 10.3574846148784\\
88 10.6121376717475\\
89 10.7093446823676\\
90 9.89220464504038\\
91 9.37594627857713\\
92 10.3508011555092\\
93 10.9529328528331\\
94 11.2158144657838\\
95 11.673172730891\\
96 11.7892985542758\\
97 11.3429777382919\\
98 11.1101006598861\\
99 10.8929207914484\\
100 10.6650602680513\\
101 10.4115879097102\\
102 10.2471594324106\\
103 10.0501995267696\\
104 9.62251215274299\\
105 9.28312689861652\\
106 10.0563486884747\\
107 10.1080302983215\\
108 10.9576968336193\\
109 11.8352149654919\\
110 11.9556343551946\\
111 13.1377487328148\\
112 14.3653420887358\\
113 14.9446398024106\\
114 15.4256935775953\\
115 16.272811582862\\
116 16.8593361702827\\
117 16.3080015426783\\
118 16.5873751550419\\
119 16.182240613933\\
120 16.1492445116094\\
121 16.0949909108266\\
122 16.0708431306934\\
123 16.1054315622221\\
124 16.0449291625208\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 16.1830652783172\\
4 15.9301771126169\\
5 13.7537600618235\\
6 13.1953645698314\\
7 12.9717377627417\\
8 12.174182547018\\
9 11.5079504839988\\
10 11.1577050203982\\
11 10.6533487016071\\
12 10.4266812576679\\
13 10.5257592642886\\
14 10.1749844886717\\
15 9.63149784508521\\
16 9.99357009994163\\
17 10.0281251706009\\
18 9.93379023193289\\
19 10.2946993045887\\
20 10.4917754164532\\
21 10.8996294956784\\
22 11.4489851387098\\
23 11.4342627371568\\
24 11.1991926869285\\
25 11.1511358942191\\
26 11.1855592660559\\
27 10.9948078119012\\
28 10.9116567554291\\
29 11.1439295618519\\
30 10.9382707431392\\
31 10.8086924008688\\
32 10.5080127536494\\
33 10.0807071239768\\
34 10.4890297977351\\
35 10.8707568967989\\
36 10.8048211545851\\
37 11.1819729702073\\
38 11.2268546804722\\
39 11.3714201794509\\
40 11.1907952580459\\
41 11.4072625545168\\
42 11.6630615924683\\
43 12.295421156505\\
44 12.6359485050802\\
45 12.4460942896396\\
46 12.0722954490209\\
47 11.9350122535838\\
48 11.985815543103\\
49 12.6407300420434\\
50 13.279189551621\\
51 13.77176807886\\
52 13.8149732808006\\
53 14.0372068698198\\
54 13.6724463432266\\
55 13.4067061715625\\
56 13.9306241183964\\
57 14.1939690265736\\
58 14.8066695639408\\
59 15.1464894252291\\
60 14.6710586601692\\
61 14.1480085710925\\
62 14.2363067235537\\
63 14.1231343978666\\
64 13.8757899527206\\
65 13.7537049827293\\
66 13.6491724974922\\
67 13.7304546348812\\
68 13.8381945688903\\
69 13.2687331097541\\
70 12.8840393251628\\
71 12.8252818729064\\
72 12.901841311962\\
73 13.202138054966\\
74 13.0523140177261\\
75 12.885114528105\\
76 13.2688004072845\\
77 14.0191993257886\\
78 14.3375394913458\\
79 14.6392618187518\\
80 15.7167480285962\\
81 15.8931583075237\\
82 16.5134296609976\\
83 16.5082122029983\\
84 15.7718178877738\\
85 15.8377801818046\\
86 16.4212679132919\\
87 16.0624387708169\\
88 15.6188507436178\\
89 14.969121419644\\
90 14.4035050144107\\
91 14.1127856752965\\
92 13.922616247129\\
93 13.531175156117\\
94 14.259617204668\\
95 14.2677887143871\\
96 14.0825898576498\\
97 14.0916553949965\\
98 14.4557885800218\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.56205733712444\\
4 4.75198894195663\\
5 5.04598643517205\\
6 6.98024080050284\\
7 7.91834515594323\\
8 8.05756969770349\\
9 7.76883188538243\\
10 7.68116782981483\\
11 8.15798404309862\\
12 8.6297734024549\\
13 8.85333607457807\\
14 9.60063940103148\\
15 10.5061855646129\\
16 10.6710833248568\\
17 10.6930931351541\\
18 10.6703270922181\\
19 10.7408111995701\\
20 10.9895633437127\\
21 11.2928862114967\\
22 11.3076265156588\\
23 10.8508715910731\\
24 10.8726820254537\\
25 10.5557257525641\\
26 10.542290397445\\
27 10.602863892302\\
28 10.4261988254834\\
29 10.109811320026\\
30 10.3912499691658\\
31 10.7044067112875\\
32 10.9788924919034\\
33 11.342470043099\\
34 11.4436062747031\\
35 11.6761635491833\\
36 11.5424041452656\\
37 11.3043142162427\\
38 11.4782610617619\\
39 11.6029293992785\\
40 12.043624759985\\
41 11.7808344690277\\
42 11.4386276434283\\
43 11.2611279239191\\
44 10.7987775699377\\
45 11.1160528265503\\
46 10.5421156884185\\
47 10.3362833235038\\
48 10.0557118661879\\
49 9.86127542163712\\
50 9.52392463302187\\
51 9.74617308814481\\
52 9.84400113485929\\
53 9.87303051839885\\
54 9.84120827478571\\
55 10.0484033681856\\
56 10.0049813630805\\
57 10.2038526895318\\
58 10.2957233779133\\
59 11.0584959415456\\
60 11.7128100414992\\
61 11.9192537124851\\
62 11.7516536960051\\
63 12.0445467855782\\
64 12.2767026580423\\
65 13.0366272981979\\
66 12.9911566774517\\
67 13.0641952011527\\
68 13.3632565578158\\
69 14.0711996618222\\
70 13.9288059002961\\
71 13.4158013956107\\
72 13.3779896656896\\
73 13.798876588386\\
74 13.5685073778365\\
75 13.8376032681194\\
76 13.1729052807786\\
77 13.0006679830044\\
78 13.0123976774545\\
79 13.4909697051467\\
80 12.9211648320384\\
81 12.9518505933107\\
82 12.8943463822152\\
83 12.9251736307005\\
84 12.6349185762457\\
85 13.1226490056147\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 12.3252679463991\\
4 14.8062547582236\\
5 15.350871474417\\
6 15.4106802701354\\
7 13.6589302524749\\
8 12.518564755105\\
9 12.8494658851141\\
10 12.4008036660582\\
11 12.0254241794143\\
12 11.8067311508777\\
13 11.6058596687911\\
14 11.4380951111288\\
15 10.7817216356452\\
16 10.6608722305736\\
17 10.2025953023185\\
18 10.9132396439164\\
19 11.4158005935039\\
20 11.0627952588847\\
21 11.3045842037133\\
22 11.9064415765225\\
23 11.9760496128165\\
24 12.1130108949663\\
25 12.4279771619981\\
26 12.414435978102\\
27 12.0945031474959\\
28 12.1670566667821\\
29 11.6978184667685\\
30 11.2857713006093\\
31 11.4000076133891\\
32 11.4025460865263\\
33 10.7659338931462\\
34 10.684586021174\\
35 10.6933031915001\\
36 10.8808293554582\\
37 11.3601031345244\\
38 11.3698909318485\\
39 11.9883094512789\\
40 12.0789566519576\\
41 12.1403170805444\\
42 11.7748456051939\\
43 11.4006758057823\\
44 11.7341801499659\\
45 11.653699426468\\
46 11.9251573215088\\
47 11.7436778402703\\
48 11.3671911571853\\
49 11.5495138643515\\
50 11.2808875878606\\
51 11.3700329792312\\
52 11.47697148491\\
53 11.5477904881265\\
54 11.8348157550625\\
55 11.8529868255434\\
56 12.1538247424305\\
57 11.6896254353043\\
58 11.4801521325043\\
59 11.3674327724414\\
60 11.4314774122295\\
61 11.1321393877847\\
62 11.3531683683301\\
63 11.3368829299303\\
64 11.382657870018\\
65 10.8048737258537\\
66 10.465796544797\\
67 9.70715161584297\\
68 8.82998731808583\\
69 7.9235279218454\\
70 7.10597374093692\\
71 6.34504278078871\\
72 6.41343162974369\\
73 6.59801733988525\\
74 7.18135477240332\\
75 7.91079871798994\\
76 8.28248561062226\\
77 8.3139653537967\\
78 15.2449714169486\\
79 12.9598395524736\\
80 7.86389993432295\\
81 7.28970077591475\\
82 8.70048586034541\\
83 9.73410253569939\\
84 10.6830102950366\\
85 11.1197406953228\\
86 11.3937670416225\\
87 11.590178957898\\
88 11.7857749343135\\
89 11.8619889377984\\
90 11.9654613911134\\
91 11.6515479017402\\
92 12.2274116766339\\
93 12.9035481668661\\
94 12.8529070000324\\
95 12.6409571993444\\
96 12.5717926983873\\
97 12.403039143038\\
98 12.6302617414882\\
99 12.7731615315007\\
100 13.2386614971909\\
101 13.3749988906254\\
102 13.9291940962191\\
103 13.6110986614803\\
104 13.6829885757072\\
105 14.6033179930674\\
106 14.5659139158687\\
107 14.7307812864688\\
108 14.9567488801642\\
109 14.78481896933\\
110 14.5603811598658\\
111 15.0350001790231\\
112 16.1912808154698\\
113 16.557855278507\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 13.3197738994903\\
4 12.0792327681035\\
5 11.7845601342343\\
6 10.7704087119602\\
7 11.0826518974305\\
8 10.8683565910354\\
9 10.51975662615\\
10 10.3189799433617\\
11 10.2601614413532\\
12 10.0327245014372\\
13 9.86481563963692\\
14 9.24061067372272\\
15 9.45626929910508\\
16 9.34846488246465\\
17 9.5131760059031\\
18 9.20081392953446\\
19 9.04103478184205\\
20 8.87020545186136\\
21 8.89424671468992\\
22 8.54694397644353\\
23 8.62838180797105\\
24 8.57235023704849\\
25 8.47590979090066\\
26 8.18447642537395\\
27 8.12385782566917\\
28 8.03792675180991\\
29 7.93714769124928\\
30 7.57377046741347\\
31 7.64386508879676\\
32 7.43259241402306\\
33 7.62175840115482\\
34 7.40497794845742\\
35 7.30426430507691\\
36 7.87049082903332\\
37 8.00255200532775\\
38 8.12813872312991\\
39 8.40379960789612\\
40 8.4627556658393\\
41 8.92553330992877\\
42 9.14344148736538\\
43 9.448967563359\\
44 9.44508684743639\\
45 9.870085495894\\
46 10.1913493730346\\
47 10.0543726801889\\
48 9.96774794063325\\
49 9.94660301614738\\
50 9.72106395678283\\
51 9.80523602137318\\
52 9.61571530920509\\
53 9.8083389548062\\
54 9.87083492199989\\
55 10.0457312533969\\
56 10.4255850543103\\
57 10.748998960901\\
58 11.0945496734461\\
59 11.2739025382887\\
60 11.1235608891542\\
61 10.9815506709689\\
62 10.7451840066775\\
63 10.9050237498801\\
64 10.7360624510579\\
65 11.0061458501184\\
66 10.95745235458\\
67 10.8594710334589\\
68 10.9421989438466\\
69 10.9248787243064\\
70 10.8738772632106\\
71 11.4607840968667\\
72 12.0869982258867\\
73 12.0606297827202\\
74 12.5312477135883\\
75 12.7456882843252\\
76 12.5979129664154\\
77 12.6172337246163\\
78 12.3879425865582\\
79 12.0290764566265\\
80 12.010546334038\\
81 11.8931459520045\\
82 11.1752680787479\\
83 10.7019294699534\\
84 11.0756093391348\\
85 10.6562658250645\\
86 10.8303933257919\\
87 11.083169963332\\
88 11.5523445114068\\
89 12.198746585781\\
90 12.2801868569571\\
91 12.1030805365645\\
92 12.2871363074576\\
93 12.7170488270406\\
94 12.5824729706938\\
95 12.8323726718673\\
96 12.5091668185072\\
97 11.9580595606993\\
98 11.6055209327091\\
99 11.0880028258146\\
100 10.2107475702195\\
101 10.5290344391701\\
102 10.7334517978265\\
103 10.7415918503227\\
104 10.4529064998426\\
105 10.61582718465\\
106 10.2475172122466\\
107 11.0883530911117\\
108 11.673164637814\\
109 12.7360469920587\\
110 13.1997585370414\\
111 13.5816787199163\\
112 13.4274035079192\\
113 14.1457500686775\\
114 14.7905470932826\\
115 15.0853427212791\\
116 15.8053345562969\\
117 16.2247601837771\\
118 16.0950713533252\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 8.05482893590034\\
4 7.05254522662736\\
5 7.93757238174238\\
6 9.3678919615062\\
7 9.43936422070345\\
8 10.0748898180295\\
9 9.62808577873298\\
10 9.15909205077518\\
11 9.30966803224603\\
12 9.24620597372769\\
13 9.33793286504072\\
14 9.67193991176584\\
15 9.88534469532501\\
16 9.88584521467027\\
17 9.43817690544897\\
18 9.1860775405762\\
19 8.74222233630504\\
20 9.00277550986964\\
21 9.25728077194091\\
22 9.02611416583016\\
23 8.86472701606521\\
24 8.55053690772464\\
25 8.69002349976201\\
26 9.02628009893064\\
27 9.15190554315652\\
28 9.51557619760072\\
29 9.94473782077785\\
30 10.849575054763\\
31 11.2117536027647\\
32 11.4439762724376\\
33 11.4921792578916\\
34 11.6994908423668\\
35 12.0721503978737\\
36 11.5555386753818\\
37 11.1123011907073\\
38 10.9677101413948\\
39 10.5550339452714\\
40 10.3525722744943\\
41 10.0315520202061\\
42 9.76610366617868\\
43 9.91289447472448\\
44 10.2443047376678\\
45 9.88088208654662\\
46 9.40490480945575\\
47 9.40961218013901\\
48 9.52349520366744\\
49 9.15809265829003\\
50 9.36876472266759\\
51 9.39737237429286\\
52 9.01660154581159\\
53 9.10859119903871\\
54 9.21909553959864\\
55 8.77525841822237\\
56 9.58784915583589\\
57 9.89795155843396\\
58 10.3313557545169\\
59 11.2282328617308\\
60 11.7627512754657\\
61 11.8403104586427\\
62 12.0943586213577\\
63 12.3926103019057\\
64 12.9115727985715\\
65 13.1434785810281\\
66 14.2499483955543\\
67 14.3716435758905\\
68 14.7755581423975\\
69 14.8892486638031\\
70 14.6252922597873\\
71 14.2759182457681\\
72 14.3960837604146\\
73 14.587528167338\\
74 14.8119611695284\\
75 14.6085965597736\\
76 14.3315884926137\\
77 14.0217664869302\\
78 13.436584158196\\
79 13.6543035142406\\
80 14.1307304135211\\
81 14.1687455322445\\
82 14.3613860167528\\
83 14.7836651775826\\
84 15.7738454856348\\
85 16.3554727690764\\
86 15.8787544722522\\
87 16.4996582164332\\
88 16.7639668026951\\
89 17.3561493469046\\
90 17.4137461010503\\
91 16.9258392888895\\
92 16.4217655105436\\
93 16.6815166922226\\
94 16.8789500135669\\
95 16.7037851400706\\
96 17.4651102907096\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 12.7020288316836\\
4 10.7340207386656\\
5 11.6432671091856\\
6 10.9120467445068\\
7 10.5177396060379\\
8 9.68713462983344\\
9 10.0044639748788\\
10 10.2104737443182\\
11 10.1983770841099\\
12 9.91041732651258\\
13 9.86823609367423\\
14 9.50205392586691\\
15 9.400013701265\\
16 9.07674783536868\\
17 9.29118004117639\\
18 9.30415509835764\\
19 9.47303486115209\\
20 8.95669316895662\\
21 8.99981558517512\\
22 9.13521471918308\\
23 9.32707597214039\\
24 9.31493596685576\\
25 9.56554177050169\\
26 9.7562249608204\\
27 10.0634772387845\\
28 10.9759325883116\\
29 11.5990195061106\\
30 12.117608136185\\
31 12.610126698647\\
32 12.8200005713083\\
33 12.7789415625676\\
34 13.3532157789363\\
35 13.4273178146975\\
36 13.6762237986738\\
37 14.4042332369061\\
38 14.056147558348\\
39 13.5705386606688\\
40 13.3121757078213\\
41 13.6445197808978\\
42 13.8043261066395\\
43 13.7813819440521\\
44 14.3373881344095\\
45 14.204491541038\\
46 14.6720826630544\\
47 14.5337256694723\\
48 14.0677624370002\\
49 14.2954543160516\\
50 14.0882197256733\\
51 14.3456097930872\\
52 14.2200221444738\\
53 14.4699195445119\\
54 14.5959279950771\\
55 14.1662609339279\\
56 13.900946403262\\
57 13.7485318923821\\
58 13.5737017049744\\
59 13.54748292222\\
60 13.7025579813821\\
61 13.7804198746479\\
62 13.2663439370531\\
63 12.7621604579628\\
64 12.544589788848\\
65 12.7051573712991\\
66 12.7334882099009\\
67 12.8934024311113\\
68 12.9609065349227\\
69 13.0317235862044\\
70 13.291712498288\\
71 12.9596265996691\\
72 12.8693039865903\\
73 13.1446947805244\\
74 13.5207560863705\\
75 13.0956877117191\\
76 13.0645309284915\\
77 13.0470976224189\\
78 12.466486967678\\
79 12.5342732321525\\
80 12.6885869737348\\
81 12.9725727757504\\
82 13.6753534544618\\
83 13.446213187028\\
84 13.1360561500416\\
85 12.7364952765182\\
86 12.4686863215595\\
87 12.3300868715472\\
88 12.4780169844324\\
89 12.9457239234559\\
90 12.6559539878261\\
91 13.0711624444741\\
92 13.3719286830554\\
93 13.1441163109775\\
94 14.0386731813571\\
95 15.2439599519646\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1128.27184650804\\
4 872.858213158735\\
5 220.199276275881\\
6 97.0823205863645\\
7 11.9917887362625\\
8 11.9272784123957\\
9 11.8612534893145\\
10 11.8042348052926\\
11 11.7417502319417\\
12 11.6746117174266\\
13 11.612767477334\\
14 11.5476870609574\\
15 11.4803864986189\\
16 11.4127376153457\\
17 11.3431004800572\\
18 11.28810754752\\
19 11.2194970547862\\
20 11.1594622882002\\
21 11.1014344856298\\
22 11.0444400390496\\
23 10.9728362956645\\
24 10.913292796462\\
25 10.8527815736989\\
26 10.7883662860907\\
27 10.7111909541248\\
28 10.6543149025722\\
29 10.591172765195\\
30 10.5354823499524\\
31 13.2293367573077\\
32 12.7610443626232\\
33 13.1572702779512\\
34 16.0913426519724\\
35 15.4655073704921\\
36 16.4606112792673\\
37 17.4566160020826\\
38 15.245352914175\\
39 17.8375143648095\\
40 19.7537636349708\\
41 23.144393364853\\
42 22.7333037808343\\
43 22.9823380763115\\
44 22.4135959016529\\
45 22.5807655081522\\
46 25.2068665489236\\
47 25.9540585619088\\
48 23.5034847406508\\
49 26.7773946517221\\
50 27.3792069270129\\
51 25.5563728249475\\
52 24.5176667068671\\
53 25.7643305063868\\
54 26.3817829367428\\
55 27.9482633187646\\
56 28.7129023338231\\
57 28.5519303867248\\
58 26.7611744065282\\
59 25.3702026542736\\
60 25.3428384880265\\
61 24.8184353128898\\
62 23.8466111262571\\
63 24.3393998467745\\
64 24.3606451177229\\
65 24.4118043101189\\
66 24.0368407694094\\
67 23.7150134761554\\
68 23.4990732282576\\
69 23.0325348402514\\
70 22.6964389199456\\
71 21.8847551978592\\
72 22.4691744654453\\
73 22.1948627775281\\
74 22.2516722905992\\
75 22.5084493287803\\
76 23.6781537601014\\
77 25.695899613909\\
78 25.9128550753771\\
79 25.745506246287\\
80 25.3555232463922\\
81 25.323814643439\\
82 26.2739918106542\\
83 25.8780158701362\\
84 26.071865322221\\
85 26.3718348107096\\
86 26.8855970512946\\
87 26.7245381029134\\
88 26.5663372870068\\
89 26.5772728572975\\
90 26.715786633155\\
91 26.9836003311005\\
92 26.8999199438309\\
93 26.9507292119597\\
94 27.0041019515012\\
95 26.4938299218201\\
96 26.0525368355391\\
97 26.2037288847701\\
98 25.7380465784155\\
99 26.1860865134626\\
100 26.1760461764358\\
101 25.9352250752988\\
102 25.9451719855246\\
103 25.3775715015225\\
104 24.9595413097365\\
105 24.4871501813647\\
106 24.2833487310689\\
107 23.8982433830949\\
108 23.6296154221133\\
109 23.4530323037097\\
110 23.3885974651502\\
111 23.3046732872694\\
112 22.7837064708507\\
113 22.5475619965978\\
114 22.8230561234897\\
115 22.5420868603406\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 889.318480684104\\
4 1610.14424777787\\
5 943.374756451771\\
6 61.1973177189031\\
7 12.016996296255\\
8 11.9507872671832\\
9 11.9072548439771\\
10 11.8524226258035\\
11 11.7865000364541\\
12 32.3517816997427\\
13 48.0659237120054\\
14 53.3711934173735\\
15 46.0675697680864\\
16 24.9476327725362\\
17 29.6018971466958\\
18 34.8224197630973\\
19 32.4210267585434\\
20 63.1774698040888\\
21 61.926065863903\\
22 52.2804239090401\\
23 47.8021880732998\\
24 39.8791454979056\\
25 37.121222165166\\
26 30.4119261093699\\
27 27.7866739272923\\
28 28.3942341595302\\
29 29.5155047811285\\
30 29.6105300766314\\
31 28.4261919597023\\
32 26.4590120777886\\
33 22.8494124057342\\
34 22.9377393937605\\
35 23.8539114485506\\
36 23.1371752759448\\
37 20.3126117965175\\
38 20.0824176956305\\
39 19.1580135838695\\
40 17.5298488234857\\
41 18.4937071112567\\
42 18.4588425662558\\
43 16.2763145493983\\
44 15.027223056199\\
45 14.8779963864029\\
46 16.0509403249176\\
47 15.3406728494893\\
48 14.9056308195365\\
49 16.2403866515343\\
50 19.245610939376\\
51 19.7378859940263\\
52 20.0209773948374\\
53 22.085291064742\\
54 21.4734448402911\\
55 21.7002520722761\\
56 21.8619021052737\\
57 23.2177941267796\\
58 24.9944398607842\\
59 25.8241696222869\\
60 25.4500260624694\\
61 24.3282390202135\\
62 23.7675742624602\\
63 23.4341850184034\\
64 23.4199849717295\\
65 23.6264325421466\\
66 24.8564290123055\\
67 24.9713507789051\\
68 24.8525809855441\\
69 24.0308623194313\\
70 24.3288106501432\\
71 24.6478327026805\\
72 24.3098502054215\\
73 24.5820653114465\\
74 25.2163050030996\\
75 25.2638266949026\\
76 24.7782205948798\\
77 24.5016430459295\\
78 24.4670646360772\\
79 24.1713908110353\\
80 23.3521918174726\\
81 22.8202920256149\\
82 22.2546345479662\\
83 21.7514233707099\\
84 21.312448805142\\
85 20.4783129755835\\
86 20.0148387703456\\
87 20.0253171342019\\
88 19.9068347260216\\
89 20.2750975407792\\
90 20.7663866475131\\
91 21.1609718610392\\
92 21.460157860482\\
93 21.2156330752582\\
94 21.2527328478291\\
95 21.6164793199182\\
96 21.5192225948369\\
97 22.2362927551269\\
98 22.0658109905956\\
99 21.5285457147937\\
100 21.6137074724223\\
101 21.5572156249792\\
102 21.6281194239903\\
103 21.8422549667432\\
104 21.9540380937944\\
105 22.4258740126932\\
106 22.4329411367756\\
107 21.9775631095262\\
108 21.6536046495869\\
109 21.217255145747\\
110 20.9210450333369\\
111 20.7241670842407\\
112 20.3623130552215\\
113 19.9673952552716\\
114 19.897436509079\\
115 19.3612433859028\\
116 18.8800927213126\\
117 18.6622325680604\\
118 17.9400233529111\\
119 17.705279681295\\
120 18.1862494204377\\
121 18.0081902875544\\
122 17.6556246656206\\
123 17.7529236906944\\
124 17.5517270179248\\
125 17.1371700645825\\
126 17.1560850950393\\
127 17.1997827232446\\
128 16.8492604002107\\
129 16.8122135035716\\
130 17.1772633067988\\
131 17.2761198599571\\
132 17.17535327472\\
133 16.7091176432122\\
134 16.5119384156201\\
135 16.1052767845116\\
136 15.6727677069111\\
137 15.7099753243843\\
138 16.1486405317252\\
139 15.9677922560674\\
140 15.8431145804713\\
141 15.8033593237904\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1166.02896203717\\
4 12.2029868645673\\
5 12.1379952097146\\
6 12.0718300515673\\
7 109.762696202533\\
8 94.4318583953852\\
9 60.7785014854213\\
10 108.349629737655\\
11 115.326514561626\\
12 116.402857760911\\
13 60.2545219426716\\
14 54.0683419144288\\
15 58.2067343987431\\
16 46.5998861332037\\
17 38.9639236301511\\
18 45.8567503831397\\
19 53.6915605616428\\
20 51.9322094021739\\
21 43.7675774922921\\
22 37.7962673046709\\
23 26.4986088042345\\
24 23.5120653377886\\
25 20.1043386029564\\
26 22.097065495953\\
27 25.7248122045481\\
28 23.8644172691942\\
29 24.6688870611241\\
30 27.3255236010774\\
31 25.4463938110171\\
32 25.0530533454868\\
33 22.0748416969826\\
34 22.8802173834184\\
35 23.9044332871291\\
36 26.391910303823\\
37 24.6729157360201\\
38 23.2600449931986\\
39 22.2494866924992\\
40 21.8328739827635\\
41 22.2047653311367\\
42 23.9505967819915\\
43 22.7115084580102\\
44 22.2090826922382\\
45 20.3111681208284\\
46 19.3555706969011\\
47 18.3669509009289\\
48 20.0477247454311\\
49 19.3269072347643\\
50 20.6112526178725\\
51 20.3541323395152\\
52 20.2798072021044\\
53 19.5407683500875\\
54 21.8537831087222\\
55 22.8693473084664\\
56 22.1388173375411\\
57 22.2870618713988\\
58 21.6711803339216\\
59 21.732209751285\\
60 21.8195523690791\\
61 23.7785319186693\\
62 24.482951590643\\
63 24.5177626659878\\
64 24.6950199388426\\
65 24.5559732986546\\
66 23.7233092372225\\
67 23.4710930844862\\
68 22.6875125724758\\
69 21.9469369995583\\
70 22.3924535535369\\
71 23.4097340162109\\
72 23.0079424476528\\
73 22.4939676871485\\
74 22.1853450259475\\
75 22.7603954346231\\
76 22.1861291815205\\
77 21.5631105372985\\
78 22.2074058380071\\
79 23.0739654057108\\
80 23.1597754173794\\
81 22.618079085292\\
82 22.2395431612842\\
83 22.6356428783721\\
84 23.2594721960264\\
85 24.0327378905726\\
86 23.6271435458053\\
87 24.0443747972472\\
88 24.6512720940617\\
89 24.9834865343848\\
90 24.5581166332153\\
91 23.5973996726154\\
92 22.9106780485075\\
93 22.896828395142\\
94 22.9733488349908\\
95 22.7207376949204\\
96 22.1832665608376\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1341.53055749866\\
4 250.410693041059\\
5 12.0115093883016\\
6 11.9479637452517\\
7 11.8753550308634\\
8 11.8224437498499\\
9 11.7555377633871\\
10 11.6952758662772\\
11 11.6361432662752\\
12 11.574914751745\\
13 11.4975461669059\\
14 11.4355920739807\\
15 11.3820112077255\\
16 11.3113833254353\\
17 11.2562855380051\\
18 11.1827325810358\\
19 11.1190899341597\\
20 11.0567455222919\\
21 11.0024257446156\\
22 10.9508005126001\\
23 10.8947081023176\\
24 10.8285294596403\\
25 10.7671722315879\\
26 14.2155089333106\\
27 10.6309836760836\\
28 12.2420320786985\\
29 16.156932580845\\
30 23.7807731813577\\
31 24.4434486966078\\
32 28.191683865885\\
33 29.7408551138125\\
34 28.4755337323036\\
35 29.7518733069234\\
36 32.4865389628637\\
37 32.6245227548388\\
38 30.5127160726762\\
39 28.9299451882431\\
40 27.774249459769\\
41 26.2979082536942\\
42 25.1064256732101\\
43 23.3038668230394\\
44 23.5712941754031\\
45 22.742093911906\\
46 22.3081851319825\\
47 24.6559620733095\\
48 22.2644540967382\\
49 22.7767877626772\\
50 23.7019683849063\\
51 22.3063582380491\\
52 21.0433226274904\\
53 20.9996725516157\\
54 20.0266500017785\\
55 20.5878648155891\\
56 21.3210415621049\\
57 20.8301523858713\\
58 20.6547349221794\\
59 20.8528005339369\\
60 20.9817642908763\\
61 20.6383773682902\\
62 19.8386893908329\\
63 21.0066493746825\\
64 21.0537456623964\\
65 21.6647866497315\\
66 21.5287253498377\\
67 21.9796301676573\\
68 23.0540022335937\\
69 23.1762367093899\\
70 22.5755926709311\\
71 22.4599985070586\\
72 22.0946410689084\\
73 22.0236281434957\\
74 22.6955174888621\\
75 23.3694010627406\\
76 24.2657268400276\\
77 25.2526237137246\\
78 25.6056448482489\\
79 25.304312486157\\
80 25.7397492935321\\
81 25.4656497835156\\
82 25.6052101512394\\
83 26.0701180879637\\
84 27.284265215247\\
85 26.5576070014733\\
86 27.019173481061\\
87 27.4803532594444\\
88 27.4052221641535\\
89 27.4918185751599\\
90 27.1689013086048\\
91 26.840542657698\\
92 26.3067952362703\\
93 26.0028767021661\\
94 26.2267558732652\\
95 25.8820961668812\\
96 26.052907732678\\
97 26.0950622259629\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1913.20712089971\\
4 11.8936976395071\\
5 11.8298163481572\\
6 11.7605670895354\\
7 11.7121715667394\\
8 11.6399626625182\\
9 11.5628555104772\\
10 11.5067025640283\\
11 11.4323959819213\\
12 11.3872601355765\\
13 11.3234704955237\\
14 11.2718962151778\\
15 11.2177203562148\\
16 11.1456606670759\\
17 11.0590743098438\\
18 11.0041203990847\\
19 10.9529953417631\\
20 10.8727231453802\\
21 10.8177122433124\\
22 10.7471908492386\\
23 10.6764983312001\\
24 10.6147656101981\\
25 10.5063211888886\\
26 10.5023706569258\\
27 10.42065320527\\
28 10.3608798239757\\
29 10.3014960236942\\
30 10.2297323792762\\
31 10.1864823263275\\
32 10.1397264308321\\
33 10.0882656362939\\
34 10.0192841500417\\
35 9.90406583561037\\
36 9.87689261295648\\
37 9.83114717060489\\
38 9.77607166320521\\
39 9.67536636341502\\
40 9.64837855064919\\
41 9.58618276950708\\
42 9.51884359413127\\
43 9.46500286110872\\
44 11.7169711131014\\
45 15.9804732019049\\
46 17.5328001700195\\
47 17.2476509349934\\
48 18.5629277308792\\
49 18.6814323959124\\
50 19.1690057716818\\
51 21.4665475508443\\
52 21.1067234898719\\
53 21.356017648043\\
54 21.3809766948662\\
55 23.0684395068947\\
56 23.2862147531741\\
57 25.4733427200128\\
58 27.4410091277661\\
59 27.3996427197416\\
60 27.705774643123\\
61 28.5495523474403\\
62 28.8399104462673\\
63 27.7227137073976\\
64 26.8225601138114\\
65 27.0927848682272\\
66 26.1115259354475\\
67 24.8513347630249\\
68 24.4005698486969\\
69 25.3415211221776\\
70 24.9312262945704\\
71 25.0128277694955\\
72 25.3208896073569\\
73 24.2494324502068\\
74 25.3852931575719\\
75 25.8482735801244\\
76 25.582011567903\\
77 25.0566509826805\\
78 25.2117649961757\\
79 24.2268093937806\\
80 23.65965516243\\
81 23.2363101173477\\
82 23.5500303621692\\
83 23.2110604003648\\
84 22.7002624367399\\
85 22.7138641956962\\
86 24.0957105579935\\
87 23.8720502387367\\
88 23.3521619423663\\
89 22.8156201208598\\
90 22.7982382689301\\
91 24.8610784686142\\
92 24.1238697615499\\
93 23.572387120876\\
94 23.5703338280339\\
95 23.3104037945747\\
96 22.9906687968481\\
97 22.4813883126688\\
98 21.9520884157528\\
99 21.4996541541377\\
100 20.9800438320883\\
101 20.7917825499956\\
102 20.3822732904228\\
103 19.4097939261037\\
104 19.5589742534407\\
105 20.0054529147877\\
106 21.120757391477\\
107 21.1056209215498\\
108 20.6542942247614\\
109 20.3037989623699\\
110 20.0369250363065\\
111 20.0154278248534\\
112 19.6142646020874\\
113 19.3787731089145\\
114 19.3204692061449\\
115 19.0759332184335\\
116 19.0155708052655\\
117 18.9940653392775\\
118 18.9700534099361\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2147.83900510171\\
4 12.1847641169728\\
5 12.1134593686917\\
6 12.0560986236765\\
7 11.9930567643659\\
8 11.9213002119409\\
9 11.8694352685689\\
10 11.8073776066538\\
11 11.7340123189388\\
12 11.6788043441497\\
13 11.617455730689\\
14 11.5550965866375\\
15 11.4877431761895\\
16 11.4266125331265\\
17 11.3590778832845\\
18 11.2660180559347\\
19 11.2098518635456\\
20 11.1646962458385\\
21 11.1127335793469\\
22 11.0752451633421\\
23 10.9767090985434\\
24 15.4507607704068\\
25 20.5826521104504\\
26 23.7343926083728\\
27 20.8735032322124\\
28 30.1686693443415\\
29 31.6948789134411\\
30 34.4269140723075\\
31 36.5307784391706\\
32 32.8794671418748\\
33 32.7038967872855\\
34 32.483858818606\\
35 39.3031873572231\\
36 37.7961212190255\\
37 36.0711924802382\\
38 36.4089999706969\\
39 36.5530695549026\\
40 36.4980065140528\\
41 37.237547089071\\
42 34.4866098356766\\
43 31.9009830194547\\
44 31.7595463543829\\
45 32.1159832475981\\
46 32.6723245925532\\
47 34.9594417729328\\
48 33.8701195116721\\
49 33.9871191863164\\
50 34.3058815043774\\
51 32.9660593452365\\
52 31.1716526851264\\
53 32.1092556216832\\
54 31.5106619135126\\
55 31.6049071963501\\
56 31.6373075709008\\
57 31.7361203690927\\
58 30.9947802988072\\
59 30.7478966669984\\
60 29.695776829928\\
61 30.9660461732138\\
62 30.4606090110992\\
63 28.91907940654\\
64 28.972862389098\\
65 28.993677396152\\
66 28.6168360709668\\
67 27.0426357276148\\
68 26.3272671095807\\
69 25.8937066073377\\
70 25.4466335987217\\
71 24.6877750818677\\
72 24.036672937314\\
73 23.3060897519899\\
74 22.7595123895013\\
75 22.9180331332477\\
76 22.3708844630561\\
77 22.1529110058315\\
78 21.4928355135303\\
79 20.9583080801203\\
80 20.9830812350367\\
81 21.4114382251716\\
82 21.7643433838557\\
83 22.4237946749635\\
84 22.4078766084446\\
85 22.4811028162117\\
86 22.3832377144066\\
87 22.7747941655991\\
88 24.3893836981777\\
89 24.9029217059046\\
90 24.8180226545973\\
91 24.7233418964752\\
92 24.3040045697563\\
93 24.0515721010377\\
94 24.054410960327\\
95 24.9215055196349\\
96 24.8413714508503\\
97 24.7973559464472\\
98 24.7467101433453\\
99 24.4285093892008\\
100 24.1727545478058\\
101 24.0895517019701\\
102 23.8706857350385\\
103 23.6619814931904\\
104 23.6429114961768\\
105 23.6314136755567\\
106 23.2756329901988\\
107 23.2744932760948\\
108 22.9778708932297\\
109 22.3798064019571\\
110 22.2051450064118\\
111 21.9928038163413\\
112 22.1913560477459\\
113 22.1356199476241\\
114 21.7906147975064\\
115 21.3843473760738\\
116 20.8587429469103\\
117 20.7783484001069\\
118 21.9854019094079\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1154.04237417262\\
4 1148.72497967334\\
5 11.9861919437824\\
6 11.9126055897624\\
7 41.8815472260318\\
8 102.822834654593\\
9 11.7339650910717\\
10 11.6515622428267\\
11 11.6118799323886\\
12 11.549604392755\\
13 21.8075931055544\\
14 43.0666451650256\\
15 50.3459610530325\\
16 46.8004289306972\\
17 35.8726556171887\\
18 38.0641006630065\\
19 28.3249273288829\\
20 35.8594168352353\\
21 37.90275587389\\
22 25.7814430333722\\
23 26.3854780376397\\
24 29.3750365007659\\
25 26.2793533387759\\
26 24.0495261962508\\
27 32.4769152681745\\
28 33.9190877973518\\
29 37.6891581714604\\
30 39.0524571036984\\
31 43.63859458259\\
32 38.7536907963746\\
33 36.6722911016324\\
34 35.6523839238505\\
35 33.5837046643417\\
36 30.4736504238294\\
37 29.7835523389944\\
38 29.5336468194676\\
39 26.8158222747115\\
40 26.0039107099703\\
41 26.4220995214992\\
42 26.9377677494109\\
43 27.867996940213\\
44 25.8657814693124\\
45 25.4628655688308\\
46 25.6023026901579\\
47 25.6193888694507\\
48 26.8064254502689\\
49 26.0556343521569\\
50 27.7232069788357\\
51 26.4679172103149\\
52 25.892083657998\\
53 25.1003472352885\\
54 26.6105501148194\\
55 26.973900694194\\
56 26.0784072520361\\
57 26.1413402920222\\
58 25.6342200253927\\
59 25.650646507375\\
60 25.1026218171753\\
61 24.0654589931456\\
62 23.4807114127204\\
63 24.5794392492358\\
64 24.3513324595545\\
65 24.0363834563597\\
66 24.0369153183415\\
67 23.3009171343944\\
68 23.5955753569495\\
69 23.740129650928\\
70 24.0550438618128\\
71 24.8529459549067\\
72 23.7960055393383\\
73 23.5297178883494\\
74 22.7380415607855\\
75 22.1183108089532\\
76 21.6469023824585\\
77 21.3477378642526\\
78 21.7094755424851\\
79 21.6099148872535\\
80 21.1789699751208\\
81 20.3752134874453\\
82 21.2880819839357\\
83 21.0412450266002\\
84 20.3148165975403\\
85 20.1224467678552\\
86 19.4929822085579\\
87 19.7224822541226\\
88 19.3327887275144\\
89 19.4686003802941\\
90 18.9037389297012\\
91 18.6555768305985\\
92 18.7119905553746\\
93 18.0478513991109\\
94 17.5425337155645\\
95 17.0225166062522\\
96 16.6832231799198\\
97 17.239205355888\\
98 17.272030866382\\
99 17.3714490859026\\
100 17.1921455483811\\
101 16.7595764422673\\
102 16.3272729224264\\
103 16.1185974662515\\
104 16.0105455220959\\
105 16.3702926572785\\
106 16.4779150576205\\
107 16.1612425855538\\
108 16.0914617859465\\
109 15.8243832231121\\
110 15.6448198561864\\
111 15.5097649504263\\
112 15.5017562498496\\
113 15.0034073954574\\
114 14.7266897328095\\
115 14.5911599249027\\
116 14.3622481791274\\
117 14.1140765833056\\
118 14.2050485580605\\
119 14.6687984403444\\
120 15.1412085151912\\
121 15.0112810024584\\
122 15.1897387524112\\
123 14.9535843700684\\
124 14.6299999127311\\
125 15.0199667454041\\
126 15.0954795010781\\
127 15.0952201390772\\
128 15.3623264794404\\
129 15.5233021176146\\
130 15.5395161292807\\
131 15.5186524818591\\
132 15.4380212939676\\
133 15.9549991560272\\
134 16.2492120964391\\
135 16.1561084588428\\
136 15.9280490094879\\
137 15.5039447837996\\
138 15.1323065948037\\
139 15.0233875788678\\
140 14.7970578650366\\
141 14.8755804795324\\
142 15.1724767480488\\
143 14.9594620015585\\
144 14.8645454372674\\
145 15.0072989875412\\
146 15.0933511461098\\
147 15.2045763673148\\
148 14.9297717375799\\
149 14.9997413788467\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 814.853744223012\\
4 1569.08850427166\\
5 29.4125021799397\\
6 12.1303847023012\\
7 121.291870214887\\
8 11.9955419724353\\
9 11.9467695760571\\
10 20.7070200209658\\
11 11.8084871631251\\
12 11.751302914674\\
13 14.6339359508065\\
14 40.7168989619975\\
15 38.0870706156409\\
16 11.4799537347981\\
17 11.4189314841779\\
18 17.9993109191786\\
19 35.1010085978182\\
20 35.7616047306733\\
21 47.242883919778\\
22 55.1718135231634\\
23 61.1088286629827\\
24 60.3195270887656\\
25 56.9792940359869\\
26 56.6287825808163\\
27 53.9256730015059\\
28 53.0709225273202\\
29 49.8495931500156\\
30 49.3596421905237\\
31 42.8921290728422\\
32 39.9683328685088\\
33 35.3566875254074\\
34 34.1433817838568\\
35 34.0393145049448\\
36 33.4803926688842\\
37 31.9535395174626\\
38 29.2178980840589\\
39 26.6078901961915\\
40 26.0568767472525\\
41 26.7113674449906\\
42 25.3592073305464\\
43 26.4981016201515\\
44 28.1156055759075\\
45 27.0734273540279\\
46 29.9611572866615\\
47 29.8906898425885\\
48 29.7277331612048\\
49 29.7099403890897\\
50 30.487297390836\\
51 29.917335254763\\
52 29.6758776560068\\
53 27.6878425493129\\
54 27.5110132500107\\
55 27.8750146546151\\
56 26.9656415974151\\
57 28.3669251427414\\
58 28.4737580994404\\
59 27.7345238749501\\
60 27.7657312215454\\
61 28.2399262758278\\
62 27.4068343576481\\
63 26.1463527440962\\
64 26.6291759209607\\
65 25.0911817367044\\
66 26.1780087271237\\
67 25.4766758526443\\
68 24.4770841790029\\
69 25.3310683216556\\
70 26.1126634765256\\
71 25.8952239389677\\
72 24.6510059519021\\
73 25.21551558223\\
74 25.1618310639865\\
75 25.5220010049533\\
76 24.6989791711651\\
77 24.2260355424818\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1170.79085827198\\
4 34.2435896582351\\
5 12.5530989241116\\
6 12.4887216053478\\
7 12.4256539694843\\
8 55.5495722247122\\
9 12.2925769896757\\
10 38.6185992975181\\
11 19.9350266672013\\
12 48.2682798756934\\
13 12.0246611483744\\
14 11.9667856163087\\
15 12.7494118363564\\
16 11.8341181245065\\
17 15.0219510528114\\
18 13.253541215415\\
19 15.0972060398918\\
20 24.7773250579176\\
21 19.6837166767064\\
22 17.260905362192\\
23 18.1464638550762\\
24 17.5175290933091\\
25 18.2345826176181\\
26 21.9770250099711\\
27 22.8763362718825\\
28 21.010120638045\\
29 20.4555045543119\\
30 21.2765571499819\\
31 25.3356875392864\\
32 24.4696681288362\\
33 25.4750011440883\\
34 28.2196176032962\\
35 32.7293446623639\\
36 32.9663497316185\\
37 31.7223979660771\\
38 29.8526551656584\\
39 29.2807928069276\\
40 30.2672490952991\\
41 28.4136390406468\\
42 28.4591343241693\\
43 27.2324786813184\\
44 26.7127342696583\\
45 29.7480416312448\\
46 28.7378478390882\\
47 28.388939910786\\
48 27.4515611713559\\
49 26.9257685168166\\
50 27.0215854300703\\
51 26.471567179288\\
52 26.7194896082624\\
53 27.1650217220854\\
54 25.6160764363865\\
55 24.2575460200526\\
56 22.9237101846506\\
57 22.2492817421679\\
58 23.7105291597795\\
59 24.0468449607126\\
60 23.625314037389\\
61 24.2686153050004\\
62 23.2376729868044\\
63 24.31202762638\\
64 25.1893462469232\\
65 25.250710541558\\
66 24.7624790530409\\
67 24.8576148103156\\
68 25.5544085726218\\
69 25.1106553712044\\
70 25.7222522589306\\
71 25.4441006786478\\
72 24.7192936230983\\
73 23.9340544134619\\
74 24.2524707192069\\
75 23.9356957352419\\
76 23.0043228607801\\
77 22.5048658410418\\
78 22.7553478562439\\
79 22.5581150893997\\
80 22.5459185438845\\
81 23.1733808377039\\
82 22.926047067299\\
83 22.6063121038339\\
84 22.3946450655546\\
85 23.1211159357656\\
86 22.5265211653095\\
87 22.3763064716855\\
88 21.9822206873983\\
89 21.7616544336061\\
90 22.3059178474565\\
91 21.6333706109052\\
92 21.333494704755\\
93 20.9704791631792\\
94 20.5349447756565\\
95 20.822099050384\\
96 20.2216414727672\\
97 20.9131638923316\\
98 20.7049373280031\\
99 20.6469794000387\\
100 20.5661530262519\\
101 20.1545631880413\\
102 20.5593816370787\\
103 20.4062547610239\\
104 20.5122263902114\\
105 20.5813759947794\\
106 19.8878682630784\\
107 19.5898183606141\\
108 19.6060322925702\\
109 19.885462864596\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1494.6208464757\\
4 11.9550582067686\\
5 11.886815431044\\
6 11.8245935604307\\
7 11.7655413232114\\
8 11.7028745035386\\
9 40.1607994564806\\
10 11.5638660552005\\
11 11.5151776138763\\
12 21.6237291476387\\
13 11.3937719092548\\
14 11.3372076436114\\
15 11.2781109438006\\
16 30.7483317951783\\
17 17.310695523333\\
18 11.0747982551256\\
19 11.0234836066859\\
20 12.3979790787735\\
21 13.4724357869532\\
22 11.3550316791982\\
23 21.8990581399591\\
24 20.7633652506467\\
25 20.0372467063623\\
26 23.8512956475875\\
27 28.5162924460663\\
28 34.6449362275512\\
29 31.6146150288319\\
30 27.7608850348465\\
31 34.0522852168308\\
32 40.0473597079457\\
33 38.6360923643947\\
34 37.4638873394159\\
35 35.0528097436635\\
36 36.073814253893\\
37 35.4976544997845\\
38 37.6546631369368\\
39 41.0846695037166\\
40 39.8501188388512\\
41 38.9155983294582\\
42 36.9894904828914\\
43 33.517346563122\\
44 32.0722598481275\\
45 30.3676091494737\\
46 29.6716252938234\\
47 29.9418397599699\\
48 28.9881017823872\\
49 27.1964677535624\\
50 25.1092337631975\\
51 25.4314078151905\\
52 25.4401163938334\\
53 26.3804012973397\\
54 26.2107434610441\\
55 27.1695380968165\\
56 27.9963283577531\\
57 27.5344868906368\\
58 28.901208147075\\
59 28.3373699978603\\
60 28.2077116582483\\
61 29.2418922128259\\
62 29.0965139789114\\
63 30.9513333835812\\
64 32.1122802057164\\
65 32.0678096945147\\
66 31.6068389562462\\
67 32.6519086377531\\
68 32.6581562428422\\
69 32.767139980593\\
70 33.0201491768052\\
71 31.9258983364757\\
72 32.3784278476606\\
73 33.5110048608397\\
74 33.7029081697576\\
75 32.5486785713548\\
76 32.5630435750752\\
77 31.9458622693437\\
78 31.300202172169\\
79 31.1649849240387\\
80 30.7709476770312\\
81 30.0672081558135\\
82 30.6140367631398\\
83 30.9433117059335\\
84 30.8083475596719\\
85 29.7659731295608\\
86 30.7420359090927\\
87 31.1746589978041\\
88 31.8220599419297\\
89 31.993163363819\\
90 31.7876896114386\\
91 30.9237204032639\\
92 30.1335638147222\\
93 30.2385776416665\\
94 30.488245780183\\
95 31.2031610136918\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1240.91442693215\\
4 32.0137802692234\\
5 12.2598457456742\\
6 12.1970479428636\\
7 106.027535681043\\
8 16.7196713241555\\
9 12.0079407201228\\
10 11.9408564096918\\
11 11.8829883765463\\
12 11.8172927532791\\
13 11.7599929727564\\
14 11.6937305144828\\
15 11.6251842711665\\
16 11.5625161061276\\
17 11.5002595048224\\
18 11.4317852640569\\
19 11.3635909843335\\
20 11.3044240785014\\
21 11.250405248827\\
22 11.1915560992085\\
23 11.1247719996568\\
24 11.0566835319248\\
25 11.0036903298775\\
26 10.9338740794149\\
27 13.1799602787303\\
28 13.5568920727605\\
29 17.6030730963121\\
30 16.2021071078289\\
31 16.3410684480908\\
32 14.7699620856329\\
33 15.6523407846027\\
34 17.6000236748089\\
35 18.1397637009299\\
36 15.8507299767274\\
37 17.3853768517526\\
38 16.0542012745347\\
39 15.5626605813474\\
40 17.0685261943346\\
41 17.9587749477543\\
42 19.0124623603295\\
43 20.8249995877935\\
44 21.7032308477121\\
45 21.2264200633502\\
46 19.9663212357965\\
47 20.2861154976301\\
48 20.5074334363575\\
49 20.1023741462916\\
50 20.3183602117838\\
51 20.2617564519465\\
52 21.356976837786\\
53 22.0453804386934\\
54 22.6364936608469\\
55 24.4056828029888\\
56 24.0630951430573\\
57 24.0904282204359\\
58 23.7615584805464\\
59 25.1481863209287\\
60 26.5105511512371\\
61 27.7076771425525\\
62 27.492452091547\\
63 27.1825941620272\\
64 26.5131538860581\\
65 26.5011344714665\\
66 28.7271085240325\\
67 29.69304803838\\
68 29.7706292664964\\
69 30.1752798246311\\
70 30.8278423902155\\
71 29.8463144126912\\
72 29.7919040872414\\
73 29.0771629146466\\
74 28.9650560007345\\
75 28.7509011096289\\
76 28.2687830468057\\
77 28.9515842819922\\
78 29.1560194730093\\
79 29.5814484338268\\
80 29.7404723792982\\
81 30.2056304230074\\
82 30.1638292668439\\
83 30.0352057758504\\
84 29.7698529896165\\
85 30.3782100813923\\
86 29.892596435506\\
87 29.9595056745781\\
88 31.478340128824\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2115.31417183934\\
4 12.0999458462625\\
5 12.0374547633045\\
6 11.9759823055698\\
7 11.8955273729133\\
8 11.8345197466372\\
9 11.7822259821135\\
10 11.7182151639329\\
11 11.6526420916145\\
12 11.5745808459861\\
13 11.5289709045654\\
14 11.4634579872514\\
15 11.389510937543\\
16 11.324776879053\\
17 11.26988868647\\
18 11.2176885625908\\
19 11.1634849186522\\
20 11.1036158546615\\
21 11.0420146641351\\
22 10.9718263980561\\
23 10.9068731127949\\
24 10.8373949103729\\
25 10.7779765106402\\
26 10.7174992721166\\
27 10.6551650610441\\
28 10.5999556795398\\
29 10.517963415015\\
30 10.4361997090763\\
31 10.3990626841222\\
32 10.3380616648459\\
33 10.5605966392758\\
34 10.9650737072284\\
35 10.0991466125934\\
36 10.0570259302258\\
37 10.0179717072103\\
38 12.0172087255889\\
39 14.7321592019252\\
40 13.7505139412369\\
41 14.8655808702256\\
42 17.823279039821\\
43 19.3885392863518\\
44 19.144747954077\\
45 19.4324515556106\\
46 21.7074464893184\\
47 22.3987450665319\\
48 22.6130077144012\\
49 22.1314781504925\\
50 22.1596421954248\\
51 22.5582750053307\\
52 22.3258896719674\\
53 22.6006887211731\\
54 21.3931431521208\\
55 21.0571868662379\\
56 21.234451621473\\
57 22.0592190074226\\
58 22.0880465367077\\
59 21.9423854530766\\
60 21.4071765862303\\
61 20.81380191733\\
62 19.9576640089002\\
63 19.8843613944712\\
64 19.1422604078969\\
65 17.5960968382794\\
66 17.4346345008786\\
67 16.635625611948\\
68 16.8134168940366\\
69 16.715629895875\\
70 16.8311649927558\\
71 17.2621095576602\\
72 17.9141948933058\\
73 18.0785473583947\\
74 18.6891014907683\\
75 19.7131872266034\\
76 19.5980879231889\\
77 21.13008664803\\
78 22.1782618431826\\
79 22.6762476273663\\
80 22.4451718574443\\
81 22.457730746846\\
82 21.4775609331229\\
83 21.0443863132569\\
84 20.625460095116\\
85 20.066347977924\\
86 19.7491984520958\\
87 19.2675998721658\\
88 19.5106945175813\\
89 19.8144647416037\\
90 19.604974593634\\
91 19.185435208886\\
92 18.6204050588644\\
93 18.6165217068699\\
94 18.7509067277062\\
95 18.8518224730989\\
96 18.9156400042019\\
97 19.2044952532992\\
98 19.0929547113245\\
99 19.68085034429\\
100 20.1355026759858\\
101 20.536620179121\\
102 20.026073424581\\
103 20.0848344494751\\
104 19.9525362591104\\
105 20.1690521941225\\
106 19.8233769245768\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1257.7673321902\\
4 604.044534746836\\
5 572.322486037057\\
6 561.304671897477\\
7 524.809411463827\\
8 311.899993256969\\
9 43.2178359129613\\
10 11.4648256407467\\
11 11.4063457613793\\
12 30.3342884706519\\
13 44.7497396338344\\
14 33.2585756275108\\
15 60.8576453560977\\
16 60.413552592729\\
17 48.3739810656758\\
18 33.2051722440215\\
19 22.0245664779241\\
20 19.0729019364847\\
21 17.8202171145068\\
22 16.2306298030558\\
23 19.9949604040158\\
24 19.6167693244621\\
25 16.9236145939278\\
26 13.7381386137114\\
27 10.5901844047622\\
28 10.3053387127373\\
29 13.9722568840496\\
30 12.0013633284789\\
31 12.5655823216648\\
32 14.8496314637279\\
33 15.1824347596799\\
34 15.3663197485159\\
35 16.3546048506475\\
36 14.4456742367215\\
37 11.895216573407\\
38 13.6728258391055\\
39 14.8995296285084\\
40 20.3249827107055\\
41 19.5866084994041\\
42 20.6877348605867\\
43 20.7837702481164\\
44 21.2340501776797\\
45 20.854591925102\\
46 22.5876849017596\\
47 22.5709081622373\\
48 23.7528220077634\\
49 24.5040812635942\\
50 26.8529006164157\\
51 26.3811867978538\\
52 25.3615420896535\\
53 24.926621092775\\
54 23.5402376379253\\
55 24.9474306472067\\
56 24.4375068282773\\
57 23.5274922274272\\
58 24.2076018675934\\
59 24.3458827744289\\
60 23.2934772501985\\
61 23.697565547294\\
62 24.4290340239326\\
63 24.3090265072991\\
64 23.7002763851659\\
65 23.9221105976434\\
66 24.0487595616961\\
67 24.8322674903669\\
68 24.1718959616964\\
69 23.2018884893106\\
70 23.2766907494144\\
71 23.9125145111941\\
72 24.2481786311457\\
73 24.983848580795\\
74 25.8524488050405\\
75 25.7321309204923\\
76 26.3310142999587\\
77 26.984416454013\\
78 27.0107795765427\\
79 26.8288358420038\\
80 26.794485370911\\
81 27.4456952532898\\
82 28.0192606048036\\
83 29.5204627377633\\
84 29.2124510328743\\
85 30.3857345228605\\
86 29.4836700070645\\
87 29.7166183692066\\
88 30.2335385244924\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1889.47314662155\\
4 12.487842157077\\
5 12.4144016158562\\
6 12.3350960535062\\
7 12.2848736220423\\
8 12.228060026638\\
9 12.1635849027987\\
10 12.0994259021887\\
11 12.0363210927329\\
12 11.9712038406064\\
13 11.9060797170921\\
14 11.841588817493\\
15 11.7780381391978\\
16 11.7168823152388\\
17 11.6451041277519\\
18 11.5788352222473\\
19 12.9384222476297\\
20 23.621403911877\\
21 32.7684613224553\\
22 34.0260468408187\\
23 32.305816526958\\
24 41.2816632670912\\
25 43.9345583838734\\
26 36.160237251234\\
27 31.7458801328562\\
28 29.7986375034747\\
29 30.5666878088294\\
30 34.709425900361\\
31 36.620690098295\\
32 33.0205151568013\\
33 32.8945800172107\\
34 33.484883801772\\
35 29.8759670864432\\
36 29.2039235049024\\
37 29.769728678935\\
38 30.9105701933045\\
39 27.9143139063874\\
40 28.5172481176292\\
41 27.3531378161586\\
42 30.8947285733687\\
43 32.8598467349037\\
44 32.4815623522079\\
45 31.7176351551852\\
46 32.5671212240357\\
47 34.6781383166887\\
48 34.3209967267822\\
49 34.5224217977325\\
50 32.9518733328534\\
51 33.85775903503\\
52 33.1623036464148\\
53 33.5580640822456\\
54 34.3131559958818\\
55 35.3413617413603\\
56 35.5342404241351\\
57 35.6241820938308\\
58 34.8636225168542\\
59 34.1039763272651\\
60 33.0996142090423\\
61 33.1831685948594\\
62 32.865144889841\\
63 32.1995747573894\\
64 31.1409740417778\\
65 30.4757367187647\\
66 31.1036892219233\\
67 29.6916318234771\\
68 29.9040359255695\\
69 30.2380556594374\\
70 29.6247159335635\\
71 29.4057102928739\\
72 28.5765746671327\\
73 28.5013680355479\\
74 28.3335348922067\\
75 29.2588904755318\\
76 28.8600705994624\\
77 27.8219103283751\\
78 27.0008199971502\\
79 26.8277468084889\\
80 26.3401095380547\\
81 25.3781844395145\\
82 24.9703811830791\\
83 24.1592030462746\\
84 23.7318941233159\\
85 22.8475353546944\\
86 22.6140476350933\\
87 22.4786010165207\\
88 22.2518762464571\\
89 21.9126945458218\\
90 20.7906915971566\\
91 19.9349093816992\\
92 20.6504061563057\\
93 21.1683572013048\\
94 21.0022839950432\\
95 21.2889865597717\\
96 20.8755811024122\\
97 20.1624608057624\\
98 19.7930824951608\\
99 19.3706413447409\\
100 18.8911277714136\\
101 18.0435709500482\\
102 17.4825515910162\\
103 17.5999719678484\\
104 17.367696328349\\
105 16.8679225877121\\
106 17.8233339984297\\
107 17.6152176276182\\
108 18.0110545603216\\
109 18.6440626113764\\
110 18.5059514814962\\
111 19.325901438153\\
112 19.9312280930472\\
113 20.1280210119418\\
114 20.4185018866626\\
115 20.7382730161209\\
116 20.7961868578717\\
117 20.4191547512687\\
118 20.2953029432545\\
119 19.9681962875095\\
120 20.1462296054896\\
121 19.848613227081\\
122 20.2676511386507\\
123 20.607745804823\\
124 20.5890593224894\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1836.10370559878\\
4 11.7985858259007\\
5 11.7322668496696\\
6 11.6739733298673\\
7 11.6154758328442\\
8 11.5482715684641\\
9 11.4804352163606\\
10 11.4211957931581\\
11 11.3519072729297\\
12 11.2947440807524\\
13 11.2452749719965\\
14 11.186622317462\\
15 11.1192559878466\\
16 11.0646264905414\\
17 11.0046835107459\\
18 10.9418323770323\\
19 10.879316765306\\
20 10.8157987100936\\
21 18.6166446214114\\
22 25.1021118495793\\
23 18.6348842941565\\
24 14.8392977509835\\
25 16.3390388779787\\
26 14.9403568125737\\
27 15.8911881400846\\
28 16.2738062387811\\
29 20.792707678828\\
30 19.5579922850338\\
31 16.7971269795993\\
32 15.8909380431521\\
33 13.8335450433358\\
34 16.9340851839462\\
35 19.8878532800549\\
36 19.5992923750091\\
37 22.3033148562973\\
38 22.5068046121612\\
39 23.4172325450874\\
40 23.429045699624\\
41 24.2656381243511\\
42 24.406465130157\\
43 27.7049028575483\\
44 28.0133043771206\\
45 27.1854450500022\\
46 25.5292783142799\\
47 23.9889304636252\\
48 25.2142238037632\\
49 28.3843416897118\\
50 31.5069960829093\\
51 33.1271654047614\\
52 32.8915103406841\\
53 33.146237291541\\
54 32.5918689013957\\
55 31.0844833755504\\
56 32.2187938534448\\
57 31.6891569484368\\
58 32.434466452567\\
59 33.6266181533405\\
60 33.1077363720371\\
61 32.6760793107458\\
62 33.5468720627108\\
63 32.736205848557\\
64 31.86638846066\\
65 30.9658983145446\\
66 29.5952460731042\\
67 30.331034161\\
68 30.0934619427682\\
69 28.9650926908756\\
70 28.7060067987111\\
71 28.2595420211633\\
72 28.1411923245742\\
73 29.346307927884\\
74 28.4781566820084\\
75 27.5534475991135\\
76 27.7539493969146\\
77 28.3333750926473\\
78 29.2916011092144\\
79 29.5563537629324\\
80 30.6592063132567\\
81 30.5435803519789\\
82 31.0837271742283\\
83 30.6858978205083\\
84 29.9668120855336\\
85 29.2959620650974\\
86 29.3992706556125\\
87 28.7389162488402\\
88 28.263131629893\\
89 27.7939075523688\\
90 27.062488095852\\
91 27.3438638064766\\
92 26.9691357034805\\
93 26.7979361489692\\
94 27.4801371126557\\
95 26.9565732068472\\
96 26.2292650389992\\
97 26.2728728545389\\
98 26.2234907244107\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 766.579109488916\\
4 12.8115471352574\\
5 12.7394333605876\\
6 436.587850949675\\
7 412.906570382123\\
8 268.388099828935\\
9 133.369461553552\\
10 84.6220080735617\\
11 121.819700329514\\
12 145.130807277779\\
13 136.774225652193\\
14 152.402966975915\\
15 147.265766148447\\
16 109.557091943394\\
17 107.351383162462\\
18 97.9955902828916\\
19 83.7805515396699\\
20 70.7072885113476\\
21 65.3615562270364\\
22 64.8287149765213\\
23 53.2711106262421\\
24 52.3710250207927\\
25 50.1636500589219\\
26 51.6227420914754\\
27 44.9001041545282\\
28 42.7585379652061\\
29 36.6379944519256\\
30 38.6076753101753\\
31 39.796461511017\\
32 41.9408776167051\\
33 46.2474446624844\\
34 42.3236299041507\\
35 43.7462458035119\\
36 40.5272228346321\\
37 38.2076150966834\\
38 36.6359931219892\\
39 36.3075013748567\\
40 36.5921044413149\\
41 34.6017319744445\\
42 32.116264048753\\
43 31.7507674643137\\
44 30.816663764201\\
45 31.2384603434138\\
46 28.6477643035764\\
47 26.2922718923106\\
48 23.9347539767873\\
49 22.6423366910772\\
50 21.2886099921613\\
51 23.0842151596003\\
52 22.9576602470081\\
53 22.1561549281618\\
54 22.1272171425691\\
55 22.8179357911496\\
56 23.0871644985559\\
57 22.5820920150176\\
58 21.6974716523836\\
59 23.1075271744034\\
60 24.4822016616645\\
61 24.0992801927048\\
62 24.3254953328236\\
63 24.926015371184\\
64 24.8687281328945\\
65 26.7561795478159\\
66 26.6506545269402\\
67 26.6432031991825\\
68 26.7521487428489\\
69 27.6356563398616\\
70 27.7074281834673\\
71 26.948450201021\\
72 26.3109547693676\\
73 27.1438043347732\\
74 26.7196868645851\\
75 27.000646825604\\
76 26.5892302395206\\
77 25.9966201558985\\
78 25.8648468729485\\
79 26.7176546877481\\
80 26.0740537810893\\
81 26.094875087121\\
82 25.3747420030824\\
83 24.9214634825877\\
84 24.9023214908067\\
85 25.3510578427152\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1474.67138152529\\
4 1024.1802017169\\
5 449.932092316294\\
6 221.028867309007\\
7 11.3374898014758\\
8 11.2510956700327\\
9 11.2199533895264\\
10 11.1593803516811\\
11 11.0985357982789\\
12 11.0434172185003\\
13 10.9817259708873\\
14 10.9160743786405\\
15 10.8475793864845\\
16 10.8021980701415\\
17 10.7380492304007\\
18 10.6908807812994\\
19 10.6310306379295\\
20 10.5662536465214\\
21 10.5138918095127\\
22 23.5959982937553\\
23 21.383902674352\\
24 20.8834121451492\\
25 25.073206726105\\
26 20.7578740653038\\
27 19.2209414846984\\
28 18.4382387145861\\
29 15.2861409695737\\
30 11.3920346837798\\
31 12.9567473446926\\
32 14.4420296707398\\
33 11.8961963992353\\
34 11.4589076257432\\
35 12.5246832720312\\
36 17.1144374257158\\
37 20.6136967567559\\
38 20.1848812122762\\
39 25.15371625136\\
40 23.9827407062014\\
41 22.0430723410375\\
42 19.4800066309467\\
43 17.2736180297913\\
44 18.0981441640323\\
45 17.0779555296946\\
46 18.9366178521912\\
47 19.8656417499206\\
48 19.487456811523\\
49 20.220853286699\\
50 21.4544425700781\\
51 21.4394907707114\\
52 20.9806316083448\\
53 19.8804479340186\\
54 19.8286172090726\\
55 20.168570909126\\
56 20.6489164724887\\
57 19.7240661886766\\
58 19.3993015710358\\
59 18.7814868672224\\
60 19.4220959460313\\
61 19.1590599394649\\
62 19.9050625345231\\
63 19.6141363751084\\
64 19.1820142585124\\
65 17.6384902478514\\
66 17.0535869357907\\
67 15.9292486306757\\
68 14.2355419030793\\
69 12.6653112517047\\
70 11.2114305096491\\
71 9.92408834232617\\
72 9.21463608578077\\
73 8.96337962754413\\
74 8.93442500686303\\
75 9.04938335668526\\
76 9.16473025440091\\
77 9.23925182239032\\
78 14.2992595320464\\
79 12.4393441474494\\
80 9.32332154210222\\
81 10.5904185093436\\
82 12.278158586842\\
83 13.4031461824331\\
84 14.4227898875345\\
85 14.8098556034439\\
86 14.8868745295255\\
87 14.9283981346522\\
88 15.1819139497547\\
89 15.0317614064373\\
90 15.0819079750012\\
91 15.0057266373371\\
92 16.163702095182\\
93 17.2746283323555\\
94 17.3855174623608\\
95 17.3022226988058\\
96 17.2296898398873\\
97 16.8577443219542\\
98 16.9864371424055\\
99 17.1897113712336\\
100 17.5205758501036\\
101 17.5440703846188\\
102 17.9295615112303\\
103 18.2242390136079\\
104 18.9325759258773\\
105 19.8135868401755\\
106 19.5766869886833\\
107 19.5389862979495\\
108 19.347322123586\\
109 19.1250634323885\\
110 18.9382159004084\\
111 19.4731000771996\\
112 20.3736059109676\\
113 20.7721884459769\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1536.46550165099\\
4 11.9099994931953\\
5 11.8473819196734\\
6 11.7765867613933\\
7 11.7251209974645\\
8 11.6637794378378\\
9 11.5989395258939\\
10 11.5378903240204\\
11 11.4757359711401\\
12 11.4072816330502\\
13 11.3430866959984\\
14 11.2727319201682\\
15 11.232326620455\\
16 11.1681746942923\\
17 11.110830982204\\
18 11.0466463792694\\
19 10.9844923338827\\
20 10.9104545186601\\
21 10.8543126542399\\
22 10.7808002031974\\
23 10.7340146876399\\
24 10.6632789276552\\
25 10.5794448295865\\
26 10.5435808394747\\
27 10.4843448381581\\
28 10.4198215691144\\
29 10.3420395221758\\
30 10.2244386549107\\
31 10.1756532527235\\
32 10.1037928047898\\
33 10.0653693304931\\
34 9.98621518370647\\
35 9.92895095256341\\
36 9.9030380408456\\
37 9.85098714358741\\
38 9.7962498621725\\
39 9.75057563743364\\
40 9.68368683299893\\
41 10.6061460899494\\
42 11.8323420755374\\
43 13.2260334318923\\
44 13.1018899515299\\
45 14.8953213213026\\
46 15.9353360648664\\
47 16.4096490003179\\
48 16.5509378079992\\
49 17.0222036076724\\
50 16.8675222715449\\
51 17.0967170238351\\
52 16.6306647740933\\
53 17.6554997161906\\
54 18.2577266034195\\
55 18.5778719622596\\
56 20.679486205316\\
57 22.0415737908157\\
58 23.1210152415243\\
59 23.3390006172295\\
60 22.6607255455272\\
61 21.7726218790325\\
62 20.784353314187\\
63 20.6466487173694\\
64 20.4751663835135\\
65 21.2603081452495\\
66 21.0540793952481\\
67 21.785078547237\\
68 22.6140866901411\\
69 23.0402002690454\\
70 22.9030038157722\\
71 23.7538154873293\\
72 24.464548976548\\
73 23.510775161817\\
74 24.166067644646\\
75 24.2179514957282\\
76 24.0974481191102\\
77 23.7374695623121\\
78 23.4908768530968\\
79 23.1253202685136\\
80 23.2061961438848\\
81 22.7612771222289\\
82 21.9638777845488\\
83 21.5637515007207\\
84 21.5204052592774\\
85 21.2127088714863\\
86 21.5187099357953\\
87 21.7900453110253\\
88 22.2173247430672\\
89 22.9186382650616\\
90 22.6888555776884\\
91 22.389156195174\\
92 22.249500344724\\
93 22.2148331329158\\
94 21.6517738914284\\
95 21.8065511530654\\
96 21.0718159256003\\
97 20.5073814372279\\
98 20.201001813166\\
99 19.8519430752895\\
100 19.3172575534767\\
101 19.5279872076276\\
102 19.5291814871279\\
103 19.4376089018218\\
104 19.0935366672036\\
105 18.8797899672606\\
106 18.6067667454122\\
107 18.9478739050249\\
108 19.1104093863437\\
109 19.8627789790587\\
110 20.0159042068388\\
111 19.9227705737048\\
112 19.7847240164724\\
113 20.2864549225574\\
114 20.6326656506033\\
115 20.5032501184347\\
116 20.7836350155727\\
117 20.7742323941732\\
118 20.7446019939498\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 953.456333770479\\
4 12.4468955061323\\
5 187.644899295516\\
6 427.046345948599\\
7 240.740285869961\\
8 256.224326197799\\
9 105.465011692205\\
10 18.4176155584931\\
11 38.2576249767418\\
12 28.8607469685216\\
13 37.4321505123832\\
14 49.6636765394394\\
15 35.9635985811109\\
16 33.2554084347862\\
17 25.3753030831714\\
18 13.9691922627221\\
19 11.4861921648157\\
20 14.6198332047435\\
21 14.6045114618514\\
22 11.9331763073562\\
23 11.2129209887752\\
24 11.1489882329131\\
25 13.9687153012373\\
26 20.2345768869789\\
27 22.8472354690048\\
28 27.3879745113861\\
29 30.0041840142952\\
30 40.7569048366708\\
31 43.8601072587151\\
32 43.3483896685642\\
33 39.4014992781903\\
34 37.1245882221572\\
35 36.6608533088055\\
36 32.1655507048573\\
37 28.489838700352\\
38 27.0951571873702\\
39 24.8176092786131\\
40 23.9819754757213\\
41 26.4553954991056\\
42 26.4490377342106\\
43 27.8744064134104\\
44 28.6125014522448\\
45 25.5606377668099\\
46 23.0316519115813\\
47 21.2985042703857\\
48 20.5838168986244\\
49 18.8159025068169\\
50 19.0778367436991\\
51 19.0579073102628\\
52 18.9109764659305\\
53 19.2772675189423\\
54 20.6654190520668\\
55 19.5676099254707\\
56 21.1978461616365\\
57 21.0115253030263\\
58 21.3345095503719\\
59 23.8618337175177\\
60 24.376034781004\\
61 24.3205442575154\\
62 24.6811092718374\\
63 25.0466963038805\\
64 26.2795935522892\\
65 27.2694663845674\\
66 29.2212417197951\\
67 29.8505416034236\\
68 30.1661718964285\\
69 29.9677971415124\\
70 30.2531296272438\\
71 29.2224885389131\\
72 29.0295404917541\\
73 29.2565046105188\\
74 29.5481591366816\\
75 29.4899222240633\\
76 29.2048926930582\\
77 29.5596576121585\\
78 28.5933690062093\\
79 29.0750912003332\\
80 29.6456935904355\\
81 29.7167401828352\\
82 29.1838131723082\\
83 29.5801130786857\\
84 31.1678094223147\\
85 32.0117053833807\\
86 30.9278478899328\\
87 31.4277960663725\\
88 31.7829742332801\\
89 31.7140627458296\\
90 31.7966156897136\\
91 31.2178608614568\\
92 30.3337681338149\\
93 30.0923417490389\\
94 30.4102733643327\\
95 31.0593856635744\\
96 32.4028529394117\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1460.1007898404\\
4 12.0516564727392\\
5 109.920268121185\\
6 11.9300167241399\\
7 11.8680608886912\\
8 11.7932217743929\\
9 11.7456506556006\\
10 11.6862523277771\\
11 11.6228083923997\\
12 11.555523289935\\
13 11.4941833488659\\
14 11.4265784685984\\
15 11.3626009331961\\
16 11.2992969773595\\
17 11.2394374454681\\
18 11.1740193168187\\
19 11.1066563670236\\
20 11.0407361815783\\
21 10.9988022839595\\
22 10.9368345497977\\
23 12.1468446750408\\
24 12.9030168768809\\
25 16.8958002942441\\
26 17.4742811052106\\
27 23.4227476480787\\
28 40.9229994272188\\
29 47.2651768683305\\
30 48.7853110773991\\
31 47.4689511649558\\
32 48.9508419696813\\
33 46.7529767529653\\
34 50.01242759469\\
35 46.9216577833643\\
36 47.2880347547019\\
37 50.9876705876728\\
38 46.6687708629117\\
39 47.3851295566441\\
40 46.3815777392545\\
41 48.4468171829228\\
42 47.7546435452675\\
43 47.1135896143848\\
44 48.7507421732363\\
45 48.2964537435506\\
46 48.6241243545861\\
47 46.8983790771175\\
48 45.3343096565079\\
49 43.7171571432694\\
50 42.4264643807576\\
51 42.6355347211105\\
52 42.6590917056945\\
53 43.029904939444\\
54 42.7878175738887\\
55 41.524563683637\\
56 39.9841211852578\\
57 39.4638557740798\\
58 37.7774011938378\\
59 36.7415512568707\\
60 36.3079396696819\\
61 35.7214219375861\\
62 34.1386490683291\\
63 32.6583974285095\\
64 32.3493888833958\\
65 32.8476913158678\\
66 32.2964655065537\\
67 31.8849539988674\\
68 31.8137707129517\\
69 31.0101309613974\\
70 31.0485320700829\\
71 29.9876479891703\\
72 29.4493930563762\\
73 29.1206449738809\\
74 28.9970212009597\\
75 27.846287870181\\
76 28.1048726486385\\
77 27.7296431509141\\
78 26.3443782469776\\
79 26.4635820030015\\
80 26.2590790507417\\
81 26.8212416733651\\
82 27.3610231460453\\
83 26.5611766333027\\
84 25.7888708723266\\
85 25.0424865959025\\
86 23.8699549193678\\
87 23.8477096008479\\
88 23.8580695846523\\
89 23.6486059511766\\
90 23.2769956636083\\
91 23.7187828012273\\
92 24.4846371696559\\
93 24.5071527589871\\
94 25.1011971561768\\
95 26.0360610122575\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 142.61959790814\\
2 142.602323103035\\
3 142.602312678742\\
4 142.60229487538\\
5 142.602265071425\\
6 142.602214615622\\
7 142.602094223276\\
8 142.601925692666\\
9 142.601711242122\\
10 142.601455718633\\
11 142.601110993344\\
12 142.600747357254\\
13 142.600166000221\\
14 142.599396406477\\
15 142.598514172598\\
16 142.597501366513\\
17 142.596035499676\\
18 142.594085712838\\
19 142.59214373031\\
20 142.590403296468\\
21 142.588255527029\\
22 142.58583688089\\
23 142.582493841938\\
24 142.579704496844\\
25 142.575829880824\\
26 142.571624280031\\
27 142.567140447418\\
28 142.563094778993\\
29 142.559207321991\\
30 142.556198733106\\
31 142.553061612753\\
32 142.550426689127\\
33 142.54856269165\\
34 142.546476406057\\
35 142.544523764741\\
36 142.54259662727\\
37 142.540404928268\\
38 142.538478825529\\
39 142.536003158421\\
40 142.532859860114\\
41 142.52877960288\\
42 142.525676260212\\
43 142.522055170061\\
44 142.517891857046\\
45 142.511613096562\\
46 142.502662837261\\
47 142.492063891866\\
48 142.486311281088\\
49 142.478044266937\\
50 142.462944522159\\
51 142.44536099709\\
52 142.419243362183\\
53 142.380273489223\\
54 142.323750263044\\
55 142.219315398538\\
56 142.038429331791\\
57 141.742384347305\\
58 141.375529670112\\
59 141.077501425071\\
60 140.699601180415\\
61 140.077458401737\\
62 138.844747051891\\
63 137.17290358371\\
64 135.747014156478\\
65 134.050604633308\\
66 131.298152398969\\
67 128.142733656593\\
68 124.6940383673\\
69 120.06446286727\\
70 111.013660350953\\
71 98.6307755854673\\
72 81.6128169544673\\
73 67.056134073863\\
74 53.9523451938896\\
75 36.8176186148254\\
76 24.7618046942299\\
77 17.0325382765236\\
78 13.9693371924797\\
79 12.0385764147643\\
80 10.4335712729692\\
81 9.34182264271127\\
82 8.599136798195\\
83 8.04066433107055\\
84 7.51058421687333\\
85 7.27458724644071\\
86 7.14693031143485\\
87 7.07446959168031\\
88 7.02498381610585\\
89 6.98265465598857\\
90 6.94754588303949\\
91 6.92686076941252\\
92 6.88476651652894\\
93 6.84191028561016\\
94 6.80006151143532\\
95 6.71356744790429\\
96 6.62629714141712\\
97 6.52648235329524\\
98 6.41967127041451\\
99 6.3199598527289\\
100 6.26599498436253\\
101 6.21631720039421\\
102 6.09972225829554\\
103 5.92733985402245\\
104 5.76981315035475\\
105 5.63278299744793\\
106 5.47040362553413\\
107 5.33959836070766\\
108 5.2468720094657\\
109 5.17276656620895\\
110 5.11501067796636\\
111 5.04978016379643\\
112 5.00082296621927\\
113 4.97071543988214\\
114 4.94687219854689\\
115 4.93090171351115\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 70.7482927202733\\
2 70.7167819937029\\
3 70.7167583818683\\
4 70.7167195564504\\
5 70.7166315982431\\
6 70.7164483476942\\
7 70.7161988727226\\
8 70.7159255041351\\
9 70.7156488729074\\
10 70.7152668984022\\
11 70.7146653653224\\
12 70.7139288710984\\
13 70.7125429327289\\
14 70.710722356517\\
15 70.7087042377387\\
16 70.7064438121854\\
17 70.704074580792\\
18 70.7015646400221\\
19 70.6989471590097\\
20 70.6950692237775\\
21 70.6904080244386\\
22 70.685542726598\\
23 70.6775269507674\\
24 70.6643284560442\\
25 70.6466703799088\\
26 70.6298856250894\\
27 70.6079833662588\\
28 70.5786039860841\\
29 70.55064562954\\
30 70.5191396432754\\
31 70.4739115788819\\
32 70.4092722301213\\
33 70.3006767638006\\
34 70.1943174715414\\
35 70.0855625308461\\
36 69.9347116173672\\
37 69.7314092249423\\
38 69.439548304386\\
39 69.1485160538452\\
40 68.8523005207155\\
41 68.4051007139826\\
42 67.8278461804751\\
43 67.3312340794799\\
44 66.7449454974625\\
45 65.9375678994877\\
46 64.7496243171032\\
47 63.3459664977348\\
48 62.2503848882646\\
49 61.2004534017215\\
50 60.3892695326796\\
51 59.8488398739833\\
52 59.4725128320164\\
53 59.1737694946973\\
54 58.9161674923733\\
55 58.6252124632988\\
56 58.3805447581043\\
57 58.1606914237442\\
58 58.0307589912377\\
59 57.9213236827343\\
60 57.8287057360819\\
61 57.7225095538675\\
62 57.6152060673047\\
63 57.4733705055308\\
64 57.3172669385489\\
65 57.1810192364562\\
66 57.0798815444528\\
67 56.9952640831146\\
68 56.9050881769919\\
69 56.8065133866524\\
70 56.6893331689685\\
71 56.5924728684163\\
72 56.4955550499789\\
73 56.3964566451849\\
74 56.2938741517557\\
75 56.2086514222139\\
76 56.0836186044434\\
77 55.9100524414098\\
78 55.6763832952414\\
79 55.3183011556604\\
80 54.9291010250069\\
81 54.1840753299276\\
82 53.2549561666567\\
83 52.0021090119159\\
84 50.6277019761475\\
85 48.586821973332\\
86 46.3596934840643\\
87 44.2551865085304\\
88 42.3061419400442\\
89 40.4617460314384\\
90 38.9544769540149\\
91 38.1814317372548\\
92 37.6261248392441\\
93 37.2987167402039\\
94 37.0549229106118\\
95 36.8760853980489\\
96 36.7277229007429\\
97 36.5851787634949\\
98 36.481568004572\\
99 36.3246943055685\\
100 36.1453594093367\\
101 36.0493898423748\\
102 36.0077605057833\\
103 35.9809301708763\\
104 35.9617417894616\\
105 35.9388532238073\\
106 35.9013924322293\\
107 35.7963303365743\\
108 35.5605271139912\\
109 35.1605051083216\\
110 34.6996837156886\\
111 34.1627271441491\\
112 33.4046798461667\\
113 32.5541920559863\\
114 31.470476190202\\
115 29.8560765143377\\
116 27.8959321078712\\
117 25.6639609614368\\
118 21.9689050382598\\
119 17.2522601042218\\
120 13.2020950379403\\
121 10.8904888242035\\
122 8.38097550763448\\
123 7.12270274154601\\
124 6.41983502954973\\
125 5.89197785295001\\
126 5.47550377277528\\
127 5.11608232570202\\
128 4.87314589004242\\
129 4.74657306469674\\
130 4.67263690690232\\
131 4.60551865849378\\
132 4.52509905971133\\
133 4.45917631508945\\
134 4.31873105334125\\
135 4.15348185838103\\
136 4.01338261376108\\
137 3.8870600312575\\
138 3.84135965973192\\
139 3.81991470871884\\
140 3.79822378381098\\
141 3.77493407872479\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 10.8888046037571\\
2 10.8250726026605\\
3 10.8249303716484\\
4 10.8246875154957\\
5 10.8242866976122\\
6 10.8235883382322\\
7 10.8226739599782\\
8 10.8208886342473\\
9 10.8187085466209\\
10 10.8161892798641\\
11 10.8137513589365\\
12 10.8104879476538\\
13 10.8054622727138\\
14 10.7997875231441\\
15 10.7923204406999\\
16 10.7814882245341\\
17 10.7670229281527\\
18 10.7479028565579\\
19 10.7300362029719\\
20 10.7121527113403\\
21 10.6853191579509\\
22 10.6561203117186\\
23 10.6241422760929\\
24 10.598559446011\\
25 10.5763982815733\\
26 10.5525114351406\\
27 10.5246000462555\\
28 10.4922794368189\\
29 10.4617437239057\\
30 10.4111335745667\\
31 10.3426882361223\\
32 10.2763608873217\\
33 10.2029657220673\\
34 10.1289197704744\\
35 10.0530113607767\\
36 9.99997377263659\\
37 9.95502887180926\\
38 9.91036385228683\\
39 9.86282182446577\\
40 9.81188398029339\\
41 9.74721150872441\\
42 9.66591398897459\\
43 9.58512530428511\\
44 9.45426500216839\\
45 9.32140732685009\\
46 9.15403794428101\\
47 9.01583157320017\\
48 8.88745971022639\\
49 8.77149063377412\\
50 8.62143274676107\\
51 8.51458843382537\\
52 8.42248950729697\\
53 8.33510210606175\\
54 8.25698932212797\\
55 8.16660829794506\\
56 8.07554562063001\\
57 7.94346705808282\\
58 7.81433966945749\\
59 7.68477214977671\\
60 7.57285450744595\\
61 7.50269384344643\\
62 7.45870065218412\\
63 7.43316006752057\\
64 7.4064848706867\\
65 7.37050851233532\\
66 7.32713593136119\\
67 7.2766757888386\\
68 7.21503409836773\\
69 7.16076991701052\\
70 7.10981893946232\\
71 7.07238051737696\\
72 7.03792177090285\\
73 6.99178406499357\\
74 6.9459547290981\\
75 6.90632242490614\\
76 6.87497291732732\\
77 6.83731749955903\\
78 6.78078218290725\\
79 6.72971581206246\\
80 6.67691445413853\\
81 6.63368233129557\\
82 6.59025491508528\\
83 6.55039571980156\\
84 6.5033342890334\\
85 6.46850857741028\\
86 6.45131085664613\\
87 6.44018075129285\\
88 6.41733721289625\\
89 6.37752742873455\\
90 6.31921643175868\\
91 6.22948215293051\\
92 6.10309719273424\\
93 5.94940698242314\\
94 5.79913337480415\\
95 5.6469152708983\\
96 5.51091404038812\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 11.2658533109437\\
2 11.197207899736\\
3 11.1970528182944\\
4 11.1967486045401\\
5 11.1961714669891\\
6 11.1954759024901\\
7 11.1944134864874\\
8 11.1933737722578\\
9 11.1917178456559\\
10 11.1894494533667\\
11 11.1860470606922\\
12 11.1818101916216\\
13 11.1770335050814\\
14 11.1705800613999\\
15 11.1620657194556\\
16 11.1473197002078\\
17 11.1351256002987\\
18 11.119662211006\\
19 11.107138858133\\
20 11.0931752592398\\
21 11.0784137397232\\
22 11.0659960215284\\
23 11.0566740753654\\
24 11.0445320626013\\
25 11.0330492290172\\
26 11.0224489973313\\
27 11.0089623578265\\
28 10.9920031867354\\
29 10.9764976783952\\
30 10.9644913252767\\
31 10.9559273612715\\
32 10.9435879230198\\
33 10.9308082673818\\
34 10.9124505069969\\
35 10.8901090382844\\
36 10.8542963156222\\
37 10.8142194627235\\
38 10.7643545303962\\
39 10.6816033154018\\
40 10.557401555723\\
41 10.3913871000088\\
42 10.2179477596205\\
43 10.0684806941427\\
44 9.88080576630842\\
45 9.70799845354052\\
46 9.53300662513178\\
47 9.27931183371379\\
48 9.06846762411345\\
49 8.78663901127461\\
50 8.47099739024391\\
51 8.17798589872654\\
52 7.84920718728697\\
53 7.50456708719955\\
54 7.21022119477634\\
55 7.01782770902376\\
56 6.85630643279364\\
57 6.72090650947984\\
58 6.58020240982498\\
59 6.49066482541335\\
60 6.36406775055387\\
61 6.23474808288856\\
62 6.13570271418247\\
63 6.04562247368026\\
64 5.95667384761885\\
65 5.91182882375203\\
66 5.88437277221092\\
67 5.8620010088594\\
68 5.83459177837377\\
69 5.78364161510367\\
70 5.72564637955068\\
71 5.67853918344972\\
72 5.64655088955325\\
73 5.60523602450364\\
74 5.57223080333146\\
75 5.54670258018623\\
76 5.52407001142677\\
77 5.49305653369538\\
78 5.44131827903616\\
79 5.37425585616286\\
80 5.28229201949182\\
81 5.19876731762032\\
82 5.12114701293905\\
83 5.0506819163598\\
84 4.9932285728893\\
85 4.94035625909257\\
86 4.88834335445081\\
87 4.84545475768266\\
88 4.79351653418724\\
89 4.74395537234406\\
90 4.66343987770581\\
91 4.57463918060148\\
92 4.489049278648\\
93 4.38469514591721\\
94 4.25320740051367\\
95 4.1457334018097\\
96 4.06863925802668\\
97 4.02294105801227\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 22.9155925556923\\
2 22.8614375248328\\
3 22.8613795143017\\
4 22.8612336611746\\
5 22.8609848006297\\
6 22.8604636132646\\
7 22.8599936311034\\
8 22.8590821468877\\
9 22.8576184280689\\
10 22.8556862889133\\
11 22.8526132663534\\
12 22.8495080390439\\
13 22.8464135332885\\
14 22.8422185958057\\
15 22.8375864976059\\
16 22.8305455099004\\
17 22.8188309431206\\
18 22.8049136988182\\
19 22.7891309433826\\
20 22.7697191926635\\
21 22.7526313656676\\
22 22.7290115675682\\
23 22.7051452753902\\
24 22.6801990473599\\
25 22.6430283343113\\
26 22.6113779367668\\
27 22.5656497003805\\
28 22.5295617803135\\
29 22.4823509672611\\
30 22.4292707099284\\
31 22.3930021546828\\
32 22.3487049128695\\
33 22.2922385962084\\
34 22.2317833105507\\
35 22.1596988148117\\
36 22.0975088014754\\
37 22.0218639161058\\
38 21.9341891452916\\
39 21.833447222351\\
40 21.7144839521584\\
41 21.5708621715077\\
42 21.4202268890048\\
43 21.2811604702806\\
44 21.1764634962342\\
45 21.0701416660696\\
46 20.9597032278583\\
47 20.8414575895608\\
48 20.6608223695975\\
49 20.5013888722216\\
50 20.3191269794113\\
51 20.0898162436314\\
52 19.8930918557629\\
53 19.6837786035939\\
54 19.470922447055\\
55 19.3630924775096\\
56 19.3206456864277\\
57 19.3020569511941\\
58 19.2939330932494\\
59 19.2845313607215\\
60 19.2724366119882\\
61 19.2554532175949\\
62 19.2363020612448\\
63 19.2023390085871\\
64 19.1687268998411\\
65 19.108869643573\\
66 19.0538050228271\\
67 18.9656142966491\\
68 18.8475095378688\\
69 18.7685613657669\\
70 18.7286495210881\\
71 18.6896500274783\\
72 18.6551443311449\\
73 18.6264294512056\\
74 18.5910380788966\\
75 18.5742654779769\\
76 18.5574007516691\\
77 18.5340873055759\\
78 18.5052949966266\\
79 18.4801109155811\\
80 18.4415432783761\\
81 18.3884874898416\\
82 18.3407837811632\\
83 18.2974637582106\\
84 18.258828729585\\
85 18.2269998505135\\
86 18.1940744047928\\
87 18.1513245264441\\
88 18.104171628036\\
89 18.0499762323203\\
90 17.9970376469927\\
91 17.9484794055257\\
92 17.891315193204\\
93 17.7870905168435\\
94 17.6194022528849\\
95 17.363527535418\\
96 17.173469022625\\
97 17.00073157538\\
98 16.6817221188472\\
99 16.1292776716457\\
100 15.4341020094773\\
101 14.0674394418108\\
102 12.3225422358489\\
103 10.0917121073127\\
104 7.18733817422275\\
105 6.0170968677211\\
106 5.58283128843311\\
107 5.44605004878059\\
108 5.31524492189521\\
109 5.184176764855\\
110 5.04560998633502\\
111 4.92246255764691\\
112 4.81441234894992\\
113 4.70609013614318\\
114 4.64202868443192\\
115 4.60978123181486\\
116 4.58552861576321\\
117 4.55043555700123\\
118 4.50994686428067\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 21.3525963006982\\
2 21.3017290887053\\
3 21.301679406859\\
4 21.301524949805\\
5 21.3012906734636\\
6 21.300981203521\\
7 21.3004853859299\\
8 21.2996775289378\\
9 21.2987704721761\\
10 21.2971711896521\\
11 21.2950728769383\\
12 21.2923682876384\\
13 21.2880969360833\\
14 21.2816720770623\\
15 21.2753733081478\\
16 21.2648399934021\\
17 21.2534254883948\\
18 21.2376172484433\\
19 21.2261607167925\\
20 21.209584666495\\
21 21.1932424405567\\
22 21.1699802910847\\
23 21.1488541522331\\
24 21.1275373212589\\
25 21.1011784471034\\
26 21.0710364546604\\
27 21.0468090020176\\
28 21.0225583776078\\
29 21.0003499099378\\
30 20.9769011033302\\
31 20.9565220743506\\
32 20.9371781285739\\
33 20.9156010899483\\
34 20.8904217346108\\
35 20.8726126283042\\
36 20.8607197370237\\
37 20.8518752687516\\
38 20.8368764354888\\
39 20.819259946199\\
40 20.7999777243535\\
41 20.7787811540813\\
42 20.7567310521134\\
43 20.7348122327946\\
44 20.7025132999895\\
45 20.6668117123138\\
46 20.630576486657\\
47 20.5880764289116\\
48 20.5538156922438\\
49 20.4954004731619\\
50 20.4138679468959\\
51 20.3455733295847\\
52 20.2576930025414\\
53 20.1642563268125\\
54 20.0941275296185\\
55 20.0352031532575\\
56 19.9740979223153\\
57 19.9266939785378\\
58 19.8947981060766\\
59 19.8553998963815\\
60 19.8074984116056\\
61 19.7586658109547\\
62 19.685418971341\\
63 19.6224976198344\\
64 19.5210773430493\\
65 19.3645571516957\\
66 19.1188808121046\\
67 18.8333636020534\\
68 18.5033323697275\\
69 18.2271286057882\\
70 17.950884746842\\
71 17.5568035759411\\
72 16.9690109039155\\
73 16.3381500925783\\
74 15.882552857107\\
75 15.565466232918\\
76 15.2625780844653\\
77 14.8682660778734\\
78 14.3518647896257\\
79 13.8430741338591\\
80 13.3158139102881\\
81 12.7910137326342\\
82 12.3693377184599\\
83 11.9883161105967\\
84 11.6471076777859\\
85 11.3709057505222\\
86 11.0862333449597\\
87 10.842067933648\\
88 10.7386532445721\\
89 10.6834124075588\\
90 10.6213626826666\\
91 10.5403038694377\\
92 10.3614300864482\\
93 10.1680454861411\\
94 10.0270220951745\\
95 9.92985582610248\\
96 9.87635963779583\\
97 9.83393104213051\\
98 9.78757768563843\\
99 9.71751053299624\\
100 9.63137391167858\\
101 9.49336696334065\\
102 9.34819859893422\\
103 9.20959109915956\\
104 9.07588932686119\\
105 8.97076292539156\\
106 8.82711502315381\\
107 8.72024463888108\\
108 8.58332190938944\\
109 8.39259558141793\\
110 8.10334664204873\\
111 7.7529020747599\\
112 7.44314048796243\\
113 7.23645315436985\\
114 7.07342939859242\\
115 6.8727205101836\\
116 6.59803721123628\\
117 6.26731299007589\\
118 6.18381800772473\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 47.5131419984024\\
2 47.4682382219419\\
3 47.4681831737076\\
4 47.4681110609769\\
5 47.4679441628245\\
6 47.4676622667131\\
7 47.4673323389004\\
8 47.4668017302251\\
9 47.4660798520173\\
10 47.4651179351578\\
11 47.4638302408549\\
12 47.4619211140225\\
13 47.4596728829843\\
14 47.457408191809\\
15 47.4539720005287\\
16 47.4489320756175\\
17 47.4394539398994\\
18 47.4294512018339\\
19 47.4219670380904\\
20 47.4140199733446\\
21 47.4059227912494\\
22 47.3928472489448\\
23 47.3795419322838\\
24 47.3605286200148\\
25 47.3425507649051\\
26 47.3176408216587\\
27 47.2959623056301\\
28 47.2739789787767\\
29 47.2546831381498\\
30 47.2333256689989\\
31 47.2050270576517\\
32 47.1679394433923\\
33 47.1037124452222\\
34 47.0022479570502\\
35 46.8637510795806\\
36 46.7237853314948\\
37 46.5046650912476\\
38 46.252181787422\\
39 45.8747812986228\\
40 45.4899649187946\\
41 45.1420645640639\\
42 44.9056581466659\\
43 44.6538681682\\
44 44.4359107288232\\
45 44.1539052826299\\
46 43.9166450681312\\
47 43.6495197366608\\
48 43.4719792596746\\
49 43.3482320153275\\
50 43.2567481532284\\
51 43.1635950959807\\
52 43.0758979175902\\
53 42.9796357199666\\
54 42.898315395291\\
55 42.8170726317813\\
56 42.7271269580211\\
57 42.6049201005373\\
58 42.4624021747011\\
59 42.3314609567151\\
60 42.2343260379053\\
61 42.1393339623356\\
62 42.0167836293672\\
63 41.8460772651218\\
64 41.7067864822171\\
65 41.5694898625552\\
66 41.4225818542617\\
67 41.2786174779181\\
68 41.0230901569913\\
69 40.7740012006366\\
70 40.6289957553681\\
71 40.4467671822521\\
72 40.2467790530436\\
73 39.9997617163586\\
74 39.6700910718958\\
75 39.1642659455168\\
76 38.7016368055604\\
77 38.3186103370892\\
78 37.9511716709067\\
79 37.7236345574576\\
80 37.5153562404803\\
81 37.2722287507241\\
82 36.994449578161\\
83 36.7482200422993\\
84 36.4562504704487\\
85 36.0070030447965\\
86 35.6673177433638\\
87 35.2137020895776\\
88 34.8308953591052\\
89 34.5040241511557\\
90 34.1049724626517\\
91 33.6418881735576\\
92 33.0608942842812\\
93 32.4565235008917\\
94 31.7297494210168\\
95 30.8801516641713\\
96 30.1811856478494\\
97 29.4236521535645\\
98 28.8478573232307\\
99 28.4821992805194\\
100 28.1466127374612\\
101 27.7897918584813\\
102 27.2817775782501\\
103 26.7279166580641\\
104 26.3502838732699\\
105 25.8858576969994\\
106 25.4413515873159\\
107 25.0957190513804\\
108 24.7355865923903\\
109 24.2117572128086\\
110 23.6487785771772\\
111 22.9631268691062\\
112 22.2226225473174\\
113 21.4689501377215\\
114 20.3125051638526\\
115 18.7381299568654\\
116 17.451693278312\\
117 16.6618164486966\\
118 16.1091870251295\\
119 15.7720199148312\\
120 15.5868039014752\\
121 15.4356837080949\\
122 15.2959860846149\\
123 15.2070032925403\\
124 15.0747998507932\\
125 14.9267823789237\\
126 14.8574632955368\\
127 14.8058454845144\\
128 14.7588279936377\\
129 14.6937292649939\\
130 14.6044695442224\\
131 14.4880656811579\\
132 14.362070697059\\
133 14.288308657015\\
134 14.2239115802246\\
135 14.1158493621967\\
136 13.8418095301288\\
137 13.2472171924524\\
138 11.9341785898387\\
139 10.3203903509396\\
140 8.8689356059256\\
141 7.58952640904518\\
142 7.01631412623721\\
143 6.63722274134359\\
144 6.35133810230839\\
145 6.21172386517782\\
146 6.12209716948144\\
147 6.01926177723765\\
148 5.90567706894512\\
149 5.78229317568432\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 6.88932368980223\\
2 6.80852638297731\\
3 6.8082302945917\\
4 6.8079147791993\\
5 6.8070413426383\\
6 6.80564677535078\\
7 6.80360658850273\\
8 6.8007024684773\\
9 6.79791722505835\\
10 6.79323826729327\\
11 6.78641364681236\\
12 6.78091978128541\\
13 6.77312826923434\\
14 6.76462501757388\\
15 6.75152250408363\\
16 6.73842286148528\\
17 6.72668401902727\\
18 6.71706742898156\\
19 6.70603143403034\\
20 6.6956454812368\\
21 6.68557069255047\\
22 6.67870528211792\\
23 6.67227825807206\\
24 6.66337891770569\\
25 6.65569939972596\\
26 6.64616366443324\\
27 6.63570485305089\\
28 6.61747926514272\\
29 6.59611599922759\\
30 6.5672079104282\\
31 6.51406803011254\\
32 6.44235431743355\\
33 6.34980693183899\\
34 6.26629170209277\\
35 6.17100640543626\\
36 6.06660739505551\\
37 5.95905598135193\\
38 5.801931139574\\
39 5.5933929210972\\
40 5.41390361724442\\
41 5.25356262325435\\
42 5.1404871645107\\
43 5.05383498478118\\
44 4.99044919931011\\
45 4.94349748666663\\
46 4.91835927998376\\
47 4.8959780996725\\
48 4.87593910182142\\
49 4.84766394487994\\
50 4.8222725593587\\
51 4.80631729570852\\
52 4.79026778173626\\
53 4.77059972101437\\
54 4.75392695165283\\
55 4.73066018657137\\
56 4.71347327514017\\
57 4.69903070194681\\
58 4.6845893461077\\
59 4.67198133902584\\
60 4.65850696574372\\
61 4.64438015023593\\
62 4.6216746600449\\
63 4.60145319629627\\
64 4.58049284229348\\
65 4.56727955227004\\
66 4.54992590843208\\
67 4.52836720196392\\
68 4.51135905090733\\
69 4.49692793249691\\
70 4.47724574092085\\
71 4.45553410631113\\
72 4.44040493913234\\
73 4.41378888106167\\
74 4.39381656029871\\
75 4.36693513080608\\
76 4.34366793057667\\
77 4.33134877925602\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 20.7453909662833\\
2 20.7120145075896\\
3 20.711959343466\\
4 20.7118806082725\\
5 20.7117315940123\\
6 20.7114977869471\\
7 20.7110639799901\\
8 20.710294608339\\
9 20.7092766290728\\
10 20.7077706116649\\
11 20.7057174914399\\
12 20.7033518602239\\
13 20.699398980907\\
14 20.69517199987\\
15 20.6895965766767\\
16 20.6810056721074\\
17 20.6710812257463\\
18 20.6599153153574\\
19 20.6432438653907\\
20 20.6234689810092\\
21 20.6000713349\\
22 20.5744383993967\\
23 20.5447727504616\\
24 20.498184821381\\
25 20.4516938055389\\
26 20.3827553980907\\
27 20.3110588957126\\
28 20.2407304876755\\
29 20.1581124081805\\
30 20.0435203385411\\
31 19.9225894096056\\
32 19.8275463534469\\
33 19.7041278987827\\
34 19.5839979779219\\
35 19.4344206251468\\
36 19.3243467163531\\
37 19.2251536351182\\
38 19.0971052237284\\
39 18.9233903008216\\
40 18.7513848311439\\
41 18.6027161537981\\
42 18.4564845293226\\
43 18.2984768475905\\
44 18.1454782435773\\
45 18.0154346654494\\
46 17.9300358310522\\
47 17.8352998580892\\
48 17.7446787808873\\
49 17.6461976545443\\
50 17.5144541039285\\
51 17.296427919468\\
52 17.0557976745405\\
53 16.8255392506699\\
54 16.5385273930553\\
55 16.1851831580492\\
56 15.664456022776\\
57 14.9497730242681\\
58 13.9849720623449\\
59 13.062658840516\\
60 12.3581467674966\\
61 11.2567645706035\\
62 10.1851355436749\\
63 9.08552678119029\\
64 8.67030289720019\\
65 8.36006134462912\\
66 8.17229901927538\\
67 7.97183173942076\\
68 7.81461023944444\\
69 7.70470893600844\\
70 7.59319719029374\\
71 7.48436766279535\\
72 7.3311998964285\\
73 7.10784296508614\\
74 6.86872809396517\\
75 6.64501664170074\\
76 6.40275898447625\\
77 6.13349361931773\\
78 5.8759925238255\\
79 5.72110784922193\\
80 5.63217113327391\\
81 5.57882418702363\\
82 5.54304963380114\\
83 5.50116613362462\\
84 5.46016716962392\\
85 5.42620848319979\\
86 5.39155645366746\\
87 5.33082774510442\\
88 5.25926524817523\\
89 5.17918055633692\\
90 5.05309909129786\\
91 4.94489563026295\\
92 4.81633907171955\\
93 4.70103978366591\\
94 4.58019191065502\\
95 4.47080822122345\\
96 4.4145031225892\\
97 4.35577986306786\\
98 4.31242324746131\\
99 4.27679365727278\\
100 4.24856013697461\\
101 4.22843925533842\\
102 4.2044723801882\\
103 4.18681741442471\\
104 4.16071574570158\\
105 4.13789346911938\\
106 4.11096060453656\\
107 4.07751521223375\\
108 4.05392558579642\\
109 4.03851922292146\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 25.6645512186615\\
2 25.6219810639869\\
3 25.6219073956314\\
4 25.6217452325367\\
5 25.6214214582598\\
6 25.6209826808658\\
7 25.6203658734699\\
8 25.6195859886718\\
9 25.6185368825818\\
10 25.6171758992851\\
11 25.6158482810649\\
12 25.6140469188523\\
13 25.6114462805612\\
14 25.6092013768662\\
15 25.6061610862047\\
16 25.6014316096437\\
17 25.5948275468605\\
18 25.5878763722585\\
19 25.5785642133382\\
20 25.567010708268\\
21 25.5496071253111\\
22 25.531849971191\\
23 25.5110016946278\\
24 25.4900847204564\\
25 25.469212157056\\
26 25.4444143445494\\
27 25.4252369582324\\
28 25.4074972548859\\
29 25.3832986559994\\
30 25.3492271399507\\
31 25.3120466616475\\
32 25.2639548583837\\
33 25.2118167091593\\
34 25.1500841883912\\
35 25.0763606703138\\
36 24.9993360446523\\
37 24.8661084725551\\
38 24.6720808334204\\
39 24.3919885882137\\
40 24.0832836617623\\
41 23.6388472065192\\
42 23.1121897849112\\
43 22.5648785165689\\
44 21.6185626556992\\
45 20.5337922413505\\
46 19.1682447930897\\
47 17.871149689513\\
48 16.3509324876221\\
49 14.6413086454797\\
50 13.0180386927053\\
51 10.9770457422086\\
52 9.66210851219699\\
53 8.71554251687313\\
54 7.98109772662644\\
55 7.42918370111662\\
56 6.902486220965\\
57 6.49706515444996\\
58 6.27571416895534\\
59 6.11904732996612\\
60 6.02439102636696\\
61 5.93490440067801\\
62 5.87049596811971\\
63 5.81682545060602\\
64 5.77810049777578\\
65 5.74720873948965\\
66 5.70484238941559\\
67 5.66856995978185\\
68 5.63413632679194\\
69 5.59832497248614\\
70 5.55679646751539\\
71 5.50468394201281\\
72 5.46027568607057\\
73 5.4272243257274\\
74 5.39452520507212\\
75 5.36089619512533\\
76 5.31547834973462\\
77 5.26160273270792\\
78 5.21432386342495\\
79 5.16248617900993\\
80 5.11739898401806\\
81 5.06587822992298\\
82 4.9901743414202\\
83 4.94725950403355\\
84 4.91828254000794\\
85 4.89133814916423\\
86 4.8632252101112\\
87 4.83115748194815\\
88 4.80086756205412\\
89 4.77129148465601\\
90 4.73963024652324\\
91 4.68613350332733\\
92 4.64483377541888\\
93 4.58521765768301\\
94 4.55813224131742\\
95 4.53917202499427\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 17.5437192235948\\
2 17.5090042425137\\
3 17.5089243218706\\
4 17.5088013775547\\
5 17.5085797665967\\
6 17.5082590461677\\
7 17.5078982486445\\
8 17.5071848900573\\
9 17.5064762657246\\
10 17.5056831880158\\
11 17.5047955545846\\
12 17.5035668796758\\
13 17.5022820003827\\
14 17.5006082892807\\
15 17.4982702226209\\
16 17.4951920452767\\
17 17.4922794545098\\
18 17.4890400217199\\
19 17.4859812867844\\
20 17.4828092777134\\
21 17.4800905091426\\
22 17.4768304279918\\
23 17.4708983424901\\
24 17.4622096638911\\
25 17.4518483888024\\
26 17.4323353107267\\
27 17.3887716841523\\
28 17.3466035539002\\
29 17.2880883353371\\
30 17.2308755373969\\
31 17.1406726273442\\
32 17.0016024822891\\
33 16.8229987202645\\
34 16.5116097583709\\
35 16.1225214053767\\
36 15.6890635829466\\
37 15.0366512998044\\
38 14.3841169546704\\
39 13.6886949625818\\
40 13.0606456445424\\
41 12.5077377133366\\
42 11.9067762939214\\
43 11.3547942577229\\
44 10.7660231035643\\
45 10.1879142370393\\
46 9.46529449576572\\
47 8.73134958904913\\
48 7.68862869375711\\
49 6.86382092481968\\
50 6.14368375993484\\
51 5.53532353233053\\
52 5.1340940519\\
53 4.88238842174672\\
54 4.70229772825807\\
55 4.55547314398311\\
56 4.47897725524425\\
57 4.42461305773932\\
58 4.37189761000751\\
59 4.31015182667279\\
60 4.28142621033613\\
61 4.25936269061838\\
62 4.23479098167996\\
63 4.21044505934715\\
64 4.1937137521961\\
65 4.17937320820476\\
66 4.16781917847425\\
67 4.15402518727046\\
68 4.13429868225173\\
69 4.1100202355966\\
70 4.0751255806373\\
71 3.98777801770567\\
72 3.82550124169627\\
73 3.63188333278609\\
74 3.44126361767739\\
75 3.307232141499\\
76 3.18069421096434\\
77 3.05882076470359\\
78 2.9701674944054\\
79 2.90737767827421\\
80 2.87371686680369\\
81 2.8462996970888\\
82 2.82022717757396\\
83 2.78244059775115\\
84 2.73763714017112\\
85 2.68345740928235\\
86 2.62562054346261\\
87 2.58523817723474\\
88 2.56618622161756\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 45.2179048416778\\
2 45.1898500224837\\
3 45.1898198889829\\
4 45.1897515260389\\
5 45.1896497053118\\
6 45.1894920428783\\
7 45.1891645678744\\
8 45.1887864614506\\
9 45.1883350244856\\
10 45.1875771504554\\
11 45.1861119325715\\
12 45.1841709850073\\
13 45.1822528756889\\
14 45.1798461066661\\
15 45.1773580752928\\
16 45.1751237698076\\
17 45.1730425136922\\
18 45.1708651866975\\
19 45.16912045601\\
20 45.1674267723192\\
21 45.1645711173129\\
22 45.1608053973068\\
23 45.1558509901564\\
24 45.1494386351161\\
25 45.1425256074041\\
26 45.1340937047451\\
27 45.1231765597732\\
28 45.1108286353681\\
29 45.0960195694921\\
30 45.0778179292722\\
31 45.0580839945865\\
32 45.0325325232264\\
33 45.0089409442655\\
34 44.9816818711235\\
35 44.9576188962438\\
36 44.9385330765298\\
37 44.9201359938341\\
38 44.903627749673\\
39 44.8925262321672\\
40 44.8837287123789\\
41 44.8777907070556\\
42 44.8728884089229\\
43 44.8669514871662\\
44 44.856174176\\
45 44.8388980318935\\
46 44.8149695651607\\
47 44.7844958326643\\
48 44.7231458663355\\
49 44.6475158471018\\
50 44.5309813990896\\
51 44.3853585384\\
52 44.2044615954133\\
53 43.9252171310027\\
54 43.5780426548966\\
55 43.1682099608607\\
56 42.6556356985874\\
57 42.2265790612305\\
58 41.89715969728\\
59 41.5031530946022\\
60 41.0090640694014\\
61 40.1914033384131\\
62 39.2248840353825\\
63 38.0645747360438\\
64 36.3385572031383\\
65 33.3625044160071\\
66 29.0344191562779\\
67 23.9104251094191\\
68 18.226697175412\\
69 14.4902683786134\\
70 11.7304108281703\\
71 9.77982051582179\\
72 8.8987789908284\\
73 8.50219515968376\\
74 8.3016354260597\\
75 8.20092698163447\\
76 8.13031496411019\\
77 8.06902167408742\\
78 8.02493864681139\\
79 7.99384545788942\\
80 7.96352340980923\\
81 7.91445545919797\\
82 7.83688799203245\\
83 7.70445469256083\\
84 7.56067167943452\\
85 7.38026743456848\\
86 7.22908045000297\\
87 7.05475626386922\\
88 6.93679560374137\\
89 6.8315127944422\\
90 6.78220414782991\\
91 6.72095458767967\\
92 6.66542464119164\\
93 6.59910436343107\\
94 6.56057121551928\\
95 6.52948125603749\\
96 6.50155623819225\\
97 6.48471011102556\\
98 6.47336862759255\\
99 6.46564781672867\\
100 6.45791759506845\\
101 6.45319312061056\\
102 6.44270839025146\\
103 6.43044804493102\\
104 6.41996191023432\\
105 6.41146548670158\\
106 6.39606620981472\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 15.8917547046552\\
2 15.8331514026498\\
3 15.8330189935626\\
4 15.8327279992668\\
5 15.8323334725725\\
6 15.8314977671498\\
7 15.8299519290599\\
8 15.8279821342864\\
9 15.8251859752266\\
10 15.8223564314606\\
11 15.8189642322553\\
12 15.8142702605329\\
13 15.8062978564036\\
14 15.7953589223922\\
15 15.7831435851109\\
16 15.7650718228392\\
17 15.737965985971\\
18 15.7067971086733\\
19 15.6529800551114\\
20 15.5861008330189\\
21 15.5285516770744\\
22 15.4559826551412\\
23 15.3710118574027\\
24 15.2385422334297\\
25 15.0504646989642\\
26 14.8257301157282\\
27 14.5584181231152\\
28 14.2935220017917\\
29 14.0510888348722\\
30 13.8400902843587\\
31 13.6721568894941\\
32 13.5048028861749\\
33 13.3361574216721\\
34 13.1950574469265\\
35 13.0589469379349\\
36 12.920368739493\\
37 12.7703386894042\\
38 12.5992284568676\\
39 12.4977744216383\\
40 12.4109301491708\\
41 12.3466481908561\\
42 12.2932675921942\\
43 12.2422776100171\\
44 12.1736839271534\\
45 12.0970935732123\\
46 11.9594033400508\\
47 11.8377914116486\\
48 11.7097373278338\\
49 11.5846136917017\\
50 11.4212463192703\\
51 11.2783440435271\\
52 11.002635161917\\
53 10.6866405410571\\
54 10.2581968220038\\
55 9.73026938911982\\
56 9.25020955371705\\
57 8.75483637643768\\
58 8.29014401267204\\
59 7.85898059918371\\
60 7.3625744769744\\
61 6.83200850088263\\
62 6.32519069002949\\
63 5.95942616468714\\
64 5.64693074368904\\
65 5.35682470031585\\
66 5.03972307874292\\
67 4.68878368116837\\
68 4.31481351643122\\
69 3.91463036193135\\
70 3.48430858292943\\
71 3.2833951186312\\
72 3.21262700450325\\
73 3.17261982907387\\
74 3.13577730867794\\
75 3.10825074261255\\
76 3.08225656954792\\
77 3.05634555172732\\
78 3.03684110057952\\
79 3.01930115492674\\
80 3.00552679235726\\
81 2.99082532668326\\
82 2.97582052642472\\
83 2.95890035829502\\
84 2.94175189098713\\
85 2.93210001734356\\
86 2.92396966912962\\
87 2.91269341150153\\
88 2.90158191690493\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 298.334679770988\\
2 298.321993062955\\
3 298.321988097432\\
4 298.321975938809\\
5 298.321955878774\\
6 298.321924730153\\
7 298.32189702168\\
8 298.321852405509\\
9 298.321796911428\\
10 298.321719140977\\
11 298.321635148824\\
12 298.321544021005\\
13 298.321397699401\\
14 298.321171059653\\
15 298.320847548152\\
16 298.320378736558\\
17 298.319615584073\\
18 298.318807787364\\
19 298.317652180304\\
20 298.316546331964\\
21 298.315378479211\\
22 298.313741996689\\
23 298.31197337166\\
24 298.309438183079\\
25 298.306516848405\\
26 298.302952731087\\
27 298.298977871263\\
28 298.2943758936\\
29 298.288419983453\\
30 298.281140442401\\
31 298.269186633315\\
32 298.25793213998\\
33 298.244984546596\\
34 298.232653659157\\
35 298.221779758116\\
36 298.2099375602\\
37 298.198270815725\\
38 298.18391085702\\
39 298.170408147218\\
40 298.155281252975\\
41 298.134885616934\\
42 298.119532759441\\
43 298.111444796922\\
44 298.107740704187\\
45 298.105396695509\\
46 298.103017644687\\
47 298.100744474269\\
48 298.098020490455\\
49 298.094152557738\\
50 298.090528009435\\
51 298.086102455137\\
52 298.084278903521\\
53 298.083099135627\\
54 298.081713041115\\
55 298.08008192448\\
56 298.078175051449\\
57 298.075050939711\\
58 298.071452506564\\
59 298.065865668403\\
60 298.057029893063\\
61 298.048237761565\\
62 298.03732108559\\
63 298.025965215577\\
64 298.012394374649\\
65 297.987728593666\\
66 297.958079905447\\
67 297.936689843521\\
68 297.899691310017\\
69 297.869343451905\\
70 297.843724308499\\
71 297.804808697775\\
72 297.76352481909\\
73 297.713424140871\\
74 297.652025804707\\
75 297.563427420314\\
76 297.47983085084\\
77 297.365539910657\\
78 297.192626908711\\
79 296.957725854366\\
80 296.647507081796\\
81 296.164273180995\\
82 295.032178665255\\
83 293.121681620623\\
84 290.093880217552\\
85 286.615611439417\\
86 281.495874223479\\
87 276.458885494061\\
88 272.195051461295\\
89 268.048398815014\\
90 261.535963753731\\
91 248.74404864576\\
92 232.375353821605\\
93 222.950586374248\\
94 217.142885294639\\
95 212.448935349894\\
96 208.609680094036\\
97 204.100136540365\\
98 195.561880617089\\
99 184.522291992216\\
100 169.370036336669\\
101 152.634448685395\\
102 123.590718695809\\
103 90.7777474734851\\
104 68.9667116809916\\
105 45.1448742002605\\
106 26.0617976204465\\
107 16.2969950178796\\
108 7.89512592491059\\
109 4.82467059953528\\
110 4.10809628345651\\
111 3.87765784073916\\
112 3.82212344042813\\
113 3.80749454786832\\
114 3.79002415212444\\
115 3.77777506825859\\
116 3.75448269156416\\
117 3.70709927789588\\
118 3.6355850909025\\
119 3.5501327081851\\
120 3.48415632064864\\
121 3.44662613336528\\
122 3.42420198426593\\
123 3.41223845245326\\
124 3.38985893621288\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 14.2148746378558\\
2 14.1452436939919\\
3 14.1451290592443\\
4 14.1449107956458\\
5 14.1444392228615\\
6 14.143842112539\\
7 14.1429873321054\\
8 14.1418108974285\\
9 14.1402116599587\\
10 14.138156545875\\
11 14.1350195528732\\
12 14.1319340997856\\
13 14.1275394140849\\
14 14.1221009625263\\
15 14.1150064033053\\
16 14.1068427018821\\
17 14.0984337588276\\
18 14.087579734926\\
19 14.0716914017293\\
20 14.0555486935843\\
21 14.0356114927987\\
22 14.0087824337341\\
23 13.9765610993448\\
24 13.9296973166433\\
25 13.8582099654032\\
26 13.7771548836279\\
27 13.6911272338619\\
28 13.607792127593\\
29 13.4871959273872\\
30 13.3856882910951\\
31 13.2806647802519\\
32 13.181772190634\\
33 13.0220725840135\\
34 12.8761689814189\\
35 12.7228035250888\\
36 12.590958032908\\
37 12.4872008391701\\
38 12.404915594386\\
39 12.2998129944129\\
40 12.191590233319\\
41 12.052823930792\\
42 11.9114654054718\\
43 11.7735140281971\\
44 11.6582031253765\\
45 11.5719715696438\\
46 11.5011519398169\\
47 11.4428996150373\\
48 11.3758035536475\\
49 11.3329031057546\\
50 11.3041900784005\\
51 11.2778808248687\\
52 11.2467227011479\\
53 11.2000127630092\\
54 11.144963144194\\
55 11.0634724605461\\
56 10.9516366478624\\
57 10.8481076219482\\
58 10.7158604436105\\
59 10.57702321379\\
60 10.458706542737\\
61 10.3186380087024\\
62 10.1787435059736\\
63 9.98831229417324\\
64 9.74418247845157\\
65 9.39869855031212\\
66 8.96415873243908\\
67 8.35332269674015\\
68 8.02543359190098\\
69 7.63264513621955\\
70 7.11437701278429\\
71 6.53994643203939\\
72 6.15225888659069\\
73 5.84441712362234\\
74 5.65576153106508\\
75 5.45247477740955\\
76 5.29722170710241\\
77 5.20719721726101\\
78 5.17141801226935\\
79 5.14257076274779\\
80 5.11466637320256\\
81 5.08880953534904\\
82 5.05634931998433\\
83 5.02373467208432\\
84 4.98570011683257\\
85 4.92994562626957\\
86 4.86298788682723\\
87 4.74955166231688\\
88 4.60051886996912\\
89 4.47406576397755\\
90 4.36245458092098\\
91 4.23432504879259\\
92 4.16073506473836\\
93 4.09921172634408\\
94 4.03416693641037\\
95 3.97434301199845\\
96 3.87672610295089\\
97 3.79021579946114\\
98 3.72739386072989\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 11.7081897369194\\
2 11.6705497938296\\
3 11.6704381240344\\
4 11.6701555142056\\
5 11.6697440336719\\
6 11.6694230304247\\
7 11.6686124100683\\
8 11.6675075338987\\
9 11.6662222049371\\
10 11.6646270387122\\
11 11.6624987846557\\
12 11.6604118247093\\
13 11.657222938305\\
14 11.6537664389184\\
15 11.6489873750822\\
16 11.6443835392608\\
17 11.6395077602365\\
18 11.6323566546889\\
19 11.6221519053155\\
20 11.6119989149896\\
21 11.6012924813531\\
22 11.5914147535387\\
23 11.582464491758\\
24 11.5729902260437\\
25 11.5637957875191\\
26 11.5567435002373\\
27 11.5462755704691\\
28 11.5348941744968\\
29 11.5246820002011\\
30 11.512439371132\\
31 11.5040817461931\\
32 11.4957141715691\\
33 11.4859434409831\\
34 11.4768189189505\\
35 11.464654812537\\
36 11.4515578520455\\
37 11.4331231967792\\
38 11.4018435119271\\
39 11.3627787648233\\
40 11.3225134140479\\
41 11.2591479170624\\
42 11.1641286859983\\
43 10.9881869918351\\
44 10.7656404084725\\
45 10.4834685806494\\
46 10.1447336338231\\
47 9.61764087814661\\
48 9.15865393311107\\
49 8.44499519231809\\
50 7.77721038430558\\
51 7.12144528479423\\
52 6.67020498495553\\
53 6.18857069677426\\
54 5.80562389475608\\
55 5.36671466136863\\
56 5.1691550224319\\
57 5.06054042197243\\
58 4.97596156583978\\
59 4.92088639384592\\
60 4.8976045624438\\
61 4.87354098603555\\
62 4.84500998407205\\
63 4.82261255850007\\
64 4.8056792014494\\
65 4.78574630586445\\
66 4.76944893267936\\
67 4.74919989455279\\
68 4.73176003658518\\
69 4.7089941958318\\
70 4.68401687363909\\
71 4.66593364099717\\
72 4.64398683530153\\
73 4.61500691674016\\
74 4.57638902914746\\
75 4.54176542903437\\
76 4.51380690676602\\
77 4.48157290758893\\
78 4.44684193580367\\
79 4.41864144504\\
80 4.3947543925793\\
81 4.35723616143751\\
82 4.32136638491042\\
83 4.28291897845604\\
84 4.25418650595144\\
85 4.23534904037315\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 933.375079299764\\
2 933.357313535438\\
3 933.357310612874\\
4 933.357306763987\\
5 933.357300243542\\
6 933.357286597494\\
7 933.357257680516\\
8 933.357212320853\\
9 933.357175928839\\
10 933.357119006407\\
11 933.357060393039\\
12 933.356978959931\\
13 933.356826492939\\
14 933.356597592242\\
15 933.356327413909\\
16 933.356076487477\\
17 933.355873049717\\
18 933.355685763779\\
19 933.355503505337\\
20 933.355319480048\\
21 933.355162788121\\
22 933.355011026046\\
23 933.354751669091\\
24 933.354466166719\\
25 933.354104707433\\
26 933.3534864698\\
27 933.352817925917\\
28 933.352192728746\\
29 933.351442588541\\
30 933.350435483626\\
31 933.349359345131\\
32 933.348331223902\\
33 933.347291354075\\
34 933.345978041687\\
35 933.344627965702\\
36 933.34340903132\\
37 933.342491860516\\
38 933.341321143348\\
39 933.34002707348\\
40 933.338209380914\\
41 933.335726385027\\
42 933.331977096774\\
43 933.326798306965\\
44 933.319752425936\\
45 933.312702825252\\
46 933.304153611515\\
47 933.296017650393\\
48 933.285011455519\\
49 933.274467114492\\
50 933.263140523567\\
51 933.244917980981\\
52 933.219157528846\\
53 933.191543143525\\
54 933.148365269038\\
55 933.101692600309\\
56 933.033545527813\\
57 932.947932866576\\
58 932.833378467782\\
59 932.683388103516\\
60 932.460383236483\\
61 932.226751655124\\
62 931.966742300477\\
63 931.647129436874\\
64 930.90965457187\\
65 929.831321200179\\
66 927.857833732301\\
67 923.328240891948\\
68 914.379951598406\\
69 901.530185278031\\
70 879.396713802398\\
71 847.843880124598\\
72 802.771269348593\\
73 750.135237678867\\
74 687.972193463139\\
75 621.453866088035\\
76 547.801566851746\\
77 463.202465204054\\
78 334.048151632417\\
79 212.680116333993\\
80 112.734637807838\\
81 65.8971524315733\\
82 41.9462065290836\\
83 26.229474483587\\
84 18.2311505082623\\
85 13.1797116583601\\
86 10.5667477062909\\
87 8.94923407443827\\
88 7.34330567380601\\
89 5.99014753877852\\
90 5.17905010446502\\
91 4.85355865136919\\
92 4.67915078742869\\
93 4.6028188852352\\
94 4.55586296665777\\
95 4.51902673481558\\
96 4.4872376153714\\
97 4.44857983148918\\
98 4.39485675969199\\
99 4.32648247289829\\
100 4.24654686425453\\
101 4.18602474066685\\
102 4.1499806712511\\
103 4.1326651605031\\
104 4.11833558194029\\
105 4.09886011584059\\
106 4.03137169302489\\
107 3.94324856876999\\
108 3.82651786385375\\
109 3.70477847413834\\
110 3.52570070380726\\
111 3.4418591610231\\
112 3.40835934844571\\
113 3.39126025570648\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 30.621467902561\\
2 30.5765166806437\\
3 30.5764666420836\\
4 30.5763703801895\\
5 30.5761998438337\\
6 30.5758583380642\\
7 30.5754692537078\\
8 30.5747657235172\\
9 30.5737255927811\\
10 30.5723955811359\\
11 30.5702746438195\\
12 30.5675440682984\\
13 30.5646335525166\\
14 30.5623935363494\\
15 30.5597473636227\\
16 30.5565988900122\\
17 30.5539430810656\\
18 30.5500485243675\\
19 30.5455018868733\\
20 30.5372903729511\\
21 30.5272213051512\\
22 30.5159454311304\\
23 30.5044887516416\\
24 30.4847849086753\\
25 30.4616971730088\\
26 30.4410393534407\\
27 30.4110416360691\\
28 30.3727166559311\\
29 30.3139983194845\\
30 30.2348196688531\\
31 30.140126768763\\
32 30.0389498251602\\
33 29.9530110365329\\
34 29.8594405313624\\
35 29.7776304444698\\
36 29.6887878702561\\
37 29.6153309194879\\
38 29.5465249429676\\
39 29.4872357408031\\
40 29.4264514290315\\
41 29.3483255555577\\
42 29.2643240671484\\
43 29.1459721194509\\
44 29.0032630526542\\
45 28.8138844533943\\
46 28.5861398637461\\
47 28.3493778256388\\
48 28.0956557155898\\
49 27.7896698481336\\
50 27.4858358353425\\
51 27.0642290574519\\
52 26.6305326113078\\
53 26.2532737436026\\
54 25.9802792399705\\
55 25.7105776573644\\
56 25.4468437149818\\
57 25.2887091641036\\
58 25.142505044593\\
59 24.9985458490512\\
60 24.7729596297118\\
61 24.4245013306437\\
62 24.1362882645582\\
63 23.8583983135598\\
64 23.5383290820503\\
65 23.3293794457473\\
66 23.1929565048619\\
67 23.0958752344202\\
68 23.0434021185237\\
69 23.0121862630931\\
70 22.9838702371068\\
71 22.9563588351837\\
72 22.934051392109\\
73 22.9082934499547\\
74 22.8664273305452\\
75 22.820611292224\\
76 22.7591390415127\\
77 22.6855865948159\\
78 22.6129357242396\\
79 22.4988919459328\\
80 22.3566696478248\\
81 22.1791835261699\\
82 21.8961502239541\\
83 21.5838975713051\\
84 21.3636363655833\\
85 21.2381327768457\\
86 21.1259426479425\\
87 21.0637783991526\\
88 21.0213973828541\\
89 20.9919654742164\\
90 20.9646097273636\\
91 20.9320406140339\\
92 20.8932572969969\\
93 20.8479442085567\\
94 20.7613957292822\\
95 20.6241490378128\\
96 20.2986979579291\\
97 19.452057427458\\
98 18.1156431949278\\
99 15.5574093810786\\
100 12.9061987435211\\
101 9.84028055787543\\
102 7.73298814181183\\
103 6.27455188794132\\
104 5.27354860663066\\
105 4.52109468279536\\
106 4.07179848313552\\
107 3.72159223211149\\
108 3.51958359657019\\
109 3.40828761770797\\
110 3.35471762789749\\
111 3.31510461418063\\
112 3.28826750527324\\
113 3.26368424875107\\
114 3.24665429511822\\
115 3.22851038640762\\
116 3.20233896214032\\
117 3.18155709247622\\
118 3.15442431753116\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 63.9234614622952\\
2 63.9058905549679\\
3 63.9058705086151\\
4 63.9058334099934\\
5 63.9057845186066\\
6 63.9057251610541\\
7 63.9055551160836\\
8 63.9053341277055\\
9 63.904964585586\\
10 63.9046124330383\\
11 63.9042004642475\\
12 63.9036727622437\\
13 63.9031107274033\\
14 63.9024835050912\\
15 63.9016990118684\\
16 63.900255933749\\
17 63.8982471208903\\
18 63.8947941645131\\
19 63.8914718454807\\
20 63.886353899053\\
21 63.8806531240885\\
22 63.8744242651561\\
23 63.8679116963436\\
24 63.8625477259141\\
25 63.8585171232294\\
26 63.8545412836811\\
27 63.8514795033984\\
28 63.8467919624184\\
29 63.8412444412458\\
30 63.832180257448\\
31 63.8237288605566\\
32 63.8110969084183\\
33 63.7956970815515\\
34 63.7607030602975\\
35 63.708505031246\\
36 63.6283382937802\\
37 63.5243775750535\\
38 63.3634142074109\\
39 63.1269512278038\\
40 62.8745698056964\\
41 62.5441544486707\\
42 62.1839583890601\\
43 61.7146920349868\\
44 61.240013878059\\
45 60.5963433991907\\
46 59.4225452107\\
47 58.0145993940119\\
48 55.751446711552\\
49 52.3294946116977\\
50 47.1456140136468\\
51 41.6374296993874\\
52 35.6459068904202\\
53 30.614017100867\\
54 24.9684157235959\\
55 21.1979303757347\\
56 16.0513919703958\\
57 12.5349131192754\\
58 10.088527249735\\
59 7.65154948367691\\
60 6.35626055923322\\
61 5.54664985254423\\
62 5.06454424220389\\
63 4.89652114472515\\
64 4.82488990699746\\
65 4.7813947263725\\
66 4.75389816943053\\
67 4.73050529991662\\
68 4.70488817833536\\
69 4.67575872322826\\
70 4.62065650565013\\
71 4.52498043207453\\
72 4.39089565825808\\
73 4.27255156792802\\
74 4.20168787471779\\
75 4.11207240846338\\
76 4.01427340364126\\
77 3.90362373862104\\
78 3.83670168982874\\
79 3.7315542401656\\
80 3.63526582113443\\
81 3.57704226445426\\
82 3.54727381840978\\
83 3.51949808123838\\
84 3.4899089129756\\
85 3.4638463155019\\
86 3.4383197001045\\
87 3.41413619280076\\
88 3.35957697307048\\
89 3.29012997932782\\
90 3.22556369019485\\
91 3.18002271871488\\
92 3.14444844218662\\
93 3.10158255314096\\
94 3.05347285936053\\
95 3.00991658851039\\
96 2.98245197697702\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 10.8406071224076\\
2 10.7734040331249\\
3 10.7732672774437\\
4 10.7729924343907\\
5 10.7726700581665\\
6 10.7720548717224\\
7 10.7711431048619\\
8 10.7695219803247\\
9 10.7679760966343\\
10 10.7656357176032\\
11 10.7623786686085\\
12 10.7579154855012\\
13 10.7508719992833\\
14 10.7409110192857\\
15 10.7304617143005\\
16 10.7138915036602\\
17 10.6959774454281\\
18 10.6791193344088\\
19 10.6630500749791\\
20 10.6507712202336\\
21 10.6381656695101\\
22 10.6217881738727\\
23 10.6057055432753\\
24 10.5910938067838\\
25 10.5711918768786\\
26 10.5421307092383\\
27 10.5026575883474\\
28 10.4673169829547\\
29 10.437780918245\\
30 10.4000787304465\\
31 10.3427322326732\\
32 10.2634654552912\\
33 10.1689251798757\\
34 10.0478861500498\\
35 9.92111663814752\\
36 9.78358392013755\\
37 9.67412971240259\\
38 9.58727720154436\\
39 9.49647617168889\\
40 9.43374096377013\\
41 9.38153797767254\\
42 9.33875126539279\\
43 9.29411854404937\\
44 9.24770650396414\\
45 9.21116137657507\\
46 9.16233783613447\\
47 9.10455320678287\\
48 9.03246319172646\\
49 8.94927428752277\\
50 8.85565706639408\\
51 8.78494328660689\\
52 8.72994224364076\\
53 8.67007832267893\\
54 8.61833438323194\\
55 8.55320220780047\\
56 8.47221824408569\\
57 8.36952277791361\\
58 8.23483402313423\\
59 8.09108638546246\\
60 7.92310441270624\\
61 7.80941078912066\\
62 7.66246792833628\\
63 7.46261679138976\\
64 7.30013563339529\\
65 7.13988340304838\\
66 7.043555487907\\
67 6.98466329168743\\
68 6.9374432035935\\
69 6.8957485199707\\
70 6.82673837970047\\
71 6.72377405048521\\
72 6.55751112823901\\
73 6.36304030578844\\
74 6.20223255231923\\
75 6.04534609602471\\
76 5.80968446123433\\
77 5.55809860999332\\
78 5.32438700066635\\
79 5.12155703602439\\
80 5.02585129141047\\
81 4.97260087664123\\
82 4.93986764660729\\
83 4.8887333777215\\
84 4.79964989486695\\
85 4.64979599570322\\
86 4.48085306416859\\
87 4.28936114943766\\
88 4.1203218798368\\
89 4.01620701013473\\
90 3.94247165367336\\
91 3.85175077425874\\
92 3.77554600457794\\
93 3.73992319483571\\
94 3.72558888091339\\
95 3.71743945144182\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp023_SR_Herr.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4906,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymin=-1,
ymax=1
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.341030196133698\\
2 -0.328032270949199\\
3 -0.328020202976191\\
4 -0.327866993452433\\
5 -0.327866882554529\\
6 -0.32781932464592\\
7 -0.327811651973546\\
8 -0.327643241144253\\
9 -0.327613995951552\\
10 -0.32758058801131\\
11 -0.327478275903633\\
12 -0.327473108607736\\
13 -0.327472531100273\\
14 -0.327326519793286\\
15 -0.327214508556739\\
16 -0.327170401896449\\
17 -0.326919934606605\\
18 -0.325911507975297\\
19 -0.325039826349214\\
20 -0.324330303049633\\
21 -0.323915251392414\\
22 -0.32356215147441\\
23 -0.323027609080749\\
24 -0.320447528528625\\
25 -0.318063731811651\\
26 -0.317150341029635\\
27 -0.31643417814254\\
28 -0.314647325315091\\
29 -0.313003279287798\\
30 -0.312447694661424\\
31 -0.312118351701658\\
32 -0.31141112818449\\
33 -0.310143211732625\\
34 -0.31011218018581\\
35 -0.310110548342237\\
36 -0.310104892741085\\
37 -0.310100957537814\\
38 -0.310016462579423\\
39 -0.310016292218785\\
40 -0.309858227035551\\
41 -0.30917067975729\\
42 -0.308096850973852\\
43 -0.307922567046561\\
44 -0.307841167126817\\
45 -0.307831155388123\\
46 -0.307830458885602\\
47 -0.307330895759449\\
48 -0.307071320557548\\
49 -0.305345316146954\\
50 -0.301888145785614\\
51 -0.295823294492526\\
52 -0.286835572563581\\
53 -0.276614706210819\\
54 -0.259477760832979\\
55 -0.244835764931438\\
56 -0.228647593512135\\
57 -0.221451318616315\\
58 -0.217797920082191\\
59 -0.216585263258042\\
60 -0.210542519719405\\
61 -0.207952060719392\\
62 -0.206714049058741\\
63 -0.205225787862576\\
64 -0.204353822954924\\
65 -0.200960546617302\\
66 -0.199691270090734\\
67 -0.199574093340604\\
68 -0.19925828348358\\
69 -0.198369844788954\\
70 -0.195879161865071\\
71 -0.19563278500218\\
72 -0.19562743132689\\
73 -0.195627015376062\\
74 -0.195482832062899\\
75 -0.195128145838486\\
76 -0.194980834208075\\
77 -0.189766553847035\\
78 -0.185737488951915\\
79 -0.183555316449056\\
80 -0.182925101907913\\
81 -0.1814467482728\\
82 -0.179288439562141\\
83 -0.176761885596617\\
84 -0.17401475574965\\
85 -0.174008285637108\\
86 -0.173864024003115\\
87 -0.173807442281004\\
88 -0.173588557061504\\
89 -0.172668649265138\\
90 -0.172439117899574\\
91 -0.17231754328425\\
92 -0.171633401952889\\
93 -0.170889753930378\\
94 -0.170887796484599\\
95 -0.169277516011878\\
96 -0.169014972000016\\
97 -0.169010911246525\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0384921127503937\\
2 -0.038469570989083\\
3 -0.0384476646027735\\
4 -0.038489315503517\\
5 -0.0384880695876042\\
6 -0.0384402583284639\\
7 -0.0384801945254648\\
8 -0.0386145325261625\\
9 -0.0385489595788513\\
10 -0.0387236275595246\\
11 -0.0390714927483645\\
12 -0.039151275110254\\
13 -0.039184031107973\\
14 -0.0397184960731695\\
15 -0.0401679688484136\\
16 -0.0405121287054697\\
17 -0.0414016662378565\\
18 -0.0435355966535355\\
19 -0.0453881809593464\\
20 -0.0467445252467789\\
21 -0.047907701768978\\
22 -0.0488423283083\\
23 -0.049900052889861\\
24 -0.0520823834293923\\
25 -0.0530520848471898\\
26 -0.0528203698078716\\
27 -0.0523917237070801\\
28 -0.0514560423651716\\
29 -0.0499743094383051\\
30 -0.0490943477054174\\
31 -0.0486482242863379\\
32 -0.0473000449853348\\
33 -0.0455708694001845\\
34 -0.0453937107315434\\
35 -0.0453681351060886\\
36 -0.0453211302789918\\
37 -0.0453111624659875\\
38 -0.0453654536377781\\
39 -0.0453704175659716\\
40 -0.0450001794434629\\
41 -0.0434605366859076\\
42 -0.0412898125210782\\
43 -0.0408002449280604\\
44 -0.0403838287961367\\
45 -0.0405054222988983\\
46 -0.0405194373927851\\
47 -0.0392851969987269\\
48 -0.0386387088928936\\
49 -0.0366592695675721\\
50 -0.0340576634266555\\
51 -0.0296245105886506\\
52 -0.0238214346136637\\
53 -0.0182222257568683\\
54 -0.0100822830975862\\
55 -0.00541021798795088\\
56 -0.00481633734958029\\
57 -0.00619922493122085\\
58 -0.00657842166706895\\
59 -0.00697349255614584\\
60 -0.0102546095181164\\
61 -0.0129689954281862\\
62 -0.0141718018750102\\
63 -0.0157684372848541\\
64 -0.0176190501993679\\
65 -0.0204066303707523\\
66 -0.021405304330296\\
67 -0.0217397899762628\\
68 -0.0221221251025653\\
69 -0.0240925341882001\\
70 -0.025430597234531\\
71 -0.0254704206702386\\
72 -0.025388284180377\\
73 -0.0254026167152624\\
74 -0.0250449732305249\\
75 -0.0246492112214559\\
76 -0.0239513466079909\\
77 -0.019413424337484\\
78 -0.0141685000728633\\
79 -0.0124170289950095\\
80 -0.0118520856502968\\
81 -0.0116283065035679\\
82 -0.0120819432097194\\
83 -0.0110371441652612\\
84 -0.00858460968185462\\
85 -0.00844492472844514\\
86 -0.00901220639550809\\
87 -0.00929951031651378\\
88 -0.00859560355726163\\
89 -0.00772804101567022\\
90 -0.00805528753668588\\
91 -0.00807027835294718\\
92 -0.00818468875398447\\
93 -0.00829485062403848\\
94 -0.00834010157723377\\
95 -0.0112299194486493\\
96 -0.0121541391885532\\
97 -0.0120380755995841\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0273117359030718\\
2 0.027365709837048\\
3 0.0273350945393\\
4 0.0275004835979026\\
5 0.0275041648644803\\
6 0.0275115400323802\\
7 0.027527304842011\\
8 0.0275743258191393\\
9 0.0275416345171352\\
10 0.027532063850036\\
11 0.0273750415430129\\
12 0.0273317423041234\\
13 0.0273174694447412\\
14 0.0270864029426868\\
15 0.0270167455274379\\
16 0.0271680783254638\\
17 0.0276559084293094\\
18 0.0281592785598495\\
19 0.0276148880282991\\
20 0.0261652491862772\\
21 0.0247682663659009\\
22 0.023779419420116\\
23 0.0228138359948515\\
24 0.0202888661829651\\
25 0.0180400551857413\\
26 0.0162391982056403\\
27 0.0142019781212221\\
28 0.0117397001743501\\
29 0.00920365011890243\\
30 0.00822265170914841\\
31 0.0080540439016355\\
32 0.00778427910628877\\
33 0.00788086140737666\\
34 0.00799685256224278\\
35 0.0080158698791264\\
36 0.00801159364943711\\
37 0.0080366595160719\\
38 0.00804922668785128\\
39 0.00805536175894816\\
40 0.00794612272011169\\
41 0.00764033081063249\\
42 0.00764309458055471\\
43 0.00786326607712605\\
44 0.00801599422734203\\
45 0.007970027444084\\
46 0.00796400537650803\\
47 0.00839941607324301\\
48 0.00895741680395185\\
49 0.0102768662174792\\
50 0.0111867261280781\\
51 0.0114893435565982\\
52 0.0124734492266674\\
53 0.0131489656045712\\
54 0.0111574137441331\\
55 0.00899739124848983\\
56 0.0101671357523674\\
57 0.0138105622599164\\
58 0.0180568819639301\\
59 0.0202836818923882\\
60 0.0241311576244313\\
61 0.0258177150567499\\
62 0.0275337260755382\\
63 0.0297297774407486\\
64 0.0320646150046102\\
65 0.0361352533851187\\
66 0.037246115730314\\
67 0.0377198933273976\\
68 0.0382546046317191\\
69 0.0394717469196573\\
70 0.0411907009496776\\
71 0.0417445442447353\\
72 0.0417677972649528\\
73 0.0417876699101882\\
74 0.0413483842303139\\
75 0.0401922523531119\\
76 0.0393072541318035\\
77 0.0374339999297156\\
78 0.0363091434383565\\
79 0.0355053501556371\\
80 0.0336491961271587\\
81 0.0309926859647215\\
82 0.0285756077867316\\
83 0.0271606808849403\\
84 0.0265489284382795\\
85 0.0265318868795131\\
86 0.0265277732217996\\
87 0.0265652970119526\\
88 0.0266071383907373\\
89 0.0267722896282946\\
90 0.0268261530787691\\
91 0.027171150160479\\
92 0.025807186966978\\
93 0.0250488338682028\\
94 0.0249694304192303\\
95 0.0240493893430165\\
96 0.0240479992500316\\
97 0.0240302378981333\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.107324809850027\\
2 -0.107353476236627\\
3 -0.107360658027661\\
4 -0.107494962197743\\
5 -0.107500716197477\\
6 -0.107605817929159\\
7 -0.107531656994965\\
8 -0.107082824012216\\
9 -0.106891568953806\\
10 -0.107052184371609\\
11 -0.107375744229655\\
12 -0.107443819179119\\
13 -0.107448798151195\\
14 -0.107477422282028\\
15 -0.107471680424972\\
16 -0.107527777376016\\
17 -0.107694971750095\\
18 -0.107205872205249\\
19 -0.107126214329357\\
20 -0.10743349156717\\
21 -0.107619328870876\\
22 -0.107728815291582\\
23 -0.107856203537973\\
24 -0.107901812310443\\
25 -0.108453143470518\\
26 -0.108862601943099\\
27 -0.109371122666444\\
28 -0.11004882335696\\
29 -0.111516341382929\\
30 -0.112384118259706\\
31 -0.11334117368921\\
32 -0.114637712564559\\
33 -0.11644328804243\\
34 -0.116628759124122\\
35 -0.116662904409355\\
36 -0.116735549132829\\
37 -0.116794077326575\\
38 -0.116640346876217\\
39 -0.116637448634794\\
40 -0.116786464703208\\
41 -0.117912359563628\\
42 -0.11962996783078\\
43 -0.120354745940627\\
44 -0.120799723820722\\
45 -0.120748580188478\\
46 -0.12076233759887\\
47 -0.120383740980639\\
48 -0.119677527916574\\
49 -0.117481730181726\\
50 -0.11359200458306\\
51 -0.108280236602062\\
52 -0.0973601314514152\\
53 -0.0837671150399556\\
54 -0.0698256637150736\\
55 -0.0589089498175699\\
56 -0.0440934393388325\\
57 -0.0373792687170197\\
58 -0.0342615012637198\\
59 -0.0326968411099575\\
60 -0.0289654433506983\\
61 -0.0268186695020998\\
62 -0.0252941430739797\\
63 -0.0224993987631849\\
64 -0.0198102364174223\\
65 -0.0153038180659532\\
66 -0.0127725068158324\\
67 -0.0121225040227818\\
68 -0.0113900082902303\\
69 -0.0111830504827821\\
70 -0.0107797585075479\\
71 -0.0106253377647413\\
72 -0.0106395331624878\\
73 -0.0106334358214387\\
74 -0.0103254045934943\\
75 -0.0100652042403274\\
76 -0.0097586851922174\\
77 -0.00653729562487634\\
78 -0.00150550799451725\\
79 0.00184933064377085\\
80 0.00381866381991923\\
81 0.00668343813442966\\
82 0.00972360165402243\\
83 0.0109161299822177\\
84 0.0132110018096052\\
85 0.0132957072995717\\
86 0.0129444661341853\\
87 0.0128802981800835\\
88 0.0135463508295824\\
89 0.0138504137445191\\
90 0.0138045668198327\\
91 0.0135669104616595\\
92 0.013987139691385\\
93 0.014511374688654\\
94 0.0145745216989697\\
95 0.0132265699614891\\
96 0.0126468529463518\\
97 0.0127172826933001\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0187269743855932\\
2 -0.0187772932605845\\
3 -0.0188147681350713\\
4 -0.0186554184335025\\
5 -0.0186545122382444\\
6 -0.0187892783040032\\
7 -0.0187137152991351\\
8 -0.0183956499653315\\
9 -0.018189097155393\\
10 -0.0184314302816707\\
11 -0.0187802211537896\\
12 -0.0188201892812741\\
13 -0.0188216654379465\\
14 -0.018727794913152\\
15 -0.0185960762882534\\
16 -0.0185978247764136\\
17 -0.0187256315222547\\
18 -0.0189408581168892\\
19 -0.0184241816529714\\
20 -0.0172268662218021\\
21 -0.016229687222271\\
22 -0.0154115354773285\\
23 -0.0146614775047818\\
24 -0.0131542919853728\\
25 -0.0112622802664418\\
26 -0.0100136074704651\\
27 -0.00855252723263604\\
28 -0.00634139207860508\\
29 -0.0054863977473723\\
30 -0.00557468101821819\\
31 -0.0054787520610635\\
32 -0.00535944058555589\\
33 -0.0058591326459997\\
34 -0.0059655376811354\\
35 -0.00599928019289341\\
36 -0.00613231767173884\\
37 -0.00619673904513342\\
38 -0.00597085676845958\\
39 -0.00596806283817345\\
40 -0.00614543127690375\\
41 -0.0067936046965767\\
42 -0.00719972786836587\\
43 -0.00737498298312658\\
44 -0.00755320064293571\\
45 -0.00753491927898649\\
46 -0.00753820600878649\\
47 -0.00717119047392262\\
48 -0.00656755523606986\\
49 -0.00620297001230274\\
50 -0.00740532956954224\\
51 -0.0110099105191086\\
52 -0.0118657748314968\\
53 -0.0118328414144664\\
54 -0.0106217776445239\\
55 -0.0052223189443679\\
56 -0.000363433784284252\\
57 0.00152304592663519\\
58 0.0022718882600959\\
59 0.00181268734390377\\
60 -3.33629060007869e-05\\
61 -0.000737350027866797\\
62 -0.00130728127030696\\
63 -0.000871836423841154\\
64 5.8997068794496e-05\\
65 0.00218382542155653\\
66 0.00241592064931372\\
67 0.00247021413091487\\
68 0.00259011265424783\\
69 0.00280698102181649\\
70 0.00351524427400982\\
71 0.00364583485518967\\
72 0.00370995688573764\\
73 0.00369839938766168\\
74 0.00359789751396595\\
75 0.00281251926179935\\
76 0.0021240824016505\\
77 -0.00516579632589124\\
78 -0.0106210220092018\\
79 -0.0146885767680024\\
80 -0.0167114463787918\\
81 -0.0195144196915302\\
82 -0.0224051114750766\\
83 -0.0232994559104942\\
84 -0.0235685038995979\\
85 -0.0236988031344788\\
86 -0.0230030918465562\\
87 -0.0228824020375453\\
88 -0.0234495860052909\\
89 -0.0250118307505028\\
90 -0.0241092694727408\\
91 -0.023811337574354\\
92 -0.0236135462123028\\
93 -0.0237552440617779\\
94 -0.0237592354352466\\
95 -0.0246921593356534\\
96 -0.0251686435130995\\
97 -0.0251463989406643\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0574404261431481\\
2 0.0573515894865846\\
3 0.0572928100145664\\
4 0.057510102122163\\
5 0.0575111142092889\\
6 0.0574317053528225\\
7 0.0574855703992375\\
8 0.0579133977302601\\
9 0.0581732046594664\\
10 0.0579214239223099\\
11 0.0575084985071734\\
12 0.0574096075849518\\
13 0.0573823256075639\\
14 0.0568066635953399\\
15 0.0561690630185447\\
16 0.0557456513686821\\
17 0.0550262215847202\\
18 0.0541786795229613\\
19 0.0532284180924343\\
20 0.0522850122432643\\
21 0.0514813462034196\\
22 0.0508306891496255\\
23 0.0503355054376418\\
24 0.0485377514075929\\
25 0.0466693028559165\\
26 0.0451802256735887\\
27 0.0432928147929605\\
28 0.0401203227624254\\
29 0.0364894279011458\\
30 0.0350524243680446\\
31 0.0346981425911759\\
32 0.0341700786810799\\
33 0.0335314711173044\\
34 0.033376275250959\\
35 0.0333439069298251\\
36 0.0332985552474268\\
37 0.033306714376325\\
38 0.0332395936347031\\
39 0.0332385831681568\\
40 0.0332411487654179\\
41 0.033313667821864\\
42 0.0326402383854122\\
43 0.0325480576528454\\
44 0.0325812526020607\\
45 0.0326162139284351\\
46 0.0326293551508284\\
47 0.0320740493126984\\
48 0.0316276775131666\\
49 0.0309491510025809\\
50 0.0316597049549589\\
51 0.030675380701487\\
52 0.0276012326871986\\
53 0.0242529621661597\\
54 0.0182565942055243\\
55 0.013984970334303\\
56 0.00912380693628011\\
57 0.00691377053152369\\
58 0.00409961281339217\\
59 0.00300682555605999\\
60 0.00120578798280931\\
61 -0.00046834518842033\\
62 -0.00192535935575106\\
63 -0.00271525725018674\\
64 -0.00337246868613205\\
65 -0.00430261548489069\\
66 -0.00489257533989722\\
67 -0.00528942088169222\\
68 -0.00579818329613067\\
69 -0.0067800565968836\\
70 -0.00770988438068862\\
71 -0.00782743332583571\\
72 -0.0078244168302672\\
73 -0.00783280523867474\\
74 -0.00759002770729833\\
75 -0.00749644048519751\\
76 -0.00725898002914366\\
77 -0.00564331070136329\\
78 -0.00518989875703153\\
79 -0.00541731211621094\\
80 -0.00461198567427464\\
81 -0.00327151030611295\\
82 -0.00139297593205651\\
83 -0.000665530243602663\\
84 0.000789968947963474\\
85 0.000936624712018164\\
86 0.000403641203673047\\
87 0.000242224921977362\\
88 0.000636819039500081\\
89 0.00133287645192023\\
90 0.00122035289630455\\
91 0.00107844030398304\\
92 0.00196191950420219\\
93 0.0042713591251721\\
94 0.00435848818197788\\
95 0.00785356670256498\\
96 0.00854422430900967\\
97 0.00848750054754873\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0716880351596766\\
2 0.071565901581895\\
3 0.0715053080512796\\
4 0.071661995362117\\
5 0.071666004110141\\
6 0.0717730295802639\\
7 0.0717308386958838\\
8 0.0714696600349665\\
9 0.0714139025631175\\
10 0.0713044537310334\\
11 0.070925468167332\\
12 0.0708663438349737\\
13 0.070864959873349\\
14 0.070848273704023\\
15 0.0707831024607711\\
16 0.0707961791671752\\
17 0.0705935015713039\\
18 0.0699339435693157\\
19 0.0698402925073643\\
20 0.0696716206728136\\
21 0.06943283043924\\
22 0.069627057936737\\
23 0.0698861686066924\\
24 0.0700207126052073\\
25 0.0707924874644554\\
26 0.0707036812185442\\
27 0.0707783167275595\\
28 0.0710917221532685\\
29 0.0725230912793715\\
30 0.073516070760922\\
31 0.0735087555969072\\
32 0.0730311581027799\\
33 0.0734144403905145\\
34 0.0735820780126297\\
35 0.0736250834418789\\
36 0.0737596238779027\\
37 0.073824037281818\\
38 0.0736399127859571\\
39 0.0736192912907097\\
40 0.0737510658535436\\
41 0.0736272910826592\\
42 0.0735710212871042\\
43 0.0733256371667569\\
44 0.0731812801600293\\
45 0.0731911496961524\\
46 0.0732018698276571\\
47 0.0728558595516368\\
48 0.0723091191157234\\
49 0.0708835594350439\\
50 0.0675289802438576\\
51 0.061548856798317\\
52 0.052519724259645\\
53 0.0417821602595932\\
54 0.0271095603966548\\
55 0.0162752074446328\\
56 0.0108776735131906\\
57 0.00871498148237917\\
58 0.00540913137743002\\
59 0.00348577152166075\\
60 0.000623507183117905\\
61 -0.000595656802050731\\
62 -0.00149488851449144\\
63 -0.00235991125970976\\
64 -0.0030635100904938\\
65 -0.00344236970941296\\
66 -0.00421855414664866\\
67 -0.0043101851541224\\
68 -0.00437815393163545\\
69 -0.00494962818118602\\
70 -0.00477892434238386\\
71 -0.00453588213341485\\
72 -0.00448018076317479\\
73 -0.00450930369350194\\
74 -0.00413469269415018\\
75 -0.0039652479640233\\
76 -0.00387340442092449\\
77 -0.00413399028829012\\
78 0.000232332879469041\\
79 0.00199087996673401\\
80 0.00317030302697068\\
81 0.00612846811029445\\
82 0.00968202339393873\\
83 0.0130328067196654\\
84 0.0163778136847455\\
85 0.0164813535787333\\
86 0.0158086879986409\\
87 0.0153070024461282\\
88 0.0168020816824115\\
89 0.0182859964042768\\
90 0.0179002571890629\\
91 0.0174438464600133\\
92 0.0180111057622063\\
93 0.0187963391131483\\
94 0.0187870628164201\\
95 0.0193668956197797\\
96 0.0200662567084195\\
97 0.0199909785406168\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.00322179822019903\\
2 -0.00333876686421436\\
3 -0.00335918330363981\\
4 -0.00337213701473137\\
5 -0.00337699792574594\\
6 -0.0035004638470295\\
7 -0.0034786269165861\\
8 -0.00344096619918355\\
9 -0.00350352227120862\\
10 -0.00336501112321408\\
11 -0.003101023012231\\
12 -0.00301929644323142\\
13 -0.003001303743925\\
14 -0.00284361438280964\\
15 -0.00260688593951672\\
16 -0.002384289579238\\
17 -0.00182023541902197\\
18 -0.000228144383172179\\
19 0.00116764392577499\\
20 0.00204768354608698\\
21 0.00251276347235483\\
22 0.00261391085765547\\
23 0.00285902374997019\\
24 0.00371421812995912\\
25 0.00423467401063033\\
26 0.00414725940349873\\
27 0.00427488430553103\\
28 0.00508196218730307\\
29 0.00727269301893125\\
30 0.00875763821562479\\
31 0.00972727133669614\\
32 0.0114929201773187\\
33 0.0132795115785858\\
34 0.0135787041085446\\
35 0.01364551580719\\
36 0.0137863853452734\\
37 0.0138625966099645\\
38 0.0134462100153019\\
39 0.013422010338044\\
40 0.0140953539829846\\
41 0.0146843559513105\\
42 0.0155699361541726\\
43 0.0161044055821867\\
44 0.0165526741253931\\
45 0.0164455810750888\\
46 0.0164319539006331\\
47 0.0168532565371179\\
48 0.0172806988978258\\
49 0.0183761080164439\\
50 0.0194329892664708\\
51 0.018637929801594\\
52 0.019587910891399\\
53 0.0200607983047039\\
54 0.0196252004643235\\
55 0.0184584544449747\\
56 0.0168119675078456\\
57 0.0157729516289314\\
58 0.0140261473339755\\
59 0.0133051936383468\\
60 0.0101249431710992\\
61 0.00740049173086466\\
62 0.00527285860080908\\
63 0.00357586749175968\\
64 0.00259155109301266\\
65 -0.000329790465551283\\
66 -0.00195491086548688\\
67 -0.00279511278796638\\
68 -0.00379682587124614\\
69 -0.00480739340589334\\
70 -0.00734275058194867\\
71 -0.00855410380756446\\
72 -0.00871234100216721\\
73 -0.00866572089814127\\
74 -0.00932756359664387\\
75 -0.0101185043973743\\
76 -0.00972654081936329\\
77 -0.00698715081277022\\
78 -0.00710931299089102\\
79 -0.0087807945453009\\
80 -0.00910235564372088\\
81 -0.00967082787751051\\
82 -0.00998728627650445\\
83 -0.00989657121354895\\
84 -0.0104083536651487\\
85 -0.0103756605230814\\
86 -0.0104139411810883\\
87 -0.0104352113951148\\
88 -0.0100975598930687\\
89 -0.0104970892306182\\
90 -0.00952585575159016\\
91 -0.00907395786958274\\
92 -0.0106664082368244\\
93 -0.0118437108538777\\
94 -0.0118611982048812\\
95 -0.0125286756836487\\
96 -0.013169143236969\\
97 -0.0131516680868737\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.00274349339334222\\
2 -0.00271772894697599\\
3 -0.00265510767159793\\
4 -0.00291595956266491\\
5 -0.0029221665186621\\
6 -0.00303254348524923\\
7 -0.00296234577094533\\
8 -0.00264793614650697\\
9 -0.00256543801678891\\
10 -0.00260472882324098\\
11 -0.0026477976040555\\
12 -0.00268842553892796\\
13 -0.00269752403045732\\
14 -0.00275488316778725\\
15 -0.00279122186941926\\
16 -0.0027094347211615\\
17 -0.0024597085071006\\
18 -0.0019316944603445\\
19 -0.00127357813299456\\
20 -0.000962681275019788\\
21 -0.000713914464239139\\
22 -0.000590703720725133\\
23 -0.00101880802217016\\
24 -0.00192941179893082\\
25 -0.00350745526726522\\
26 -0.00453546263073265\\
27 -0.00553875729192493\\
28 -0.00718979961978199\\
29 -0.00875917140947202\\
30 -0.00924584060209557\\
31 -0.00976272743187856\\
32 -0.010593991050573\\
33 -0.0111327240090272\\
34 -0.0111505477891119\\
35 -0.0111409521017617\\
36 -0.0111083660418936\\
37 -0.0111047241035489\\
38 -0.0112764526139764\\
39 -0.0112837861033907\\
40 -0.0111196174117084\\
41 -0.0105465331525901\\
42 -0.00993128130167507\\
43 -0.00974855880255853\\
44 -0.00964252582441626\\
45 -0.00972451452916532\\
46 -0.00976313479566039\\
47 -0.00826309973721806\\
48 -0.00768770115473563\\
49 -0.0067114416065321\\
50 -0.00601644752152037\\
51 -0.00630728756394442\\
52 -0.00802499015440312\\
53 -0.00781302902528931\\
54 -0.00794299407458325\\
55 -0.00378337414455764\\
56 -0.000664894320272033\\
57 0.00053186603701265\\
58 0.00184748601642929\\
59 0.0026857111147583\\
60 0.00265385783123415\\
61 0.00270133579073415\\
62 0.00323798320780697\\
63 0.00332274096265814\\
64 0.00267507801840131\\
65 0.00211655885563125\\
66 0.00193504928366781\\
67 0.00201260274650431\\
68 0.00233038885025794\\
69 0.00485787340748383\\
70 0.00940230888631278\\
71 0.0107478870377921\\
72 0.0108738269723136\\
73 0.0108635138029755\\
74 0.0107094990047795\\
75 0.0110840433827971\\
76 0.0115255374912574\\
77 0.0136300109458326\\
78 0.0144384309929778\\
79 0.0152559187555667\\
80 0.0157441422696265\\
81 0.0168757219942514\\
82 0.0164857895584935\\
83 0.0149580664354539\\
84 0.0148696740929578\\
85 0.0147895989266588\\
86 0.0151410554724678\\
87 0.0153136368367959\\
88 0.015213307655436\\
89 0.0159112397208742\\
90 0.0155809240303041\\
91 0.0149265414560046\\
92 0.0166707291458576\\
93 0.0182297125611692\\
94 0.0182354695772048\\
95 0.0194975385757121\\
96 0.0204365144944487\\
97 0.020322484059744\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0405888539756986\\
2 0.0404464604148293\\
3 0.040449040285048\\
4 0.0401362016902189\\
5 0.040122822162739\\
6 0.0399329844209229\\
7 0.0399339788511929\\
8 0.0397901588509096\\
9 0.0397413167635162\\
10 0.0397381962598412\\
11 0.0396007837062954\\
12 0.0395343351692193\\
13 0.0395117674191629\\
14 0.0392369559258318\\
15 0.0389183273951802\\
16 0.0384406902928189\\
17 0.0375748781022798\\
18 0.0353005591713885\\
19 0.0337791597292399\\
20 0.0331455063061415\\
21 0.0330633485274352\\
22 0.0332470705692078\\
23 0.0335637542124481\\
24 0.0335618125591058\\
25 0.0323614411062083\\
26 0.0311621197311902\\
27 0.0298461338072829\\
28 0.0275411086626639\\
29 0.0245815746286136\\
30 0.0234245838206387\\
31 0.0225899360133781\\
32 0.0213205003614639\\
33 0.020246758900703\\
34 0.0201421705984056\\
35 0.0201282329222184\\
36 0.0200746114303221\\
37 0.0200220563918637\\
38 0.0201231158856593\\
39 0.0201310867459132\\
40 0.0196629586572985\\
41 0.0188679944752699\\
42 0.0181144902866469\\
43 0.0177291102103085\\
44 0.0175069950588114\\
45 0.0174978221634137\\
46 0.0175210960764459\\
47 0.0158461026639599\\
48 0.0151030407862481\\
49 0.0141722644430841\\
50 0.0120240140580352\\
51 0.00760260461031469\\
52 0.00406802313010254\\
53 0.00133966236392536\\
54 -0.000510114327566619\\
55 -0.0022133108279323\\
56 -0.0037466495569934\\
57 -0.00324236101029881\\
58 -0.00239083417657856\\
59 -0.0025688306740238\\
60 -0.00165577231508743\\
61 -0.00151040404443738\\
62 -0.00064464389856872\\
63 7.31500493450776e-05\\
64 0.000637811532448962\\
65 0.00101982241587469\\
66 -4.65836596854549e-05\\
67 -0.000365028821584033\\
68 -0.000981578673732358\\
69 -0.00359167024592493\\
70 -0.00740799676557317\\
71 -0.00890692969677202\\
72 -0.00908901521769531\\
73 -0.0090411614334591\\
74 -0.0102370454603529\\
75 -0.0112672981589751\\
76 -0.0115012563091851\\
77 -0.0121099445022615\\
78 -0.0116703424360657\\
79 -0.0113059261642333\\
80 -0.0106377351902261\\
81 -0.0088999743373337\\
82 -0.00802187201643722\\
83 -0.00759443840331744\\
84 -0.00799724779505673\\
85 -0.00805626773160189\\
86 -0.00788335035528146\\
87 -0.00803792379547409\\
88 -0.00751742318548611\\
89 -0.00667996299931058\\
90 -0.00651378201066941\\
91 -0.0062784556153563\\
92 -0.00633946692183813\\
93 -0.00533698574731411\\
94 -0.00524272099241707\\
95 -0.00314823807784563\\
96 -0.00216707326864495\\
97 -0.00223097091148569\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0329379804304631\\
2 -0.0330270955760645\\
3 -0.0330291729723211\\
4 -0.033150141505642\\
5 -0.0331529387763887\\
6 -0.0330923590572232\\
7 -0.0331817844794234\\
8 -0.0334285919890515\\
9 -0.0334319827483091\\
10 -0.03345213018154\\
11 -0.0334092264314555\\
12 -0.0333763000440164\\
13 -0.0333662201145583\\
14 -0.0331635598924917\\
15 -0.0329305468306367\\
16 -0.0326915262224341\\
17 -0.0324053799395804\\
18 -0.0318945065996626\\
19 -0.031788933386985\\
20 -0.0321148814542709\\
21 -0.0324933975825069\\
22 -0.03276765417959\\
23 -0.0330191332364144\\
24 -0.0341346153805351\\
25 -0.0357138926329656\\
26 -0.0368534038175446\\
27 -0.037640426378359\\
28 -0.0379510365618617\\
29 -0.0374056811428659\\
30 -0.0372726209108271\\
31 -0.0371630865288358\\
32 -0.0372260179702254\\
33 -0.0379524145098495\\
34 -0.0380402868009524\\
35 -0.0380572889725344\\
36 -0.0381179291291222\\
37 -0.038233613561082\\
38 -0.0377192546724289\\
39 -0.0376891473666013\\
40 -0.0386225290541212\\
41 -0.0404116021152463\\
42 -0.0421768793164918\\
43 -0.042833388280193\\
44 -0.0432537748286745\\
45 -0.0431505583605023\\
46 -0.043146651876774\\
47 -0.0427926421208059\\
48 -0.042501956571256\\
49 -0.0407899586580188\\
50 -0.0377403568253456\\
51 -0.0340840164522202\\
52 -0.0291888701287743\\
53 -0.0201473519801733\\
54 -0.00816706243419685\\
55 0.00161505804730767\\
56 0.0113063632025923\\
57 0.0181890477634293\\
58 0.0216885186315683\\
59 0.0231618449069393\\
60 0.0258416627128118\\
61 0.0277636739095528\\
62 0.0283671833741578\\
63 0.0283535077550228\\
64 0.0283233828623144\\
65 0.027730046395923\\
66 0.0263669962354246\\
67 0.0259766840398751\\
68 0.025249684997619\\
69 0.0242444866228289\\
70 0.0211603266511369\\
71 0.0202243376956087\\
72 0.0201207894494845\\
73 0.0201488475920398\\
74 0.0199581872838153\\
75 0.019599814127913\\
76 0.0193716359830989\\
77 0.0171384151270309\\
78 0.0156523019924605\\
79 0.0147467082600276\\
80 0.013914979601557\\
81 0.01092146516944\\
82 0.00694823058353277\\
83 0.00210865894356656\\
84 -0.00123033573379596\\
85 -0.00144663199934725\\
86 -0.000580069099536624\\
87 -4.16891328681376e-05\\
88 -0.000580360784172979\\
89 -0.000581810566561598\\
90 0.000479281399326341\\
91 0.00110785188113707\\
92 -0.000786640526063372\\
93 -0.00291357886851059\\
94 -0.00300413964145757\\
95 -0.00389570857927232\\
96 -0.00430788882395138\\
97 -0.00433411497728906\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0286382672833812\\
2 -0.0285214522288702\\
3 -0.0284708420227716\\
4 -0.0287489945381996\\
5 -0.0287617313122439\\
6 -0.0291108086709428\\
7 -0.0289753085580226\\
8 -0.0285530414235471\\
9 -0.0284196704921188\\
10 -0.0284866703073234\\
11 -0.0284529278498971\\
12 -0.0284232582323566\\
13 -0.028416533815539\\
14 -0.0284136200610982\\
15 -0.0284705282338105\\
16 -0.0285569418058324\\
17 -0.0288622428518838\\
18 -0.0298952469223473\\
19 -0.0307256563268223\\
20 -0.0312644925392118\\
21 -0.0316299432625818\\
22 -0.0313158345150635\\
23 -0.0313439403873445\\
24 -0.031027208318256\\
25 -0.0310120897818982\\
26 -0.0317568783302748\\
27 -0.0321096089147805\\
28 -0.0330615986254509\\
29 -0.0330829734725803\\
30 -0.0327834213556652\\
31 -0.0324871907703628\\
32 -0.0327408308538255\\
33 -0.0323274210220884\\
34 -0.0320932328226159\\
35 -0.0320063972079989\\
36 -0.0318481361981628\\
37 -0.0317620127524999\\
38 -0.0318050245675133\\
39 -0.0318174200529321\\
40 -0.0311657065542857\\
41 -0.029176185716924\\
42 -0.0267255297144643\\
43 -0.0257985604936836\\
44 -0.0250957878099075\\
45 -0.0252369438566063\\
46 -0.0252795321324951\\
47 -0.0236139112165005\\
48 -0.0226881528476076\\
49 -0.0209414894414877\\
50 -0.0195659241695152\\
51 -0.0166252270659622\\
52 -0.0131522236707601\\
53 -0.008991855984003\\
54 -0.00357086310174157\\
55 0.000710707587107225\\
56 0.00428551201244492\\
57 0.00792241337780294\\
58 0.0108840571030411\\
59 0.0110025485207095\\
60 0.0108197531731569\\
61 0.00822942472215165\\
62 0.00611248287555167\\
63 0.00494672744906189\\
64 0.00349646544758586\\
65 0.00167020690283939\\
66 0.000164663843462722\\
67 -2.34552128005987e-05\\
68 -0.000113325170990518\\
69 -3.21744302806716e-05\\
70 0.000907455230375463\\
71 0.00107087989620929\\
72 0.00105971542164553\\
73 0.00105902445160055\\
74 0.00109464406608198\\
75 0.00121427558488582\\
76 0.00127677161839746\\
77 0.00201785831223729\\
78 0.00179683506860497\\
79 0.000766565655397882\\
80 0.000330878614763074\\
81 -0.000498189811241091\\
82 -0.000412193409412724\\
83 0.000295585101304442\\
84 0.00128305916977133\\
85 0.00135400119854354\\
86 0.000958061948361608\\
87 0.000744080636986558\\
88 0.00115270892343865\\
89 0.00373124595618044\\
90 0.00266992790768471\\
91 0.00205736019451079\\
92 0.00225429799469059\\
93 0.00243782425745837\\
94 0.002526071956955\\
95 0.00454278895440594\\
96 0.0052562092409792\\
97 0.00527518277310767\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.000256131596404669\\
2 -0.000262651302513867\\
3 -0.000270479165981385\\
4 -0.00029575649470103\\
5 -0.000294980494546829\\
6 -0.000156166781674666\\
7 -0.00022960716536742\\
8 -0.000531016761282435\\
9 -0.000605288752385189\\
10 -0.00057969370832867\\
11 -0.00060653191089645\\
12 -0.000667296052279135\\
13 -0.000683454979899013\\
14 -0.00080990592328923\\
15 -0.000888505463538003\\
16 -0.00102198002463597\\
17 -0.00126099226025256\\
18 -0.00102935588464099\\
19 -0.00108517924263202\\
20 -0.00134381689863796\\
21 -0.00122692867228659\\
22 -0.000540762695564759\\
23 0.000379201988922079\\
24 0.00327013845044599\\
25 0.00503978604197546\\
26 0.00557337805363156\\
27 0.00570391091636838\\
28 0.00591895076427246\\
29 0.00578309096061361\\
30 0.00542964874702254\\
31 0.00570686615335214\\
32 0.00674984162390469\\
33 0.00772335424773841\\
34 0.0079385714852324\\
35 0.00800549987748914\\
36 0.00809546309447356\\
37 0.00816156933055464\\
38 0.00802082985461026\\
39 0.00801175723273098\\
40 0.00767191224177742\\
41 0.00712783214086842\\
42 0.00627015182986886\\
43 0.00590662618208576\\
44 0.00573102435489711\\
45 0.00579941838396014\\
46 0.00580639251687029\\
47 0.00698341252609167\\
48 0.00783786595629065\\
49 0.00875091054203796\\
50 0.0115252920442193\\
51 0.0151494605993838\\
52 0.0187466235187881\\
53 0.0246542151293493\\
54 0.0295195323167694\\
55 0.0318293342153287\\
56 0.0330885734577949\\
57 0.0327444074558598\\
58 0.0334530817151024\\
59 0.0341739800316913\\
60 0.0371389661032211\\
61 0.0384591728734041\\
62 0.0387772432701513\\
63 0.0388424766718596\\
64 0.0394283952298606\\
65 0.0405524960898973\\
66 0.0407586464936478\\
67 0.040659027800582\\
68 0.0407477157368435\\
69 0.0410288248939839\\
70 0.0417632078943323\\
71 0.0415817838456541\\
72 0.0415578032463865\\
73 0.0415564923210968\\
74 0.0414471689241712\\
75 0.0412537243371295\\
76 0.0408497734787769\\
77 0.0379287215477629\\
78 0.0358308151716898\\
79 0.0331967291432787\\
80 0.0313419652856228\\
81 0.0295018003917977\\
82 0.0275475449650742\\
83 0.0283959210973585\\
84 0.02722909457865\\
85 0.0273665756285457\\
86 0.0265278942695425\\
87 0.0261768170567243\\
88 0.0264910298223866\\
89 0.0265916330129273\\
90 0.02660649745883\\
91 0.0262367081447097\\
92 0.0270333739315706\\
93 0.0281662580682701\\
94 0.0282208186465464\\
95 0.0297070888199358\\
96 0.0303318748197021\\
97 0.03034767789658\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0220912675054014\\
2 -0.0220802137419595\\
3 -0.022048465135755\\
4 -0.0221083267350752\\
5 -0.0221063328279638\\
6 -0.0220542969942681\\
7 -0.0220803791310803\\
8 -0.0221881380875346\\
9 -0.0222967406122776\\
10 -0.0220494074540475\\
11 -0.0214374202028684\\
12 -0.021324347733021\\
13 -0.0212981549212787\\
14 -0.0208909074683175\\
15 -0.020458102538542\\
16 -0.0201012826861715\\
17 -0.0195079362422679\\
18 -0.018293630630094\\
19 -0.0172843572833586\\
20 -0.0165738037988873\\
21 -0.0158540211125213\\
22 -0.0153276801335864\\
23 -0.0150019364193151\\
24 -0.0139432362125494\\
25 -0.0128677149397509\\
26 -0.0121433975011735\\
27 -0.0114937236734466\\
28 -0.00999167156669813\\
29 -0.00791684109076147\\
30 -0.00691725852257885\\
31 -0.0062010035426925\\
32 -0.00468759466232916\\
33 -0.00262662531052903\\
34 -0.00231708465869467\\
35 -0.00227965217043472\\
36 -0.00228504730386978\\
37 -0.00229494778971045\\
38 -0.00240040126479417\\
39 -0.00240635012614969\\
40 -0.00244422003182456\\
41 -0.00209716876753794\\
42 -0.00175979145894281\\
43 -0.00151296368153373\\
44 -0.00108824483100698\\
45 -0.00119205975632991\\
46 -0.00120330946995509\\
47 -0.00115969820827314\\
48 -0.000973893134375799\\
49 -0.000225957114690537\\
50 0.00154370809246806\\
51 0.000515158395151854\\
52 -0.00446639435124492\\
53 -0.0108270967060227\\
54 -0.0173695590257466\\
55 -0.0232191578584907\\
56 -0.0275440189277209\\
57 -0.0324496655746565\\
58 -0.0362267800895711\\
59 -0.0380766023434574\\
60 -0.0422660564940421\\
61 -0.0443393449457362\\
62 -0.0447946071679106\\
63 -0.0449247497928499\\
64 -0.0449754633554186\\
65 -0.0442269067711505\\
66 -0.043392703571721\\
67 -0.042996797105013\\
68 -0.0425660587753997\\
69 -0.0409486967164852\\
70 -0.0383937557567936\\
71 -0.0376222971315588\\
72 -0.0376202808118819\\
73 -0.03759535405824\\
74 -0.0376414631964248\\
75 -0.0373123200829251\\
76 -0.0369162038779554\\
77 -0.0330615662720874\\
78 -0.0262408604959428\\
79 -0.0224439667844973\\
80 -0.0200458380894169\\
81 -0.0162790078072586\\
82 -0.0123782279858657\\
83 -0.0084397925811563\\
84 -0.00342594715018307\\
85 -0.00332264975132578\\
86 -0.00350591879552831\\
87 -0.00373931735824711\\
88 -0.00348894316905644\\
89 -0.00323485664059739\\
90 -0.00309219546123205\\
91 -0.00326680511954633\\
92 -0.002108687634754\\
93 -8.60345118181907e-05\\
94 5.12895322282506e-05\\
95 0.00295276237498884\\
96 0.00387771739568267\\
97 0.00376978035880884\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0826461995142606\\
2 0.0827876459206442\\
3 0.08284402831987\\
4 0.0827683607379792\\
5 0.0827677673466971\\
6 0.0828194661523992\\
7 0.0827511767151737\\
8 0.0824234438539774\\
9 0.0822632468777643\\
10 0.0824673364875511\\
11 0.0827990775175813\\
12 0.0828348189768318\\
13 0.0828535779439233\\
14 0.0832688854322108\\
15 0.083736505168244\\
16 0.08413535994688\\
17 0.0851217883237554\\
18 0.08724782568869\\
19 0.0882627875601512\\
20 0.0888834674674629\\
21 0.0893364464455742\\
22 0.0900032710309532\\
23 0.0905793626756195\\
24 0.0912703430069012\\
25 0.0915490484863024\\
26 0.0917368810996129\\
27 0.0913433505554803\\
28 0.0911037871637971\\
29 0.0903313749680225\\
30 0.0895081507505193\\
31 0.0886395415233838\\
32 0.0867392428775013\\
33 0.0835363880121053\\
34 0.0830776708084839\\
35 0.0829671030703127\\
36 0.0826764244301503\\
37 0.0824808306680363\\
38 0.0829187223105361\\
39 0.0829330225679343\\
40 0.0826356848011342\\
41 0.0820808317917558\\
42 0.0821749882255025\\
43 0.082305854514964\\
44 0.0825944299605579\\
45 0.0825194618378337\\
46 0.082498897330864\\
47 0.0828828826094525\\
48 0.0828732439631709\\
49 0.0819845237837587\\
50 0.079782209788844\\
51 0.0769347631251002\\
52 0.0720791952396182\\
53 0.0654108671540311\\
54 0.0580985878328398\\
55 0.0512952623028822\\
56 0.0443440347928331\\
57 0.0400300870293895\\
58 0.0346786784504123\\
59 0.0324293138209528\\
60 0.0291360753466162\\
61 0.0260192984147342\\
62 0.0234803753418516\\
63 0.0195629377774944\\
64 0.016383562983881\\
65 0.0131658782389709\\
66 0.0115201201674204\\
67 0.0108637385482249\\
68 0.0100216571068768\\
69 0.00778159661012576\\
70 0.00459320699448233\\
71 0.00373240960723506\\
72 0.00364238192859742\\
73 0.00365659053925861\\
74 0.00326169535672893\\
75 0.00285855351033165\\
76 0.00304937689890387\\
77 0.0031935292429519\\
78 0.002530238243069\\
79 0.00153360651146461\\
80 0.000257387369700365\\
81 -0.00186675699883579\\
82 -0.00409228251692473\\
83 -0.0057289921385261\\
84 -0.00735998428656801\\
85 -0.00742977562283656\\
86 -0.00736938591752705\\
87 -0.00711492541889971\\
88 -0.00700079574699781\\
89 -0.00704750616249247\\
90 -0.00723921135224012\\
91 -0.00777262803280952\\
92 -0.00631975092271951\\
93 -0.00517907044693257\\
94 -0.00509410022389545\\
95 -0.00358578486704832\\
96 -0.00381189917408783\\
97 -0.00388519232636196\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0205136034093743\\
2 -0.0205034078545538\\
3 -0.0205341526619301\\
4 -0.0203999574381029\\
5 -0.0203981158593991\\
6 -0.0203645366315844\\
7 -0.0204373152984105\\
8 -0.0208189749751559\\
9 -0.0209573544922391\\
10 -0.0208018747120758\\
11 -0.0204246668327245\\
12 -0.0203129803033356\\
13 -0.0202793683744932\\
14 -0.0199044762945986\\
15 -0.0197034469329329\\
16 -0.0195635267918707\\
17 -0.0191133861147898\\
18 -0.0183276521684038\\
19 -0.0178123008853253\\
20 -0.0175633406443681\\
21 -0.0175078156142889\\
22 -0.017622517353675\\
23 -0.0182480356498188\\
24 -0.0181626847775141\\
25 -0.0180236104922815\\
26 -0.0192236700305307\\
27 -0.0207027274740626\\
28 -0.0227717896915771\\
29 -0.023860998635423\\
30 -0.0243269632170002\\
31 -0.024843451030719\\
32 -0.025094501811941\\
33 -0.0245849434038986\\
34 -0.0244613487759021\\
35 -0.02445411864538\\
36 -0.02448506720367\\
37 -0.0245698439101536\\
38 -0.0243308340825536\\
39 -0.0243312256698567\\
40 -0.0239132072990384\\
41 -0.0233806533847724\\
42 -0.0226373078934598\\
43 -0.0225071890874694\\
44 -0.0225395794544611\\
45 -0.0224916381352481\\
46 -0.022487745137856\\
47 -0.0229548310019313\\
48 -0.0232371925256257\\
49 -0.0237189979654196\\
50 -0.0225439502271861\\
51 -0.0203856255923515\\
52 -0.0173284235894647\\
53 -0.0115463452139401\\
54 -0.00269056082584555\\
55 0.00357215259602585\\
56 0.0048326827596445\\
57 0.0065365423402714\\
58 0.0060100654725971\\
59 0.00569292771171279\\
60 0.00577115301334536\\
61 0.00595668232949308\\
62 0.00605608335960448\\
63 0.00721952323289489\\
64 0.00824137412236924\\
65 0.00956671590783467\\
66 0.0113003948161281\\
67 0.0118047178558417\\
68 0.012472088445834\\
69 0.0141139282278172\\
70 0.01688893073583\\
71 0.0179012869545266\\
72 0.0180027648683586\\
73 0.017988930958471\\
74 0.0177934809609394\\
75 0.0174634629444543\\
76 0.0171995717611681\\
77 0.0157744385834254\\
78 0.0149844998068148\\
79 0.0144780397815342\\
80 0.0142379031740391\\
81 0.0135181039641868\\
82 0.0133310270456455\\
83 0.0130737934420785\\
84 0.0136545198094222\\
85 0.0136445534598128\\
86 0.014017944405475\\
87 0.0141823143499141\\
88 0.0138722363709015\\
89 0.0131424493359694\\
90 0.0131922404791842\\
91 0.0134220450603039\\
92 0.0133228147539423\\
93 0.0123997068980362\\
94 0.0122901504720456\\
95 0.0113562326661896\\
96 0.0104512725170719\\
97 0.0106276707704197\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0568509410692962\\
2 -0.056907099442099\\
3 -0.0569126570747208\\
4 -0.0569372404611254\\
5 -0.056938595030684\\
6 -0.0569265097690748\\
7 -0.0569705023187106\\
8 -0.0571793680496602\\
9 -0.0572886151011025\\
10 -0.0571732811474553\\
11 -0.0570468848972996\\
12 -0.0570063737094704\\
13 -0.0569811269840039\\
14 -0.056505523587067\\
15 -0.0560603742527583\\
16 -0.0557307590411984\\
17 -0.0545900264704738\\
18 -0.0522238148242209\\
19 -0.0507352073631129\\
20 -0.0494404219297953\\
21 -0.0489739097135606\\
22 -0.0485512451994488\\
23 -0.0480244183423949\\
24 -0.0472453879170562\\
25 -0.0456610873039729\\
26 -0.0445565508847586\\
27 -0.0435129233047707\\
28 -0.0419928446638692\\
29 -0.0406833153680891\\
30 -0.0398483334623318\\
31 -0.038784430998478\\
32 -0.0373062302782977\\
33 -0.0352810550321801\\
34 -0.034898678338247\\
35 -0.0348655342137767\\
36 -0.034842236143584\\
37 -0.0348753531329988\\
38 -0.0346811054405272\\
39 -0.0346669429026293\\
40 -0.0354845671512326\\
41 -0.037130316914331\\
42 -0.0383849750043132\\
43 -0.0387102498910708\\
44 -0.0389860809931844\\
45 -0.0388731333842969\\
46 -0.0388486259859031\\
47 -0.0395655494522465\\
48 -0.04008667892486\\
49 -0.0410407998306155\\
50 -0.043529527914508\\
51 -0.047400944282146\\
52 -0.0512171756531325\\
53 -0.0528348553989239\\
54 -0.0572412138995137\\
55 -0.0616734063419617\\
56 -0.0602285059456614\\
57 -0.0579525278224055\\
58 -0.0539592217491694\\
59 -0.0519244283717146\\
60 -0.0476642357720574\\
61 -0.0455286742779187\\
62 -0.0455186477992627\\
63 -0.0463036877141876\\
64 -0.0458358290673746\\
65 -0.0418285849921089\\
66 -0.0395088050835335\\
67 -0.0388655276697962\\
68 -0.0376768223101909\\
69 -0.0360134454734489\\
70 -0.0334046083683791\\
71 -0.0321198320590038\\
72 -0.0320373786975279\\
73 -0.0320305237639026\\
74 -0.032402932820414\\
75 -0.0329312530732019\\
76 -0.0331945585331097\\
77 -0.0334441086460064\\
78 -0.0300598852821816\\
79 -0.0279241316295739\\
80 -0.0266627575410249\\
81 -0.0254027797669416\\
82 -0.0230906830056391\\
83 -0.0214630423934676\\
84 -0.0196035762681379\\
85 -0.019548273318327\\
86 -0.0193262731168814\\
87 -0.0192884391828007\\
88 -0.0191298928043854\\
89 -0.0189300696629438\\
90 -0.0193212149348065\\
91 -0.0194585716686544\\
92 -0.0195610080627933\\
93 -0.0199706284432707\\
94 -0.019979630516858\\
95 -0.0201137406393761\\
96 -0.0206682446778014\\
97 -0.0206261909440334\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0681408530310024\\
2 -0.0681260930847197\\
3 -0.0681448088229155\\
4 -0.068012104365863\\
5 -0.0680038583954255\\
6 -0.0677589281427036\\
7 -0.0678812098443778\\
8 -0.0684109422722101\\
9 -0.0686503971718495\\
10 -0.0684309639412537\\
11 -0.0681958177312604\\
12 -0.0681714435497537\\
13 -0.0681503029904774\\
14 -0.0676391796834182\\
15 -0.0671835678555783\\
16 -0.0668865763969931\\
17 -0.0664941223193054\\
18 -0.0657870839238927\\
19 -0.0648643079795628\\
20 -0.0633528896496137\\
21 -0.0622785428232828\\
22 -0.0617032133039906\\
23 -0.0611909155000547\\
24 -0.0607433316333695\\
25 -0.0616914497242457\\
26 -0.0627763689822815\\
27 -0.0637867379372336\\
28 -0.0655735425191361\\
29 -0.0667728929782303\\
30 -0.0669785986395945\\
31 -0.0671834485483126\\
32 -0.067415624483049\\
33 -0.0676222714769181\\
34 -0.0677094001493579\\
35 -0.0677344313448395\\
36 -0.0677461426667321\\
37 -0.0677715145580017\\
38 -0.0675453681912176\\
39 -0.0675375071096122\\
40 -0.0678067606441253\\
41 -0.0689686165205526\\
42 -0.069329774301563\\
43 -0.0691329022424776\\
44 -0.0688529342541129\\
45 -0.0689123015845075\\
46 -0.0689348443532327\\
47 -0.068067596555297\\
48 -0.0676829422209992\\
49 -0.065540776739949\\
50 -0.0586740669593527\\
51 -0.052253301129196\\
52 -0.0436174026155461\\
53 -0.0320778746794413\\
54 -0.0183569319016917\\
55 -0.0100499709719857\\
56 -0.00266393708972695\\
57 0.00182220186706465\\
58 0.00344476040993723\\
59 0.0045893868195515\\
60 0.00700907214921868\\
61 0.00828336494806832\\
62 0.00867807599289466\\
63 0.00889019862302032\\
64 0.00984288279579712\\
65 0.0106718680619591\\
66 0.0100021547112138\\
67 0.00974176667034635\\
68 0.00896047573792867\\
69 0.00767225869492277\\
70 0.0042355072070577\\
71 0.00334308823794674\\
72 0.00321839504647763\\
73 0.00325189025807801\\
74 0.00285111205491184\\
75 0.00264595179325768\\
76 0.00266000474374269\\
77 -0.0016738153502493\\
78 -0.00620166561250786\\
79 -0.00740745385628121\\
80 -0.0082643925559309\\
81 -0.00910932050045572\\
82 -0.00921214701740799\\
83 -0.00816904357123868\\
84 -0.00710513641815898\\
85 -0.00700245315241105\\
86 -0.00764747163882505\\
87 -0.00799183025120576\\
88 -0.00759440466771082\\
89 -0.00733460634687276\\
90 -0.00736631323670899\\
91 -0.00733432374495106\\
92 -0.00769441043137859\\
93 -0.00706062081569601\\
94 -0.00699178660270164\\
95 -0.00571694072429887\\
96 -0.00499343451396894\\
97 -0.00499160405139711\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0261340285328311\\
2 -0.0261286193264687\\
3 -0.0261095254869937\\
4 -0.0262550575824953\\
5 -0.0262609303442375\\
6 -0.0263602901748424\\
7 -0.0263262425899533\\
8 -0.0261974972031201\\
9 -0.0262210500273386\\
10 -0.0261689159312311\\
11 -0.0260761559653042\\
12 -0.0260283621436487\\
13 -0.026009630011152\\
14 -0.0258341920485729\\
15 -0.0257661767765033\\
16 -0.0256517440619626\\
17 -0.0254383810312236\\
18 -0.025449399232466\\
19 -0.0253239007371247\\
20 -0.0252682057660457\\
21 -0.025605964166196\\
22 -0.0260201853073621\\
23 -0.0264651873043148\\
24 -0.0277865743693119\\
25 -0.0291093501824296\\
26 -0.0296412647565936\\
27 -0.0308343969430019\\
28 -0.0341111192004364\\
29 -0.0375298681164569\\
30 -0.0388192187566088\\
31 -0.0393457095590145\\
32 -0.0395134867424238\\
33 -0.0396478151451946\\
34 -0.0396012392083311\\
35 -0.0395826195677867\\
36 -0.0395074571019213\\
37 -0.039435623409755\\
38 -0.0398537958918446\\
39 -0.0398833616569755\\
40 -0.0388986124082552\\
41 -0.0368354704404597\\
42 -0.0344816510086567\\
43 -0.0336857461407647\\
44 -0.0331396784923182\\
45 -0.0333382854336067\\
46 -0.0333721002711786\\
47 -0.0323376904650686\\
48 -0.0319816104296506\\
49 -0.031082050700568\\
50 -0.0304465479105908\\
51 -0.0319246978783634\\
52 -0.0318674429680284\\
53 -0.0292361335038748\\
54 -0.0303170231432254\\
55 -0.0287293219213998\\
56 -0.0239071110200856\\
57 -0.020182090464593\\
58 -0.0191156655700764\\
59 -0.0192034864522193\\
60 -0.0197381026023756\\
61 -0.0193682704936848\\
62 -0.0194100250434568\\
63 -0.0189822188454076\\
64 -0.0174457048952998\\
65 -0.0142655797953909\\
66 -0.0127977263015368\\
67 -0.0124267639494991\\
68 -0.0118770106763182\\
69 -0.0123387820580037\\
70 -0.0145096029888656\\
71 -0.0147608102973433\\
72 -0.0148225374641336\\
73 -0.0148218556232886\\
74 -0.0150187693285558\\
75 -0.0148533843913226\\
76 -0.0143237230480811\\
77 -0.0115162316084038\\
78 -0.010405771440246\\
79 -0.00878286587820939\\
80 -0.00826121303913865\\
81 -0.00760145390171647\\
82 -0.00671756556314755\\
83 -0.00425276887775715\\
84 -0.00172206808013124\\
85 -0.00175844845892589\\
86 -0.00221155081076389\\
87 -0.00245944863627065\\
88 -0.00192058582647034\\
89 -0.00084686155775765\\
90 -0.00173213243077125\\
91 -0.00191651451150876\\
92 -0.00111395044915075\\
93 0.000121291257912631\\
94 0.000125810523878323\\
95 -0.000683939701250205\\
96 -0.00172835235484109\\
97 -0.00161511203547846\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.165297869429044\\
2 0.165288871285854\\
3 0.165274703870268\\
4 0.165366683286727\\
5 0.16537031833175\\
6 0.165411704723863\\
7 0.165408142094912\\
8 0.165372045405306\\
9 0.165323506085382\\
10 0.165421025684618\\
11 0.165618836705829\\
12 0.165631796173251\\
13 0.165639430302849\\
14 0.165745913761648\\
15 0.165758522904697\\
16 0.165749003724865\\
17 0.16549889244206\\
18 0.164942715704839\\
19 0.164395928417338\\
20 0.163729491914884\\
21 0.163149869539635\\
22 0.162867180431485\\
23 0.162620842491016\\
24 0.162080588254385\\
25 0.161056345739438\\
26 0.160563511893774\\
27 0.159900546249002\\
28 0.158244669745105\\
29 0.156353494302039\\
30 0.155800747788377\\
31 0.155856068637951\\
32 0.155814631671759\\
33 0.15603063023154\\
34 0.156052120993955\\
35 0.156061522577622\\
36 0.156066209653082\\
37 0.156061482814608\\
38 0.156038754312139\\
39 0.156033619868925\\
40 0.155935289981872\\
41 0.155803182200342\\
42 0.154975713424742\\
43 0.154355390162206\\
44 0.153906980237481\\
45 0.154006380483108\\
46 0.154035236416063\\
47 0.152446541962871\\
48 0.151102787356579\\
49 0.146455930556578\\
50 0.138774726566719\\
51 0.126389625029027\\
52 0.110896776226628\\
53 0.0937926301188266\\
54 0.0751072717628287\\
55 0.0646832731365672\\
56 0.051496653504762\\
57 0.0435570471912289\\
58 0.0395006224922202\\
59 0.0379362279426097\\
60 0.0349413400396055\\
61 0.0333601481822067\\
62 0.0321364246996477\\
63 0.0301782382432844\\
64 0.0281251690195856\\
65 0.0251458766694577\\
66 0.0246689542914852\\
67 0.024739395204551\\
68 0.0241847436846911\\
69 0.0235720733582915\\
70 0.0198968689483043\\
71 0.0190843228372619\\
72 0.0190478448873289\\
73 0.0190505829784052\\
74 0.0186940947053905\\
75 0.0186079741177627\\
76 0.0185922632390938\\
77 0.0168765832664329\\
78 0.0160926176075187\\
79 0.01420225651462\\
80 0.0130407965596661\\
81 0.0109273384285398\\
82 0.00754339919748451\\
83 0.00527941070093019\\
84 0.00588849846985903\\
85 0.00594542924191768\\
86 0.00562239093198474\\
87 0.00582149660762815\\
88 0.00473117559711711\\
89 0.00303004016448971\\
90 0.00407640099891485\\
91 0.00467378266357441\\
92 0.00309925730911953\\
93 0.00115873110302847\\
94 0.00109277916248612\\
95 0.000750968029386068\\
96 0.000115267942578962\\
97 8.65968931188232e-05\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0051672901350075\\
2 0.00515253655862911\\
3 0.00519578259028561\\
4 0.00503715941248672\\
5 0.00503304581309891\\
6 0.00486329069212839\\
7 0.00495549773805499\\
8 0.00514260344732504\\
9 0.00516497390601437\\
10 0.00514626804342298\\
11 0.00520586624740573\\
12 0.00525374661194968\\
13 0.00528007299560494\\
14 0.00580030595909087\\
15 0.00631100639297614\\
16 0.00670297792459178\\
17 0.00752813564050959\\
18 0.00966760216675079\\
19 0.0112204435262143\\
20 0.012238553219841\\
21 0.01303187831624\\
22 0.0137930193789594\\
23 0.0148981315196503\\
24 0.0177427191976272\\
25 0.0196428218832234\\
26 0.0202920281572056\\
27 0.020756253537317\\
28 0.022080380670063\\
29 0.0239583879518122\\
30 0.0252145565083121\\
31 0.0262416924731296\\
32 0.0270782660666944\\
33 0.0277922059973565\\
34 0.0279160975462849\\
35 0.0279270361770515\\
36 0.0279645657860882\\
37 0.0279940604495424\\
38 0.027892961706199\\
39 0.0278964793753304\\
40 0.0279300978874432\\
41 0.0282276779173101\\
42 0.0294464429561287\\
43 0.0299586712561213\\
44 0.0302821721416796\\
45 0.0302408655910967\\
46 0.0302672917370485\\
47 0.0294916242179494\\
48 0.0290161837942964\\
49 0.0283614421335061\\
50 0.0266438143443452\\
51 0.0234205480277592\\
52 0.0182155567026137\\
53 0.0119565449737545\\
54 0.0043408498496239\\
55 -0.000369466016677443\\
56 -0.00588363711050311\\
57 -0.00887614016892237\\
58 -0.0102030504912402\\
59 -0.0103894857583062\\
60 -0.00905535430564694\\
61 -0.00807582906761834\\
62 -0.0066623437641234\\
63 -0.00442137864787282\\
64 -0.00239979531620165\\
65 0.00214202791987702\\
66 0.00469710256377491\\
67 0.00495358822715033\\
68 0.00461917204804691\\
69 0.00283247946918449\\
70 0.00177380145080631\\
71 0.00177356851969401\\
72 0.00180445199214563\\
73 0.00179662289670852\\
74 0.00228432888661857\\
75 0.0024490813426493\\
76 0.00272032166180671\\
77 -0.000419342664250708\\
78 -0.00322158564387897\\
79 -0.00396845593170161\\
80 -0.00493389130831549\\
81 -0.0075443911999811\\
82 -0.0103889455494695\\
83 -0.0145758018370003\\
84 -0.0199815693198233\\
85 -0.0201053251130476\\
86 -0.0201677579968885\\
87 -0.0202614126481591\\
88 -0.020456857169794\\
89 -0.0197578383964441\\
90 -0.0207811958472674\\
91 -0.0214958488845242\\
92 -0.0206798690529195\\
93 -0.0200682979651184\\
94 -0.020068120705957\\
95 -0.0201170877458544\\
96 -0.0199896876177692\\
97 -0.0200134193158201\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.127811414309992\\
2 0.127842128219543\\
3 0.12786344081792\\
4 0.127886240665805\\
5 0.127886915671218\\
6 0.127941535086531\\
7 0.127913665847819\\
8 0.12795998111559\\
9 0.127965999449841\\
10 0.12804695367033\\
11 0.128201050406296\\
12 0.128192330274145\\
13 0.128196811631967\\
14 0.128511836009648\\
15 0.128895212392905\\
16 0.129078883366933\\
17 0.129662306657781\\
18 0.130793384781349\\
19 0.131699562741397\\
20 0.132454579847394\\
21 0.133312669898095\\
22 0.134193470403627\\
23 0.134907293263905\\
24 0.137171160980588\\
25 0.138837174671534\\
26 0.140186719761302\\
27 0.141349384303273\\
28 0.1429522670012\\
29 0.143909931397425\\
30 0.14469487966605\\
31 0.144665005562986\\
32 0.145429055734488\\
33 0.146256043915456\\
34 0.146411611970731\\
35 0.146445713018129\\
36 0.146499539019222\\
37 0.146579948707779\\
38 0.146249715497437\\
39 0.146236825091356\\
40 0.146529841643335\\
41 0.14778659283289\\
42 0.148523061973621\\
43 0.148510696063599\\
44 0.148270712045588\\
45 0.148407741421446\\
46 0.148468399727282\\
47 0.145395180834982\\
48 0.143772099607994\\
49 0.138459523299127\\
50 0.130109812073509\\
51 0.120299099303899\\
52 0.109097248069834\\
53 0.0980061085274909\\
54 0.0825393083083085\\
55 0.072188187595919\\
56 0.0670161809157932\\
57 0.0620987922606196\\
58 0.0578730513844544\\
59 0.0560541089300092\\
60 0.0489018070071791\\
61 0.0438737632722186\\
62 0.0404811752007125\\
63 0.0359375221403685\\
64 0.0316319769489413\\
65 0.0241397293045924\\
66 0.0201518910498478\\
67 0.0190666628091851\\
68 0.0176309074470269\\
69 0.0149133514860295\\
70 0.0106789597045834\\
71 0.00939898649815625\\
72 0.00926024141609604\\
73 0.00930202976049761\\
74 0.00890120647154465\\
75 0.00834874800184721\\
76 0.00797010387249594\\
77 0.00522091447596675\\
78 0.00519155664574358\\
79 0.00695699631600369\\
80 0.00796767219048074\\
81 0.00725856476438075\\
82 0.00810487691316769\\
83 0.00749818001170729\\
84 0.00825628311557701\\
85 0.00831302916325306\\
86 0.00808964279420292\\
87 0.00799589347664188\\
88 0.00789717234846508\\
89 0.00720377628425538\\
90 0.00758101552569299\\
91 0.00798331864525702\\
92 0.00677423145975342\\
93 0.00602931066981766\\
94 0.00599966605347034\\
95 0.00779699122627286\\
96 0.00865304210512717\\
97 0.00860742534575834\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0109850312100572\\
2 0.0110146670861774\\
3 0.0110404708334319\\
4 0.0109642769573879\\
5 0.0109627432970139\\
6 0.0108921669887544\\
7 0.010936703572872\\
8 0.0112085723143917\\
9 0.0114019230617009\\
10 0.0112240954090733\\
11 0.0110147552827924\\
12 0.0109737659103668\\
13 0.0109783050502813\\
14 0.0110556984112646\\
15 0.0110565960444725\\
16 0.0109960441355545\\
17 0.0109283165903916\\
18 0.0106449177120468\\
19 0.0102057347129586\\
20 0.00964308215722466\\
21 0.0085878432622449\\
22 0.00711837273140208\\
23 0.0053974814980735\\
24 0.00084143333592256\\
25 -0.00161385123484043\\
26 -0.00317927031727456\\
27 -0.00411825204730145\\
28 -0.00591517999127513\\
29 -0.00697890611292187\\
30 -0.00746441160722735\\
31 -0.00791145870774931\\
32 -0.00812717494650266\\
33 -0.0089316327594816\\
34 -0.00898564107128394\\
35 -0.00899225505092388\\
36 -0.00897517418393711\\
37 -0.00892106272106506\\
38 -0.00903444531429472\\
39 -0.00903985198231648\\
40 -0.00900781303775521\\
41 -0.00923224056927567\\
42 -0.0094721521726257\\
43 -0.00982494254711981\\
44 -0.0103103253832595\\
45 -0.0102687983474002\\
46 -0.0102544206825864\\
47 -0.0102558959748441\\
48 -0.0105845594841072\\
49 -0.0123536023971299\\
50 -0.0138111122052902\\
51 -0.0154463737107208\\
52 -0.0193172232644875\\
53 -0.023147412999559\\
54 -0.0230921874050294\\
55 -0.0238174039146545\\
56 -0.026097238843122\\
57 -0.0290188376748659\\
58 -0.033204433488021\\
59 -0.0342563920908671\\
60 -0.0366626848846682\\
61 -0.0356926454330831\\
62 -0.0346188998952195\\
63 -0.0332665369629211\\
64 -0.0316826148863489\\
65 -0.0298894617318286\\
66 -0.0293883684573718\\
67 -0.0293183090022827\\
68 -0.0292025918391295\\
69 -0.0294517204117972\\
70 -0.0306694973002393\\
71 -0.0311654154255058\\
72 -0.031191213298168\\
73 -0.0311859867353015\\
74 -0.0314952944352734\\
75 -0.0315494156672374\\
76 -0.0314575100502274\\
77 -0.0291473332831606\\
78 -0.025715591245411\\
79 -0.0225969229751923\\
80 -0.021708455801241\\
81 -0.0196103244291984\\
82 -0.015727370597541\\
83 -0.0141547905152152\\
84 -0.0137113073863524\\
85 -0.0136769241384831\\
86 -0.0136789784954834\\
87 -0.0138450180450296\\
88 -0.0137689168211136\\
89 -0.0126178289173243\\
90 -0.0130263585174052\\
91 -0.0132538577623891\\
92 -0.0132557385832247\\
93 -0.0132223957982878\\
94 -0.0132264355000315\\
95 -0.012065427162471\\
96 -0.0114661665011535\\
97 -0.0116008869192165\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0405597896330071\\
2 0.0406113402865962\\
3 0.0406199535656874\\
4 0.040599075927085\\
5 0.0405981490991738\\
6 0.0405234858487026\\
7 0.0405319453176014\\
8 0.0404737775245566\\
9 0.0404796159182648\\
10 0.0403923660860827\\
11 0.0401336095656315\\
12 0.0400787714317151\\
13 0.0400601594995626\\
14 0.0399916444246886\\
15 0.0402015520561962\\
16 0.0404425543761894\\
17 0.0409227090310597\\
18 0.0423718130259354\\
19 0.0435029030992602\\
20 0.0442470515706163\\
21 0.0445051417709778\\
22 0.0447643022007231\\
23 0.0451512385310577\\
24 0.0458037979988487\\
25 0.0465285254919376\\
26 0.0459510989414327\\
27 0.0454578614879692\\
28 0.0441325920762788\\
29 0.0425004677304918\\
30 0.0416223554127833\\
31 0.040533947831218\\
32 0.0388882634665413\\
33 0.0366063192119557\\
34 0.0361819602704214\\
35 0.0360695492158268\\
36 0.0358414478667953\\
37 0.0357077316466709\\
38 0.0364627853841901\\
39 0.0364836663264548\\
40 0.0356971470068357\\
41 0.0340269328168199\\
42 0.0319797269588709\\
43 0.0313120808269585\\
44 0.0307941934109963\\
45 0.0310435141612974\\
46 0.0310838907026159\\
47 0.0301248379165108\\
48 0.029552455857729\\
49 0.0278666523810389\\
50 0.0243589520700889\\
51 0.0201100924102445\\
52 0.0159236358106997\\
53 0.0134021982660078\\
54 0.0120804951686514\\
55 0.00929578254544808\\
56 0.00574236145616884\\
57 0.0057581683150521\\
58 0.00711145171029624\\
59 0.00809156301982757\\
60 0.0125753731159658\\
61 0.0166430837915465\\
62 0.0192761316247754\\
63 0.0215616361243276\\
64 0.0225204913752159\\
65 0.0228286644737914\\
66 0.0236315306738368\\
67 0.0240242450152742\\
68 0.0246408457158185\\
69 0.0242318197869904\\
70 0.024545500579832\\
71 0.0245913716707751\\
72 0.0245799547977043\\
73 0.0246024774063677\\
74 0.0242856572713194\\
75 0.0240376189858886\\
76 0.0238945610447858\\
77 0.0250506008935648\\
78 0.0231678349576927\\
79 0.0203734271610439\\
80 0.0192631709507267\\
81 0.0172573561424001\\
82 0.0140097441155181\\
83 0.00975172062704773\\
84 0.00702570833311698\\
85 0.00694013787044548\\
86 0.00744148077462421\\
87 0.00771087029010065\\
88 0.00690318042941328\\
89 0.00494162415198297\\
90 0.00645477619786198\\
91 0.00697450727371064\\
92 0.00602650421871329\\
93 0.00501330119031908\\
94 0.00501235898785926\\
95 0.00677987330608508\\
96 0.00752500540009338\\
97 0.00742517160907981\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0561037215331985\\
2 -0.0560873134167707\\
3 -0.0560967527113879\\
4 -0.055944202835818\\
5 -0.0559352392110682\\
6 -0.0558393600797402\\
7 -0.0558805419678113\\
8 -0.0561033905630413\\
9 -0.0561457517090607\\
10 -0.0561301184196595\\
11 -0.0560403808388934\\
12 -0.0560526473438547\\
13 -0.0560682804688818\\
14 -0.0560927372182829\\
15 -0.0559296434345706\\
16 -0.0558903188898397\\
17 -0.0559075102154719\\
18 -0.0556212932721937\\
19 -0.0554151281538537\\
20 -0.0552308933909216\\
21 -0.0547344756350708\\
22 -0.0539520112836385\\
23 -0.0528881030518475\\
24 -0.0515378480200118\\
25 -0.051055434257442\\
26 -0.0501971792261859\\
27 -0.0498589491478143\\
28 -0.0505687435787237\\
29 -0.0518658649056361\\
30 -0.0526903511818459\\
31 -0.0535053073101742\\
32 -0.0550949963651501\\
33 -0.0572866032703475\\
34 -0.0575899973651007\\
35 -0.057621616286563\\
36 -0.0576809200397397\\
37 -0.0577425297838796\\
38 -0.0575274765798435\\
39 -0.0575259158501988\\
40 -0.0577559937752229\\
41 -0.0584387758506075\\
42 -0.0599009468106136\\
43 -0.0603692109455734\\
44 -0.0605216749649803\\
45 -0.0605418666949412\\
46 -0.0605358939979472\\
47 -0.0608096532482127\\
48 -0.061056500084678\\
49 -0.0595442944282947\\
50 -0.0559353459159141\\
51 -0.0518224167119174\\
52 -0.048026107296523\\
53 -0.0444852439437524\\
54 -0.0433334305976858\\
55 -0.0410001883725248\\
56 -0.0380768472542444\\
57 -0.0341350136018581\\
58 -0.0319737629767386\\
59 -0.0314620397775425\\
60 -0.0301710277626043\\
61 -0.0298118984720122\\
62 -0.0300193929781045\\
63 -0.0296729861717291\\
64 -0.0286208820009486\\
65 -0.0257750802508473\\
66 -0.0237003011598123\\
67 -0.0233447094255254\\
68 -0.0230446843009399\\
69 -0.0229914449535209\\
70 -0.0229508479394045\\
71 -0.0225976483140934\\
72 -0.0225397644632521\\
73 -0.0225035313280986\\
74 -0.0228274747273536\\
75 -0.0230603580298905\\
76 -0.0229719619419708\\
77 -0.022882153349433\\
78 -0.0255784468133207\\
79 -0.0272826969325296\\
80 -0.0275205564821267\\
81 -0.0278114774591395\\
82 -0.0276565412723972\\
83 -0.0262716112613567\\
84 -0.0258068481923939\\
85 -0.0257849437900009\\
86 -0.0258243520268976\\
87 -0.026045475053599\\
88 -0.0252287050586401\\
89 -0.0241952769481477\\
90 -0.0242629373631515\\
91 -0.0243233566951926\\
92 -0.0252868965713958\\
93 -0.0271556064039619\\
94 -0.0273163445399049\\
95 -0.0316206395140239\\
96 -0.0332959621382569\\
97 -0.0331398783769696\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0508518911932712\\
2 0.0509395362680953\\
3 0.0509881300797539\\
4 0.0508377472215359\\
5 0.050836143985068\\
6 0.0507865276230678\\
7 0.0508338482603253\\
8 0.0510990019587189\\
9 0.0511907623364356\\
10 0.0510734929728272\\
11 0.0508962223433898\\
12 0.0509368123634291\\
13 0.0509642773757509\\
14 0.0511817326093918\\
15 0.0512755803107328\\
16 0.0513368670809044\\
17 0.0511155282211527\\
18 0.0504496106117627\\
19 0.0497035491275203\\
20 0.0494323451975701\\
21 0.0495954477601016\\
22 0.0493679616829473\\
23 0.0490115170856852\\
24 0.0478081079713406\\
25 0.0463492578719638\\
26 0.0454552337860682\\
27 0.0449434606980995\\
28 0.0441147200361028\\
29 0.0433544301837923\\
30 0.043204660144804\\
31 0.0431369787954825\\
32 0.0432226403515547\\
33 0.043293504422688\\
34 0.0432966332243835\\
35 0.0432603821754331\\
36 0.0431898348975628\\
37 0.043209246392403\\
38 0.0431461102973595\\
39 0.0431481739279361\\
40 0.0431679790074552\\
41 0.0431954766671995\\
42 0.0433398805307821\\
43 0.0433457865346568\\
44 0.0433094603882525\\
45 0.043385282289675\\
46 0.0434002426497366\\
47 0.0431252902957601\\
48 0.0431073148628638\\
49 0.0430701278709121\\
50 0.0426198648256998\\
51 0.0425833597451516\\
52 0.0394585306501412\\
53 0.0344075294252334\\
54 0.0293092753849712\\
55 0.0254723389622157\\
56 0.0193757680920598\\
57 0.015957056371752\\
58 0.012881448584657\\
59 0.011536595186736\\
60 0.00737376181682748\\
61 0.00471585141686135\\
62 0.00347033982376868\\
63 0.0011257684345519\\
64 9.54986428639837e-05\\
65 -0.000510245348888425\\
66 -0.00117471521413608\\
67 -0.00119776476055414\\
68 -0.00210014042315318\\
69 -0.00465615039995168\\
70 -0.00809072946675208\\
71 -0.00916730262214657\\
72 -0.00930084031062269\\
73 -0.00925622808926266\\
74 -0.0100277297200594\\
75 -0.0106818900799496\\
76 -0.0108941789371347\\
77 -0.0140874710952753\\
78 -0.0166554219702092\\
79 -0.0165885226536056\\
80 -0.0154085409361732\\
81 -0.0139084774426641\\
82 -0.013008696047552\\
83 -0.0121325222126891\\
84 -0.0110565086611769\\
85 -0.0109971815042772\\
86 -0.0109289707337293\\
87 -0.0108864269262294\\
88 -0.0101681180519856\\
89 -0.00889870209600349\\
90 -0.00901937156934387\\
91 -0.00888778735298164\\
92 -0.00922304149162695\\
93 -0.00936069902736791\\
94 -0.00939949938300939\\
95 -0.00995905363227506\\
96 -0.0106286308330363\\
97 -0.0106080922398109\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0812832782377346\\
2 -0.0812745887477207\\
3 -0.0812456170495761\\
4 -0.0812036450706324\\
5 -0.0812048028304139\\
6 -0.081228076569937\\
7 -0.0812837565247624\\
8 -0.0816080388465359\\
9 -0.0817239027642531\\
10 -0.0816515238902027\\
11 -0.0816263972569583\\
12 -0.0816282088460313\\
13 -0.0816119772916794\\
14 -0.0813316980450517\\
15 -0.0810798317107626\\
16 -0.0808213601025626\\
17 -0.0805035308587118\\
18 -0.0809201505885734\\
19 -0.0815152656815946\\
20 -0.0820575291932523\\
21 -0.0819719760533258\\
22 -0.0818799859040944\\
23 -0.0815251055921333\\
24 -0.0795891006018073\\
25 -0.0777625791266807\\
26 -0.0765635200708923\\
27 -0.0753436864508326\\
28 -0.0737691689079149\\
29 -0.0719409381255173\\
30 -0.0712755262794051\\
31 -0.0709076506716972\\
32 -0.0704527684053023\\
33 -0.0699022935979488\\
34 -0.0697569918341315\\
35 -0.0697039460446939\\
36 -0.0696557835268439\\
37 -0.0696167826088509\\
38 -0.0697248279155944\\
39 -0.0697292519720703\\
40 -0.0695645945703234\\
41 -0.0691561391251029\\
42 -0.0687971178019885\\
43 -0.0684246408896707\\
44 -0.0681938566163754\\
45 -0.0683153627410239\\
46 -0.0683755298668158\\
47 -0.0658368365119263\\
48 -0.0642436965950138\\
49 -0.0591815092630553\\
50 -0.0517199136050394\\
51 -0.0450043932625032\\
52 -0.0385969258303939\\
53 -0.0335209288614718\\
54 -0.0325048286799525\\
55 -0.0328689704781852\\
56 -0.0289710719251487\\
57 -0.0261054410821131\\
58 -0.0243741176963692\\
59 -0.0230546052414923\\
60 -0.0216536347241361\\
61 -0.0207163071742107\\
62 -0.0189261626044064\\
63 -0.0161102611844753\\
64 -0.0148396629206583\\
65 -0.0126127335918605\\
66 -0.0117887568329319\\
67 -0.0114954940952793\\
68 -0.0109295803046954\\
69 -0.0101456223410805\\
70 -0.00808135056465463\\
71 -0.00749336644423355\\
72 -0.00744386344653944\\
73 -0.00746794615236618\\
74 -0.00698781645129942\\
75 -0.00640942467313411\\
76 -0.00593931379235224\\
77 -0.00644702908437055\\
78 -0.00648046509731516\\
79 -0.00764768743206029\\
80 -0.00882592322335758\\
81 -0.0102282662983847\\
82 -0.0101355367771515\\
83 -0.0110748186045364\\
84 -0.0102412224080044\\
85 -0.0102665476265081\\
86 -0.0101424214141345\\
87 -0.0103829933975632\\
88 -0.0104097969156254\\
89 -0.0102999070380557\\
90 -0.0106293714992868\\
91 -0.0106653888543775\\
92 -0.00958099214055048\\
93 -0.00941187701899421\\
94 -0.00934408900474627\\
95 -0.0103030879447807\\
96 -0.0104067469683836\\
97 -0.0103635980079578\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.153177433424053\\
2 -0.153109276435546\\
3 -0.153079836530006\\
4 -0.153243464121024\\
5 -0.153245412696605\\
6 -0.153154667705918\\
7 -0.15322260600151\\
8 -0.15345238124771\\
9 -0.153499681991886\\
10 -0.153458857716572\\
11 -0.153330255119751\\
12 -0.153314760928743\\
13 -0.153319156915839\\
14 -0.15351211502362\\
15 -0.153792258048045\\
16 -0.153990122469977\\
17 -0.154146968425338\\
18 -0.154519858532636\\
19 -0.155200899153549\\
20 -0.155706213130501\\
21 -0.156076643783362\\
22 -0.156210782749297\\
23 -0.155832138925917\\
24 -0.155122571608623\\
25 -0.153688578250624\\
26 -0.152423229646781\\
27 -0.151405775442443\\
28 -0.149575001872116\\
29 -0.147962939467232\\
30 -0.14709235124036\\
31 -0.146423659227917\\
32 -0.145426090096381\\
33 -0.144593318613313\\
34 -0.144372219791315\\
35 -0.144331332885546\\
36 -0.144295121052276\\
37 -0.144171685033789\\
38 -0.144763011153648\\
39 -0.144789464172049\\
40 -0.143600268605058\\
41 -0.140972003738036\\
42 -0.138250417077986\\
43 -0.137691886967458\\
44 -0.137354566739479\\
45 -0.137427849087938\\
46 -0.137448144561963\\
47 -0.137044476818792\\
48 -0.136851725755209\\
49 -0.13532051096864\\
50 -0.130085121191927\\
51 -0.126158950517616\\
52 -0.119194376527616\\
53 -0.110087700179274\\
54 -0.0947835792718603\\
55 -0.080967555923874\\
56 -0.0662609083140736\\
57 -0.0571128238739494\\
58 -0.0509360913366009\\
59 -0.0477532216930769\\
60 -0.0411622628000753\\
61 -0.0371136401668096\\
62 -0.0352946877077984\\
63 -0.0322821980504242\\
64 -0.0306303741720241\\
65 -0.02803189097023\\
66 -0.0254182393079181\\
67 -0.0244481098554072\\
68 -0.023040885245999\\
69 -0.0200829722041739\\
70 -0.0142763913407961\\
71 -0.0127483332369208\\
72 -0.0125663362237311\\
73 -0.0126282575708384\\
74 -0.0113766881903707\\
75 -0.0103696584035607\\
76 -0.00966043621181015\\
77 -0.00649350613415103\\
78 -0.0034252692415333\\
79 -0.00213776303600577\\
80 -0.00221740799554046\\
81 -0.00140185463222928\\
82 -0.00163175590835635\\
83 -0.00289622429825126\\
84 -0.00408973878867822\\
85 -0.00405472597483317\\
86 -0.00413938095874861\\
87 -0.00441477378684599\\
88 -0.00370388475943137\\
89 -0.00244641765865655\\
90 -0.00231664757904346\\
91 -0.00224650028888118\\
92 -0.00322234065210075\\
93 -0.00462765757867498\\
94 -0.00467818901336606\\
95 -0.0072173867160136\\
96 -0.00788152126374794\\
97 -0.00782568801829725\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0174579756815876\\
2 -0.017609694043691\\
3 -0.0176756912724543\\
4 -0.0173951338703507\\
5 -0.0173871546139947\\
6 -0.0172636287646708\\
7 -0.0173372790692668\\
8 -0.0177989074033232\\
9 -0.0180844580219451\\
10 -0.0177360124079941\\
11 -0.017178927577998\\
12 -0.0171203699747322\\
13 -0.0171232574197195\\
14 -0.017215037587314\\
15 -0.0172800895173322\\
16 -0.0172060186193413\\
17 -0.0172299305650013\\
18 -0.0179401646024986\\
19 -0.0184967340525305\\
20 -0.0187553041049274\\
21 -0.0189015662419623\\
22 -0.0190994494854276\\
23 -0.0191805278041444\\
24 -0.019598161489566\\
25 -0.0212086792199238\\
26 -0.0228962826830109\\
27 -0.0240621065405171\\
28 -0.0265885527337326\\
29 -0.0289184413517099\\
30 -0.0303527476592498\\
31 -0.0313282622297152\\
32 -0.0322278193860895\\
33 -0.0328943102118961\\
34 -0.0328071611375821\\
35 -0.032797351035091\\
36 -0.0327960561072372\\
37 -0.0327948976602002\\
38 -0.0326607279555873\\
39 -0.0326587619683499\\
40 -0.0324300454608509\\
41 -0.0315068535791989\\
42 -0.0301812925694929\\
43 -0.0298225741555156\\
44 -0.029729598944958\\
45 -0.0297818280736911\\
46 -0.0297877239921262\\
47 -0.0301478911753971\\
48 -0.0302381380422464\\
49 -0.0304122720331618\\
50 -0.0319679193694197\\
51 -0.0330033133010022\\
52 -0.0339403663222632\\
53 -0.0361655929287504\\
54 -0.037989277834171\\
55 -0.0377377424956171\\
56 -0.0361604655269455\\
57 -0.0331953626452658\\
58 -0.0315569440174989\\
59 -0.0295171856820321\\
60 -0.0233417973507171\\
61 -0.0193236208548821\\
62 -0.0162401186326253\\
63 -0.0128887898590468\\
64 -0.0114120251143695\\
65 -0.0101863201199419\\
66 -0.00854454116937835\\
67 -0.00822857596039872\\
68 -0.00818618872863973\\
69 -0.0084254166040599\\
70 -0.00578532012743587\\
71 -0.00504218575814799\\
72 -0.00494796634871155\\
73 -0.00497507072650642\\
74 -0.00423495669306944\\
75 -0.00364720841300206\\
76 -0.00332407667953467\\
77 -0.00352125616974886\\
78 -0.00363187982161334\\
79 -0.00388819122866923\\
80 -0.00452297754703694\\
81 -0.005098008804525\\
82 -0.00340347740383605\\
83 -0.001534882737921\\
84 -0.000527400079300008\\
85 -0.000422809491286907\\
86 -0.00082454581519863\\
87 -0.00116360492536412\\
88 -0.000700097810057487\\
89 0.0010030769717965\\
90 0.000651204124169698\\
91 0.000117694129146514\\
92 0.0016942044331382\\
93 0.00446278852521833\\
94 0.00457253544835998\\
95 0.00659615598300912\\
96 0.00688904376866117\\
97 0.0068544102177023\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0182065126347757\\
2 0.0181589492952504\\
3 0.0181671540736061\\
4 0.0180219328991138\\
5 0.0180202369918998\\
6 0.0180277433646085\\
7 0.0179942247375635\\
8 0.0179228392747336\\
9 0.0179676927139551\\
10 0.017827446780068\\
11 0.0174680279919606\\
12 0.0174037339214418\\
13 0.0173905294228071\\
14 0.0171805713701264\\
15 0.0170497554590645\\
16 0.0170698394396865\\
17 0.0172568441403353\\
18 0.0174995011610857\\
19 0.017031362628963\\
20 0.0160375095408999\\
21 0.0151736328849554\\
22 0.0144346431577866\\
23 0.0138757927171397\\
24 0.0127731543421245\\
25 0.010917081630353\\
26 0.00943316227325675\\
27 0.00857606240591403\\
28 0.00697001153670604\\
29 0.00524255713605199\\
30 0.00373306701028709\\
31 0.00308216097463687\\
32 0.001857219078354\\
33 0.000168065593322744\\
34 -0.000124348985245999\\
35 -0.000161753277007435\\
36 -0.000197897089072845\\
37 -0.0002431324783876\\
38 -0.000155848191360018\\
39 -0.000145572293632736\\
40 2.17561180348991e-05\\
41 3.00690932420224e-05\\
42 -0.000479390352103079\\
43 -0.000584221378753143\\
44 -0.000667870076837242\\
45 -0.000643771760888184\\
46 -0.000647384613644841\\
47 -0.00124873009170131\\
48 -0.00149894985892419\\
49 -0.00301096579379401\\
50 -0.00502863897596714\\
51 -0.00826557923929723\\
52 -0.0134943977381016\\
53 -0.0182832691070649\\
54 -0.0204002840938947\\
55 -0.0236811680209606\\
56 -0.0256663156363264\\
57 -0.0261414674224288\\
58 -0.0257515882893746\\
59 -0.0262934219348998\\
60 -0.0286006407942387\\
61 -0.0307136725122531\\
62 -0.0318064492159966\\
63 -0.032685001382325\\
64 -0.0331731704242516\\
65 -0.033893949688616\\
66 -0.0352045607901784\\
67 -0.0353600864084992\\
68 -0.0356424063812759\\
69 -0.0357617601843055\\
70 -0.0354709766279396\\
71 -0.0353105216829746\\
72 -0.0352550533553926\\
73 -0.0352428018215242\\
74 -0.0356771880009015\\
75 -0.0355741004500911\\
76 -0.0352511623820938\\
77 -0.0335471709107535\\
78 -0.0311361947161024\\
79 -0.0289134982770304\\
80 -0.0271946978388624\\
81 -0.024937266790385\\
82 -0.0226915280435763\\
83 -0.0213439494362527\\
84 -0.0220154346185263\\
85 -0.0218997447744029\\
86 -0.0221722776388315\\
87 -0.0221662004529505\\
88 -0.022422031011292\\
89 -0.0233001788603684\\
90 -0.0225032841201053\\
91 -0.0218222028031166\\
92 -0.0229055453567161\\
93 -0.0238431000240215\\
94 -0.0239352904430255\\
95 -0.025833606189114\\
96 -0.0260426557205094\\
97 -0.0260131989480163\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0113811698823732\\
2 -0.0112559265930355\\
3 -0.0112133941354159\\
4 -0.011430717789023\\
5 -0.0114346952242853\\
6 -0.0114115233923854\\
7 -0.0114343219192001\\
8 -0.0115282207437745\\
9 -0.0115371987835765\\
10 -0.0116220611024717\\
11 -0.0119196241678023\\
12 -0.0119727390618324\\
13 -0.0119746127742272\\
14 -0.0119019981252009\\
15 -0.0117461010632799\\
16 -0.011549757804595\\
17 -0.0109299944814443\\
18 -0.00984517023966087\\
19 -0.00909773540291223\\
20 -0.00814133935629094\\
21 -0.0071536475142915\\
22 -0.00681229867619252\\
23 -0.00713022678518001\\
24 -0.0085357024822501\\
25 -0.00976569648849499\\
26 -0.010125100240221\\
27 -0.0105685554420631\\
28 -0.0120093512579105\\
29 -0.0133160904597182\\
30 -0.0140511958436294\\
31 -0.0142960219584413\\
32 -0.0143802427274624\\
33 -0.0150833551544178\\
34 -0.0152498976474752\\
35 -0.0152887816131896\\
36 -0.0153324152497924\\
37 -0.0153488071000033\\
38 -0.0151182471506852\\
39 -0.0151135097255884\\
40 -0.0154312242183468\\
41 -0.0156322467717158\\
42 -0.0157320694201261\\
43 -0.0154024639291872\\
44 -0.0151026933712008\\
45 -0.0151103864929246\\
46 -0.0150872921987302\\
47 -0.0155812291842462\\
48 -0.0157803791645934\\
49 -0.0163254582632793\\
50 -0.0159110664341184\\
51 -0.0173825580756518\\
52 -0.0175221126071059\\
53 -0.017594792889712\\
54 -0.0118100175100072\\
55 -0.00507235250540308\\
56 0.00298856918045456\\
57 0.00664140777241307\\
58 0.00859903181650627\\
59 0.0101716451352004\\
60 0.0124525190942225\\
61 0.0137397294454325\\
62 0.0140495029493039\\
63 0.0147164378830602\\
64 0.0145275690388579\\
65 0.0155462110743163\\
66 0.0161021884477426\\
67 0.0161884072570591\\
68 0.016705987413031\\
69 0.0181224554058476\\
70 0.0217648350912023\\
71 0.0227589131185013\\
72 0.0229170717290212\\
73 0.0228834315757248\\
74 0.0236395273270687\\
75 0.0243107189595226\\
76 0.0242379893797729\\
77 0.0207236673579918\\
78 0.0205809591686049\\
79 0.0214084966592999\\
80 0.0211138426363144\\
81 0.0220993195761595\\
82 0.0201804878491304\\
83 0.0178177124645952\\
84 0.0164135832819648\\
85 0.0163781142646041\\
86 0.0166478728109469\\
87 0.0168313285743099\\
88 0.0169632923155721\\
89 0.0177988265486914\\
90 0.0183853813881076\\
91 0.018815573838192\\
92 0.01849555529138\\
93 0.0179146771729094\\
94 0.0178788627544724\\
95 0.0190747223318345\\
96 0.0194516752128851\\
97 0.0194819460546444\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.105761244966406\\
2 0.105731078327488\\
3 0.105646893711833\\
4 0.106035202742845\\
5 0.106040667880978\\
6 0.106109415972516\\
7 0.106103474413482\\
8 0.106233609042821\\
9 0.106347119385974\\
10 0.106228919472526\\
11 0.106095792972008\\
12 0.106094777843944\\
13 0.106096353912006\\
14 0.10603631287672\\
15 0.105964264463767\\
16 0.105974303430019\\
17 0.105989664901507\\
18 0.105925470458143\\
19 0.106116117492113\\
20 0.106970744002091\\
21 0.108163968174507\\
22 0.109178264786803\\
23 0.110489662948504\\
24 0.113603889006878\\
25 0.115354807706715\\
26 0.11527672945092\\
27 0.114725100941824\\
28 0.113887278513281\\
29 0.112679906603516\\
30 0.111957098143879\\
31 0.111523984889418\\
32 0.111134351155763\\
33 0.110458769089767\\
34 0.110429096067327\\
35 0.110396406696099\\
36 0.110293430691577\\
37 0.110202063042157\\
38 0.110674524786805\\
39 0.110703722791569\\
40 0.109560969207109\\
41 0.107453159607688\\
42 0.104118698188129\\
43 0.103156556049405\\
44 0.102401892846128\\
45 0.102669998139687\\
46 0.102722737783678\\
47 0.100709877740232\\
48 0.0993568703432299\\
49 0.0950473515085657\\
50 0.0893887995106454\\
51 0.081312106402987\\
52 0.0698897388231299\\
53 0.0568026125163827\\
54 0.036805010816579\\
55 0.021314949724467\\
56 0.00631656118548597\\
57 -0.000703240874236719\\
58 -0.00496054426984313\\
59 -0.00695382870919398\\
60 -0.0113964812269698\\
61 -0.0133333128667282\\
62 -0.0149813824363126\\
63 -0.017293135106612\\
64 -0.0188750943857885\\
65 -0.0191862308108143\\
66 -0.0194969618248622\\
67 -0.0194472639133644\\
68 -0.0195857477533049\\
69 -0.0198936088740596\\
70 -0.0211850955606805\\
71 -0.0216944074090162\\
72 -0.0217397998083321\\
73 -0.0217240624454173\\
74 -0.0218542814379762\\
75 -0.0218875171771287\\
76 -0.0222816039020127\\
77 -0.0222942007812518\\
78 -0.0200651867553557\\
79 -0.020248787856972\\
80 -0.0199548529204474\\
81 -0.0197828139770862\\
82 -0.0209603454084877\\
83 -0.0222939483987664\\
84 -0.0242398016052862\\
85 -0.0242802263725313\\
86 -0.0240138404862586\\
87 -0.0242542896549389\\
88 -0.0237516205744115\\
89 -0.0223091665563097\\
90 -0.0233550500731836\\
91 -0.0243444922459054\\
92 -0.0229603557820611\\
93 -0.0221856056651093\\
94 -0.0221887712892688\\
95 -0.0231008714201037\\
96 -0.0236370423146485\\
97 -0.0236268225401605\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0449070514621913\\
2 0.0450209473061601\\
3 0.0450958912064388\\
4 0.0447656651650292\\
5 0.0447604301575296\\
6 0.0447685557105427\\
7 0.0447448875157476\\
8 0.0449529964052058\\
9 0.0451042031600994\\
10 0.0449795243072249\\
11 0.044689323253761\\
12 0.0446378971267624\\
13 0.0446429224567809\\
14 0.0450921624982131\\
15 0.0455653978274511\\
16 0.0458248521546167\\
17 0.0461870183202507\\
18 0.0470469107790464\\
19 0.0478327366050622\\
20 0.0483100647263581\\
21 0.0483918531799315\\
22 0.0484713223757797\\
23 0.0484499045013935\\
24 0.0482533751051432\\
25 0.0475910673519684\\
26 0.0479570419476747\\
27 0.0483101650564954\\
28 0.0488995728448083\\
29 0.0491460433387786\\
30 0.0496018593882445\\
31 0.049625316780118\\
32 0.0493489486477413\\
33 0.0488121895610844\\
34 0.048935732892063\\
35 0.0489693106832892\\
36 0.049068988518596\\
37 0.0491647569629951\\
38 0.0487693761459235\\
39 0.0487531874074395\\
40 0.0496390955375894\\
41 0.0521771835746161\\
42 0.0552363123887754\\
43 0.0562387548383715\\
44 0.0567376390666128\\
45 0.0566282617646669\\
46 0.0566017342802988\\
47 0.0576445733410269\\
48 0.0580395130744305\\
49 0.059124924081377\\
50 0.0606795746430401\\
51 0.0626595220582917\\
52 0.0645929910180737\\
53 0.0662912570508424\\
54 0.0636176221209127\\
55 0.0587891981905289\\
56 0.0497731091573344\\
57 0.0430050422316988\\
58 0.037765864150989\\
59 0.0364145649736246\\
60 0.0368386086835921\\
61 0.03566653150072\\
62 0.0345506769310935\\
63 0.034078431396606\\
64 0.0340325099978314\\
65 0.0342322950156365\\
66 0.0344163111773868\\
67 0.0343260132475181\\
68 0.0340604508409736\\
69 0.0342598773444428\\
70 0.0348833437413137\\
71 0.0347824907038664\\
72 0.034806217250788\\
73 0.0348002793356206\\
74 0.0348730881570876\\
75 0.0353360683568096\\
76 0.0357231826955529\\
77 0.0401878624620419\\
78 0.0428965915999899\\
79 0.0444923273293753\\
80 0.0451586955414698\\
81 0.0448715433244379\\
82 0.0433033873941698\\
83 0.0404782852172276\\
84 0.0373827564220968\\
85 0.0372055228829481\\
86 0.0378683950380267\\
87 0.038042393079976\\
88 0.0379384130686075\\
89 0.0374229359964145\\
90 0.0378163589488451\\
91 0.037859196720952\\
92 0.0391619553720203\\
93 0.0409194283293949\\
94 0.0410195504000459\\
95 0.0446239874665359\\
96 0.0461611910225676\\
97 0.046053802496584\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0523088078347035\\
2 0.0521746852320865\\
3 0.052153835283142\\
4 0.0522413896089279\\
5 0.0522507961872584\\
6 0.052516003692559\\
7 0.0524215844002013\\
8 0.0523735934353429\\
9 0.0525218181003565\\
10 0.052345852560311\\
11 0.0520472997169118\\
12 0.0519579671084774\\
13 0.0519162148728201\\
14 0.0512287090108949\\
15 0.0507550097980096\\
16 0.0505162166935504\\
17 0.0505172381630092\\
18 0.0508480055021944\\
19 0.0513148420106418\\
20 0.051787483990398\\
21 0.0522424558847985\\
22 0.0525882887178142\\
23 0.0529251026112417\\
24 0.0541598757762193\\
25 0.0554419673114\\
26 0.05613041665317\\
27 0.0561790564416896\\
28 0.0561077301594654\\
29 0.05588509387576\\
30 0.0559888224350501\\
31 0.0561472164924254\\
32 0.0567823051814491\\
33 0.0575252340938358\\
34 0.0575997953570747\\
35 0.0576076542073476\\
36 0.0576340197019898\\
37 0.0576086300370065\\
38 0.0578196822394175\\
39 0.0578244346671237\\
40 0.0582581407767451\\
41 0.0596547991937871\\
42 0.0622442892782943\\
43 0.0632553416142403\\
44 0.0639628935791009\\
45 0.0637609126679008\\
46 0.0637277751204088\\
47 0.0648220425773377\\
48 0.0652205430132005\\
49 0.0660076929293034\\
50 0.066629300523236\\
51 0.0673465997622208\\
52 0.0680877905851501\\
53 0.0682478312558419\\
54 0.0674041232267367\\
55 0.0664319755707638\\
56 0.0667331527806077\\
57 0.0646193947249488\\
58 0.0636178632011762\\
59 0.063586751883379\\
60 0.0644979349029284\\
61 0.0667262592091649\\
62 0.0680591906649473\\
63 0.069640819311993\\
64 0.0702507482750263\\
65 0.0717607893752761\\
66 0.0721904542785499\\
67 0.0722832804771555\\
68 0.0724758012457136\\
69 0.0735121339805843\\
70 0.076553660331043\\
71 0.077621486239163\\
72 0.0776886034094506\\
73 0.0776749451502678\\
74 0.0772532264402689\\
75 0.0766326870315815\\
76 0.0765288364339277\\
77 0.0728875791465888\\
78 0.0680409568164513\\
79 0.0639681908811276\\
80 0.061948449038558\\
81 0.0589069115830507\\
82 0.0567460602389794\\
83 0.0541547480965292\\
84 0.0509476359315862\\
85 0.0507985736632805\\
86 0.0511638716303798\\
87 0.051247340441416\\
88 0.0507962620817151\\
89 0.0495549458287457\\
90 0.0504230797063807\\
91 0.0505068190250557\\
92 0.0509230955283534\\
93 0.0513380765244074\\
94 0.0513521415963297\\
95 0.0520704535191489\\
96 0.0516644116717326\\
97 0.0516515681442105\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.00962134618714834\\
2 0.009579153783946\\
3 0.00957629407843804\\
4 0.00961046246201133\\
5 0.00961266020197461\\
6 0.00957177933060586\\
7 0.00958943963652835\\
8 0.0097144650666154\\
9 0.00973736482689161\\
10 0.00980399490488581\\
11 0.00977223429707648\\
12 0.00970159783192779\\
13 0.0096846486869398\\
14 0.00941021709631636\\
15 0.00909302095070061\\
16 0.00884443847169174\\
17 0.00846751733621432\\
18 0.00815184494750322\\
19 0.00821278046177353\\
20 0.00854978834865395\\
21 0.00872673425615749\\
22 0.00868524442592633\\
23 0.00875302440467116\\
24 0.00863525461182001\\
25 0.00774510892003867\\
26 0.00715569469721241\\
27 0.00716562224652923\\
28 0.00672247985048724\\
29 0.00584309559762133\\
30 0.00502249286152291\\
31 0.00439334542001989\\
32 0.00295334728805149\\
33 0.0012010576992547\\
34 0.000948018785795127\\
35 0.000900978940540333\\
36 0.000816085810576626\\
37 0.000768028300386877\\
38 0.0009880074234562\\
39 0.000991920041436499\\
40 0.000886838546144294\\
41 0.000667297440505112\\
42 -1.7722491319835e-05\\
43 -0.000293831124614841\\
44 -0.000462666547056298\\
45 -0.000411780307339786\\
46 -0.000386578857064723\\
47 -0.000632997333737987\\
48 -0.00118936698952975\\
49 -0.00271381559494324\\
50 -0.00517637209164749\\
51 -0.00504056832831568\\
52 -0.00419873525047086\\
53 -0.00498358471838662\\
54 -0.00553282768022953\\
55 -0.00472675349232616\\
56 -0.00266188646151715\\
57 -0.000790276350637506\\
58 0.00128065118540523\\
59 0.00252646014557121\\
60 0.00572643525434705\\
61 0.00867621569932527\\
62 0.0104423535208495\\
63 0.0132005295792809\\
64 0.0153160359502003\\
65 0.0188064987513848\\
66 0.0203492516547859\\
67 0.0207968394704544\\
68 0.0212273238629293\\
69 0.0206919845711791\\
70 0.0180232168186914\\
71 0.0170492612245767\\
72 0.0169274280174491\\
73 0.0169875740630156\\
74 0.0158195747498706\\
75 0.0144928096452288\\
76 0.0143995660451965\\
77 0.011773409247842\\
78 0.0109007155143423\\
79 0.0112395673361888\\
80 0.0104931640570922\\
81 0.00901692987970524\\
82 0.00786056777119265\\
83 0.00744284074250278\\
84 0.00623628609557484\\
85 0.00619938990360297\\
86 0.00612020228505476\\
87 0.00591081870992016\\
88 0.00677982446315181\\
89 0.00821371511661178\\
90 0.00730123408603681\\
91 0.00685698215506874\\
92 0.00722317341530365\\
93 0.00764012471045405\\
94 0.00772820137602686\\
95 0.0116125226443501\\
96 0.0128644405096802\\
97 0.0127472320760748\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0360107363581124\\
2 -0.0361236813068109\\
3 -0.036163847656898\\
4 -0.0359771754479774\\
5 -0.0359717351487441\\
6 -0.0358960060777897\\
7 -0.0358924057972628\\
8 -0.0358700914694603\\
9 -0.0359110758206665\\
10 -0.0358057232343712\\
11 -0.0355435591073064\\
12 -0.0354847814078208\\
13 -0.0354692354205207\\
14 -0.0352858541281229\\
15 -0.0352071867253115\\
16 -0.0351878864675906\\
17 -0.0351386344650974\\
18 -0.0350170102219493\\
19 -0.0346414984208206\\
20 -0.0335326772892964\\
21 -0.0323716297853475\\
22 -0.0314716550138141\\
23 -0.0310084226725731\\
24 -0.0315320552697235\\
25 -0.0326516737588569\\
26 -0.0335730266736536\\
27 -0.0346695142566665\\
28 -0.0367823012504176\\
29 -0.0382018465808971\\
30 -0.0391955976070658\\
31 -0.0395942467619557\\
32 -0.0399841141501093\\
33 -0.0406047978498638\\
34 -0.0406123188694822\\
35 -0.0406053184231541\\
36 -0.0405462828900298\\
37 -0.0404911973884827\\
38 -0.0408962615130505\\
39 -0.0409293970895888\\
40 -0.0396027219296262\\
41 -0.0362829350106931\\
42 -0.0322828278205778\\
43 -0.0312634611489127\\
44 -0.0304739101108231\\
45 -0.0306600570680571\\
46 -0.0306918501098363\\
47 -0.0301005816494996\\
48 -0.029606807902119\\
49 -0.0284712277559974\\
50 -0.0264964706462977\\
51 -0.0231911226413223\\
52 -0.0197894993804495\\
53 -0.0173571028272436\\
54 -0.0113870788519151\\
55 -0.0108048767667837\\
56 -0.00922808016286252\\
57 -0.00781052470343367\\
58 -0.00674888412942765\\
59 -0.00669272988190314\\
60 -0.00582929587689549\\
61 -0.00533065433165645\\
62 -0.00486851952421774\\
63 -0.00329658682676091\\
64 -0.00168736624170075\\
65 -0.000894377153336706\\
66 -0.00115916241136593\\
67 -0.00088260089350016\\
68 -0.000617500442137028\\
69 0.000413547780939813\\
70 0.00198059177395576\\
71 0.00215302022452306\\
72 0.00214327584662793\\
73 0.00216636076126593\\
74 0.00155710913261863\\
75 0.000498096883773044\\
76 0.000121350384470087\\
77 -0.00189972568632185\\
78 -0.00118290441916472\\
79 -0.00285462511154181\\
80 -0.00336904802555377\\
81 -0.00446184615367599\\
82 -0.00588534330024958\\
83 -0.00605681928611365\\
84 -0.00619052994572954\\
85 -0.00619334217508381\\
86 -0.00625234712700314\\
87 -0.0059718657527142\\
88 -0.00608867127471334\\
89 -0.0054920916207536\\
90 -0.00676393215581058\\
91 -0.00748886353433346\\
92 -0.00557964679357864\\
93 -0.00298832026932309\\
94 -0.00286744809154551\\
95 0.000658545823849818\\
96 0.00196304972559953\\
97 0.0018478624417714\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0212403428527808\\
2 -0.0211988281041622\\
3 -0.0211979319344654\\
4 -0.0212861736448463\\
5 -0.0212884087461113\\
6 -0.0213056937899964\\
7 -0.0213166054036222\\
8 -0.0212618374033725\\
9 -0.0212501970435185\\
10 -0.0212469138783141\\
11 -0.0213943171790727\\
12 -0.0214470394407771\\
13 -0.0214629200583015\\
14 -0.0217367450698147\\
15 -0.0219772882603502\\
16 -0.0222884748209813\\
17 -0.0229723673225477\\
18 -0.0245637495432976\\
19 -0.0253169215924524\\
20 -0.0255827595864983\\
21 -0.0254332253460076\\
22 -0.0250873675005825\\
23 -0.0243367172614149\\
24 -0.021944378421888\\
25 -0.0199978482192428\\
26 -0.0188719247966987\\
27 -0.0185042570622539\\
28 -0.0178312389049577\\
29 -0.0164553013774198\\
30 -0.0157459327829801\\
31 -0.0150016700560349\\
32 -0.0141637095549314\\
33 -0.012965689562936\\
34 -0.0126775175599805\\
35 -0.012655029012602\\
36 -0.0125738086636164\\
37 -0.0124943677025434\\
38 -0.0128872399378654\\
39 -0.0129106094856977\\
40 -0.0122129192905601\\
41 -0.0106627721067686\\
42 -0.00891118283135392\\
43 -0.00827550810923218\\
44 -0.00757275023574985\\
45 -0.0078654027147944\\
46 -0.00794245331797194\\
47 -0.00581205393284774\\
48 -0.00522014894974266\\
49 -0.00422241514379292\\
50 -0.00310248772603217\\
51 -0.00385730779566179\\
52 -0.00834837724861025\\
53 -0.0107347383797882\\
54 -0.0122615760065798\\
55 -0.0127895968730221\\
56 -0.0122201444357997\\
57 -0.0116034572782164\\
58 -0.00942903473278099\\
59 -0.00825264640655182\\
60 -0.00470487955543688\\
61 -0.00273865897492726\\
62 -0.00104064365574323\\
63 0.000371676155559192\\
64 0.00146922138656296\\
65 0.00164456276301421\\
66 0.00166182234355406\\
67 0.0016084363845608\\
68 0.00203502281449638\\
69 0.00332861097657434\\
70 0.00602372381364948\\
71 0.00696759148780716\\
72 0.00710372827007526\\
73 0.00707486125992863\\
74 0.0072908358352035\\
75 0.00685990760309814\\
76 0.006554759060355\\
77 0.00486617082364516\\
78 0.00271546073253322\\
79 0.00204788037080741\\
80 0.00164489590743397\\
81 0.00132010741014366\\
82 0.000922055152135323\\
83 0.000412564433994997\\
84 -0.000923227193840373\\
85 -0.000975451683141663\\
86 -0.000639805097493337\\
87 -0.000493768417408315\\
88 -0.000434782820199597\\
89 -0.000204532552255481\\
90 -0.000218430508930098\\
91 -0.00047772509408571\\
92 -0.000546776195027542\\
93 -0.00177712856819793\\
94 -0.00184333814695144\\
95 -0.00196344304964698\\
96 -0.00211580632974146\\
97 -0.00216095534084991\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0178246936481046\\
2 0.0178904661521854\\
3 0.0179370756135899\\
4 0.0179769575227046\\
5 0.0179832675877787\\
6 0.0180525973233185\\
7 0.0180458758231405\\
8 0.0181432806831173\\
9 0.0181888177988914\\
10 0.0181653807668124\\
11 0.0181101542843197\\
12 0.0181126905474279\\
13 0.0181169544888764\\
14 0.0181516425214463\\
15 0.0182029269892909\\
16 0.01828349300313\\
17 0.0185018806974982\\
18 0.0187080888608038\\
19 0.0189987987748193\\
20 0.0199311573380778\\
21 0.0208322785675316\\
22 0.0217474404221934\\
23 0.0229226403757652\\
24 0.0248637326335096\\
25 0.0254464216077758\\
26 0.0254809122831788\\
27 0.0251330440913228\\
28 0.0251563646357884\\
29 0.0252758988749979\\
30 0.0253953749793124\\
31 0.0253409586008299\\
32 0.0249172571296991\\
33 0.0243335754366237\\
34 0.0242323141396091\\
35 0.0242126127684085\\
36 0.0241919508319158\\
37 0.0241662003922639\\
38 0.0244881729354235\\
39 0.0245030250287057\\
40 0.0239513169563944\\
41 0.0231215433466986\\
42 0.022642037002415\\
43 0.0227598007367743\\
44 0.0227498501718043\\
45 0.0227730270549416\\
46 0.022795791866626\\
47 0.0216189113012276\\
48 0.0207125353261061\\
49 0.0192129814307304\\
50 0.0186958546892111\\
51 0.0180502296335082\\
52 0.0152289403950062\\
53 0.0158141339064521\\
54 0.0188988816966349\\
55 0.0211868270578924\\
56 0.0246539099299234\\
57 0.0252797037085555\\
58 0.0269354087503492\\
59 0.0278411154971541\\
60 0.0280364748617942\\
61 0.0276100645703557\\
62 0.0267544134604633\\
63 0.0261638682495116\\
64 0.0252230878021213\\
65 0.0209124624356123\\
66 0.0190159961357598\\
67 0.0186547279726445\\
68 0.0178948985060171\\
69 0.0167987827485037\\
70 0.0157096356433436\\
71 0.015625617031677\\
72 0.0155953190769391\\
73 0.0156089525085639\\
74 0.0152325518462582\\
75 0.0143819727389414\\
76 0.0139718748034229\\
77 0.0118793150863634\\
78 0.0106003947058665\\
79 0.0112326570539153\\
80 0.0110581235388086\\
81 0.00857605818491845\\
82 0.00435709809207307\\
83 0.00221454566236281\\
84 0.000159518063464155\\
85 0.000100226831442392\\
86 0.00050897898884324\\
87 0.000614154727766304\\
88 0.000620696319624806\\
89 0.000260112491898966\\
90 0.00068419555488541\\
91 0.000939090383300631\\
92 0.00115029444850182\\
93 0.00125865632699589\\
94 0.00127071808158609\\
95 0.000350662295303433\\
96 -0.00028662017122362\\
97 -0.000171953791624543\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0436345910251937\\
2 0.0436979407676814\\
3 0.0437243975742922\\
4 0.0436237054965635\\
5 0.0436209083356439\\
6 0.0435986920445394\\
7 0.0436166960673184\\
8 0.0437042176471949\\
9 0.043723605555023\\
10 0.0436798199062203\\
11 0.0435056430515752\\
12 0.0434475202445361\\
13 0.0434235858524316\\
14 0.0428399952314283\\
15 0.0421961575377833\\
16 0.0417870596634697\\
17 0.040816394109845\\
18 0.0386487505602832\\
19 0.0370630826587459\\
20 0.0361497634943965\\
21 0.0355145790821365\\
22 0.034817758982948\\
23 0.0336711601814447\\
24 0.0296750752491114\\
25 0.0262339901912581\\
26 0.0244408740260193\\
27 0.022689768113888\\
28 0.0191182010559243\\
29 0.0156649441769106\\
30 0.0139127004643808\\
31 0.0128623150864386\\
32 0.0108683071726412\\
33 0.00854734315409141\\
34 0.00833573306235361\\
35 0.00830088099142417\\
36 0.00824417516163638\\
37 0.00819212624481414\\
38 0.00829622233901864\\
39 0.00829786487700599\\
40 0.00819612464689455\\
41 0.00782750048289459\\
42 0.00818357292106921\\
43 0.00859303139681902\\
44 0.00889862158009588\\
45 0.00894652667006358\\
46 0.00897554215446241\\
47 0.00778592620227479\\
48 0.00656864905879332\\
49 0.00313316164641755\\
50 -0.000336630491368117\\
51 -0.00290438588531783\\
52 -0.00483934860182909\\
53 -0.0077228557765267\\
54 -0.0113494104841836\\
55 -0.0148132777634245\\
56 -0.0186071602898222\\
57 -0.0203000041855395\\
58 -0.0213702215129168\\
59 -0.0212035937404494\\
60 -0.0211604218667056\\
61 -0.0205969279168973\\
62 -0.0201223382633665\\
63 -0.0200473032822831\\
64 -0.0198332695502203\\
65 -0.0182706396419162\\
66 -0.0175506131274868\\
67 -0.0172267993799247\\
68 -0.0169614099238413\\
69 -0.016479178288157\\
70 -0.015886373269113\\
71 -0.0160517823006585\\
72 -0.0160933876170065\\
73 -0.0160951088873581\\
74 -0.0161021029608271\\
75 -0.0160205476325834\\
76 -0.0159019581466627\\
77 -0.0159961027527684\\
78 -0.0169093117605516\\
79 -0.017895554069387\\
80 -0.018613157793083\\
81 -0.0195464107200985\\
82 -0.0205432021467748\\
83 -0.0235288164561214\\
84 -0.0280778222494206\\
85 -0.0282740404549574\\
86 -0.0272517300106343\\
87 -0.0263546272200217\\
88 -0.0273081251347456\\
89 -0.0302092504048556\\
90 -0.0293424009701001\\
91 -0.0290925795443119\\
92 -0.0292613006015303\\
93 -0.0311000541035494\\
94 -0.0311740436183388\\
95 -0.0327423412655702\\
96 -0.0328503284089261\\
97 -0.0328232274007493\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0458074691973211\\
2 -0.0458229872080678\\
3 -0.0458487145400162\\
4 -0.0459490446379504\\
5 -0.0459558943945121\\
6 -0.046100859651482\\
7 -0.046051132127061\\
8 -0.0459180774636013\\
9 -0.0458647836596388\\
10 -0.0459299441058098\\
11 -0.0461300259354557\\
12 -0.0461730816247875\\
13 -0.0461603391042623\\
14 -0.0459161840993132\\
15 -0.045792409192917\\
16 -0.045778161181328\\
17 -0.0458255990173211\\
18 -0.0456780348206639\\
19 -0.0447449947721682\\
20 -0.0437180054798573\\
21 -0.042852026023351\\
22 -0.0422782745958152\\
23 -0.0415738157768075\\
24 -0.0408377684340707\\
25 -0.0399633719367644\\
26 -0.0396130072689733\\
27 -0.0390646048918041\\
28 -0.0371827766497774\\
29 -0.0361048152244329\\
30 -0.0350576782102811\\
31 -0.0348174800298969\\
32 -0.0351323654699133\\
33 -0.0359857268751689\\
34 -0.0360291879924063\\
35 -0.036053819893503\\
36 -0.0360923854688745\\
37 -0.0361502887376111\\
38 -0.0358951413090843\\
39 -0.0358759845951538\\
40 -0.0367377916390944\\
41 -0.0382635689662962\\
42 -0.0395419029691218\\
43 -0.0400049948031003\\
44 -0.0402433032248872\\
45 -0.0401314984657954\\
46 -0.0401040030026626\\
47 -0.0404712756414579\\
48 -0.0406837505212848\\
49 -0.0412601400022457\\
50 -0.0413515765533137\\
51 -0.0394486038790656\\
52 -0.0364486727181174\\
53 -0.0341529397324044\\
54 -0.0302444985064135\\
55 -0.0262334822482985\\
56 -0.0242898469718123\\
57 -0.024598046464074\\
58 -0.0249707950380814\\
59 -0.0258634996408147\\
60 -0.0296027232237278\\
61 -0.0316265822600959\\
62 -0.0321515521608912\\
63 -0.032466018709663\\
64 -0.0328831598392843\\
65 -0.0363016290991891\\
66 -0.0383201949881187\\
67 -0.0386880593084301\\
68 -0.0389827413470717\\
69 -0.0391151249289311\\
70 -0.0407965647007981\\
71 -0.0412551696655959\\
72 -0.0413016362935311\\
73 -0.0412763598326794\\
74 -0.0416465034927641\\
75 -0.0417249645394806\\
76 -0.0412858503404209\\
77 -0.0404431895004724\\
78 -0.0396620477730454\\
79 -0.0402448652913124\\
80 -0.0408919872618254\\
81 -0.0410734038164441\\
82 -0.0419677984910453\\
83 -0.0448249875765765\\
84 -0.0473710195197819\\
85 -0.0474513371632311\\
86 -0.0473285124823646\\
87 -0.0475172100956005\\
88 -0.047786061632542\\
89 -0.0488159663662456\\
90 -0.048570525635134\\
91 -0.0482858453698348\\
92 -0.0483972071616031\\
93 -0.0490776802123189\\
94 -0.0491150714868188\\
95 -0.0507115448031299\\
96 -0.0510030750243541\\
97 -0.0509608958022526\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0774899163423751\\
4 0.0813385785888725\\
5 0.0713598326581217\\
6 0.0678021785595176\\
7 0.0620252879179753\\
8 0.0634729662476287\\
9 0.0611581310124096\\
10 0.0600924146037062\\
11 0.060171397403179\\
12 0.0600389492143883\\
13 0.0573150923496499\\
14 0.0546801127049516\\
15 0.0524057890918703\\
16 0.0526112010890053\\
17 0.0524547574167753\\
18 0.052699788097725\\
19 0.0504813380022449\\
20 0.0505713012737914\\
21 0.0513307366330368\\
22 0.0528007378692873\\
23 0.0521594982697663\\
24 0.0544638307551326\\
25 0.0565935880993636\\
26 0.0583625377122083\\
27 0.056552742341094\\
28 0.0575760391687899\\
29 0.0605831941096496\\
30 0.0658277823571465\\
31 0.0681273177987874\\
32 0.0699368694738816\\
33 0.0702961964136668\\
34 0.0701144707144559\\
35 0.0719469662174365\\
36 0.0750243056701276\\
37 0.0756465649101743\\
38 0.0777659088314495\\
39 0.0773465007445264\\
40 0.0765035089525802\\
41 0.0730939904102543\\
42 0.0725577915586206\\
43 0.0697788368950669\\
44 0.0695944559907421\\
45 0.0698024313149078\\
46 0.0681786086572636\\
47 0.0695685914528733\\
48 0.065573958212028\\
49 0.0674309429611972\\
50 0.0691994439075752\\
51 0.0673345799072502\\
52 0.0670039538779023\\
53 0.0655422270505594\\
54 0.0651374604106397\\
55 0.0659557450166517\\
56 0.0698692949388802\\
57 0.0703371348111138\\
58 0.0678545518996337\\
59 0.0685106601020496\\
60 0.0688675422211975\\
61 0.0676419874504856\\
62 0.0680362986717293\\
63 0.0731002883669287\\
64 0.070940841084265\\
65 0.0751100940186586\\
66 0.0746990271332897\\
67 0.0755986333481329\\
68 0.0802615482346267\\
69 0.0809465916393725\\
70 0.0794211221137928\\
71 0.079995471369912\\
72 0.0807675446180647\\
73 0.0832264043929856\\
74 0.08414928757601\\
75 0.0876592590146491\\
76 0.0845073203931088\\
77 0.0900792321899692\\
78 0.0923236800445429\\
79 0.0901526018948902\\
80 0.0926908882402166\\
81 0.0946699300841677\\
82 0.0972931273807274\\
83 0.101823949689056\\
84 0.1081679603865\\
85 0.105217205997677\\
86 0.107549666263007\\
87 0.108736094907326\\
88 0.106298372368767\\
89 0.105415924655989\\
90 0.107009141529513\\
91 0.103491331991217\\
92 0.10359625623427\\
93 0.102460406569332\\
94 0.101321437956143\\
95 0.0963184460012647\\
96 0.10144066200752\\
97 0.0997190326251392\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0565736821797191\\
4 0.0594306270161754\\
5 0.0521315501501669\\
6 0.0496208470444102\\
7 0.0456595641355692\\
8 0.0467538646046804\\
9 0.0443864435468721\\
10 0.0435784331405406\\
11 0.0437028345941076\\
12 0.0434148734458009\\
13 0.0414257653163559\\
14 0.0395925596663646\\
15 0.0380618008382791\\
16 0.0378984938088985\\
17 0.0380527942271458\\
18 0.0375943691154191\\
19 0.0362880228423286\\
20 0.0361334583083209\\
21 0.0368199600724189\\
22 0.0378319170459894\\
23 0.0379739114339998\\
24 0.0398302846266158\\
25 0.04100863501349\\
26 0.0421632159822437\\
27 0.0411140800243764\\
28 0.0416713954198206\\
29 0.0437094152457157\\
30 0.0475532277678798\\
31 0.0487086595543779\\
32 0.0502568081404647\\
33 0.0508048617411509\\
34 0.0506928698286464\\
35 0.0520206804927172\\
36 0.0542180930009684\\
37 0.0547755996844767\\
38 0.0563155272495711\\
39 0.0559725462223857\\
40 0.0550047491230675\\
41 0.052352255840707\\
42 0.0519718326377567\\
43 0.0499073604314733\\
44 0.0498214673467225\\
45 0.0497454186611799\\
46 0.0481535268479423\\
47 0.0491986742065311\\
48 0.0466645777765038\\
49 0.0481893179792996\\
50 0.0496359259483899\\
51 0.0486442385115993\\
52 0.0484374591129605\\
53 0.0482825880066326\\
54 0.0483333867522429\\
55 0.0488085798456779\\
56 0.050967395057874\\
57 0.0512018716031238\\
58 0.0494368359542109\\
59 0.0505831183430379\\
60 0.0506562689551575\\
61 0.0497385223616616\\
62 0.0500381972465761\\
63 0.053508870954781\\
64 0.0530702704412482\\
65 0.0561200573747632\\
66 0.0558269288336741\\
67 0.0565835883249523\\
68 0.0590869387721758\\
69 0.0598569709953163\\
70 0.0589769213641488\\
71 0.0580633061145399\\
72 0.0586233834675747\\
73 0.0603750048685556\\
74 0.0611486635167655\\
75 0.062481658289025\\
76 0.0624385976846092\\
77 0.0658865116155874\\
78 0.0672582558172323\\
79 0.0657979988447659\\
80 0.0677942481115584\\
81 0.0691830968491538\\
82 0.0707972773464726\\
83 0.0737648479917423\\
84 0.0785041913351888\\
85 0.0765239724122469\\
86 0.0782620603482848\\
87 0.0791267086575269\\
88 0.0778194451565849\\
89 0.0780238852666123\\
90 0.0790700699501029\\
91 0.0773439630999172\\
92 0.0774558712678378\\
93 0.0766864939804817\\
94 0.0755307288041469\\
95 0.0719465808288311\\
96 0.0756348268712452\\
97 0.0748937486293829\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0559651429284305\\
4 0.0586553266612311\\
5 0.0513323814862248\\
6 0.0488605914511943\\
7 0.0448843981727895\\
8 0.0458482554534579\\
9 0.044223642331211\\
10 0.0433127599756868\\
11 0.0433133276802762\\
12 0.0433751141198796\\
13 0.0415224791481913\\
14 0.0396726687627677\\
15 0.0377157844397941\\
16 0.0375863635547566\\
17 0.0377581457556571\\
18 0.0378364957348829\\
19 0.0351881201607628\\
20 0.0345797319332749\\
21 0.0353787316268196\\
22 0.0365261232146545\\
23 0.036524486310908\\
24 0.0382961814235258\\
25 0.039400451299914\\
26 0.03942664820666\\
27 0.0384192560215855\\
28 0.0389982563068616\\
29 0.0411395239777398\\
30 0.044613367832055\\
31 0.0461894048871707\\
32 0.0477728107665926\\
33 0.0479667911785844\\
34 0.0478495460604155\\
35 0.0489609174910928\\
36 0.0509001518055143\\
37 0.0513921732796698\\
38 0.0526912648081125\\
39 0.0524570449097209\\
40 0.0519502803943406\\
41 0.0497504647666826\\
42 0.0492154820489272\\
43 0.0473314591180485\\
44 0.0472548204668401\\
45 0.0473830111445084\\
46 0.0464797702796006\\
47 0.0471836748209858\\
48 0.044817182547064\\
49 0.0462168283076569\\
50 0.0477423770465781\\
51 0.0468336109479598\\
52 0.0466124720374987\\
53 0.0464120071061036\\
54 0.0463754042286367\\
55 0.0468377512560046\\
56 0.0486055344572287\\
57 0.0483405901865567\\
58 0.046405259062717\\
59 0.0481085355451829\\
60 0.0483198064432134\\
61 0.0471247128324929\\
62 0.0473525187582964\\
63 0.0506731611646929\\
64 0.0498887376376727\\
65 0.0526951075158333\\
66 0.0520951450043727\\
67 0.0528732563822326\\
68 0.0560916065122476\\
69 0.0570547953677818\\
70 0.0562489395758877\\
71 0.0566889909635602\\
72 0.0563406488154653\\
73 0.0580998494180054\\
74 0.0581948268581038\\
75 0.0597479818177356\\
76 0.0595228442349785\\
77 0.06336496404757\\
78 0.0648963870840087\\
79 0.0617327724506542\\
80 0.063607097355681\\
81 0.0651390473433283\\
82 0.0669638207051257\\
83 0.070200337568738\\
84 0.0750195402858\\
85 0.0731014105526168\\
86 0.0746943672596096\\
87 0.0756734576735037\\
88 0.0743954922345661\\
89 0.0745502402363756\\
90 0.0752483532474712\\
91 0.072947635780493\\
92 0.0728408023573707\\
93 0.0717607485914142\\
94 0.0716937081515017\\
95 0.0680966492135445\\
96 0.0717095377038476\\
97 0.0710587499335842\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0563848321745606\\
4 0.0590139097388229\\
5 0.051801917134771\\
6 0.0492330135826958\\
7 0.0450867954141165\\
8 0.0457569647265956\\
9 0.0443049160973492\\
10 0.0436246492702904\\
11 0.0435316344692825\\
12 0.0435221472554063\\
13 0.0417515491535615\\
14 0.0398321834207392\\
15 0.0381645413946464\\
16 0.038174999401836\\
17 0.0379068899969171\\
18 0.0381445283286193\\
19 0.0363416984322376\\
20 0.0363620480888264\\
21 0.0368995295850514\\
22 0.0379406368735211\\
23 0.0379879939516568\\
24 0.0397169283152019\\
25 0.0411382926605971\\
26 0.0422485973539063\\
27 0.0411905583730449\\
28 0.0415846073665805\\
29 0.0437220805977109\\
30 0.0466701091271259\\
31 0.0484713123517917\\
32 0.049910137653802\\
33 0.050458505863043\\
34 0.0503558538322535\\
35 0.051673277388723\\
36 0.0538524198530079\\
37 0.054429335923503\\
38 0.0559422843368574\\
39 0.0557106409215126\\
40 0.054703434466384\\
41 0.0522877927872075\\
42 0.0517631410634708\\
43 0.0498323861397894\\
44 0.0497209462723855\\
45 0.0492826307203144\\
46 0.0483991169898042\\
47 0.0489116458198702\\
48 0.046385328370781\\
49 0.0477049787625685\\
50 0.0493471307481276\\
51 0.0469287022739688\\
52 0.0460182167496433\\
53 0.0463738608583543\\
54 0.0464505656707177\\
55 0.0461125385161802\\
56 0.0487724313174468\\
57 0.0489670440796728\\
58 0.0472101872026302\\
59 0.0487646755196612\\
60 0.049031186884027\\
61 0.0481380297866255\\
62 0.0477016976648756\\
63 0.0510938368193402\\
64 0.0505903686240404\\
65 0.0533297913891907\\
66 0.0531721256595035\\
67 0.0540392098184901\\
68 0.0571989571333365\\
69 0.0581678671527271\\
70 0.0573754989329138\\
71 0.0577216782341949\\
72 0.0582409687845138\\
73 0.0593466547021239\\
74 0.0600954561734584\\
75 0.0624850090741092\\
76 0.062270903516096\\
77 0.0654000178752238\\
78 0.0669837549198497\\
79 0.065494399220285\\
80 0.0674824313706024\\
81 0.0690584286153322\\
82 0.0706035123133925\\
83 0.0736749145339532\\
84 0.0787568324472594\\
85 0.0767616853944104\\
86 0.0783417842140672\\
87 0.0784643271531491\\
88 0.0768426696068268\\
89 0.077014423117472\\
90 0.0779352242092306\\
91 0.0762741576531516\\
92 0.0763847755559414\\
93 0.0753212182225723\\
94 0.0730954254560063\\
95 0.0695532520950154\\
96 0.0731591931784585\\
97 0.0717471017430632\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0564686238051573\\
4 0.0593547612294902\\
5 0.0518223022844652\\
6 0.0488180613965659\\
7 0.045095997396613\\
8 0.0459838872667332\\
9 0.0437590733675021\\
10 0.0432608564307671\\
11 0.0434284319926781\\
12 0.0434563334570115\\
13 0.041687258381271\\
14 0.0395918442579295\\
15 0.0379242168633518\\
16 0.0380697412086525\\
17 0.0381576545978293\\
18 0.0383396864699162\\
19 0.0358249728076666\\
20 0.0357807304834447\\
21 0.036387977369726\\
22 0.0375017192573506\\
23 0.0376420731192999\\
24 0.0392473802851548\\
25 0.0406208243715332\\
26 0.0415155074167174\\
27 0.0404167291528966\\
28 0.0412261777352354\\
29 0.0430858420100566\\
30 0.0467587649207417\\
31 0.0484100093631188\\
32 0.04992489915364\\
33 0.0503274932032736\\
34 0.0501790531608442\\
35 0.0507978776038136\\
36 0.0530420502394727\\
37 0.0535888484818606\\
38 0.0549600274583228\\
39 0.0547156155792737\\
40 0.0540912602733108\\
41 0.0517796486800726\\
42 0.0514618362897856\\
43 0.049426597886446\\
44 0.0493284272412549\\
45 0.0494490554943528\\
46 0.0485242980154094\\
47 0.0489558015260228\\
48 0.0461974385499313\\
49 0.0474415222673125\\
50 0.0484004049384842\\
51 0.0469496860101666\\
52 0.0466798614029247\\
53 0.0466210507764827\\
54 0.0453729111838523\\
55 0.0461244176662765\\
56 0.0484328714982337\\
57 0.0486916815078276\\
58 0.0466919783573105\\
59 0.0480963919607468\\
60 0.0483220879731123\\
61 0.047364038032844\\
62 0.0473444645691835\\
63 0.0506940379267983\\
64 0.0500241075113347\\
65 0.0526687022314216\\
66 0.0525096868440409\\
67 0.0531853107786513\\
68 0.0565111486628425\\
69 0.0574162984496709\\
70 0.0566253033017395\\
71 0.0565826214702474\\
72 0.0571636810034495\\
73 0.0587876551451003\\
74 0.0588061754184231\\
75 0.0609126287173429\\
76 0.0591468002312151\\
77 0.0631613380012041\\
78 0.0644816038041629\\
79 0.0631580281803134\\
80 0.0651356587343032\\
81 0.066681695616679\\
82 0.0681068069866841\\
83 0.0713452596348221\\
84 0.0748864545481532\\
85 0.0726989349799572\\
86 0.0739681396477646\\
87 0.0746457140408017\\
88 0.0730187793243242\\
89 0.0729878388383208\\
90 0.073944403527084\\
91 0.0716284337759305\\
92 0.0716413363041186\\
93 0.07118954432129\\
94 0.0711127901583104\\
95 0.0675931141881053\\
96 0.0712222763005296\\
97 0.0705979550987794\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0562311498647382\\
4 0.0591560761041709\\
5 0.0516075385071475\\
6 0.0491202485932617\\
7 0.0451203553091337\\
8 0.0453269656924094\\
9 0.0435162786740851\\
10 0.0430754279413158\\
11 0.0430717164869402\\
12 0.0431310687732411\\
13 0.0413322292646701\\
14 0.038475286619741\\
15 0.0371820983191373\\
16 0.037341475346421\\
17 0.0375208161379041\\
18 0.0375661196706861\\
19 0.0359561371035885\\
20 0.0359327159037979\\
21 0.0364788649601277\\
22 0.0375998176783729\\
23 0.0375108127639208\\
24 0.0392469323334817\\
25 0.0404918357232238\\
26 0.0408861577692382\\
27 0.039862058752843\\
28 0.0400183271433934\\
29 0.0423834778147605\\
30 0.0460889547798084\\
31 0.0477319618502483\\
32 0.0493980522133774\\
33 0.049716048901141\\
34 0.0495868467411436\\
35 0.0509127688513664\\
36 0.0529472349943032\\
37 0.0534710098380452\\
38 0.0549804184437554\\
39 0.0547443746328247\\
40 0.0541960661564611\\
41 0.0515275886577765\\
42 0.0512038055420977\\
43 0.0491385771597663\\
44 0.0489605077455865\\
45 0.0490895716297104\\
46 0.0481752695778677\\
47 0.0490856204537758\\
48 0.0466196676985384\\
49 0.0477375060439273\\
50 0.0491987395020651\\
51 0.0480210009255755\\
52 0.0478001079558634\\
53 0.0475613331416947\\
54 0.0476092490016312\\
55 0.0482704968028985\\
56 0.0506629852828003\\
57 0.0505856634059755\\
58 0.0488678016046303\\
59 0.0504304797104092\\
60 0.0506401056225498\\
61 0.0494419060744737\\
62 0.0497027408654847\\
63 0.0533692235097182\\
64 0.0529689962813591\\
65 0.0559329169815653\\
66 0.0552109432225978\\
67 0.0559899502675551\\
68 0.0594744331446963\\
69 0.0604731970010757\\
70 0.0596499087765268\\
71 0.0601057026741792\\
72 0.0606366185194741\\
73 0.0624847691505188\\
74 0.0632124426255757\\
75 0.065706965147766\\
76 0.0657167393597507\\
77 0.0699275399314639\\
78 0.0715168242494698\\
79 0.0693898512476473\\
80 0.0715061456290826\\
81 0.0730590567865724\\
82 0.0749889048474077\\
83 0.078551018782042\\
84 0.083083774530234\\
85 0.0809887596429112\\
86 0.082779616253462\\
87 0.0838434460527878\\
88 0.0824306576383205\\
89 0.082577837803073\\
90 0.0838147635954397\\
91 0.0818164908736612\\
92 0.0798180508013075\\
93 0.0792975152490462\\
94 0.0785947764450603\\
95 0.0745626482927795\\
96 0.0786335861762068\\
97 0.077861860425563\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0561724219915192\\
4 0.0590672592764982\\
5 0.0515925334893605\\
6 0.0491721323368176\\
7 0.0453011863530025\\
8 0.0461745732592658\\
9 0.044332842459355\\
10 0.0427704660669985\\
11 0.0429404839954397\\
12 0.0430369684733609\\
13 0.0411274616903683\\
14 0.0390986204226301\\
15 0.0373997641337871\\
16 0.037509444253075\\
17 0.03744314526997\\
18 0.0375951353988659\\
19 0.0360103671325992\\
20 0.0358678197046328\\
21 0.0362063519600049\\
22 0.0371806666025647\\
23 0.0372044004803278\\
24 0.038675493219296\\
25 0.0398958085729096\\
26 0.0410565816351603\\
27 0.0400541555360571\\
28 0.0403597338435624\\
29 0.0420888030970419\\
30 0.0455565391598422\\
31 0.046857543224936\\
32 0.048231847699136\\
33 0.0483761291379916\\
34 0.0482401370902746\\
35 0.0490186570185815\\
36 0.0512096544537844\\
37 0.0516592007781854\\
38 0.0520049792221651\\
39 0.0512640952346987\\
40 0.0506536272460757\\
41 0.0484941295933796\\
42 0.0479220901155273\\
43 0.0460877794948559\\
44 0.0459450602083828\\
45 0.046001908252628\\
46 0.0451766477777763\\
47 0.0457705392907763\\
48 0.0434774685929205\\
49 0.0445991604190153\\
50 0.0457496216561105\\
51 0.0445425169198756\\
52 0.0441595991434106\\
53 0.0440787443743893\\
54 0.0440489479983235\\
55 0.0446386984878941\\
56 0.0468104839837183\\
57 0.0465261832260352\\
58 0.044478111051038\\
59 0.0459729944801311\\
60 0.0461960737389754\\
61 0.0453171078892059\\
62 0.0456542603570276\\
63 0.0490100688172454\\
64 0.0485117232658066\\
65 0.050921572282563\\
66 0.0507597280136253\\
67 0.0514112436209943\\
68 0.054487981001849\\
69 0.0552556812603632\\
70 0.0544331084090613\\
71 0.0547699916053801\\
72 0.054942020829999\\
73 0.0567357487470118\\
74 0.057386253306403\\
75 0.0597922712553772\\
76 0.0597343478404617\\
77 0.0609490485197564\\
78 0.062355270460229\\
79 0.0609971302359671\\
80 0.0619157750148939\\
81 0.0632565997961451\\
82 0.0651619326295407\\
83 0.0682654634143676\\
84 0.073050746077721\\
85 0.070873961370063\\
86 0.0720705402837109\\
87 0.0712239091621097\\
88 0.0699036614377364\\
89 0.0699705079325382\\
90 0.070660607952351\\
91 0.0690991260342089\\
92 0.0690626675785722\\
93 0.0680015295916933\\
94 0.0679269870843923\\
95 0.0639716929324184\\
96 0.0674437757307052\\
97 0.0659731510131079\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0562358451261317\\
4 0.0590150643427479\\
5 0.0515006638295421\\
6 0.0490964989146676\\
7 0.0453036397281104\\
8 0.0463511959325581\\
9 0.0441271002881331\\
10 0.0434665701937804\\
11 0.0434210715598395\\
12 0.0431074114967046\\
13 0.0411872862509639\\
14 0.0391570408901951\\
15 0.0374788513039204\\
16 0.0375794480240334\\
17 0.0375735362156721\\
18 0.0373702764692871\\
19 0.0359618326785328\\
20 0.0360398205603593\\
21 0.0365087826513404\\
22 0.0375257351602079\\
23 0.0375538920222639\\
24 0.0393341228639355\\
25 0.0406494558364401\\
26 0.0418414071722817\\
27 0.0407851364222816\\
28 0.0407369338367111\\
29 0.0424997813573466\\
30 0.0462264043494251\\
31 0.0475859340360763\\
32 0.0493967414934612\\
33 0.0497709402224795\\
34 0.0496116785104946\\
35 0.0508448297109148\\
36 0.0531136105348192\\
37 0.0535364861029733\\
38 0.0548618056065365\\
39 0.0546467446479528\\
40 0.0538128715730266\\
41 0.0515412374307236\\
42 0.0509692090407965\\
43 0.0489025691750143\\
44 0.048891459036027\\
45 0.0490018934587068\\
46 0.0481218087639305\\
47 0.0490132852009197\\
48 0.0465611302552157\\
49 0.0480362835235951\\
50 0.0492996924944494\\
51 0.0481514661265192\\
52 0.0479203401141309\\
53 0.0478494708803183\\
54 0.0478588777807058\\
55 0.048542316841192\\
56 0.0509314793030904\\
57 0.050987586155955\\
58 0.0492447538595418\\
59 0.0506560508620844\\
60 0.050791489502482\\
61 0.0495310714346611\\
62 0.049937815457936\\
63 0.0536752451500439\\
64 0.0528066049436041\\
65 0.0558226134950586\\
66 0.0536777086359984\\
67 0.0546610730221782\\
68 0.0581168423390054\\
69 0.0589702182610676\\
70 0.0571649182778991\\
71 0.0575128106569103\\
72 0.0581362462807025\\
73 0.0600872307979701\\
74 0.0608346633716842\\
75 0.0611411304039101\\
76 0.0609937933291826\\
77 0.0646371176085963\\
78 0.0654634773465753\\
79 0.0638970240765982\\
80 0.0658602638925203\\
81 0.067387392863175\\
82 0.0692642865627548\\
83 0.0725636578373866\\
84 0.0773276141016347\\
85 0.0753316202815061\\
86 0.0769971785273151\\
87 0.0776992599189513\\
88 0.0759905084777323\\
89 0.0745244661703714\\
90 0.0755794198207415\\
91 0.0732399758180329\\
92 0.0733843880204981\\
93 0.0726170409508963\\
94 0.0727037414567956\\
95 0.0686613046169301\\
96 0.0721623992534091\\
97 0.0711880456377071\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0560166661301555\\
4 0.0589456299654413\\
5 0.0516401478033286\\
6 0.0492183098946409\\
7 0.0448289330334616\\
8 0.0460617964489998\\
9 0.0444703812435418\\
10 0.0437353972279473\\
11 0.0436643506897615\\
12 0.0435659385648349\\
13 0.0417057499236537\\
14 0.0397669331281389\\
15 0.0380196381691055\\
16 0.0381280043012395\\
17 0.0382372880200833\\
18 0.0381730710378392\\
19 0.0365775414480062\\
20 0.0365947981559062\\
21 0.0371154731521338\\
22 0.0377399336642601\\
23 0.0378341298572012\\
24 0.0393897514861039\\
25 0.0407584031073719\\
26 0.0419103836820315\\
27 0.0408699373357585\\
28 0.0415704829975667\\
29 0.0437015212751062\\
30 0.0472929612657363\\
31 0.0489387781048035\\
32 0.0506757276939656\\
33 0.0511111437441446\\
34 0.0509325808086674\\
35 0.0522156776385275\\
36 0.0543842909605033\\
37 0.0547250351731653\\
38 0.056278941707053\\
39 0.0560369639572604\\
40 0.0554565089815407\\
41 0.053131607628461\\
42 0.0528111991098024\\
43 0.0507841002149485\\
44 0.0506052998745209\\
45 0.0504307492436601\\
46 0.0492919490514017\\
47 0.0503726632344112\\
48 0.0478002442569974\\
49 0.0492876287829811\\
50 0.0509099392268231\\
51 0.0497491994803364\\
52 0.0492856628239504\\
53 0.0491451983339486\\
54 0.0481558663857141\\
55 0.0489034178627865\\
56 0.0513118273667579\\
57 0.0515510049530575\\
58 0.0496259051505921\\
59 0.0510167508091605\\
60 0.0512746556777357\\
61 0.0501788261122518\\
62 0.0505091268673248\\
63 0.0539984288603991\\
64 0.053575020254238\\
65 0.0565661506181434\\
66 0.0563181043070701\\
67 0.0570281098018731\\
68 0.0588196573095188\\
69 0.0596248892054555\\
70 0.058654498500802\\
71 0.0593156555916627\\
72 0.0596041088458951\\
73 0.0609974424552535\\
74 0.0613534038124864\\
75 0.0635684166383862\\
76 0.0636306709945866\\
77 0.0677062282097011\\
78 0.0693146215185487\\
79 0.0678409463068923\\
80 0.069763638374847\\
81 0.0708837082447297\\
82 0.0725296079986755\\
83 0.075803165581194\\
84 0.0805047712377567\\
85 0.0784702324959727\\
86 0.0802181584582568\\
87 0.0812851381639445\\
88 0.0793766136688001\\
89 0.0795780110832659\\
90 0.0797581097487835\\
91 0.0777531812467093\\
92 0.0779092392973725\\
93 0.0763624698419896\\
94 0.0762070731668532\\
95 0.0718605075098659\\
96 0.0755437296546117\\
97 0.0749057956817949\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0553841779191502\\
4 0.0575836603160068\\
5 0.0502365945912464\\
6 0.047945551630129\\
7 0.0440284540041854\\
8 0.0450011966002988\\
9 0.0434293753742101\\
10 0.0426769973610244\\
11 0.042411818782268\\
12 0.0423903461093866\\
13 0.0405759347146539\\
14 0.0387921942172245\\
15 0.035555876992864\\
16 0.0358814437288246\\
17 0.0356834235857098\\
18 0.03574946656729\\
19 0.0343869883070966\\
20 0.0343470118150806\\
21 0.0347713382879521\\
22 0.0356831791595243\\
23 0.0357605247537149\\
24 0.0372028592129489\\
25 0.0382231775005312\\
26 0.0390843630928949\\
27 0.0381318335081279\\
28 0.0381125054338024\\
29 0.0402766888671229\\
30 0.043631005670765\\
31 0.0451846681612427\\
32 0.0468505212549665\\
33 0.0473024008235716\\
34 0.047177621708103\\
35 0.0483388210020688\\
36 0.0503032009965129\\
37 0.0507949288350625\\
38 0.0522164434620908\\
39 0.0517484189748138\\
40 0.051276319287011\\
41 0.049110918347327\\
42 0.0486771024642528\\
43 0.0468135060018994\\
44 0.0463324377982281\\
45 0.0461269448960393\\
46 0.0442277585249512\\
47 0.0452444802278284\\
48 0.0425580156968875\\
49 0.0438318237271729\\
50 0.044859190556636\\
51 0.0439359580423844\\
52 0.0437202589593326\\
53 0.0436020010006042\\
54 0.0436368164926195\\
55 0.0442708699127635\\
56 0.046357317727077\\
57 0.046506562139755\\
58 0.044625070327904\\
59 0.0458082472348463\\
60 0.0459739064462443\\
61 0.0447629656274526\\
62 0.0450991576683479\\
63 0.0484356740280642\\
64 0.048082419773944\\
65 0.049885912766162\\
66 0.0496711828640915\\
67 0.0503189069872789\\
68 0.0520039248540832\\
69 0.0529373184365204\\
70 0.051126527599526\\
71 0.0514751313815887\\
72 0.0522461601735065\\
73 0.0524050254658692\\
74 0.0533364139345594\\
75 0.0555063574266744\\
76 0.0555314219350218\\
77 0.0590075771438406\\
78 0.0604358764061753\\
79 0.0590141886830215\\
80 0.0603489443803253\\
81 0.0616218510747461\\
82 0.0633777896207502\\
83 0.0664039609483748\\
84 0.0706924878109928\\
85 0.0689123986026566\\
86 0.0698163050437685\\
87 0.0704861803539975\\
88 0.0692765027571798\\
89 0.0687988249811382\\
90 0.0696985253942728\\
91 0.0681198246987584\\
92 0.067238900551581\\
93 0.0661934474813613\\
94 0.0663333935362458\\
95 0.0628667695056088\\
96 0.0663368497157393\\
97 0.0657053744514708\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0562028448116109\\
4 0.0590711057929966\\
5 0.051831582857354\\
6 0.0485200650431705\\
7 0.0445416805320412\\
8 0.04568252000441\\
9 0.0440127033494192\\
10 0.0433051108109645\\
11 0.0431862977073357\\
12 0.043258240594299\\
13 0.0413855060226623\\
14 0.0395184521860938\\
15 0.0376137168533766\\
16 0.0378207803602845\\
17 0.037931075324177\\
18 0.038171598066908\\
19 0.0364376393953783\\
20 0.0363790763650939\\
21 0.0369287972918773\\
22 0.0379953840809072\\
23 0.0380151078352798\\
24 0.0397042540487653\\
25 0.0409648408488058\\
26 0.0421959364713347\\
27 0.0410407187706639\\
28 0.0415276631796894\\
29 0.043628382066383\\
30 0.0473728209505423\\
31 0.0490519730384002\\
32 0.050504901482202\\
33 0.0509645260678573\\
34 0.0508437533824126\\
35 0.052146102121329\\
36 0.0534008283861448\\
37 0.0539524971668401\\
38 0.055186737846098\\
39 0.0549751821967686\\
40 0.0545020208610078\\
41 0.0522208288824083\\
42 0.0518413565450397\\
43 0.0499020316122004\\
44 0.0498721677621193\\
45 0.0498643589976658\\
46 0.048777419012054\\
47 0.0497778316290706\\
48 0.0469637150341924\\
49 0.0483537599779813\\
50 0.0499932006192546\\
51 0.0490740492070268\\
52 0.047799656491388\\
53 0.0477447640779669\\
54 0.0476677726729956\\
55 0.048603545098174\\
56 0.0506935263539924\\
57 0.0509889363925993\\
58 0.0492474495769357\\
59 0.0508765564408449\\
60 0.0510860327506927\\
61 0.0501463152845965\\
62 0.0503786131002889\\
63 0.0540874188798102\\
64 0.0536721958610745\\
65 0.0559693452098814\\
66 0.0557762393399799\\
67 0.0563954619234001\\
68 0.0599765291502888\\
69 0.060477010723665\\
70 0.0595684499947458\\
71 0.0601097985056618\\
72 0.0607368972279966\\
73 0.0625145271157313\\
74 0.0632695384129297\\
75 0.0659210405947394\\
76 0.0658393653280028\\
77 0.0700957997942025\\
78 0.0717957134784435\\
79 0.0702054450676902\\
80 0.0711069292630936\\
81 0.0725757702026222\\
82 0.0742714793894032\\
83 0.0780086020223653\\
84 0.0823426161695519\\
85 0.0802713899735489\\
86 0.0817843404178158\\
87 0.0829145263744643\\
88 0.0808267250595128\\
89 0.0785421150445295\\
90 0.0797646391324583\\
91 0.0774740088789134\\
92 0.0774512736581755\\
93 0.0770434313543582\\
94 0.0768168160457313\\
95 0.0730685996992941\\
96 0.076438735776298\\
97 0.0758531854752654\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0560728478297901\\
4 0.0586844163498519\\
5 0.0505928586508199\\
6 0.0477240611203932\\
7 0.0441819604831\\
8 0.0454555515631962\\
9 0.0439255144965961\\
10 0.0431605719643618\\
11 0.0431261762121\\
12 0.0431458028443684\\
13 0.0413823456886162\\
14 0.039482228986599\\
15 0.0378148711541199\\
16 0.0379538757810034\\
17 0.0379605259435447\\
18 0.0380029269041971\\
19 0.0364210013636485\\
20 0.0362414049016144\\
21 0.0359458079353598\\
22 0.0368672704829062\\
23 0.036908497298916\\
24 0.0386349930493841\\
25 0.0393201319152783\\
26 0.0404648468668111\\
27 0.039273653060548\\
28 0.0398916058348396\\
29 0.0418477141182923\\
30 0.0452396239653401\\
31 0.0464425500761732\\
32 0.0479275072628098\\
33 0.0479410768588771\\
34 0.0467116832042449\\
35 0.0480871624005091\\
36 0.0502522532355652\\
37 0.0500732718682425\\
38 0.0511327881397883\\
39 0.0506594331747146\\
40 0.0496959500330678\\
41 0.0475301553270255\\
42 0.0472054919286455\\
43 0.0452142529846996\\
44 0.045179288402568\\
45 0.0452362522914685\\
46 0.0441443662841505\\
47 0.0451002263187658\\
48 0.0427641144862031\\
49 0.0440704076737669\\
50 0.045344460431288\\
51 0.0445093472442663\\
52 0.0442644260067618\\
53 0.0442122270277429\\
54 0.0442196079773964\\
55 0.044927706667483\\
56 0.0469428961329701\\
57 0.0469744615353379\\
58 0.0446898733650231\\
59 0.0460873660574243\\
60 0.045326753328631\\
61 0.0439202574751155\\
62 0.0439694744490497\\
63 0.0469777625014377\\
64 0.0466266701860106\\
65 0.0487381050873924\\
66 0.0485705085590229\\
67 0.0491905519591389\\
68 0.0522582674429844\\
69 0.0530013931321131\\
70 0.0523048534674026\\
71 0.0525779479534526\\
72 0.053079104775113\\
73 0.0547737785806615\\
74 0.055451201210348\\
75 0.0577816819125224\\
76 0.0578145151244043\\
77 0.0614902579506698\\
78 0.0627489776734577\\
79 0.0614116883513938\\
80 0.0632353721271075\\
81 0.0645274026843432\\
82 0.066288928112579\\
83 0.0695083876967822\\
84 0.0741277347394065\\
85 0.0721727637167989\\
86 0.0737709305080632\\
87 0.0747848698068838\\
88 0.0700708425334862\\
89 0.0704277426513742\\
90 0.071514416903948\\
91 0.069016555986393\\
92 0.069098040905295\\
93 0.0667509270955393\\
94 0.0668856132874683\\
95 0.0636282760841159\\
96 0.0659495788904093\\
97 0.0653715727972032\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0566023829008733\\
4 0.0594421804945502\\
5 0.0518532477677524\\
6 0.0490826458772346\\
7 0.0452850041129309\\
8 0.0463050415035069\\
9 0.0446302207514429\\
10 0.0438960117166971\\
11 0.0434344538107299\\
12 0.0434196881719148\\
13 0.0416827306861558\\
14 0.0397856809037452\\
15 0.0380548748257148\\
16 0.0381609227733712\\
17 0.0380372172686418\\
18 0.0382719399588332\\
19 0.0365455532383033\\
20 0.0365608275763366\\
21 0.0364011724669261\\
22 0.0374044405883842\\
23 0.0370895037662595\\
24 0.0389576800133579\\
25 0.0404110158165403\\
26 0.0415873864621316\\
27 0.0405706072628289\\
28 0.0412967859036106\\
29 0.0432023077502928\\
30 0.0467029308108316\\
31 0.0478484933521358\\
32 0.049570945027345\\
33 0.0499149118790501\\
34 0.0492386456219293\\
35 0.0506471479382701\\
36 0.0527797204696515\\
37 0.0532543188636889\\
38 0.0545276928265002\\
39 0.0529146952582735\\
40 0.0524180608541457\\
41 0.0501820082819356\\
42 0.0497948009716296\\
43 0.0478803466070347\\
44 0.047782094260791\\
45 0.0479361734227787\\
46 0.0456370052611557\\
47 0.046205599674523\\
48 0.043145126733637\\
49 0.0441674803690367\\
50 0.0456133790633033\\
51 0.0447265969373161\\
52 0.0440577529445512\\
53 0.0440287162269335\\
54 0.0440172581650644\\
55 0.0446615985726534\\
56 0.0467520003863787\\
57 0.0468910588610569\\
58 0.0451803406410258\\
59 0.0464405877290122\\
60 0.0466862541175205\\
61 0.0458072363807618\\
62 0.0460899993122837\\
63 0.0493558142943528\\
64 0.0489668631113873\\
65 0.0517017878103646\\
66 0.051360308589208\\
67 0.0519564921996779\\
68 0.0551998629301544\\
69 0.0560899277858135\\
70 0.055019861248294\\
71 0.055442302790546\\
72 0.0558908123310082\\
73 0.0575864806114005\\
74 0.0583101779079064\\
75 0.0603264554221794\\
76 0.0601426585798591\\
77 0.0640666486800621\\
78 0.0651642072528596\\
79 0.0635148390213791\\
80 0.0655487309439623\\
81 0.0670295375015552\\
82 0.0673779554156694\\
83 0.0696453755454654\\
84 0.0716718263186895\\
85 0.0692824761376889\\
86 0.0709658888771584\\
87 0.0718889600075279\\
88 0.0705923131075936\\
89 0.0707414444730543\\
90 0.0709799092705663\\
91 0.0694697988259912\\
92 0.0694005684901029\\
93 0.0689853640371921\\
94 0.0690722418526426\\
95 0.065647814295356\\
96 0.0686215255377988\\
97 0.0667058905771666\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0564595350960946\\
4 0.0592178313604088\\
5 0.0519604984172695\\
6 0.0494356631441058\\
7 0.0456262145072623\\
8 0.046668495219409\\
9 0.044579394306861\\
10 0.0427515891547798\\
11 0.043087406277998\\
12 0.0432411336535893\\
13 0.0415104903160958\\
14 0.0395047863016047\\
15 0.0377354048272543\\
16 0.0379907951428751\\
17 0.0381770141472831\\
18 0.0381816745193656\\
19 0.0366480297093816\\
20 0.0365053695273264\\
21 0.0370868882637537\\
22 0.0381848889588328\\
23 0.0382182831043381\\
24 0.0400197354452566\\
25 0.0414019047753299\\
26 0.0426469458306695\\
27 0.041538888432642\\
28 0.0419596590502789\\
29 0.0441633106272232\\
30 0.0479585425262127\\
31 0.0493841549758969\\
32 0.0509650066003214\\
33 0.0513583424187692\\
34 0.0512787408578552\\
35 0.0523453168097718\\
36 0.0545642972696081\\
37 0.0549962015875467\\
38 0.0565091495853024\\
39 0.0560644689651859\\
40 0.0553989689979905\\
41 0.0530745066175148\\
42 0.0527397123416595\\
43 0.0500903058631587\\
44 0.0500668182420632\\
45 0.0501869494674473\\
46 0.0492205588714967\\
47 0.0501821961881396\\
48 0.0476727378040656\\
49 0.0490095443189357\\
50 0.0503005340614374\\
51 0.0485450188298346\\
52 0.0481358875711561\\
53 0.0481512499096307\\
54 0.0480322505283236\\
55 0.0488147994210325\\
56 0.0507061639046841\\
57 0.0509317204429234\\
58 0.0491062144198194\\
59 0.0507618382392302\\
60 0.051049294761517\\
61 0.0499987398864746\\
62 0.0503280876870831\\
63 0.0540336128993725\\
64 0.053542859374508\\
65 0.0564409443567877\\
66 0.0558510770034101\\
67 0.056625462846971\\
68 0.0597457111471549\\
69 0.0607625445105611\\
70 0.0597905504814836\\
71 0.0598375097567692\\
72 0.0593572213383944\\
73 0.0609569619570456\\
74 0.0615342784991628\\
75 0.0638730080728768\\
76 0.0636990892204094\\
77 0.0657942108866737\\
78 0.0675023012239796\\
79 0.0658589950797635\\
80 0.0676596850854661\\
81 0.0693178810030392\\
82 0.0713751728558315\\
83 0.0740658153480237\\
84 0.0792053853934018\\
85 0.0769402975574723\\
86 0.0783309528830759\\
87 0.079383438871322\\
88 0.0780611231810947\\
89 0.0781654134008065\\
90 0.0790831185864312\\
91 0.0769654985871683\\
92 0.0763562035796797\\
93 0.0753084514330281\\
94 0.0755215906652359\\
95 0.071934311710731\\
96 0.0755624479497154\\
97 0.0746925527787065\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0560202615214849\\
4 0.0588755776992355\\
5 0.0516593744487789\\
6 0.0488854303106049\\
7 0.0448567538061201\\
8 0.0459260587816688\\
9 0.0441241735819174\\
10 0.0433033158320686\\
11 0.0433608956625074\\
12 0.0432722696287843\\
13 0.0413826944119533\\
14 0.0391969494636282\\
15 0.0375266307417662\\
16 0.0374695006300946\\
17 0.03738980029382\\
18 0.0377076602775945\\
19 0.0362007455485598\\
20 0.0362480946927156\\
21 0.0365027279625617\\
22 0.0375970070107977\\
23 0.0377016235954345\\
24 0.0394609642186539\\
25 0.0408027367629313\\
26 0.0416253769537827\\
27 0.0405446779398502\\
28 0.0411932811329548\\
29 0.0430925938120356\\
30 0.0464112058753045\\
31 0.047689054098968\\
32 0.048070025877989\\
33 0.0487277505544502\\
34 0.0484494620799886\\
35 0.0486307840031448\\
36 0.050803342958348\\
37 0.0513268218599609\\
38 0.0528279504413696\\
39 0.052593310500169\\
40 0.0520896069911434\\
41 0.0496501146532181\\
42 0.0493434936970276\\
43 0.047052547584685\\
44 0.0470046244094212\\
45 0.0471180187632341\\
46 0.0462745899381668\\
47 0.0471997626707208\\
48 0.0446213433168877\\
49 0.0458554750547165\\
50 0.0474068238388804\\
51 0.0463945923468183\\
52 0.0458946404040528\\
53 0.0459322515401065\\
54 0.0457997549549914\\
55 0.0465380535692011\\
56 0.0489034330453228\\
57 0.0480171975434211\\
58 0.0463668458338369\\
59 0.047933017549951\\
60 0.0479261266570302\\
61 0.0468196616206167\\
62 0.0460638610080972\\
63 0.0496342257348104\\
64 0.0491665655200003\\
65 0.0520363101390169\\
66 0.0511593636600164\\
67 0.0520171839807287\\
68 0.0547726799566603\\
69 0.0557219352582837\\
70 0.0549941139567039\\
71 0.0554971439023062\\
72 0.0559845037328591\\
73 0.0575700090760205\\
74 0.0583174842936375\\
75 0.0600975581301355\\
76 0.0600712624625194\\
77 0.0638736813500424\\
78 0.0653628292562246\\
79 0.0635422325179995\\
80 0.0653531901506446\\
81 0.0668915431675973\\
82 0.0688408849424864\\
83 0.0721926259405771\\
84 0.0771482295159281\\
85 0.0748265806622034\\
86 0.0756941260659137\\
87 0.0761504260146569\\
88 0.0748152279006288\\
89 0.0749080769311839\\
90 0.0751364579902048\\
91 0.0733114799510441\\
92 0.0734275018602273\\
93 0.0726372135667288\\
94 0.0727601336803237\\
95 0.0679154503686713\\
96 0.0700660444137347\\
97 0.0692445430259814\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0563867454309942\\
4 0.0592663485526021\\
5 0.0519649820773628\\
6 0.0493553134448769\\
7 0.0448501820101122\\
8 0.0460492477738063\\
9 0.0444401100866907\\
10 0.0436028090064196\\
11 0.043401808918673\\
12 0.0432212532959708\\
13 0.0414852033195312\\
14 0.03973867251064\\
15 0.0381270251771927\\
16 0.0380871953405331\\
17 0.0382380174565157\\
18 0.0384704981063456\\
19 0.0368764595426632\\
20 0.0368807497144502\\
21 0.0374214452154706\\
22 0.0377979119256901\\
23 0.0377365222495711\\
24 0.0393975635742323\\
25 0.0397562847276455\\
26 0.0404541279393757\\
27 0.0394595341200491\\
28 0.0402776712077901\\
29 0.0423471457632132\\
30 0.0456575787352316\\
31 0.0472808999019425\\
32 0.0487038774208562\\
33 0.048993585067463\\
34 0.0488328468248017\\
35 0.0500374184781255\\
36 0.0513998793080371\\
37 0.0519824330959635\\
38 0.0532946434196408\\
39 0.0523292205454112\\
40 0.0517867434115333\\
41 0.0495781670772982\\
42 0.0492730099829868\\
43 0.047325623777627\\
44 0.0471056082679659\\
45 0.0471864217266327\\
46 0.0462046592272159\\
47 0.0471501960565227\\
48 0.0447991640048493\\
49 0.0458604733568911\\
50 0.0473425992373115\\
51 0.0464756598737391\\
52 0.0458534151490121\\
53 0.0456762937024757\\
54 0.0456773968360971\\
55 0.0458059256226873\\
56 0.0478777437994221\\
57 0.0477841932265692\\
58 0.0461235409493932\\
59 0.0475540086426416\\
60 0.0477867355381228\\
61 0.0469060805938451\\
62 0.0467479570823932\\
63 0.0501735955873967\\
64 0.0497708487961866\\
65 0.0517350435649674\\
66 0.0514483008432886\\
67 0.0522225197885461\\
68 0.0553115483775612\\
69 0.0562388198290263\\
70 0.0550993211091186\\
71 0.0556396513517599\\
72 0.0561859503884069\\
73 0.0572777645116695\\
74 0.057982840458855\\
75 0.0603560191392976\\
76 0.0603831561699109\\
77 0.0642794010580489\\
78 0.0658349717450566\\
79 0.0644353291999244\\
80 0.0663333228430545\\
81 0.0678091956147241\\
82 0.0697327605861054\\
83 0.07300966270864\\
84 0.0779946920945536\\
85 0.0754290456328305\\
86 0.0771239324353513\\
87 0.0781609768073679\\
88 0.0767512024214554\\
89 0.0767623457537551\\
90 0.0776650963114663\\
91 0.0758668799136054\\
92 0.075507814647036\\
93 0.0737537024110849\\
94 0.0732351182086025\\
95 0.0690392351424\\
96 0.0708870866728164\\
97 0.0705114076258229\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0565316082195593\\
4 0.0594018416103666\\
5 0.0521186230931641\\
6 0.0495345721494662\\
7 0.0455138665193681\\
8 0.0466299967780435\\
9 0.0447537508141678\\
10 0.0441061945666807\\
11 0.0441669134664888\\
12 0.0437143884984897\\
13 0.0418449707571852\\
14 0.0396485500569391\\
15 0.0381946797076456\\
16 0.0372188174871995\\
17 0.0371993768693856\\
18 0.0375552275497573\\
19 0.0355759019013909\\
20 0.0355991688166588\\
21 0.0361424687049982\\
22 0.0370770176405593\\
23 0.0371581659689662\\
24 0.0386591821759751\\
25 0.0399471895488114\\
26 0.0410624244902443\\
27 0.0400647299341128\\
28 0.0408358682976868\\
29 0.0429260269201075\\
30 0.0454245744528196\\
31 0.0471890729796409\\
32 0.0487754656803535\\
33 0.048517051643642\\
34 0.0481256598762074\\
35 0.0493923268254588\\
36 0.0511975664031568\\
37 0.0516864840005118\\
38 0.0530987674178268\\
39 0.0521824017615249\\
40 0.0516890493023839\\
41 0.0494510693467728\\
42 0.0491621416276276\\
43 0.0472582226727962\\
44 0.047085942915447\\
45 0.0472558322740827\\
46 0.0464222182353185\\
47 0.047281204506841\\
48 0.0448448711665945\\
49 0.0460599710925167\\
50 0.047482198671773\\
51 0.0466090545726198\\
52 0.0460999420500967\\
53 0.0459117119297096\\
54 0.0456395147376452\\
55 0.0455274228290079\\
56 0.0476965006495664\\
57 0.0469518148561741\\
58 0.0451659303202824\\
59 0.0467691748721875\\
60 0.0470365551553948\\
61 0.0457580422579388\\
62 0.0456972933355038\\
63 0.0488686846978237\\
64 0.0460139635416534\\
65 0.0484469365973562\\
66 0.0482772574276812\\
67 0.0486202911476308\\
68 0.0518482332805724\\
69 0.0527467489057567\\
70 0.0503279722032449\\
71 0.0508346100547003\\
72 0.0504059650120361\\
73 0.051620181118052\\
74 0.0522657866721793\\
75 0.0544722090578219\\
76 0.0544901892108029\\
77 0.0563686453102865\\
78 0.0577552692402432\\
79 0.0564775869819405\\
80 0.058237379728246\\
81 0.059160784680392\\
82 0.0608670373485853\\
83 0.063771138517752\\
84 0.0681715397277715\\
85 0.0652176284096573\\
86 0.0666411811071403\\
87 0.0674016608032897\\
88 0.0662730779617716\\
89 0.0661449783515043\\
90 0.0671233900870195\\
91 0.0655655072971086\\
92 0.0655411710960642\\
93 0.0651064643403352\\
94 0.0651702310135389\\
95 0.0612954256023887\\
96 0.0646324927663064\\
97 0.0635587679854199\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0565194526529476\\
4 0.0592724963982976\\
5 0.0514591351298346\\
6 0.0487999054062983\\
7 0.0446494820929641\\
8 0.0457967567372113\\
9 0.0439207029826172\\
10 0.0434721230653039\\
11 0.0435320178551565\\
12 0.043555858679194\\
13 0.0409679859842947\\
14 0.03908551405907\\
15 0.0375508900199087\\
16 0.0377868607918163\\
17 0.0379175747501252\\
18 0.0381579631181422\\
19 0.0355261944123612\\
20 0.0355426116343516\\
21 0.0362360491292925\\
22 0.0373051120114344\\
23 0.0374058888307638\\
24 0.0389253161581383\\
25 0.0399226573217574\\
26 0.0411144547337217\\
27 0.0400175464795201\\
28 0.0408313744487547\\
29 0.0428376328511419\\
30 0.0464917055568936\\
31 0.0481493427488195\\
32 0.0498203160802246\\
33 0.0502072681237898\\
34 0.0499914995112433\\
35 0.0512439215862982\\
36 0.0534175729285306\\
37 0.0537710290462387\\
38 0.0553075796671193\\
39 0.0550824408959659\\
40 0.0540448318417373\\
41 0.0515194623499811\\
42 0.0509299979990486\\
43 0.0487217394113094\\
44 0.0486469425138914\\
45 0.0487294020401337\\
46 0.0477642360297822\\
47 0.0487512105467795\\
48 0.0461126938412766\\
49 0.0450233595936044\\
50 0.0467543150274762\\
51 0.045794318800974\\
52 0.0449653694510331\\
53 0.0450679326192025\\
54 0.0451259889708971\\
55 0.0459904969760604\\
56 0.048200683784647\\
57 0.0482541733961999\\
58 0.0463771059137806\\
59 0.047885339348586\\
60 0.0481367044933719\\
61 0.0472563379353907\\
62 0.0475622188993149\\
63 0.0507422807186912\\
64 0.0503591899137325\\
65 0.0526211265161682\\
66 0.0524219713891281\\
67 0.0526325542910074\\
68 0.0559942415507978\\
69 0.0563100923224256\\
70 0.0555801784503896\\
71 0.0558496675079165\\
72 0.0564866245639119\\
73 0.0583323669687314\\
74 0.0590416570605455\\
75 0.0613817215285993\\
76 0.0596156143827966\\
77 0.0631277697055218\\
78 0.0642330049234447\\
79 0.0627877661768537\\
80 0.0647444562591096\\
81 0.0661350173754763\\
82 0.0677062394719611\\
83 0.0710166151203064\\
84 0.0756002254214556\\
85 0.0734128526878302\\
86 0.075039213995418\\
87 0.0760925605318135\\
88 0.0747968831118096\\
89 0.074956028813129\\
90 0.0760870684663178\\
91 0.0743524240597986\\
92 0.0737154305797855\\
93 0.0728965511613919\\
94 0.0730264077813449\\
95 0.0692311625324857\\
96 0.0723461442295833\\
97 0.071795177902577\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0565045461583377\\
4 0.0593675289683166\\
5 0.0518559269268055\\
6 0.049384948848278\\
7 0.0453939434793306\\
8 0.0464783756586051\\
9 0.0446764141584067\\
10 0.0439718447437177\\
11 0.0438966162014527\\
12 0.0438267417894886\\
13 0.042002896170416\\
14 0.0400509916347761\\
15 0.0383228333664112\\
16 0.0384730948010034\\
17 0.0385087477636702\\
18 0.0387442488061594\\
19 0.0370699129437428\\
20 0.0368788863527272\\
21 0.0373564784740548\\
22 0.0384351207837694\\
23 0.0384812340959653\\
24 0.0402227774342199\\
25 0.0416828441710697\\
26 0.0426520003582217\\
27 0.0406609621916462\\
28 0.0411034844898696\\
29 0.0434879852845849\\
30 0.0473914310505706\\
31 0.0489451470782938\\
32 0.0506432872208222\\
33 0.0510358507463171\\
34 0.0508891884978454\\
35 0.0520537431830582\\
36 0.0542102051665331\\
37 0.0546706087580163\\
38 0.0556436477597346\\
39 0.0553525081187932\\
40 0.054837863445357\\
41 0.0525164216381644\\
42 0.0522300498958594\\
43 0.0502990433177777\\
44 0.0500351407005793\\
45 0.0502168939535292\\
46 0.0492938533527828\\
47 0.0503068112305906\\
48 0.0477927509441287\\
49 0.0492986863729835\\
50 0.0505892479248929\\
51 0.0495932586585968\\
52 0.0487503428329862\\
53 0.0482469510568586\\
54 0.048063005809961\\
55 0.0483603753503072\\
56 0.0505806145604131\\
57 0.0507291960708488\\
58 0.0488447272271892\\
59 0.0503701552092153\\
60 0.0505377743776894\\
61 0.0495835667431902\\
62 0.0498941642971405\\
63 0.0529899477484532\\
64 0.0522586641668316\\
65 0.0552833422231388\\
66 0.0551544640936014\\
67 0.0558460035790295\\
68 0.058884343220584\\
69 0.0593326943690389\\
70 0.0582957131027737\\
71 0.058362746196358\\
72 0.058622510167228\\
73 0.0603104483962547\\
74 0.060909318651886\\
75 0.0625390626393531\\
76 0.06253378446192\\
77 0.0665370547203642\\
78 0.0678712751808434\\
79 0.0663748587605185\\
80 0.068433148765598\\
81 0.0700290821626632\\
82 0.071385110647282\\
83 0.0747283759261643\\
84 0.0782236899086931\\
85 0.0744158558370987\\
86 0.0760678540670802\\
87 0.0770169753257834\\
88 0.0756811021062819\\
89 0.0754356771748333\\
90 0.0759620767949329\\
91 0.0740802706507436\\
92 0.0738169965983151\\
93 0.0726585967537302\\
94 0.0726337428555057\\
95 0.0675578701937854\\
96 0.0711666750338869\\
97 0.0700978893350237\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0566082945200106\\
4 0.0594245362665952\\
5 0.0521452360682119\\
6 0.0496644039728254\\
7 0.0458306836989886\\
8 0.0468645055596896\\
9 0.045164452198738\\
10 0.0442749647838294\\
11 0.0443177634056586\\
12 0.0443770253662099\\
13 0.0424204478757053\\
14 0.0404458318839606\\
15 0.0387544437959551\\
16 0.0387545865710126\\
17 0.0388562806771106\\
18 0.039074123055945\\
19 0.0373931275334342\\
20 0.0373024844019363\\
21 0.0378914045287123\\
22 0.0389808952097675\\
23 0.0390574751941838\\
24 0.0407674418716043\\
25 0.0422501554239684\\
26 0.0434651573123955\\
27 0.0422435438532803\\
28 0.0428289962395441\\
29 0.0450831101405823\\
30 0.0487584264703019\\
31 0.050470837030913\\
32 0.0521800446427954\\
33 0.0526398002487922\\
34 0.0524883714019227\\
35 0.0538579730854295\\
36 0.0561583259817222\\
37 0.0567361642120975\\
38 0.0582070598688411\\
39 0.0577460037243784\\
40 0.0571917875743465\\
41 0.0546579312774938\\
42 0.0537483534105574\\
43 0.0516660626254171\\
44 0.0516293756245082\\
45 0.0517937228085704\\
46 0.0503495852745251\\
47 0.0510534659445579\\
48 0.047837613549821\\
49 0.0493313322360071\\
50 0.0497306011103632\\
51 0.0485539461358042\\
52 0.0481312691083224\\
53 0.0485762814538625\\
54 0.0483126224292242\\
55 0.0486797269104563\\
56 0.051061149187339\\
57 0.0513777938200965\\
58 0.049659943563888\\
59 0.0513119790721459\\
60 0.0515840772651216\\
61 0.0506136576615872\\
62 0.0507541668622875\\
63 0.0543114049961074\\
64 0.0538993342375026\\
65 0.0568505727935036\\
66 0.0563374369499734\\
67 0.056236559722779\\
68 0.0597237496822126\\
69 0.0592033866405172\\
70 0.058443912291182\\
71 0.0587934801538407\\
72 0.0592827818999465\\
73 0.060679841860397\\
74 0.0613075863225429\\
75 0.0638761972630195\\
76 0.0638550069983674\\
77 0.067923420544454\\
78 0.0690893443407021\\
79 0.0675698999757014\\
80 0.0695782899980286\\
81 0.0707457420962277\\
82 0.072798962165515\\
83 0.0751933927213822\\
84 0.0803362517137171\\
85 0.0782389243979435\\
86 0.0788886397876346\\
87 0.0784629516365655\\
88 0.0772393378693574\\
89 0.0770480220361737\\
90 0.0782498771655539\\
91 0.0765455158208854\\
92 0.0764109207059397\\
93 0.0759728500491527\\
94 0.0754192138953468\\
95 0.0708591794141639\\
96 0.0737132973867685\\
97 0.0732002167671002\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0561138799636477\\
4 0.0590087237989704\\
5 0.0516573912644316\\
6 0.0486580070087027\\
7 0.0448999457171211\\
8 0.0459380764968911\\
9 0.0442960920500136\\
10 0.0435709461646437\\
11 0.0434777213280138\\
12 0.0432780451290532\\
13 0.0411907985531892\\
14 0.0391687358706705\\
15 0.0375640653135477\\
16 0.0377618808481261\\
17 0.0376449866230558\\
18 0.0376884693979991\\
19 0.0362990364079542\\
20 0.036332743609013\\
21 0.036891710115182\\
22 0.0377114059138232\\
23 0.0376681962441286\\
24 0.0395511003251834\\
25 0.0410387925243735\\
26 0.0422833190987363\\
27 0.0411365602937287\\
28 0.0416576873871742\\
29 0.043675071472561\\
30 0.0467701699979296\\
31 0.0485348686596707\\
32 0.0502551445229435\\
33 0.050635008527891\\
34 0.0504597258571417\\
35 0.0517431677809281\\
36 0.0539616193366891\\
37 0.0544994342273046\\
38 0.0557763638485173\\
39 0.055494228336952\\
40 0.0549683098166922\\
41 0.0522428457836813\\
42 0.051822539248621\\
43 0.049862004327123\\
44 0.0498093807595646\\
45 0.0487891748898157\\
46 0.0479243489123666\\
47 0.0488711250281269\\
48 0.0463192568579158\\
49 0.047677793153312\\
50 0.0491560027870333\\
51 0.0480730565682677\\
52 0.0477681681806908\\
53 0.0477222478789777\\
54 0.0477662512181205\\
55 0.0484289633233906\\
56 0.0508528873017095\\
57 0.0511157204745533\\
58 0.0493420026290042\\
59 0.0507042422745755\\
60 0.0509627748427465\\
61 0.0497413367270637\\
62 0.0497518394024204\\
63 0.0534494692370969\\
64 0.0525335475526785\\
65 0.0551285121024429\\
66 0.0548560308466891\\
67 0.0549737566553098\\
68 0.0574875749264113\\
69 0.0582403397772432\\
70 0.0573106429935034\\
71 0.0575711051717417\\
72 0.0581348419805276\\
73 0.0592114592951473\\
74 0.0596996932738659\\
75 0.061826649816182\\
76 0.0598906551251216\\
77 0.0637044743072047\\
78 0.0650579680182969\\
79 0.0634547651857734\\
80 0.0645797167101022\\
81 0.0661228708860169\\
82 0.0674780104230368\\
83 0.0697179573286139\\
84 0.0746875869765897\\
85 0.0712213432408007\\
86 0.0727060238690594\\
87 0.0733238207576569\\
88 0.0713990001770337\\
89 0.0704308386877171\\
90 0.071390835789986\\
91 0.0697820332208917\\
92 0.0699022010617732\\
93 0.0692171333588632\\
94 0.0693092218468058\\
95 0.0659629132062347\\
96 0.0694889515508083\\
97 0.0687175225737451\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0563742022129806\\
4 0.0592262921883694\\
5 0.0519525977961339\\
6 0.0491528644238368\\
7 0.0453413781038734\\
8 0.0462982203751548\\
9 0.0445582072165107\\
10 0.0436231788716992\\
11 0.0434387128162536\\
12 0.0434757711909479\\
13 0.0416617404510262\\
14 0.0388532665958008\\
15 0.0373442463615798\\
16 0.0371804049114017\\
17 0.0373670770267538\\
18 0.0375002231393458\\
19 0.0359828188594206\\
20 0.0358129112699506\\
21 0.0361122816064312\\
22 0.0372880481198775\\
23 0.0371439804707855\\
24 0.0389613624213188\\
25 0.040024053017681\\
26 0.0412096648912864\\
27 0.0402081207884041\\
28 0.0409433468193847\\
29 0.0426274153925724\\
30 0.0457281717783748\\
31 0.0467634126583174\\
32 0.0484173375182102\\
33 0.0487815193178341\\
34 0.048627379481346\\
35 0.0499304934066098\\
36 0.0517009705982435\\
37 0.0522270445834361\\
38 0.053736530648749\\
39 0.053460532644008\\
40 0.0524352460485198\\
41 0.0501116642982683\\
42 0.0497146332822987\\
43 0.0474594120811388\\
44 0.0472016608826086\\
45 0.0468327309945983\\
46 0.0435732148693803\\
47 0.044900454246156\\
48 0.0418167163073109\\
49 0.0431111402327834\\
50 0.0447531223811031\\
51 0.0438439433229768\\
52 0.0437506276870551\\
53 0.0434223172839176\\
54 0.0435121324992524\\
55 0.0441480095269121\\
56 0.0460079742889525\\
57 0.0460069761994446\\
58 0.0445090404194895\\
59 0.045067603777277\\
60 0.0451429078785241\\
61 0.0441572641587165\\
62 0.0437220055594547\\
63 0.0467602841144442\\
64 0.045748908444889\\
65 0.0484565813885794\\
66 0.0481315490127997\\
67 0.0492516934683666\\
68 0.0523291976705648\\
69 0.0532008258347068\\
70 0.0523034701305561\\
71 0.0529056241791478\\
72 0.0534104695447711\\
73 0.0550452473833788\\
74 0.0557453389674777\\
75 0.0580356930931915\\
76 0.0578469449571845\\
77 0.0613335414286426\\
78 0.0620267594090637\\
79 0.0606348797101818\\
80 0.0609093589757448\\
81 0.0614438043465498\\
82 0.0626833295584863\\
83 0.0654357325401207\\
84 0.0698154699847819\\
85 0.0680564392039508\\
86 0.0695717979601804\\
87 0.0703861578790527\\
88 0.0689315722117733\\
89 0.0690961110772325\\
90 0.0699870101259173\\
91 0.0681423511219561\\
92 0.0681812780300185\\
93 0.0677610781782592\\
94 0.0658726445972585\\
95 0.0624375229125762\\
96 0.0658088762243051\\
97 0.0652703285055084\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0565558615290115\\
4 0.0594448530922994\\
5 0.0521471888055157\\
6 0.0495325235070929\\
7 0.0456930074604467\\
8 0.0464467694867945\\
9 0.0443830340725581\\
10 0.0438226448902656\\
11 0.043778636386562\\
12 0.0436366906654814\\
13 0.0418352338027902\\
14 0.03993947846045\\
15 0.0382070044062421\\
16 0.0383974685668713\\
17 0.0384929475226977\\
18 0.0386056619468829\\
19 0.0369977917060917\\
20 0.0365010997257877\\
21 0.0359578492129046\\
22 0.0370443951879234\\
23 0.0364361819942097\\
24 0.0382867677235615\\
25 0.0393157030690761\\
26 0.0406575125953303\\
27 0.039479839273269\\
28 0.0402816607259969\\
29 0.0423509223831086\\
30 0.0457573614954106\\
31 0.0472692658194399\\
32 0.048643175216061\\
33 0.0490727586829462\\
34 0.0489537907533115\\
35 0.0502073574893897\\
36 0.0519687872373474\\
37 0.0524808760719977\\
38 0.0539589915440061\\
39 0.053712700793458\\
40 0.0531386448450188\\
41 0.0509038395288931\\
42 0.0504537984241743\\
43 0.0476038927529598\\
44 0.0470948259049533\\
45 0.0471598098730551\\
46 0.0461609441441616\\
47 0.0470016338320394\\
48 0.0442253313989137\\
49 0.0456125993962954\\
50 0.047152694367267\\
51 0.0460327012068031\\
52 0.0457858336462685\\
53 0.0451565833072238\\
54 0.0451751737054181\\
55 0.0457625408852452\\
56 0.0479117980414076\\
57 0.0469741990054282\\
58 0.0452302617746187\\
59 0.04664799222009\\
60 0.0460420999156116\\
61 0.045046128863315\\
62 0.0453437960615477\\
63 0.0484714747598255\\
64 0.0481209452062483\\
65 0.0508424881318295\\
66 0.0506830374039754\\
67 0.0513347214627515\\
68 0.0544924169458959\\
69 0.0553156940386801\\
70 0.054386698433729\\
71 0.054786476187054\\
72 0.0553188151842524\\
73 0.056770464921717\\
74 0.0573723885174982\\
75 0.0597514039979395\\
76 0.0593703136234019\\
77 0.0628532718337245\\
78 0.0639254364051844\\
79 0.0622436690751102\\
80 0.0638677152976008\\
81 0.0640772650775807\\
82 0.0654310267239813\\
83 0.0685181034834757\\
84 0.0731677987636228\\
85 0.0711733149854467\\
86 0.0723446850360074\\
87 0.0732051523632596\\
88 0.0709556794244904\\
89 0.0711553031984338\\
90 0.0722387165943771\\
91 0.0705102162152406\\
92 0.0706104753119586\\
93 0.0701419937424571\\
94 0.0697231063323261\\
95 0.0663085915779892\\
96 0.0683778889465738\\
97 0.0679503812530036\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0564981278534\\
4 0.0593573222076331\\
5 0.0519612306202438\\
6 0.0494585161160962\\
7 0.0455587377580277\\
8 0.0466085324272784\\
9 0.0448952381904856\\
10 0.0438834070436494\\
11 0.0439803014734778\\
12 0.0439183463209429\\
13 0.042131972923436\\
14 0.0397545614771057\\
15 0.0378503583343357\\
16 0.0380724639161449\\
17 0.0379245397343665\\
18 0.038098950127457\\
19 0.0365509705621506\\
20 0.0365620779997004\\
21 0.037103833636352\\
22 0.0380842773783918\\
23 0.0381682562400754\\
24 0.0397894752128016\\
25 0.0405258307010272\\
26 0.041749795124955\\
27 0.0406135490566464\\
28 0.0411926401629325\\
29 0.0433423503913315\\
30 0.0459402082882349\\
31 0.0476697831132288\\
32 0.0491592687325672\\
33 0.0493619743557176\\
34 0.0486377341282507\\
35 0.0498625345762868\\
36 0.0522465565185035\\
37 0.0515593251812748\\
38 0.0528281151801967\\
39 0.0524561346675283\\
40 0.0519722281963571\\
41 0.0497249843220719\\
42 0.0494690181388133\\
43 0.0476091700583285\\
44 0.0465375380429092\\
45 0.0467344290200791\\
46 0.0459555717547617\\
47 0.0469116839244765\\
48 0.0445480388879673\\
49 0.0457023285762403\\
50 0.0472482545105594\\
51 0.0463818796181951\\
52 0.0461032361984923\\
53 0.0459669399968326\\
54 0.0458333018169556\\
55 0.0464183874981388\\
56 0.0485697405583481\\
57 0.0485813721756429\\
58 0.0468372973864488\\
59 0.0479620387712038\\
60 0.0477711737164331\\
61 0.0467340017444074\\
62 0.047179116373782\\
63 0.0507531444282003\\
64 0.0501310956521679\\
65 0.0527335405951971\\
66 0.0522579017739163\\
67 0.0528642670012213\\
68 0.0554365309287216\\
69 0.0561950755549674\\
70 0.0554519088148671\\
71 0.0558873288439258\\
72 0.0558466031560848\\
73 0.0576523416450329\\
74 0.0583786002334996\\
75 0.0608062466135632\\
76 0.0603948588803642\\
77 0.0636140102757096\\
78 0.0643167645348007\\
79 0.0629244268059994\\
80 0.064743772627346\\
81 0.065850674432626\\
82 0.0672336521250699\\
83 0.0706154402942824\\
84 0.0755265200325738\\
85 0.0734681231669949\\
86 0.0751193849779761\\
87 0.0757548344198023\\
88 0.0741035634900839\\
89 0.0729550416828568\\
90 0.0734761489620332\\
91 0.0719318986145493\\
92 0.0719918864802697\\
93 0.071118328560123\\
94 0.0701527057572494\\
95 0.0667324276449514\\
96 0.0699438137420015\\
97 0.0685526551196933\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0565478990725183\\
4 0.0584864894938656\\
5 0.0513737138784185\\
6 0.0489451736431525\\
7 0.0451078628239979\\
8 0.0460897415100673\\
9 0.0443258050930517\\
10 0.0434798262146949\\
11 0.0435159099937878\\
12 0.0432226826485146\\
13 0.0414434663351508\\
14 0.0389435497528865\\
15 0.0373442560810103\\
16 0.0374762513656751\\
17 0.0375200562532894\\
18 0.0377294303365263\\
19 0.0361304268596365\\
20 0.0359792504488709\\
21 0.0362514158728808\\
22 0.0369035501475866\\
23 0.0371299565319087\\
24 0.0387742924885132\\
25 0.0397456297322832\\
26 0.0409742740553846\\
27 0.0395400249988706\\
28 0.0400587461711665\\
29 0.0420621211743591\\
30 0.0453578821869861\\
31 0.0467598588461641\\
32 0.0482072072189975\\
33 0.0486071720061336\\
34 0.0483885396726015\\
35 0.0496788103282158\\
36 0.0517103073487021\\
37 0.0522294843078657\\
38 0.0534594711533576\\
39 0.0531253668679782\\
40 0.0526190101472117\\
41 0.0500910863888074\\
42 0.0497738771511735\\
43 0.0478318197562367\\
44 0.0474807909082855\\
45 0.04752828294148\\
46 0.0466736765698367\\
47 0.0474085712774098\\
48 0.0434967021245767\\
49 0.0444391483670631\\
50 0.045959219774826\\
51 0.045100001522754\\
52 0.0448863651531938\\
53 0.0446516900774372\\
54 0.0445147107019799\\
55 0.0451748965213782\\
56 0.046885620070656\\
57 0.0471682241730028\\
58 0.0454949338300408\\
59 0.046915699557823\\
60 0.0471497317531007\\
61 0.046169562511834\\
62 0.0464035668492084\\
63 0.0495846043316662\\
64 0.0488142014014646\\
65 0.0509471193923802\\
66 0.0508990617133615\\
67 0.0516057489230946\\
68 0.0547946535672329\\
69 0.0557229276766508\\
70 0.0547679262977544\\
71 0.0547124708425272\\
72 0.0510459606506085\\
73 0.0525818735113589\\
74 0.0532536949245743\\
75 0.0553207894344368\\
76 0.0553590843220526\\
77 0.0580023333638014\\
78 0.0593924384318994\\
79 0.0578753389831261\\
80 0.0596691723111934\\
81 0.0610210033370686\\
82 0.0622922273634712\\
83 0.0652956511365589\\
84 0.0697832021652513\\
85 0.0679818528092144\\
86 0.0690213752591061\\
87 0.0691563900041759\\
88 0.0680492336313211\\
89 0.0678574877656991\\
90 0.0688603411631088\\
91 0.0663467975068523\\
92 0.065639443901036\\
93 0.063550657473535\\
94 0.0636339058185542\\
95 0.0602978026728101\\
96 0.0636750292243433\\
97 0.0633135405291041\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0562819452321698\\
4 0.059117768126361\\
5 0.0517790969176707\\
6 0.0493185679183824\\
7 0.0450231837690388\\
8 0.0461710475753067\\
9 0.0445461837409432\\
10 0.0436899561725556\\
11 0.0434843933562494\\
12 0.0423159347567561\\
13 0.0406718815618461\\
14 0.0388053716218018\\
15 0.0371319657980266\\
16 0.0369868524604742\\
17 0.0370749086000526\\
18 0.0371284767687927\\
19 0.0355997368356835\\
20 0.0351957660777238\\
21 0.0355234048838327\\
22 0.0365127245520426\\
23 0.0365503224145802\\
24 0.0382159643662235\\
25 0.039498121485586\\
26 0.0407242623717855\\
27 0.0397314174973882\\
28 0.0404414598327895\\
29 0.0424755433943277\\
30 0.0461301143770385\\
31 0.047737016495404\\
32 0.04939545777943\\
33 0.0498152142246306\\
34 0.0490935741898646\\
35 0.0503294101360753\\
36 0.0519561083584249\\
37 0.0524899168596093\\
38 0.0538787393926263\\
39 0.0536275666827728\\
40 0.0531251809432815\\
41 0.05088028899031\\
42 0.0505624358365401\\
43 0.0486219669863129\\
44 0.0482418041319291\\
45 0.0484029263336516\\
46 0.0475311679602116\\
47 0.0484835772546281\\
48 0.0460669795812343\\
49 0.0474770705115763\\
50 0.0489965111737334\\
51 0.0476733690471926\\
52 0.047181238734404\\
53 0.0471646587431934\\
54 0.0472070268393322\\
55 0.0476606202893244\\
56 0.0500373140632907\\
57 0.0501370708770166\\
58 0.0484283024017897\\
59 0.049922960506855\\
60 0.0501296336091303\\
61 0.0491896624150939\\
62 0.0488242746900855\\
63 0.0525180019308076\\
64 0.05190459490463\\
65 0.0546125020398519\\
66 0.054231713618137\\
67 0.0536554694582908\\
68 0.056312060373824\\
69 0.0573059893846741\\
70 0.0563512919132663\\
71 0.0568007255859685\\
72 0.0572811370458065\\
73 0.059070670044828\\
74 0.0599007871229943\\
75 0.062414098020612\\
76 0.0621597433072828\\
77 0.0661519380351774\\
78 0.0673741438474865\\
79 0.0650213736818553\\
80 0.0670376981886896\\
81 0.0685704083708169\\
82 0.0705305379011574\\
83 0.0739427218398186\\
84 0.0790082321423275\\
85 0.0764813162621584\\
86 0.0781467398185963\\
87 0.077519511579161\\
88 0.0761159318708867\\
89 0.0759380658516955\\
90 0.0768750671401329\\
91 0.0752534957119528\\
92 0.0753137627566775\\
93 0.0744763518377952\\
94 0.0744856922193033\\
95 0.0701827507539736\\
96 0.0737973721485335\\
97 0.0727473737752977\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0556475399226387\\
4 0.0584726347224221\\
5 0.0510503475537779\\
6 0.0484280994179525\\
7 0.044202318845482\\
8 0.0452639645558934\\
9 0.0437330811510733\\
10 0.0430528863928927\\
11 0.0430150572874492\\
12 0.0427849823847403\\
13 0.0408392556373259\\
14 0.0390476934941494\\
15 0.0372344570816772\\
16 0.0374308364054985\\
17 0.037066747122225\\
18 0.0372774230167385\\
19 0.0354202163090883\\
20 0.0351243727823105\\
21 0.0356406131095108\\
22 0.03662568584507\\
23 0.0363400579463965\\
24 0.0380433630398908\\
25 0.0393680415523827\\
26 0.0402537923993394\\
27 0.0392591851163665\\
28 0.0397820977316589\\
29 0.041883282952762\\
30 0.0455137117669781\\
31 0.0471522985176097\\
32 0.0487940328784403\\
33 0.0491789019107671\\
34 0.0485017230539161\\
35 0.0497531401239262\\
36 0.0518679094577786\\
37 0.0524111115834432\\
38 0.0538992773576118\\
39 0.0536730628145733\\
40 0.0531531143862806\\
41 0.0508911977952763\\
42 0.0501959128505545\\
43 0.0482880013705283\\
44 0.0481322880804439\\
45 0.047403757964906\\
46 0.045717791913284\\
47 0.0467581179962912\\
48 0.0438165790669103\\
49 0.045325912398894\\
50 0.0471168409823081\\
51 0.0462270827316487\\
52 0.0460358635729999\\
53 0.0455830841124351\\
54 0.0454512875094552\\
55 0.0455308510841807\\
56 0.0477033314316894\\
57 0.0479592873144325\\
58 0.0458811726032009\\
59 0.0473114184940303\\
60 0.0475542222433876\\
61 0.0460406709648957\\
62 0.0455541178613572\\
63 0.0490304198345449\\
64 0.0485682909958775\\
65 0.0513442626652004\\
66 0.0511181449123485\\
67 0.0516944433519716\\
68 0.0549664647666451\\
69 0.0556881216769231\\
70 0.0549197776802067\\
71 0.0553722422040341\\
72 0.0557466433604554\\
73 0.0574387920623185\\
74 0.0582096561629637\\
75 0.0603082423741853\\
76 0.0598163357894601\\
77 0.0636400681676155\\
78 0.0649125135683288\\
79 0.0632037939091579\\
80 0.0651772162516249\\
81 0.0659562632671538\\
82 0.0675318992009284\\
83 0.0702246864793584\\
84 0.0747970955495688\\
85 0.0728779686549303\\
86 0.0732562282256333\\
87 0.0738944250412541\\
88 0.0726522658085101\\
89 0.072626862091882\\
90 0.0734904498208865\\
91 0.0703635477836713\\
92 0.0697223116650405\\
93 0.0680676954568703\\
94 0.0661746643975551\\
95 0.0629060391562859\\
96 0.0660631801520694\\
97 0.0654641379697474\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0563385213380653\\
4 0.0592151498613563\\
5 0.0518625942889643\\
6 0.0489513903532468\\
7 0.0451511491906613\\
8 0.0462787053866945\\
9 0.0446478795318592\\
10 0.0438470176771784\\
11 0.043907168416119\\
12 0.0439111634564277\\
13 0.0420972854146183\\
14 0.0399524540956736\\
15 0.0382596136314898\\
16 0.0384273214797754\\
17 0.0385242969523398\\
18 0.0384407663670273\\
19 0.0368575516490163\\
20 0.0368777707964148\\
21 0.0374371706007689\\
22 0.0381367482024301\\
23 0.03822271158269\\
24 0.0399036879552287\\
25 0.0409373800981214\\
26 0.0422372361138687\\
27 0.0411202195767395\\
28 0.0419238978873578\\
29 0.0440752616712482\\
30 0.0477649419093363\\
31 0.0494560407108145\\
32 0.0512169364045776\\
33 0.0513948014042278\\
34 0.0512567047262665\\
35 0.0524648389780894\\
36 0.0532415189432012\\
37 0.0535580411870541\\
38 0.055175376360395\\
39 0.0542099526291831\\
40 0.0536200893619709\\
41 0.0513567383021155\\
42 0.0509193594165243\\
43 0.0490053577935316\\
44 0.0489451084610101\\
45 0.0490666083022321\\
46 0.0481919389041871\\
47 0.0491740266655804\\
48 0.0465509107898156\\
49 0.0463044919529043\\
50 0.0477711667564931\\
51 0.0464787458362461\\
52 0.0460577078323891\\
53 0.0453681755758744\\
54 0.0448943785138023\\
55 0.0457878608517646\\
56 0.048032214362052\\
57 0.048391860868537\\
58 0.0462155456566215\\
59 0.0481161505918327\\
60 0.0483206134230519\\
61 0.0473735141334795\\
62 0.0467851429791597\\
63 0.0504789097272967\\
64 0.050115977527773\\
65 0.0518090197042537\\
66 0.0503154906438692\\
67 0.0512545643164684\\
68 0.0543117937040296\\
69 0.0545718884208812\\
70 0.0538413924523176\\
71 0.0543865243172662\\
72 0.0548020454531127\\
73 0.0557859366601117\\
74 0.0566023482759163\\
75 0.0586215819702176\\
76 0.058779927346441\\
77 0.0624852304114729\\
78 0.0640058277787347\\
79 0.0621983610838677\\
80 0.0637672630647268\\
81 0.064982750747928\\
82 0.0665598756999141\\
83 0.0697928165667713\\
84 0.0740261579185397\\
85 0.0721236932377496\\
86 0.073040513225202\\
87 0.0738180206508613\\
88 0.0725053351139556\\
89 0.0718277508264255\\
90 0.0729075313712301\\
91 0.0705148706878776\\
92 0.0702879105767424\\
93 0.0697873866076083\\
94 0.0690529544068442\\
95 0.065739896969173\\
96 0.0693322718442222\\
97 0.0672192382251494\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0558985168958324\\
4 0.0586645175804391\\
5 0.0514719060492109\\
6 0.0490497778578519\\
7 0.0447642450732834\\
8 0.045506524650957\\
9 0.0428677072964852\\
10 0.0423669026197177\\
11 0.042734353363006\\
12 0.0423232678934853\\
13 0.0406015465376153\\
14 0.0386424021831452\\
15 0.036829365449504\\
16 0.0370119642607278\\
17 0.0368623711946274\\
18 0.0370283999821001\\
19 0.0354930462909962\\
20 0.0355092097246893\\
21 0.0359952978524732\\
22 0.037023355067655\\
23 0.0370887360209867\\
24 0.0386482501940292\\
25 0.038861564711739\\
26 0.0402392016920881\\
27 0.038852725493133\\
28 0.0396631166516013\\
29 0.0415808405376369\\
30 0.044895094180009\\
31 0.0466243764865672\\
32 0.0482778423514312\\
33 0.0481215091543567\\
34 0.0480044204072198\\
35 0.0492410383366462\\
36 0.051343313782124\\
37 0.0516655944892624\\
38 0.0531246575576258\\
39 0.052670525155308\\
40 0.0520069192455917\\
41 0.0497260648467772\\
42 0.0494480946819875\\
43 0.0474101055893601\\
44 0.0472776505103597\\
45 0.0474286605358436\\
46 0.0463311539497101\\
47 0.0472760417048058\\
48 0.0449038281386109\\
49 0.0460502785238\\
50 0.0475926108485354\\
51 0.0467067212270043\\
52 0.04637313204957\\
53 0.0463200495254117\\
54 0.0462451162405552\\
55 0.0468881908110606\\
56 0.0487522834600042\\
57 0.0489680466327378\\
58 0.0460622292571725\\
59 0.0473301895735292\\
60 0.0475844599091179\\
61 0.0462398977051581\\
62 0.0464802020031369\\
63 0.0501335870863776\\
64 0.0495732547979586\\
65 0.0514635745501952\\
66 0.0513870093868989\\
67 0.0519314148213882\\
68 0.0550607846309989\\
69 0.0540551994344908\\
70 0.0533293342201833\\
71 0.0537230506892891\\
72 0.0543159793433068\\
73 0.0553061234273489\\
74 0.0560538047139484\\
75 0.0583821995898315\\
76 0.0582333490686418\\
77 0.0619812508867027\\
78 0.0634785389520728\\
79 0.0618937093130141\\
80 0.0638176758871067\\
81 0.0637534678127651\\
82 0.0655338048706061\\
83 0.0687176812205285\\
84 0.0729690230658411\\
85 0.0711237320308481\\
86 0.0723246897790917\\
87 0.0733383368042777\\
88 0.0709187472931998\\
89 0.0707990894543704\\
90 0.0713030076500433\\
91 0.0694956027097252\\
92 0.0675895807942114\\
93 0.0672551037001256\\
94 0.0673960700176345\\
95 0.063880304362504\\
96 0.0673094161706526\\
97 0.0667738614945799\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0560726281594112\\
4 0.0589354090874343\\
5 0.0516762046717625\\
6 0.0489973055697857\\
7 0.0452089640077689\\
8 0.0462471488209812\\
9 0.0444230167122671\\
10 0.0433196102944161\\
11 0.0434521860744052\\
12 0.0435674816715924\\
13 0.0417894653207072\\
14 0.0398858574792458\\
15 0.0381870828847981\\
16 0.0382887530940912\\
17 0.0383826992240188\\
18 0.0385380746285576\\
19 0.0363906492436765\\
20 0.0363413404292445\\
21 0.0368835041751756\\
22 0.0380318416099542\\
23 0.0381392406992012\\
24 0.0397978222457089\\
25 0.0406258118684442\\
26 0.0419771148612491\\
27 0.0408877743798929\\
28 0.0416647749873445\\
29 0.0429012513441218\\
30 0.0468285060964424\\
31 0.0483890322029357\\
32 0.0500143841284361\\
33 0.0502230867613799\\
34 0.0501361949961019\\
35 0.0514277811642012\\
36 0.0534885083883963\\
37 0.0539595512864693\\
38 0.0550880715178556\\
39 0.0540318973254704\\
40 0.0535006853419155\\
41 0.0510814795202042\\
42 0.0507665930332674\\
43 0.0488178865450146\\
44 0.0487237109690271\\
45 0.0486986864472283\\
46 0.0473956062762347\\
47 0.0483467244641496\\
48 0.0456731878319849\\
49 0.0471346625333305\\
50 0.0486949727556141\\
51 0.0476515976040571\\
52 0.0474355308237965\\
53 0.0469470851252171\\
54 0.0468018176153729\\
55 0.0474629570753774\\
56 0.0497894637486896\\
57 0.0499290620436253\\
58 0.047921652340573\\
59 0.049402554687745\\
60 0.0494951465489612\\
61 0.0486110562666341\\
62 0.0489689966003385\\
63 0.0525903423288712\\
64 0.0521770802477222\\
65 0.0543261548232604\\
66 0.0541215275333065\\
67 0.0548107320935053\\
68 0.0582147496582542\\
69 0.059143356281616\\
70 0.0583686939077315\\
71 0.0583731738357108\\
72 0.0581875474391206\\
73 0.0596382896599106\\
74 0.0599304823093863\\
75 0.0621004210427612\\
76 0.0621444607337889\\
77 0.0659869863227408\\
78 0.0674588906551386\\
79 0.0657587327485542\\
80 0.0678149432730078\\
81 0.0694280301399453\\
82 0.0714423049931069\\
83 0.0742750667912824\\
84 0.0778404536256243\\
85 0.0757026279049892\\
86 0.0772355501658579\\
87 0.0781888722141278\\
88 0.0768054343469195\\
89 0.0764744583688707\\
90 0.0773402979310922\\
91 0.0757199260170155\\
92 0.0758409872994961\\
93 0.0746263718567977\\
94 0.0747838523128225\\
95 0.0709120001590034\\
96 0.0747002457075799\\
97 0.0741593055290979\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0559604212672587\\
4 0.0587775053207356\\
5 0.051521657336815\\
6 0.0489697919640123\\
7 0.0451971672937228\\
8 0.0462309682601599\\
9 0.0445386413741392\\
10 0.0434204360570547\\
11 0.0434734199955725\\
12 0.0435001277824895\\
13 0.0417193548884515\\
14 0.0397298677254262\\
15 0.0380265221839499\\
16 0.0378207974617895\\
17 0.038008732451603\\
18 0.0382682205014468\\
19 0.0366379558712913\\
20 0.0360873094108306\\
21 0.0367445927305761\\
22 0.0374855443665751\\
23 0.0374355099011529\\
24 0.0391817033183498\\
25 0.0406007076264707\\
26 0.0418102037315594\\
27 0.0404927036514034\\
28 0.0412596762876075\\
29 0.0433119281142188\\
30 0.04709304811602\\
31 0.0486986619938091\\
32 0.0502457671873754\\
33 0.0505614524923618\\
34 0.050367665099453\\
35 0.0517204964681427\\
36 0.0538977044143246\\
37 0.0540490971321741\\
38 0.0554656879531122\\
39 0.0550452559749535\\
40 0.0544022940235413\\
41 0.0521173708486714\\
42 0.0513422687317151\\
43 0.0492410998402965\\
44 0.0490483294575499\\
45 0.048547291556101\\
46 0.0476869785443068\\
47 0.0486648001467575\\
48 0.0462299913316862\\
49 0.0474405229091076\\
50 0.0486955262357023\\
51 0.0476188299875522\\
52 0.0473710691830707\\
53 0.0463866268666975\\
54 0.0460529771196436\\
55 0.0465976801436464\\
56 0.0490055250608904\\
57 0.0492424582479993\\
58 0.0469489545146809\\
59 0.0484880425676414\\
60 0.0487366837101078\\
61 0.0477614359127312\\
62 0.0479835693384012\\
63 0.0512998093731748\\
64 0.0505861826859909\\
65 0.0533927909730031\\
66 0.0532115695568557\\
67 0.0535962022770821\\
68 0.0568233428170111\\
69 0.0571767429682747\\
70 0.0564294703728996\\
71 0.0561487976520558\\
72 0.0568287921424137\\
73 0.0582586874293747\\
74 0.0591072745217816\\
75 0.0612318871745415\\
76 0.0599510716890937\\
77 0.0633909745929363\\
78 0.0646290302826306\\
79 0.06273915878544\\
80 0.0637126153007829\\
81 0.0627378457523388\\
82 0.0644064960071716\\
83 0.0675735383102083\\
84 0.0722146140466187\\
85 0.0703087110858174\\
86 0.0717802740632995\\
87 0.0724091464571573\\
88 0.0706154551189432\\
89 0.0688375457043561\\
90 0.069807213731598\\
91 0.0681363808644777\\
92 0.0681531148636878\\
93 0.0676913848633363\\
94 0.0666112535330016\\
95 0.0634127898182262\\
96 0.0659154042629159\\
97 0.0629633454636539\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.055347633721045\\
4 0.0583931847221968\\
5 0.0512573298137456\\
6 0.0488233971838657\\
7 0.0450151786409613\\
8 0.0458498773176182\\
9 0.0441185960741773\\
10 0.043473451773313\\
11 0.0434989692001975\\
12 0.043527288622161\\
13 0.0417509499336939\\
14 0.0397829595672322\\
15 0.0381029476226718\\
16 0.0382920240848218\\
17 0.0383793150208072\\
18 0.0386155789867388\\
19 0.0368005043205117\\
20 0.0358247534301688\\
21 0.0364989391137454\\
22 0.0373301755739797\\
23 0.0373720091677251\\
24 0.0392675043383301\\
25 0.0404031283766393\\
26 0.0413158786420239\\
27 0.0403103945791306\\
28 0.0409295439032116\\
29 0.0429862866503648\\
30 0.046670960767936\\
31 0.048340640342092\\
32 0.0498911825589776\\
33 0.0502334402364473\\
34 0.0498414719565721\\
35 0.0509384732046392\\
36 0.0530369789175567\\
37 0.0534721747839881\\
38 0.054750377357801\\
39 0.0539975022920941\\
40 0.0535506604278371\\
41 0.0502669725507581\\
42 0.050142080178599\\
43 0.0481746301934126\\
44 0.0478405996509672\\
45 0.0481148010913406\\
46 0.046936168855392\\
47 0.0478843356907628\\
48 0.0449637777504992\\
49 0.0467029268079385\\
50 0.0480959580671029\\
51 0.0467377694046539\\
52 0.0464453999536302\\
53 0.0456236553373042\\
54 0.0456178089925906\\
55 0.0467797978877659\\
56 0.0494214193633229\\
57 0.0497607301700315\\
58 0.0479850618952743\\
59 0.0496410956441953\\
60 0.049873923659819\\
61 0.0488238129227985\\
62 0.0489283948295609\\
63 0.0526297349335026\\
64 0.0514572092976277\\
65 0.0542804075467017\\
66 0.0539993960680277\\
67 0.0546307232254442\\
68 0.0580461417264425\\
69 0.0589301770179864\\
70 0.0579993159828334\\
71 0.0584848126487287\\
72 0.0590290147380409\\
73 0.0608986219596125\\
74 0.0616033361007431\\
75 0.0634118539988457\\
76 0.0632627413289536\\
77 0.0666616108963359\\
78 0.0677420948614725\\
79 0.0661883415774018\\
80 0.0682383925845468\\
81 0.0693314394564134\\
82 0.0713030947885975\\
83 0.074603502978892\\
84 0.0797036515531179\\
85 0.0775453310445804\\
86 0.0778063944380926\\
87 0.0788306904749294\\
88 0.0771302680142237\\
89 0.0770202459262341\\
90 0.0772952383267483\\
91 0.0756684480513601\\
92 0.075710367575828\\
93 0.0748784849664678\\
94 0.0748043090716488\\
95 0.0710245695753383\\
96 0.0747275048451104\\
97 0.0741504165296384\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0558182851655593\\
4 0.0587726539824284\\
5 0.0515632324316163\\
6 0.0489535690035301\\
7 0.0451826964976945\\
8 0.044710594715173\\
9 0.0432614818987513\\
10 0.0423488495751061\\
11 0.0424645627062394\\
12 0.0425502252786155\\
13 0.0398166574674386\\
14 0.0374524348633949\\
15 0.0361082460860399\\
16 0.0363263663487165\\
17 0.0364249512461234\\
18 0.0365660387849634\\
19 0.0350495445968959\\
20 0.0349921038495526\\
21 0.035499818484277\\
22 0.0364991485421552\\
23 0.0365636364891761\\
24 0.038044127865594\\
25 0.0390608053906227\\
26 0.0402189525906278\\
27 0.0392161925816847\\
28 0.0398911579753893\\
29 0.0417049056924284\\
30 0.045272316867399\\
31 0.0468315479020484\\
32 0.0482698931798649\\
33 0.0480333641853655\\
34 0.0478803414551308\\
35 0.0489790772445882\\
36 0.050895356444174\\
37 0.0513969819231102\\
38 0.0528929111624707\\
39 0.0521141478774051\\
40 0.0510097363362357\\
41 0.0487681873382919\\
42 0.0484919815520978\\
43 0.0467194893691833\\
44 0.0467101053014648\\
45 0.0468757439068406\\
46 0.0458897364603246\\
47 0.0468499309331395\\
48 0.0445042824703353\\
49 0.0459071372892746\\
50 0.0474434300267649\\
51 0.0465716514377874\\
52 0.0463425132045292\\
53 0.0458337383047807\\
54 0.0455691369794703\\
55 0.0455416398971371\\
56 0.0475242187781004\\
57 0.0475167051240337\\
58 0.0459249252213178\\
59 0.0465322432928143\\
60 0.0464740448186782\\
61 0.045404608841184\\
62 0.0456369474385112\\
63 0.0489788380920263\\
64 0.0486037523427902\\
65 0.0512940553715329\\
66 0.0510476703500057\\
67 0.0516283708237888\\
68 0.0547399535351368\\
69 0.0556160346729726\\
70 0.0546289360595778\\
71 0.0548594789596502\\
72 0.055402976860382\\
73 0.057165914785734\\
74 0.0576477089493923\\
75 0.0599758217128176\\
76 0.0592866108865863\\
77 0.0631765847698226\\
78 0.064717881362742\\
79 0.0633512758228374\\
80 0.0649622809683983\\
81 0.0660307489670268\\
82 0.0674183664876933\\
83 0.0705981715992799\\
84 0.0750348700522922\\
85 0.073145976003493\\
86 0.074731225595361\\
87 0.0756976945280184\\
88 0.0743078470380179\\
89 0.0744483458448567\\
90 0.0754999377164803\\
91 0.0721791414897734\\
92 0.0720048513335599\\
93 0.0714978718751822\\
94 0.0712229429383061\\
95 0.0672798158443662\\
96 0.0711068695328499\\
97 0.0706503703503145\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.056099899272374\\
4 0.0586658323897789\\
5 0.0507203597683166\\
6 0.0482090822330261\\
7 0.0445717155261265\\
8 0.0448295144256353\\
9 0.0428166877179053\\
10 0.0422696807009166\\
11 0.0421852018183855\\
12 0.0419447765740613\\
13 0.0391151542913997\\
14 0.037747688164651\\
15 0.036348501286714\\
16 0.0361555263706746\\
17 0.0362122282743166\\
18 0.03634329500122\\
19 0.0348194307861007\\
20 0.0347783433583696\\
21 0.0353111569469115\\
22 0.03634101783299\\
23 0.036330061660298\\
24 0.0380286012906908\\
25 0.0393296700269026\\
26 0.0404151333653676\\
27 0.0394253548986417\\
28 0.0401119990972862\\
29 0.0421056150132355\\
30 0.0457251214529303\\
31 0.0471700280277986\\
32 0.0488013197139235\\
33 0.0492510733873829\\
34 0.0491125548967714\\
35 0.0503496814419535\\
36 0.0523165689527765\\
37 0.0527074295567699\\
38 0.0542134397107093\\
39 0.0529309508594116\\
40 0.0522929665277404\\
41 0.0493892053990665\\
42 0.0488860476037059\\
43 0.0470753851452359\\
44 0.0471012938494772\\
45 0.0472505133895313\\
46 0.046359883586475\\
47 0.0473361892398763\\
48 0.044964357054567\\
49 0.0463621551741698\\
50 0.0479228654823445\\
51 0.0470474559595955\\
52 0.0468133344181079\\
53 0.0467216912950648\\
54 0.0467232256814742\\
55 0.0473289361081096\\
56 0.049245087294561\\
57 0.0495093807442966\\
58 0.0477456869860626\\
59 0.0492270549975674\\
60 0.0489121545703133\\
61 0.0480331730860977\\
62 0.0483063105836204\\
63 0.0518499702850193\\
64 0.051366319622719\\
65 0.054241026606449\\
66 0.0540787564124986\\
67 0.0547812782453229\\
68 0.0580192718016252\\
69 0.0586247347460081\\
70 0.0573353661326634\\
71 0.0577288430023995\\
72 0.0583194334676118\\
73 0.058471804327802\\
74 0.0591449076514513\\
75 0.0614592537376114\\
76 0.0604663296661031\\
77 0.0638126644805023\\
78 0.0649235116045461\\
79 0.0636009132201894\\
80 0.0653919925013772\\
81 0.0667873496050672\\
82 0.068625083642746\\
83 0.0717282725109822\\
84 0.0764781288941941\\
85 0.0743312526689379\\
86 0.0759178137147887\\
87 0.0766958118982586\\
88 0.075184785920807\\
89 0.074976317365074\\
90 0.0753204058308603\\
91 0.073354574827957\\
92 0.0734617698821015\\
93 0.0729915204229159\\
94 0.0729715565431145\\
95 0.0684094555767036\\
96 0.0718231730343217\\
97 0.0706984952074343\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0565518106310718\\
4 0.059387070781989\\
5 0.0521109402414651\\
6 0.04923650111806\\
7 0.0453028923602594\\
8 0.0458439005962741\\
9 0.0436814978078364\\
10 0.0430040872728355\\
11 0.0422617194573597\\
12 0.0423072744446401\\
13 0.0406164028572868\\
14 0.0386092851452301\\
15 0.0369823487033751\\
16 0.0371938378958565\\
17 0.0373105891937627\\
18 0.0375371854470128\\
19 0.0358349258652712\\
20 0.0358501549600605\\
21 0.036311920535406\\
22 0.0373311003399791\\
23 0.0373968175196888\\
24 0.0390444258546465\\
25 0.0403070235602928\\
26 0.0413231641410994\\
27 0.0402523574133243\\
28 0.0409190470246559\\
29 0.0427744456636154\\
30 0.0464397154076411\\
31 0.0477080005540268\\
32 0.0493421187657928\\
33 0.0498119315198664\\
34 0.0497252409553491\\
35 0.0510642216662817\\
36 0.0532878163808058\\
37 0.0537771997754378\\
38 0.0552327095900457\\
39 0.0550044334337562\\
40 0.0544879045021662\\
41 0.0520919658482787\\
42 0.0517515781641172\\
43 0.0497748247389108\\
44 0.0496998433503884\\
45 0.0495213080650236\\
46 0.0484675232492359\\
47 0.0490837445466733\\
48 0.0466209834127981\\
49 0.0479948228156215\\
50 0.0492041219293465\\
51 0.0482429195562966\\
52 0.0478632037739284\\
53 0.0478022828416069\\
54 0.0477952855965721\\
55 0.0484476202818061\\
56 0.0507952553520909\\
57 0.0509596960842025\\
58 0.0490648853047206\\
59 0.0506544434482646\\
60 0.0506313933088823\\
61 0.0497384301781486\\
62 0.0495519523784913\\
63 0.0533628037046064\\
64 0.0528909476943463\\
65 0.0559731168686538\\
66 0.0556956856592526\\
67 0.0564986156360201\\
68 0.0596205980307824\\
69 0.0599729913079437\\
70 0.0588759643020612\\
71 0.0594205873717616\\
72 0.0589390139076124\\
73 0.0604462507225632\\
74 0.0614124269366976\\
75 0.0630027865419484\\
76 0.0624835899542344\\
77 0.0664779880040147\\
78 0.0678417261992232\\
79 0.0657956619527233\\
80 0.0676904406847085\\
81 0.0692733819523552\\
82 0.07116687294662\\
83 0.0744864665002211\\
84 0.079606132721624\\
85 0.0773930939315079\\
86 0.0788232233166814\\
87 0.0790579862633283\\
88 0.0777538001480424\\
89 0.0777478827289745\\
90 0.078935224422284\\
91 0.0771111154206902\\
92 0.0772271405765601\\
93 0.0757614421702257\\
94 0.0745186158238791\\
95 0.0710014577464599\\
96 0.0749058720986809\\
97 0.0743498495858131\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0561115736177422\\
4 0.058982031520488\\
5 0.0516646100190705\\
6 0.0491936074427784\\
7 0.0453683673481858\\
8 0.0464136676518527\\
9 0.0446424708200057\\
10 0.0437895126627382\\
11 0.0438354583630835\\
12 0.043907712231331\\
13 0.0421054131897342\\
14 0.0402211138067731\\
15 0.0385462826331727\\
16 0.0387386264050066\\
17 0.0388314890243832\\
18 0.0390643351590183\\
19 0.0368320309234107\\
20 0.0364018708104\\
21 0.0370374053205724\\
22 0.0382485286181469\\
23 0.038081385741573\\
24 0.0397735347490801\\
25 0.0410825593484073\\
26 0.0422139834595538\\
27 0.040915972642963\\
28 0.0417753964756353\\
29 0.0436907299368112\\
30 0.0475564150160254\\
31 0.0492617928513139\\
32 0.0508939451444589\\
33 0.0512886659611309\\
34 0.0511557714738806\\
35 0.0522964291857388\\
36 0.054514972581424\\
37 0.0548933808341675\\
38 0.0555763333802912\\
39 0.0548829655130267\\
40 0.0539603946901335\\
41 0.0513070106687886\\
42 0.0510828170703424\\
43 0.0489407261454259\\
44 0.0490662614550573\\
45 0.0492768307373434\\
46 0.048376371238933\\
47 0.0492742841123334\\
48 0.0468069598755764\\
49 0.048257887830739\\
50 0.0497632992638885\\
51 0.0488498707460612\\
52 0.0485220494261564\\
53 0.0478971522756144\\
54 0.0471884373829011\\
55 0.0478476640805961\\
56 0.0501761432498253\\
57 0.050416299148904\\
58 0.0485907597589714\\
59 0.0500871731951501\\
60 0.050341827175679\\
61 0.0494365062066486\\
62 0.0492998349740041\\
63 0.0527538004967139\\
64 0.0520901728715381\\
65 0.0546184052307865\\
66 0.0535738067309441\\
67 0.0542851924276486\\
68 0.0574968085943735\\
69 0.0584603190473971\\
70 0.0575990723681528\\
71 0.0580201673621267\\
72 0.058084151078501\\
73 0.0596310909772931\\
74 0.0600956823996346\\
75 0.0626957069552853\\
76 0.0626994241695206\\
77 0.066144933617886\\
78 0.0666161331463942\\
79 0.0651326037332003\\
80 0.0670718776724929\\
81 0.0685770841221235\\
82 0.0703144939563533\\
83 0.0737534390431821\\
84 0.078813345552311\\
85 0.0767507143782123\\
86 0.0772149046035384\\
87 0.0781218778178102\\
88 0.0765416098599211\\
89 0.0742654619711629\\
90 0.0754369984354981\\
91 0.0735127617266808\\
92 0.0728741377150907\\
93 0.0725463251902962\\
94 0.0724492161879119\\
95 0.0689066293510146\\
96 0.0727568521312479\\
97 0.0722820398718066\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0560945564619524\\
4 0.0589593896915355\\
5 0.0517117513188743\\
6 0.0491909056662574\\
7 0.0453965870433293\\
8 0.046283195832446\\
9 0.0444968791763287\\
10 0.0436740149339927\\
11 0.0434688065010781\\
12 0.0435580886025092\\
13 0.0414243738244843\\
14 0.0396078201057677\\
15 0.0375160486344549\\
16 0.0376944830153095\\
17 0.0376159780789808\\
18 0.0379035627316892\\
19 0.0363484191597829\\
20 0.0362419269535783\\
21 0.0367126831766095\\
22 0.0375483554840406\\
23 0.0373410584356204\\
24 0.0391731869529879\\
25 0.0404368774782467\\
26 0.041664188940824\\
27 0.0406480442588237\\
28 0.0410583993386627\\
29 0.0431881433369183\\
30 0.0463979674057668\\
31 0.0481453408720158\\
32 0.0498148318845274\\
33 0.0495373720122234\\
34 0.049059934835301\\
35 0.050181804424729\\
36 0.0522074767452364\\
37 0.0527065637977913\\
38 0.0539724251660882\\
39 0.0537798200625631\\
40 0.0532435681492438\\
41 0.050993478934014\\
42 0.0507304909584456\\
43 0.0482140537714148\\
44 0.0476412147418345\\
45 0.0476682516126266\\
46 0.0469269446999428\\
47 0.0477995971648514\\
48 0.0453511592045455\\
49 0.0467851893298854\\
50 0.0482858539490272\\
51 0.0463537671213137\\
52 0.0459628741606343\\
53 0.0458659574000025\\
54 0.045888270760511\\
55 0.0464891119633468\\
56 0.0487763639548248\\
57 0.0485752512947154\\
58 0.046874934234155\\
59 0.0482374584436921\\
60 0.0485052640393186\\
61 0.0473277215038844\\
62 0.0477120293337707\\
63 0.0512503166370673\\
64 0.0506487221138324\\
65 0.0534740718981328\\
66 0.0532139525270322\\
67 0.0534520282025307\\
68 0.0566024442456553\\
69 0.0573752914918914\\
70 0.0564835807535231\\
71 0.0566471623589394\\
72 0.0573308103593986\\
73 0.059137072431846\\
74 0.0592080355927593\\
75 0.0616252151930511\\
76 0.0617316717607047\\
77 0.0655822783531556\\
78 0.0671015934039268\\
79 0.0656619649292058\\
80 0.0676836574126308\\
81 0.0692675484510589\\
82 0.0712413420719601\\
83 0.0745869684427874\\
84 0.0797048318437318\\
85 0.0775763956105829\\
86 0.0793123438412853\\
87 0.0801767585529828\\
88 0.0788004458356338\\
89 0.0789340895393147\\
90 0.0797549309958184\\
91 0.0779929825100098\\
92 0.0769916729338247\\
93 0.0764524039141649\\
94 0.0758447519292415\\
95 0.0721374544422617\\
96 0.0754587379596881\\
97 0.0747509605496373\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0560960810740638\\
4 0.0583570695636584\\
5 0.0512309383110845\\
6 0.048806878051455\\
7 0.0450311817306766\\
8 0.0459128706202467\\
9 0.0442918878133526\\
10 0.0435625017255219\\
11 0.0436102510099997\\
12 0.0435895418038213\\
13 0.0418143595227834\\
14 0.0399134660675271\\
15 0.0382298568040556\\
16 0.0383790386365051\\
17 0.0384885582836825\\
18 0.0386744131546605\\
19 0.0364823994678304\\
20 0.0363524608777642\\
21 0.0368648393313605\\
22 0.0376347901895219\\
23 0.0378665920220257\\
24 0.0395929355967529\\
25 0.0410181452662694\\
26 0.0419818059722835\\
27 0.0408609270849026\\
28 0.0415976263338171\\
29 0.0436941701435309\\
30 0.047449627326599\\
31 0.0490239176368239\\
32 0.0507099335413507\\
33 0.0511498039840384\\
34 0.0510221508329699\\
35 0.052360021559169\\
36 0.0546048948435111\\
37 0.0547008002998052\\
38 0.0562712762752288\\
39 0.0559381541898504\\
40 0.0554205597835737\\
41 0.0530850973358806\\
42 0.0523680203632514\\
43 0.0503143603741164\\
44 0.0502292873876956\\
45 0.0501741638112808\\
46 0.0490168303345891\\
47 0.0497435722063701\\
48 0.047141801400588\\
49 0.0484931630572269\\
50 0.05012109998603\\
51 0.0486693946416943\\
52 0.0479804794795293\\
53 0.0477584384213463\\
54 0.0477950675001884\\
55 0.0483918605633548\\
56 0.0506513537768819\\
57 0.0507041917809809\\
58 0.0488403759710647\\
59 0.0502055035711218\\
60 0.0504421507113512\\
61 0.0492799297961181\\
62 0.0496281564267427\\
63 0.0532551303353675\\
64 0.050811758440712\\
65 0.0538296603483396\\
66 0.0537465548988846\\
67 0.0542533504414766\\
68 0.0577108436984968\\
69 0.058682681874841\\
70 0.0577956125119695\\
71 0.0581871626192738\\
72 0.0587261046375506\\
73 0.0604992343156784\\
74 0.060928563310229\\
75 0.0635340586084953\\
76 0.0635987170250062\\
77 0.0677097193581313\\
78 0.0688706384684206\\
79 0.0673103611086024\\
80 0.0678555780044956\\
81 0.0683445213533981\\
82 0.0699671726803743\\
83 0.0733820605507318\\
84 0.0784471253327903\\
85 0.076260351838628\\
86 0.0779400243123522\\
87 0.0789045978366004\\
88 0.0775213637798728\\
89 0.0775105036077896\\
90 0.0786796894815978\\
91 0.0764819308509225\\
92 0.0765878654526638\\
93 0.0760837492269644\\
94 0.0758280470035548\\
95 0.0719635178480639\\
96 0.0750872271295719\\
97 0.0745652835254209\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0565294917681238\\
4 0.0593764358934772\\
5 0.0521045354051282\\
6 0.0496217757940343\\
7 0.045727786049549\\
8 0.0468022309644837\\
9 0.0451594696617892\\
10 0.0443283221903187\\
11 0.0443084091113975\\
12 0.0441893246516053\\
13 0.0422687473419868\\
14 0.0391522567854516\\
15 0.0379184441254464\\
16 0.0378264583864763\\
17 0.0379899380945624\\
18 0.0379616891594946\\
19 0.0365616970715988\\
20 0.0366452431365593\\
21 0.0371405038966091\\
22 0.0379882495680188\\
23 0.0373103614274109\\
24 0.0390917649499953\\
25 0.0406099266167597\\
26 0.0418350323040343\\
27 0.0402910930382585\\
28 0.0410696354636762\\
29 0.0432720051878058\\
30 0.0471990105803158\\
31 0.0485564713152871\\
32 0.0501711184406155\\
33 0.0507617317948287\\
34 0.0506680810339067\\
35 0.0520284689352617\\
36 0.0541889079443458\\
37 0.0547508590438164\\
38 0.056277196129584\\
39 0.0560418591828704\\
40 0.0554592186163581\\
41 0.0529219469133872\\
42 0.0522867915448012\\
43 0.0501696949951414\\
44 0.0493268496215042\\
45 0.0491796723529415\\
46 0.0482246882629079\\
47 0.0485271439094064\\
48 0.0459253759745924\\
49 0.0475408460230627\\
50 0.0491488249018888\\
51 0.0481739661388612\\
52 0.0478889234562185\\
53 0.0478413900493558\\
54 0.0478464133066907\\
55 0.0485380039655976\\
56 0.0509362648008259\\
57 0.051188529645047\\
58 0.0492125948518134\\
59 0.0507598710515833\\
60 0.0509845612007709\\
61 0.0500328014321534\\
62 0.0503496104293352\\
63 0.0540563099134703\\
64 0.053226309530283\\
65 0.0562325721165108\\
66 0.0558302570471437\\
67 0.0565807435470616\\
68 0.0601187182019111\\
69 0.0611350295610388\\
70 0.0600908194072648\\
71 0.0603822714349718\\
72 0.0607964151015608\\
73 0.0627348177890317\\
74 0.0635104122842187\\
75 0.0661428832944853\\
76 0.0661886875906202\\
77 0.0703885673754734\\
78 0.0720493761326453\\
79 0.0704664042741889\\
80 0.0726552731177527\\
81 0.0743528966255656\\
82 0.0757071284814507\\
83 0.0785247432472457\\
84 0.0838435427141876\\
85 0.0815279013009303\\
86 0.0807199436242677\\
87 0.0816883342359373\\
88 0.0783467452500413\\
89 0.0786580408695445\\
90 0.0796247506985194\\
91 0.0776335073936048\\
92 0.0751573532699746\\
93 0.0747391904236334\\
94 0.0748769130628803\\
95 0.0709948453351096\\
96 0.0748127015571798\\
97 0.0723293317459254\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0560359206890368\\
4 0.0584895193821483\\
5 0.0513156343109664\\
6 0.0487123153647307\\
7 0.0449970356440737\\
8 0.0460419841854869\\
9 0.0444308470720747\\
10 0.0436777798951186\\
11 0.0435201711546832\\
12 0.0431860668396586\\
13 0.0411542521081888\\
14 0.0393400484155156\\
15 0.0376938646645331\\
16 0.0378761090138796\\
17 0.0379588588417949\\
18 0.0374201768989852\\
19 0.0357817928273367\\
20 0.0356414633897618\\
21 0.0362917558235588\\
22 0.0371520585082245\\
23 0.0372573389868741\\
24 0.0389652639181033\\
25 0.0403830635938861\\
26 0.041591036196097\\
27 0.0396732443002187\\
28 0.0404291144754431\\
29 0.0419423495066024\\
30 0.0456500253707011\\
31 0.0470725717766584\\
32 0.0484525422673079\\
33 0.0488113822225777\\
34 0.0485139050022431\\
35 0.0497983055626479\\
36 0.0517337319075594\\
37 0.0522745132224564\\
38 0.0535782020752052\\
39 0.0529171093757578\\
40 0.0524688145370949\\
41 0.0501994146692338\\
42 0.0498287499265533\\
43 0.0479143828726205\\
44 0.0477060542673531\\
45 0.047819214735764\\
46 0.0468802265702565\\
47 0.0478404814389922\\
48 0.0454587135815704\\
49 0.0468550002224668\\
50 0.0481298872457965\\
51 0.0471390553505379\\
52 0.0469064232527937\\
53 0.0468005143627538\\
54 0.046667587108284\\
55 0.0474012216662914\\
56 0.0496192943242939\\
57 0.0498775344930769\\
58 0.0478718475862574\\
59 0.049165175542035\\
60 0.0494246775787133\\
61 0.0484379425931108\\
62 0.048775077968825\\
63 0.0523672006795055\\
64 0.0506100994575484\\
65 0.0532088826866415\\
66 0.0531464909523074\\
67 0.0538631230905825\\
68 0.0571617822430298\\
69 0.0577853497521615\\
70 0.0570004764681925\\
71 0.0574746590786839\\
72 0.0577569286897573\\
73 0.0596285147332804\\
74 0.06030320209738\\
75 0.0617287295419534\\
76 0.0618771376346121\\
77 0.0658460874672515\\
78 0.0672322017518003\\
79 0.0656298409123203\\
80 0.0674978578993152\\
81 0.0690245210103631\\
82 0.0701043282484259\\
83 0.0735729877137025\\
84 0.0786606119202917\\
85 0.0766048390762665\\
86 0.0774670804859821\\
87 0.0779754216025762\\
88 0.0764353305113614\\
89 0.0766770042178662\\
90 0.0776791270207482\\
91 0.0756747315025257\\
92 0.0755231696720197\\
93 0.0750447336933525\\
94 0.0751138474143236\\
95 0.0714684318388517\\
96 0.0752498255339777\\
97 0.0746956775167888\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0774899163423751\\
4 -0.0813385785888725\\
5 -0.0713598326581217\\
6 -0.0678021785595176\\
7 -0.0620252879179753\\
8 -0.0634729662476287\\
9 -0.0611581310124096\\
10 -0.0600924146037062\\
11 -0.060171397403179\\
12 -0.0600389492143883\\
13 -0.0573150923496499\\
14 -0.0546801127049516\\
15 -0.0524057890918703\\
16 -0.0526112010890053\\
17 -0.0524547574167753\\
18 -0.052699788097725\\
19 -0.0504813380022449\\
20 -0.0505713012737914\\
21 -0.0513307366330368\\
22 -0.0528007378692873\\
23 -0.0521594982697663\\
24 -0.0544638307551326\\
25 -0.0565935880993636\\
26 -0.0583625377122083\\
27 -0.056552742341094\\
28 -0.0575760391687899\\
29 -0.0605831941096496\\
30 -0.0658277823571465\\
31 -0.0681273177987874\\
32 -0.0699368694738816\\
33 -0.0702961964136668\\
34 -0.0701144707144559\\
35 -0.0719469662174365\\
36 -0.0750243056701276\\
37 -0.0756465649101743\\
38 -0.0777659088314495\\
39 -0.0773465007445264\\
40 -0.0765035089525802\\
41 -0.0730939904102543\\
42 -0.0725577915586206\\
43 -0.0697788368950669\\
44 -0.0695944559907421\\
45 -0.0698024313149078\\
46 -0.0681786086572636\\
47 -0.0695685914528733\\
48 -0.065573958212028\\
49 -0.0674309429611972\\
50 -0.0691994439075752\\
51 -0.0673345799072502\\
52 -0.0670039538779023\\
53 -0.0655422270505594\\
54 -0.0651374604106397\\
55 -0.0659557450166517\\
56 -0.0698692949388802\\
57 -0.0703371348111138\\
58 -0.0678545518996337\\
59 -0.0685106601020496\\
60 -0.0688675422211975\\
61 -0.0676419874504856\\
62 -0.0680362986717293\\
63 -0.0731002883669287\\
64 -0.070940841084265\\
65 -0.0751100940186586\\
66 -0.0746990271332897\\
67 -0.0755986333481329\\
68 -0.0802615482346267\\
69 -0.0809465916393725\\
70 -0.0794211221137928\\
71 -0.079995471369912\\
72 -0.0807675446180647\\
73 -0.0832264043929856\\
74 -0.08414928757601\\
75 -0.0876592590146491\\
76 -0.0845073203931088\\
77 -0.0900792321899692\\
78 -0.0923236800445429\\
79 -0.0901526018948902\\
80 -0.0926908882402166\\
81 -0.0946699300841677\\
82 -0.0972931273807274\\
83 -0.101823949689056\\
84 -0.1081679603865\\
85 -0.105217205997677\\
86 -0.107549666263007\\
87 -0.108736094907326\\
88 -0.106298372368767\\
89 -0.105415924655989\\
90 -0.107009141529513\\
91 -0.103491331991217\\
92 -0.10359625623427\\
93 -0.102460406569332\\
94 -0.101321437956143\\
95 -0.0963184460012647\\
96 -0.10144066200752\\
97 -0.0997190326251392\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0565736821797191\\
4 -0.0594306270161754\\
5 -0.0521315501501669\\
6 -0.0496208470444102\\
7 -0.0456595641355692\\
8 -0.0467538646046804\\
9 -0.0443864435468721\\
10 -0.0435784331405406\\
11 -0.0437028345941076\\
12 -0.0434148734458009\\
13 -0.0414257653163559\\
14 -0.0395925596663646\\
15 -0.0380618008382791\\
16 -0.0378984938088985\\
17 -0.0380527942271458\\
18 -0.0375943691154191\\
19 -0.0362880228423286\\
20 -0.0361334583083209\\
21 -0.0368199600724189\\
22 -0.0378319170459894\\
23 -0.0379739114339998\\
24 -0.0398302846266158\\
25 -0.04100863501349\\
26 -0.0421632159822437\\
27 -0.0411140800243764\\
28 -0.0416713954198206\\
29 -0.0437094152457157\\
30 -0.0475532277678798\\
31 -0.0487086595543779\\
32 -0.0502568081404647\\
33 -0.0508048617411509\\
34 -0.0506928698286464\\
35 -0.0520206804927172\\
36 -0.0542180930009684\\
37 -0.0547755996844767\\
38 -0.0563155272495711\\
39 -0.0559725462223857\\
40 -0.0550047491230675\\
41 -0.052352255840707\\
42 -0.0519718326377567\\
43 -0.0499073604314733\\
44 -0.0498214673467225\\
45 -0.0497454186611799\\
46 -0.0481535268479423\\
47 -0.0491986742065311\\
48 -0.0466645777765038\\
49 -0.0481893179792996\\
50 -0.0496359259483899\\
51 -0.0486442385115993\\
52 -0.0484374591129605\\
53 -0.0482825880066326\\
54 -0.0483333867522429\\
55 -0.0488085798456779\\
56 -0.050967395057874\\
57 -0.0512018716031238\\
58 -0.0494368359542109\\
59 -0.0505831183430379\\
60 -0.0506562689551575\\
61 -0.0497385223616616\\
62 -0.0500381972465761\\
63 -0.053508870954781\\
64 -0.0530702704412482\\
65 -0.0561200573747632\\
66 -0.0558269288336741\\
67 -0.0565835883249523\\
68 -0.0590869387721758\\
69 -0.0598569709953163\\
70 -0.0589769213641488\\
71 -0.0580633061145399\\
72 -0.0586233834675747\\
73 -0.0603750048685556\\
74 -0.0611486635167655\\
75 -0.062481658289025\\
76 -0.0624385976846092\\
77 -0.0658865116155874\\
78 -0.0672582558172323\\
79 -0.0657979988447659\\
80 -0.0677942481115584\\
81 -0.0691830968491538\\
82 -0.0707972773464726\\
83 -0.0737648479917423\\
84 -0.0785041913351888\\
85 -0.0765239724122469\\
86 -0.0782620603482848\\
87 -0.0791267086575269\\
88 -0.0778194451565849\\
89 -0.0780238852666123\\
90 -0.0790700699501029\\
91 -0.0773439630999172\\
92 -0.0774558712678378\\
93 -0.0766864939804817\\
94 -0.0755307288041469\\
95 -0.0719465808288311\\
96 -0.0756348268712452\\
97 -0.0748937486293829\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0559651429284305\\
4 -0.0586553266612311\\
5 -0.0513323814862248\\
6 -0.0488605914511943\\
7 -0.0448843981727895\\
8 -0.0458482554534579\\
9 -0.044223642331211\\
10 -0.0433127599756868\\
11 -0.0433133276802762\\
12 -0.0433751141198796\\
13 -0.0415224791481913\\
14 -0.0396726687627677\\
15 -0.0377157844397941\\
16 -0.0375863635547566\\
17 -0.0377581457556571\\
18 -0.0378364957348829\\
19 -0.0351881201607628\\
20 -0.0345797319332749\\
21 -0.0353787316268196\\
22 -0.0365261232146545\\
23 -0.036524486310908\\
24 -0.0382961814235258\\
25 -0.039400451299914\\
26 -0.03942664820666\\
27 -0.0384192560215855\\
28 -0.0389982563068616\\
29 -0.0411395239777398\\
30 -0.044613367832055\\
31 -0.0461894048871707\\
32 -0.0477728107665926\\
33 -0.0479667911785844\\
34 -0.0478495460604155\\
35 -0.0489609174910928\\
36 -0.0509001518055143\\
37 -0.0513921732796698\\
38 -0.0526912648081125\\
39 -0.0524570449097209\\
40 -0.0519502803943406\\
41 -0.0497504647666826\\
42 -0.0492154820489272\\
43 -0.0473314591180485\\
44 -0.0472548204668401\\
45 -0.0473830111445084\\
46 -0.0464797702796006\\
47 -0.0471836748209858\\
48 -0.044817182547064\\
49 -0.0462168283076569\\
50 -0.0477423770465781\\
51 -0.0468336109479598\\
52 -0.0466124720374987\\
53 -0.0464120071061036\\
54 -0.0463754042286367\\
55 -0.0468377512560046\\
56 -0.0486055344572287\\
57 -0.0483405901865567\\
58 -0.046405259062717\\
59 -0.0481085355451829\\
60 -0.0483198064432134\\
61 -0.0471247128324929\\
62 -0.0473525187582964\\
63 -0.0506731611646929\\
64 -0.0498887376376727\\
65 -0.0526951075158333\\
66 -0.0520951450043727\\
67 -0.0528732563822326\\
68 -0.0560916065122476\\
69 -0.0570547953677818\\
70 -0.0562489395758877\\
71 -0.0566889909635602\\
72 -0.0563406488154653\\
73 -0.0580998494180054\\
74 -0.0581948268581038\\
75 -0.0597479818177356\\
76 -0.0595228442349785\\
77 -0.06336496404757\\
78 -0.0648963870840087\\
79 -0.0617327724506542\\
80 -0.063607097355681\\
81 -0.0651390473433283\\
82 -0.0669638207051257\\
83 -0.070200337568738\\
84 -0.0750195402858\\
85 -0.0731014105526168\\
86 -0.0746943672596096\\
87 -0.0756734576735037\\
88 -0.0743954922345661\\
89 -0.0745502402363756\\
90 -0.0752483532474712\\
91 -0.072947635780493\\
92 -0.0728408023573707\\
93 -0.0717607485914142\\
94 -0.0716937081515017\\
95 -0.0680966492135445\\
96 -0.0717095377038476\\
97 -0.0710587499335842\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0563848321745606\\
4 -0.0590139097388229\\
5 -0.051801917134771\\
6 -0.0492330135826958\\
7 -0.0450867954141165\\
8 -0.0457569647265956\\
9 -0.0443049160973492\\
10 -0.0436246492702904\\
11 -0.0435316344692825\\
12 -0.0435221472554063\\
13 -0.0417515491535615\\
14 -0.0398321834207392\\
15 -0.0381645413946464\\
16 -0.038174999401836\\
17 -0.0379068899969171\\
18 -0.0381445283286193\\
19 -0.0363416984322376\\
20 -0.0363620480888264\\
21 -0.0368995295850514\\
22 -0.0379406368735211\\
23 -0.0379879939516568\\
24 -0.0397169283152019\\
25 -0.0411382926605971\\
26 -0.0422485973539063\\
27 -0.0411905583730449\\
28 -0.0415846073665805\\
29 -0.0437220805977109\\
30 -0.0466701091271259\\
31 -0.0484713123517917\\
32 -0.049910137653802\\
33 -0.050458505863043\\
34 -0.0503558538322535\\
35 -0.051673277388723\\
36 -0.0538524198530079\\
37 -0.054429335923503\\
38 -0.0559422843368574\\
39 -0.0557106409215126\\
40 -0.054703434466384\\
41 -0.0522877927872075\\
42 -0.0517631410634708\\
43 -0.0498323861397894\\
44 -0.0497209462723855\\
45 -0.0492826307203144\\
46 -0.0483991169898042\\
47 -0.0489116458198702\\
48 -0.046385328370781\\
49 -0.0477049787625685\\
50 -0.0493471307481276\\
51 -0.0469287022739688\\
52 -0.0460182167496433\\
53 -0.0463738608583543\\
54 -0.0464505656707177\\
55 -0.0461125385161802\\
56 -0.0487724313174468\\
57 -0.0489670440796728\\
58 -0.0472101872026302\\
59 -0.0487646755196612\\
60 -0.049031186884027\\
61 -0.0481380297866255\\
62 -0.0477016976648756\\
63 -0.0510938368193402\\
64 -0.0505903686240404\\
65 -0.0533297913891907\\
66 -0.0531721256595035\\
67 -0.0540392098184901\\
68 -0.0571989571333365\\
69 -0.0581678671527271\\
70 -0.0573754989329138\\
71 -0.0577216782341949\\
72 -0.0582409687845138\\
73 -0.0593466547021239\\
74 -0.0600954561734584\\
75 -0.0624850090741092\\
76 -0.062270903516096\\
77 -0.0654000178752238\\
78 -0.0669837549198497\\
79 -0.065494399220285\\
80 -0.0674824313706024\\
81 -0.0690584286153322\\
82 -0.0706035123133925\\
83 -0.0736749145339532\\
84 -0.0787568324472594\\
85 -0.0767616853944104\\
86 -0.0783417842140672\\
87 -0.0784643271531491\\
88 -0.0768426696068268\\
89 -0.077014423117472\\
90 -0.0779352242092306\\
91 -0.0762741576531516\\
92 -0.0763847755559414\\
93 -0.0753212182225723\\
94 -0.0730954254560063\\
95 -0.0695532520950154\\
96 -0.0731591931784585\\
97 -0.0717471017430632\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0564686238051573\\
4 -0.0593547612294902\\
5 -0.0518223022844652\\
6 -0.0488180613965659\\
7 -0.045095997396613\\
8 -0.0459838872667332\\
9 -0.0437590733675021\\
10 -0.0432608564307671\\
11 -0.0434284319926781\\
12 -0.0434563334570115\\
13 -0.041687258381271\\
14 -0.0395918442579295\\
15 -0.0379242168633518\\
16 -0.0380697412086525\\
17 -0.0381576545978293\\
18 -0.0383396864699162\\
19 -0.0358249728076666\\
20 -0.0357807304834447\\
21 -0.036387977369726\\
22 -0.0375017192573506\\
23 -0.0376420731192999\\
24 -0.0392473802851548\\
25 -0.0406208243715332\\
26 -0.0415155074167174\\
27 -0.0404167291528966\\
28 -0.0412261777352354\\
29 -0.0430858420100566\\
30 -0.0467587649207417\\
31 -0.0484100093631188\\
32 -0.04992489915364\\
33 -0.0503274932032736\\
34 -0.0501790531608442\\
35 -0.0507978776038136\\
36 -0.0530420502394727\\
37 -0.0535888484818606\\
38 -0.0549600274583228\\
39 -0.0547156155792737\\
40 -0.0540912602733108\\
41 -0.0517796486800726\\
42 -0.0514618362897856\\
43 -0.049426597886446\\
44 -0.0493284272412549\\
45 -0.0494490554943528\\
46 -0.0485242980154094\\
47 -0.0489558015260228\\
48 -0.0461974385499313\\
49 -0.0474415222673125\\
50 -0.0484004049384842\\
51 -0.0469496860101666\\
52 -0.0466798614029247\\
53 -0.0466210507764827\\
54 -0.0453729111838523\\
55 -0.0461244176662765\\
56 -0.0484328714982337\\
57 -0.0486916815078276\\
58 -0.0466919783573105\\
59 -0.0480963919607468\\
60 -0.0483220879731123\\
61 -0.047364038032844\\
62 -0.0473444645691835\\
63 -0.0506940379267983\\
64 -0.0500241075113347\\
65 -0.0526687022314216\\
66 -0.0525096868440409\\
67 -0.0531853107786513\\
68 -0.0565111486628425\\
69 -0.0574162984496709\\
70 -0.0566253033017395\\
71 -0.0565826214702474\\
72 -0.0571636810034495\\
73 -0.0587876551451003\\
74 -0.0588061754184231\\
75 -0.0609126287173429\\
76 -0.0591468002312151\\
77 -0.0631613380012041\\
78 -0.0644816038041629\\
79 -0.0631580281803134\\
80 -0.0651356587343032\\
81 -0.066681695616679\\
82 -0.0681068069866841\\
83 -0.0713452596348221\\
84 -0.0748864545481532\\
85 -0.0726989349799572\\
86 -0.0739681396477646\\
87 -0.0746457140408017\\
88 -0.0730187793243242\\
89 -0.0729878388383208\\
90 -0.073944403527084\\
91 -0.0716284337759305\\
92 -0.0716413363041186\\
93 -0.07118954432129\\
94 -0.0711127901583104\\
95 -0.0675931141881053\\
96 -0.0712222763005296\\
97 -0.0705979550987794\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0562311498647382\\
4 -0.0591560761041709\\
5 -0.0516075385071475\\
6 -0.0491202485932617\\
7 -0.0451203553091337\\
8 -0.0453269656924094\\
9 -0.0435162786740851\\
10 -0.0430754279413158\\
11 -0.0430717164869402\\
12 -0.0431310687732411\\
13 -0.0413322292646701\\
14 -0.038475286619741\\
15 -0.0371820983191373\\
16 -0.037341475346421\\
17 -0.0375208161379041\\
18 -0.0375661196706861\\
19 -0.0359561371035885\\
20 -0.0359327159037979\\
21 -0.0364788649601277\\
22 -0.0375998176783729\\
23 -0.0375108127639208\\
24 -0.0392469323334817\\
25 -0.0404918357232238\\
26 -0.0408861577692382\\
27 -0.039862058752843\\
28 -0.0400183271433934\\
29 -0.0423834778147605\\
30 -0.0460889547798084\\
31 -0.0477319618502483\\
32 -0.0493980522133774\\
33 -0.049716048901141\\
34 -0.0495868467411436\\
35 -0.0509127688513664\\
36 -0.0529472349943032\\
37 -0.0534710098380452\\
38 -0.0549804184437554\\
39 -0.0547443746328247\\
40 -0.0541960661564611\\
41 -0.0515275886577765\\
42 -0.0512038055420977\\
43 -0.0491385771597663\\
44 -0.0489605077455865\\
45 -0.0490895716297104\\
46 -0.0481752695778677\\
47 -0.0490856204537758\\
48 -0.0466196676985384\\
49 -0.0477375060439273\\
50 -0.0491987395020651\\
51 -0.0480210009255755\\
52 -0.0478001079558634\\
53 -0.0475613331416947\\
54 -0.0476092490016312\\
55 -0.0482704968028985\\
56 -0.0506629852828003\\
57 -0.0505856634059755\\
58 -0.0488678016046303\\
59 -0.0504304797104092\\
60 -0.0506401056225498\\
61 -0.0494419060744737\\
62 -0.0497027408654847\\
63 -0.0533692235097182\\
64 -0.0529689962813591\\
65 -0.0559329169815653\\
66 -0.0552109432225978\\
67 -0.0559899502675551\\
68 -0.0594744331446963\\
69 -0.0604731970010757\\
70 -0.0596499087765268\\
71 -0.0601057026741792\\
72 -0.0606366185194741\\
73 -0.0624847691505188\\
74 -0.0632124426255757\\
75 -0.065706965147766\\
76 -0.0657167393597507\\
77 -0.0699275399314639\\
78 -0.0715168242494698\\
79 -0.0693898512476473\\
80 -0.0715061456290826\\
81 -0.0730590567865724\\
82 -0.0749889048474077\\
83 -0.078551018782042\\
84 -0.083083774530234\\
85 -0.0809887596429112\\
86 -0.082779616253462\\
87 -0.0838434460527878\\
88 -0.0824306576383205\\
89 -0.082577837803073\\
90 -0.0838147635954397\\
91 -0.0818164908736612\\
92 -0.0798180508013075\\
93 -0.0792975152490462\\
94 -0.0785947764450603\\
95 -0.0745626482927795\\
96 -0.0786335861762068\\
97 -0.077861860425563\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0561724219915192\\
4 -0.0590672592764982\\
5 -0.0515925334893605\\
6 -0.0491721323368176\\
7 -0.0453011863530025\\
8 -0.0461745732592658\\
9 -0.044332842459355\\
10 -0.0427704660669985\\
11 -0.0429404839954397\\
12 -0.0430369684733609\\
13 -0.0411274616903683\\
14 -0.0390986204226301\\
15 -0.0373997641337871\\
16 -0.037509444253075\\
17 -0.03744314526997\\
18 -0.0375951353988659\\
19 -0.0360103671325992\\
20 -0.0358678197046328\\
21 -0.0362063519600049\\
22 -0.0371806666025647\\
23 -0.0372044004803278\\
24 -0.038675493219296\\
25 -0.0398958085729096\\
26 -0.0410565816351603\\
27 -0.0400541555360571\\
28 -0.0403597338435624\\
29 -0.0420888030970419\\
30 -0.0455565391598422\\
31 -0.046857543224936\\
32 -0.048231847699136\\
33 -0.0483761291379916\\
34 -0.0482401370902746\\
35 -0.0490186570185815\\
36 -0.0512096544537844\\
37 -0.0516592007781854\\
38 -0.0520049792221651\\
39 -0.0512640952346987\\
40 -0.0506536272460757\\
41 -0.0484941295933796\\
42 -0.0479220901155273\\
43 -0.0460877794948559\\
44 -0.0459450602083828\\
45 -0.046001908252628\\
46 -0.0451766477777763\\
47 -0.0457705392907763\\
48 -0.0434774685929205\\
49 -0.0445991604190153\\
50 -0.0457496216561105\\
51 -0.0445425169198756\\
52 -0.0441595991434106\\
53 -0.0440787443743893\\
54 -0.0440489479983235\\
55 -0.0446386984878941\\
56 -0.0468104839837183\\
57 -0.0465261832260352\\
58 -0.044478111051038\\
59 -0.0459729944801311\\
60 -0.0461960737389754\\
61 -0.0453171078892059\\
62 -0.0456542603570276\\
63 -0.0490100688172454\\
64 -0.0485117232658066\\
65 -0.050921572282563\\
66 -0.0507597280136253\\
67 -0.0514112436209943\\
68 -0.054487981001849\\
69 -0.0552556812603632\\
70 -0.0544331084090613\\
71 -0.0547699916053801\\
72 -0.054942020829999\\
73 -0.0567357487470118\\
74 -0.057386253306403\\
75 -0.0597922712553772\\
76 -0.0597343478404617\\
77 -0.0609490485197564\\
78 -0.062355270460229\\
79 -0.0609971302359671\\
80 -0.0619157750148939\\
81 -0.0632565997961451\\
82 -0.0651619326295407\\
83 -0.0682654634143676\\
84 -0.073050746077721\\
85 -0.070873961370063\\
86 -0.0720705402837109\\
87 -0.0712239091621097\\
88 -0.0699036614377364\\
89 -0.0699705079325382\\
90 -0.070660607952351\\
91 -0.0690991260342089\\
92 -0.0690626675785722\\
93 -0.0680015295916933\\
94 -0.0679269870843923\\
95 -0.0639716929324184\\
96 -0.0674437757307052\\
97 -0.0659731510131079\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0562358451261317\\
4 -0.0590150643427479\\
5 -0.0515006638295421\\
6 -0.0490964989146676\\
7 -0.0453036397281104\\
8 -0.0463511959325581\\
9 -0.0441271002881331\\
10 -0.0434665701937804\\
11 -0.0434210715598395\\
12 -0.0431074114967046\\
13 -0.0411872862509639\\
14 -0.0391570408901951\\
15 -0.0374788513039204\\
16 -0.0375794480240334\\
17 -0.0375735362156721\\
18 -0.0373702764692871\\
19 -0.0359618326785328\\
20 -0.0360398205603593\\
21 -0.0365087826513404\\
22 -0.0375257351602079\\
23 -0.0375538920222639\\
24 -0.0393341228639355\\
25 -0.0406494558364401\\
26 -0.0418414071722817\\
27 -0.0407851364222816\\
28 -0.0407369338367111\\
29 -0.0424997813573466\\
30 -0.0462264043494251\\
31 -0.0475859340360763\\
32 -0.0493967414934612\\
33 -0.0497709402224795\\
34 -0.0496116785104946\\
35 -0.0508448297109148\\
36 -0.0531136105348192\\
37 -0.0535364861029733\\
38 -0.0548618056065365\\
39 -0.0546467446479528\\
40 -0.0538128715730266\\
41 -0.0515412374307236\\
42 -0.0509692090407965\\
43 -0.0489025691750143\\
44 -0.048891459036027\\
45 -0.0490018934587068\\
46 -0.0481218087639305\\
47 -0.0490132852009197\\
48 -0.0465611302552157\\
49 -0.0480362835235951\\
50 -0.0492996924944494\\
51 -0.0481514661265192\\
52 -0.0479203401141309\\
53 -0.0478494708803183\\
54 -0.0478588777807058\\
55 -0.048542316841192\\
56 -0.0509314793030904\\
57 -0.050987586155955\\
58 -0.0492447538595418\\
59 -0.0506560508620844\\
60 -0.050791489502482\\
61 -0.0495310714346611\\
62 -0.049937815457936\\
63 -0.0536752451500439\\
64 -0.0528066049436041\\
65 -0.0558226134950586\\
66 -0.0536777086359984\\
67 -0.0546610730221782\\
68 -0.0581168423390054\\
69 -0.0589702182610676\\
70 -0.0571649182778991\\
71 -0.0575128106569103\\
72 -0.0581362462807025\\
73 -0.0600872307979701\\
74 -0.0608346633716842\\
75 -0.0611411304039101\\
76 -0.0609937933291826\\
77 -0.0646371176085963\\
78 -0.0654634773465753\\
79 -0.0638970240765982\\
80 -0.0658602638925203\\
81 -0.067387392863175\\
82 -0.0692642865627548\\
83 -0.0725636578373866\\
84 -0.0773276141016347\\
85 -0.0753316202815061\\
86 -0.0769971785273151\\
87 -0.0776992599189513\\
88 -0.0759905084777323\\
89 -0.0745244661703714\\
90 -0.0755794198207415\\
91 -0.0732399758180329\\
92 -0.0733843880204981\\
93 -0.0726170409508963\\
94 -0.0727037414567956\\
95 -0.0686613046169301\\
96 -0.0721623992534091\\
97 -0.0711880456377071\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0560166661301555\\
4 -0.0589456299654413\\
5 -0.0516401478033286\\
6 -0.0492183098946409\\
7 -0.0448289330334616\\
8 -0.0460617964489998\\
9 -0.0444703812435418\\
10 -0.0437353972279473\\
11 -0.0436643506897615\\
12 -0.0435659385648349\\
13 -0.0417057499236537\\
14 -0.0397669331281389\\
15 -0.0380196381691055\\
16 -0.0381280043012395\\
17 -0.0382372880200833\\
18 -0.0381730710378392\\
19 -0.0365775414480062\\
20 -0.0365947981559062\\
21 -0.0371154731521338\\
22 -0.0377399336642601\\
23 -0.0378341298572012\\
24 -0.0393897514861039\\
25 -0.0407584031073719\\
26 -0.0419103836820315\\
27 -0.0408699373357585\\
28 -0.0415704829975667\\
29 -0.0437015212751062\\
30 -0.0472929612657363\\
31 -0.0489387781048035\\
32 -0.0506757276939656\\
33 -0.0511111437441446\\
34 -0.0509325808086674\\
35 -0.0522156776385275\\
36 -0.0543842909605033\\
37 -0.0547250351731653\\
38 -0.056278941707053\\
39 -0.0560369639572604\\
40 -0.0554565089815407\\
41 -0.053131607628461\\
42 -0.0528111991098024\\
43 -0.0507841002149485\\
44 -0.0506052998745209\\
45 -0.0504307492436601\\
46 -0.0492919490514017\\
47 -0.0503726632344112\\
48 -0.0478002442569974\\
49 -0.0492876287829811\\
50 -0.0509099392268231\\
51 -0.0497491994803364\\
52 -0.0492856628239504\\
53 -0.0491451983339486\\
54 -0.0481558663857141\\
55 -0.0489034178627865\\
56 -0.0513118273667579\\
57 -0.0515510049530575\\
58 -0.0496259051505921\\
59 -0.0510167508091605\\
60 -0.0512746556777357\\
61 -0.0501788261122518\\
62 -0.0505091268673248\\
63 -0.0539984288603991\\
64 -0.053575020254238\\
65 -0.0565661506181434\\
66 -0.0563181043070701\\
67 -0.0570281098018731\\
68 -0.0588196573095188\\
69 -0.0596248892054555\\
70 -0.058654498500802\\
71 -0.0593156555916627\\
72 -0.0596041088458951\\
73 -0.0609974424552535\\
74 -0.0613534038124864\\
75 -0.0635684166383862\\
76 -0.0636306709945866\\
77 -0.0677062282097011\\
78 -0.0693146215185487\\
79 -0.0678409463068923\\
80 -0.069763638374847\\
81 -0.0708837082447297\\
82 -0.0725296079986755\\
83 -0.075803165581194\\
84 -0.0805047712377567\\
85 -0.0784702324959727\\
86 -0.0802181584582568\\
87 -0.0812851381639445\\
88 -0.0793766136688001\\
89 -0.0795780110832659\\
90 -0.0797581097487835\\
91 -0.0777531812467093\\
92 -0.0779092392973725\\
93 -0.0763624698419896\\
94 -0.0762070731668532\\
95 -0.0718605075098659\\
96 -0.0755437296546117\\
97 -0.0749057956817949\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0553841779191502\\
4 -0.0575836603160068\\
5 -0.0502365945912464\\
6 -0.047945551630129\\
7 -0.0440284540041854\\
8 -0.0450011966002988\\
9 -0.0434293753742101\\
10 -0.0426769973610244\\
11 -0.042411818782268\\
12 -0.0423903461093866\\
13 -0.0405759347146539\\
14 -0.0387921942172245\\
15 -0.035555876992864\\
16 -0.0358814437288246\\
17 -0.0356834235857098\\
18 -0.03574946656729\\
19 -0.0343869883070966\\
20 -0.0343470118150806\\
21 -0.0347713382879521\\
22 -0.0356831791595243\\
23 -0.0357605247537149\\
24 -0.0372028592129489\\
25 -0.0382231775005312\\
26 -0.0390843630928949\\
27 -0.0381318335081279\\
28 -0.0381125054338024\\
29 -0.0402766888671229\\
30 -0.043631005670765\\
31 -0.0451846681612427\\
32 -0.0468505212549665\\
33 -0.0473024008235716\\
34 -0.047177621708103\\
35 -0.0483388210020688\\
36 -0.0503032009965129\\
37 -0.0507949288350625\\
38 -0.0522164434620908\\
39 -0.0517484189748138\\
40 -0.051276319287011\\
41 -0.049110918347327\\
42 -0.0486771024642528\\
43 -0.0468135060018994\\
44 -0.0463324377982281\\
45 -0.0461269448960393\\
46 -0.0442277585249512\\
47 -0.0452444802278284\\
48 -0.0425580156968875\\
49 -0.0438318237271729\\
50 -0.044859190556636\\
51 -0.0439359580423844\\
52 -0.0437202589593326\\
53 -0.0436020010006042\\
54 -0.0436368164926195\\
55 -0.0442708699127635\\
56 -0.046357317727077\\
57 -0.046506562139755\\
58 -0.044625070327904\\
59 -0.0458082472348463\\
60 -0.0459739064462443\\
61 -0.0447629656274526\\
62 -0.0450991576683479\\
63 -0.0484356740280642\\
64 -0.048082419773944\\
65 -0.049885912766162\\
66 -0.0496711828640915\\
67 -0.0503189069872789\\
68 -0.0520039248540832\\
69 -0.0529373184365204\\
70 -0.051126527599526\\
71 -0.0514751313815887\\
72 -0.0522461601735065\\
73 -0.0524050254658692\\
74 -0.0533364139345594\\
75 -0.0555063574266744\\
76 -0.0555314219350218\\
77 -0.0590075771438406\\
78 -0.0604358764061753\\
79 -0.0590141886830215\\
80 -0.0603489443803253\\
81 -0.0616218510747461\\
82 -0.0633777896207502\\
83 -0.0664039609483748\\
84 -0.0706924878109928\\
85 -0.0689123986026566\\
86 -0.0698163050437685\\
87 -0.0704861803539975\\
88 -0.0692765027571798\\
89 -0.0687988249811382\\
90 -0.0696985253942728\\
91 -0.0681198246987584\\
92 -0.067238900551581\\
93 -0.0661934474813613\\
94 -0.0663333935362458\\
95 -0.0628667695056088\\
96 -0.0663368497157393\\
97 -0.0657053744514708\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0562028448116109\\
4 -0.0590711057929966\\
5 -0.051831582857354\\
6 -0.0485200650431705\\
7 -0.0445416805320412\\
8 -0.04568252000441\\
9 -0.0440127033494192\\
10 -0.0433051108109645\\
11 -0.0431862977073357\\
12 -0.043258240594299\\
13 -0.0413855060226623\\
14 -0.0395184521860938\\
15 -0.0376137168533766\\
16 -0.0378207803602845\\
17 -0.037931075324177\\
18 -0.038171598066908\\
19 -0.0364376393953783\\
20 -0.0363790763650939\\
21 -0.0369287972918773\\
22 -0.0379953840809072\\
23 -0.0380151078352798\\
24 -0.0397042540487653\\
25 -0.0409648408488058\\
26 -0.0421959364713347\\
27 -0.0410407187706639\\
28 -0.0415276631796894\\
29 -0.043628382066383\\
30 -0.0473728209505423\\
31 -0.0490519730384002\\
32 -0.050504901482202\\
33 -0.0509645260678573\\
34 -0.0508437533824126\\
35 -0.052146102121329\\
36 -0.0534008283861448\\
37 -0.0539524971668401\\
38 -0.055186737846098\\
39 -0.0549751821967686\\
40 -0.0545020208610078\\
41 -0.0522208288824083\\
42 -0.0518413565450397\\
43 -0.0499020316122004\\
44 -0.0498721677621193\\
45 -0.0498643589976658\\
46 -0.048777419012054\\
47 -0.0497778316290706\\
48 -0.0469637150341924\\
49 -0.0483537599779813\\
50 -0.0499932006192546\\
51 -0.0490740492070268\\
52 -0.047799656491388\\
53 -0.0477447640779669\\
54 -0.0476677726729956\\
55 -0.048603545098174\\
56 -0.0506935263539924\\
57 -0.0509889363925993\\
58 -0.0492474495769357\\
59 -0.0508765564408449\\
60 -0.0510860327506927\\
61 -0.0501463152845965\\
62 -0.0503786131002889\\
63 -0.0540874188798102\\
64 -0.0536721958610745\\
65 -0.0559693452098814\\
66 -0.0557762393399799\\
67 -0.0563954619234001\\
68 -0.0599765291502888\\
69 -0.060477010723665\\
70 -0.0595684499947458\\
71 -0.0601097985056618\\
72 -0.0607368972279966\\
73 -0.0625145271157313\\
74 -0.0632695384129297\\
75 -0.0659210405947394\\
76 -0.0658393653280028\\
77 -0.0700957997942025\\
78 -0.0717957134784435\\
79 -0.0702054450676902\\
80 -0.0711069292630936\\
81 -0.0725757702026222\\
82 -0.0742714793894032\\
83 -0.0780086020223653\\
84 -0.0823426161695519\\
85 -0.0802713899735489\\
86 -0.0817843404178158\\
87 -0.0829145263744643\\
88 -0.0808267250595128\\
89 -0.0785421150445295\\
90 -0.0797646391324583\\
91 -0.0774740088789134\\
92 -0.0774512736581755\\
93 -0.0770434313543582\\
94 -0.0768168160457313\\
95 -0.0730685996992941\\
96 -0.076438735776298\\
97 -0.0758531854752654\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0560728478297901\\
4 -0.0586844163498519\\
5 -0.0505928586508199\\
6 -0.0477240611203932\\
7 -0.0441819604831\\
8 -0.0454555515631962\\
9 -0.0439255144965961\\
10 -0.0431605719643618\\
11 -0.0431261762121\\
12 -0.0431458028443684\\
13 -0.0413823456886162\\
14 -0.039482228986599\\
15 -0.0378148711541199\\
16 -0.0379538757810034\\
17 -0.0379605259435447\\
18 -0.0380029269041971\\
19 -0.0364210013636485\\
20 -0.0362414049016144\\
21 -0.0359458079353598\\
22 -0.0368672704829062\\
23 -0.036908497298916\\
24 -0.0386349930493841\\
25 -0.0393201319152783\\
26 -0.0404648468668111\\
27 -0.039273653060548\\
28 -0.0398916058348396\\
29 -0.0418477141182923\\
30 -0.0452396239653401\\
31 -0.0464425500761732\\
32 -0.0479275072628098\\
33 -0.0479410768588771\\
34 -0.0467116832042449\\
35 -0.0480871624005091\\
36 -0.0502522532355652\\
37 -0.0500732718682425\\
38 -0.0511327881397883\\
39 -0.0506594331747146\\
40 -0.0496959500330678\\
41 -0.0475301553270255\\
42 -0.0472054919286455\\
43 -0.0452142529846996\\
44 -0.045179288402568\\
45 -0.0452362522914685\\
46 -0.0441443662841505\\
47 -0.0451002263187658\\
48 -0.0427641144862031\\
49 -0.0440704076737669\\
50 -0.045344460431288\\
51 -0.0445093472442663\\
52 -0.0442644260067618\\
53 -0.0442122270277429\\
54 -0.0442196079773964\\
55 -0.044927706667483\\
56 -0.0469428961329701\\
57 -0.0469744615353379\\
58 -0.0446898733650231\\
59 -0.0460873660574243\\
60 -0.045326753328631\\
61 -0.0439202574751155\\
62 -0.0439694744490497\\
63 -0.0469777625014377\\
64 -0.0466266701860106\\
65 -0.0487381050873924\\
66 -0.0485705085590229\\
67 -0.0491905519591389\\
68 -0.0522582674429844\\
69 -0.0530013931321131\\
70 -0.0523048534674026\\
71 -0.0525779479534526\\
72 -0.053079104775113\\
73 -0.0547737785806615\\
74 -0.055451201210348\\
75 -0.0577816819125224\\
76 -0.0578145151244043\\
77 -0.0614902579506698\\
78 -0.0627489776734577\\
79 -0.0614116883513938\\
80 -0.0632353721271075\\
81 -0.0645274026843432\\
82 -0.066288928112579\\
83 -0.0695083876967822\\
84 -0.0741277347394065\\
85 -0.0721727637167989\\
86 -0.0737709305080632\\
87 -0.0747848698068838\\
88 -0.0700708425334862\\
89 -0.0704277426513742\\
90 -0.071514416903948\\
91 -0.069016555986393\\
92 -0.069098040905295\\
93 -0.0667509270955393\\
94 -0.0668856132874683\\
95 -0.0636282760841159\\
96 -0.0659495788904093\\
97 -0.0653715727972032\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0566023829008733\\
4 -0.0594421804945502\\
5 -0.0518532477677524\\
6 -0.0490826458772346\\
7 -0.0452850041129309\\
8 -0.0463050415035069\\
9 -0.0446302207514429\\
10 -0.0438960117166971\\
11 -0.0434344538107299\\
12 -0.0434196881719148\\
13 -0.0416827306861558\\
14 -0.0397856809037452\\
15 -0.0380548748257148\\
16 -0.0381609227733712\\
17 -0.0380372172686418\\
18 -0.0382719399588332\\
19 -0.0365455532383033\\
20 -0.0365608275763366\\
21 -0.0364011724669261\\
22 -0.0374044405883842\\
23 -0.0370895037662595\\
24 -0.0389576800133579\\
25 -0.0404110158165403\\
26 -0.0415873864621316\\
27 -0.0405706072628289\\
28 -0.0412967859036106\\
29 -0.0432023077502928\\
30 -0.0467029308108316\\
31 -0.0478484933521358\\
32 -0.049570945027345\\
33 -0.0499149118790501\\
34 -0.0492386456219293\\
35 -0.0506471479382701\\
36 -0.0527797204696515\\
37 -0.0532543188636889\\
38 -0.0545276928265002\\
39 -0.0529146952582735\\
40 -0.0524180608541457\\
41 -0.0501820082819356\\
42 -0.0497948009716296\\
43 -0.0478803466070347\\
44 -0.047782094260791\\
45 -0.0479361734227787\\
46 -0.0456370052611557\\
47 -0.046205599674523\\
48 -0.043145126733637\\
49 -0.0441674803690367\\
50 -0.0456133790633033\\
51 -0.0447265969373161\\
52 -0.0440577529445512\\
53 -0.0440287162269335\\
54 -0.0440172581650644\\
55 -0.0446615985726534\\
56 -0.0467520003863787\\
57 -0.0468910588610569\\
58 -0.0451803406410258\\
59 -0.0464405877290122\\
60 -0.0466862541175205\\
61 -0.0458072363807618\\
62 -0.0460899993122837\\
63 -0.0493558142943528\\
64 -0.0489668631113873\\
65 -0.0517017878103646\\
66 -0.051360308589208\\
67 -0.0519564921996779\\
68 -0.0551998629301544\\
69 -0.0560899277858135\\
70 -0.055019861248294\\
71 -0.055442302790546\\
72 -0.0558908123310082\\
73 -0.0575864806114005\\
74 -0.0583101779079064\\
75 -0.0603264554221794\\
76 -0.0601426585798591\\
77 -0.0640666486800621\\
78 -0.0651642072528596\\
79 -0.0635148390213791\\
80 -0.0655487309439623\\
81 -0.0670295375015552\\
82 -0.0673779554156694\\
83 -0.0696453755454654\\
84 -0.0716718263186895\\
85 -0.0692824761376889\\
86 -0.0709658888771584\\
87 -0.0718889600075279\\
88 -0.0705923131075936\\
89 -0.0707414444730543\\
90 -0.0709799092705663\\
91 -0.0694697988259912\\
92 -0.0694005684901029\\
93 -0.0689853640371921\\
94 -0.0690722418526426\\
95 -0.065647814295356\\
96 -0.0686215255377988\\
97 -0.0667058905771666\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0564595350960946\\
4 -0.0592178313604088\\
5 -0.0519604984172695\\
6 -0.0494356631441058\\
7 -0.0456262145072623\\
8 -0.046668495219409\\
9 -0.044579394306861\\
10 -0.0427515891547798\\
11 -0.043087406277998\\
12 -0.0432411336535893\\
13 -0.0415104903160958\\
14 -0.0395047863016047\\
15 -0.0377354048272543\\
16 -0.0379907951428751\\
17 -0.0381770141472831\\
18 -0.0381816745193656\\
19 -0.0366480297093816\\
20 -0.0365053695273264\\
21 -0.0370868882637537\\
22 -0.0381848889588328\\
23 -0.0382182831043381\\
24 -0.0400197354452566\\
25 -0.0414019047753299\\
26 -0.0426469458306695\\
27 -0.041538888432642\\
28 -0.0419596590502789\\
29 -0.0441633106272232\\
30 -0.0479585425262127\\
31 -0.0493841549758969\\
32 -0.0509650066003214\\
33 -0.0513583424187692\\
34 -0.0512787408578552\\
35 -0.0523453168097718\\
36 -0.0545642972696081\\
37 -0.0549962015875467\\
38 -0.0565091495853024\\
39 -0.0560644689651859\\
40 -0.0553989689979905\\
41 -0.0530745066175148\\
42 -0.0527397123416595\\
43 -0.0500903058631587\\
44 -0.0500668182420632\\
45 -0.0501869494674473\\
46 -0.0492205588714967\\
47 -0.0501821961881396\\
48 -0.0476727378040656\\
49 -0.0490095443189357\\
50 -0.0503005340614374\\
51 -0.0485450188298346\\
52 -0.0481358875711561\\
53 -0.0481512499096307\\
54 -0.0480322505283236\\
55 -0.0488147994210325\\
56 -0.0507061639046841\\
57 -0.0509317204429234\\
58 -0.0491062144198194\\
59 -0.0507618382392302\\
60 -0.051049294761517\\
61 -0.0499987398864746\\
62 -0.0503280876870831\\
63 -0.0540336128993725\\
64 -0.053542859374508\\
65 -0.0564409443567877\\
66 -0.0558510770034101\\
67 -0.056625462846971\\
68 -0.0597457111471549\\
69 -0.0607625445105611\\
70 -0.0597905504814836\\
71 -0.0598375097567692\\
72 -0.0593572213383944\\
73 -0.0609569619570456\\
74 -0.0615342784991628\\
75 -0.0638730080728768\\
76 -0.0636990892204094\\
77 -0.0657942108866737\\
78 -0.0675023012239796\\
79 -0.0658589950797635\\
80 -0.0676596850854661\\
81 -0.0693178810030392\\
82 -0.0713751728558315\\
83 -0.0740658153480237\\
84 -0.0792053853934018\\
85 -0.0769402975574723\\
86 -0.0783309528830759\\
87 -0.079383438871322\\
88 -0.0780611231810947\\
89 -0.0781654134008065\\
90 -0.0790831185864312\\
91 -0.0769654985871683\\
92 -0.0763562035796797\\
93 -0.0753084514330281\\
94 -0.0755215906652359\\
95 -0.071934311710731\\
96 -0.0755624479497154\\
97 -0.0746925527787065\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0560202615214849\\
4 -0.0588755776992355\\
5 -0.0516593744487789\\
6 -0.0488854303106049\\
7 -0.0448567538061201\\
8 -0.0459260587816688\\
9 -0.0441241735819174\\
10 -0.0433033158320686\\
11 -0.0433608956625074\\
12 -0.0432722696287843\\
13 -0.0413826944119533\\
14 -0.0391969494636282\\
15 -0.0375266307417662\\
16 -0.0374695006300946\\
17 -0.03738980029382\\
18 -0.0377076602775945\\
19 -0.0362007455485598\\
20 -0.0362480946927156\\
21 -0.0365027279625617\\
22 -0.0375970070107977\\
23 -0.0377016235954345\\
24 -0.0394609642186539\\
25 -0.0408027367629313\\
26 -0.0416253769537827\\
27 -0.0405446779398502\\
28 -0.0411932811329548\\
29 -0.0430925938120356\\
30 -0.0464112058753045\\
31 -0.047689054098968\\
32 -0.048070025877989\\
33 -0.0487277505544502\\
34 -0.0484494620799886\\
35 -0.0486307840031448\\
36 -0.050803342958348\\
37 -0.0513268218599609\\
38 -0.0528279504413696\\
39 -0.052593310500169\\
40 -0.0520896069911434\\
41 -0.0496501146532181\\
42 -0.0493434936970276\\
43 -0.047052547584685\\
44 -0.0470046244094212\\
45 -0.0471180187632341\\
46 -0.0462745899381668\\
47 -0.0471997626707208\\
48 -0.0446213433168877\\
49 -0.0458554750547165\\
50 -0.0474068238388804\\
51 -0.0463945923468183\\
52 -0.0458946404040528\\
53 -0.0459322515401065\\
54 -0.0457997549549914\\
55 -0.0465380535692011\\
56 -0.0489034330453228\\
57 -0.0480171975434211\\
58 -0.0463668458338369\\
59 -0.047933017549951\\
60 -0.0479261266570302\\
61 -0.0468196616206167\\
62 -0.0460638610080972\\
63 -0.0496342257348104\\
64 -0.0491665655200003\\
65 -0.0520363101390169\\
66 -0.0511593636600164\\
67 -0.0520171839807287\\
68 -0.0547726799566603\\
69 -0.0557219352582837\\
70 -0.0549941139567039\\
71 -0.0554971439023062\\
72 -0.0559845037328591\\
73 -0.0575700090760205\\
74 -0.0583174842936375\\
75 -0.0600975581301355\\
76 -0.0600712624625194\\
77 -0.0638736813500424\\
78 -0.0653628292562246\\
79 -0.0635422325179995\\
80 -0.0653531901506446\\
81 -0.0668915431675973\\
82 -0.0688408849424864\\
83 -0.0721926259405771\\
84 -0.0771482295159281\\
85 -0.0748265806622034\\
86 -0.0756941260659137\\
87 -0.0761504260146569\\
88 -0.0748152279006288\\
89 -0.0749080769311839\\
90 -0.0751364579902048\\
91 -0.0733114799510441\\
92 -0.0734275018602273\\
93 -0.0726372135667288\\
94 -0.0727601336803237\\
95 -0.0679154503686713\\
96 -0.0700660444137347\\
97 -0.0692445430259814\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0563867454309942\\
4 -0.0592663485526021\\
5 -0.0519649820773628\\
6 -0.0493553134448769\\
7 -0.0448501820101122\\
8 -0.0460492477738063\\
9 -0.0444401100866907\\
10 -0.0436028090064196\\
11 -0.043401808918673\\
12 -0.0432212532959708\\
13 -0.0414852033195312\\
14 -0.03973867251064\\
15 -0.0381270251771927\\
16 -0.0380871953405331\\
17 -0.0382380174565157\\
18 -0.0384704981063456\\
19 -0.0368764595426632\\
20 -0.0368807497144502\\
21 -0.0374214452154706\\
22 -0.0377979119256901\\
23 -0.0377365222495711\\
24 -0.0393975635742323\\
25 -0.0397562847276455\\
26 -0.0404541279393757\\
27 -0.0394595341200491\\
28 -0.0402776712077901\\
29 -0.0423471457632132\\
30 -0.0456575787352316\\
31 -0.0472808999019425\\
32 -0.0487038774208562\\
33 -0.048993585067463\\
34 -0.0488328468248017\\
35 -0.0500374184781255\\
36 -0.0513998793080371\\
37 -0.0519824330959635\\
38 -0.0532946434196408\\
39 -0.0523292205454112\\
40 -0.0517867434115333\\
41 -0.0495781670772982\\
42 -0.0492730099829868\\
43 -0.047325623777627\\
44 -0.0471056082679659\\
45 -0.0471864217266327\\
46 -0.0462046592272159\\
47 -0.0471501960565227\\
48 -0.0447991640048493\\
49 -0.0458604733568911\\
50 -0.0473425992373115\\
51 -0.0464756598737391\\
52 -0.0458534151490121\\
53 -0.0456762937024757\\
54 -0.0456773968360971\\
55 -0.0458059256226873\\
56 -0.0478777437994221\\
57 -0.0477841932265692\\
58 -0.0461235409493932\\
59 -0.0475540086426416\\
60 -0.0477867355381228\\
61 -0.0469060805938451\\
62 -0.0467479570823932\\
63 -0.0501735955873967\\
64 -0.0497708487961866\\
65 -0.0517350435649674\\
66 -0.0514483008432886\\
67 -0.0522225197885461\\
68 -0.0553115483775612\\
69 -0.0562388198290263\\
70 -0.0550993211091186\\
71 -0.0556396513517599\\
72 -0.0561859503884069\\
73 -0.0572777645116695\\
74 -0.057982840458855\\
75 -0.0603560191392976\\
76 -0.0603831561699109\\
77 -0.0642794010580489\\
78 -0.0658349717450566\\
79 -0.0644353291999244\\
80 -0.0663333228430545\\
81 -0.0678091956147241\\
82 -0.0697327605861054\\
83 -0.07300966270864\\
84 -0.0779946920945536\\
85 -0.0754290456328305\\
86 -0.0771239324353513\\
87 -0.0781609768073679\\
88 -0.0767512024214554\\
89 -0.0767623457537551\\
90 -0.0776650963114663\\
91 -0.0758668799136054\\
92 -0.075507814647036\\
93 -0.0737537024110849\\
94 -0.0732351182086025\\
95 -0.0690392351424\\
96 -0.0708870866728164\\
97 -0.0705114076258229\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0565316082195593\\
4 -0.0594018416103666\\
5 -0.0521186230931641\\
6 -0.0495345721494662\\
7 -0.0455138665193681\\
8 -0.0466299967780435\\
9 -0.0447537508141678\\
10 -0.0441061945666807\\
11 -0.0441669134664888\\
12 -0.0437143884984897\\
13 -0.0418449707571852\\
14 -0.0396485500569391\\
15 -0.0381946797076456\\
16 -0.0372188174871995\\
17 -0.0371993768693856\\
18 -0.0375552275497573\\
19 -0.0355759019013909\\
20 -0.0355991688166588\\
21 -0.0361424687049982\\
22 -0.0370770176405593\\
23 -0.0371581659689662\\
24 -0.0386591821759751\\
25 -0.0399471895488114\\
26 -0.0410624244902443\\
27 -0.0400647299341128\\
28 -0.0408358682976868\\
29 -0.0429260269201075\\
30 -0.0454245744528196\\
31 -0.0471890729796409\\
32 -0.0487754656803535\\
33 -0.048517051643642\\
34 -0.0481256598762074\\
35 -0.0493923268254588\\
36 -0.0511975664031568\\
37 -0.0516864840005118\\
38 -0.0530987674178268\\
39 -0.0521824017615249\\
40 -0.0516890493023839\\
41 -0.0494510693467728\\
42 -0.0491621416276276\\
43 -0.0472582226727962\\
44 -0.047085942915447\\
45 -0.0472558322740827\\
46 -0.0464222182353185\\
47 -0.047281204506841\\
48 -0.0448448711665945\\
49 -0.0460599710925167\\
50 -0.047482198671773\\
51 -0.0466090545726198\\
52 -0.0460999420500967\\
53 -0.0459117119297096\\
54 -0.0456395147376452\\
55 -0.0455274228290079\\
56 -0.0476965006495664\\
57 -0.0469518148561741\\
58 -0.0451659303202824\\
59 -0.0467691748721875\\
60 -0.0470365551553948\\
61 -0.0457580422579388\\
62 -0.0456972933355038\\
63 -0.0488686846978237\\
64 -0.0460139635416534\\
65 -0.0484469365973562\\
66 -0.0482772574276812\\
67 -0.0486202911476308\\
68 -0.0518482332805724\\
69 -0.0527467489057567\\
70 -0.0503279722032449\\
71 -0.0508346100547003\\
72 -0.0504059650120361\\
73 -0.051620181118052\\
74 -0.0522657866721793\\
75 -0.0544722090578219\\
76 -0.0544901892108029\\
77 -0.0563686453102865\\
78 -0.0577552692402432\\
79 -0.0564775869819405\\
80 -0.058237379728246\\
81 -0.059160784680392\\
82 -0.0608670373485853\\
83 -0.063771138517752\\
84 -0.0681715397277715\\
85 -0.0652176284096573\\
86 -0.0666411811071403\\
87 -0.0674016608032897\\
88 -0.0662730779617716\\
89 -0.0661449783515043\\
90 -0.0671233900870195\\
91 -0.0655655072971086\\
92 -0.0655411710960642\\
93 -0.0651064643403352\\
94 -0.0651702310135389\\
95 -0.0612954256023887\\
96 -0.0646324927663064\\
97 -0.0635587679854199\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0565194526529476\\
4 -0.0592724963982976\\
5 -0.0514591351298346\\
6 -0.0487999054062983\\
7 -0.0446494820929641\\
8 -0.0457967567372113\\
9 -0.0439207029826172\\
10 -0.0434721230653039\\
11 -0.0435320178551565\\
12 -0.043555858679194\\
13 -0.0409679859842947\\
14 -0.03908551405907\\
15 -0.0375508900199087\\
16 -0.0377868607918163\\
17 -0.0379175747501252\\
18 -0.0381579631181422\\
19 -0.0355261944123612\\
20 -0.0355426116343516\\
21 -0.0362360491292925\\
22 -0.0373051120114344\\
23 -0.0374058888307638\\
24 -0.0389253161581383\\
25 -0.0399226573217574\\
26 -0.0411144547337217\\
27 -0.0400175464795201\\
28 -0.0408313744487547\\
29 -0.0428376328511419\\
30 -0.0464917055568936\\
31 -0.0481493427488195\\
32 -0.0498203160802246\\
33 -0.0502072681237898\\
34 -0.0499914995112433\\
35 -0.0512439215862982\\
36 -0.0534175729285306\\
37 -0.0537710290462387\\
38 -0.0553075796671193\\
39 -0.0550824408959659\\
40 -0.0540448318417373\\
41 -0.0515194623499811\\
42 -0.0509299979990486\\
43 -0.0487217394113094\\
44 -0.0486469425138914\\
45 -0.0487294020401337\\
46 -0.0477642360297822\\
47 -0.0487512105467795\\
48 -0.0461126938412766\\
49 -0.0450233595936044\\
50 -0.0467543150274762\\
51 -0.045794318800974\\
52 -0.0449653694510331\\
53 -0.0450679326192025\\
54 -0.0451259889708971\\
55 -0.0459904969760604\\
56 -0.048200683784647\\
57 -0.0482541733961999\\
58 -0.0463771059137806\\
59 -0.047885339348586\\
60 -0.0481367044933719\\
61 -0.0472563379353907\\
62 -0.0475622188993149\\
63 -0.0507422807186912\\
64 -0.0503591899137325\\
65 -0.0526211265161682\\
66 -0.0524219713891281\\
67 -0.0526325542910074\\
68 -0.0559942415507978\\
69 -0.0563100923224256\\
70 -0.0555801784503896\\
71 -0.0558496675079165\\
72 -0.0564866245639119\\
73 -0.0583323669687314\\
74 -0.0590416570605455\\
75 -0.0613817215285993\\
76 -0.0596156143827966\\
77 -0.0631277697055218\\
78 -0.0642330049234447\\
79 -0.0627877661768537\\
80 -0.0647444562591096\\
81 -0.0661350173754763\\
82 -0.0677062394719611\\
83 -0.0710166151203064\\
84 -0.0756002254214556\\
85 -0.0734128526878302\\
86 -0.075039213995418\\
87 -0.0760925605318135\\
88 -0.0747968831118096\\
89 -0.074956028813129\\
90 -0.0760870684663178\\
91 -0.0743524240597986\\
92 -0.0737154305797855\\
93 -0.0728965511613919\\
94 -0.0730264077813449\\
95 -0.0692311625324857\\
96 -0.0723461442295833\\
97 -0.071795177902577\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0565045461583377\\
4 -0.0593675289683166\\
5 -0.0518559269268055\\
6 -0.049384948848278\\
7 -0.0453939434793306\\
8 -0.0464783756586051\\
9 -0.0446764141584067\\
10 -0.0439718447437177\\
11 -0.0438966162014527\\
12 -0.0438267417894886\\
13 -0.042002896170416\\
14 -0.0400509916347761\\
15 -0.0383228333664112\\
16 -0.0384730948010034\\
17 -0.0385087477636702\\
18 -0.0387442488061594\\
19 -0.0370699129437428\\
20 -0.0368788863527272\\
21 -0.0373564784740548\\
22 -0.0384351207837694\\
23 -0.0384812340959653\\
24 -0.0402227774342199\\
25 -0.0416828441710697\\
26 -0.0426520003582217\\
27 -0.0406609621916462\\
28 -0.0411034844898696\\
29 -0.0434879852845849\\
30 -0.0473914310505706\\
31 -0.0489451470782938\\
32 -0.0506432872208222\\
33 -0.0510358507463171\\
34 -0.0508891884978454\\
35 -0.0520537431830582\\
36 -0.0542102051665331\\
37 -0.0546706087580163\\
38 -0.0556436477597346\\
39 -0.0553525081187932\\
40 -0.054837863445357\\
41 -0.0525164216381644\\
42 -0.0522300498958594\\
43 -0.0502990433177777\\
44 -0.0500351407005793\\
45 -0.0502168939535292\\
46 -0.0492938533527828\\
47 -0.0503068112305906\\
48 -0.0477927509441287\\
49 -0.0492986863729835\\
50 -0.0505892479248929\\
51 -0.0495932586585968\\
52 -0.0487503428329862\\
53 -0.0482469510568586\\
54 -0.048063005809961\\
55 -0.0483603753503072\\
56 -0.0505806145604131\\
57 -0.0507291960708488\\
58 -0.0488447272271892\\
59 -0.0503701552092153\\
60 -0.0505377743776894\\
61 -0.0495835667431902\\
62 -0.0498941642971405\\
63 -0.0529899477484532\\
64 -0.0522586641668316\\
65 -0.0552833422231388\\
66 -0.0551544640936014\\
67 -0.0558460035790295\\
68 -0.058884343220584\\
69 -0.0593326943690389\\
70 -0.0582957131027737\\
71 -0.058362746196358\\
72 -0.058622510167228\\
73 -0.0603104483962547\\
74 -0.060909318651886\\
75 -0.0625390626393531\\
76 -0.06253378446192\\
77 -0.0665370547203642\\
78 -0.0678712751808434\\
79 -0.0663748587605185\\
80 -0.068433148765598\\
81 -0.0700290821626632\\
82 -0.071385110647282\\
83 -0.0747283759261643\\
84 -0.0782236899086931\\
85 -0.0744158558370987\\
86 -0.0760678540670802\\
87 -0.0770169753257834\\
88 -0.0756811021062819\\
89 -0.0754356771748333\\
90 -0.0759620767949329\\
91 -0.0740802706507436\\
92 -0.0738169965983151\\
93 -0.0726585967537302\\
94 -0.0726337428555057\\
95 -0.0675578701937854\\
96 -0.0711666750338869\\
97 -0.0700978893350237\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0566082945200106\\
4 -0.0594245362665952\\
5 -0.0521452360682119\\
6 -0.0496644039728254\\
7 -0.0458306836989886\\
8 -0.0468645055596896\\
9 -0.045164452198738\\
10 -0.0442749647838294\\
11 -0.0443177634056586\\
12 -0.0443770253662099\\
13 -0.0424204478757053\\
14 -0.0404458318839606\\
15 -0.0387544437959551\\
16 -0.0387545865710126\\
17 -0.0388562806771106\\
18 -0.039074123055945\\
19 -0.0373931275334342\\
20 -0.0373024844019363\\
21 -0.0378914045287123\\
22 -0.0389808952097675\\
23 -0.0390574751941838\\
24 -0.0407674418716043\\
25 -0.0422501554239684\\
26 -0.0434651573123955\\
27 -0.0422435438532803\\
28 -0.0428289962395441\\
29 -0.0450831101405823\\
30 -0.0487584264703019\\
31 -0.050470837030913\\
32 -0.0521800446427954\\
33 -0.0526398002487922\\
34 -0.0524883714019227\\
35 -0.0538579730854295\\
36 -0.0561583259817222\\
37 -0.0567361642120975\\
38 -0.0582070598688411\\
39 -0.0577460037243784\\
40 -0.0571917875743465\\
41 -0.0546579312774938\\
42 -0.0537483534105574\\
43 -0.0516660626254171\\
44 -0.0516293756245082\\
45 -0.0517937228085704\\
46 -0.0503495852745251\\
47 -0.0510534659445579\\
48 -0.047837613549821\\
49 -0.0493313322360071\\
50 -0.0497306011103632\\
51 -0.0485539461358042\\
52 -0.0481312691083224\\
53 -0.0485762814538625\\
54 -0.0483126224292242\\
55 -0.0486797269104563\\
56 -0.051061149187339\\
57 -0.0513777938200965\\
58 -0.049659943563888\\
59 -0.0513119790721459\\
60 -0.0515840772651216\\
61 -0.0506136576615872\\
62 -0.0507541668622875\\
63 -0.0543114049961074\\
64 -0.0538993342375026\\
65 -0.0568505727935036\\
66 -0.0563374369499734\\
67 -0.056236559722779\\
68 -0.0597237496822126\\
69 -0.0592033866405172\\
70 -0.058443912291182\\
71 -0.0587934801538407\\
72 -0.0592827818999465\\
73 -0.060679841860397\\
74 -0.0613075863225429\\
75 -0.0638761972630195\\
76 -0.0638550069983674\\
77 -0.067923420544454\\
78 -0.0690893443407021\\
79 -0.0675698999757014\\
80 -0.0695782899980286\\
81 -0.0707457420962277\\
82 -0.072798962165515\\
83 -0.0751933927213822\\
84 -0.0803362517137171\\
85 -0.0782389243979435\\
86 -0.0788886397876346\\
87 -0.0784629516365655\\
88 -0.0772393378693574\\
89 -0.0770480220361737\\
90 -0.0782498771655539\\
91 -0.0765455158208854\\
92 -0.0764109207059397\\
93 -0.0759728500491527\\
94 -0.0754192138953468\\
95 -0.0708591794141639\\
96 -0.0737132973867685\\
97 -0.0732002167671002\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0561138799636477\\
4 -0.0590087237989704\\
5 -0.0516573912644316\\
6 -0.0486580070087027\\
7 -0.0448999457171211\\
8 -0.0459380764968911\\
9 -0.0442960920500136\\
10 -0.0435709461646437\\
11 -0.0434777213280138\\
12 -0.0432780451290532\\
13 -0.0411907985531892\\
14 -0.0391687358706705\\
15 -0.0375640653135477\\
16 -0.0377618808481261\\
17 -0.0376449866230558\\
18 -0.0376884693979991\\
19 -0.0362990364079542\\
20 -0.036332743609013\\
21 -0.036891710115182\\
22 -0.0377114059138232\\
23 -0.0376681962441286\\
24 -0.0395511003251834\\
25 -0.0410387925243735\\
26 -0.0422833190987363\\
27 -0.0411365602937287\\
28 -0.0416576873871742\\
29 -0.043675071472561\\
30 -0.0467701699979296\\
31 -0.0485348686596707\\
32 -0.0502551445229435\\
33 -0.050635008527891\\
34 -0.0504597258571417\\
35 -0.0517431677809281\\
36 -0.0539616193366891\\
37 -0.0544994342273046\\
38 -0.0557763638485173\\
39 -0.055494228336952\\
40 -0.0549683098166922\\
41 -0.0522428457836813\\
42 -0.051822539248621\\
43 -0.049862004327123\\
44 -0.0498093807595646\\
45 -0.0487891748898157\\
46 -0.0479243489123666\\
47 -0.0488711250281269\\
48 -0.0463192568579158\\
49 -0.047677793153312\\
50 -0.0491560027870333\\
51 -0.0480730565682677\\
52 -0.0477681681806908\\
53 -0.0477222478789777\\
54 -0.0477662512181205\\
55 -0.0484289633233906\\
56 -0.0508528873017095\\
57 -0.0511157204745533\\
58 -0.0493420026290042\\
59 -0.0507042422745755\\
60 -0.0509627748427465\\
61 -0.0497413367270637\\
62 -0.0497518394024204\\
63 -0.0534494692370969\\
64 -0.0525335475526785\\
65 -0.0551285121024429\\
66 -0.0548560308466891\\
67 -0.0549737566553098\\
68 -0.0574875749264113\\
69 -0.0582403397772432\\
70 -0.0573106429935034\\
71 -0.0575711051717417\\
72 -0.0581348419805276\\
73 -0.0592114592951473\\
74 -0.0596996932738659\\
75 -0.061826649816182\\
76 -0.0598906551251216\\
77 -0.0637044743072047\\
78 -0.0650579680182969\\
79 -0.0634547651857734\\
80 -0.0645797167101022\\
81 -0.0661228708860169\\
82 -0.0674780104230368\\
83 -0.0697179573286139\\
84 -0.0746875869765897\\
85 -0.0712213432408007\\
86 -0.0727060238690594\\
87 -0.0733238207576569\\
88 -0.0713990001770337\\
89 -0.0704308386877171\\
90 -0.071390835789986\\
91 -0.0697820332208917\\
92 -0.0699022010617732\\
93 -0.0692171333588632\\
94 -0.0693092218468058\\
95 -0.0659629132062347\\
96 -0.0694889515508083\\
97 -0.0687175225737451\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0563742022129806\\
4 -0.0592262921883694\\
5 -0.0519525977961339\\
6 -0.0491528644238368\\
7 -0.0453413781038734\\
8 -0.0462982203751548\\
9 -0.0445582072165107\\
10 -0.0436231788716992\\
11 -0.0434387128162536\\
12 -0.0434757711909479\\
13 -0.0416617404510262\\
14 -0.0388532665958008\\
15 -0.0373442463615798\\
16 -0.0371804049114017\\
17 -0.0373670770267538\\
18 -0.0375002231393458\\
19 -0.0359828188594206\\
20 -0.0358129112699506\\
21 -0.0361122816064312\\
22 -0.0372880481198775\\
23 -0.0371439804707855\\
24 -0.0389613624213188\\
25 -0.040024053017681\\
26 -0.0412096648912864\\
27 -0.0402081207884041\\
28 -0.0409433468193847\\
29 -0.0426274153925724\\
30 -0.0457281717783748\\
31 -0.0467634126583174\\
32 -0.0484173375182102\\
33 -0.0487815193178341\\
34 -0.048627379481346\\
35 -0.0499304934066098\\
36 -0.0517009705982435\\
37 -0.0522270445834361\\
38 -0.053736530648749\\
39 -0.053460532644008\\
40 -0.0524352460485198\\
41 -0.0501116642982683\\
42 -0.0497146332822987\\
43 -0.0474594120811388\\
44 -0.0472016608826086\\
45 -0.0468327309945983\\
46 -0.0435732148693803\\
47 -0.044900454246156\\
48 -0.0418167163073109\\
49 -0.0431111402327834\\
50 -0.0447531223811031\\
51 -0.0438439433229768\\
52 -0.0437506276870551\\
53 -0.0434223172839176\\
54 -0.0435121324992524\\
55 -0.0441480095269121\\
56 -0.0460079742889525\\
57 -0.0460069761994446\\
58 -0.0445090404194895\\
59 -0.045067603777277\\
60 -0.0451429078785241\\
61 -0.0441572641587165\\
62 -0.0437220055594547\\
63 -0.0467602841144442\\
64 -0.045748908444889\\
65 -0.0484565813885794\\
66 -0.0481315490127997\\
67 -0.0492516934683666\\
68 -0.0523291976705648\\
69 -0.0532008258347068\\
70 -0.0523034701305561\\
71 -0.0529056241791478\\
72 -0.0534104695447711\\
73 -0.0550452473833788\\
74 -0.0557453389674777\\
75 -0.0580356930931915\\
76 -0.0578469449571845\\
77 -0.0613335414286426\\
78 -0.0620267594090637\\
79 -0.0606348797101818\\
80 -0.0609093589757448\\
81 -0.0614438043465498\\
82 -0.0626833295584863\\
83 -0.0654357325401207\\
84 -0.0698154699847819\\
85 -0.0680564392039508\\
86 -0.0695717979601804\\
87 -0.0703861578790527\\
88 -0.0689315722117733\\
89 -0.0690961110772325\\
90 -0.0699870101259173\\
91 -0.0681423511219561\\
92 -0.0681812780300185\\
93 -0.0677610781782592\\
94 -0.0658726445972585\\
95 -0.0624375229125762\\
96 -0.0658088762243051\\
97 -0.0652703285055084\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0565558615290115\\
4 -0.0594448530922994\\
5 -0.0521471888055157\\
6 -0.0495325235070929\\
7 -0.0456930074604467\\
8 -0.0464467694867945\\
9 -0.0443830340725581\\
10 -0.0438226448902656\\
11 -0.043778636386562\\
12 -0.0436366906654814\\
13 -0.0418352338027902\\
14 -0.03993947846045\\
15 -0.0382070044062421\\
16 -0.0383974685668713\\
17 -0.0384929475226977\\
18 -0.0386056619468829\\
19 -0.0369977917060917\\
20 -0.0365010997257877\\
21 -0.0359578492129046\\
22 -0.0370443951879234\\
23 -0.0364361819942097\\
24 -0.0382867677235615\\
25 -0.0393157030690761\\
26 -0.0406575125953303\\
27 -0.039479839273269\\
28 -0.0402816607259969\\
29 -0.0423509223831086\\
30 -0.0457573614954106\\
31 -0.0472692658194399\\
32 -0.048643175216061\\
33 -0.0490727586829462\\
34 -0.0489537907533115\\
35 -0.0502073574893897\\
36 -0.0519687872373474\\
37 -0.0524808760719977\\
38 -0.0539589915440061\\
39 -0.053712700793458\\
40 -0.0531386448450188\\
41 -0.0509038395288931\\
42 -0.0504537984241743\\
43 -0.0476038927529598\\
44 -0.0470948259049533\\
45 -0.0471598098730551\\
46 -0.0461609441441616\\
47 -0.0470016338320394\\
48 -0.0442253313989137\\
49 -0.0456125993962954\\
50 -0.047152694367267\\
51 -0.0460327012068031\\
52 -0.0457858336462685\\
53 -0.0451565833072238\\
54 -0.0451751737054181\\
55 -0.0457625408852452\\
56 -0.0479117980414076\\
57 -0.0469741990054282\\
58 -0.0452302617746187\\
59 -0.04664799222009\\
60 -0.0460420999156116\\
61 -0.045046128863315\\
62 -0.0453437960615477\\
63 -0.0484714747598255\\
64 -0.0481209452062483\\
65 -0.0508424881318295\\
66 -0.0506830374039754\\
67 -0.0513347214627515\\
68 -0.0544924169458959\\
69 -0.0553156940386801\\
70 -0.054386698433729\\
71 -0.054786476187054\\
72 -0.0553188151842524\\
73 -0.056770464921717\\
74 -0.0573723885174982\\
75 -0.0597514039979395\\
76 -0.0593703136234019\\
77 -0.0628532718337245\\
78 -0.0639254364051844\\
79 -0.0622436690751102\\
80 -0.0638677152976008\\
81 -0.0640772650775807\\
82 -0.0654310267239813\\
83 -0.0685181034834757\\
84 -0.0731677987636228\\
85 -0.0711733149854467\\
86 -0.0723446850360074\\
87 -0.0732051523632596\\
88 -0.0709556794244904\\
89 -0.0711553031984338\\
90 -0.0722387165943771\\
91 -0.0705102162152406\\
92 -0.0706104753119586\\
93 -0.0701419937424571\\
94 -0.0697231063323261\\
95 -0.0663085915779892\\
96 -0.0683778889465738\\
97 -0.0679503812530036\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0564981278534\\
4 -0.0593573222076331\\
5 -0.0519612306202438\\
6 -0.0494585161160962\\
7 -0.0455587377580277\\
8 -0.0466085324272784\\
9 -0.0448952381904856\\
10 -0.0438834070436494\\
11 -0.0439803014734778\\
12 -0.0439183463209429\\
13 -0.042131972923436\\
14 -0.0397545614771057\\
15 -0.0378503583343357\\
16 -0.0380724639161449\\
17 -0.0379245397343665\\
18 -0.038098950127457\\
19 -0.0365509705621506\\
20 -0.0365620779997004\\
21 -0.037103833636352\\
22 -0.0380842773783918\\
23 -0.0381682562400754\\
24 -0.0397894752128016\\
25 -0.0405258307010272\\
26 -0.041749795124955\\
27 -0.0406135490566464\\
28 -0.0411926401629325\\
29 -0.0433423503913315\\
30 -0.0459402082882349\\
31 -0.0476697831132288\\
32 -0.0491592687325672\\
33 -0.0493619743557176\\
34 -0.0486377341282507\\
35 -0.0498625345762868\\
36 -0.0522465565185035\\
37 -0.0515593251812748\\
38 -0.0528281151801967\\
39 -0.0524561346675283\\
40 -0.0519722281963571\\
41 -0.0497249843220719\\
42 -0.0494690181388133\\
43 -0.0476091700583285\\
44 -0.0465375380429092\\
45 -0.0467344290200791\\
46 -0.0459555717547617\\
47 -0.0469116839244765\\
48 -0.0445480388879673\\
49 -0.0457023285762403\\
50 -0.0472482545105594\\
51 -0.0463818796181951\\
52 -0.0461032361984923\\
53 -0.0459669399968326\\
54 -0.0458333018169556\\
55 -0.0464183874981388\\
56 -0.0485697405583481\\
57 -0.0485813721756429\\
58 -0.0468372973864488\\
59 -0.0479620387712038\\
60 -0.0477711737164331\\
61 -0.0467340017444074\\
62 -0.047179116373782\\
63 -0.0507531444282003\\
64 -0.0501310956521679\\
65 -0.0527335405951971\\
66 -0.0522579017739163\\
67 -0.0528642670012213\\
68 -0.0554365309287216\\
69 -0.0561950755549674\\
70 -0.0554519088148671\\
71 -0.0558873288439258\\
72 -0.0558466031560848\\
73 -0.0576523416450329\\
74 -0.0583786002334996\\
75 -0.0608062466135632\\
76 -0.0603948588803642\\
77 -0.0636140102757096\\
78 -0.0643167645348007\\
79 -0.0629244268059994\\
80 -0.064743772627346\\
81 -0.065850674432626\\
82 -0.0672336521250699\\
83 -0.0706154402942824\\
84 -0.0755265200325738\\
85 -0.0734681231669949\\
86 -0.0751193849779761\\
87 -0.0757548344198023\\
88 -0.0741035634900839\\
89 -0.0729550416828568\\
90 -0.0734761489620332\\
91 -0.0719318986145493\\
92 -0.0719918864802697\\
93 -0.071118328560123\\
94 -0.0701527057572494\\
95 -0.0667324276449514\\
96 -0.0699438137420015\\
97 -0.0685526551196933\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0565478990725183\\
4 -0.0584864894938656\\
5 -0.0513737138784185\\
6 -0.0489451736431525\\
7 -0.0451078628239979\\
8 -0.0460897415100673\\
9 -0.0443258050930517\\
10 -0.0434798262146949\\
11 -0.0435159099937878\\
12 -0.0432226826485146\\
13 -0.0414434663351508\\
14 -0.0389435497528865\\
15 -0.0373442560810103\\
16 -0.0374762513656751\\
17 -0.0375200562532894\\
18 -0.0377294303365263\\
19 -0.0361304268596365\\
20 -0.0359792504488709\\
21 -0.0362514158728808\\
22 -0.0369035501475866\\
23 -0.0371299565319087\\
24 -0.0387742924885132\\
25 -0.0397456297322832\\
26 -0.0409742740553846\\
27 -0.0395400249988706\\
28 -0.0400587461711665\\
29 -0.0420621211743591\\
30 -0.0453578821869861\\
31 -0.0467598588461641\\
32 -0.0482072072189975\\
33 -0.0486071720061336\\
34 -0.0483885396726015\\
35 -0.0496788103282158\\
36 -0.0517103073487021\\
37 -0.0522294843078657\\
38 -0.0534594711533576\\
39 -0.0531253668679782\\
40 -0.0526190101472117\\
41 -0.0500910863888074\\
42 -0.0497738771511735\\
43 -0.0478318197562367\\
44 -0.0474807909082855\\
45 -0.04752828294148\\
46 -0.0466736765698367\\
47 -0.0474085712774098\\
48 -0.0434967021245767\\
49 -0.0444391483670631\\
50 -0.045959219774826\\
51 -0.045100001522754\\
52 -0.0448863651531938\\
53 -0.0446516900774372\\
54 -0.0445147107019799\\
55 -0.0451748965213782\\
56 -0.046885620070656\\
57 -0.0471682241730028\\
58 -0.0454949338300408\\
59 -0.046915699557823\\
60 -0.0471497317531007\\
61 -0.046169562511834\\
62 -0.0464035668492084\\
63 -0.0495846043316662\\
64 -0.0488142014014646\\
65 -0.0509471193923802\\
66 -0.0508990617133615\\
67 -0.0516057489230946\\
68 -0.0547946535672329\\
69 -0.0557229276766508\\
70 -0.0547679262977544\\
71 -0.0547124708425272\\
72 -0.0510459606506085\\
73 -0.0525818735113589\\
74 -0.0532536949245743\\
75 -0.0553207894344368\\
76 -0.0553590843220526\\
77 -0.0580023333638014\\
78 -0.0593924384318994\\
79 -0.0578753389831261\\
80 -0.0596691723111934\\
81 -0.0610210033370686\\
82 -0.0622922273634712\\
83 -0.0652956511365589\\
84 -0.0697832021652513\\
85 -0.0679818528092144\\
86 -0.0690213752591061\\
87 -0.0691563900041759\\
88 -0.0680492336313211\\
89 -0.0678574877656991\\
90 -0.0688603411631088\\
91 -0.0663467975068523\\
92 -0.065639443901036\\
93 -0.063550657473535\\
94 -0.0636339058185542\\
95 -0.0602978026728101\\
96 -0.0636750292243433\\
97 -0.0633135405291041\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0562819452321698\\
4 -0.059117768126361\\
5 -0.0517790969176707\\
6 -0.0493185679183824\\
7 -0.0450231837690388\\
8 -0.0461710475753067\\
9 -0.0445461837409432\\
10 -0.0436899561725556\\
11 -0.0434843933562494\\
12 -0.0423159347567561\\
13 -0.0406718815618461\\
14 -0.0388053716218018\\
15 -0.0371319657980266\\
16 -0.0369868524604742\\
17 -0.0370749086000526\\
18 -0.0371284767687927\\
19 -0.0355997368356835\\
20 -0.0351957660777238\\
21 -0.0355234048838327\\
22 -0.0365127245520426\\
23 -0.0365503224145802\\
24 -0.0382159643662235\\
25 -0.039498121485586\\
26 -0.0407242623717855\\
27 -0.0397314174973882\\
28 -0.0404414598327895\\
29 -0.0424755433943277\\
30 -0.0461301143770385\\
31 -0.047737016495404\\
32 -0.04939545777943\\
33 -0.0498152142246306\\
34 -0.0490935741898646\\
35 -0.0503294101360753\\
36 -0.0519561083584249\\
37 -0.0524899168596093\\
38 -0.0538787393926263\\
39 -0.0536275666827728\\
40 -0.0531251809432815\\
41 -0.05088028899031\\
42 -0.0505624358365401\\
43 -0.0486219669863129\\
44 -0.0482418041319291\\
45 -0.0484029263336516\\
46 -0.0475311679602116\\
47 -0.0484835772546281\\
48 -0.0460669795812343\\
49 -0.0474770705115763\\
50 -0.0489965111737334\\
51 -0.0476733690471926\\
52 -0.047181238734404\\
53 -0.0471646587431934\\
54 -0.0472070268393322\\
55 -0.0476606202893244\\
56 -0.0500373140632907\\
57 -0.0501370708770166\\
58 -0.0484283024017897\\
59 -0.049922960506855\\
60 -0.0501296336091303\\
61 -0.0491896624150939\\
62 -0.0488242746900855\\
63 -0.0525180019308076\\
64 -0.05190459490463\\
65 -0.0546125020398519\\
66 -0.054231713618137\\
67 -0.0536554694582908\\
68 -0.056312060373824\\
69 -0.0573059893846741\\
70 -0.0563512919132663\\
71 -0.0568007255859685\\
72 -0.0572811370458065\\
73 -0.059070670044828\\
74 -0.0599007871229943\\
75 -0.062414098020612\\
76 -0.0621597433072828\\
77 -0.0661519380351774\\
78 -0.0673741438474865\\
79 -0.0650213736818553\\
80 -0.0670376981886896\\
81 -0.0685704083708169\\
82 -0.0705305379011574\\
83 -0.0739427218398186\\
84 -0.0790082321423275\\
85 -0.0764813162621584\\
86 -0.0781467398185963\\
87 -0.077519511579161\\
88 -0.0761159318708867\\
89 -0.0759380658516955\\
90 -0.0768750671401329\\
91 -0.0752534957119528\\
92 -0.0753137627566775\\
93 -0.0744763518377952\\
94 -0.0744856922193033\\
95 -0.0701827507539736\\
96 -0.0737973721485335\\
97 -0.0727473737752977\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0556475399226387\\
4 -0.0584726347224221\\
5 -0.0510503475537779\\
6 -0.0484280994179525\\
7 -0.044202318845482\\
8 -0.0452639645558934\\
9 -0.0437330811510733\\
10 -0.0430528863928927\\
11 -0.0430150572874492\\
12 -0.0427849823847403\\
13 -0.0408392556373259\\
14 -0.0390476934941494\\
15 -0.0372344570816772\\
16 -0.0374308364054985\\
17 -0.037066747122225\\
18 -0.0372774230167385\\
19 -0.0354202163090883\\
20 -0.0351243727823105\\
21 -0.0356406131095108\\
22 -0.03662568584507\\
23 -0.0363400579463965\\
24 -0.0380433630398908\\
25 -0.0393680415523827\\
26 -0.0402537923993394\\
27 -0.0392591851163665\\
28 -0.0397820977316589\\
29 -0.041883282952762\\
30 -0.0455137117669781\\
31 -0.0471522985176097\\
32 -0.0487940328784403\\
33 -0.0491789019107671\\
34 -0.0485017230539161\\
35 -0.0497531401239262\\
36 -0.0518679094577786\\
37 -0.0524111115834432\\
38 -0.0538992773576118\\
39 -0.0536730628145733\\
40 -0.0531531143862806\\
41 -0.0508911977952763\\
42 -0.0501959128505545\\
43 -0.0482880013705283\\
44 -0.0481322880804439\\
45 -0.047403757964906\\
46 -0.045717791913284\\
47 -0.0467581179962912\\
48 -0.0438165790669103\\
49 -0.045325912398894\\
50 -0.0471168409823081\\
51 -0.0462270827316487\\
52 -0.0460358635729999\\
53 -0.0455830841124351\\
54 -0.0454512875094552\\
55 -0.0455308510841807\\
56 -0.0477033314316894\\
57 -0.0479592873144325\\
58 -0.0458811726032009\\
59 -0.0473114184940303\\
60 -0.0475542222433876\\
61 -0.0460406709648957\\
62 -0.0455541178613572\\
63 -0.0490304198345449\\
64 -0.0485682909958775\\
65 -0.0513442626652004\\
66 -0.0511181449123485\\
67 -0.0516944433519716\\
68 -0.0549664647666451\\
69 -0.0556881216769231\\
70 -0.0549197776802067\\
71 -0.0553722422040341\\
72 -0.0557466433604554\\
73 -0.0574387920623185\\
74 -0.0582096561629637\\
75 -0.0603082423741853\\
76 -0.0598163357894601\\
77 -0.0636400681676155\\
78 -0.0649125135683288\\
79 -0.0632037939091579\\
80 -0.0651772162516249\\
81 -0.0659562632671538\\
82 -0.0675318992009284\\
83 -0.0702246864793584\\
84 -0.0747970955495688\\
85 -0.0728779686549303\\
86 -0.0732562282256333\\
87 -0.0738944250412541\\
88 -0.0726522658085101\\
89 -0.072626862091882\\
90 -0.0734904498208865\\
91 -0.0703635477836713\\
92 -0.0697223116650405\\
93 -0.0680676954568703\\
94 -0.0661746643975551\\
95 -0.0629060391562859\\
96 -0.0660631801520694\\
97 -0.0654641379697474\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0563385213380653\\
4 -0.0592151498613563\\
5 -0.0518625942889643\\
6 -0.0489513903532468\\
7 -0.0451511491906613\\
8 -0.0462787053866945\\
9 -0.0446478795318592\\
10 -0.0438470176771784\\
11 -0.043907168416119\\
12 -0.0439111634564277\\
13 -0.0420972854146183\\
14 -0.0399524540956736\\
15 -0.0382596136314898\\
16 -0.0384273214797754\\
17 -0.0385242969523398\\
18 -0.0384407663670273\\
19 -0.0368575516490163\\
20 -0.0368777707964148\\
21 -0.0374371706007689\\
22 -0.0381367482024301\\
23 -0.03822271158269\\
24 -0.0399036879552287\\
25 -0.0409373800981214\\
26 -0.0422372361138687\\
27 -0.0411202195767395\\
28 -0.0419238978873578\\
29 -0.0440752616712482\\
30 -0.0477649419093363\\
31 -0.0494560407108145\\
32 -0.0512169364045776\\
33 -0.0513948014042278\\
34 -0.0512567047262665\\
35 -0.0524648389780894\\
36 -0.0532415189432012\\
37 -0.0535580411870541\\
38 -0.055175376360395\\
39 -0.0542099526291831\\
40 -0.0536200893619709\\
41 -0.0513567383021155\\
42 -0.0509193594165243\\
43 -0.0490053577935316\\
44 -0.0489451084610101\\
45 -0.0490666083022321\\
46 -0.0481919389041871\\
47 -0.0491740266655804\\
48 -0.0465509107898156\\
49 -0.0463044919529043\\
50 -0.0477711667564931\\
51 -0.0464787458362461\\
52 -0.0460577078323891\\
53 -0.0453681755758744\\
54 -0.0448943785138023\\
55 -0.0457878608517646\\
56 -0.048032214362052\\
57 -0.048391860868537\\
58 -0.0462155456566215\\
59 -0.0481161505918327\\
60 -0.0483206134230519\\
61 -0.0473735141334795\\
62 -0.0467851429791597\\
63 -0.0504789097272967\\
64 -0.050115977527773\\
65 -0.0518090197042537\\
66 -0.0503154906438692\\
67 -0.0512545643164684\\
68 -0.0543117937040296\\
69 -0.0545718884208812\\
70 -0.0538413924523176\\
71 -0.0543865243172662\\
72 -0.0548020454531127\\
73 -0.0557859366601117\\
74 -0.0566023482759163\\
75 -0.0586215819702176\\
76 -0.058779927346441\\
77 -0.0624852304114729\\
78 -0.0640058277787347\\
79 -0.0621983610838677\\
80 -0.0637672630647268\\
81 -0.064982750747928\\
82 -0.0665598756999141\\
83 -0.0697928165667713\\
84 -0.0740261579185397\\
85 -0.0721236932377496\\
86 -0.073040513225202\\
87 -0.0738180206508613\\
88 -0.0725053351139556\\
89 -0.0718277508264255\\
90 -0.0729075313712301\\
91 -0.0705148706878776\\
92 -0.0702879105767424\\
93 -0.0697873866076083\\
94 -0.0690529544068442\\
95 -0.065739896969173\\
96 -0.0693322718442222\\
97 -0.0672192382251494\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0558985168958324\\
4 -0.0586645175804391\\
5 -0.0514719060492109\\
6 -0.0490497778578519\\
7 -0.0447642450732834\\
8 -0.045506524650957\\
9 -0.0428677072964852\\
10 -0.0423669026197177\\
11 -0.042734353363006\\
12 -0.0423232678934853\\
13 -0.0406015465376153\\
14 -0.0386424021831452\\
15 -0.036829365449504\\
16 -0.0370119642607278\\
17 -0.0368623711946274\\
18 -0.0370283999821001\\
19 -0.0354930462909962\\
20 -0.0355092097246893\\
21 -0.0359952978524732\\
22 -0.037023355067655\\
23 -0.0370887360209867\\
24 -0.0386482501940292\\
25 -0.038861564711739\\
26 -0.0402392016920881\\
27 -0.038852725493133\\
28 -0.0396631166516013\\
29 -0.0415808405376369\\
30 -0.044895094180009\\
31 -0.0466243764865672\\
32 -0.0482778423514312\\
33 -0.0481215091543567\\
34 -0.0480044204072198\\
35 -0.0492410383366462\\
36 -0.051343313782124\\
37 -0.0516655944892624\\
38 -0.0531246575576258\\
39 -0.052670525155308\\
40 -0.0520069192455917\\
41 -0.0497260648467772\\
42 -0.0494480946819875\\
43 -0.0474101055893601\\
44 -0.0472776505103597\\
45 -0.0474286605358436\\
46 -0.0463311539497101\\
47 -0.0472760417048058\\
48 -0.0449038281386109\\
49 -0.0460502785238\\
50 -0.0475926108485354\\
51 -0.0467067212270043\\
52 -0.04637313204957\\
53 -0.0463200495254117\\
54 -0.0462451162405552\\
55 -0.0468881908110606\\
56 -0.0487522834600042\\
57 -0.0489680466327378\\
58 -0.0460622292571725\\
59 -0.0473301895735292\\
60 -0.0475844599091179\\
61 -0.0462398977051581\\
62 -0.0464802020031369\\
63 -0.0501335870863776\\
64 -0.0495732547979586\\
65 -0.0514635745501952\\
66 -0.0513870093868989\\
67 -0.0519314148213882\\
68 -0.0550607846309989\\
69 -0.0540551994344908\\
70 -0.0533293342201833\\
71 -0.0537230506892891\\
72 -0.0543159793433068\\
73 -0.0553061234273489\\
74 -0.0560538047139484\\
75 -0.0583821995898315\\
76 -0.0582333490686418\\
77 -0.0619812508867027\\
78 -0.0634785389520728\\
79 -0.0618937093130141\\
80 -0.0638176758871067\\
81 -0.0637534678127651\\
82 -0.0655338048706061\\
83 -0.0687176812205285\\
84 -0.0729690230658411\\
85 -0.0711237320308481\\
86 -0.0723246897790917\\
87 -0.0733383368042777\\
88 -0.0709187472931998\\
89 -0.0707990894543704\\
90 -0.0713030076500433\\
91 -0.0694956027097252\\
92 -0.0675895807942114\\
93 -0.0672551037001256\\
94 -0.0673960700176345\\
95 -0.063880304362504\\
96 -0.0673094161706526\\
97 -0.0667738614945799\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0560726281594112\\
4 -0.0589354090874343\\
5 -0.0516762046717625\\
6 -0.0489973055697857\\
7 -0.0452089640077689\\
8 -0.0462471488209812\\
9 -0.0444230167122671\\
10 -0.0433196102944161\\
11 -0.0434521860744052\\
12 -0.0435674816715924\\
13 -0.0417894653207072\\
14 -0.0398858574792458\\
15 -0.0381870828847981\\
16 -0.0382887530940912\\
17 -0.0383826992240188\\
18 -0.0385380746285576\\
19 -0.0363906492436765\\
20 -0.0363413404292445\\
21 -0.0368835041751756\\
22 -0.0380318416099542\\
23 -0.0381392406992012\\
24 -0.0397978222457089\\
25 -0.0406258118684442\\
26 -0.0419771148612491\\
27 -0.0408877743798929\\
28 -0.0416647749873445\\
29 -0.0429012513441218\\
30 -0.0468285060964424\\
31 -0.0483890322029357\\
32 -0.0500143841284361\\
33 -0.0502230867613799\\
34 -0.0501361949961019\\
35 -0.0514277811642012\\
36 -0.0534885083883963\\
37 -0.0539595512864693\\
38 -0.0550880715178556\\
39 -0.0540318973254704\\
40 -0.0535006853419155\\
41 -0.0510814795202042\\
42 -0.0507665930332674\\
43 -0.0488178865450146\\
44 -0.0487237109690271\\
45 -0.0486986864472283\\
46 -0.0473956062762347\\
47 -0.0483467244641496\\
48 -0.0456731878319849\\
49 -0.0471346625333305\\
50 -0.0486949727556141\\
51 -0.0476515976040571\\
52 -0.0474355308237965\\
53 -0.0469470851252171\\
54 -0.0468018176153729\\
55 -0.0474629570753774\\
56 -0.0497894637486896\\
57 -0.0499290620436253\\
58 -0.047921652340573\\
59 -0.049402554687745\\
60 -0.0494951465489612\\
61 -0.0486110562666341\\
62 -0.0489689966003385\\
63 -0.0525903423288712\\
64 -0.0521770802477222\\
65 -0.0543261548232604\\
66 -0.0541215275333065\\
67 -0.0548107320935053\\
68 -0.0582147496582542\\
69 -0.059143356281616\\
70 -0.0583686939077315\\
71 -0.0583731738357108\\
72 -0.0581875474391206\\
73 -0.0596382896599106\\
74 -0.0599304823093863\\
75 -0.0621004210427612\\
76 -0.0621444607337889\\
77 -0.0659869863227408\\
78 -0.0674588906551386\\
79 -0.0657587327485542\\
80 -0.0678149432730078\\
81 -0.0694280301399453\\
82 -0.0714423049931069\\
83 -0.0742750667912824\\
84 -0.0778404536256243\\
85 -0.0757026279049892\\
86 -0.0772355501658579\\
87 -0.0781888722141278\\
88 -0.0768054343469195\\
89 -0.0764744583688707\\
90 -0.0773402979310922\\
91 -0.0757199260170155\\
92 -0.0758409872994961\\
93 -0.0746263718567977\\
94 -0.0747838523128225\\
95 -0.0709120001590034\\
96 -0.0747002457075799\\
97 -0.0741593055290979\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0559604212672587\\
4 -0.0587775053207356\\
5 -0.051521657336815\\
6 -0.0489697919640123\\
7 -0.0451971672937228\\
8 -0.0462309682601599\\
9 -0.0445386413741392\\
10 -0.0434204360570547\\
11 -0.0434734199955725\\
12 -0.0435001277824895\\
13 -0.0417193548884515\\
14 -0.0397298677254262\\
15 -0.0380265221839499\\
16 -0.0378207974617895\\
17 -0.038008732451603\\
18 -0.0382682205014468\\
19 -0.0366379558712913\\
20 -0.0360873094108306\\
21 -0.0367445927305761\\
22 -0.0374855443665751\\
23 -0.0374355099011529\\
24 -0.0391817033183498\\
25 -0.0406007076264707\\
26 -0.0418102037315594\\
27 -0.0404927036514034\\
28 -0.0412596762876075\\
29 -0.0433119281142188\\
30 -0.04709304811602\\
31 -0.0486986619938091\\
32 -0.0502457671873754\\
33 -0.0505614524923618\\
34 -0.050367665099453\\
35 -0.0517204964681427\\
36 -0.0538977044143246\\
37 -0.0540490971321741\\
38 -0.0554656879531122\\
39 -0.0550452559749535\\
40 -0.0544022940235413\\
41 -0.0521173708486714\\
42 -0.0513422687317151\\
43 -0.0492410998402965\\
44 -0.0490483294575499\\
45 -0.048547291556101\\
46 -0.0476869785443068\\
47 -0.0486648001467575\\
48 -0.0462299913316862\\
49 -0.0474405229091076\\
50 -0.0486955262357023\\
51 -0.0476188299875522\\
52 -0.0473710691830707\\
53 -0.0463866268666975\\
54 -0.0460529771196436\\
55 -0.0465976801436464\\
56 -0.0490055250608904\\
57 -0.0492424582479993\\
58 -0.0469489545146809\\
59 -0.0484880425676414\\
60 -0.0487366837101078\\
61 -0.0477614359127312\\
62 -0.0479835693384012\\
63 -0.0512998093731748\\
64 -0.0505861826859909\\
65 -0.0533927909730031\\
66 -0.0532115695568557\\
67 -0.0535962022770821\\
68 -0.0568233428170111\\
69 -0.0571767429682747\\
70 -0.0564294703728996\\
71 -0.0561487976520558\\
72 -0.0568287921424137\\
73 -0.0582586874293747\\
74 -0.0591072745217816\\
75 -0.0612318871745415\\
76 -0.0599510716890937\\
77 -0.0633909745929363\\
78 -0.0646290302826306\\
79 -0.06273915878544\\
80 -0.0637126153007829\\
81 -0.0627378457523388\\
82 -0.0644064960071716\\
83 -0.0675735383102083\\
84 -0.0722146140466187\\
85 -0.0703087110858174\\
86 -0.0717802740632995\\
87 -0.0724091464571573\\
88 -0.0706154551189432\\
89 -0.0688375457043561\\
90 -0.069807213731598\\
91 -0.0681363808644777\\
92 -0.0681531148636878\\
93 -0.0676913848633363\\
94 -0.0666112535330016\\
95 -0.0634127898182262\\
96 -0.0659154042629159\\
97 -0.0629633454636539\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.055347633721045\\
4 -0.0583931847221968\\
5 -0.0512573298137456\\
6 -0.0488233971838657\\
7 -0.0450151786409613\\
8 -0.0458498773176182\\
9 -0.0441185960741773\\
10 -0.043473451773313\\
11 -0.0434989692001975\\
12 -0.043527288622161\\
13 -0.0417509499336939\\
14 -0.0397829595672322\\
15 -0.0381029476226718\\
16 -0.0382920240848218\\
17 -0.0383793150208072\\
18 -0.0386155789867388\\
19 -0.0368005043205117\\
20 -0.0358247534301688\\
21 -0.0364989391137454\\
22 -0.0373301755739797\\
23 -0.0373720091677251\\
24 -0.0392675043383301\\
25 -0.0404031283766393\\
26 -0.0413158786420239\\
27 -0.0403103945791306\\
28 -0.0409295439032116\\
29 -0.0429862866503648\\
30 -0.046670960767936\\
31 -0.048340640342092\\
32 -0.0498911825589776\\
33 -0.0502334402364473\\
34 -0.0498414719565721\\
35 -0.0509384732046392\\
36 -0.0530369789175567\\
37 -0.0534721747839881\\
38 -0.054750377357801\\
39 -0.0539975022920941\\
40 -0.0535506604278371\\
41 -0.0502669725507581\\
42 -0.050142080178599\\
43 -0.0481746301934126\\
44 -0.0478405996509672\\
45 -0.0481148010913406\\
46 -0.046936168855392\\
47 -0.0478843356907628\\
48 -0.0449637777504992\\
49 -0.0467029268079385\\
50 -0.0480959580671029\\
51 -0.0467377694046539\\
52 -0.0464453999536302\\
53 -0.0456236553373042\\
54 -0.0456178089925906\\
55 -0.0467797978877659\\
56 -0.0494214193633229\\
57 -0.0497607301700315\\
58 -0.0479850618952743\\
59 -0.0496410956441953\\
60 -0.049873923659819\\
61 -0.0488238129227985\\
62 -0.0489283948295609\\
63 -0.0526297349335026\\
64 -0.0514572092976277\\
65 -0.0542804075467017\\
66 -0.0539993960680277\\
67 -0.0546307232254442\\
68 -0.0580461417264425\\
69 -0.0589301770179864\\
70 -0.0579993159828334\\
71 -0.0584848126487287\\
72 -0.0590290147380409\\
73 -0.0608986219596125\\
74 -0.0616033361007431\\
75 -0.0634118539988457\\
76 -0.0632627413289536\\
77 -0.0666616108963359\\
78 -0.0677420948614725\\
79 -0.0661883415774018\\
80 -0.0682383925845468\\
81 -0.0693314394564134\\
82 -0.0713030947885975\\
83 -0.074603502978892\\
84 -0.0797036515531179\\
85 -0.0775453310445804\\
86 -0.0778063944380926\\
87 -0.0788306904749294\\
88 -0.0771302680142237\\
89 -0.0770202459262341\\
90 -0.0772952383267483\\
91 -0.0756684480513601\\
92 -0.075710367575828\\
93 -0.0748784849664678\\
94 -0.0748043090716488\\
95 -0.0710245695753383\\
96 -0.0747275048451104\\
97 -0.0741504165296384\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0558182851655593\\
4 -0.0587726539824284\\
5 -0.0515632324316163\\
6 -0.0489535690035301\\
7 -0.0451826964976945\\
8 -0.044710594715173\\
9 -0.0432614818987513\\
10 -0.0423488495751061\\
11 -0.0424645627062394\\
12 -0.0425502252786155\\
13 -0.0398166574674386\\
14 -0.0374524348633949\\
15 -0.0361082460860399\\
16 -0.0363263663487165\\
17 -0.0364249512461234\\
18 -0.0365660387849634\\
19 -0.0350495445968959\\
20 -0.0349921038495526\\
21 -0.035499818484277\\
22 -0.0364991485421552\\
23 -0.0365636364891761\\
24 -0.038044127865594\\
25 -0.0390608053906227\\
26 -0.0402189525906278\\
27 -0.0392161925816847\\
28 -0.0398911579753893\\
29 -0.0417049056924284\\
30 -0.045272316867399\\
31 -0.0468315479020484\\
32 -0.0482698931798649\\
33 -0.0480333641853655\\
34 -0.0478803414551308\\
35 -0.0489790772445882\\
36 -0.050895356444174\\
37 -0.0513969819231102\\
38 -0.0528929111624707\\
39 -0.0521141478774051\\
40 -0.0510097363362357\\
41 -0.0487681873382919\\
42 -0.0484919815520978\\
43 -0.0467194893691833\\
44 -0.0467101053014648\\
45 -0.0468757439068406\\
46 -0.0458897364603246\\
47 -0.0468499309331395\\
48 -0.0445042824703353\\
49 -0.0459071372892746\\
50 -0.0474434300267649\\
51 -0.0465716514377874\\
52 -0.0463425132045292\\
53 -0.0458337383047807\\
54 -0.0455691369794703\\
55 -0.0455416398971371\\
56 -0.0475242187781004\\
57 -0.0475167051240337\\
58 -0.0459249252213178\\
59 -0.0465322432928143\\
60 -0.0464740448186782\\
61 -0.045404608841184\\
62 -0.0456369474385112\\
63 -0.0489788380920263\\
64 -0.0486037523427902\\
65 -0.0512940553715329\\
66 -0.0510476703500057\\
67 -0.0516283708237888\\
68 -0.0547399535351368\\
69 -0.0556160346729726\\
70 -0.0546289360595778\\
71 -0.0548594789596502\\
72 -0.055402976860382\\
73 -0.057165914785734\\
74 -0.0576477089493923\\
75 -0.0599758217128176\\
76 -0.0592866108865863\\
77 -0.0631765847698226\\
78 -0.064717881362742\\
79 -0.0633512758228374\\
80 -0.0649622809683983\\
81 -0.0660307489670268\\
82 -0.0674183664876933\\
83 -0.0705981715992799\\
84 -0.0750348700522922\\
85 -0.073145976003493\\
86 -0.074731225595361\\
87 -0.0756976945280184\\
88 -0.0743078470380179\\
89 -0.0744483458448567\\
90 -0.0754999377164803\\
91 -0.0721791414897734\\
92 -0.0720048513335599\\
93 -0.0714978718751822\\
94 -0.0712229429383061\\
95 -0.0672798158443662\\
96 -0.0711068695328499\\
97 -0.0706503703503145\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.056099899272374\\
4 -0.0586658323897789\\
5 -0.0507203597683166\\
6 -0.0482090822330261\\
7 -0.0445717155261265\\
8 -0.0448295144256353\\
9 -0.0428166877179053\\
10 -0.0422696807009166\\
11 -0.0421852018183855\\
12 -0.0419447765740613\\
13 -0.0391151542913997\\
14 -0.037747688164651\\
15 -0.036348501286714\\
16 -0.0361555263706746\\
17 -0.0362122282743166\\
18 -0.03634329500122\\
19 -0.0348194307861007\\
20 -0.0347783433583696\\
21 -0.0353111569469115\\
22 -0.03634101783299\\
23 -0.036330061660298\\
24 -0.0380286012906908\\
25 -0.0393296700269026\\
26 -0.0404151333653676\\
27 -0.0394253548986417\\
28 -0.0401119990972862\\
29 -0.0421056150132355\\
30 -0.0457251214529303\\
31 -0.0471700280277986\\
32 -0.0488013197139235\\
33 -0.0492510733873829\\
34 -0.0491125548967714\\
35 -0.0503496814419535\\
36 -0.0523165689527765\\
37 -0.0527074295567699\\
38 -0.0542134397107093\\
39 -0.0529309508594116\\
40 -0.0522929665277404\\
41 -0.0493892053990665\\
42 -0.0488860476037059\\
43 -0.0470753851452359\\
44 -0.0471012938494772\\
45 -0.0472505133895313\\
46 -0.046359883586475\\
47 -0.0473361892398763\\
48 -0.044964357054567\\
49 -0.0463621551741698\\
50 -0.0479228654823445\\
51 -0.0470474559595955\\
52 -0.0468133344181079\\
53 -0.0467216912950648\\
54 -0.0467232256814742\\
55 -0.0473289361081096\\
56 -0.049245087294561\\
57 -0.0495093807442966\\
58 -0.0477456869860626\\
59 -0.0492270549975674\\
60 -0.0489121545703133\\
61 -0.0480331730860977\\
62 -0.0483063105836204\\
63 -0.0518499702850193\\
64 -0.051366319622719\\
65 -0.054241026606449\\
66 -0.0540787564124986\\
67 -0.0547812782453229\\
68 -0.0580192718016252\\
69 -0.0586247347460081\\
70 -0.0573353661326634\\
71 -0.0577288430023995\\
72 -0.0583194334676118\\
73 -0.058471804327802\\
74 -0.0591449076514513\\
75 -0.0614592537376114\\
76 -0.0604663296661031\\
77 -0.0638126644805023\\
78 -0.0649235116045461\\
79 -0.0636009132201894\\
80 -0.0653919925013772\\
81 -0.0667873496050672\\
82 -0.068625083642746\\
83 -0.0717282725109822\\
84 -0.0764781288941941\\
85 -0.0743312526689379\\
86 -0.0759178137147887\\
87 -0.0766958118982586\\
88 -0.075184785920807\\
89 -0.074976317365074\\
90 -0.0753204058308603\\
91 -0.073354574827957\\
92 -0.0734617698821015\\
93 -0.0729915204229159\\
94 -0.0729715565431145\\
95 -0.0684094555767036\\
96 -0.0718231730343217\\
97 -0.0706984952074343\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0565518106310718\\
4 -0.059387070781989\\
5 -0.0521109402414651\\
6 -0.04923650111806\\
7 -0.0453028923602594\\
8 -0.0458439005962741\\
9 -0.0436814978078364\\
10 -0.0430040872728355\\
11 -0.0422617194573597\\
12 -0.0423072744446401\\
13 -0.0406164028572868\\
14 -0.0386092851452301\\
15 -0.0369823487033751\\
16 -0.0371938378958565\\
17 -0.0373105891937627\\
18 -0.0375371854470128\\
19 -0.0358349258652712\\
20 -0.0358501549600605\\
21 -0.036311920535406\\
22 -0.0373311003399791\\
23 -0.0373968175196888\\
24 -0.0390444258546465\\
25 -0.0403070235602928\\
26 -0.0413231641410994\\
27 -0.0402523574133243\\
28 -0.0409190470246559\\
29 -0.0427744456636154\\
30 -0.0464397154076411\\
31 -0.0477080005540268\\
32 -0.0493421187657928\\
33 -0.0498119315198664\\
34 -0.0497252409553491\\
35 -0.0510642216662817\\
36 -0.0532878163808058\\
37 -0.0537771997754378\\
38 -0.0552327095900457\\
39 -0.0550044334337562\\
40 -0.0544879045021662\\
41 -0.0520919658482787\\
42 -0.0517515781641172\\
43 -0.0497748247389108\\
44 -0.0496998433503884\\
45 -0.0495213080650236\\
46 -0.0484675232492359\\
47 -0.0490837445466733\\
48 -0.0466209834127981\\
49 -0.0479948228156215\\
50 -0.0492041219293465\\
51 -0.0482429195562966\\
52 -0.0478632037739284\\
53 -0.0478022828416069\\
54 -0.0477952855965721\\
55 -0.0484476202818061\\
56 -0.0507952553520909\\
57 -0.0509596960842025\\
58 -0.0490648853047206\\
59 -0.0506544434482646\\
60 -0.0506313933088823\\
61 -0.0497384301781486\\
62 -0.0495519523784913\\
63 -0.0533628037046064\\
64 -0.0528909476943463\\
65 -0.0559731168686538\\
66 -0.0556956856592526\\
67 -0.0564986156360201\\
68 -0.0596205980307824\\
69 -0.0599729913079437\\
70 -0.0588759643020612\\
71 -0.0594205873717616\\
72 -0.0589390139076124\\
73 -0.0604462507225632\\
74 -0.0614124269366976\\
75 -0.0630027865419484\\
76 -0.0624835899542344\\
77 -0.0664779880040147\\
78 -0.0678417261992232\\
79 -0.0657956619527233\\
80 -0.0676904406847085\\
81 -0.0692733819523552\\
82 -0.07116687294662\\
83 -0.0744864665002211\\
84 -0.079606132721624\\
85 -0.0773930939315079\\
86 -0.0788232233166814\\
87 -0.0790579862633283\\
88 -0.0777538001480424\\
89 -0.0777478827289745\\
90 -0.078935224422284\\
91 -0.0771111154206902\\
92 -0.0772271405765601\\
93 -0.0757614421702257\\
94 -0.0745186158238791\\
95 -0.0710014577464599\\
96 -0.0749058720986809\\
97 -0.0743498495858131\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0561115736177422\\
4 -0.058982031520488\\
5 -0.0516646100190705\\
6 -0.0491936074427784\\
7 -0.0453683673481858\\
8 -0.0464136676518527\\
9 -0.0446424708200057\\
10 -0.0437895126627382\\
11 -0.0438354583630835\\
12 -0.043907712231331\\
13 -0.0421054131897342\\
14 -0.0402211138067731\\
15 -0.0385462826331727\\
16 -0.0387386264050066\\
17 -0.0388314890243832\\
18 -0.0390643351590183\\
19 -0.0368320309234107\\
20 -0.0364018708104\\
21 -0.0370374053205724\\
22 -0.0382485286181469\\
23 -0.038081385741573\\
24 -0.0397735347490801\\
25 -0.0410825593484073\\
26 -0.0422139834595538\\
27 -0.040915972642963\\
28 -0.0417753964756353\\
29 -0.0436907299368112\\
30 -0.0475564150160254\\
31 -0.0492617928513139\\
32 -0.0508939451444589\\
33 -0.0512886659611309\\
34 -0.0511557714738806\\
35 -0.0522964291857388\\
36 -0.054514972581424\\
37 -0.0548933808341675\\
38 -0.0555763333802912\\
39 -0.0548829655130267\\
40 -0.0539603946901335\\
41 -0.0513070106687886\\
42 -0.0510828170703424\\
43 -0.0489407261454259\\
44 -0.0490662614550573\\
45 -0.0492768307373434\\
46 -0.048376371238933\\
47 -0.0492742841123334\\
48 -0.0468069598755764\\
49 -0.048257887830739\\
50 -0.0497632992638885\\
51 -0.0488498707460612\\
52 -0.0485220494261564\\
53 -0.0478971522756144\\
54 -0.0471884373829011\\
55 -0.0478476640805961\\
56 -0.0501761432498253\\
57 -0.050416299148904\\
58 -0.0485907597589714\\
59 -0.0500871731951501\\
60 -0.050341827175679\\
61 -0.0494365062066486\\
62 -0.0492998349740041\\
63 -0.0527538004967139\\
64 -0.0520901728715381\\
65 -0.0546184052307865\\
66 -0.0535738067309441\\
67 -0.0542851924276486\\
68 -0.0574968085943735\\
69 -0.0584603190473971\\
70 -0.0575990723681528\\
71 -0.0580201673621267\\
72 -0.058084151078501\\
73 -0.0596310909772931\\
74 -0.0600956823996346\\
75 -0.0626957069552853\\
76 -0.0626994241695206\\
77 -0.066144933617886\\
78 -0.0666161331463942\\
79 -0.0651326037332003\\
80 -0.0670718776724929\\
81 -0.0685770841221235\\
82 -0.0703144939563533\\
83 -0.0737534390431821\\
84 -0.078813345552311\\
85 -0.0767507143782123\\
86 -0.0772149046035384\\
87 -0.0781218778178102\\
88 -0.0765416098599211\\
89 -0.0742654619711629\\
90 -0.0754369984354981\\
91 -0.0735127617266808\\
92 -0.0728741377150907\\
93 -0.0725463251902962\\
94 -0.0724492161879119\\
95 -0.0689066293510146\\
96 -0.0727568521312479\\
97 -0.0722820398718066\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0560945564619524\\
4 -0.0589593896915355\\
5 -0.0517117513188743\\
6 -0.0491909056662574\\
7 -0.0453965870433293\\
8 -0.046283195832446\\
9 -0.0444968791763287\\
10 -0.0436740149339927\\
11 -0.0434688065010781\\
12 -0.0435580886025092\\
13 -0.0414243738244843\\
14 -0.0396078201057677\\
15 -0.0375160486344549\\
16 -0.0376944830153095\\
17 -0.0376159780789808\\
18 -0.0379035627316892\\
19 -0.0363484191597829\\
20 -0.0362419269535783\\
21 -0.0367126831766095\\
22 -0.0375483554840406\\
23 -0.0373410584356204\\
24 -0.0391731869529879\\
25 -0.0404368774782467\\
26 -0.041664188940824\\
27 -0.0406480442588237\\
28 -0.0410583993386627\\
29 -0.0431881433369183\\
30 -0.0463979674057668\\
31 -0.0481453408720158\\
32 -0.0498148318845274\\
33 -0.0495373720122234\\
34 -0.049059934835301\\
35 -0.050181804424729\\
36 -0.0522074767452364\\
37 -0.0527065637977913\\
38 -0.0539724251660882\\
39 -0.0537798200625631\\
40 -0.0532435681492438\\
41 -0.050993478934014\\
42 -0.0507304909584456\\
43 -0.0482140537714148\\
44 -0.0476412147418345\\
45 -0.0476682516126266\\
46 -0.0469269446999428\\
47 -0.0477995971648514\\
48 -0.0453511592045455\\
49 -0.0467851893298854\\
50 -0.0482858539490272\\
51 -0.0463537671213137\\
52 -0.0459628741606343\\
53 -0.0458659574000025\\
54 -0.045888270760511\\
55 -0.0464891119633468\\
56 -0.0487763639548248\\
57 -0.0485752512947154\\
58 -0.046874934234155\\
59 -0.0482374584436921\\
60 -0.0485052640393186\\
61 -0.0473277215038844\\
62 -0.0477120293337707\\
63 -0.0512503166370673\\
64 -0.0506487221138324\\
65 -0.0534740718981328\\
66 -0.0532139525270322\\
67 -0.0534520282025307\\
68 -0.0566024442456553\\
69 -0.0573752914918914\\
70 -0.0564835807535231\\
71 -0.0566471623589394\\
72 -0.0573308103593986\\
73 -0.059137072431846\\
74 -0.0592080355927593\\
75 -0.0616252151930511\\
76 -0.0617316717607047\\
77 -0.0655822783531556\\
78 -0.0671015934039268\\
79 -0.0656619649292058\\
80 -0.0676836574126308\\
81 -0.0692675484510589\\
82 -0.0712413420719601\\
83 -0.0745869684427874\\
84 -0.0797048318437318\\
85 -0.0775763956105829\\
86 -0.0793123438412853\\
87 -0.0801767585529828\\
88 -0.0788004458356338\\
89 -0.0789340895393147\\
90 -0.0797549309958184\\
91 -0.0779929825100098\\
92 -0.0769916729338247\\
93 -0.0764524039141649\\
94 -0.0758447519292415\\
95 -0.0721374544422617\\
96 -0.0754587379596881\\
97 -0.0747509605496373\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0560960810740638\\
4 -0.0583570695636584\\
5 -0.0512309383110845\\
6 -0.048806878051455\\
7 -0.0450311817306766\\
8 -0.0459128706202467\\
9 -0.0442918878133526\\
10 -0.0435625017255219\\
11 -0.0436102510099997\\
12 -0.0435895418038213\\
13 -0.0418143595227834\\
14 -0.0399134660675271\\
15 -0.0382298568040556\\
16 -0.0383790386365051\\
17 -0.0384885582836825\\
18 -0.0386744131546605\\
19 -0.0364823994678304\\
20 -0.0363524608777642\\
21 -0.0368648393313605\\
22 -0.0376347901895219\\
23 -0.0378665920220257\\
24 -0.0395929355967529\\
25 -0.0410181452662694\\
26 -0.0419818059722835\\
27 -0.0408609270849026\\
28 -0.0415976263338171\\
29 -0.0436941701435309\\
30 -0.047449627326599\\
31 -0.0490239176368239\\
32 -0.0507099335413507\\
33 -0.0511498039840384\\
34 -0.0510221508329699\\
35 -0.052360021559169\\
36 -0.0546048948435111\\
37 -0.0547008002998052\\
38 -0.0562712762752288\\
39 -0.0559381541898504\\
40 -0.0554205597835737\\
41 -0.0530850973358806\\
42 -0.0523680203632514\\
43 -0.0503143603741164\\
44 -0.0502292873876956\\
45 -0.0501741638112808\\
46 -0.0490168303345891\\
47 -0.0497435722063701\\
48 -0.047141801400588\\
49 -0.0484931630572269\\
50 -0.05012109998603\\
51 -0.0486693946416943\\
52 -0.0479804794795293\\
53 -0.0477584384213463\\
54 -0.0477950675001884\\
55 -0.0483918605633548\\
56 -0.0506513537768819\\
57 -0.0507041917809809\\
58 -0.0488403759710647\\
59 -0.0502055035711218\\
60 -0.0504421507113512\\
61 -0.0492799297961181\\
62 -0.0496281564267427\\
63 -0.0532551303353675\\
64 -0.050811758440712\\
65 -0.0538296603483396\\
66 -0.0537465548988846\\
67 -0.0542533504414766\\
68 -0.0577108436984968\\
69 -0.058682681874841\\
70 -0.0577956125119695\\
71 -0.0581871626192738\\
72 -0.0587261046375506\\
73 -0.0604992343156784\\
74 -0.060928563310229\\
75 -0.0635340586084953\\
76 -0.0635987170250062\\
77 -0.0677097193581313\\
78 -0.0688706384684206\\
79 -0.0673103611086024\\
80 -0.0678555780044956\\
81 -0.0683445213533981\\
82 -0.0699671726803743\\
83 -0.0733820605507318\\
84 -0.0784471253327903\\
85 -0.076260351838628\\
86 -0.0779400243123522\\
87 -0.0789045978366004\\
88 -0.0775213637798728\\
89 -0.0775105036077896\\
90 -0.0786796894815978\\
91 -0.0764819308509225\\
92 -0.0765878654526638\\
93 -0.0760837492269644\\
94 -0.0758280470035548\\
95 -0.0719635178480639\\
96 -0.0750872271295719\\
97 -0.0745652835254209\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0565294917681238\\
4 -0.0593764358934772\\
5 -0.0521045354051282\\
6 -0.0496217757940343\\
7 -0.045727786049549\\
8 -0.0468022309644837\\
9 -0.0451594696617892\\
10 -0.0443283221903187\\
11 -0.0443084091113975\\
12 -0.0441893246516053\\
13 -0.0422687473419868\\
14 -0.0391522567854516\\
15 -0.0379184441254464\\
16 -0.0378264583864763\\
17 -0.0379899380945624\\
18 -0.0379616891594946\\
19 -0.0365616970715988\\
20 -0.0366452431365593\\
21 -0.0371405038966091\\
22 -0.0379882495680188\\
23 -0.0373103614274109\\
24 -0.0390917649499953\\
25 -0.0406099266167597\\
26 -0.0418350323040343\\
27 -0.0402910930382585\\
28 -0.0410696354636762\\
29 -0.0432720051878058\\
30 -0.0471990105803158\\
31 -0.0485564713152871\\
32 -0.0501711184406155\\
33 -0.0507617317948287\\
34 -0.0506680810339067\\
35 -0.0520284689352617\\
36 -0.0541889079443458\\
37 -0.0547508590438164\\
38 -0.056277196129584\\
39 -0.0560418591828704\\
40 -0.0554592186163581\\
41 -0.0529219469133872\\
42 -0.0522867915448012\\
43 -0.0501696949951414\\
44 -0.0493268496215042\\
45 -0.0491796723529415\\
46 -0.0482246882629079\\
47 -0.0485271439094064\\
48 -0.0459253759745924\\
49 -0.0475408460230627\\
50 -0.0491488249018888\\
51 -0.0481739661388612\\
52 -0.0478889234562185\\
53 -0.0478413900493558\\
54 -0.0478464133066907\\
55 -0.0485380039655976\\
56 -0.0509362648008259\\
57 -0.051188529645047\\
58 -0.0492125948518134\\
59 -0.0507598710515833\\
60 -0.0509845612007709\\
61 -0.0500328014321534\\
62 -0.0503496104293352\\
63 -0.0540563099134703\\
64 -0.053226309530283\\
65 -0.0562325721165108\\
66 -0.0558302570471437\\
67 -0.0565807435470616\\
68 -0.0601187182019111\\
69 -0.0611350295610388\\
70 -0.0600908194072648\\
71 -0.0603822714349718\\
72 -0.0607964151015608\\
73 -0.0627348177890317\\
74 -0.0635104122842187\\
75 -0.0661428832944853\\
76 -0.0661886875906202\\
77 -0.0703885673754734\\
78 -0.0720493761326453\\
79 -0.0704664042741889\\
80 -0.0726552731177527\\
81 -0.0743528966255656\\
82 -0.0757071284814507\\
83 -0.0785247432472457\\
84 -0.0838435427141876\\
85 -0.0815279013009303\\
86 -0.0807199436242677\\
87 -0.0816883342359373\\
88 -0.0783467452500413\\
89 -0.0786580408695445\\
90 -0.0796247506985194\\
91 -0.0776335073936048\\
92 -0.0751573532699746\\
93 -0.0747391904236334\\
94 -0.0748769130628803\\
95 -0.0709948453351096\\
96 -0.0748127015571798\\
97 -0.0723293317459254\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0560359206890368\\
4 -0.0584895193821483\\
5 -0.0513156343109664\\
6 -0.0487123153647307\\
7 -0.0449970356440737\\
8 -0.0460419841854869\\
9 -0.0444308470720747\\
10 -0.0436777798951186\\
11 -0.0435201711546832\\
12 -0.0431860668396586\\
13 -0.0411542521081888\\
14 -0.0393400484155156\\
15 -0.0376938646645331\\
16 -0.0378761090138796\\
17 -0.0379588588417949\\
18 -0.0374201768989852\\
19 -0.0357817928273367\\
20 -0.0356414633897618\\
21 -0.0362917558235588\\
22 -0.0371520585082245\\
23 -0.0372573389868741\\
24 -0.0389652639181033\\
25 -0.0403830635938861\\
26 -0.041591036196097\\
27 -0.0396732443002187\\
28 -0.0404291144754431\\
29 -0.0419423495066024\\
30 -0.0456500253707011\\
31 -0.0470725717766584\\
32 -0.0484525422673079\\
33 -0.0488113822225777\\
34 -0.0485139050022431\\
35 -0.0497983055626479\\
36 -0.0517337319075594\\
37 -0.0522745132224564\\
38 -0.0535782020752052\\
39 -0.0529171093757578\\
40 -0.0524688145370949\\
41 -0.0501994146692338\\
42 -0.0498287499265533\\
43 -0.0479143828726205\\
44 -0.0477060542673531\\
45 -0.047819214735764\\
46 -0.0468802265702565\\
47 -0.0478404814389922\\
48 -0.0454587135815704\\
49 -0.0468550002224668\\
50 -0.0481298872457965\\
51 -0.0471390553505379\\
52 -0.0469064232527937\\
53 -0.0468005143627538\\
54 -0.046667587108284\\
55 -0.0474012216662914\\
56 -0.0496192943242939\\
57 -0.0498775344930769\\
58 -0.0478718475862574\\
59 -0.049165175542035\\
60 -0.0494246775787133\\
61 -0.0484379425931108\\
62 -0.048775077968825\\
63 -0.0523672006795055\\
64 -0.0506100994575484\\
65 -0.0532088826866415\\
66 -0.0531464909523074\\
67 -0.0538631230905825\\
68 -0.0571617822430298\\
69 -0.0577853497521615\\
70 -0.0570004764681925\\
71 -0.0574746590786839\\
72 -0.0577569286897573\\
73 -0.0596285147332804\\
74 -0.06030320209738\\
75 -0.0617287295419534\\
76 -0.0618771376346121\\
77 -0.0658460874672515\\
78 -0.0672322017518003\\
79 -0.0656298409123203\\
80 -0.0674978578993152\\
81 -0.0690245210103631\\
82 -0.0701043282484259\\
83 -0.0735729877137025\\
84 -0.0786606119202917\\
85 -0.0766048390762665\\
86 -0.0774670804859821\\
87 -0.0779754216025762\\
88 -0.0764353305113614\\
89 -0.0766770042178662\\
90 -0.0776791270207482\\
91 -0.0756747315025257\\
92 -0.0755231696720197\\
93 -0.0750447336933525\\
94 -0.0751138474143236\\
95 -0.0714684318388517\\
96 -0.0752498255339777\\
97 -0.0746956775167888\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 9.01706030438936\\
4 1.68294504060838\\
5 0.0812831219551602\\
6 0.0809283584070056\\
7 0.0795458015391086\\
8 0.079560822813863\\
9 0.0793174975031949\\
10 0.0791116598503204\\
11 0.0791401963353676\\
12 0.0785963553672835\\
13 0.077838124226805\\
14 0.0777703530461456\\
15 0.077740340640674\\
16 0.0775943189638219\\
17 0.076845585001654\\
18 0.0766696147482765\\
19 0.0766741731958843\\
20 0.0767837513115266\\
21 0.0768165222892581\\
22 0.0768229387065714\\
23 0.074905235969678\\
24 0.0744862852479372\\
25 0.0747837921851208\\
26 0.0994326910838262\\
27 0.074058053201841\\
28 0.0857175561179407\\
29 0.113842355685152\\
30 0.168449678772779\\
31 0.173995588722873\\
32 0.199232473221837\\
33 0.209103472151091\\
34 0.201400462182497\\
35 0.211659240793812\\
36 0.232464078030001\\
37 0.23400752478374\\
38 0.220086004371993\\
39 0.209542098869923\\
40 0.202002260245368\\
41 0.191825226697534\\
42 0.183544420420205\\
43 0.171480398571507\\
44 0.174093849835046\\
45 0.169050543601356\\
46 0.165207895923677\\
47 0.183569007348792\\
48 0.164890422037615\\
49 0.168901462251126\\
50 0.174953627127794\\
51 0.164128464128055\\
52 0.155924385585125\\
53 0.151655831183831\\
54 0.144516411236569\\
55 0.148061402239508\\
56 0.155064465923282\\
57 0.152303956604649\\
58 0.151271369333761\\
59 0.14803462526618\\
60 0.149554912842135\\
61 0.148107880948684\\
62 0.143142704168029\\
63 0.152418307661878\\
64 0.147914110585066\\
65 0.153608485621877\\
66 0.152698521996509\\
67 0.156743616761009\\
68 0.165377632489607\\
69 0.165137058976035\\
70 0.159998375767658\\
71 0.160092227658816\\
72 0.158621342162375\\
73 0.158922556044937\\
74 0.164574439854635\\
75 0.170626720291009\\
76 0.166412568429867\\
77 0.174801960348352\\
78 0.178842694555251\\
79 0.177223629361654\\
80 0.180869501063048\\
81 0.179864148925876\\
82 0.182071271317614\\
83 0.18613564742072\\
84 0.193825228789349\\
85 0.189582628432443\\
86 0.194506010280293\\
87 0.198594358989064\\
88 0.197621526731799\\
89 0.195651052571158\\
90 0.195133706195679\\
91 0.190069039577302\\
92 0.187863256867204\\
93 0.18558894297686\\
94 0.184454743835489\\
95 0.183095658748924\\
96 0.185657231907712\\
97 0.184287004790542\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.57472461292462\\
4 1.22966795834343\\
5 0.0593816054309406\\
6 0.0592239533194806\\
7 0.0585631243815198\\
8 0.0585959043407273\\
9 0.0576126740660881\\
10 0.0574246155275253\\
11 0.0575127210345731\\
12 0.0569045045862432\\
13 0.0563937310871697\\
14 0.0564335306016337\\
15 0.056553688188991\\
16 0.0560759378451456\\
17 0.0558531566302787\\
18 0.0549652578006825\\
19 0.0552032816181385\\
20 0.0550408236223268\\
21 0.0552026047122753\\
22 0.0551380067174127\\
23 0.0545150890950648\\
24 0.0543960009175368\\
25 0.05415287197854\\
26 0.0718203688559435\\
27 0.0537975994657208\\
28 0.0620113950224957\\
29 0.0822092787361103\\
30 0.121694975837762\\
31 0.124623075485946\\
32 0.143304948775822\\
33 0.151283959230954\\
34 0.145675355443819\\
35 0.153092287239583\\
36 0.167995927933753\\
37 0.169429222722177\\
38 0.159388767796323\\
39 0.151686381232591\\
40 0.14546227021004\\
41 0.137808620069125\\
42 0.131606160678125\\
43 0.122840054235703\\
44 0.124832794781172\\
45 0.120483124448245\\
46 0.116863082249117\\
47 0.129951281155926\\
48 0.117411821003316\\
49 0.120590718430115\\
50 0.125259843862804\\
51 0.118047781297946\\
52 0.112144173572022\\
53 0.110651073121186\\
54 0.105841138967384\\
55 0.108248543726212\\
56 0.112579928487879\\
57 0.110589293861298\\
58 0.11013025424445\\
59 0.109021682967436\\
60 0.110017899968424\\
61 0.108897653918262\\
62 0.105262272727569\\
63 0.111705317710262\\
64 0.110552694744731\\
65 0.114698667756763\\
66 0.114197222915863\\
67 0.117316619090847\\
68 0.121901223251757\\
69 0.12201104909522\\
70 0.118798302829432\\
71 0.116307893018176\\
72 0.11515141318685\\
73 0.115327617206997\\
74 0.119582424779847\\
75 0.121783209012101\\
76 0.122856019628585\\
77 0.12793553093973\\
78 0.13024451933745\\
79 0.129344047060331\\
80 0.132236588180374\\
81 0.131363409577196\\
82 0.132412116825186\\
83 0.134799640339817\\
84 0.140754859259161\\
85 0.137961561691248\\
86 0.141582698430203\\
87 0.144576554005948\\
88 0.144656596703146\\
89 0.14482013461521\\
90 0.144178824009686\\
91 0.142022350568507\\
92 0.140429033224824\\
93 0.138923372520257\\
94 0.137589139769914\\
95 0.136863530615729\\
96 0.138539016740351\\
97 0.138481286287168\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.50570011479239\\
4 1.21478456280507\\
5 0.0584705943706213\\
6 0.0583145249912639\\
7 0.0575600379062792\\
8 0.0574610440884363\\
9 0.057357556038391\\
10 0.0570238661980041\\
11 0.0569796384887434\\
12 0.056788398719928\\
13 0.0564143811244288\\
14 0.0564303872055073\\
15 0.055960075728288\\
16 0.0554988419692089\\
17 0.0552980470599761\\
18 0.0549872600131189\\
19 0.0535310894013252\\
20 0.052799873158588\\
21 0.0530820949230976\\
22 0.0532140303452715\\
23 0.0524521694750349\\
24 0.0523371311444489\\
25 0.052118942531171\\
26 0.0676317679220974\\
27 0.0503577579668799\\
28 0.0581569383240123\\
29 0.0774323765037127\\
30 0.114131012213513\\
31 0.117925518726862\\
32 0.135834939858757\\
33 0.142742279020599\\
34 0.137504758671784\\
35 0.144039212060751\\
36 0.157744273288614\\
37 0.158960744917379\\
38 0.149155527598716\\
39 0.142108748883052\\
40 0.137136972323566\\
41 0.130421330285923\\
42 0.12451321825298\\
43 0.116334425975392\\
44 0.118238275237644\\
45 0.114754740354153\\
46 0.112611635321814\\
47 0.124620784991427\\
48 0.112671577764538\\
49 0.115566088394478\\
50 0.120268649238193\\
51 0.113380328868264\\
52 0.107746963206623\\
53 0.106149695490737\\
54 0.101448647397938\\
55 0.10388194640955\\
56 0.107458634488965\\
57 0.104746367019945\\
58 0.103891199544664\\
59 0.103782279595115\\
60 0.104836680578528\\
61 0.103294151842105\\
62 0.0997560157266514\\
63 0.105896398555115\\
64 0.104219537341635\\
65 0.107716857402457\\
66 0.106663328710978\\
67 0.109666984478349\\
68 0.115621522657855\\
69 0.116321873450231\\
70 0.113394078253949\\
71 0.113470440257556\\
72 0.110692459363332\\
73 0.110990594216316\\
74 0.113957523318773\\
75 0.116614337054707\\
76 0.117009718691901\\
77 0.122834359098254\\
78 0.125625114949523\\
79 0.121526996437007\\
80 0.124247144282799\\
81 0.123786657444974\\
82 0.125260106585752\\
83 0.128234680535963\\
84 0.134427925978547\\
85 0.131710222657494\\
86 0.135084848811128\\
87 0.138204959324511\\
88 0.138265554782096\\
89 0.138358553931382\\
90 0.13723659731681\\
91 0.134057626529988\\
92 0.132079630129814\\
93 0.130067945618068\\
94 0.13048607275032\\
95 0.12943682753192\\
96 0.13124686052431\\
97 0.131285225402444\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.55266367554456\\
4 1.22220282978877\\
5 0.0590094963142858\\
6 0.058770899353607\\
7 0.0578731268757189\\
8 0.0574326438258028\\
9 0.057509277157119\\
10 0.0574649617803045\\
11 0.0573079508385629\\
12 0.0569717076960118\\
13 0.0566958459343738\\
14 0.0566382643447218\\
15 0.0566139894549648\\
16 0.0563187740123987\\
17 0.0555033330449653\\
18 0.0554434831866818\\
19 0.0551438341098822\\
20 0.0551896059210631\\
21 0.0552026323403441\\
22 0.0551908991945343\\
23 0.0544673516629502\\
24 0.0542223537108236\\
25 0.0543265426320508\\
26 0.0719826097314426\\
27 0.0538895340488314\\
28 0.0618836133790436\\
29 0.0821846064135966\\
30 0.119842363673276\\
31 0.123980216995749\\
32 0.14234236012006\\
33 0.150254182043057\\
34 0.144756011514272\\
35 0.152115948729387\\
36 0.166995392278627\\
37 0.168413561660261\\
38 0.158328205335233\\
39 0.150919871354986\\
40 0.144537451740352\\
41 0.137333071572132\\
42 0.131321352004542\\
43 0.122731748697349\\
44 0.124436794618541\\
45 0.119383848120322\\
46 0.117252356937043\\
47 0.129232681938811\\
48 0.116759000321277\\
49 0.119602833607847\\
50 0.124608597416685\\
51 0.114690893520464\\
52 0.10795805869062\\
53 0.106941234206271\\
54 0.102335921704004\\
55 0.10328458721703\\
56 0.108198896533979\\
57 0.105926845312127\\
58 0.10538499937567\\
59 0.105141541254854\\
60 0.106415868295489\\
61 0.105418809853302\\
62 0.100608074968352\\
63 0.106852774871392\\
64 0.105633770384044\\
65 0.1093125829793\\
66 0.10899658923475\\
67 0.112151782596703\\
68 0.117832594346832\\
69 0.118529115309097\\
70 0.115575532296728\\
71 0.115517471741567\\
72 0.114390602044838\\
73 0.113353427103063\\
74 0.117518183802104\\
75 0.121652027720049\\
76 0.122452149555722\\
77 0.126959241064091\\
78 0.129836392286606\\
79 0.128933301088948\\
80 0.131818224111071\\
81 0.13129332378063\\
82 0.132054191071677\\
83 0.134632751641321\\
84 0.141153364027654\\
85 0.138341701929185\\
86 0.141680933543379\\
87 0.143364886742845\\
88 0.142814985689945\\
89 0.142931862252034\\
90 0.142125121668411\\
91 0.140064777822003\\
92 0.138493949873061\\
93 0.136492354671351\\
94 0.133049995842322\\
95 0.132248252662022\\
96 0.133950694960531\\
97 0.132560331710166\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.56583803233592\\
4 1.22850884879218\\
5 0.0590312819901866\\
6 0.0582981355396983\\
7 0.0578545196970029\\
8 0.0576718334107252\\
9 0.0568834688975445\\
10 0.057019607354312\\
11 0.0571362003529306\\
12 0.0568840026457384\\
13 0.0566058921346216\\
14 0.0563185142654849\\
15 0.0562573483404009\\
16 0.0561429706733408\\
17 0.0558633770617204\\
18 0.055719037004268\\
19 0.0544825069660526\\
20 0.0544515164443234\\
21 0.0545407155157994\\
22 0.054612397905771\\
23 0.0539967449684581\\
24 0.0536280779410438\\
25 0.0536887907654432\\
26 0.0708894770866687\\
27 0.0529786812638489\\
28 0.0613298861727818\\
29 0.0809223798785708\\
30 0.119610710927562\\
31 0.12358641614391\\
32 0.141975266199852\\
33 0.149745136192332\\
34 0.144203946098335\\
35 0.149837615185806\\
36 0.164499101590727\\
37 0.165894062723734\\
38 0.155546152005515\\
39 0.148234051640314\\
40 0.142838404447632\\
41 0.135754128875006\\
42 0.130169742854917\\
43 0.121499322630878\\
44 0.123402811666294\\
45 0.119755513882733\\
46 0.117553404389418\\
47 0.129366577449477\\
48 0.116026187639119\\
49 0.118612118317086\\
50 0.122120880814541\\
51 0.11364698047102\\
52 0.107888731988436\\
53 0.106626701847991\\
54 0.0994817551657881\\
55 0.102436840755204\\
56 0.107000383323183\\
57 0.105188152314702\\
58 0.104022189254032\\
59 0.103607551386044\\
60 0.104784533861548\\
61 0.103649654023901\\
62 0.0994968367713829\\
63 0.105714982917765\\
64 0.104160138303543\\
65 0.107600514482285\\
66 0.107333576191734\\
67 0.110257463575744\\
68 0.11641560348825\\
69 0.117007561628123\\
70 0.114056410953175\\
71 0.11330094909195\\
72 0.1122856681615\\
73 0.112251253786529\\
74 0.115067716707994\\
75 0.118703520459233\\
76 0.116634128716386\\
77 0.122636364821642\\
78 0.125079282729438\\
79 0.12435479133232\\
80 0.127228919237299\\
81 0.126756475111388\\
82 0.127378233921075\\
83 0.130322114634353\\
84 0.13425785771949\\
85 0.131133820515288\\
86 0.133777986781998\\
87 0.136365198433653\\
88 0.135799869718474\\
89 0.135568148006417\\
90 0.134865300621145\\
91 0.131530238336079\\
92 0.129887365194234\\
93 0.128947271522303\\
94 0.129423901845524\\
95 0.128511383376054\\
96 0.130355267573468\\
97 0.130444921115941\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.54350705087724\\
4 1.22447540748272\\
5 0.0587870358528247\\
6 0.0586296377134045\\
7 0.0578869905810659\\
8 0.0569112042955733\\
9 0.0565871605726697\\
10 0.0567765103859725\\
11 0.0567206648561564\\
12 0.0565209241103576\\
13 0.0562082213108447\\
14 0.0550047536557254\\
15 0.0553303012643237\\
16 0.0552473052562835\\
17 0.0549492383430488\\
18 0.0546594125687164\\
19 0.0546305411972802\\
20 0.0546247775107404\\
21 0.0546490337848692\\
22 0.0547096012343305\\
23 0.0538232458359013\\
24 0.0536196136122282\\
25 0.0535310769237883\\
26 0.0699661380150024\\
27 0.0522966217396488\\
28 0.0598495247661697\\
29 0.0799392764719562\\
30 0.117953778714284\\
31 0.121895329763432\\
32 0.140494521249357\\
33 0.147990523262472\\
34 0.14254657948321\\
35 0.149837254865295\\
36 0.164056138019279\\
37 0.165401566643632\\
38 0.155601018456306\\
39 0.148298926072929\\
40 0.143054923189828\\
41 0.135135493377485\\
42 0.129515843871116\\
43 0.120748826909164\\
44 0.122486858166096\\
45 0.118907198404936\\
46 0.116736251800023\\
47 0.129598197873839\\
48 0.117114440984844\\
49 0.11935589462077\\
50 0.123942425725629\\
51 0.116333444896691\\
52 0.110552290360892\\
53 0.108920655840472\\
54 0.104231268749227\\
55 0.107151363704302\\
56 0.111905300617688\\
57 0.109393439041055\\
58 0.108970651013506\\
59 0.108631721979771\\
60 0.109852943911367\\
61 0.108325762633686\\
62 0.104474564943185\\
63 0.111275261191415\\
64 0.110173883037922\\
65 0.114275397859542\\
66 0.112965485700704\\
67 0.116118082464039\\
68 0.1225619029514\\
69 0.123243956176525\\
70 0.120152103852541\\
71 0.120286748835222\\
72 0.119091422430948\\
73 0.119332201995286\\
74 0.123606160482321\\
75 0.127912883112877\\
76 0.129181785916036\\
77 0.135550790080529\\
78 0.138442140029488\\
79 0.136417937302103\\
80 0.139512239443186\\
81 0.138778674725225\\
82 0.140247575573777\\
83 0.143502313653373\\
84 0.148966571722463\\
85 0.145994882768721\\
86 0.14971956467848\\
87 0.153144241003049\\
88 0.153218102282507\\
89 0.153258264303124\\
90 0.152833922191319\\
91 0.150258334791499\\
92 0.144933504321409\\
93 0.14371349625537\\
94 0.143213399342686\\
95 0.141785337338437\\
96 0.143940184973181\\
97 0.143895744034127\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.5334991272133\\
4 1.22224150557482\\
5 0.0587768597527205\\
6 0.0586907361810646\\
7 0.0581015757294875\\
8 0.0579002204393221\\
9 0.0574972172120806\\
10 0.0563774399045994\\
11 0.0565104801745989\\
12 0.0563414122432183\\
13 0.0558500451032874\\
14 0.0556037909291902\\
15 0.0554806452548199\\
16 0.0553174240936548\\
17 0.0548406647524123\\
18 0.0546370385428612\\
19 0.0546312540173459\\
20 0.0544523549657521\\
21 0.0541686619357327\\
22 0.054095667508152\\
23 0.0533433379287579\\
24 0.0528163071022439\\
25 0.052682432578964\\
26 0.0699212737065979\\
27 0.052399721720631\\
28 0.0600538523730014\\
29 0.0792301567943968\\
30 0.116536908240172\\
31 0.119671250619134\\
32 0.137149461232495\\
33 0.144026695576435\\
34 0.138709998611319\\
35 0.144620340569947\\
36 0.158868805508181\\
37 0.159806106877306\\
38 0.147605866696176\\
39 0.138892917225252\\
40 0.133701178074816\\
41 0.127127991969449\\
42 0.121248553821907\\
43 0.113284434308723\\
44 0.114933166718719\\
45 0.111427206445649\\
46 0.109443118509629\\
47 0.120891099415756\\
48 0.109274271194878\\
49 0.11170605234352\\
50 0.115658910211599\\
51 0.108527162299071\\
52 0.102895036864985\\
53 0.101571091842312\\
54 0.0970972243337693\\
55 0.0990967243330552\\
56 0.103384377642741\\
57 0.100647701938429\\
58 0.0994610826555\\
59 0.0990808103369486\\
60 0.100196168508079\\
61 0.0991916079911745\\
62 0.0959707984572591\\
63 0.102196674882773\\
64 0.100885285582064\\
65 0.104068568759447\\
66 0.103761929296877\\
67 0.106576734144771\\
68 0.112263694651391\\
69 0.112592983534378\\
70 0.109653144791578\\
71 0.109643041774367\\
72 0.108007146325283\\
73 0.108391656862186\\
74 0.112217717870368\\
75 0.116387519727901\\
76 0.117406984793153\\
77 0.118329203663128\\
78 0.120762441455071\\
79 0.119963467398932\\
80 0.121002884797952\\
81 0.120358081430578\\
82 0.122026197816817\\
83 0.124844882249288\\
84 0.13094273530133\\
85 0.127813627283972\\
86 0.130482279807832\\
87 0.130419870958484\\
88 0.130032496977487\\
89 0.129874383308129\\
90 0.128907852067938\\
91 0.126899644826426\\
92 0.125249273833852\\
93 0.123174373338249\\
94 0.123620322685466\\
95 0.121668501625472\\
96 0.12348247418628\\
97 0.122030238022039\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.53468255307565\\
4 1.22125681839921\\
5 0.0586753343944592\\
6 0.0586022512687951\\
7 0.0580867744881571\\
8 0.0580908137975167\\
9 0.0572691533390285\\
10 0.0572439391400438\\
11 0.0571440461475869\\
12 0.0565068814589518\\
13 0.0559305335295039\\
14 0.0557084588163692\\
15 0.0556391159664264\\
16 0.0554854623390991\\
17 0.0550889737054669\\
18 0.0545061601694934\\
19 0.0546456954543109\\
20 0.0547453718622099\\
21 0.0546177986579661\\
22 0.0545888403145594\\
23 0.0538546979801471\\
24 0.0537039597570135\\
25 0.0536778925743865\\
26 0.0712571008722282\\
27 0.0533592843993445\\
28 0.060672116410436\\
29 0.0801125990813789\\
30 0.118638397687137\\
31 0.122017737792927\\
32 0.140820492913907\\
33 0.148450600418413\\
34 0.142928801978803\\
35 0.150018277253925\\
36 0.164763627083387\\
37 0.165884181582947\\
38 0.155682582796031\\
39 0.148401399151994\\
40 0.142083817457641\\
41 0.135176990609129\\
42 0.129105119646696\\
43 0.120432805957922\\
44 0.122449138379238\\
45 0.11870082790653\\
46 0.116589620220273\\
47 0.129391412041677\\
48 0.116998307151182\\
49 0.120129445840813\\
50 0.124202260965748\\
51 0.116570325348486\\
52 0.110761576169408\\
53 0.109437748921631\\
54 0.104677276500606\\
55 0.107661357947089\\
56 0.112471980833306\\
57 0.110172610043481\\
58 0.109726914330483\\
59 0.109155672839203\\
60 0.110259479713827\\
61 0.108657277100783\\
62 0.105078943364399\\
63 0.11192450232506\\
64 0.10997267634044\\
65 0.114125260940915\\
66 0.110227269241355\\
67 0.113527473088865\\
68 0.119757580729221\\
69 0.120242699016078\\
70 0.115503022307382\\
71 0.11544676067228\\
72 0.114429680557083\\
73 0.114878647437228\\
74 0.119077762449362\\
75 0.119059935780087\\
76 0.119954348630805\\
77 0.125294534887667\\
78 0.126772707292991\\
79 0.12559510209056\\
80 0.128470594600474\\
81 0.127948164961874\\
82 0.129537157314955\\
83 0.132551791152949\\
84 0.138567747501188\\
85 0.135728817320166\\
86 0.139248221729764\\
87 0.141923989374692\\
88 0.141229836865916\\
89 0.138429446394101\\
90 0.137860621107583\\
91 0.134628363264061\\
92 0.133113381480112\\
93 0.131536638148831\\
94 0.132313149675085\\
95 0.130570861008753\\
96 0.13207355643176\\
97 0.131555322495087\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.52220501112681\\
4 1.22046009424817\\
5 0.0588314824346958\\
6 0.0587463228595302\\
7 0.0575521299907197\\
8 0.0577431555820541\\
9 0.0576836826853115\\
10 0.0575714285505313\\
11 0.0574349861514704\\
12 0.0570516111148368\\
13 0.0566311621616378\\
14 0.0565513106960667\\
15 0.0564020773969637\\
16 0.0562447641660075\\
17 0.05597895276921\\
18 0.0555239400924941\\
19 0.0554998723152668\\
20 0.0555429854829692\\
21 0.0555342764722279\\
22 0.0549180706122086\\
23 0.0542544196310953\\
24 0.0538080492398742\\
25 0.0538597526310913\\
26 0.0714688771829592\\
27 0.0535122293065197\\
28 0.0618870394567663\\
29 0.0821025619844901\\
30 0.121093422030665\\
31 0.125060418519561\\
32 0.14413962675953\\
33 0.152033615163203\\
34 0.146306692220309\\
35 0.153640657794903\\
36 0.168507959129443\\
37 0.1693258377511\\
38 0.15931874664452\\
39 0.151812460235042\\
40 0.146418157224604\\
41 0.139319193969526\\
42 0.133594541023431\\
43 0.124796587380208\\
44 0.126638087050653\\
45 0.12232554971767\\
46 0.119727225538157\\
47 0.133050039933748\\
48 0.120089345925142\\
49 0.123226676915047\\
50 0.128246802041908\\
51 0.120472360442878\\
52 0.113913401073564\\
53 0.112410571992087\\
54 0.105432007224577\\
55 0.10849867390877\\
56 0.113319881952211\\
57 0.111361463562563\\
58 0.110626441261273\\
59 0.109870893920103\\
60 0.111181460346386\\
61 0.109797816661442\\
62 0.106141209552786\\
63 0.112587240618512\\
64 0.1114205822607\\
65 0.115561985582554\\
66 0.115119512232838\\
67 0.118228281685633\\
68 0.121423310825141\\
69 0.121848384961974\\
70 0.118611107628903\\
71 0.118971185167781\\
72 0.11707687976933\\
73 0.116482671606035\\
74 0.119985385535584\\
75 0.123801224059236\\
76 0.125100787611938\\
77 0.131248118604311\\
78 0.134186509513864\\
79 0.13335264176885\\
80 0.13611492089189\\
81 0.134586089757241\\
82 0.135677126269722\\
83 0.138466274604341\\
84 0.14428203964359\\
85 0.14141412780554\\
86 0.145091820475784\\
87 0.148456267673774\\
88 0.147540153143731\\
89 0.147698143028856\\
90 0.145536029881813\\
91 0.142926999984187\\
92 0.141364726314733\\
93 0.138317181180594\\
94 0.138700205225226\\
95 0.136697669387061\\
96 0.138370796162224\\
97 0.138485237252682\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.44395253525972\\
4 1.19570865367892\\
5 0.0572681968734987\\
6 0.0572279984983662\\
7 0.0564566882727526\\
8 0.0564071072555054\\
9 0.056325564354381\\
10 0.0561803297740647\\
11 0.0558094453332535\\
12 0.0555259961678689\\
13 0.0551638482631471\\
14 0.0551714235348555\\
15 0.053002861087072\\
16 0.0530730974374646\\
17 0.0524482443817939\\
18 0.0522176244008514\\
19 0.0522351858475615\\
20 0.0521283734651379\\
21 0.0520213094211731\\
22 0.0519196725018084\\
23 0.0512754210330666\\
24 0.0507960133834746\\
25 0.0505165360360658\\
26 0.0667262554683042\\
27 0.0499512705543826\\
28 0.0569058302459796\\
29 0.0758114813448971\\
30 0.111932875100077\\
31 0.115633967144579\\
32 0.133351904512412\\
33 0.140763535976872\\
34 0.135529257414654\\
35 0.142258355319261\\
36 0.155990961099389\\
37 0.157132302702609\\
38 0.147808576211086\\
39 0.140335656266606\\
40 0.135432967457714\\
41 0.128780817634419\\
42 0.123222326027728\\
43 0.115126748702168\\
44 0.115909007547746\\
45 0.111755092767513\\
46 0.107553791038311\\
47 0.119670672282413\\
48 0.106901231667854\\
49 0.109637590004715\\
50 0.113250327874675\\
51 0.106428086694729\\
52 0.101074846586077\\
53 0.0997076189711484\\
54 0.0954226936706409\\
55 0.0981672207219988\\
56 0.102370803887748\\
57 0.100480800332345\\
58 0.0994077922692161\\
59 0.0986709388738485\\
60 0.0996862229391205\\
61 0.0979931076080652\\
62 0.094805697201161\\
63 0.100989920916073\\
64 0.100011638834015\\
65 0.10196431501163\\
66 0.101600218693061\\
67 0.104365529830913\\
68 0.10743751863088\\
69 0.108090460544295\\
70 0.103597143633582\\
71 0.103563128818045\\
72 0.102854819701489\\
73 0.100653278789956\\
74 0.10447289576329\\
75 0.108062935254929\\
76 0.10914378424673\\
77 0.114385063901141\\
78 0.116991399693487\\
79 0.116018462948852\\
80 0.117814033630388\\
81 0.117021377053002\\
82 0.118533483634303\\
83 0.121296006399594\\
84 0.126689637335139\\
85 0.12417625652924\\
86 0.126274636065672\\
87 0.128771462001117\\
88 0.128797148068491\\
89 0.127687532430846\\
90 0.127109382951149\\
91 0.125084722434877\\
92 0.121949104274573\\
93 0.1200225037166\\
94 0.120795067138409\\
95 0.119650998383238\\
96 0.121454464457069\\
97 0.121394878585926\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.53301539787673\\
4 1.22244477737321\\
5 0.0590405186318006\\
6 0.0579353824557274\\
7 0.0571855192193719\\
8 0.0572544815407967\\
9 0.0570826889036919\\
10 0.0570050429110653\\
11 0.0568086947348535\\
12 0.0566271768066456\\
13 0.0562185449270803\\
14 0.056210911616724\\
15 0.0558672148516846\\
16 0.0557946567927753\\
17 0.0555411911559777\\
18 0.0554828626822713\\
19 0.055284120364746\\
20 0.0552299485067764\\
21 0.0552572468590243\\
22 0.0552711581793034\\
23 0.0545162122623683\\
24 0.0542263649543013\\
25 0.0541389463076747\\
26 0.0719417849790651\\
27 0.0536945833322149\\
28 0.0617576801294338\\
29 0.0819416543224302\\
30 0.121186214081357\\
31 0.125217420567829\\
32 0.143661948432064\\
33 0.151629490074033\\
34 0.14606997813576\\
35 0.153447819266417\\
36 0.165942036825543\\
37 0.16732634609107\\
38 0.156826775768654\\
39 0.149491629681046\\
40 0.144309137439813\\
41 0.137190321558484\\
42 0.131447855240239\\
43 0.122841853318735\\
44 0.124903216742585\\
45 0.120768592041042\\
46 0.1181748615656\\
47 0.131353149630323\\
48 0.118094390469104\\
49 0.121081946813573\\
50 0.126121521561202\\
51 0.118955535489212\\
52 0.111113505463283\\
53 0.109767700725147\\
54 0.104884356497362\\
55 0.10815599832658\\
56 0.112439637962194\\
57 0.110342831055546\\
58 0.109908686478359\\
59 0.109627736391876\\
60 0.110862561976155\\
61 0.109737135410409\\
62 0.105864571382036\\
63 0.112751823857487\\
64 0.111617458899507\\
65 0.114436018515909\\
66 0.114101685257979\\
67 0.117015550396118\\
68 0.123583951217707\\
69 0.123382688459613\\
70 0.120199257527621\\
71 0.120439104290675\\
72 0.11938159962187\\
73 0.119377191440085\\
74 0.123733353100571\\
75 0.128326456496738\\
76 0.129434523512527\\
77 0.135887829893619\\
78 0.138987059461667\\
79 0.138013714749944\\
80 0.138884701559198\\
81 0.138033570891119\\
82 0.139183237058365\\
83 0.142592110889045\\
84 0.147743327643103\\
85 0.144808067901617\\
86 0.148082096682494\\
87 0.151471661586415\\
88 0.150217637511071\\
89 0.145895253085166\\
90 0.145535270949554\\
91 0.1424417512643\\
92 0.140612748481162\\
93 0.139656295458545\\
94 0.139806318330844\\
95 0.138915214262851\\
96 0.139904252330091\\
97 0.140147066759585\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.52439440537435\\
4 1.21671974452351\\
5 0.0576910190476319\\
6 0.0570720024995764\\
7 0.0567620817048367\\
8 0.0570087346788372\\
9 0.0569937100591483\\
10 0.0568147571566639\\
11 0.0567245433059967\\
12 0.0564864207581987\\
13 0.0561928642553213\\
14 0.0561410187050877\\
15 0.056099736982082\\
16 0.0559850032229555\\
17 0.0556027876370433\\
18 0.0553084756754634\\
19 0.0552679454075864\\
20 0.0550579440522897\\
21 0.0538014553644086\\
22 0.0536270151382924\\
23 0.0529205880174076\\
24 0.0527455814122019\\
25 0.0519512842078504\\
26 0.0689157438670275\\
27 0.0514001420032667\\
28 0.0593152472484603\\
29 0.0786029250105897\\
30 0.115813022605385\\
31 0.118573538028775\\
32 0.136283192949441\\
33 0.142776369565664\\
34 0.134990016473838\\
35 0.142022128187943\\
36 0.156113788665249\\
37 0.154880685085648\\
38 0.144802339509263\\
39 0.13748251131719\\
40 0.131749811901625\\
41 0.125270921703043\\
42 0.120051146964983\\
43 0.111865130894648\\
44 0.113228349896084\\
45 0.109816620347909\\
46 0.107358602198839\\
47 0.119397564351351\\
48 0.107621225213941\\
49 0.110211292168194\\
50 0.114357732316512\\
51 0.107864552896604\\
52 0.102456846488175\\
53 0.101250739613149\\
54 0.0968609288174255\\
55 0.0996953780817267\\
56 0.103788032858507\\
57 0.101687255284373\\
58 0.0995508623746768\\
59 0.0992560210073271\\
60 0.0984196810624177\\
61 0.0964820795337239\\
62 0.0924637206516629\\
63 0.0980521602159231\\
64 0.0970380622996764\\
65 0.0997455880911106\\
66 0.0993131715222172\\
67 0.101975633878362\\
68 0.10765290260526\\
69 0.10801355592927\\
70 0.105363141301329\\
71 0.105224671825587\\
72 0.104243150356451\\
73 0.104586380273219\\
74 0.1084309857754\\
75 0.112470101828359\\
76 0.113633067030151\\
77 0.119194380244861\\
78 0.121490847453237\\
79 0.120716790003186\\
80 0.123368642500627\\
81 0.122515936212975\\
82 0.123975413032191\\
83 0.126973871800628\\
84 0.132849191367448\\
85 0.130081001970727\\
86 0.133444380019759\\
87 0.136593920535832\\
88 0.130524772498172\\
89 0.130854585001496\\
90 0.130529460372026\\
91 0.126731649857688\\
92 0.125275672036006\\
93 0.121015847251606\\
94 0.121785359809745\\
95 0.121030392964088\\
96 0.120705593988081\\
97 0.120776968910604\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.5771131152208\\
4 1.23002239027092\\
5 0.0590693135466775\\
6 0.0586062901078842\\
7 0.0581007266815139\\
8 0.0580630649542212\\
9 0.0578821677266006\\
10 0.0577853411486424\\
11 0.0571488464696059\\
12 0.0568674131692936\\
13 0.0566185605334157\\
14 0.0565728381142219\\
15 0.0564637989982326\\
16 0.0563077215505245\\
17 0.0556854409007569\\
18 0.0556208247930118\\
19 0.0554540608835109\\
20 0.055486584885301\\
21 0.0545207983603631\\
22 0.0544697579821608\\
23 0.0532973751530998\\
24 0.0532318365317575\\
25 0.05337642810874\\
26 0.0708249727183302\\
27 0.053075884343711\\
28 0.0614043645817878\\
29 0.0811699126336552\\
30 0.119475030149664\\
31 0.122331799545954\\
32 0.14103682685245\\
33 0.148628104748659\\
34 0.141944224099871\\
35 0.149155291828468\\
36 0.163734810784015\\
37 0.164742356936504\\
38 0.154449836727723\\
39 0.143430061181438\\
40 0.138395766523399\\
41 0.1316246174623\\
42 0.126065367983621\\
43 0.117690226442565\\
44 0.119579288555873\\
45 0.116130236545345\\
46 0.110722623642658\\
47 0.122319764081932\\
48 0.108372604045704\\
49 0.110570608238971\\
50 0.115087623351449\\
51 0.108340974321327\\
52 0.102111841469966\\
53 0.100794555550159\\
54 0.0963015825698847\\
55 0.0990569272670519\\
56 0.103246659678133\\
57 0.101279644795979\\
58 0.100677179620543\\
59 0.100087283949666\\
60 0.101272310305659\\
61 0.100217337779784\\
62 0.0968525203099841\\
63 0.102902627493125\\
64 0.101855497383393\\
65 0.105624978473377\\
66 0.104993902012985\\
67 0.107707713625362\\
68 0.113714342932337\\
69 0.114303470095347\\
70 0.110831068811447\\
71 0.110967108873313\\
72 0.109765778984449\\
73 0.109961837346256\\
74 0.114023640746861\\
75 0.117479356534307\\
76 0.118294066563842\\
77 0.124226080373563\\
78 0.12626258783047\\
79 0.125049242654395\\
80 0.127947531155736\\
81 0.127370244647183\\
82 0.126017376700202\\
83 0.127249905648277\\
84 0.128506765101907\\
85 0.12503618146468\\
86 0.12842851342264\\
87 0.131308307376014\\
88 0.13119568105085\\
89 0.131290166032593\\
90 0.129466449923916\\
91 0.12759411440316\\
92 0.125881722004006\\
93 0.124994037912131\\
94 0.125732900373237\\
95 0.12484548926707\\
96 0.125592009943995\\
97 0.123328585312209\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.56317039083587\\
4 1.22536736097018\\
5 0.0591866786382103\\
6 0.0590041709360174\\
7 0.0585039458062275\\
8 0.0584924554497175\\
9 0.0578692524806043\\
10 0.0564710659395908\\
11 0.0567699042350862\\
12 0.0566700622435992\\
13 0.0564309930398604\\
14 0.0562733574637689\\
15 0.0561102183974017\\
16 0.0561167144890431\\
17 0.0559346132660123\\
18 0.0555951905888778\\
19 0.0556317192037438\\
20 0.055476257759551\\
21 0.055532047750377\\
22 0.0555510479027706\\
23 0.054809972741098\\
24 0.05464448029911\\
25 0.0546897878408576\\
26 0.0726574430208908\\
27 0.0543681041716281\\
28 0.0624903303432345\\
29 0.0830659966582083\\
30 0.122865555725618\\
31 0.126402579611976\\
32 0.145371410885768\\
33 0.153256174127332\\
34 0.147492139518365\\
35 0.153993306346799\\
36 0.169074531759056\\
37 0.170123745043625\\
38 0.159968332141692\\
39 0.151879009732967\\
40 0.146239829164176\\
41 0.139142050792216\\
42 0.133401321427923\\
43 0.123312687246724\\
44 0.125377931716234\\
45 0.121569395192477\\
46 0.119229471124339\\
47 0.132415099253592\\
48 0.119731775199868\\
49 0.122602895193505\\
50 0.126714617101842\\
51 0.11771755643904\\
52 0.111587025992142\\
53 0.110288473762696\\
54 0.105302537885733\\
55 0.108327399431599\\
56 0.112203336661404\\
57 0.11025383914961\\
58 0.109696932991803\\
59 0.109482776868061\\
60 0.110806576184747\\
61 0.109398037074911\\
62 0.105759600716111\\
63 0.112640422644994\\
64 0.111352946686179\\
65 0.115326057527684\\
66 0.11427591492046\\
67 0.117412103254642\\
68 0.123180514609588\\
69 0.123912923689262\\
70 0.120610149811604\\
71 0.11975432874967\\
72 0.116656635728767\\
73 0.116394576566771\\
74 0.120334657697419\\
75 0.124372674419939\\
76 0.125270258254256\\
77 0.127876956241324\\
78 0.130873767757656\\
79 0.129737149642919\\
80 0.132300947335147\\
81 0.131858056699308\\
82 0.133650983033194\\
83 0.135561772119773\\
84 0.141978648744416\\
85 0.13863474355734\\
86 0.14169660581051\\
87 0.144987511269787\\
88 0.145076829650954\\
89 0.145070292614801\\
90 0.144208728564056\\
91 0.141375951278666\\
92 0.138578147393243\\
93 0.136642544589316\\
94 0.137549435339424\\
95 0.136829808455276\\
96 0.138407812175286\\
97 0.138001140675857\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.51137028148083\\
4 1.2181757842975\\
5 0.0588430855294132\\
6 0.0583553999037603\\
7 0.0575661616860545\\
8 0.0575907252454363\\
9 0.0572911446703397\\
10 0.057082842278617\\
11 0.0570336482275947\\
12 0.0566633652395652\\
13 0.0562456812847178\\
14 0.0558619447560919\\
15 0.0558038289123022\\
16 0.0554663559327257\\
17 0.0549666072186639\\
18 0.0548934148956895\\
19 0.0549649476951687\\
20 0.0550258093464553\\
21 0.0546739248367574\\
22 0.0547258769402339\\
23 0.0540635680827911\\
24 0.0538690192178983\\
25 0.0538849220489939\\
26 0.0709155904273524\\
27 0.0530418503918399\\
28 0.0612621332487891\\
29 0.0810091771694202\\
30 0.119028002823788\\
31 0.12224802556827\\
32 0.138008123976388\\
33 0.145904939175006\\
34 0.14024592536543\\
35 0.144849760774868\\
36 0.15911507953909\\
37 0.159184810400169\\
38 0.149682727182377\\
39 0.142529811747918\\
40 0.1375569784845\\
41 0.130157020859388\\
42 0.124798180186848\\
43 0.115733823737897\\
44 0.11764017505205\\
45 0.114186901311976\\
46 0.112117563336104\\
47 0.124537248677462\\
48 0.112087935467794\\
49 0.114745901960727\\
50 0.119520768750337\\
51 0.112505288707692\\
52 0.10645326005666\\
53 0.105264981434835\\
54 0.100480827070959\\
55 0.103426416802329\\
56 0.108124783538588\\
57 0.104245889874719\\
58 0.103826585246648\\
59 0.103324041104553\\
60 0.104135460154099\\
61 0.102795658077191\\
62 0.0976022564423891\\
63 0.104025681733634\\
64 0.102522130651259\\
65 0.10645240321662\\
66 0.104911334809767\\
67 0.107972469781844\\
68 0.113070086291671\\
69 0.113762439278485\\
70 0.110979842741193\\
71 0.111204920400729\\
72 0.109968250605262\\
73 0.109985060872963\\
74 0.114072132684975\\
75 0.116991489934921\\
76 0.11806618076794\\
77 0.123819554520832\\
78 0.126542474091788\\
79 0.124986741599264\\
80 0.127598947388208\\
81 0.127112804827039\\
82 0.128787808201614\\
83 0.131908648299057\\
84 0.138267696116381\\
85 0.134818528450796\\
86 0.136937815647194\\
87 0.139077446385127\\
88 0.139044102042619\\
89 0.139025362710786\\
90 0.137080019791005\\
91 0.134729502320582\\
92 0.133170462264919\\
93 0.131663180058689\\
94 0.13245161592236\\
95 0.129106573052723\\
96 0.128281594604647\\
97 0.128008272758329\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.55513898710132\\
4 1.22655678707728\\
5 0.059191122885518\\
6 0.058909379157783\\
7 0.0575882621570864\\
8 0.0577466028118962\\
9 0.0576699691974696\\
10 0.0574491158800543\\
11 0.0571635824225833\\
12 0.0566840373882941\\
13 0.0564439801143099\\
14 0.0565393742081594\\
15 0.0565689873434764\\
16 0.0562216252570525\\
17 0.056004393705827\\
18 0.0559367693912948\\
19 0.0559575088829804\\
20 0.0559711476527448\\
21 0.0559827641776227\\
22 0.0550394326470485\\
23 0.0541066947470989\\
24 0.053790308717102\\
25 0.0525396983002155\\
26 0.0691058612849909\\
27 0.0517109699671833\\
28 0.0599233060197979\\
29 0.0795527579118523\\
30 0.11695702132119\\
31 0.120718743338506\\
32 0.13850084622506\\
33 0.145823783111403\\
34 0.140280766598764\\
35 0.147209667780821\\
36 0.159552582888758\\
37 0.160942524397015\\
38 0.150833866925198\\
39 0.141893819018038\\
40 0.136723539796421\\
41 0.130033713512004\\
42 0.124639019484102\\
43 0.116289974457563\\
44 0.117871177472636\\
45 0.114275577772328\\
46 0.111956947910546\\
47 0.12443862215589\\
48 0.112526602761608\\
49 0.114670288083472\\
50 0.119312604816478\\
51 0.112548230191065\\
52 0.106198238298779\\
53 0.104727495984653\\
54 0.100173334639409\\
55 0.101589657653555\\
56 0.105765558797511\\
57 0.103210276539764\\
58 0.102757962241874\\
59 0.102412813511895\\
60 0.103618298983719\\
61 0.102614786211636\\
62 0.0982933413895126\\
63 0.104645897010705\\
64 0.103521312938776\\
65 0.105849973410856\\
66 0.105352337805472\\
67 0.10834076445572\\
68 0.114055806439863\\
69 0.114715990392012\\
70 0.111257833185642\\
71 0.111520419659362\\
72 0.110379171035795\\
73 0.109380847309202\\
74 0.113394700169372\\
75 0.1175054434953\\
76 0.118700193492183\\
77 0.124606699841531\\
78 0.127445252692864\\
79 0.126650934389807\\
80 0.129401377239101\\
81 0.128748140767302\\
82 0.130414552849473\\
83 0.133367051210063\\
84 0.139757428823467\\
85 0.135940294280175\\
86 0.139493310927445\\
87 0.14275958405267\\
88 0.142670036640205\\
89 0.142463998789947\\
90 0.141632662270134\\
91 0.139309064380411\\
92 0.136925971861374\\
93 0.133754829620707\\
94 0.133289736211402\\
95 0.13132920738365\\
96 0.130025663234616\\
97 0.130429189711711\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.56891313677668\\
4 1.22909805135683\\
5 0.0593665688674424\\
6 0.0591208618965194\\
7 0.0583829062269462\\
8 0.0584488154268117\\
9 0.0580825315873885\\
10 0.0580679611200666\\
11 0.0580920142551981\\
12 0.0572691244124064\\
13 0.0568991301228929\\
14 0.0565333749383221\\
15 0.0567208027649745\\
16 0.0551843359883616\\
17 0.054750455215002\\
18 0.0547066860572805\\
19 0.0542339381253536\\
20 0.0540583744786297\\
21 0.0540901946917322\\
22 0.0539682271214055\\
23 0.0532811471109634\\
24 0.0528057102822952\\
25 0.0527923127961434\\
26 0.0700363615079286\\
27 0.052453554681662\\
28 0.0607606667505203\\
29 0.0806789024116313\\
30 0.116766165402432\\
31 0.120815569724262\\
32 0.139100919239469\\
33 0.145201167435057\\
34 0.138374175723549\\
35 0.14532929256468\\
36 0.158670014813764\\
37 0.159935650547436\\
38 0.150373985650572\\
39 0.141806879166063\\
40 0.136863724267574\\
41 0.129824894502744\\
42 0.124415350701947\\
43 0.116210636642068\\
44 0.117932166617842\\
45 0.114541797840101\\
46 0.112518558739399\\
47 0.124881858203307\\
48 0.112653285950057\\
49 0.115272034802673\\
50 0.119816702056583\\
51 0.113005600479968\\
52 0.106562554919819\\
53 0.105057347670434\\
54 0.0999871605405461\\
55 0.100980322467444\\
56 0.105356841928441\\
57 0.101703460891565\\
58 0.101026629008145\\
59 0.100902843864837\\
60 0.102134452571316\\
61 0.100105197264218\\
62 0.0960663277398739\\
63 0.101874909456429\\
64 0.0960498850998543\\
65 0.0993033737452177\\
66 0.0989753947849819\\
67 0.101115449595718\\
68 0.106938304435613\\
69 0.107577267661361\\
70 0.101902339890349\\
71 0.10188905386897\\
72 0.0989963065529125\\
73 0.098619116759481\\
74 0.102245583058938\\
75 0.106058462720949\\
76 0.107102243980921\\
77 0.1093694700122\\
78 0.111882947334192\\
79 0.111112267426047\\
80 0.113631985128228\\
81 0.112441781583714\\
82 0.113869768619395\\
83 0.116532177468609\\
84 0.122178774289195\\
85 0.117521486099694\\
86 0.120521056280766\\
87 0.12310156813902\\
88 0.123168815786303\\
89 0.122781191734326\\
90 0.122401936047935\\
91 0.120393618308893\\
92 0.118836430274969\\
93 0.117930098472141\\
94 0.118599838285289\\
95 0.116558996259608\\
96 0.118304805968146\\
97 0.117494739037094\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.56894503799427\\
4 1.22719859428509\\
5 0.0586458742862953\\
6 0.0582960086324716\\
7 0.05738601996236\\
8 0.0574777908865673\\
9 0.0570951023303803\\
10 0.0572653120353587\\
11 0.0572563603407916\\
12 0.0570207259865942\\
13 0.0557526361196608\\
14 0.0557139263662905\\
15 0.0558075393571525\\
16 0.0557633486270868\\
17 0.0555300093090436\\
18 0.0554725895076836\\
19 0.0541158405768763\\
20 0.0541521100220674\\
21 0.0542596794207012\\
22 0.0542945223490384\\
23 0.053640260636669\\
24 0.0531438207788859\\
25 0.0527614853054088\\
26 0.0701008878069632\\
27 0.0524096620494482\\
28 0.0607579942533542\\
29 0.0804584681294057\\
30 0.118945166127932\\
31 0.122922808344996\\
32 0.141658910403773\\
33 0.149366265883168\\
34 0.143681551032231\\
35 0.15075476610924\\
36 0.165525540200774\\
37 0.166425896533986\\
38 0.15657291985344\\
39 0.149240316501312\\
40 0.142883193973215\\
41 0.135087134105851\\
42 0.128823196715999\\
43 0.119833235222971\\
44 0.121722375996045\\
45 0.118079789286646\\
46 0.115818067510859\\
47 0.128666749430543\\
48 0.115960274880981\\
49 0.113657905739591\\
50 0.118312463668326\\
51 0.111477033976406\\
52 0.104970134182382\\
53 0.103876700925326\\
54 0.0991380132946574\\
55 0.102200971037009\\
56 0.106662629806416\\
57 0.104252416805299\\
58 0.103428700781745\\
59 0.103173820470712\\
60 0.104414599414454\\
61 0.103392119231379\\
62 0.0999463665385597\\
63 0.105824451779642\\
64 0.104752462955678\\
65 0.10752473328148\\
66 0.10718813751969\\
67 0.109239204037778\\
68 0.115409893409017\\
69 0.114967574474767\\
70 0.112147988474335\\
71 0.111999091637376\\
72 0.111073483534929\\
73 0.111444493877646\\
74 0.115458791530134\\
75 0.119479288792936\\
76 0.117292000293209\\
77 0.122531872842977\\
78 0.124355592007396\\
79 0.123449149792612\\
80 0.126303298747145\\
81 0.125568206487321\\
82 0.126641227725442\\
83 0.129737565011665\\
84 0.13550949711457\\
85 0.13237785291255\\
86 0.135782181907491\\
87 0.138994997316813\\
88 0.139014622674956\\
89 0.13911157040323\\
90 0.138739438074699\\
91 0.13653636757995\\
92 0.133664851340555\\
93 0.132100703700852\\
94 0.132925979188751\\
95 0.131681926732892\\
96 0.132408283568586\\
97 0.13264473863208\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.568748376041\\
4 1.22880906374641\\
5 0.0590813073592425\\
6 0.0589404014156708\\
7 0.0582216226861054\\
8 0.0582504857986951\\
9 0.0579509003432094\\
10 0.0578839021054484\\
11 0.0577450222306366\\
12 0.0573953947640065\\
13 0.0570766556122103\\
14 0.0569497204038319\\
15 0.0568585124848187\\
16 0.0567557531914539\\
17 0.0563731777705656\\
18 0.0563064490586686\\
19 0.0562458834802907\\
20 0.0559795523452477\\
21 0.055910069062383\\
22 0.0559239103551594\\
23 0.055192648981681\\
24 0.0549387468686855\\
25 0.0550471528366152\\
26 0.0727040772579332\\
27 0.0533499160501515\\
28 0.0614170618613958\\
29 0.0819012538753136\\
30 0.121405200434134\\
31 0.124947628661448\\
32 0.143999727253177\\
33 0.151813072743279\\
34 0.146198391073912\\
35 0.153239256774101\\
36 0.168138017083299\\
37 0.169348537019967\\
38 0.158072398103709\\
39 0.1505713816358\\
40 0.14533002846169\\
41 0.138259310727593\\
42 0.13259764010595\\
43 0.123933060028941\\
44 0.125622885911994\\
45 0.121778786866599\\
46 0.119574936901775\\
47 0.132782017386131\\
48 0.120069698343904\\
49 0.123265748134251\\
50 0.127462009725556\\
51 0.120043035104323\\
52 0.112780801684373\\
53 0.110334838680603\\
54 0.10514061726292\\
55 0.107376023305692\\
56 0.111885262626171\\
57 0.109602078164647\\
58 0.108804274575201\\
59 0.10847735655829\\
60 0.109590646094076\\
61 0.108470282096274\\
62 0.104851709520363\\
63 0.110569567851364\\
64 0.108922323381026\\
65 0.113072488249774\\
66 0.112830091735631\\
67 0.115850602996955\\
68 0.121306114340899\\
69 0.120984528437046\\
70 0.117427041247412\\
71 0.116870604679712\\
72 0.115129988531703\\
73 0.115173293442121\\
74 0.119103775627177\\
75 0.121829698328905\\
76 0.122995525446907\\
77 0.128989314286029\\
78 0.131439921017171\\
79 0.130478064458523\\
80 0.133495574213105\\
81 0.132976177353098\\
82 0.133590901353313\\
83 0.136603357063606\\
84 0.140179884283882\\
85 0.134129715243574\\
86 0.137602432759045\\
87 0.140697866708885\\
88 0.140702839832379\\
89 0.140100787070457\\
90 0.138517471697417\\
91 0.136062894243683\\
92 0.133916590560062\\
93 0.131608653925759\\
94 0.132185651142381\\
95 0.128557643959006\\
96 0.130359402291004\\
97 0.1296695766598\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.57846149762213\\
4 1.22993978118252\\
5 0.0593984905193381\\
6 0.0592734547281014\\
7 0.0587619496716831\\
8 0.0587351975824287\\
9 0.0585829698580207\\
10 0.0583107323493349\\
11 0.0582881015746868\\
12 0.058088913378974\\
13 0.0576203281868606\\
14 0.057510420145462\\
15 0.0574894053263759\\
16 0.0571648337790722\\
17 0.0568933578058754\\
18 0.0568036953731587\\
19 0.0567608131288187\\
20 0.0566720863904904\\
21 0.056697319661913\\
22 0.0567082137708311\\
23 0.0560023776186836\\
24 0.055668934820412\\
25 0.0557984722790875\\
26 0.0740477526740293\\
27 0.0553007830721309\\
28 0.0637754437027973\\
29 0.0847285225864918\\
30 0.124725340416443\\
31 0.128840041388633\\
32 0.14837291334275\\
33 0.156576940684626\\
34 0.150780716260275\\
35 0.158443986578735\\
36 0.174005157643588\\
37 0.175489619696902\\
38 0.164764529245673\\
39 0.156437716399598\\
40 0.150956228122664\\
41 0.143322355542794\\
42 0.136206837805461\\
43 0.127219503833502\\
44 0.129250628575071\\
45 0.12551910958384\\
46 0.122275703084329\\
47 0.135262976785835\\
48 0.12131741687831\\
49 0.124412003830437\\
50 0.127165019979233\\
51 0.119626175862272\\
52 0.113406465065643\\
53 0.112532082714234\\
54 0.106229950909256\\
55 0.108569171346931\\
56 0.113342852260067\\
57 0.111233734618606\\
58 0.11083079428331\\
59 0.110567658115154\\
60 0.111892502801348\\
61 0.110792437800942\\
62 0.106806513139332\\
63 0.11340340590564\\
64 0.112278051913272\\
65 0.11615695922132\\
66 0.115169127809201\\
67 0.116641601760447\\
68 0.123036677824912\\
69 0.120850775401125\\
70 0.117899273010441\\
71 0.117684701776161\\
72 0.116426628340615\\
73 0.115910014528111\\
74 0.119880965593521\\
75 0.124331917793351\\
76 0.125503492626956\\
77 0.131659155562105\\
78 0.133773511724842\\
79 0.132866335654679\\
80 0.135788293655101\\
81 0.13448823543059\\
82 0.13619976760484\\
83 0.137359220298123\\
84 0.143965910076491\\
85 0.140997441416215\\
86 0.142687469400067\\
87 0.143446654585655\\
88 0.143640315587703\\
89 0.143131162211007\\
90 0.142777963928184\\
91 0.140658807258691\\
92 0.138676262341761\\
93 0.137670915745854\\
94 0.137248894829831\\
95 0.134744371251559\\
96 0.134917547151246\\
97 0.135240787695612\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.52585248836119\\
4 1.22114748238303\\
5 0.0588479346543596\\
6 0.0581168330834551\\
7 0.0576282967528542\\
8 0.0575726161242711\\
9 0.0574511517462322\\
10 0.0573550293708203\\
11 0.0571919351397001\\
12 0.0566874254562067\\
13 0.0560447917802972\\
14 0.0558561819353658\\
15 0.0558738134103303\\
16 0.0558295482683319\\
17 0.0552874915433373\\
18 0.055013172086044\\
19 0.0551688793364732\\
20 0.0552276927095593\\
21 0.055260416115016\\
22 0.054960775120042\\
23 0.0541200585340729\\
24 0.0540499444898888\\
25 0.0542091579982212\\
26 0.0720197901712769\\
27 0.0538361842557428\\
28 0.0620138718867437\\
29 0.0821937154474364\\
30 0.120236246203712\\
31 0.124020381808807\\
32 0.142940850133003\\
33 0.150705117933546\\
34 0.144951356874172\\
35 0.152249373377378\\
36 0.167226225084087\\
37 0.168613551912996\\
38 0.157866128385851\\
39 0.150330365191278\\
40 0.145089877380795\\
41 0.137084976134983\\
42 0.131268448025405\\
43 0.122662150024657\\
44 0.124655669214986\\
45 0.118265361470004\\
46 0.116173509232209\\
47 0.129061391687573\\
48 0.116335800885381\\
49 0.11925468565079\\
50 0.123961278818554\\
51 0.116633102745877\\
52 0.110728721401035\\
53 0.109428407195356\\
54 0.104630611982809\\
55 0.107550733658157\\
56 0.112399238212204\\
57 0.110438893857336\\
58 0.109921498524887\\
59 0.109207929762995\\
60 0.110515214680014\\
61 0.108912438540517\\
62 0.10477373318646\\
63 0.111586507407158\\
64 0.109624650691637\\
65 0.113032470768714\\
66 0.11219286345431\\
67 0.11397618667396\\
68 0.118584265202764\\
69 0.118708187153249\\
70 0.115436310616592\\
71 0.115229685032773\\
72 0.114174714955812\\
73 0.113154187649215\\
74 0.116738003161692\\
75 0.120385463969576\\
76 0.117789185733806\\
77 0.123555893015279\\
78 0.125942770189206\\
79 0.12476448330484\\
80 0.126137997021523\\
81 0.125680757316499\\
82 0.12641275257776\\
83 0.127704908933796\\
84 0.133919997184849\\
85 0.128323325989824\\
86 0.131495161293878\\
87 0.133921000462683\\
88 0.132712673968388\\
89 0.130837203243946\\
90 0.13032674569676\\
91 0.128181328643251\\
92 0.126758397846939\\
93 0.125374548374244\\
94 0.126131597294512\\
95 0.125383710552274\\
96 0.127185979363376\\
97 0.126962108836539\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.55058581807994\\
4 1.22548699048618\\
5 0.0591770525779361\\
6 0.0586753011511751\\
7 0.0581351762176298\\
8 0.0580280507033515\\
9 0.0577914072393789\\
10 0.0574504058865401\\
11 0.0571318489132851\\
12 0.0569089930295836\\
13 0.0565773458026546\\
14 0.055388254202049\\
15 0.0554160659988358\\
16 0.0549180704729276\\
17 0.0547436037782218\\
18 0.0545686562514722\\
19 0.0546224773039164\\
20 0.0544318491256787\\
21 0.054154659839309\\
22 0.0542729740509477\\
23 0.053321891586338\\
24 0.0532083490384705\\
25 0.0529121399593839\\
26 0.0702996754855521\\
27 0.0526476762267348\\
28 0.0608882137848758\\
29 0.0801765756233822\\
30 0.116987356886475\\
31 0.119467069449272\\
32 0.137724637849812\\
33 0.145204936656752\\
34 0.139812881034539\\
35 0.146930618344696\\
36 0.160431319322175\\
37 0.161772548856985\\
38 0.152226253617819\\
39 0.144851467759384\\
40 0.138647377577153\\
41 0.131431947304743\\
42 0.125736846808523\\
43 0.11668125772353\\
44 0.118234250558334\\
45 0.113841865995176\\
46 0.107089645430749\\
47 0.119445057770787\\
48 0.106850785217602\\
49 0.10946827402701\\
50 0.114200800907735\\
51 0.107573279327213\\
52 0.102170228042846\\
53 0.100442622108246\\
54 0.0961153181990742\\
55 0.0980494060820443\\
56 0.101860185988555\\
57 0.0997636602215288\\
58 0.0994195313735853\\
59 0.0975398909187057\\
60 0.0984891409688292\\
61 0.0973557840529942\\
62 0.0929758855518639\\
63 0.098430694851756\\
64 0.0965119663414396\\
65 0.0999966703623129\\
66 0.099329802130733\\
67 0.102551184096794\\
68 0.108145916105435\\
69 0.108761057925703\\
70 0.105828398477766\\
71 0.106165158633002\\
72 0.105131607491573\\
73 0.105166147896685\\
74 0.109051106158927\\
75 0.11301420978243\\
76 0.113775268536459\\
77 0.118891598037636\\
78 0.12011742451398\\
79 0.119254390368082\\
80 0.118827605131075\\
81 0.116679747152225\\
82 0.117237283795125\\
83 0.119534043497617\\
84 0.125117002123142\\
85 0.122635334023472\\
86 0.12582687630717\\
87 0.12854914008508\\
88 0.128131778978889\\
89 0.128252393786333\\
90 0.127657934713078\\
91 0.125218391967182\\
92 0.123639897475177\\
93 0.12275499526465\\
94 0.119928498429911\\
95 0.118795600861981\\
96 0.120466485771464\\
97 0.120591250320831\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.5730884092184\\
4 1.22998319135091\\
5 0.0593995127877059\\
6 0.059124677507612\\
7 0.0586007632531833\\
8 0.0582499414244399\\
9 0.0576677184361787\\
10 0.0577016291986327\\
11 0.057603608717476\\
12 0.0571199979695372\\
13 0.0568116342873795\\
14 0.0567918506106859\\
15 0.056681138620086\\
16 0.0566242852474792\\
17 0.0563508479337538\\
18 0.0561229682656788\\
19 0.0561380340198513\\
20 0.0554971925520099\\
21 0.0541118199106981\\
22 0.0541296622622116\\
23 0.0525811645777265\\
24 0.0523378482002123\\
25 0.0520298718493529\\
26 0.0693024548581837\\
27 0.0517108239426133\\
28 0.0599241868890252\\
29 0.0795621738363003\\
30 0.117183644584261\\
31 0.120667965139482\\
32 0.138399335980504\\
33 0.145980638435693\\
34 0.140624712886821\\
35 0.147704616459468\\
36 0.16115604562863\\
37 0.162349588371869\\
38 0.152736146158803\\
39 0.14550674262693\\
40 0.140264888916178\\
41 0.133444409092966\\
42 0.127647292591448\\
43 0.117362179940919\\
44 0.117822803494203\\
45 0.114260959951835\\
46 0.11181844611561\\
47 0.124031900626997\\
48 0.111264033743271\\
49 0.114073222726925\\
50 0.118799450394702\\
51 0.1115446158199\\
52 0.105961744557258\\
53 0.103280810785346\\
54 0.0988083992619595\\
55 0.101506627927276\\
56 0.105849283473275\\
57 0.101839351316909\\
58 0.10085040331153\\
59 0.100533708404696\\
60 0.0998548907010136\\
61 0.0986269507976143\\
62 0.0953761809203417\\
63 0.101184400805003\\
64 0.1001691830772\\
65 0.103887796849342\\
66 0.103601624497409\\
67 0.10642279259374\\
68 0.112256370144357\\
69 0.112731968143061\\
70 0.109619276821817\\
71 0.109653146774879\\
72 0.108643028407793\\
73 0.108438021347337\\
74 0.112186443576185\\
75 0.116304681734665\\
76 0.116733980429719\\
77 0.121930415109762\\
78 0.123937616709112\\
79 0.12238212555474\\
80 0.124673073793422\\
81 0.121980642939142\\
82 0.122407597620987\\
83 0.12516137040813\\
84 0.1311153948254\\
85 0.12823648853461\\
86 0.130854350247277\\
87 0.133696866494099\\
88 0.131935430673928\\
89 0.132078670104709\\
90 0.131739460107378\\
91 0.129472941906404\\
92 0.128018169070124\\
93 0.127050477945425\\
94 0.126906041590879\\
95 0.126079246739078\\
96 0.125326055176814\\
97 0.125598163829635\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.56532649026624\\
4 1.22815661255267\\
5 0.0591894462507653\\
6 0.0590326625164237\\
7 0.05841423185783\\
8 0.058413991341504\\
9 0.0582284905513041\\
10 0.0577996485197721\\
11 0.0578600386259893\\
12 0.0575196598990865\\
13 0.0572449347802762\\
14 0.0565418098550905\\
15 0.0562095942629908\\
16 0.0561854069726804\\
17 0.0556046323722605\\
18 0.0554753435939643\\
19 0.0555403319475108\\
20 0.0554972254226342\\
21 0.0555142454270498\\
22 0.055416202996326\\
23 0.0547288111514916\\
24 0.054341000892933\\
25 0.053527572026517\\
26 0.0711138067759451\\
27 0.0531542860951242\\
28 0.061315024377862\\
29 0.0814672612642133\\
30 0.11808029311007\\
31 0.122105194252627\\
32 0.140345809342211\\
33 0.147570485850507\\
34 0.140945907604755\\
35 0.147853646005864\\
36 0.162423767513791\\
37 0.16085468114759\\
38 0.149803681318792\\
39 0.142517660863152\\
40 0.137562891669104\\
41 0.130814642094408\\
42 0.125471250742393\\
43 0.117256590424804\\
44 0.11719141765018\\
45 0.113465020649917\\
46 0.111456978294638\\
47 0.1239042147208\\
48 0.112018973261163\\
49 0.114526932725461\\
50 0.119283787460705\\
51 0.112478463584158\\
52 0.106622872785765\\
53 0.105138855011605\\
54 0.10029728422684\\
55 0.103019681807496\\
56 0.10725637531797\\
57 0.104956842060493\\
58 0.104401127281376\\
59 0.103444035429466\\
60 0.103941582251032\\
61 0.102732824369307\\
62 0.0994344423092486\\
63 0.105857434888431\\
64 0.104253583933773\\
65 0.107759870474323\\
66 0.106922718297499\\
67 0.109695693011972\\
68 0.114208963204679\\
69 0.114510014329636\\
70 0.111692677340544\\
71 0.11184470435257\\
72 0.109739746121927\\
73 0.110120980275044\\
74 0.1141612393744\\
75 0.118367987101703\\
76 0.118719647217195\\
77 0.123333446692805\\
78 0.124644179299116\\
79 0.123744837613548\\
80 0.126377240108806\\
81 0.125208892135497\\
82 0.125993161761939\\
83 0.129078292068416\\
84 0.135364527158022\\
85 0.132438585323005\\
86 0.135893261265295\\
87 0.138434649459025\\
88 0.137869934706545\\
89 0.135697495865109\\
90 0.134054033746903\\
91 0.132132375813639\\
92 0.130576110781422\\
93 0.128818649414893\\
94 0.127716472128538\\
95 0.126915985287023\\
96 0.128120034681877\\
97 0.126653740658338\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.5708780078664\\
4 1.21344274229288\\
5 0.0585246952377828\\
6 0.0584200668687778\\
7 0.0578519549147652\\
8 0.0577815257063256\\
9 0.0574878593269747\\
10 0.0572421691344997\\
11 0.0572320028013833\\
12 0.0565974625722976\\
13 0.056303482666445\\
14 0.0554011963229925\\
15 0.0554007246046537\\
16 0.0552656517946742\\
17 0.054928590545455\\
18 0.054839365738998\\
19 0.0548136650838462\\
20 0.0546260043550287\\
21 0.0543053856889995\\
22 0.0538143703725667\\
23 0.0532760828358444\\
24 0.0529323874168158\\
25 0.0525165163161356\\
26 0.0698178969962001\\
27 0.0517303439789835\\
28 0.059597046442951\\
29 0.0790675844866796\\
30 0.116293825026267\\
31 0.119747233631915\\
32 0.137607761042678\\
33 0.145119570732084\\
34 0.139099272288262\\
35 0.14621197372599\\
36 0.160359888869647\\
37 0.161693939729315\\
38 0.151295413914914\\
39 0.143943555840267\\
40 0.138924860786781\\
41 0.131514619547334\\
42 0.126086659351783\\
43 0.11757977737313\\
44 0.118783809559528\\
45 0.115108943713249\\
46 0.113064057266791\\
47 0.125164415142464\\
48 0.109352937328165\\
49 0.111416272451681\\
50 0.116066666824261\\
51 0.109347271764277\\
52 0.10390801436931\\
53 0.102130442971826\\
54 0.0974261398044224\\
55 0.100234466476397\\
56 0.103742890208539\\
57 0.101999558784542\\
58 0.101372059922829\\
59 0.101063708958294\\
60 0.102245955173388\\
61 0.101005166716898\\
62 0.0975164229620217\\
63 0.103415240192499\\
64 0.101692593715963\\
65 0.104386347405378\\
66 0.104144960864614\\
67 0.10700416697022\\
68 0.112878324316504\\
69 0.113544257947813\\
70 0.110339819473654\\
71 0.109612885999584\\
72 0.100439352433086\\
73 0.10044342232557\\
74 0.104142549331083\\
75 0.107682640144465\\
76 0.108808855514\\
77 0.112484100128116\\
78 0.115021797182679\\
79 0.113756658281068\\
80 0.116387737985059\\
81 0.115858634922778\\
82 0.116535542429076\\
83 0.119277146615721\\
84 0.125046426582519\\
85 0.122486026047721\\
86 0.124850426096925\\
87 0.126406483845088\\
88 0.126535816199843\\
89 0.125937610011998\\
90 0.125564716704195\\
91 0.121869056292628\\
92 0.119144974488202\\
93 0.115480018118365\\
94 0.116115978665516\\
95 0.115040212454611\\
96 0.116800383924905\\
97 0.117051227441991\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.54758353540554\\
4 1.2231801212032\\
5 0.0589821837644666\\
6 0.0588608912015946\\
7 0.0577717569007814\\
8 0.0578792219466336\\
9 0.0577887685808424\\
10 0.0575468745191642\\
11 0.0571915174953223\\
12 0.0554802154206045\\
13 0.0552875915306761\\
14 0.0551806921718547\\
15 0.0550954840786455\\
16 0.0545535837597657\\
17 0.0542844109323885\\
18 0.0540032603386848\\
19 0.0540395912015881\\
20 0.0534278187548563\\
21 0.0531483438542643\\
22 0.053120217298482\\
23 0.0524185706519594\\
24 0.0521914146133888\\
25 0.0521896042136768\\
26 0.0693762673501276\\
27 0.0519858736348915\\
28 0.0601468742758168\\
29 0.0797759650749052\\
30 0.118002156822296\\
31 0.121862594867078\\
32 0.140448469042414\\
33 0.148183846307566\\
34 0.141139765527785\\
35 0.148211400436668\\
36 0.160997763081429\\
37 0.162370222224127\\
38 0.152487256238057\\
39 0.145273896908701\\
40 0.140222140194098\\
41 0.133386692215125\\
42 0.12787917102306\\
43 0.119475310301817\\
44 0.120743930039796\\
45 0.117261877453923\\
46 0.115148180902295\\
47 0.12792289217949\\
48 0.115678186674121\\
49 0.118692519429704\\
50 0.123431819849935\\
51 0.115441281531795\\
52 0.109213208476417\\
53 0.107940225132958\\
54 0.103287849631277\\
55 0.105799235109517\\
56 0.11056291843272\\
57 0.108431179389541\\
58 0.1080091303673\\
59 0.107623257125003\\
60 0.108843828050176\\
61 0.107663714467688\\
62 0.102862423871804\\
63 0.109533880708816\\
64 0.10793937587484\\
65 0.111595748969914\\
66 0.11085398951268\\
67 0.111362807138795\\
68 0.116277439293294\\
69 0.116947987495121\\
70 0.11378953862194\\
71 0.113914193597297\\
72 0.112719523160208\\
73 0.11300702489571\\
74 0.11719073733518\\
75 0.121496155615985\\
76 0.12221617072907\\
77 0.128266766129422\\
78 0.130417134734192\\
79 0.127886623423837\\
80 0.130834465987079\\
81 0.130215362472428\\
82 0.131920529423124\\
83 0.135087675754282\\
84 0.141594516177395\\
85 0.137801502896025\\
86 0.141331449860142\\
87 0.141646807842828\\
88 0.141554579585152\\
89 0.140935787387619\\
90 0.140181573654735\\
91 0.138186314218007\\
92 0.136544372194848\\
93 0.13492087196151\\
94 0.135552503235017\\
95 0.133463464879703\\
96 0.13506661342529\\
97 0.134442738927938\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.46622911841525\\
4 1.20988991052985\\
5 0.058154555666525\\
6 0.0577999018656962\\
7 0.0567281040683961\\
8 0.0567606350338925\\
9 0.056736705728315\\
10 0.0566750543018993\\
11 0.0565755777207116\\
12 0.0560154847657647\\
13 0.0555052579454571\\
14 0.0555481021360179\\
15 0.0553002704078524\\
16 0.0552581565228584\\
17 0.0542689621398327\\
18 0.0541864485506739\\
19 0.0538117869810801\\
20 0.0533062773874106\\
21 0.0533186456358406\\
22 0.0532799184923632\\
23 0.0521507916585983\\
24 0.0519770845881705\\
25 0.0520292568276748\\
26 0.068722007558982\\
27 0.0513941790718443\\
28 0.0592427360808442\\
29 0.0787212671057297\\
30 0.116491504633737\\
31 0.120401101846804\\
32 0.138766937544522\\
33 0.146341165084754\\
34 0.139671253003648\\
35 0.146412711871992\\
36 0.16077397840808\\
37 0.162136726355541\\
38 0.152553605299589\\
39 0.14541192003163\\
40 0.140324096444898\\
41 0.13341359341088\\
42 0.127070802413115\\
43 0.118713309815094\\
44 0.120509425124008\\
45 0.115283368217934\\
46 0.111688915208615\\
47 0.124277269015105\\
48 0.111589873387294\\
49 0.114611683145532\\
50 0.119343056510706\\
51 0.112322826123481\\
52 0.106656121191829\\
53 0.104268639611839\\
54 0.0994148968781735\\
55 0.101042370137787\\
56 0.105433448812113\\
57 0.103623701251293\\
58 0.102399519326105\\
59 0.101913952792879\\
60 0.103125951623059\\
61 0.10089850802623\\
62 0.0962004049885466\\
63 0.102289163138904\\
64 0.101132908186678\\
65 0.104929904538044\\
66 0.104545368528854\\
67 0.107236256159331\\
68 0.113255835006988\\
69 0.113555110258304\\
70 0.110723492575349\\
71 0.11084297008592\\
72 0.109546057010594\\
73 0.109760915142494\\
74 0.113865903113924\\
75 0.117487757304487\\
76 0.117566121653333\\
77 0.123361696836079\\
78 0.12566834959014\\
79 0.124301896908219\\
80 0.127187150816923\\
81 0.125230618332738\\
82 0.126309523429585\\
83 0.128288720790589\\
84 0.134030126030449\\
85 0.131316110059398\\
86 0.132525135128532\\
87 0.134955701349846\\
88 0.135024051416951\\
89 0.134803790914004\\
90 0.134004724337771\\
91 0.129287783469026\\
92 0.126407964019198\\
93 0.12336820543556\\
94 0.120441188374388\\
95 0.119570960404339\\
96 0.120926325101843\\
97 0.120975030390356\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.55076961601281\\
4 1.22565128716258\\
5 0.0590747934585447\\
6 0.0584445554423056\\
7 0.0579250045817475\\
8 0.0580100534387701\\
9 0.0579051051373149\\
10 0.0577270316507377\\
11 0.0577508149139233\\
12 0.0574791728630399\\
13 0.057167365603801\\
14 0.0568526684440106\\
15 0.0568059197766453\\
16 0.0566757544635504\\
17 0.0563967129753807\\
18 0.055906187346749\\
19 0.0559409211198237\\
20 0.05598710206518\\
21 0.0560165120233744\\
22 0.0554902099944035\\
23 0.0548077793735304\\
24 0.0544927910328919\\
25 0.0541211138396077\\
26 0.0720137618751708\\
27 0.0538511494501487\\
28 0.0623986777422103\\
29 0.0828688553289455\\
30 0.122381201654462\\
31 0.126432210722823\\
32 0.145687934725312\\
33 0.15309170937782\\
34 0.147448804023992\\
35 0.154350234224406\\
36 0.16548277660076\\
37 0.166362508973562\\
38 0.15656112155367\\
39 0.147755381776234\\
40 0.142496209230249\\
41 0.135556920242645\\
42 0.129035426275335\\
43 0.120577820930589\\
44 0.122489269032806\\
45 0.118899492525397\\
46 0.116763972470243\\
47 0.129750678992908\\
48 0.116972789379075\\
49 0.116424939054354\\
50 0.120512011372377\\
51 0.112940860027615\\
52 0.10703384383088\\
53 0.104608488110299\\
54 0.0993394666719039\\
55 0.102363596973035\\
56 0.106848242435004\\
57 0.105138707787467\\
58 0.10390808080342\\
59 0.10397612947721\\
60 0.105167482139471\\
61 0.103794526206785\\
62 0.0987917694160012\\
63 0.105362037975057\\
64 0.104324960266132\\
65 0.106175248861956\\
66 0.103549794022365\\
67 0.106652998222269\\
68 0.112243103145917\\
69 0.111836615339456\\
70 0.109076256713385\\
71 0.109313518063052\\
72 0.108053054047073\\
73 0.107142689882536\\
74 0.110817335486612\\
75 0.114298184071705\\
76 0.115600497681093\\
77 0.121196778131161\\
78 0.123932056028467\\
79 0.122253060268965\\
80 0.124398467002202\\
81 0.123381580456961\\
82 0.124503965893157\\
83 0.127512235078259\\
84 0.132652696354879\\
85 0.129949458231176\\
86 0.132138610882434\\
87 0.134882420017422\\
88 0.134832617102434\\
89 0.133307567469284\\
90 0.132941757388001\\
91 0.129533916151106\\
92 0.127534505016299\\
93 0.126436248630998\\
94 0.125782247414036\\
95 0.125023585175076\\
96 0.126913674576251\\
97 0.124347222644883\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.50648601376608\\
4 1.21568783742176\\
5 0.0586408335839349\\
6 0.0585483720049232\\
7 0.0574683190725489\\
8 0.0571172695203686\\
9 0.0558411288839975\\
10 0.0559567902176625\\
11 0.0562600885945431\\
12 0.0554018568740849\\
13 0.0551318926987097\\
14 0.0549615993133701\\
15 0.0546401627218345\\
16 0.0545815771631001\\
17 0.0539808704737729\\
18 0.0538473235755393\\
19 0.0538564108689353\\
20 0.0538907716367587\\
21 0.0538565177213925\\
22 0.0538543383984653\\
23 0.053178235731208\\
24 0.0527768733105823\\
25 0.0514468860772592\\
26 0.0686192767038639\\
27 0.050938598993776\\
28 0.0590995702285397\\
29 0.0783504799960458\\
30 0.115395259109199\\
31 0.119161033656845\\
32 0.137376435296988\\
33 0.143180173386729\\
34 0.137904612727434\\
35 0.144860747190514\\
36 0.159087752959905\\
37 0.159850020959884\\
38 0.150357969289397\\
39 0.142706046951291\\
40 0.137380887606788\\
41 0.130555997387129\\
42 0.125204765342316\\
43 0.116505572702948\\
44 0.118299240435763\\
45 0.11487664946014\\
46 0.112250347909855\\
47 0.12474155239593\\
48 0.112757437925527\\
49 0.115177008158848\\
50 0.119904140557403\\
51 0.1130606176661\\
52 0.107216171314391\\
53 0.10595617960577\\
54 0.101148570142098\\
55 0.103997006295322\\
56 0.107766376030506\\
57 0.10578892638485\\
58 0.10297117704564\\
59 0.102280538197636\\
60 0.10352043461639\\
61 0.101792627625321\\
62 0.0983176292595361\\
63 0.104636589733509\\
64 0.103117720007405\\
65 0.105318526114239\\
66 0.105129854134805\\
67 0.107656436959065\\
68 0.113434023700773\\
69 0.110288046077694\\
70 0.107566586768629\\
71 0.107652877630053\\
72 0.106744746620011\\
73 0.105825931376219\\
74 0.109659641487769\\
75 0.11368653153765\\
76 0.114454778951157\\
77 0.1201455875549\\
78 0.122878265533151\\
79 0.12167423090903\\
80 0.124492748101967\\
81 0.121104411603619\\
82 0.122616516892156\\
83 0.125535368504779\\
84 0.13080506782698\\
85 0.128185533509355\\
86 0.130874308558357\\
87 0.133964388971501\\
88 0.131956845602946\\
89 0.131408473242808\\
90 0.130090258837303\\
91 0.127731613246342\\
92 0.12292105011767\\
93 0.121989515987181\\
94 0.122728976214098\\
95 0.121434454273378\\
96 0.123202846946085\\
97 0.123368226375215\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.52142686737111\\
4 1.21942898406564\\
5 0.0588638014376022\\
6 0.0584820614296273\\
7 0.0579733066026833\\
8 0.0579598598453763\\
9 0.0576287594057657\\
10 0.0570877045222991\\
11 0.0571842317327307\\
12 0.0570438600757581\\
13 0.0567636033168935\\
14 0.0567355863128114\\
15 0.0566469913506214\\
16 0.0564719080218525\\
17 0.0561969373370819\\
18 0.0560069540564825\\
19 0.0552862889204793\\
20 0.0552502852955498\\
21 0.0552626103647579\\
22 0.0553532191615304\\
23 0.054691779669498\\
24 0.0543553420601007\\
25 0.0537395061764676\\
26 0.0715401348962496\\
27 0.0535279447705404\\
28 0.0619935178780252\\
29 0.0808995473951858\\
30 0.119954257148688\\
31 0.123746194432137\\
32 0.142485073307828\\
33 0.149837494754991\\
34 0.14418481506681\\
35 0.151312471490148\\
36 0.165828911881895\\
37 0.166904446605243\\
38 0.156040744310161\\
39 0.146393907685865\\
40 0.141215824915125\\
41 0.133933524775782\\
42 0.128401984617677\\
43 0.119963128882857\\
44 0.121898655774626\\
45 0.117948672303233\\
46 0.114860611533139\\
47 0.127570028615417\\
48 0.114805936106545\\
49 0.117891492307565\\
50 0.122741290240204\\
51 0.115515366305649\\
52 0.109775215755336\\
53 0.107360577310456\\
54 0.102375631787954\\
55 0.105251162436223\\
56 0.109942225268985\\
57 0.107849687158449\\
58 0.106762441254868\\
59 0.106410614802121\\
60 0.107400352809077\\
61 0.106412592659389\\
62 0.102930309035171\\
63 0.109640618135203\\
64 0.108504276874339\\
65 0.111081045270686\\
66 0.110639672534234\\
67 0.113638638302264\\
68 0.119923337611735\\
69 0.120517401099369\\
70 0.117570112946895\\
71 0.116889636544855\\
72 0.114287310359675\\
73 0.113951416365215\\
74 0.117188942173273\\
75 0.120914262952348\\
76 0.122173919722501\\
77 0.12796635248531\\
78 0.130671031202952\\
79 0.129420683198825\\
80 0.132416319101037\\
81 0.131931839772401\\
82 0.13364965293089\\
83 0.135676099416404\\
84 0.139546769964131\\
85 0.136416117375733\\
86 0.13967922158031\\
87 0.142804208303703\\
88 0.142759180666308\\
89 0.142003796715791\\
90 0.141157615027865\\
91 0.139093377938615\\
92 0.137523621548586\\
93 0.135279111831377\\
94 0.136144105302736\\
95 0.134791333163071\\
96 0.136725116440048\\
97 0.13701260937463\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.50931729487027\\
4 1.21718311489897\\
5 0.0586862109805204\\
6 0.0584474819556123\\
7 0.0579525989073935\\
8 0.0579430466124128\\
9 0.0577644327401819\\
10 0.0571962630548971\\
11 0.0572091339845107\\
12 0.0569423220674921\\
13 0.0566495061694872\\
14 0.0565038691490736\\
15 0.0564316647405524\\
16 0.0558757982762518\\
17 0.0556977087982274\\
18 0.0556550067160801\\
19 0.0556348744044778\\
20 0.0549527760433369\\
21 0.0550064548087265\\
22 0.0545311052870637\\
23 0.0536957166171389\\
24 0.0535109208730688\\
25 0.0536170154948753\\
26 0.071208036585841\\
27 0.0530042445478989\\
28 0.0613818214806688\\
29 0.0814182748527281\\
30 0.120501686612934\\
31 0.124314909507176\\
32 0.142900302396325\\
33 0.150506693013194\\
34 0.14484816926038\\
35 0.152202198496984\\
36 0.167001352614258\\
37 0.167319885204316\\
38 0.156980790312405\\
39 0.149195791374515\\
40 0.143596627390255\\
41 0.136630977710195\\
42 0.129920208858567\\
43 0.121141211534186\\
44 0.122705558848682\\
45 0.117663780911477\\
46 0.115549187735125\\
47 0.128412447496789\\
48 0.116111081530054\\
49 0.118612108275209\\
50 0.122695418661458\\
51 0.115264962857815\\
52 0.109485244305242\\
53 0.106220879433376\\
54 0.101022322536612\\
55 0.103645059380737\\
56 0.108364459968061\\
57 0.106402992366487\\
58 0.104840919589823\\
59 0.104475412377871\\
60 0.105727576609523\\
61 0.10448847327512\\
62 0.100865197049466\\
63 0.10694478796333\\
64 0.105219562673349\\
65 0.109097198362574\\
66 0.108768126387743\\
67 0.111154442346363\\
68 0.117128106562851\\
69 0.116745536728094\\
70 0.113882916254968\\
71 0.112766253398928\\
72 0.111724848904894\\
73 0.111451422410404\\
74 0.115654684911516\\
75 0.11918485850582\\
76 0.11794202108791\\
77 0.122879252511513\\
78 0.12512378116995\\
79 0.123323453151979\\
80 0.124314888725406\\
81 0.119185867399357\\
82 0.120534332763258\\
83 0.123458745627352\\
84 0.129405083950482\\
85 0.126697514195314\\
86 0.129839866427783\\
87 0.132244173209788\\
88 0.131283981519688\\
89 0.12779697066289\\
90 0.127346473903941\\
91 0.125120561916208\\
92 0.123580247370887\\
93 0.122633963849726\\
94 0.121239824349997\\
95 0.120558216103054\\
96 0.120655185774776\\
97 0.11640999118989\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.46523194176124\\
4 1.20929878614673\\
5 0.0583884981222847\\
6 0.0582720490503552\\
7 0.0577168018080447\\
8 0.0574769628687958\\
9 0.0572526275916958\\
10 0.0572418553765978\\
11 0.0572098853657359\\
12 0.0569772725890736\\
13 0.0566923793205872\\
14 0.0565762344737301\\
15 0.0565222307849836\\
16 0.0564679344371688\\
17 0.0561840291747102\\
18 0.0561194490265338\\
19 0.0558530103608433\\
20 0.0545830925240337\\
21 0.0547373076793747\\
22 0.054458644397453\\
23 0.0537200552832798\\
24 0.0536707159517245\\
25 0.0533521058447054\\
26 0.0703954256116842\\
27 0.052745018618498\\
28 0.060894273965262\\
29 0.0808029792816722\\
30 0.11949835315832\\
31 0.123421133987227\\
32 0.141943906883302\\
33 0.149418430856909\\
34 0.143250417045699\\
35 0.150057882073554\\
36 0.164619027481103\\
37 0.165768727681896\\
38 0.155480826852424\\
39 0.147200996600569\\
40 0.141861552496464\\
41 0.133064860106494\\
42 0.127512647068724\\
43 0.119050324138239\\
44 0.120522874790856\\
45 0.116911603886425\\
46 0.114269814438849\\
47 0.126970389872447\\
48 0.114082807922065\\
49 0.117421959100667\\
50 0.121959478180198\\
51 0.114356656873597\\
52 0.108561315214766\\
53 0.105873913391742\\
54 0.101212723638861\\
55 0.104633552067623\\
56 0.109570763859874\\
57 0.107756896433611\\
58 0.107227839344875\\
59 0.107060335386722\\
60 0.108202148460965\\
61 0.106945681824065\\
62 0.103057021395313\\
63 0.109853343036385\\
64 0.107010244048286\\
65 0.11089662383464\\
66 0.110380371176986\\
67 0.113253704164524\\
68 0.11957810186831\\
69 0.120100089067179\\
70 0.116890844450826\\
71 0.117068831663628\\
72 0.115959178275599\\
73 0.11628795725519\\
74 0.120459772294093\\
75 0.123490600510808\\
76 0.124341227471578\\
77 0.129266353519669\\
78 0.131132883476525\\
79 0.130098837427872\\
80 0.133104008362216\\
81 0.131660146726249\\
82 0.133368637603245\\
83 0.136317070401342\\
84 0.142825128403548\\
85 0.139744106722989\\
86 0.140745217879251\\
87 0.144000368862386\\
88 0.143430791623225\\
89 0.143055052801274\\
90 0.141207691133585\\
91 0.139060259330401\\
92 0.137297193024379\\
93 0.135629098519807\\
94 0.13614157829345\\
95 0.135042955026537\\
96 0.136767780879876\\
97 0.136995637826752\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.50646028333618\\
4 1.21744482575834\\
5 0.0587345750655077\\
6 0.0584284064761373\\
7 0.05793426489542\\
8 0.0561138526554559\\
9 0.056123068793883\\
10 0.0557913769585755\\
11 0.0558715671464327\\
12 0.0557096920772986\\
13 0.0541209131788999\\
14 0.0534311713385253\\
15 0.0536455965354632\\
16 0.0536008225481127\\
17 0.0533480628844092\\
18 0.0531892033644711\\
19 0.0532160076275379\\
20 0.0531048045087049\\
21 0.0531089619270095\\
22 0.0530914119255504\\
23 0.0524247883149157\\
24 0.0519527415628947\\
25 0.0515841065683335\\
26 0.0685023041440101\\
27 0.0513112869275143\\
28 0.0593144657997396\\
29 0.0783623736257085\\
30 0.115806363794247\\
31 0.119555914695599\\
32 0.137331000480935\\
33 0.142942112356106\\
34 0.137630367367228\\
35 0.144280367211399\\
36 0.158040131897038\\
37 0.159320710120084\\
38 0.149836717163149\\
39 0.14163649690805\\
40 0.135556598902146\\
41 0.12887405253898\\
42 0.123570189952918\\
43 0.115161414175662\\
44 0.116982831032114\\
45 0.113619204611418\\
46 0.111335601805665\\
47 0.123673153912524\\
48 0.11182718509147\\
49 0.114816489894459\\
50 0.119571116312943\\
51 0.112765565347536\\
52 0.10715041635055\\
53 0.104841222843271\\
54 0.0997633661005559\\
55 0.101275971563436\\
56 0.105337652120849\\
57 0.103169301673584\\
58 0.102535370458838\\
59 0.100217820997893\\
60 0.100796608563971\\
61 0.0994384380802577\\
62 0.0959156663490695\\
63 0.102102634937722\\
64 0.101076390074753\\
65 0.104791833424295\\
66 0.104347499580651\\
67 0.107046757476689\\
68 0.11276620213863\\
69 0.113337095375594\\
70 0.110040516850279\\
71 0.109796108187376\\
72 0.108811858135742\\
73 0.109154385489969\\
74 0.112751556027424\\
75 0.11678260595524\\
76 0.116661262594352\\
77 0.122508030146343\\
78 0.125311584669634\\
79 0.12454361075544\\
80 0.126712799420234\\
81 0.125417358086795\\
82 0.126202093290377\\
83 0.129077824510318\\
84 0.134599906489539\\
85 0.131912997210768\\
86 0.135170023643552\\
87 0.138250338536937\\
88 0.138114378091654\\
89 0.138187752733411\\
90 0.13767089778163\\
91 0.132614057460739\\
92 0.130666258319291\\
93 0.129627747560022\\
94 0.129789771042386\\
95 0.128210189172882\\
96 0.13024810682108\\
97 0.130587431993575\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.51877027170323\\
4 1.21486978995563\\
5 0.0578151608801987\\
6 0.0575932611248864\\
7 0.0572004729757636\\
8 0.0562014002381927\\
9 0.0556068139761705\\
10 0.0556763172855122\\
11 0.0555310857135317\\
12 0.0549894427493868\\
13 0.0534380952721695\\
14 0.0538394622830593\\
15 0.0540172961839501\\
16 0.0533174172038048\\
17 0.0530135040902913\\
18 0.0528348071933299\\
19 0.0528418765977492\\
20 0.0528127470546787\\
21 0.0528458573565706\\
22 0.0528693820679055\\
23 0.0521091978667633\\
24 0.0519346495707993\\
25 0.0519624473192576\\
26 0.0688281851577439\\
27 0.0515770455470196\\
28 0.0596452335670429\\
29 0.079080771825113\\
30 0.116967076648186\\
31 0.120478571501913\\
32 0.138832292273771\\
33 0.146530540671763\\
34 0.141076706411762\\
35 0.148146899136188\\
36 0.162115917168946\\
37 0.163119549113923\\
38 0.153481654895227\\
39 0.143493659503314\\
40 0.138236807132522\\
41 0.130142520861254\\
42 0.124452521232835\\
43 0.116324675856725\\
44 0.11833852227527\\
45 0.114595819076218\\
46 0.112484710046016\\
47 0.124963694395175\\
48 0.112948573883836\\
49 0.115908840788723\\
50 0.12072590190886\\
51 0.11388577640264\\
52 0.108197380092504\\
53 0.106863635014545\\
54 0.102210090525067\\
55 0.104966490689865\\
56 0.108805235217633\\
57 0.106959590681904\\
58 0.106357311196957\\
59 0.106016169584522\\
60 0.106160627554708\\
61 0.105180164599358\\
62 0.101642493708317\\
63 0.108100883376822\\
64 0.106864603849636\\
65 0.110816172591538\\
66 0.110543972950013\\
67 0.113566546194291\\
68 0.119554429407047\\
69 0.119587340861873\\
70 0.115809013776663\\
71 0.11559359396815\\
72 0.114574358972297\\
73 0.111709093700251\\
74 0.115720084772935\\
75 0.119628426354699\\
76 0.118939962708169\\
77 0.123873319954688\\
78 0.125961601374073\\
79 0.125229139841468\\
80 0.127797965995007\\
81 0.12688897760945\\
82 0.128424972287369\\
83 0.131136402911171\\
84 0.137147838452402\\
85 0.133965096568757\\
86 0.137299394667192\\
87 0.14009594484975\\
88 0.139789837033063\\
89 0.139251385147737\\
90 0.137344774255975\\
91 0.134705187773159\\
92 0.133195432890745\\
93 0.132213179070733\\
94 0.132809030743016\\
95 0.130059103917821\\
96 0.131451663339897\\
97 0.130656281274377\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.57123858614166\\
4 1.22890834206836\\
5 0.0593580538158297\\
6 0.0587751826198228\\
7 0.0580859445258038\\
8 0.0574816476944042\\
9 0.0566635343210664\\
10 0.0566127068692568\\
11 0.0556196819544779\\
12 0.0554136250425818\\
13 0.0551746467275785\\
14 0.0549592832338741\\
15 0.0549248115300429\\
16 0.0548981126675653\\
17 0.0546254317513258\\
18 0.0545533643758544\\
19 0.0543759822826405\\
20 0.0544163670244456\\
21 0.0543231987671476\\
22 0.0543019192344273\\
23 0.0536195868622953\\
24 0.0533084126698921\\
25 0.0532485594380185\\
26 0.0703751679359786\\
27 0.0526610044506958\\
28 0.060855610924046\\
29 0.080421967084232\\
30 0.118933368891674\\
31 0.122121687022894\\
32 0.140667284249788\\
33 0.14847621213489\\
34 0.143056372619532\\
35 0.150381910804584\\
36 0.165185617881386\\
37 0.166458781245952\\
38 0.15632497482751\\
39 0.149011257336349\\
40 0.143822111984181\\
41 0.136602232026339\\
42 0.130946972566755\\
43 0.122347237973522\\
44 0.124339336581765\\
45 0.120059597345431\\
46 0.117409245749917\\
47 0.129625964349572\\
48 0.117199701209547\\
49 0.120155144005668\\
50 0.123949878732624\\
51 0.116784038324299\\
52 0.110633210902905\\
53 0.109337048032907\\
54 0.104535381778231\\
55 0.107451547616152\\
56 0.112187316873468\\
57 0.110119897558827\\
58 0.109424638567887\\
59 0.109153603939136\\
60 0.109967952477493\\
61 0.108962774736881\\
62 0.104485579650404\\
63 0.111439264336527\\
64 0.11023999750217\\
65 0.114463153646219\\
66 0.113985852528165\\
67 0.117169311550054\\
68 0.122826913646468\\
69 0.122320182571431\\
70 0.118831230355002\\
71 0.119077478499234\\
72 0.116133900943941\\
73 0.115890408654402\\
74 0.120378573003701\\
75 0.122632784723526\\
76 0.122862210542526\\
77 0.128869324645303\\
78 0.131330015719122\\
79 0.129349046987284\\
80 0.132086706139232\\
81 0.13155281723722\\
82 0.133096091512092\\
83 0.136076286749941\\
84 0.142652727889678\\
85 0.139443489397099\\
86 0.142571172912617\\
87 0.144484254105771\\
88 0.144588834697659\\
89 0.144389745126954\\
90 0.143987855646355\\
91 0.141601878424167\\
92 0.140018795854013\\
93 0.13731230470904\\
94 0.135856828447532\\
95 0.135168197825344\\
96 0.137219615026954\\
97 0.137393014242721\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.52583249976328\\
4 1.22095498941494\\
5 0.0588578687050185\\
6 0.0587115556499543\\
7 0.0581704344286371\\
8 0.0581686084881356\\
9 0.0579093399815262\\
10 0.0576725012433458\\
11 0.0576782880426821\\
12 0.0574940885177421\\
13 0.0572009375502782\\
14 0.0571972957487857\\
15 0.0571801577426395\\
16 0.0571265645266981\\
17 0.0568464221787526\\
18 0.0567715016172046\\
19 0.0559539896368255\\
20 0.055437438020001\\
21 0.055544259687739\\
22 0.055674240396963\\
23 0.0546028600297028\\
24 0.0543095206684359\\
25 0.0542770018945086\\
26 0.071973204675593\\
27 0.0536132690825556\\
28 0.0621554506098993\\
29 0.0821977340767008\\
30 0.121738008666852\\
31 0.125771962845649\\
32 0.144772236170802\\
33 0.152557724375651\\
34 0.146942888752228\\
35 0.153914785680516\\
36 0.169001397703426\\
37 0.170003276660881\\
38 0.157981060630242\\
39 0.14973487240313\\
40 0.143862660516386\\
41 0.136383480731159\\
42 0.129930804514296\\
43 0.121092221905919\\
44 0.123141615250869\\
45 0.119519860759238\\
46 0.117227131690079\\
47 0.130108970526926\\
48 0.11760803996446\\
49 0.120713557650845\\
50 0.125497357937668\\
51 0.118371971925206\\
52 0.11217032004347\\
53 0.109710330884334\\
54 0.103209396495175\\
55 0.106119750409175\\
56 0.110814017827485\\
57 0.108911252985273\\
58 0.108238823274455\\
59 0.107870737152115\\
60 0.109161386764926\\
61 0.108151602554489\\
62 0.103695338558356\\
63 0.110107519702457\\
64 0.108345935055137\\
65 0.11159587101416\\
66 0.109566559141366\\
67 0.112544771987624\\
68 0.118487782785525\\
69 0.11917304653923\\
70 0.11602582522858\\
71 0.116113061400278\\
72 0.11412444173231\\
73 0.113980974116062\\
74 0.117681825467492\\
75 0.122082922406411\\
76 0.123275229870053\\
77 0.12822458121209\\
78 0.129004782466954\\
79 0.128032148025161\\
80 0.130853946588809\\
81 0.130247772813873\\
82 0.131501193454991\\
83 0.134722357014581\\
84 0.14122452951288\\
85 0.138288384069625\\
86 0.139694494624779\\
87 0.142679302113409\\
88 0.142259283498749\\
89 0.138025036178011\\
90 0.137686114681382\\
91 0.135172333282032\\
92 0.132425292763994\\
93 0.131585039309702\\
94 0.132042583972503\\
95 0.131210583878784\\
96 0.133281200496054\\
97 0.133601759258797\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.51944948523268\\
4 1.21998737100181\\
5 0.058904375870252\\
6 0.0587086293040905\\
7 0.05820611356349\\
8 0.0580128719938802\\
9 0.0577123650503425\\
10 0.0574941819640093\\
11 0.057197618359615\\
12 0.0570222203775175\\
13 0.056310650079921\\
14 0.0563331019828767\\
15 0.0557444578041555\\
16 0.055681204767204\\
17 0.0551911566055246\\
18 0.0551403918031477\\
19 0.0551617628692821\\
20 0.055002858146904\\
21 0.0549338630284176\\
22 0.0546611252577164\\
23 0.053624375998333\\
24 0.0535272007305048\\
25 0.0534631360217173\\
26 0.0709707081737182\\
27 0.0531807655993104\\
28 0.0611014372938621\\
29 0.0811628538441403\\
30 0.118987157650554\\
31 0.123021267887088\\
32 0.141766085393343\\
33 0.147875633966445\\
34 0.140958971171232\\
35 0.147751697452516\\
36 0.161989412862352\\
37 0.163278721876779\\
38 0.153151150798662\\
39 0.146003376730283\\
40 0.140878510532282\\
41 0.134031182890479\\
42 0.1285481713759\\
43 0.119038777082851\\
44 0.120060691910386\\
45 0.116378653941787\\
46 0.114420988784372\\
47 0.126286538121912\\
48 0.113953647109613\\
49 0.117004619075011\\
50 0.121635042095984\\
51 0.112375855283787\\
52 0.106250771910075\\
53 0.104890297809004\\
54 0.100353538662505\\
55 0.103108200311819\\
56 0.107711623701667\\
57 0.105016279578494\\
58 0.104546157013402\\
59 0.104026734201335\\
60 0.105261734409839\\
61 0.103765736138366\\
62 0.100374415207816\\
63 0.10691637787667\\
64 0.105329633926731\\
65 0.109242443936297\\
66 0.108776447444401\\
67 0.11084337926548\\
68 0.116676066894955\\
69 0.11705819185958\\
70 0.113995343540566\\
71 0.11365446336303\\
72 0.112698384412907\\
73 0.112945675247873\\
74 0.115795096999868\\
75 0.11998212007056\\
76 0.121332520361175\\
77 0.127146632120589\\
78 0.129891671924664\\
79 0.129065093942694\\
80 0.132018580882012\\
81 0.131514292573107\\
82 0.133231962951964\\
83 0.13625215509428\\
84 0.142831358204751\\
85 0.139804929116721\\
86 0.14345161933156\\
87 0.146429793076499\\
88 0.146454821085045\\
89 0.146494662192222\\
90 0.145444472168371\\
91 0.143213298943589\\
92 0.139637293923631\\
93 0.138539941123113\\
94 0.138024805275324\\
95 0.137120848635831\\
96 0.138125027910109\\
97 0.13810432695115\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.51934058004176\\
4 1.20888471849336\\
5 0.0583598707113189\\
6 0.0582511085656764\\
7 0.0577368644659348\\
8 0.0575510760615409\\
9 0.0574432809849631\\
10 0.0573462236734564\\
11 0.0573561858095253\\
12 0.0570613830340794\\
13 0.0567789143482726\\
14 0.0567539714622321\\
15 0.0567146620734806\\
16 0.0566095521948286\\
17 0.0563474567913533\\
18 0.0562055220419992\\
19 0.0554123232348503\\
20 0.0552768234561972\\
21 0.0552528624218218\\
22 0.0548879356739171\\
23 0.0543565049062038\\
24 0.0540544779031632\\
25 0.0541654169574781\\
26 0.0715187172589412\\
27 0.0534550526975436\\
28 0.0618517684203202\\
29 0.082065119924002\\
30 0.121374152532864\\
31 0.125174338043317\\
32 0.144227748354665\\
33 0.152190791073442\\
34 0.146603555162275\\
35 0.154044792240721\\
36 0.169199864421653\\
37 0.169390114564112\\
38 0.159390138639622\\
39 0.151746743531972\\
40 0.146388324916151\\
41 0.13921362709603\\
42 0.132461771719533\\
43 0.123633978834939\\
44 0.12565137574164\\
45 0.12156896478557\\
46 0.118911650379192\\
47 0.131611952987219\\
48 0.118553589262282\\
49 0.121239822259508\\
50 0.126260427002641\\
51 0.117944312202319\\
52 0.11089479848606\\
53 0.109248339489437\\
54 0.104543187885452\\
55 0.107353676178636\\
56 0.111848768197616\\
57 0.10954081485902\\
58 0.108880672543051\\
59 0.108123190119643\\
60 0.109378223650626\\
61 0.107866497347227\\
62 0.104305827030557\\
63 0.111040480563734\\
64 0.106081115960502\\
65 0.110195650846622\\
66 0.109939375407462\\
67 0.112586244928069\\
68 0.118937900356296\\
69 0.119601603085307\\
70 0.116413218050406\\
71 0.116458204390117\\
72 0.115351335149395\\
73 0.115559248605773\\
74 0.119239860705996\\
75 0.123724092744875\\
76 0.125029937221503\\
77 0.131264294673229\\
78 0.13332607480536\\
79 0.132299178684181\\
80 0.132477857530156\\
81 0.130093784391907\\
82 0.130904212020039\\
83 0.13408700887419\\
84 0.140580650844778\\
85 0.137449442083165\\
86 0.140961548941589\\
87 0.144105965457516\\
88 0.144075815062388\\
89 0.143873558747517\\
90 0.143489172265053\\
91 0.140441399791534\\
92 0.138855617185993\\
93 0.137814949123723\\
94 0.138004601313936\\
95 0.136831637385617\\
96 0.137545115824635\\
97 0.13779610008029\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.56981965114865\\
4 1.22886193273007\\
5 0.0593506654966861\\
6 0.0592223429734687\\
7 0.0586362023074987\\
8 0.0586564588353086\\
9 0.0585685515357065\\
10 0.0583624012160067\\
11 0.0582926637641197\\
12 0.0578819691554988\\
13 0.0574711675737651\\
14 0.0559926580351581\\
15 0.0563905045407478\\
16 0.0560083732409925\\
17 0.0557923403995919\\
18 0.0554314046105351\\
19 0.0555605315276688\\
20 0.0556649368105858\\
21 0.0556205554318411\\
22 0.0553486231426285\\
23 0.0536989740044586\\
24 0.0535321187089925\\
25 0.0537400886320767\\
26 0.0714616714164916\\
27 0.0529104860644107\\
28 0.0613421494859135\\
29 0.0816738165565815\\
30 0.121175865580604\\
31 0.124564615780786\\
32 0.143357773904054\\
33 0.151207508146093\\
34 0.145669708074264\\
35 0.153117301084538\\
36 0.168013810304425\\
37 0.169378951414756\\
38 0.159271330354418\\
39 0.151816483564955\\
40 0.146408779860438\\
41 0.138739982888765\\
42 0.132352308842454\\
43 0.12345998817362\\
44 0.123405138649444\\
45 0.11921993943138\\
46 0.116975359240642\\
47 0.128565962451836\\
48 0.116057745281415\\
49 0.119105180669913\\
50 0.123893941791784\\
51 0.116625762537551\\
52 0.110729706032645\\
53 0.10944517877818\\
54 0.104689895398264\\
55 0.107682329863123\\
56 0.112493919962196\\
57 0.110578094518816\\
58 0.109629249049266\\
59 0.109315969448308\\
60 0.110560786896451\\
61 0.109478799115359\\
62 0.105804045559434\\
63 0.11268781226255\\
64 0.110755711707916\\
65 0.114902903078406\\
66 0.114201365850522\\
67 0.117308294500327\\
68 0.123856759992089\\
69 0.124586934829508\\
70 0.121038514198966\\
71 0.120872929199551\\
72 0.119399700918807\\
73 0.119787149322654\\
74 0.12418930075914\\
75 0.128749726863803\\
76 0.130090846264335\\
77 0.136444607740446\\
78 0.139478628499698\\
79 0.138525633420568\\
80 0.141733197570871\\
81 0.141178914384229\\
82 0.141670277378239\\
83 0.143632132242628\\
84 0.15038630566129\\
85 0.147119940355252\\
86 0.146481393107427\\
87 0.149283948862157\\
88 0.145959866567657\\
89 0.146078803158007\\
90 0.145211294447381\\
91 0.142552876838593\\
92 0.136398962836655\\
93 0.1354450974959\\
94 0.136298596538308\\
95 0.13494606640818\\
96 0.136925375481969\\
97 0.133763696980982\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.51128450094747\\
4 1.21155387176999\\
5 0.0584600570170232\\
6 0.0581596474772885\\
7 0.0577021823291982\\
8 0.0577087318246863\\
9 0.0576280023159144\\
10 0.0575058877678647\\
11 0.0572705477643309\\
12 0.0565325527837329\\
13 0.0559253771090326\\
14 0.0559577888433004\\
15 0.0559159116463814\\
16 0.0558544057741113\\
17 0.0555695594162369\\
18 0.0544451347122671\\
19 0.0543752541558829\\
20 0.0542279528776561\\
21 0.0543343043884286\\
22 0.0541104774171393\\
23 0.0534272577234225\\
24 0.0532081952496859\\
25 0.0533321283588723\\
26 0.0708358425536042\\
27 0.0519828406899372\\
28 0.0601343462988929\\
29 0.0789547129306339\\
30 0.116830352257205\\
31 0.12016945645413\\
32 0.137867057240195\\
33 0.145190571022157\\
34 0.139423431817394\\
35 0.146521130288979\\
36 0.160420194945449\\
37 0.161796508289455\\
38 0.151850209037338\\
39 0.143854423872046\\
40 0.138837183474679\\
41 0.131738243844609\\
42 0.126213077457639\\
43 0.117793768793901\\
44 0.119467174823329\\
45 0.115957550049104\\
46 0.113576601436298\\
47 0.12624084878008\\
48 0.11416705506848\\
49 0.117133434270336\\
50 0.121297671870097\\
51 0.11423299017906\\
52 0.108467099475848\\
53 0.107113953803855\\
54 0.102228512574124\\
55 0.10516524187132\\
56 0.109571227177176\\
57 0.107724459624466\\
58 0.106687059149162\\
59 0.105981164086624\\
60 0.107260339282807\\
61 0.10598050154651\\
62 0.102496977780989\\
63 0.109166690573591\\
64 0.105434400746136\\
65 0.108921466725032\\
66 0.108733470006633\\
67 0.111676259126709\\
68 0.117753871844007\\
69 0.117776787451054\\
70 0.114861007887133\\
71 0.115042677497873\\
72 0.113504546147066\\
73 0.113905607582587\\
74 0.117918959283709\\
75 0.120232180574136\\
76 0.121628161208955\\
77 0.127650315562498\\
78 0.130141381053461\\
79 0.129015320808479\\
80 0.131655254983348\\
81 0.131054471260475\\
82 0.131184907906669\\
83 0.134439311023325\\
84 0.140980725932592\\
85 0.138031287274306\\
86 0.140122438905901\\
87 0.142414105817725\\
88 0.142085715152318\\
89 0.14231340495921\\
90 0.141671909749371\\
91 0.138954841545288\\
92 0.136934689515415\\
93 0.13594590837107\\
94 0.136719105932536\\
95 0.135851461827291\\
96 0.137737871723324\\
97 0.138018113209981\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -9.01706030438936\\
4 -1.68294504060838\\
5 -0.0812831219551602\\
6 -0.0809283584070056\\
7 -0.0795458015391086\\
8 -0.079560822813863\\
9 -0.0793174975031949\\
10 -0.0791116598503204\\
11 -0.0791401963353676\\
12 -0.0785963553672835\\
13 -0.077838124226805\\
14 -0.0777703530461456\\
15 -0.077740340640674\\
16 -0.0775943189638219\\
17 -0.076845585001654\\
18 -0.0766696147482765\\
19 -0.0766741731958843\\
20 -0.0767837513115266\\
21 -0.0768165222892581\\
22 -0.0768229387065714\\
23 -0.074905235969678\\
24 -0.0744862852479372\\
25 -0.0747837921851208\\
26 -0.0994326910838262\\
27 -0.074058053201841\\
28 -0.0857175561179407\\
29 -0.113842355685152\\
30 -0.168449678772779\\
31 -0.173995588722873\\
32 -0.199232473221837\\
33 -0.209103472151091\\
34 -0.201400462182497\\
35 -0.211659240793812\\
36 -0.232464078030001\\
37 -0.23400752478374\\
38 -0.220086004371993\\
39 -0.209542098869923\\
40 -0.202002260245368\\
41 -0.191825226697534\\
42 -0.183544420420205\\
43 -0.171480398571507\\
44 -0.174093849835046\\
45 -0.169050543601356\\
46 -0.165207895923677\\
47 -0.183569007348792\\
48 -0.164890422037615\\
49 -0.168901462251126\\
50 -0.174953627127794\\
51 -0.164128464128055\\
52 -0.155924385585125\\
53 -0.151655831183831\\
54 -0.144516411236569\\
55 -0.148061402239508\\
56 -0.155064465923282\\
57 -0.152303956604649\\
58 -0.151271369333761\\
59 -0.14803462526618\\
60 -0.149554912842135\\
61 -0.148107880948684\\
62 -0.143142704168029\\
63 -0.152418307661878\\
64 -0.147914110585066\\
65 -0.153608485621877\\
66 -0.152698521996509\\
67 -0.156743616761009\\
68 -0.165377632489607\\
69 -0.165137058976035\\
70 -0.159998375767658\\
71 -0.160092227658816\\
72 -0.158621342162375\\
73 -0.158922556044937\\
74 -0.164574439854635\\
75 -0.170626720291009\\
76 -0.166412568429867\\
77 -0.174801960348352\\
78 -0.178842694555251\\
79 -0.177223629361654\\
80 -0.180869501063048\\
81 -0.179864148925876\\
82 -0.182071271317614\\
83 -0.18613564742072\\
84 -0.193825228789349\\
85 -0.189582628432443\\
86 -0.194506010280293\\
87 -0.198594358989064\\
88 -0.197621526731799\\
89 -0.195651052571158\\
90 -0.195133706195679\\
91 -0.190069039577302\\
92 -0.187863256867204\\
93 -0.18558894297686\\
94 -0.184454743835489\\
95 -0.183095658748924\\
96 -0.185657231907712\\
97 -0.184287004790542\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.57472461292462\\
4 -1.22966795834343\\
5 -0.0593816054309406\\
6 -0.0592239533194806\\
7 -0.0585631243815198\\
8 -0.0585959043407273\\
9 -0.0576126740660881\\
10 -0.0574246155275253\\
11 -0.0575127210345731\\
12 -0.0569045045862432\\
13 -0.0563937310871697\\
14 -0.0564335306016337\\
15 -0.056553688188991\\
16 -0.0560759378451456\\
17 -0.0558531566302787\\
18 -0.0549652578006825\\
19 -0.0552032816181385\\
20 -0.0550408236223268\\
21 -0.0552026047122753\\
22 -0.0551380067174127\\
23 -0.0545150890950648\\
24 -0.0543960009175368\\
25 -0.05415287197854\\
26 -0.0718203688559435\\
27 -0.0537975994657208\\
28 -0.0620113950224957\\
29 -0.0822092787361103\\
30 -0.121694975837762\\
31 -0.124623075485946\\
32 -0.143304948775822\\
33 -0.151283959230954\\
34 -0.145675355443819\\
35 -0.153092287239583\\
36 -0.167995927933753\\
37 -0.169429222722177\\
38 -0.159388767796323\\
39 -0.151686381232591\\
40 -0.14546227021004\\
41 -0.137808620069125\\
42 -0.131606160678125\\
43 -0.122840054235703\\
44 -0.124832794781172\\
45 -0.120483124448245\\
46 -0.116863082249117\\
47 -0.129951281155926\\
48 -0.117411821003316\\
49 -0.120590718430115\\
50 -0.125259843862804\\
51 -0.118047781297946\\
52 -0.112144173572022\\
53 -0.110651073121186\\
54 -0.105841138967384\\
55 -0.108248543726212\\
56 -0.112579928487879\\
57 -0.110589293861298\\
58 -0.11013025424445\\
59 -0.109021682967436\\
60 -0.110017899968424\\
61 -0.108897653918262\\
62 -0.105262272727569\\
63 -0.111705317710262\\
64 -0.110552694744731\\
65 -0.114698667756763\\
66 -0.114197222915863\\
67 -0.117316619090847\\
68 -0.121901223251757\\
69 -0.12201104909522\\
70 -0.118798302829432\\
71 -0.116307893018176\\
72 -0.11515141318685\\
73 -0.115327617206997\\
74 -0.119582424779847\\
75 -0.121783209012101\\
76 -0.122856019628585\\
77 -0.12793553093973\\
78 -0.13024451933745\\
79 -0.129344047060331\\
80 -0.132236588180374\\
81 -0.131363409577196\\
82 -0.132412116825186\\
83 -0.134799640339817\\
84 -0.140754859259161\\
85 -0.137961561691248\\
86 -0.141582698430203\\
87 -0.144576554005948\\
88 -0.144656596703146\\
89 -0.14482013461521\\
90 -0.144178824009686\\
91 -0.142022350568507\\
92 -0.140429033224824\\
93 -0.138923372520257\\
94 -0.137589139769914\\
95 -0.136863530615729\\
96 -0.138539016740351\\
97 -0.138481286287168\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.50570011479239\\
4 -1.21478456280507\\
5 -0.0584705943706213\\
6 -0.0583145249912639\\
7 -0.0575600379062792\\
8 -0.0574610440884363\\
9 -0.057357556038391\\
10 -0.0570238661980041\\
11 -0.0569796384887434\\
12 -0.056788398719928\\
13 -0.0564143811244288\\
14 -0.0564303872055073\\
15 -0.055960075728288\\
16 -0.0554988419692089\\
17 -0.0552980470599761\\
18 -0.0549872600131189\\
19 -0.0535310894013252\\
20 -0.052799873158588\\
21 -0.0530820949230976\\
22 -0.0532140303452715\\
23 -0.0524521694750349\\
24 -0.0523371311444489\\
25 -0.052118942531171\\
26 -0.0676317679220974\\
27 -0.0503577579668799\\
28 -0.0581569383240123\\
29 -0.0774323765037127\\
30 -0.114131012213513\\
31 -0.117925518726862\\
32 -0.135834939858757\\
33 -0.142742279020599\\
34 -0.137504758671784\\
35 -0.144039212060751\\
36 -0.157744273288614\\
37 -0.158960744917379\\
38 -0.149155527598716\\
39 -0.142108748883052\\
40 -0.137136972323566\\
41 -0.130421330285923\\
42 -0.12451321825298\\
43 -0.116334425975392\\
44 -0.118238275237644\\
45 -0.114754740354153\\
46 -0.112611635321814\\
47 -0.124620784991427\\
48 -0.112671577764538\\
49 -0.115566088394478\\
50 -0.120268649238193\\
51 -0.113380328868264\\
52 -0.107746963206623\\
53 -0.106149695490737\\
54 -0.101448647397938\\
55 -0.10388194640955\\
56 -0.107458634488965\\
57 -0.104746367019945\\
58 -0.103891199544664\\
59 -0.103782279595115\\
60 -0.104836680578528\\
61 -0.103294151842105\\
62 -0.0997560157266514\\
63 -0.105896398555115\\
64 -0.104219537341635\\
65 -0.107716857402457\\
66 -0.106663328710978\\
67 -0.109666984478349\\
68 -0.115621522657855\\
69 -0.116321873450231\\
70 -0.113394078253949\\
71 -0.113470440257556\\
72 -0.110692459363332\\
73 -0.110990594216316\\
74 -0.113957523318773\\
75 -0.116614337054707\\
76 -0.117009718691901\\
77 -0.122834359098254\\
78 -0.125625114949523\\
79 -0.121526996437007\\
80 -0.124247144282799\\
81 -0.123786657444974\\
82 -0.125260106585752\\
83 -0.128234680535963\\
84 -0.134427925978547\\
85 -0.131710222657494\\
86 -0.135084848811128\\
87 -0.138204959324511\\
88 -0.138265554782096\\
89 -0.138358553931382\\
90 -0.13723659731681\\
91 -0.134057626529988\\
92 -0.132079630129814\\
93 -0.130067945618068\\
94 -0.13048607275032\\
95 -0.12943682753192\\
96 -0.13124686052431\\
97 -0.131285225402444\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.55266367554456\\
4 -1.22220282978877\\
5 -0.0590094963142858\\
6 -0.058770899353607\\
7 -0.0578731268757189\\
8 -0.0574326438258028\\
9 -0.057509277157119\\
10 -0.0574649617803045\\
11 -0.0573079508385629\\
12 -0.0569717076960118\\
13 -0.0566958459343738\\
14 -0.0566382643447218\\
15 -0.0566139894549648\\
16 -0.0563187740123987\\
17 -0.0555033330449653\\
18 -0.0554434831866818\\
19 -0.0551438341098822\\
20 -0.0551896059210631\\
21 -0.0552026323403441\\
22 -0.0551908991945343\\
23 -0.0544673516629502\\
24 -0.0542223537108236\\
25 -0.0543265426320508\\
26 -0.0719826097314426\\
27 -0.0538895340488314\\
28 -0.0618836133790436\\
29 -0.0821846064135966\\
30 -0.119842363673276\\
31 -0.123980216995749\\
32 -0.14234236012006\\
33 -0.150254182043057\\
34 -0.144756011514272\\
35 -0.152115948729387\\
36 -0.166995392278627\\
37 -0.168413561660261\\
38 -0.158328205335233\\
39 -0.150919871354986\\
40 -0.144537451740352\\
41 -0.137333071572132\\
42 -0.131321352004542\\
43 -0.122731748697349\\
44 -0.124436794618541\\
45 -0.119383848120322\\
46 -0.117252356937043\\
47 -0.129232681938811\\
48 -0.116759000321277\\
49 -0.119602833607847\\
50 -0.124608597416685\\
51 -0.114690893520464\\
52 -0.10795805869062\\
53 -0.106941234206271\\
54 -0.102335921704004\\
55 -0.10328458721703\\
56 -0.108198896533979\\
57 -0.105926845312127\\
58 -0.10538499937567\\
59 -0.105141541254854\\
60 -0.106415868295489\\
61 -0.105418809853302\\
62 -0.100608074968352\\
63 -0.106852774871392\\
64 -0.105633770384044\\
65 -0.1093125829793\\
66 -0.10899658923475\\
67 -0.112151782596703\\
68 -0.117832594346832\\
69 -0.118529115309097\\
70 -0.115575532296728\\
71 -0.115517471741567\\
72 -0.114390602044838\\
73 -0.113353427103063\\
74 -0.117518183802104\\
75 -0.121652027720049\\
76 -0.122452149555722\\
77 -0.126959241064091\\
78 -0.129836392286606\\
79 -0.128933301088948\\
80 -0.131818224111071\\
81 -0.13129332378063\\
82 -0.132054191071677\\
83 -0.134632751641321\\
84 -0.141153364027654\\
85 -0.138341701929185\\
86 -0.141680933543379\\
87 -0.143364886742845\\
88 -0.142814985689945\\
89 -0.142931862252034\\
90 -0.142125121668411\\
91 -0.140064777822003\\
92 -0.138493949873061\\
93 -0.136492354671351\\
94 -0.133049995842322\\
95 -0.132248252662022\\
96 -0.133950694960531\\
97 -0.132560331710166\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.56583803233592\\
4 -1.22850884879218\\
5 -0.0590312819901866\\
6 -0.0582981355396983\\
7 -0.0578545196970029\\
8 -0.0576718334107252\\
9 -0.0568834688975445\\
10 -0.057019607354312\\
11 -0.0571362003529306\\
12 -0.0568840026457384\\
13 -0.0566058921346216\\
14 -0.0563185142654849\\
15 -0.0562573483404009\\
16 -0.0561429706733408\\
17 -0.0558633770617204\\
18 -0.055719037004268\\
19 -0.0544825069660526\\
20 -0.0544515164443234\\
21 -0.0545407155157994\\
22 -0.054612397905771\\
23 -0.0539967449684581\\
24 -0.0536280779410438\\
25 -0.0536887907654432\\
26 -0.0708894770866687\\
27 -0.0529786812638489\\
28 -0.0613298861727818\\
29 -0.0809223798785708\\
30 -0.119610710927562\\
31 -0.12358641614391\\
32 -0.141975266199852\\
33 -0.149745136192332\\
34 -0.144203946098335\\
35 -0.149837615185806\\
36 -0.164499101590727\\
37 -0.165894062723734\\
38 -0.155546152005515\\
39 -0.148234051640314\\
40 -0.142838404447632\\
41 -0.135754128875006\\
42 -0.130169742854917\\
43 -0.121499322630878\\
44 -0.123402811666294\\
45 -0.119755513882733\\
46 -0.117553404389418\\
47 -0.129366577449477\\
48 -0.116026187639119\\
49 -0.118612118317086\\
50 -0.122120880814541\\
51 -0.11364698047102\\
52 -0.107888731988436\\
53 -0.106626701847991\\
54 -0.0994817551657881\\
55 -0.102436840755204\\
56 -0.107000383323183\\
57 -0.105188152314702\\
58 -0.104022189254032\\
59 -0.103607551386044\\
60 -0.104784533861548\\
61 -0.103649654023901\\
62 -0.0994968367713829\\
63 -0.105714982917765\\
64 -0.104160138303543\\
65 -0.107600514482285\\
66 -0.107333576191734\\
67 -0.110257463575744\\
68 -0.11641560348825\\
69 -0.117007561628123\\
70 -0.114056410953175\\
71 -0.11330094909195\\
72 -0.1122856681615\\
73 -0.112251253786529\\
74 -0.115067716707994\\
75 -0.118703520459233\\
76 -0.116634128716386\\
77 -0.122636364821642\\
78 -0.125079282729438\\
79 -0.12435479133232\\
80 -0.127228919237299\\
81 -0.126756475111388\\
82 -0.127378233921075\\
83 -0.130322114634353\\
84 -0.13425785771949\\
85 -0.131133820515288\\
86 -0.133777986781998\\
87 -0.136365198433653\\
88 -0.135799869718474\\
89 -0.135568148006417\\
90 -0.134865300621145\\
91 -0.131530238336079\\
92 -0.129887365194234\\
93 -0.128947271522303\\
94 -0.129423901845524\\
95 -0.128511383376054\\
96 -0.130355267573468\\
97 -0.130444921115941\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.54350705087724\\
4 -1.22447540748272\\
5 -0.0587870358528247\\
6 -0.0586296377134045\\
7 -0.0578869905810659\\
8 -0.0569112042955733\\
9 -0.0565871605726697\\
10 -0.0567765103859725\\
11 -0.0567206648561564\\
12 -0.0565209241103576\\
13 -0.0562082213108447\\
14 -0.0550047536557254\\
15 -0.0553303012643237\\
16 -0.0552473052562835\\
17 -0.0549492383430488\\
18 -0.0546594125687164\\
19 -0.0546305411972802\\
20 -0.0546247775107404\\
21 -0.0546490337848692\\
22 -0.0547096012343305\\
23 -0.0538232458359013\\
24 -0.0536196136122282\\
25 -0.0535310769237883\\
26 -0.0699661380150024\\
27 -0.0522966217396488\\
28 -0.0598495247661697\\
29 -0.0799392764719562\\
30 -0.117953778714284\\
31 -0.121895329763432\\
32 -0.140494521249357\\
33 -0.147990523262472\\
34 -0.14254657948321\\
35 -0.149837254865295\\
36 -0.164056138019279\\
37 -0.165401566643632\\
38 -0.155601018456306\\
39 -0.148298926072929\\
40 -0.143054923189828\\
41 -0.135135493377485\\
42 -0.129515843871116\\
43 -0.120748826909164\\
44 -0.122486858166096\\
45 -0.118907198404936\\
46 -0.116736251800023\\
47 -0.129598197873839\\
48 -0.117114440984844\\
49 -0.11935589462077\\
50 -0.123942425725629\\
51 -0.116333444896691\\
52 -0.110552290360892\\
53 -0.108920655840472\\
54 -0.104231268749227\\
55 -0.107151363704302\\
56 -0.111905300617688\\
57 -0.109393439041055\\
58 -0.108970651013506\\
59 -0.108631721979771\\
60 -0.109852943911367\\
61 -0.108325762633686\\
62 -0.104474564943185\\
63 -0.111275261191415\\
64 -0.110173883037922\\
65 -0.114275397859542\\
66 -0.112965485700704\\
67 -0.116118082464039\\
68 -0.1225619029514\\
69 -0.123243956176525\\
70 -0.120152103852541\\
71 -0.120286748835222\\
72 -0.119091422430948\\
73 -0.119332201995286\\
74 -0.123606160482321\\
75 -0.127912883112877\\
76 -0.129181785916036\\
77 -0.135550790080529\\
78 -0.138442140029488\\
79 -0.136417937302103\\
80 -0.139512239443186\\
81 -0.138778674725225\\
82 -0.140247575573777\\
83 -0.143502313653373\\
84 -0.148966571722463\\
85 -0.145994882768721\\
86 -0.14971956467848\\
87 -0.153144241003049\\
88 -0.153218102282507\\
89 -0.153258264303124\\
90 -0.152833922191319\\
91 -0.150258334791499\\
92 -0.144933504321409\\
93 -0.14371349625537\\
94 -0.143213399342686\\
95 -0.141785337338437\\
96 -0.143940184973181\\
97 -0.143895744034127\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.5334991272133\\
4 -1.22224150557482\\
5 -0.0587768597527205\\
6 -0.0586907361810646\\
7 -0.0581015757294875\\
8 -0.0579002204393221\\
9 -0.0574972172120806\\
10 -0.0563774399045994\\
11 -0.0565104801745989\\
12 -0.0563414122432183\\
13 -0.0558500451032874\\
14 -0.0556037909291902\\
15 -0.0554806452548199\\
16 -0.0553174240936548\\
17 -0.0548406647524123\\
18 -0.0546370385428612\\
19 -0.0546312540173459\\
20 -0.0544523549657521\\
21 -0.0541686619357327\\
22 -0.054095667508152\\
23 -0.0533433379287579\\
24 -0.0528163071022439\\
25 -0.052682432578964\\
26 -0.0699212737065979\\
27 -0.052399721720631\\
28 -0.0600538523730014\\
29 -0.0792301567943968\\
30 -0.116536908240172\\
31 -0.119671250619134\\
32 -0.137149461232495\\
33 -0.144026695576435\\
34 -0.138709998611319\\
35 -0.144620340569947\\
36 -0.158868805508181\\
37 -0.159806106877306\\
38 -0.147605866696176\\
39 -0.138892917225252\\
40 -0.133701178074816\\
41 -0.127127991969449\\
42 -0.121248553821907\\
43 -0.113284434308723\\
44 -0.114933166718719\\
45 -0.111427206445649\\
46 -0.109443118509629\\
47 -0.120891099415756\\
48 -0.109274271194878\\
49 -0.11170605234352\\
50 -0.115658910211599\\
51 -0.108527162299071\\
52 -0.102895036864985\\
53 -0.101571091842312\\
54 -0.0970972243337693\\
55 -0.0990967243330552\\
56 -0.103384377642741\\
57 -0.100647701938429\\
58 -0.0994610826555\\
59 -0.0990808103369486\\
60 -0.100196168508079\\
61 -0.0991916079911745\\
62 -0.0959707984572591\\
63 -0.102196674882773\\
64 -0.100885285582064\\
65 -0.104068568759447\\
66 -0.103761929296877\\
67 -0.106576734144771\\
68 -0.112263694651391\\
69 -0.112592983534378\\
70 -0.109653144791578\\
71 -0.109643041774367\\
72 -0.108007146325283\\
73 -0.108391656862186\\
74 -0.112217717870368\\
75 -0.116387519727901\\
76 -0.117406984793153\\
77 -0.118329203663128\\
78 -0.120762441455071\\
79 -0.119963467398932\\
80 -0.121002884797952\\
81 -0.120358081430578\\
82 -0.122026197816817\\
83 -0.124844882249288\\
84 -0.13094273530133\\
85 -0.127813627283972\\
86 -0.130482279807832\\
87 -0.130419870958484\\
88 -0.130032496977487\\
89 -0.129874383308129\\
90 -0.128907852067938\\
91 -0.126899644826426\\
92 -0.125249273833852\\
93 -0.123174373338249\\
94 -0.123620322685466\\
95 -0.121668501625472\\
96 -0.12348247418628\\
97 -0.122030238022039\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.53468255307565\\
4 -1.22125681839921\\
5 -0.0586753343944592\\
6 -0.0586022512687951\\
7 -0.0580867744881571\\
8 -0.0580908137975167\\
9 -0.0572691533390285\\
10 -0.0572439391400438\\
11 -0.0571440461475869\\
12 -0.0565068814589518\\
13 -0.0559305335295039\\
14 -0.0557084588163692\\
15 -0.0556391159664264\\
16 -0.0554854623390991\\
17 -0.0550889737054669\\
18 -0.0545061601694934\\
19 -0.0546456954543109\\
20 -0.0547453718622099\\
21 -0.0546177986579661\\
22 -0.0545888403145594\\
23 -0.0538546979801471\\
24 -0.0537039597570135\\
25 -0.0536778925743865\\
26 -0.0712571008722282\\
27 -0.0533592843993445\\
28 -0.060672116410436\\
29 -0.0801125990813789\\
30 -0.118638397687137\\
31 -0.122017737792927\\
32 -0.140820492913907\\
33 -0.148450600418413\\
34 -0.142928801978803\\
35 -0.150018277253925\\
36 -0.164763627083387\\
37 -0.165884181582947\\
38 -0.155682582796031\\
39 -0.148401399151994\\
40 -0.142083817457641\\
41 -0.135176990609129\\
42 -0.129105119646696\\
43 -0.120432805957922\\
44 -0.122449138379238\\
45 -0.11870082790653\\
46 -0.116589620220273\\
47 -0.129391412041677\\
48 -0.116998307151182\\
49 -0.120129445840813\\
50 -0.124202260965748\\
51 -0.116570325348486\\
52 -0.110761576169408\\
53 -0.109437748921631\\
54 -0.104677276500606\\
55 -0.107661357947089\\
56 -0.112471980833306\\
57 -0.110172610043481\\
58 -0.109726914330483\\
59 -0.109155672839203\\
60 -0.110259479713827\\
61 -0.108657277100783\\
62 -0.105078943364399\\
63 -0.11192450232506\\
64 -0.10997267634044\\
65 -0.114125260940915\\
66 -0.110227269241355\\
67 -0.113527473088865\\
68 -0.119757580729221\\
69 -0.120242699016078\\
70 -0.115503022307382\\
71 -0.11544676067228\\
72 -0.114429680557083\\
73 -0.114878647437228\\
74 -0.119077762449362\\
75 -0.119059935780087\\
76 -0.119954348630805\\
77 -0.125294534887667\\
78 -0.126772707292991\\
79 -0.12559510209056\\
80 -0.128470594600474\\
81 -0.127948164961874\\
82 -0.129537157314955\\
83 -0.132551791152949\\
84 -0.138567747501188\\
85 -0.135728817320166\\
86 -0.139248221729764\\
87 -0.141923989374692\\
88 -0.141229836865916\\
89 -0.138429446394101\\
90 -0.137860621107583\\
91 -0.134628363264061\\
92 -0.133113381480112\\
93 -0.131536638148831\\
94 -0.132313149675085\\
95 -0.130570861008753\\
96 -0.13207355643176\\
97 -0.131555322495087\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.52220501112681\\
4 -1.22046009424817\\
5 -0.0588314824346958\\
6 -0.0587463228595302\\
7 -0.0575521299907197\\
8 -0.0577431555820541\\
9 -0.0576836826853115\\
10 -0.0575714285505313\\
11 -0.0574349861514704\\
12 -0.0570516111148368\\
13 -0.0566311621616378\\
14 -0.0565513106960667\\
15 -0.0564020773969637\\
16 -0.0562447641660075\\
17 -0.05597895276921\\
18 -0.0555239400924941\\
19 -0.0554998723152668\\
20 -0.0555429854829692\\
21 -0.0555342764722279\\
22 -0.0549180706122086\\
23 -0.0542544196310953\\
24 -0.0538080492398742\\
25 -0.0538597526310913\\
26 -0.0714688771829592\\
27 -0.0535122293065197\\
28 -0.0618870394567663\\
29 -0.0821025619844901\\
30 -0.121093422030665\\
31 -0.125060418519561\\
32 -0.14413962675953\\
33 -0.152033615163203\\
34 -0.146306692220309\\
35 -0.153640657794903\\
36 -0.168507959129443\\
37 -0.1693258377511\\
38 -0.15931874664452\\
39 -0.151812460235042\\
40 -0.146418157224604\\
41 -0.139319193969526\\
42 -0.133594541023431\\
43 -0.124796587380208\\
44 -0.126638087050653\\
45 -0.12232554971767\\
46 -0.119727225538157\\
47 -0.133050039933748\\
48 -0.120089345925142\\
49 -0.123226676915047\\
50 -0.128246802041908\\
51 -0.120472360442878\\
52 -0.113913401073564\\
53 -0.112410571992087\\
54 -0.105432007224577\\
55 -0.10849867390877\\
56 -0.113319881952211\\
57 -0.111361463562563\\
58 -0.110626441261273\\
59 -0.109870893920103\\
60 -0.111181460346386\\
61 -0.109797816661442\\
62 -0.106141209552786\\
63 -0.112587240618512\\
64 -0.1114205822607\\
65 -0.115561985582554\\
66 -0.115119512232838\\
67 -0.118228281685633\\
68 -0.121423310825141\\
69 -0.121848384961974\\
70 -0.118611107628903\\
71 -0.118971185167781\\
72 -0.11707687976933\\
73 -0.116482671606035\\
74 -0.119985385535584\\
75 -0.123801224059236\\
76 -0.125100787611938\\
77 -0.131248118604311\\
78 -0.134186509513864\\
79 -0.13335264176885\\
80 -0.13611492089189\\
81 -0.134586089757241\\
82 -0.135677126269722\\
83 -0.138466274604341\\
84 -0.14428203964359\\
85 -0.14141412780554\\
86 -0.145091820475784\\
87 -0.148456267673774\\
88 -0.147540153143731\\
89 -0.147698143028856\\
90 -0.145536029881813\\
91 -0.142926999984187\\
92 -0.141364726314733\\
93 -0.138317181180594\\
94 -0.138700205225226\\
95 -0.136697669387061\\
96 -0.138370796162224\\
97 -0.138485237252682\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.44395253525972\\
4 -1.19570865367892\\
5 -0.0572681968734987\\
6 -0.0572279984983662\\
7 -0.0564566882727526\\
8 -0.0564071072555054\\
9 -0.056325564354381\\
10 -0.0561803297740647\\
11 -0.0558094453332535\\
12 -0.0555259961678689\\
13 -0.0551638482631471\\
14 -0.0551714235348555\\
15 -0.053002861087072\\
16 -0.0530730974374646\\
17 -0.0524482443817939\\
18 -0.0522176244008514\\
19 -0.0522351858475615\\
20 -0.0521283734651379\\
21 -0.0520213094211731\\
22 -0.0519196725018084\\
23 -0.0512754210330666\\
24 -0.0507960133834746\\
25 -0.0505165360360658\\
26 -0.0667262554683042\\
27 -0.0499512705543826\\
28 -0.0569058302459796\\
29 -0.0758114813448971\\
30 -0.111932875100077\\
31 -0.115633967144579\\
32 -0.133351904512412\\
33 -0.140763535976872\\
34 -0.135529257414654\\
35 -0.142258355319261\\
36 -0.155990961099389\\
37 -0.157132302702609\\
38 -0.147808576211086\\
39 -0.140335656266606\\
40 -0.135432967457714\\
41 -0.128780817634419\\
42 -0.123222326027728\\
43 -0.115126748702168\\
44 -0.115909007547746\\
45 -0.111755092767513\\
46 -0.107553791038311\\
47 -0.119670672282413\\
48 -0.106901231667854\\
49 -0.109637590004715\\
50 -0.113250327874675\\
51 -0.106428086694729\\
52 -0.101074846586077\\
53 -0.0997076189711484\\
54 -0.0954226936706409\\
55 -0.0981672207219988\\
56 -0.102370803887748\\
57 -0.100480800332345\\
58 -0.0994077922692161\\
59 -0.0986709388738485\\
60 -0.0996862229391205\\
61 -0.0979931076080652\\
62 -0.094805697201161\\
63 -0.100989920916073\\
64 -0.100011638834015\\
65 -0.10196431501163\\
66 -0.101600218693061\\
67 -0.104365529830913\\
68 -0.10743751863088\\
69 -0.108090460544295\\
70 -0.103597143633582\\
71 -0.103563128818045\\
72 -0.102854819701489\\
73 -0.100653278789956\\
74 -0.10447289576329\\
75 -0.108062935254929\\
76 -0.10914378424673\\
77 -0.114385063901141\\
78 -0.116991399693487\\
79 -0.116018462948852\\
80 -0.117814033630388\\
81 -0.117021377053002\\
82 -0.118533483634303\\
83 -0.121296006399594\\
84 -0.126689637335139\\
85 -0.12417625652924\\
86 -0.126274636065672\\
87 -0.128771462001117\\
88 -0.128797148068491\\
89 -0.127687532430846\\
90 -0.127109382951149\\
91 -0.125084722434877\\
92 -0.121949104274573\\
93 -0.1200225037166\\
94 -0.120795067138409\\
95 -0.119650998383238\\
96 -0.121454464457069\\
97 -0.121394878585926\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.53301539787673\\
4 -1.22244477737321\\
5 -0.0590405186318006\\
6 -0.0579353824557274\\
7 -0.0571855192193719\\
8 -0.0572544815407967\\
9 -0.0570826889036919\\
10 -0.0570050429110653\\
11 -0.0568086947348535\\
12 -0.0566271768066456\\
13 -0.0562185449270803\\
14 -0.056210911616724\\
15 -0.0558672148516846\\
16 -0.0557946567927753\\
17 -0.0555411911559777\\
18 -0.0554828626822713\\
19 -0.055284120364746\\
20 -0.0552299485067764\\
21 -0.0552572468590243\\
22 -0.0552711581793034\\
23 -0.0545162122623683\\
24 -0.0542263649543013\\
25 -0.0541389463076747\\
26 -0.0719417849790651\\
27 -0.0536945833322149\\
28 -0.0617576801294338\\
29 -0.0819416543224302\\
30 -0.121186214081357\\
31 -0.125217420567829\\
32 -0.143661948432064\\
33 -0.151629490074033\\
34 -0.14606997813576\\
35 -0.153447819266417\\
36 -0.165942036825543\\
37 -0.16732634609107\\
38 -0.156826775768654\\
39 -0.149491629681046\\
40 -0.144309137439813\\
41 -0.137190321558484\\
42 -0.131447855240239\\
43 -0.122841853318735\\
44 -0.124903216742585\\
45 -0.120768592041042\\
46 -0.1181748615656\\
47 -0.131353149630323\\
48 -0.118094390469104\\
49 -0.121081946813573\\
50 -0.126121521561202\\
51 -0.118955535489212\\
52 -0.111113505463283\\
53 -0.109767700725147\\
54 -0.104884356497362\\
55 -0.10815599832658\\
56 -0.112439637962194\\
57 -0.110342831055546\\
58 -0.109908686478359\\
59 -0.109627736391876\\
60 -0.110862561976155\\
61 -0.109737135410409\\
62 -0.105864571382036\\
63 -0.112751823857487\\
64 -0.111617458899507\\
65 -0.114436018515909\\
66 -0.114101685257979\\
67 -0.117015550396118\\
68 -0.123583951217707\\
69 -0.123382688459613\\
70 -0.120199257527621\\
71 -0.120439104290675\\
72 -0.11938159962187\\
73 -0.119377191440085\\
74 -0.123733353100571\\
75 -0.128326456496738\\
76 -0.129434523512527\\
77 -0.135887829893619\\
78 -0.138987059461667\\
79 -0.138013714749944\\
80 -0.138884701559198\\
81 -0.138033570891119\\
82 -0.139183237058365\\
83 -0.142592110889045\\
84 -0.147743327643103\\
85 -0.144808067901617\\
86 -0.148082096682494\\
87 -0.151471661586415\\
88 -0.150217637511071\\
89 -0.145895253085166\\
90 -0.145535270949554\\
91 -0.1424417512643\\
92 -0.140612748481162\\
93 -0.139656295458545\\
94 -0.139806318330844\\
95 -0.138915214262851\\
96 -0.139904252330091\\
97 -0.140147066759585\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.52439440537435\\
4 -1.21671974452351\\
5 -0.0576910190476319\\
6 -0.0570720024995764\\
7 -0.0567620817048367\\
8 -0.0570087346788372\\
9 -0.0569937100591483\\
10 -0.0568147571566639\\
11 -0.0567245433059967\\
12 -0.0564864207581987\\
13 -0.0561928642553213\\
14 -0.0561410187050877\\
15 -0.056099736982082\\
16 -0.0559850032229555\\
17 -0.0556027876370433\\
18 -0.0553084756754634\\
19 -0.0552679454075864\\
20 -0.0550579440522897\\
21 -0.0538014553644086\\
22 -0.0536270151382924\\
23 -0.0529205880174076\\
24 -0.0527455814122019\\
25 -0.0519512842078504\\
26 -0.0689157438670275\\
27 -0.0514001420032667\\
28 -0.0593152472484603\\
29 -0.0786029250105897\\
30 -0.115813022605385\\
31 -0.118573538028775\\
32 -0.136283192949441\\
33 -0.142776369565664\\
34 -0.134990016473838\\
35 -0.142022128187943\\
36 -0.156113788665249\\
37 -0.154880685085648\\
38 -0.144802339509263\\
39 -0.13748251131719\\
40 -0.131749811901625\\
41 -0.125270921703043\\
42 -0.120051146964983\\
43 -0.111865130894648\\
44 -0.113228349896084\\
45 -0.109816620347909\\
46 -0.107358602198839\\
47 -0.119397564351351\\
48 -0.107621225213941\\
49 -0.110211292168194\\
50 -0.114357732316512\\
51 -0.107864552896604\\
52 -0.102456846488175\\
53 -0.101250739613149\\
54 -0.0968609288174255\\
55 -0.0996953780817267\\
56 -0.103788032858507\\
57 -0.101687255284373\\
58 -0.0995508623746768\\
59 -0.0992560210073271\\
60 -0.0984196810624177\\
61 -0.0964820795337239\\
62 -0.0924637206516629\\
63 -0.0980521602159231\\
64 -0.0970380622996764\\
65 -0.0997455880911106\\
66 -0.0993131715222172\\
67 -0.101975633878362\\
68 -0.10765290260526\\
69 -0.10801355592927\\
70 -0.105363141301329\\
71 -0.105224671825587\\
72 -0.104243150356451\\
73 -0.104586380273219\\
74 -0.1084309857754\\
75 -0.112470101828359\\
76 -0.113633067030151\\
77 -0.119194380244861\\
78 -0.121490847453237\\
79 -0.120716790003186\\
80 -0.123368642500627\\
81 -0.122515936212975\\
82 -0.123975413032191\\
83 -0.126973871800628\\
84 -0.132849191367448\\
85 -0.130081001970727\\
86 -0.133444380019759\\
87 -0.136593920535832\\
88 -0.130524772498172\\
89 -0.130854585001496\\
90 -0.130529460372026\\
91 -0.126731649857688\\
92 -0.125275672036006\\
93 -0.121015847251606\\
94 -0.121785359809745\\
95 -0.121030392964088\\
96 -0.120705593988081\\
97 -0.120776968910604\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.5771131152208\\
4 -1.23002239027092\\
5 -0.0590693135466775\\
6 -0.0586062901078842\\
7 -0.0581007266815139\\
8 -0.0580630649542212\\
9 -0.0578821677266006\\
10 -0.0577853411486424\\
11 -0.0571488464696059\\
12 -0.0568674131692936\\
13 -0.0566185605334157\\
14 -0.0565728381142219\\
15 -0.0564637989982326\\
16 -0.0563077215505245\\
17 -0.0556854409007569\\
18 -0.0556208247930118\\
19 -0.0554540608835109\\
20 -0.055486584885301\\
21 -0.0545207983603631\\
22 -0.0544697579821608\\
23 -0.0532973751530998\\
24 -0.0532318365317575\\
25 -0.05337642810874\\
26 -0.0708249727183302\\
27 -0.053075884343711\\
28 -0.0614043645817878\\
29 -0.0811699126336552\\
30 -0.119475030149664\\
31 -0.122331799545954\\
32 -0.14103682685245\\
33 -0.148628104748659\\
34 -0.141944224099871\\
35 -0.149155291828468\\
36 -0.163734810784015\\
37 -0.164742356936504\\
38 -0.154449836727723\\
39 -0.143430061181438\\
40 -0.138395766523399\\
41 -0.1316246174623\\
42 -0.126065367983621\\
43 -0.117690226442565\\
44 -0.119579288555873\\
45 -0.116130236545345\\
46 -0.110722623642658\\
47 -0.122319764081932\\
48 -0.108372604045704\\
49 -0.110570608238971\\
50 -0.115087623351449\\
51 -0.108340974321327\\
52 -0.102111841469966\\
53 -0.100794555550159\\
54 -0.0963015825698847\\
55 -0.0990569272670519\\
56 -0.103246659678133\\
57 -0.101279644795979\\
58 -0.100677179620543\\
59 -0.100087283949666\\
60 -0.101272310305659\\
61 -0.100217337779784\\
62 -0.0968525203099841\\
63 -0.102902627493125\\
64 -0.101855497383393\\
65 -0.105624978473377\\
66 -0.104993902012985\\
67 -0.107707713625362\\
68 -0.113714342932337\\
69 -0.114303470095347\\
70 -0.110831068811447\\
71 -0.110967108873313\\
72 -0.109765778984449\\
73 -0.109961837346256\\
74 -0.114023640746861\\
75 -0.117479356534307\\
76 -0.118294066563842\\
77 -0.124226080373563\\
78 -0.12626258783047\\
79 -0.125049242654395\\
80 -0.127947531155736\\
81 -0.127370244647183\\
82 -0.126017376700202\\
83 -0.127249905648277\\
84 -0.128506765101907\\
85 -0.12503618146468\\
86 -0.12842851342264\\
87 -0.131308307376014\\
88 -0.13119568105085\\
89 -0.131290166032593\\
90 -0.129466449923916\\
91 -0.12759411440316\\
92 -0.125881722004006\\
93 -0.124994037912131\\
94 -0.125732900373237\\
95 -0.12484548926707\\
96 -0.125592009943995\\
97 -0.123328585312209\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.56317039083587\\
4 -1.22536736097018\\
5 -0.0591866786382103\\
6 -0.0590041709360174\\
7 -0.0585039458062275\\
8 -0.0584924554497175\\
9 -0.0578692524806043\\
10 -0.0564710659395908\\
11 -0.0567699042350862\\
12 -0.0566700622435992\\
13 -0.0564309930398604\\
14 -0.0562733574637689\\
15 -0.0561102183974017\\
16 -0.0561167144890431\\
17 -0.0559346132660123\\
18 -0.0555951905888778\\
19 -0.0556317192037438\\
20 -0.055476257759551\\
21 -0.055532047750377\\
22 -0.0555510479027706\\
23 -0.054809972741098\\
24 -0.05464448029911\\
25 -0.0546897878408576\\
26 -0.0726574430208908\\
27 -0.0543681041716281\\
28 -0.0624903303432345\\
29 -0.0830659966582083\\
30 -0.122865555725618\\
31 -0.126402579611976\\
32 -0.145371410885768\\
33 -0.153256174127332\\
34 -0.147492139518365\\
35 -0.153993306346799\\
36 -0.169074531759056\\
37 -0.170123745043625\\
38 -0.159968332141692\\
39 -0.151879009732967\\
40 -0.146239829164176\\
41 -0.139142050792216\\
42 -0.133401321427923\\
43 -0.123312687246724\\
44 -0.125377931716234\\
45 -0.121569395192477\\
46 -0.119229471124339\\
47 -0.132415099253592\\
48 -0.119731775199868\\
49 -0.122602895193505\\
50 -0.126714617101842\\
51 -0.11771755643904\\
52 -0.111587025992142\\
53 -0.110288473762696\\
54 -0.105302537885733\\
55 -0.108327399431599\\
56 -0.112203336661404\\
57 -0.11025383914961\\
58 -0.109696932991803\\
59 -0.109482776868061\\
60 -0.110806576184747\\
61 -0.109398037074911\\
62 -0.105759600716111\\
63 -0.112640422644994\\
64 -0.111352946686179\\
65 -0.115326057527684\\
66 -0.11427591492046\\
67 -0.117412103254642\\
68 -0.123180514609588\\
69 -0.123912923689262\\
70 -0.120610149811604\\
71 -0.11975432874967\\
72 -0.116656635728767\\
73 -0.116394576566771\\
74 -0.120334657697419\\
75 -0.124372674419939\\
76 -0.125270258254256\\
77 -0.127876956241324\\
78 -0.130873767757656\\
79 -0.129737149642919\\
80 -0.132300947335147\\
81 -0.131858056699308\\
82 -0.133650983033194\\
83 -0.135561772119773\\
84 -0.141978648744416\\
85 -0.13863474355734\\
86 -0.14169660581051\\
87 -0.144987511269787\\
88 -0.145076829650954\\
89 -0.145070292614801\\
90 -0.144208728564056\\
91 -0.141375951278666\\
92 -0.138578147393243\\
93 -0.136642544589316\\
94 -0.137549435339424\\
95 -0.136829808455276\\
96 -0.138407812175286\\
97 -0.138001140675857\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.51137028148083\\
4 -1.2181757842975\\
5 -0.0588430855294132\\
6 -0.0583553999037603\\
7 -0.0575661616860545\\
8 -0.0575907252454363\\
9 -0.0572911446703397\\
10 -0.057082842278617\\
11 -0.0570336482275947\\
12 -0.0566633652395652\\
13 -0.0562456812847178\\
14 -0.0558619447560919\\
15 -0.0558038289123022\\
16 -0.0554663559327257\\
17 -0.0549666072186639\\
18 -0.0548934148956895\\
19 -0.0549649476951687\\
20 -0.0550258093464553\\
21 -0.0546739248367574\\
22 -0.0547258769402339\\
23 -0.0540635680827911\\
24 -0.0538690192178983\\
25 -0.0538849220489939\\
26 -0.0709155904273524\\
27 -0.0530418503918399\\
28 -0.0612621332487891\\
29 -0.0810091771694202\\
30 -0.119028002823788\\
31 -0.12224802556827\\
32 -0.138008123976388\\
33 -0.145904939175006\\
34 -0.14024592536543\\
35 -0.144849760774868\\
36 -0.15911507953909\\
37 -0.159184810400169\\
38 -0.149682727182377\\
39 -0.142529811747918\\
40 -0.1375569784845\\
41 -0.130157020859388\\
42 -0.124798180186848\\
43 -0.115733823737897\\
44 -0.11764017505205\\
45 -0.114186901311976\\
46 -0.112117563336104\\
47 -0.124537248677462\\
48 -0.112087935467794\\
49 -0.114745901960727\\
50 -0.119520768750337\\
51 -0.112505288707692\\
52 -0.10645326005666\\
53 -0.105264981434835\\
54 -0.100480827070959\\
55 -0.103426416802329\\
56 -0.108124783538588\\
57 -0.104245889874719\\
58 -0.103826585246648\\
59 -0.103324041104553\\
60 -0.104135460154099\\
61 -0.102795658077191\\
62 -0.0976022564423891\\
63 -0.104025681733634\\
64 -0.102522130651259\\
65 -0.10645240321662\\
66 -0.104911334809767\\
67 -0.107972469781844\\
68 -0.113070086291671\\
69 -0.113762439278485\\
70 -0.110979842741193\\
71 -0.111204920400729\\
72 -0.109968250605262\\
73 -0.109985060872963\\
74 -0.114072132684975\\
75 -0.116991489934921\\
76 -0.11806618076794\\
77 -0.123819554520832\\
78 -0.126542474091788\\
79 -0.124986741599264\\
80 -0.127598947388208\\
81 -0.127112804827039\\
82 -0.128787808201614\\
83 -0.131908648299057\\
84 -0.138267696116381\\
85 -0.134818528450796\\
86 -0.136937815647194\\
87 -0.139077446385127\\
88 -0.139044102042619\\
89 -0.139025362710786\\
90 -0.137080019791005\\
91 -0.134729502320582\\
92 -0.133170462264919\\
93 -0.131663180058689\\
94 -0.13245161592236\\
95 -0.129106573052723\\
96 -0.128281594604647\\
97 -0.128008272758329\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.55513898710132\\
4 -1.22655678707728\\
5 -0.059191122885518\\
6 -0.058909379157783\\
7 -0.0575882621570864\\
8 -0.0577466028118962\\
9 -0.0576699691974696\\
10 -0.0574491158800543\\
11 -0.0571635824225833\\
12 -0.0566840373882941\\
13 -0.0564439801143099\\
14 -0.0565393742081594\\
15 -0.0565689873434764\\
16 -0.0562216252570525\\
17 -0.056004393705827\\
18 -0.0559367693912948\\
19 -0.0559575088829804\\
20 -0.0559711476527448\\
21 -0.0559827641776227\\
22 -0.0550394326470485\\
23 -0.0541066947470989\\
24 -0.053790308717102\\
25 -0.0525396983002155\\
26 -0.0691058612849909\\
27 -0.0517109699671833\\
28 -0.0599233060197979\\
29 -0.0795527579118523\\
30 -0.11695702132119\\
31 -0.120718743338506\\
32 -0.13850084622506\\
33 -0.145823783111403\\
34 -0.140280766598764\\
35 -0.147209667780821\\
36 -0.159552582888758\\
37 -0.160942524397015\\
38 -0.150833866925198\\
39 -0.141893819018038\\
40 -0.136723539796421\\
41 -0.130033713512004\\
42 -0.124639019484102\\
43 -0.116289974457563\\
44 -0.117871177472636\\
45 -0.114275577772328\\
46 -0.111956947910546\\
47 -0.12443862215589\\
48 -0.112526602761608\\
49 -0.114670288083472\\
50 -0.119312604816478\\
51 -0.112548230191065\\
52 -0.106198238298779\\
53 -0.104727495984653\\
54 -0.100173334639409\\
55 -0.101589657653555\\
56 -0.105765558797511\\
57 -0.103210276539764\\
58 -0.102757962241874\\
59 -0.102412813511895\\
60 -0.103618298983719\\
61 -0.102614786211636\\
62 -0.0982933413895126\\
63 -0.104645897010705\\
64 -0.103521312938776\\
65 -0.105849973410856\\
66 -0.105352337805472\\
67 -0.10834076445572\\
68 -0.114055806439863\\
69 -0.114715990392012\\
70 -0.111257833185642\\
71 -0.111520419659362\\
72 -0.110379171035795\\
73 -0.109380847309202\\
74 -0.113394700169372\\
75 -0.1175054434953\\
76 -0.118700193492183\\
77 -0.124606699841531\\
78 -0.127445252692864\\
79 -0.126650934389807\\
80 -0.129401377239101\\
81 -0.128748140767302\\
82 -0.130414552849473\\
83 -0.133367051210063\\
84 -0.139757428823467\\
85 -0.135940294280175\\
86 -0.139493310927445\\
87 -0.14275958405267\\
88 -0.142670036640205\\
89 -0.142463998789947\\
90 -0.141632662270134\\
91 -0.139309064380411\\
92 -0.136925971861374\\
93 -0.133754829620707\\
94 -0.133289736211402\\
95 -0.13132920738365\\
96 -0.130025663234616\\
97 -0.130429189711711\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.56891313677668\\
4 -1.22909805135683\\
5 -0.0593665688674424\\
6 -0.0591208618965194\\
7 -0.0583829062269462\\
8 -0.0584488154268117\\
9 -0.0580825315873885\\
10 -0.0580679611200666\\
11 -0.0580920142551981\\
12 -0.0572691244124064\\
13 -0.0568991301228929\\
14 -0.0565333749383221\\
15 -0.0567208027649745\\
16 -0.0551843359883616\\
17 -0.054750455215002\\
18 -0.0547066860572805\\
19 -0.0542339381253536\\
20 -0.0540583744786297\\
21 -0.0540901946917322\\
22 -0.0539682271214055\\
23 -0.0532811471109634\\
24 -0.0528057102822952\\
25 -0.0527923127961434\\
26 -0.0700363615079286\\
27 -0.052453554681662\\
28 -0.0607606667505203\\
29 -0.0806789024116313\\
30 -0.116766165402432\\
31 -0.120815569724262\\
32 -0.139100919239469\\
33 -0.145201167435057\\
34 -0.138374175723549\\
35 -0.14532929256468\\
36 -0.158670014813764\\
37 -0.159935650547436\\
38 -0.150373985650572\\
39 -0.141806879166063\\
40 -0.136863724267574\\
41 -0.129824894502744\\
42 -0.124415350701947\\
43 -0.116210636642068\\
44 -0.117932166617842\\
45 -0.114541797840101\\
46 -0.112518558739399\\
47 -0.124881858203307\\
48 -0.112653285950057\\
49 -0.115272034802673\\
50 -0.119816702056583\\
51 -0.113005600479968\\
52 -0.106562554919819\\
53 -0.105057347670434\\
54 -0.0999871605405461\\
55 -0.100980322467444\\
56 -0.105356841928441\\
57 -0.101703460891565\\
58 -0.101026629008145\\
59 -0.100902843864837\\
60 -0.102134452571316\\
61 -0.100105197264218\\
62 -0.0960663277398739\\
63 -0.101874909456429\\
64 -0.0960498850998543\\
65 -0.0993033737452177\\
66 -0.0989753947849819\\
67 -0.101115449595718\\
68 -0.106938304435613\\
69 -0.107577267661361\\
70 -0.101902339890349\\
71 -0.10188905386897\\
72 -0.0989963065529125\\
73 -0.098619116759481\\
74 -0.102245583058938\\
75 -0.106058462720949\\
76 -0.107102243980921\\
77 -0.1093694700122\\
78 -0.111882947334192\\
79 -0.111112267426047\\
80 -0.113631985128228\\
81 -0.112441781583714\\
82 -0.113869768619395\\
83 -0.116532177468609\\
84 -0.122178774289195\\
85 -0.117521486099694\\
86 -0.120521056280766\\
87 -0.12310156813902\\
88 -0.123168815786303\\
89 -0.122781191734326\\
90 -0.122401936047935\\
91 -0.120393618308893\\
92 -0.118836430274969\\
93 -0.117930098472141\\
94 -0.118599838285289\\
95 -0.116558996259608\\
96 -0.118304805968146\\
97 -0.117494739037094\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.56894503799427\\
4 -1.22719859428509\\
5 -0.0586458742862953\\
6 -0.0582960086324716\\
7 -0.05738601996236\\
8 -0.0574777908865673\\
9 -0.0570951023303803\\
10 -0.0572653120353587\\
11 -0.0572563603407916\\
12 -0.0570207259865942\\
13 -0.0557526361196608\\
14 -0.0557139263662905\\
15 -0.0558075393571525\\
16 -0.0557633486270868\\
17 -0.0555300093090436\\
18 -0.0554725895076836\\
19 -0.0541158405768763\\
20 -0.0541521100220674\\
21 -0.0542596794207012\\
22 -0.0542945223490384\\
23 -0.053640260636669\\
24 -0.0531438207788859\\
25 -0.0527614853054088\\
26 -0.0701008878069632\\
27 -0.0524096620494482\\
28 -0.0607579942533542\\
29 -0.0804584681294057\\
30 -0.118945166127932\\
31 -0.122922808344996\\
32 -0.141658910403773\\
33 -0.149366265883168\\
34 -0.143681551032231\\
35 -0.15075476610924\\
36 -0.165525540200774\\
37 -0.166425896533986\\
38 -0.15657291985344\\
39 -0.149240316501312\\
40 -0.142883193973215\\
41 -0.135087134105851\\
42 -0.128823196715999\\
43 -0.119833235222971\\
44 -0.121722375996045\\
45 -0.118079789286646\\
46 -0.115818067510859\\
47 -0.128666749430543\\
48 -0.115960274880981\\
49 -0.113657905739591\\
50 -0.118312463668326\\
51 -0.111477033976406\\
52 -0.104970134182382\\
53 -0.103876700925326\\
54 -0.0991380132946574\\
55 -0.102200971037009\\
56 -0.106662629806416\\
57 -0.104252416805299\\
58 -0.103428700781745\\
59 -0.103173820470712\\
60 -0.104414599414454\\
61 -0.103392119231379\\
62 -0.0999463665385597\\
63 -0.105824451779642\\
64 -0.104752462955678\\
65 -0.10752473328148\\
66 -0.10718813751969\\
67 -0.109239204037778\\
68 -0.115409893409017\\
69 -0.114967574474767\\
70 -0.112147988474335\\
71 -0.111999091637376\\
72 -0.111073483534929\\
73 -0.111444493877646\\
74 -0.115458791530134\\
75 -0.119479288792936\\
76 -0.117292000293209\\
77 -0.122531872842977\\
78 -0.124355592007396\\
79 -0.123449149792612\\
80 -0.126303298747145\\
81 -0.125568206487321\\
82 -0.126641227725442\\
83 -0.129737565011665\\
84 -0.13550949711457\\
85 -0.13237785291255\\
86 -0.135782181907491\\
87 -0.138994997316813\\
88 -0.139014622674956\\
89 -0.13911157040323\\
90 -0.138739438074699\\
91 -0.13653636757995\\
92 -0.133664851340555\\
93 -0.132100703700852\\
94 -0.132925979188751\\
95 -0.131681926732892\\
96 -0.132408283568586\\
97 -0.13264473863208\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.568748376041\\
4 -1.22880906374641\\
5 -0.0590813073592425\\
6 -0.0589404014156708\\
7 -0.0582216226861054\\
8 -0.0582504857986951\\
9 -0.0579509003432094\\
10 -0.0578839021054484\\
11 -0.0577450222306366\\
12 -0.0573953947640065\\
13 -0.0570766556122103\\
14 -0.0569497204038319\\
15 -0.0568585124848187\\
16 -0.0567557531914539\\
17 -0.0563731777705656\\
18 -0.0563064490586686\\
19 -0.0562458834802907\\
20 -0.0559795523452477\\
21 -0.055910069062383\\
22 -0.0559239103551594\\
23 -0.055192648981681\\
24 -0.0549387468686855\\
25 -0.0550471528366152\\
26 -0.0727040772579332\\
27 -0.0533499160501515\\
28 -0.0614170618613958\\
29 -0.0819012538753136\\
30 -0.121405200434134\\
31 -0.124947628661448\\
32 -0.143999727253177\\
33 -0.151813072743279\\
34 -0.146198391073912\\
35 -0.153239256774101\\
36 -0.168138017083299\\
37 -0.169348537019967\\
38 -0.158072398103709\\
39 -0.1505713816358\\
40 -0.14533002846169\\
41 -0.138259310727593\\
42 -0.13259764010595\\
43 -0.123933060028941\\
44 -0.125622885911994\\
45 -0.121778786866599\\
46 -0.119574936901775\\
47 -0.132782017386131\\
48 -0.120069698343904\\
49 -0.123265748134251\\
50 -0.127462009725556\\
51 -0.120043035104323\\
52 -0.112780801684373\\
53 -0.110334838680603\\
54 -0.10514061726292\\
55 -0.107376023305692\\
56 -0.111885262626171\\
57 -0.109602078164647\\
58 -0.108804274575201\\
59 -0.10847735655829\\
60 -0.109590646094076\\
61 -0.108470282096274\\
62 -0.104851709520363\\
63 -0.110569567851364\\
64 -0.108922323381026\\
65 -0.113072488249774\\
66 -0.112830091735631\\
67 -0.115850602996955\\
68 -0.121306114340899\\
69 -0.120984528437046\\
70 -0.117427041247412\\
71 -0.116870604679712\\
72 -0.115129988531703\\
73 -0.115173293442121\\
74 -0.119103775627177\\
75 -0.121829698328905\\
76 -0.122995525446907\\
77 -0.128989314286029\\
78 -0.131439921017171\\
79 -0.130478064458523\\
80 -0.133495574213105\\
81 -0.132976177353098\\
82 -0.133590901353313\\
83 -0.136603357063606\\
84 -0.140179884283882\\
85 -0.134129715243574\\
86 -0.137602432759045\\
87 -0.140697866708885\\
88 -0.140702839832379\\
89 -0.140100787070457\\
90 -0.138517471697417\\
91 -0.136062894243683\\
92 -0.133916590560062\\
93 -0.131608653925759\\
94 -0.132185651142381\\
95 -0.128557643959006\\
96 -0.130359402291004\\
97 -0.1296695766598\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.57846149762213\\
4 -1.22993978118252\\
5 -0.0593984905193381\\
6 -0.0592734547281014\\
7 -0.0587619496716831\\
8 -0.0587351975824287\\
9 -0.0585829698580207\\
10 -0.0583107323493349\\
11 -0.0582881015746868\\
12 -0.058088913378974\\
13 -0.0576203281868606\\
14 -0.057510420145462\\
15 -0.0574894053263759\\
16 -0.0571648337790722\\
17 -0.0568933578058754\\
18 -0.0568036953731587\\
19 -0.0567608131288187\\
20 -0.0566720863904904\\
21 -0.056697319661913\\
22 -0.0567082137708311\\
23 -0.0560023776186836\\
24 -0.055668934820412\\
25 -0.0557984722790875\\
26 -0.0740477526740293\\
27 -0.0553007830721309\\
28 -0.0637754437027973\\
29 -0.0847285225864918\\
30 -0.124725340416443\\
31 -0.128840041388633\\
32 -0.14837291334275\\
33 -0.156576940684626\\
34 -0.150780716260275\\
35 -0.158443986578735\\
36 -0.174005157643588\\
37 -0.175489619696902\\
38 -0.164764529245673\\
39 -0.156437716399598\\
40 -0.150956228122664\\
41 -0.143322355542794\\
42 -0.136206837805461\\
43 -0.127219503833502\\
44 -0.129250628575071\\
45 -0.12551910958384\\
46 -0.122275703084329\\
47 -0.135262976785835\\
48 -0.12131741687831\\
49 -0.124412003830437\\
50 -0.127165019979233\\
51 -0.119626175862272\\
52 -0.113406465065643\\
53 -0.112532082714234\\
54 -0.106229950909256\\
55 -0.108569171346931\\
56 -0.113342852260067\\
57 -0.111233734618606\\
58 -0.11083079428331\\
59 -0.110567658115154\\
60 -0.111892502801348\\
61 -0.110792437800942\\
62 -0.106806513139332\\
63 -0.11340340590564\\
64 -0.112278051913272\\
65 -0.11615695922132\\
66 -0.115169127809201\\
67 -0.116641601760447\\
68 -0.123036677824912\\
69 -0.120850775401125\\
70 -0.117899273010441\\
71 -0.117684701776161\\
72 -0.116426628340615\\
73 -0.115910014528111\\
74 -0.119880965593521\\
75 -0.124331917793351\\
76 -0.125503492626956\\
77 -0.131659155562105\\
78 -0.133773511724842\\
79 -0.132866335654679\\
80 -0.135788293655101\\
81 -0.13448823543059\\
82 -0.13619976760484\\
83 -0.137359220298123\\
84 -0.143965910076491\\
85 -0.140997441416215\\
86 -0.142687469400067\\
87 -0.143446654585655\\
88 -0.143640315587703\\
89 -0.143131162211007\\
90 -0.142777963928184\\
91 -0.140658807258691\\
92 -0.138676262341761\\
93 -0.137670915745854\\
94 -0.137248894829831\\
95 -0.134744371251559\\
96 -0.134917547151246\\
97 -0.135240787695612\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.52585248836119\\
4 -1.22114748238303\\
5 -0.0588479346543596\\
6 -0.0581168330834551\\
7 -0.0576282967528542\\
8 -0.0575726161242711\\
9 -0.0574511517462322\\
10 -0.0573550293708203\\
11 -0.0571919351397001\\
12 -0.0566874254562067\\
13 -0.0560447917802972\\
14 -0.0558561819353658\\
15 -0.0558738134103303\\
16 -0.0558295482683319\\
17 -0.0552874915433373\\
18 -0.055013172086044\\
19 -0.0551688793364732\\
20 -0.0552276927095593\\
21 -0.055260416115016\\
22 -0.054960775120042\\
23 -0.0541200585340729\\
24 -0.0540499444898888\\
25 -0.0542091579982212\\
26 -0.0720197901712769\\
27 -0.0538361842557428\\
28 -0.0620138718867437\\
29 -0.0821937154474364\\
30 -0.120236246203712\\
31 -0.124020381808807\\
32 -0.142940850133003\\
33 -0.150705117933546\\
34 -0.144951356874172\\
35 -0.152249373377378\\
36 -0.167226225084087\\
37 -0.168613551912996\\
38 -0.157866128385851\\
39 -0.150330365191278\\
40 -0.145089877380795\\
41 -0.137084976134983\\
42 -0.131268448025405\\
43 -0.122662150024657\\
44 -0.124655669214986\\
45 -0.118265361470004\\
46 -0.116173509232209\\
47 -0.129061391687573\\
48 -0.116335800885381\\
49 -0.11925468565079\\
50 -0.123961278818554\\
51 -0.116633102745877\\
52 -0.110728721401035\\
53 -0.109428407195356\\
54 -0.104630611982809\\
55 -0.107550733658157\\
56 -0.112399238212204\\
57 -0.110438893857336\\
58 -0.109921498524887\\
59 -0.109207929762995\\
60 -0.110515214680014\\
61 -0.108912438540517\\
62 -0.10477373318646\\
63 -0.111586507407158\\
64 -0.109624650691637\\
65 -0.113032470768714\\
66 -0.11219286345431\\
67 -0.11397618667396\\
68 -0.118584265202764\\
69 -0.118708187153249\\
70 -0.115436310616592\\
71 -0.115229685032773\\
72 -0.114174714955812\\
73 -0.113154187649215\\
74 -0.116738003161692\\
75 -0.120385463969576\\
76 -0.117789185733806\\
77 -0.123555893015279\\
78 -0.125942770189206\\
79 -0.12476448330484\\
80 -0.126137997021523\\
81 -0.125680757316499\\
82 -0.12641275257776\\
83 -0.127704908933796\\
84 -0.133919997184849\\
85 -0.128323325989824\\
86 -0.131495161293878\\
87 -0.133921000462683\\
88 -0.132712673968388\\
89 -0.130837203243946\\
90 -0.13032674569676\\
91 -0.128181328643251\\
92 -0.126758397846939\\
93 -0.125374548374244\\
94 -0.126131597294512\\
95 -0.125383710552274\\
96 -0.127185979363376\\
97 -0.126962108836539\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.55058581807994\\
4 -1.22548699048618\\
5 -0.0591770525779361\\
6 -0.0586753011511751\\
7 -0.0581351762176298\\
8 -0.0580280507033515\\
9 -0.0577914072393789\\
10 -0.0574504058865401\\
11 -0.0571318489132851\\
12 -0.0569089930295836\\
13 -0.0565773458026546\\
14 -0.055388254202049\\
15 -0.0554160659988358\\
16 -0.0549180704729276\\
17 -0.0547436037782218\\
18 -0.0545686562514722\\
19 -0.0546224773039164\\
20 -0.0544318491256787\\
21 -0.054154659839309\\
22 -0.0542729740509477\\
23 -0.053321891586338\\
24 -0.0532083490384705\\
25 -0.0529121399593839\\
26 -0.0702996754855521\\
27 -0.0526476762267348\\
28 -0.0608882137848758\\
29 -0.0801765756233822\\
30 -0.116987356886475\\
31 -0.119467069449272\\
32 -0.137724637849812\\
33 -0.145204936656752\\
34 -0.139812881034539\\
35 -0.146930618344696\\
36 -0.160431319322175\\
37 -0.161772548856985\\
38 -0.152226253617819\\
39 -0.144851467759384\\
40 -0.138647377577153\\
41 -0.131431947304743\\
42 -0.125736846808523\\
43 -0.11668125772353\\
44 -0.118234250558334\\
45 -0.113841865995176\\
46 -0.107089645430749\\
47 -0.119445057770787\\
48 -0.106850785217602\\
49 -0.10946827402701\\
50 -0.114200800907735\\
51 -0.107573279327213\\
52 -0.102170228042846\\
53 -0.100442622108246\\
54 -0.0961153181990742\\
55 -0.0980494060820443\\
56 -0.101860185988555\\
57 -0.0997636602215288\\
58 -0.0994195313735853\\
59 -0.0975398909187057\\
60 -0.0984891409688292\\
61 -0.0973557840529942\\
62 -0.0929758855518639\\
63 -0.098430694851756\\
64 -0.0965119663414396\\
65 -0.0999966703623129\\
66 -0.099329802130733\\
67 -0.102551184096794\\
68 -0.108145916105435\\
69 -0.108761057925703\\
70 -0.105828398477766\\
71 -0.106165158633002\\
72 -0.105131607491573\\
73 -0.105166147896685\\
74 -0.109051106158927\\
75 -0.11301420978243\\
76 -0.113775268536459\\
77 -0.118891598037636\\
78 -0.12011742451398\\
79 -0.119254390368082\\
80 -0.118827605131075\\
81 -0.116679747152225\\
82 -0.117237283795125\\
83 -0.119534043497617\\
84 -0.125117002123142\\
85 -0.122635334023472\\
86 -0.12582687630717\\
87 -0.12854914008508\\
88 -0.128131778978889\\
89 -0.128252393786333\\
90 -0.127657934713078\\
91 -0.125218391967182\\
92 -0.123639897475177\\
93 -0.12275499526465\\
94 -0.119928498429911\\
95 -0.118795600861981\\
96 -0.120466485771464\\
97 -0.120591250320831\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.5730884092184\\
4 -1.22998319135091\\
5 -0.0593995127877059\\
6 -0.059124677507612\\
7 -0.0586007632531833\\
8 -0.0582499414244399\\
9 -0.0576677184361787\\
10 -0.0577016291986327\\
11 -0.057603608717476\\
12 -0.0571199979695372\\
13 -0.0568116342873795\\
14 -0.0567918506106859\\
15 -0.056681138620086\\
16 -0.0566242852474792\\
17 -0.0563508479337538\\
18 -0.0561229682656788\\
19 -0.0561380340198513\\
20 -0.0554971925520099\\
21 -0.0541118199106981\\
22 -0.0541296622622116\\
23 -0.0525811645777265\\
24 -0.0523378482002123\\
25 -0.0520298718493529\\
26 -0.0693024548581837\\
27 -0.0517108239426133\\
28 -0.0599241868890252\\
29 -0.0795621738363003\\
30 -0.117183644584261\\
31 -0.120667965139482\\
32 -0.138399335980504\\
33 -0.145980638435693\\
34 -0.140624712886821\\
35 -0.147704616459468\\
36 -0.16115604562863\\
37 -0.162349588371869\\
38 -0.152736146158803\\
39 -0.14550674262693\\
40 -0.140264888916178\\
41 -0.133444409092966\\
42 -0.127647292591448\\
43 -0.117362179940919\\
44 -0.117822803494203\\
45 -0.114260959951835\\
46 -0.11181844611561\\
47 -0.124031900626997\\
48 -0.111264033743271\\
49 -0.114073222726925\\
50 -0.118799450394702\\
51 -0.1115446158199\\
52 -0.105961744557258\\
53 -0.103280810785346\\
54 -0.0988083992619595\\
55 -0.101506627927276\\
56 -0.105849283473275\\
57 -0.101839351316909\\
58 -0.10085040331153\\
59 -0.100533708404696\\
60 -0.0998548907010136\\
61 -0.0986269507976143\\
62 -0.0953761809203417\\
63 -0.101184400805003\\
64 -0.1001691830772\\
65 -0.103887796849342\\
66 -0.103601624497409\\
67 -0.10642279259374\\
68 -0.112256370144357\\
69 -0.112731968143061\\
70 -0.109619276821817\\
71 -0.109653146774879\\
72 -0.108643028407793\\
73 -0.108438021347337\\
74 -0.112186443576185\\
75 -0.116304681734665\\
76 -0.116733980429719\\
77 -0.121930415109762\\
78 -0.123937616709112\\
79 -0.12238212555474\\
80 -0.124673073793422\\
81 -0.121980642939142\\
82 -0.122407597620987\\
83 -0.12516137040813\\
84 -0.1311153948254\\
85 -0.12823648853461\\
86 -0.130854350247277\\
87 -0.133696866494099\\
88 -0.131935430673928\\
89 -0.132078670104709\\
90 -0.131739460107378\\
91 -0.129472941906404\\
92 -0.128018169070124\\
93 -0.127050477945425\\
94 -0.126906041590879\\
95 -0.126079246739078\\
96 -0.125326055176814\\
97 -0.125598163829635\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.56532649026624\\
4 -1.22815661255267\\
5 -0.0591894462507653\\
6 -0.0590326625164237\\
7 -0.05841423185783\\
8 -0.058413991341504\\
9 -0.0582284905513041\\
10 -0.0577996485197721\\
11 -0.0578600386259893\\
12 -0.0575196598990865\\
13 -0.0572449347802762\\
14 -0.0565418098550905\\
15 -0.0562095942629908\\
16 -0.0561854069726804\\
17 -0.0556046323722605\\
18 -0.0554753435939643\\
19 -0.0555403319475108\\
20 -0.0554972254226342\\
21 -0.0555142454270498\\
22 -0.055416202996326\\
23 -0.0547288111514916\\
24 -0.054341000892933\\
25 -0.053527572026517\\
26 -0.0711138067759451\\
27 -0.0531542860951242\\
28 -0.061315024377862\\
29 -0.0814672612642133\\
30 -0.11808029311007\\
31 -0.122105194252627\\
32 -0.140345809342211\\
33 -0.147570485850507\\
34 -0.140945907604755\\
35 -0.147853646005864\\
36 -0.162423767513791\\
37 -0.16085468114759\\
38 -0.149803681318792\\
39 -0.142517660863152\\
40 -0.137562891669104\\
41 -0.130814642094408\\
42 -0.125471250742393\\
43 -0.117256590424804\\
44 -0.11719141765018\\
45 -0.113465020649917\\
46 -0.111456978294638\\
47 -0.1239042147208\\
48 -0.112018973261163\\
49 -0.114526932725461\\
50 -0.119283787460705\\
51 -0.112478463584158\\
52 -0.106622872785765\\
53 -0.105138855011605\\
54 -0.10029728422684\\
55 -0.103019681807496\\
56 -0.10725637531797\\
57 -0.104956842060493\\
58 -0.104401127281376\\
59 -0.103444035429466\\
60 -0.103941582251032\\
61 -0.102732824369307\\
62 -0.0994344423092486\\
63 -0.105857434888431\\
64 -0.104253583933773\\
65 -0.107759870474323\\
66 -0.106922718297499\\
67 -0.109695693011972\\
68 -0.114208963204679\\
69 -0.114510014329636\\
70 -0.111692677340544\\
71 -0.11184470435257\\
72 -0.109739746121927\\
73 -0.110120980275044\\
74 -0.1141612393744\\
75 -0.118367987101703\\
76 -0.118719647217195\\
77 -0.123333446692805\\
78 -0.124644179299116\\
79 -0.123744837613548\\
80 -0.126377240108806\\
81 -0.125208892135497\\
82 -0.125993161761939\\
83 -0.129078292068416\\
84 -0.135364527158022\\
85 -0.132438585323005\\
86 -0.135893261265295\\
87 -0.138434649459025\\
88 -0.137869934706545\\
89 -0.135697495865109\\
90 -0.134054033746903\\
91 -0.132132375813639\\
92 -0.130576110781422\\
93 -0.128818649414893\\
94 -0.127716472128538\\
95 -0.126915985287023\\
96 -0.128120034681877\\
97 -0.126653740658338\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.5708780078664\\
4 -1.21344274229288\\
5 -0.0585246952377828\\
6 -0.0584200668687778\\
7 -0.0578519549147652\\
8 -0.0577815257063256\\
9 -0.0574878593269747\\
10 -0.0572421691344997\\
11 -0.0572320028013833\\
12 -0.0565974625722976\\
13 -0.056303482666445\\
14 -0.0554011963229925\\
15 -0.0554007246046537\\
16 -0.0552656517946742\\
17 -0.054928590545455\\
18 -0.054839365738998\\
19 -0.0548136650838462\\
20 -0.0546260043550287\\
21 -0.0543053856889995\\
22 -0.0538143703725667\\
23 -0.0532760828358444\\
24 -0.0529323874168158\\
25 -0.0525165163161356\\
26 -0.0698178969962001\\
27 -0.0517303439789835\\
28 -0.059597046442951\\
29 -0.0790675844866796\\
30 -0.116293825026267\\
31 -0.119747233631915\\
32 -0.137607761042678\\
33 -0.145119570732084\\
34 -0.139099272288262\\
35 -0.14621197372599\\
36 -0.160359888869647\\
37 -0.161693939729315\\
38 -0.151295413914914\\
39 -0.143943555840267\\
40 -0.138924860786781\\
41 -0.131514619547334\\
42 -0.126086659351783\\
43 -0.11757977737313\\
44 -0.118783809559528\\
45 -0.115108943713249\\
46 -0.113064057266791\\
47 -0.125164415142464\\
48 -0.109352937328165\\
49 -0.111416272451681\\
50 -0.116066666824261\\
51 -0.109347271764277\\
52 -0.10390801436931\\
53 -0.102130442971826\\
54 -0.0974261398044224\\
55 -0.100234466476397\\
56 -0.103742890208539\\
57 -0.101999558784542\\
58 -0.101372059922829\\
59 -0.101063708958294\\
60 -0.102245955173388\\
61 -0.101005166716898\\
62 -0.0975164229620217\\
63 -0.103415240192499\\
64 -0.101692593715963\\
65 -0.104386347405378\\
66 -0.104144960864614\\
67 -0.10700416697022\\
68 -0.112878324316504\\
69 -0.113544257947813\\
70 -0.110339819473654\\
71 -0.109612885999584\\
72 -0.100439352433086\\
73 -0.10044342232557\\
74 -0.104142549331083\\
75 -0.107682640144465\\
76 -0.108808855514\\
77 -0.112484100128116\\
78 -0.115021797182679\\
79 -0.113756658281068\\
80 -0.116387737985059\\
81 -0.115858634922778\\
82 -0.116535542429076\\
83 -0.119277146615721\\
84 -0.125046426582519\\
85 -0.122486026047721\\
86 -0.124850426096925\\
87 -0.126406483845088\\
88 -0.126535816199843\\
89 -0.125937610011998\\
90 -0.125564716704195\\
91 -0.121869056292628\\
92 -0.119144974488202\\
93 -0.115480018118365\\
94 -0.116115978665516\\
95 -0.115040212454611\\
96 -0.116800383924905\\
97 -0.117051227441991\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.54758353540554\\
4 -1.2231801212032\\
5 -0.0589821837644666\\
6 -0.0588608912015946\\
7 -0.0577717569007814\\
8 -0.0578792219466336\\
9 -0.0577887685808424\\
10 -0.0575468745191642\\
11 -0.0571915174953223\\
12 -0.0554802154206045\\
13 -0.0552875915306761\\
14 -0.0551806921718547\\
15 -0.0550954840786455\\
16 -0.0545535837597657\\
17 -0.0542844109323885\\
18 -0.0540032603386848\\
19 -0.0540395912015881\\
20 -0.0534278187548563\\
21 -0.0531483438542643\\
22 -0.053120217298482\\
23 -0.0524185706519594\\
24 -0.0521914146133888\\
25 -0.0521896042136768\\
26 -0.0693762673501276\\
27 -0.0519858736348915\\
28 -0.0601468742758168\\
29 -0.0797759650749052\\
30 -0.118002156822296\\
31 -0.121862594867078\\
32 -0.140448469042414\\
33 -0.148183846307566\\
34 -0.141139765527785\\
35 -0.148211400436668\\
36 -0.160997763081429\\
37 -0.162370222224127\\
38 -0.152487256238057\\
39 -0.145273896908701\\
40 -0.140222140194098\\
41 -0.133386692215125\\
42 -0.12787917102306\\
43 -0.119475310301817\\
44 -0.120743930039796\\
45 -0.117261877453923\\
46 -0.115148180902295\\
47 -0.12792289217949\\
48 -0.115678186674121\\
49 -0.118692519429704\\
50 -0.123431819849935\\
51 -0.115441281531795\\
52 -0.109213208476417\\
53 -0.107940225132958\\
54 -0.103287849631277\\
55 -0.105799235109517\\
56 -0.11056291843272\\
57 -0.108431179389541\\
58 -0.1080091303673\\
59 -0.107623257125003\\
60 -0.108843828050176\\
61 -0.107663714467688\\
62 -0.102862423871804\\
63 -0.109533880708816\\
64 -0.10793937587484\\
65 -0.111595748969914\\
66 -0.11085398951268\\
67 -0.111362807138795\\
68 -0.116277439293294\\
69 -0.116947987495121\\
70 -0.11378953862194\\
71 -0.113914193597297\\
72 -0.112719523160208\\
73 -0.11300702489571\\
74 -0.11719073733518\\
75 -0.121496155615985\\
76 -0.12221617072907\\
77 -0.128266766129422\\
78 -0.130417134734192\\
79 -0.127886623423837\\
80 -0.130834465987079\\
81 -0.130215362472428\\
82 -0.131920529423124\\
83 -0.135087675754282\\
84 -0.141594516177395\\
85 -0.137801502896025\\
86 -0.141331449860142\\
87 -0.141646807842828\\
88 -0.141554579585152\\
89 -0.140935787387619\\
90 -0.140181573654735\\
91 -0.138186314218007\\
92 -0.136544372194848\\
93 -0.13492087196151\\
94 -0.135552503235017\\
95 -0.133463464879703\\
96 -0.13506661342529\\
97 -0.134442738927938\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.46622911841525\\
4 -1.20988991052985\\
5 -0.058154555666525\\
6 -0.0577999018656962\\
7 -0.0567281040683961\\
8 -0.0567606350338925\\
9 -0.056736705728315\\
10 -0.0566750543018993\\
11 -0.0565755777207116\\
12 -0.0560154847657647\\
13 -0.0555052579454571\\
14 -0.0555481021360179\\
15 -0.0553002704078524\\
16 -0.0552581565228584\\
17 -0.0542689621398327\\
18 -0.0541864485506739\\
19 -0.0538117869810801\\
20 -0.0533062773874106\\
21 -0.0533186456358406\\
22 -0.0532799184923632\\
23 -0.0521507916585983\\
24 -0.0519770845881705\\
25 -0.0520292568276748\\
26 -0.068722007558982\\
27 -0.0513941790718443\\
28 -0.0592427360808442\\
29 -0.0787212671057297\\
30 -0.116491504633737\\
31 -0.120401101846804\\
32 -0.138766937544522\\
33 -0.146341165084754\\
34 -0.139671253003648\\
35 -0.146412711871992\\
36 -0.16077397840808\\
37 -0.162136726355541\\
38 -0.152553605299589\\
39 -0.14541192003163\\
40 -0.140324096444898\\
41 -0.13341359341088\\
42 -0.127070802413115\\
43 -0.118713309815094\\
44 -0.120509425124008\\
45 -0.115283368217934\\
46 -0.111688915208615\\
47 -0.124277269015105\\
48 -0.111589873387294\\
49 -0.114611683145532\\
50 -0.119343056510706\\
51 -0.112322826123481\\
52 -0.106656121191829\\
53 -0.104268639611839\\
54 -0.0994148968781735\\
55 -0.101042370137787\\
56 -0.105433448812113\\
57 -0.103623701251293\\
58 -0.102399519326105\\
59 -0.101913952792879\\
60 -0.103125951623059\\
61 -0.10089850802623\\
62 -0.0962004049885466\\
63 -0.102289163138904\\
64 -0.101132908186678\\
65 -0.104929904538044\\
66 -0.104545368528854\\
67 -0.107236256159331\\
68 -0.113255835006988\\
69 -0.113555110258304\\
70 -0.110723492575349\\
71 -0.11084297008592\\
72 -0.109546057010594\\
73 -0.109760915142494\\
74 -0.113865903113924\\
75 -0.117487757304487\\
76 -0.117566121653333\\
77 -0.123361696836079\\
78 -0.12566834959014\\
79 -0.124301896908219\\
80 -0.127187150816923\\
81 -0.125230618332738\\
82 -0.126309523429585\\
83 -0.128288720790589\\
84 -0.134030126030449\\
85 -0.131316110059398\\
86 -0.132525135128532\\
87 -0.134955701349846\\
88 -0.135024051416951\\
89 -0.134803790914004\\
90 -0.134004724337771\\
91 -0.129287783469026\\
92 -0.126407964019198\\
93 -0.12336820543556\\
94 -0.120441188374388\\
95 -0.119570960404339\\
96 -0.120926325101843\\
97 -0.120975030390356\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.55076961601281\\
4 -1.22565128716258\\
5 -0.0590747934585447\\
6 -0.0584445554423056\\
7 -0.0579250045817475\\
8 -0.0580100534387701\\
9 -0.0579051051373149\\
10 -0.0577270316507377\\
11 -0.0577508149139233\\
12 -0.0574791728630399\\
13 -0.057167365603801\\
14 -0.0568526684440106\\
15 -0.0568059197766453\\
16 -0.0566757544635504\\
17 -0.0563967129753807\\
18 -0.055906187346749\\
19 -0.0559409211198237\\
20 -0.05598710206518\\
21 -0.0560165120233744\\
22 -0.0554902099944035\\
23 -0.0548077793735304\\
24 -0.0544927910328919\\
25 -0.0541211138396077\\
26 -0.0720137618751708\\
27 -0.0538511494501487\\
28 -0.0623986777422103\\
29 -0.0828688553289455\\
30 -0.122381201654462\\
31 -0.126432210722823\\
32 -0.145687934725312\\
33 -0.15309170937782\\
34 -0.147448804023992\\
35 -0.154350234224406\\
36 -0.16548277660076\\
37 -0.166362508973562\\
38 -0.15656112155367\\
39 -0.147755381776234\\
40 -0.142496209230249\\
41 -0.135556920242645\\
42 -0.129035426275335\\
43 -0.120577820930589\\
44 -0.122489269032806\\
45 -0.118899492525397\\
46 -0.116763972470243\\
47 -0.129750678992908\\
48 -0.116972789379075\\
49 -0.116424939054354\\
50 -0.120512011372377\\
51 -0.112940860027615\\
52 -0.10703384383088\\
53 -0.104608488110299\\
54 -0.0993394666719039\\
55 -0.102363596973035\\
56 -0.106848242435004\\
57 -0.105138707787467\\
58 -0.10390808080342\\
59 -0.10397612947721\\
60 -0.105167482139471\\
61 -0.103794526206785\\
62 -0.0987917694160012\\
63 -0.105362037975057\\
64 -0.104324960266132\\
65 -0.106175248861956\\
66 -0.103549794022365\\
67 -0.106652998222269\\
68 -0.112243103145917\\
69 -0.111836615339456\\
70 -0.109076256713385\\
71 -0.109313518063052\\
72 -0.108053054047073\\
73 -0.107142689882536\\
74 -0.110817335486612\\
75 -0.114298184071705\\
76 -0.115600497681093\\
77 -0.121196778131161\\
78 -0.123932056028467\\
79 -0.122253060268965\\
80 -0.124398467002202\\
81 -0.123381580456961\\
82 -0.124503965893157\\
83 -0.127512235078259\\
84 -0.132652696354879\\
85 -0.129949458231176\\
86 -0.132138610882434\\
87 -0.134882420017422\\
88 -0.134832617102434\\
89 -0.133307567469284\\
90 -0.132941757388001\\
91 -0.129533916151106\\
92 -0.127534505016299\\
93 -0.126436248630998\\
94 -0.125782247414036\\
95 -0.125023585175076\\
96 -0.126913674576251\\
97 -0.124347222644883\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.50648601376608\\
4 -1.21568783742176\\
5 -0.0586408335839349\\
6 -0.0585483720049232\\
7 -0.0574683190725489\\
8 -0.0571172695203686\\
9 -0.0558411288839975\\
10 -0.0559567902176625\\
11 -0.0562600885945431\\
12 -0.0554018568740849\\
13 -0.0551318926987097\\
14 -0.0549615993133701\\
15 -0.0546401627218345\\
16 -0.0545815771631001\\
17 -0.0539808704737729\\
18 -0.0538473235755393\\
19 -0.0538564108689353\\
20 -0.0538907716367587\\
21 -0.0538565177213925\\
22 -0.0538543383984653\\
23 -0.053178235731208\\
24 -0.0527768733105823\\
25 -0.0514468860772592\\
26 -0.0686192767038639\\
27 -0.050938598993776\\
28 -0.0590995702285397\\
29 -0.0783504799960458\\
30 -0.115395259109199\\
31 -0.119161033656845\\
32 -0.137376435296988\\
33 -0.143180173386729\\
34 -0.137904612727434\\
35 -0.144860747190514\\
36 -0.159087752959905\\
37 -0.159850020959884\\
38 -0.150357969289397\\
39 -0.142706046951291\\
40 -0.137380887606788\\
41 -0.130555997387129\\
42 -0.125204765342316\\
43 -0.116505572702948\\
44 -0.118299240435763\\
45 -0.11487664946014\\
46 -0.112250347909855\\
47 -0.12474155239593\\
48 -0.112757437925527\\
49 -0.115177008158848\\
50 -0.119904140557403\\
51 -0.1130606176661\\
52 -0.107216171314391\\
53 -0.10595617960577\\
54 -0.101148570142098\\
55 -0.103997006295322\\
56 -0.107766376030506\\
57 -0.10578892638485\\
58 -0.10297117704564\\
59 -0.102280538197636\\
60 -0.10352043461639\\
61 -0.101792627625321\\
62 -0.0983176292595361\\
63 -0.104636589733509\\
64 -0.103117720007405\\
65 -0.105318526114239\\
66 -0.105129854134805\\
67 -0.107656436959065\\
68 -0.113434023700773\\
69 -0.110288046077694\\
70 -0.107566586768629\\
71 -0.107652877630053\\
72 -0.106744746620011\\
73 -0.105825931376219\\
74 -0.109659641487769\\
75 -0.11368653153765\\
76 -0.114454778951157\\
77 -0.1201455875549\\
78 -0.122878265533151\\
79 -0.12167423090903\\
80 -0.124492748101967\\
81 -0.121104411603619\\
82 -0.122616516892156\\
83 -0.125535368504779\\
84 -0.13080506782698\\
85 -0.128185533509355\\
86 -0.130874308558357\\
87 -0.133964388971501\\
88 -0.131956845602946\\
89 -0.131408473242808\\
90 -0.130090258837303\\
91 -0.127731613246342\\
92 -0.12292105011767\\
93 -0.121989515987181\\
94 -0.122728976214098\\
95 -0.121434454273378\\
96 -0.123202846946085\\
97 -0.123368226375215\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.52142686737111\\
4 -1.21942898406564\\
5 -0.0588638014376022\\
6 -0.0584820614296273\\
7 -0.0579733066026833\\
8 -0.0579598598453763\\
9 -0.0576287594057657\\
10 -0.0570877045222991\\
11 -0.0571842317327307\\
12 -0.0570438600757581\\
13 -0.0567636033168935\\
14 -0.0567355863128114\\
15 -0.0566469913506214\\
16 -0.0564719080218525\\
17 -0.0561969373370819\\
18 -0.0560069540564825\\
19 -0.0552862889204793\\
20 -0.0552502852955498\\
21 -0.0552626103647579\\
22 -0.0553532191615304\\
23 -0.054691779669498\\
24 -0.0543553420601007\\
25 -0.0537395061764676\\
26 -0.0715401348962496\\
27 -0.0535279447705404\\
28 -0.0619935178780252\\
29 -0.0808995473951858\\
30 -0.119954257148688\\
31 -0.123746194432137\\
32 -0.142485073307828\\
33 -0.149837494754991\\
34 -0.14418481506681\\
35 -0.151312471490148\\
36 -0.165828911881895\\
37 -0.166904446605243\\
38 -0.156040744310161\\
39 -0.146393907685865\\
40 -0.141215824915125\\
41 -0.133933524775782\\
42 -0.128401984617677\\
43 -0.119963128882857\\
44 -0.121898655774626\\
45 -0.117948672303233\\
46 -0.114860611533139\\
47 -0.127570028615417\\
48 -0.114805936106545\\
49 -0.117891492307565\\
50 -0.122741290240204\\
51 -0.115515366305649\\
52 -0.109775215755336\\
53 -0.107360577310456\\
54 -0.102375631787954\\
55 -0.105251162436223\\
56 -0.109942225268985\\
57 -0.107849687158449\\
58 -0.106762441254868\\
59 -0.106410614802121\\
60 -0.107400352809077\\
61 -0.106412592659389\\
62 -0.102930309035171\\
63 -0.109640618135203\\
64 -0.108504276874339\\
65 -0.111081045270686\\
66 -0.110639672534234\\
67 -0.113638638302264\\
68 -0.119923337611735\\
69 -0.120517401099369\\
70 -0.117570112946895\\
71 -0.116889636544855\\
72 -0.114287310359675\\
73 -0.113951416365215\\
74 -0.117188942173273\\
75 -0.120914262952348\\
76 -0.122173919722501\\
77 -0.12796635248531\\
78 -0.130671031202952\\
79 -0.129420683198825\\
80 -0.132416319101037\\
81 -0.131931839772401\\
82 -0.13364965293089\\
83 -0.135676099416404\\
84 -0.139546769964131\\
85 -0.136416117375733\\
86 -0.13967922158031\\
87 -0.142804208303703\\
88 -0.142759180666308\\
89 -0.142003796715791\\
90 -0.141157615027865\\
91 -0.139093377938615\\
92 -0.137523621548586\\
93 -0.135279111831377\\
94 -0.136144105302736\\
95 -0.134791333163071\\
96 -0.136725116440048\\
97 -0.13701260937463\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.50931729487027\\
4 -1.21718311489897\\
5 -0.0586862109805204\\
6 -0.0584474819556123\\
7 -0.0579525989073935\\
8 -0.0579430466124128\\
9 -0.0577644327401819\\
10 -0.0571962630548971\\
11 -0.0572091339845107\\
12 -0.0569423220674921\\
13 -0.0566495061694872\\
14 -0.0565038691490736\\
15 -0.0564316647405524\\
16 -0.0558757982762518\\
17 -0.0556977087982274\\
18 -0.0556550067160801\\
19 -0.0556348744044778\\
20 -0.0549527760433369\\
21 -0.0550064548087265\\
22 -0.0545311052870637\\
23 -0.0536957166171389\\
24 -0.0535109208730688\\
25 -0.0536170154948753\\
26 -0.071208036585841\\
27 -0.0530042445478989\\
28 -0.0613818214806688\\
29 -0.0814182748527281\\
30 -0.120501686612934\\
31 -0.124314909507176\\
32 -0.142900302396325\\
33 -0.150506693013194\\
34 -0.14484816926038\\
35 -0.152202198496984\\
36 -0.167001352614258\\
37 -0.167319885204316\\
38 -0.156980790312405\\
39 -0.149195791374515\\
40 -0.143596627390255\\
41 -0.136630977710195\\
42 -0.129920208858567\\
43 -0.121141211534186\\
44 -0.122705558848682\\
45 -0.117663780911477\\
46 -0.115549187735125\\
47 -0.128412447496789\\
48 -0.116111081530054\\
49 -0.118612108275209\\
50 -0.122695418661458\\
51 -0.115264962857815\\
52 -0.109485244305242\\
53 -0.106220879433376\\
54 -0.101022322536612\\
55 -0.103645059380737\\
56 -0.108364459968061\\
57 -0.106402992366487\\
58 -0.104840919589823\\
59 -0.104475412377871\\
60 -0.105727576609523\\
61 -0.10448847327512\\
62 -0.100865197049466\\
63 -0.10694478796333\\
64 -0.105219562673349\\
65 -0.109097198362574\\
66 -0.108768126387743\\
67 -0.111154442346363\\
68 -0.117128106562851\\
69 -0.116745536728094\\
70 -0.113882916254968\\
71 -0.112766253398928\\
72 -0.111724848904894\\
73 -0.111451422410404\\
74 -0.115654684911516\\
75 -0.11918485850582\\
76 -0.11794202108791\\
77 -0.122879252511513\\
78 -0.12512378116995\\
79 -0.123323453151979\\
80 -0.124314888725406\\
81 -0.119185867399357\\
82 -0.120534332763258\\
83 -0.123458745627352\\
84 -0.129405083950482\\
85 -0.126697514195314\\
86 -0.129839866427783\\
87 -0.132244173209788\\
88 -0.131283981519688\\
89 -0.12779697066289\\
90 -0.127346473903941\\
91 -0.125120561916208\\
92 -0.123580247370887\\
93 -0.122633963849726\\
94 -0.121239824349997\\
95 -0.120558216103054\\
96 -0.120655185774776\\
97 -0.11640999118989\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.46523194176124\\
4 -1.20929878614673\\
5 -0.0583884981222847\\
6 -0.0582720490503552\\
7 -0.0577168018080447\\
8 -0.0574769628687958\\
9 -0.0572526275916958\\
10 -0.0572418553765978\\
11 -0.0572098853657359\\
12 -0.0569772725890736\\
13 -0.0566923793205872\\
14 -0.0565762344737301\\
15 -0.0565222307849836\\
16 -0.0564679344371688\\
17 -0.0561840291747102\\
18 -0.0561194490265338\\
19 -0.0558530103608433\\
20 -0.0545830925240337\\
21 -0.0547373076793747\\
22 -0.054458644397453\\
23 -0.0537200552832798\\
24 -0.0536707159517245\\
25 -0.0533521058447054\\
26 -0.0703954256116842\\
27 -0.052745018618498\\
28 -0.060894273965262\\
29 -0.0808029792816722\\
30 -0.11949835315832\\
31 -0.123421133987227\\
32 -0.141943906883302\\
33 -0.149418430856909\\
34 -0.143250417045699\\
35 -0.150057882073554\\
36 -0.164619027481103\\
37 -0.165768727681896\\
38 -0.155480826852424\\
39 -0.147200996600569\\
40 -0.141861552496464\\
41 -0.133064860106494\\
42 -0.127512647068724\\
43 -0.119050324138239\\
44 -0.120522874790856\\
45 -0.116911603886425\\
46 -0.114269814438849\\
47 -0.126970389872447\\
48 -0.114082807922065\\
49 -0.117421959100667\\
50 -0.121959478180198\\
51 -0.114356656873597\\
52 -0.108561315214766\\
53 -0.105873913391742\\
54 -0.101212723638861\\
55 -0.104633552067623\\
56 -0.109570763859874\\
57 -0.107756896433611\\
58 -0.107227839344875\\
59 -0.107060335386722\\
60 -0.108202148460965\\
61 -0.106945681824065\\
62 -0.103057021395313\\
63 -0.109853343036385\\
64 -0.107010244048286\\
65 -0.11089662383464\\
66 -0.110380371176986\\
67 -0.113253704164524\\
68 -0.11957810186831\\
69 -0.120100089067179\\
70 -0.116890844450826\\
71 -0.117068831663628\\
72 -0.115959178275599\\
73 -0.11628795725519\\
74 -0.120459772294093\\
75 -0.123490600510808\\
76 -0.124341227471578\\
77 -0.129266353519669\\
78 -0.131132883476525\\
79 -0.130098837427872\\
80 -0.133104008362216\\
81 -0.131660146726249\\
82 -0.133368637603245\\
83 -0.136317070401342\\
84 -0.142825128403548\\
85 -0.139744106722989\\
86 -0.140745217879251\\
87 -0.144000368862386\\
88 -0.143430791623225\\
89 -0.143055052801274\\
90 -0.141207691133585\\
91 -0.139060259330401\\
92 -0.137297193024379\\
93 -0.135629098519807\\
94 -0.13614157829345\\
95 -0.135042955026537\\
96 -0.136767780879876\\
97 -0.136995637826752\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.50646028333618\\
4 -1.21744482575834\\
5 -0.0587345750655077\\
6 -0.0584284064761373\\
7 -0.05793426489542\\
8 -0.0561138526554559\\
9 -0.056123068793883\\
10 -0.0557913769585755\\
11 -0.0558715671464327\\
12 -0.0557096920772986\\
13 -0.0541209131788999\\
14 -0.0534311713385253\\
15 -0.0536455965354632\\
16 -0.0536008225481127\\
17 -0.0533480628844092\\
18 -0.0531892033644711\\
19 -0.0532160076275379\\
20 -0.0531048045087049\\
21 -0.0531089619270095\\
22 -0.0530914119255504\\
23 -0.0524247883149157\\
24 -0.0519527415628947\\
25 -0.0515841065683335\\
26 -0.0685023041440101\\
27 -0.0513112869275143\\
28 -0.0593144657997396\\
29 -0.0783623736257085\\
30 -0.115806363794247\\
31 -0.119555914695599\\
32 -0.137331000480935\\
33 -0.142942112356106\\
34 -0.137630367367228\\
35 -0.144280367211399\\
36 -0.158040131897038\\
37 -0.159320710120084\\
38 -0.149836717163149\\
39 -0.14163649690805\\
40 -0.135556598902146\\
41 -0.12887405253898\\
42 -0.123570189952918\\
43 -0.115161414175662\\
44 -0.116982831032114\\
45 -0.113619204611418\\
46 -0.111335601805665\\
47 -0.123673153912524\\
48 -0.11182718509147\\
49 -0.114816489894459\\
50 -0.119571116312943\\
51 -0.112765565347536\\
52 -0.10715041635055\\
53 -0.104841222843271\\
54 -0.0997633661005559\\
55 -0.101275971563436\\
56 -0.105337652120849\\
57 -0.103169301673584\\
58 -0.102535370458838\\
59 -0.100217820997893\\
60 -0.100796608563971\\
61 -0.0994384380802577\\
62 -0.0959156663490695\\
63 -0.102102634937722\\
64 -0.101076390074753\\
65 -0.104791833424295\\
66 -0.104347499580651\\
67 -0.107046757476689\\
68 -0.11276620213863\\
69 -0.113337095375594\\
70 -0.110040516850279\\
71 -0.109796108187376\\
72 -0.108811858135742\\
73 -0.109154385489969\\
74 -0.112751556027424\\
75 -0.11678260595524\\
76 -0.116661262594352\\
77 -0.122508030146343\\
78 -0.125311584669634\\
79 -0.12454361075544\\
80 -0.126712799420234\\
81 -0.125417358086795\\
82 -0.126202093290377\\
83 -0.129077824510318\\
84 -0.134599906489539\\
85 -0.131912997210768\\
86 -0.135170023643552\\
87 -0.138250338536937\\
88 -0.138114378091654\\
89 -0.138187752733411\\
90 -0.13767089778163\\
91 -0.132614057460739\\
92 -0.130666258319291\\
93 -0.129627747560022\\
94 -0.129789771042386\\
95 -0.128210189172882\\
96 -0.13024810682108\\
97 -0.130587431993575\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.51877027170323\\
4 -1.21486978995563\\
5 -0.0578151608801987\\
6 -0.0575932611248864\\
7 -0.0572004729757636\\
8 -0.0562014002381927\\
9 -0.0556068139761705\\
10 -0.0556763172855122\\
11 -0.0555310857135317\\
12 -0.0549894427493868\\
13 -0.0534380952721695\\
14 -0.0538394622830593\\
15 -0.0540172961839501\\
16 -0.0533174172038048\\
17 -0.0530135040902913\\
18 -0.0528348071933299\\
19 -0.0528418765977492\\
20 -0.0528127470546787\\
21 -0.0528458573565706\\
22 -0.0528693820679055\\
23 -0.0521091978667633\\
24 -0.0519346495707993\\
25 -0.0519624473192576\\
26 -0.0688281851577439\\
27 -0.0515770455470196\\
28 -0.0596452335670429\\
29 -0.079080771825113\\
30 -0.116967076648186\\
31 -0.120478571501913\\
32 -0.138832292273771\\
33 -0.146530540671763\\
34 -0.141076706411762\\
35 -0.148146899136188\\
36 -0.162115917168946\\
37 -0.163119549113923\\
38 -0.153481654895227\\
39 -0.143493659503314\\
40 -0.138236807132522\\
41 -0.130142520861254\\
42 -0.124452521232835\\
43 -0.116324675856725\\
44 -0.11833852227527\\
45 -0.114595819076218\\
46 -0.112484710046016\\
47 -0.124963694395175\\
48 -0.112948573883836\\
49 -0.115908840788723\\
50 -0.12072590190886\\
51 -0.11388577640264\\
52 -0.108197380092504\\
53 -0.106863635014545\\
54 -0.102210090525067\\
55 -0.104966490689865\\
56 -0.108805235217633\\
57 -0.106959590681904\\
58 -0.106357311196957\\
59 -0.106016169584522\\
60 -0.106160627554708\\
61 -0.105180164599358\\
62 -0.101642493708317\\
63 -0.108100883376822\\
64 -0.106864603849636\\
65 -0.110816172591538\\
66 -0.110543972950013\\
67 -0.113566546194291\\
68 -0.119554429407047\\
69 -0.119587340861873\\
70 -0.115809013776663\\
71 -0.11559359396815\\
72 -0.114574358972297\\
73 -0.111709093700251\\
74 -0.115720084772935\\
75 -0.119628426354699\\
76 -0.118939962708169\\
77 -0.123873319954688\\
78 -0.125961601374073\\
79 -0.125229139841468\\
80 -0.127797965995007\\
81 -0.12688897760945\\
82 -0.128424972287369\\
83 -0.131136402911171\\
84 -0.137147838452402\\
85 -0.133965096568757\\
86 -0.137299394667192\\
87 -0.14009594484975\\
88 -0.139789837033063\\
89 -0.139251385147737\\
90 -0.137344774255975\\
91 -0.134705187773159\\
92 -0.133195432890745\\
93 -0.132213179070733\\
94 -0.132809030743016\\
95 -0.130059103917821\\
96 -0.131451663339897\\
97 -0.130656281274377\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.57123858614166\\
4 -1.22890834206836\\
5 -0.0593580538158297\\
6 -0.0587751826198228\\
7 -0.0580859445258038\\
8 -0.0574816476944042\\
9 -0.0566635343210664\\
10 -0.0566127068692568\\
11 -0.0556196819544779\\
12 -0.0554136250425818\\
13 -0.0551746467275785\\
14 -0.0549592832338741\\
15 -0.0549248115300429\\
16 -0.0548981126675653\\
17 -0.0546254317513258\\
18 -0.0545533643758544\\
19 -0.0543759822826405\\
20 -0.0544163670244456\\
21 -0.0543231987671476\\
22 -0.0543019192344273\\
23 -0.0536195868622953\\
24 -0.0533084126698921\\
25 -0.0532485594380185\\
26 -0.0703751679359786\\
27 -0.0526610044506958\\
28 -0.060855610924046\\
29 -0.080421967084232\\
30 -0.118933368891674\\
31 -0.122121687022894\\
32 -0.140667284249788\\
33 -0.14847621213489\\
34 -0.143056372619532\\
35 -0.150381910804584\\
36 -0.165185617881386\\
37 -0.166458781245952\\
38 -0.15632497482751\\
39 -0.149011257336349\\
40 -0.143822111984181\\
41 -0.136602232026339\\
42 -0.130946972566755\\
43 -0.122347237973522\\
44 -0.124339336581765\\
45 -0.120059597345431\\
46 -0.117409245749917\\
47 -0.129625964349572\\
48 -0.117199701209547\\
49 -0.120155144005668\\
50 -0.123949878732624\\
51 -0.116784038324299\\
52 -0.110633210902905\\
53 -0.109337048032907\\
54 -0.104535381778231\\
55 -0.107451547616152\\
56 -0.112187316873468\\
57 -0.110119897558827\\
58 -0.109424638567887\\
59 -0.109153603939136\\
60 -0.109967952477493\\
61 -0.108962774736881\\
62 -0.104485579650404\\
63 -0.111439264336527\\
64 -0.11023999750217\\
65 -0.114463153646219\\
66 -0.113985852528165\\
67 -0.117169311550054\\
68 -0.122826913646468\\
69 -0.122320182571431\\
70 -0.118831230355002\\
71 -0.119077478499234\\
72 -0.116133900943941\\
73 -0.115890408654402\\
74 -0.120378573003701\\
75 -0.122632784723526\\
76 -0.122862210542526\\
77 -0.128869324645303\\
78 -0.131330015719122\\
79 -0.129349046987284\\
80 -0.132086706139232\\
81 -0.13155281723722\\
82 -0.133096091512092\\
83 -0.136076286749941\\
84 -0.142652727889678\\
85 -0.139443489397099\\
86 -0.142571172912617\\
87 -0.144484254105771\\
88 -0.144588834697659\\
89 -0.144389745126954\\
90 -0.143987855646355\\
91 -0.141601878424167\\
92 -0.140018795854013\\
93 -0.13731230470904\\
94 -0.135856828447532\\
95 -0.135168197825344\\
96 -0.137219615026954\\
97 -0.137393014242721\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.52583249976328\\
4 -1.22095498941494\\
5 -0.0588578687050185\\
6 -0.0587115556499543\\
7 -0.0581704344286371\\
8 -0.0581686084881356\\
9 -0.0579093399815262\\
10 -0.0576725012433458\\
11 -0.0576782880426821\\
12 -0.0574940885177421\\
13 -0.0572009375502782\\
14 -0.0571972957487857\\
15 -0.0571801577426395\\
16 -0.0571265645266981\\
17 -0.0568464221787526\\
18 -0.0567715016172046\\
19 -0.0559539896368255\\
20 -0.055437438020001\\
21 -0.055544259687739\\
22 -0.055674240396963\\
23 -0.0546028600297028\\
24 -0.0543095206684359\\
25 -0.0542770018945086\\
26 -0.071973204675593\\
27 -0.0536132690825556\\
28 -0.0621554506098993\\
29 -0.0821977340767008\\
30 -0.121738008666852\\
31 -0.125771962845649\\
32 -0.144772236170802\\
33 -0.152557724375651\\
34 -0.146942888752228\\
35 -0.153914785680516\\
36 -0.169001397703426\\
37 -0.170003276660881\\
38 -0.157981060630242\\
39 -0.14973487240313\\
40 -0.143862660516386\\
41 -0.136383480731159\\
42 -0.129930804514296\\
43 -0.121092221905919\\
44 -0.123141615250869\\
45 -0.119519860759238\\
46 -0.117227131690079\\
47 -0.130108970526926\\
48 -0.11760803996446\\
49 -0.120713557650845\\
50 -0.125497357937668\\
51 -0.118371971925206\\
52 -0.11217032004347\\
53 -0.109710330884334\\
54 -0.103209396495175\\
55 -0.106119750409175\\
56 -0.110814017827485\\
57 -0.108911252985273\\
58 -0.108238823274455\\
59 -0.107870737152115\\
60 -0.109161386764926\\
61 -0.108151602554489\\
62 -0.103695338558356\\
63 -0.110107519702457\\
64 -0.108345935055137\\
65 -0.11159587101416\\
66 -0.109566559141366\\
67 -0.112544771987624\\
68 -0.118487782785525\\
69 -0.11917304653923\\
70 -0.11602582522858\\
71 -0.116113061400278\\
72 -0.11412444173231\\
73 -0.113980974116062\\
74 -0.117681825467492\\
75 -0.122082922406411\\
76 -0.123275229870053\\
77 -0.12822458121209\\
78 -0.129004782466954\\
79 -0.128032148025161\\
80 -0.130853946588809\\
81 -0.130247772813873\\
82 -0.131501193454991\\
83 -0.134722357014581\\
84 -0.14122452951288\\
85 -0.138288384069625\\
86 -0.139694494624779\\
87 -0.142679302113409\\
88 -0.142259283498749\\
89 -0.138025036178011\\
90 -0.137686114681382\\
91 -0.135172333282032\\
92 -0.132425292763994\\
93 -0.131585039309702\\
94 -0.132042583972503\\
95 -0.131210583878784\\
96 -0.133281200496054\\
97 -0.133601759258797\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.51944948523268\\
4 -1.21998737100181\\
5 -0.058904375870252\\
6 -0.0587086293040905\\
7 -0.05820611356349\\
8 -0.0580128719938802\\
9 -0.0577123650503425\\
10 -0.0574941819640093\\
11 -0.057197618359615\\
12 -0.0570222203775175\\
13 -0.056310650079921\\
14 -0.0563331019828767\\
15 -0.0557444578041555\\
16 -0.055681204767204\\
17 -0.0551911566055246\\
18 -0.0551403918031477\\
19 -0.0551617628692821\\
20 -0.055002858146904\\
21 -0.0549338630284176\\
22 -0.0546611252577164\\
23 -0.053624375998333\\
24 -0.0535272007305048\\
25 -0.0534631360217173\\
26 -0.0709707081737182\\
27 -0.0531807655993104\\
28 -0.0611014372938621\\
29 -0.0811628538441403\\
30 -0.118987157650554\\
31 -0.123021267887088\\
32 -0.141766085393343\\
33 -0.147875633966445\\
34 -0.140958971171232\\
35 -0.147751697452516\\
36 -0.161989412862352\\
37 -0.163278721876779\\
38 -0.153151150798662\\
39 -0.146003376730283\\
40 -0.140878510532282\\
41 -0.134031182890479\\
42 -0.1285481713759\\
43 -0.119038777082851\\
44 -0.120060691910386\\
45 -0.116378653941787\\
46 -0.114420988784372\\
47 -0.126286538121912\\
48 -0.113953647109613\\
49 -0.117004619075011\\
50 -0.121635042095984\\
51 -0.112375855283787\\
52 -0.106250771910075\\
53 -0.104890297809004\\
54 -0.100353538662505\\
55 -0.103108200311819\\
56 -0.107711623701667\\
57 -0.105016279578494\\
58 -0.104546157013402\\
59 -0.104026734201335\\
60 -0.105261734409839\\
61 -0.103765736138366\\
62 -0.100374415207816\\
63 -0.10691637787667\\
64 -0.105329633926731\\
65 -0.109242443936297\\
66 -0.108776447444401\\
67 -0.11084337926548\\
68 -0.116676066894955\\
69 -0.11705819185958\\
70 -0.113995343540566\\
71 -0.11365446336303\\
72 -0.112698384412907\\
73 -0.112945675247873\\
74 -0.115795096999868\\
75 -0.11998212007056\\
76 -0.121332520361175\\
77 -0.127146632120589\\
78 -0.129891671924664\\
79 -0.129065093942694\\
80 -0.132018580882012\\
81 -0.131514292573107\\
82 -0.133231962951964\\
83 -0.13625215509428\\
84 -0.142831358204751\\
85 -0.139804929116721\\
86 -0.14345161933156\\
87 -0.146429793076499\\
88 -0.146454821085045\\
89 -0.146494662192222\\
90 -0.145444472168371\\
91 -0.143213298943589\\
92 -0.139637293923631\\
93 -0.138539941123113\\
94 -0.138024805275324\\
95 -0.137120848635831\\
96 -0.138125027910109\\
97 -0.13810432695115\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.51934058004176\\
4 -1.20888471849336\\
5 -0.0583598707113189\\
6 -0.0582511085656764\\
7 -0.0577368644659348\\
8 -0.0575510760615409\\
9 -0.0574432809849631\\
10 -0.0573462236734564\\
11 -0.0573561858095253\\
12 -0.0570613830340794\\
13 -0.0567789143482726\\
14 -0.0567539714622321\\
15 -0.0567146620734806\\
16 -0.0566095521948286\\
17 -0.0563474567913533\\
18 -0.0562055220419992\\
19 -0.0554123232348503\\
20 -0.0552768234561972\\
21 -0.0552528624218218\\
22 -0.0548879356739171\\
23 -0.0543565049062038\\
24 -0.0540544779031632\\
25 -0.0541654169574781\\
26 -0.0715187172589412\\
27 -0.0534550526975436\\
28 -0.0618517684203202\\
29 -0.082065119924002\\
30 -0.121374152532864\\
31 -0.125174338043317\\
32 -0.144227748354665\\
33 -0.152190791073442\\
34 -0.146603555162275\\
35 -0.154044792240721\\
36 -0.169199864421653\\
37 -0.169390114564112\\
38 -0.159390138639622\\
39 -0.151746743531972\\
40 -0.146388324916151\\
41 -0.13921362709603\\
42 -0.132461771719533\\
43 -0.123633978834939\\
44 -0.12565137574164\\
45 -0.12156896478557\\
46 -0.118911650379192\\
47 -0.131611952987219\\
48 -0.118553589262282\\
49 -0.121239822259508\\
50 -0.126260427002641\\
51 -0.117944312202319\\
52 -0.11089479848606\\
53 -0.109248339489437\\
54 -0.104543187885452\\
55 -0.107353676178636\\
56 -0.111848768197616\\
57 -0.10954081485902\\
58 -0.108880672543051\\
59 -0.108123190119643\\
60 -0.109378223650626\\
61 -0.107866497347227\\
62 -0.104305827030557\\
63 -0.111040480563734\\
64 -0.106081115960502\\
65 -0.110195650846622\\
66 -0.109939375407462\\
67 -0.112586244928069\\
68 -0.118937900356296\\
69 -0.119601603085307\\
70 -0.116413218050406\\
71 -0.116458204390117\\
72 -0.115351335149395\\
73 -0.115559248605773\\
74 -0.119239860705996\\
75 -0.123724092744875\\
76 -0.125029937221503\\
77 -0.131264294673229\\
78 -0.13332607480536\\
79 -0.132299178684181\\
80 -0.132477857530156\\
81 -0.130093784391907\\
82 -0.130904212020039\\
83 -0.13408700887419\\
84 -0.140580650844778\\
85 -0.137449442083165\\
86 -0.140961548941589\\
87 -0.144105965457516\\
88 -0.144075815062388\\
89 -0.143873558747517\\
90 -0.143489172265053\\
91 -0.140441399791534\\
92 -0.138855617185993\\
93 -0.137814949123723\\
94 -0.138004601313936\\
95 -0.136831637385617\\
96 -0.137545115824635\\
97 -0.13779610008029\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.56981965114865\\
4 -1.22886193273007\\
5 -0.0593506654966861\\
6 -0.0592223429734687\\
7 -0.0586362023074987\\
8 -0.0586564588353086\\
9 -0.0585685515357065\\
10 -0.0583624012160067\\
11 -0.0582926637641197\\
12 -0.0578819691554988\\
13 -0.0574711675737651\\
14 -0.0559926580351581\\
15 -0.0563905045407478\\
16 -0.0560083732409925\\
17 -0.0557923403995919\\
18 -0.0554314046105351\\
19 -0.0555605315276688\\
20 -0.0556649368105858\\
21 -0.0556205554318411\\
22 -0.0553486231426285\\
23 -0.0536989740044586\\
24 -0.0535321187089925\\
25 -0.0537400886320767\\
26 -0.0714616714164916\\
27 -0.0529104860644107\\
28 -0.0613421494859135\\
29 -0.0816738165565815\\
30 -0.121175865580604\\
31 -0.124564615780786\\
32 -0.143357773904054\\
33 -0.151207508146093\\
34 -0.145669708074264\\
35 -0.153117301084538\\
36 -0.168013810304425\\
37 -0.169378951414756\\
38 -0.159271330354418\\
39 -0.151816483564955\\
40 -0.146408779860438\\
41 -0.138739982888765\\
42 -0.132352308842454\\
43 -0.12345998817362\\
44 -0.123405138649444\\
45 -0.11921993943138\\
46 -0.116975359240642\\
47 -0.128565962451836\\
48 -0.116057745281415\\
49 -0.119105180669913\\
50 -0.123893941791784\\
51 -0.116625762537551\\
52 -0.110729706032645\\
53 -0.10944517877818\\
54 -0.104689895398264\\
55 -0.107682329863123\\
56 -0.112493919962196\\
57 -0.110578094518816\\
58 -0.109629249049266\\
59 -0.109315969448308\\
60 -0.110560786896451\\
61 -0.109478799115359\\
62 -0.105804045559434\\
63 -0.11268781226255\\
64 -0.110755711707916\\
65 -0.114902903078406\\
66 -0.114201365850522\\
67 -0.117308294500327\\
68 -0.123856759992089\\
69 -0.124586934829508\\
70 -0.121038514198966\\
71 -0.120872929199551\\
72 -0.119399700918807\\
73 -0.119787149322654\\
74 -0.12418930075914\\
75 -0.128749726863803\\
76 -0.130090846264335\\
77 -0.136444607740446\\
78 -0.139478628499698\\
79 -0.138525633420568\\
80 -0.141733197570871\\
81 -0.141178914384229\\
82 -0.141670277378239\\
83 -0.143632132242628\\
84 -0.15038630566129\\
85 -0.147119940355252\\
86 -0.146481393107427\\
87 -0.149283948862157\\
88 -0.145959866567657\\
89 -0.146078803158007\\
90 -0.145211294447381\\
91 -0.142552876838593\\
92 -0.136398962836655\\
93 -0.1354450974959\\
94 -0.136298596538308\\
95 -0.13494606640818\\
96 -0.136925375481969\\
97 -0.133763696980982\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -6.51128450094747\\
4 -1.21155387176999\\
5 -0.0584600570170232\\
6 -0.0581596474772885\\
7 -0.0577021823291982\\
8 -0.0577087318246863\\
9 -0.0576280023159144\\
10 -0.0575058877678647\\
11 -0.0572705477643309\\
12 -0.0565325527837329\\
13 -0.0559253771090326\\
14 -0.0559577888433004\\
15 -0.0559159116463814\\
16 -0.0558544057741113\\
17 -0.0555695594162369\\
18 -0.0544451347122671\\
19 -0.0543752541558829\\
20 -0.0542279528776561\\
21 -0.0543343043884286\\
22 -0.0541104774171393\\
23 -0.0534272577234225\\
24 -0.0532081952496859\\
25 -0.0533321283588723\\
26 -0.0708358425536042\\
27 -0.0519828406899372\\
28 -0.0601343462988929\\
29 -0.0789547129306339\\
30 -0.116830352257205\\
31 -0.12016945645413\\
32 -0.137867057240195\\
33 -0.145190571022157\\
34 -0.139423431817394\\
35 -0.146521130288979\\
36 -0.160420194945449\\
37 -0.161796508289455\\
38 -0.151850209037338\\
39 -0.143854423872046\\
40 -0.138837183474679\\
41 -0.131738243844609\\
42 -0.126213077457639\\
43 -0.117793768793901\\
44 -0.119467174823329\\
45 -0.115957550049104\\
46 -0.113576601436298\\
47 -0.12624084878008\\
48 -0.11416705506848\\
49 -0.117133434270336\\
50 -0.121297671870097\\
51 -0.11423299017906\\
52 -0.108467099475848\\
53 -0.107113953803855\\
54 -0.102228512574124\\
55 -0.10516524187132\\
56 -0.109571227177176\\
57 -0.107724459624466\\
58 -0.106687059149162\\
59 -0.105981164086624\\
60 -0.107260339282807\\
61 -0.10598050154651\\
62 -0.102496977780989\\
63 -0.109166690573591\\
64 -0.105434400746136\\
65 -0.108921466725032\\
66 -0.108733470006633\\
67 -0.111676259126709\\
68 -0.117753871844007\\
69 -0.117776787451054\\
70 -0.114861007887133\\
71 -0.115042677497873\\
72 -0.113504546147066\\
73 -0.113905607582587\\
74 -0.117918959283709\\
75 -0.120232180574136\\
76 -0.121628161208955\\
77 -0.127650315562498\\
78 -0.130141381053461\\
79 -0.129015320808479\\
80 -0.131655254983348\\
81 -0.131054471260475\\
82 -0.131184907906669\\
83 -0.134439311023325\\
84 -0.140980725932592\\
85 -0.138031287274306\\
86 -0.140122438905901\\
87 -0.142414105817725\\
88 -0.142085715152318\\
89 -0.14231340495921\\
90 -0.141671909749371\\
91 -0.138954841545288\\
92 -0.136934689515415\\
93 -0.13594590837107\\
94 -0.136719105932536\\
95 -0.135851461827291\\
96 -0.137737871723324\\
97 -0.138018113209981\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp023_SR_xerr.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.509}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymin=-60,
ymax=60
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.44334689505177\\
2 1.06692150775307\\
3 1.07195203605633\\
4 0.994412126072995\\
5 0.995460712359692\\
6 0.997738863540577\\
7 1.00022502328255\\
8 1.00559890611817\\
9 0.990653720503764\\
10 1.01294674972739\\
11 1.00862967303373\\
12 1.00179170396186\\
13 0.999340094600879\\
14 1.00000978145953\\
15 1.04387031560214\\
16 1.02549262921078\\
17 1.04970995315152\\
18 1.0264843899027\\
19 0.961093068747412\\
20 0.848146313288092\\
21 0.92723211682436\\
22 0.90323063863544\\
23 0.847415484712695\\
24 1.24641621614993\\
25 1.44812994276644\\
26 1.35217104687151\\
27 1.32753031842368\\
28 1.34882275267602\\
29 1.40147062515322\\
30 1.33734618751507\\
31 1.37417843058552\\
32 1.5011910916295\\
33 1.20352922744233\\
34 1.21136188181662\\
35 1.21779576679058\\
36 1.21316391634833\\
37 1.21232638291384\\
38 1.23965374910531\\
39 1.23992911921986\\
40 1.27272257144062\\
41 1.25032788503707\\
42 1.35701922309308\\
43 1.30879909583367\\
44 1.34291902949129\\
45 1.34761682672229\\
46 1.34786849780382\\
47 1.32945321654177\\
48 1.30973397571978\\
49 1.29625241817522\\
50 1.41847399198096\\
51 1.38528847142986\\
52 1.22549758217939\\
53 1.37234051195995\\
54 1.20830686775035\\
55 1.65227755887695\\
56 1.43913586545374\\
57 1.28934632901131\\
58 1.21802739305215\\
59 1.21390010019097\\
60 1.60897383476449\\
61 1.32949253385575\\
62 1.47096239696224\\
63 1.14378765056745\\
64 1.26314538902666\\
65 1.53296945324262\\
66 1.59102044394417\\
67 1.54293513876339\\
68 1.59496831301357\\
69 1.55544852171014\\
70 1.26257124780934\\
71 1.24542941394854\\
72 1.2516699488423\\
73 1.2529479806258\\
74 1.27677754219586\\
75 1.30870363747713\\
76 1.26094510987784\\
77 1.06384351346233\\
78 1.01688605177754\\
79 1.17922725650099\\
80 1.11526701123171\\
81 1.21189087798975\\
82 1.28020675137035\\
83 1.19628857395901\\
84 1.33442382816381\\
85 1.33004599140964\\
86 1.31668669538263\\
87 1.31472476012701\\
88 1.36219233281799\\
89 1.29968891492152\\
90 1.37553428875426\\
91 1.34045885225555\\
92 1.42071846708916\\
93 1.39227592608061\\
94 1.3923094392157\\
95 1.32240554038174\\
96 1.38248427641006\\
97 1.38475826446342\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0969055269402265\\
2 -0.0405614388636307\\
3 -0.031429773067478\\
4 -0.0103500972407752\\
5 0.00143056122931226\\
6 0.00372084857912307\\
7 -0.00921959255975247\\
8 -0.0135062330278952\\
9 -0.0470160094502779\\
10 -0.163571486062794\\
11 -0.148893255564231\\
12 -0.0433159218884631\\
13 0.0957384033589099\\
14 0.0932870578365271\\
15 -0.082714177507715\\
16 0.0606850705872849\\
17 -0.025323040861646\\
18 0.0238245463789481\\
19 0.162800672161006\\
20 0.378712801673568\\
21 0.157075932352332\\
22 0.220605877714963\\
23 0.331049990338827\\
24 -0.00644004685941385\\
25 -0.0884948988090212\\
26 -0.112838388773032\\
27 -0.12758664278081\\
28 -0.116436908931621\\
29 -0.0689868467777011\\
30 -0.170550224498766\\
31 -0.120657777359065\\
32 0.121466298591499\\
33 -0.284482868978406\\
34 -0.23976635422696\\
35 -0.138929095695075\\
36 -0.177425326831428\\
37 -0.179546786914994\\
38 -0.19710564203193\\
39 -0.205129311607919\\
40 -0.128316784443792\\
41 -0.178465796474118\\
42 0.0372086846611788\\
43 -0.0982427709282841\\
44 0.0763039711306706\\
45 0.0192487844095442\\
46 0.0141846335603066\\
47 -0.0313128877972139\\
48 -0.0804248775177553\\
49 -0.0958859765778191\\
50 -0.00391122158127971\\
51 -0.0281684502423362\\
52 -0.131340163582171\\
53 -0.0508964707867073\\
54 -0.128811433378914\\
55 0.0128536776934705\\
56 0.00503434333661587\\
57 0.0338189704950788\\
58 0.0412213678703583\\
59 0.0425659966455282\\
60 -0.17195297531644\\
61 0.120898641061583\\
62 -0.016548257690831\\
63 0.334451141236382\\
64 0.0811324923993635\\
65 -0.140528267389471\\
66 -0.18620311564032\\
67 -0.0489417190995748\\
68 -0.111935668801813\\
69 -0.0242873523589777\\
70 0.133054336363829\\
71 0.135825078350955\\
72 0.231567835108063\\
73 0.187530333843007\\
74 0.246639028550762\\
75 0.282262446491919\\
76 0.056014279190038\\
77 -0.115520748080355\\
78 -0.176648661530929\\
79 -0.0463491895851194\\
80 -0.103685084795555\\
81 -0.0890590806087394\\
82 -0.103417817903909\\
83 -0.138120275388868\\
84 -0.014798301844224\\
85 -0.109312565558106\\
86 -0.056779653575695\\
87 -0.0468175727009403\\
88 0.10583204584652\\
89 0.0468852423705235\\
90 -0.0612487142280283\\
91 -0.0569237207050203\\
92 -0.0703457057529759\\
93 -0.0661323098832318\\
94 -0.0669070446538773\\
95 0.0585428627096183\\
96 -0.152949120642166\\
97 -0.0879544797884675\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.18034816686908\\
2 0.355334655744238\\
3 0.342572684721927\\
4 0.258868666840033\\
5 0.29367658914443\\
6 0.294029879437293\\
7 0.299138117236919\\
8 0.300638526818445\\
9 0.317344779412465\\
10 0.310958298839737\\
11 0.317583881651253\\
12 0.374882488559772\\
13 0.435473005379789\\
14 0.43441320937431\\
15 0.407137272298875\\
16 0.344082244223677\\
17 0.391249839082898\\
18 0.379656477264135\\
19 0.420495259472315\\
20 0.651258652148644\\
21 0.38507128256661\\
22 0.452286785010286\\
23 0.553109821958389\\
24 0.162631780111898\\
25 -0.0276596333615033\\
26 0.161534576693613\\
27 0.231628388860011\\
28 0.202287477012445\\
29 0.121074641301956\\
30 0.234299464961792\\
31 0.21544312215639\\
32 0.166995151067737\\
33 0.144321048411354\\
34 0.173598307195212\\
35 0.248578060967533\\
36 0.252080227376368\\
37 0.246745432722542\\
38 0.250809908423211\\
39 0.260726607736266\\
40 0.238063013341522\\
41 0.248023221365101\\
42 0.248297818503518\\
43 0.187381715977076\\
44 0.251399891540396\\
45 0.229830947952192\\
46 0.227654961199963\\
47 0.211604516270954\\
48 0.169214678154274\\
49 0.158908659764967\\
50 0.191074997721494\\
51 0.189419142300154\\
52 0.171922926754108\\
53 0.181628053562592\\
54 0.200691048868775\\
55 0.135195423361953\\
56 0.119793972637773\\
57 0.0439565184648042\\
58 -0.0389369847224253\\
59 -0.0465159264848499\\
60 0.205031503324175\\
61 0.0230709838797689\\
62 0.219162710341819\\
63 -0.263610441531023\\
64 0.0559906442998861\\
65 0.379676687668837\\
66 0.430482527311985\\
67 0.236060508281969\\
68 0.324160122187181\\
69 0.270018840974612\\
70 0.0678885073838779\\
71 0.0293544923088158\\
72 0.0564594764917973\\
73 0.117519271335662\\
74 0.044917352807091\\
75 -0.0591486467403187\\
76 0.227768359471391\\
77 0.298578014526076\\
78 0.311687856876308\\
79 0.251890214987609\\
80 0.44027061430958\\
81 0.266643494329535\\
82 0.190136919555009\\
83 0.237132981538585\\
84 0.206371938399975\\
85 0.217902674818102\\
86 0.21828361859107\\
87 0.216982505014474\\
88 0.226056250119249\\
89 0.214834998535182\\
90 0.232633409341128\\
91 0.133098459553168\\
92 -0.0269140342685651\\
93 0.00209093644061895\\
94 0.000731481921205618\\
95 0.0406713926412999\\
96 0.0403532934818495\\
97 0.0304070847012692\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.603128858080511\\
2 -0.195759348436035\\
3 -0.198753074311718\\
4 -0.130781234160369\\
5 -0.185187719389657\\
6 -0.190222373796232\\
7 -0.166192163716051\\
8 -0.151870187675767\\
9 -0.249607356886087\\
10 -0.356785595857969\\
11 -0.343132932904463\\
12 -0.253048213872004\\
13 -0.231911699932577\\
14 -0.23204298568472\\
15 -0.229794631633875\\
16 -0.20642101488229\\
17 -0.22258679972648\\
18 -0.233851488759005\\
19 -0.239827218416604\\
20 -0.190912733074156\\
21 -0.226323006072636\\
22 -0.218880818168945\\
23 -0.20557935758405\\
24 -0.212632599995677\\
25 -0.259285513856423\\
26 -0.216268676247277\\
27 -0.198772208223272\\
28 -0.20684780190055\\
29 -0.253842655211572\\
30 -0.153685628582126\\
31 -0.260718425750346\\
32 -0.493568223172857\\
33 -0.0696830674253215\\
34 -0.116497713437707\\
35 -0.251122650009236\\
36 -0.19162773771105\\
37 -0.179171120924448\\
38 -0.12945160639065\\
39 -0.124766902941845\\
40 -0.155682954280223\\
41 -0.119010476445331\\
42 -0.28966517215183\\
43 -0.0891366826066499\\
44 -0.275655487486066\\
45 -0.251657416693001\\
46 -0.256628457349615\\
47 -0.270584577896921\\
48 -0.324233714563055\\
49 -0.341384756204008\\
50 -0.203871028313204\\
51 -0.23293584408156\\
52 -0.427082183557303\\
53 -0.231791658711082\\
54 -0.365238257038241\\
55 -0.034224572394604\\
56 -0.229293114144911\\
57 -0.369047712127387\\
58 -0.429910455477329\\
59 -0.435235796129527\\
60 -0.191277528083891\\
61 -0.422890206748276\\
62 -0.248679775664792\\
63 -0.863067736245039\\
64 -0.494965381295824\\
65 -0.136627305151101\\
66 -0.0208565311962765\\
67 -0.28759530520741\\
68 -0.166908514590751\\
69 -0.176114472647773\\
70 -0.22353723094433\\
71 -0.234281156679851\\
72 -0.250828083822733\\
73 -0.232093668291408\\
74 -0.181184523877978\\
75 -0.157763311844244\\
76 -0.257136989116254\\
77 -0.378906626043215\\
78 -0.4375505002446\\
79 -0.187969614462602\\
80 -0.387836524443652\\
81 -0.200597446402653\\
82 -0.104368660856321\\
83 -0.143977869754735\\
84 -0.0285837235356847\\
85 -0.085897534517428\\
86 -0.0533709744376978\\
87 -0.051145991408964\\
88 0.0932945634545244\\
89 0.072634915265682\\
90 0.0574854513421819\\
91 0.126051578221628\\
92 0.175350508973975\\
93 0.155299927305504\\
94 0.156381057781232\\
95 0.214897001733973\\
96 0.0822386132354735\\
97 0.12167868353643\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.20315152731445\\
2 -1.06455082697411\\
3 -1.08017220901002\\
4 -1.16081968582798\\
5 -1.15225122889389\\
6 -1.15870688434286\\
7 -1.13422236427825\\
8 -1.12407310104436\\
9 -1.22962788795388\\
10 -1.39133613535806\\
11 -1.37661884549692\\
12 -1.32372835401626\\
13 -1.31746183843631\\
14 -1.31703129741749\\
15 -1.26545388944785\\
16 -1.26472535623183\\
17 -1.27708280764901\\
18 -1.27212581947424\\
19 -1.31088556336975\\
20 -1.50148239548483\\
21 -1.31147543833689\\
22 -1.36708817076822\\
23 -1.44540675070716\\
24 -1.21232560749993\\
25 -1.0522260772379\\
26 -1.18340898951941\\
27 -1.23367978968172\\
28 -1.20733153695099\\
29 -1.17995174844617\\
30 -1.16976227446308\\
31 -1.15903400910126\\
32 -1.13760645808035\\
33 -1.02029646497123\\
34 -1.04715409694471\\
35 -1.18019101475795\\
36 -1.07123536377994\\
37 -1.05752449539526\\
38 -0.984469631431429\\
39 -0.979953536000481\\
40 -1.01675179417474\\
41 -0.995639587163471\\
42 -1.03599036308047\\
43 -0.987501531849826\\
44 -1.06220399775419\\
45 -1.05362585328141\\
46 -1.05481346541175\\
47 -1.06834267513167\\
48 -1.11419924593149\\
49 -1.11704696558038\\
50 -1.15955406300593\\
51 -1.13983059586729\\
52 -1.12461435746612\\
53 -1.1241412038921\\
54 -1.13573342171003\\
55 -0.972012476359568\\
56 -1.03598702816931\\
57 -1.07525386073164\\
58 -1.08987220524696\\
59 -1.0883093091122\\
60 -1.20900381844838\\
61 -1.13305155028233\\
62 -1.19817863866995\\
63 -1.29390548929165\\
64 -1.16648960410171\\
65 -0.997529058346288\\
66 -0.986914068132265\\
67 -1.00919424426985\\
68 -0.989439633645253\\
69 -0.999086436152246\\
70 -1.08237050596195\\
71 -1.09145643237607\\
72 -1.01671230849316\\
73 -1.05222335662323\\
74 -1.06883356993159\\
75 -1.13952721176103\\
76 -0.916335528293412\\
77 -0.640775597605776\\
78 -0.577196688436001\\
79 -0.879799594007129\\
80 -0.674499290686299\\
81 -0.857699110718309\\
82 -0.949196741660444\\
83 -0.91949155585308\\
84 -0.933020225569641\\
85 -0.844856569093688\\
86 -0.909282659298283\\
87 -0.913467501725482\\
88 -1.03646733825866\\
89 -0.930320138993359\\
90 -0.632081606971272\\
91 -0.718037802308303\\
92 -0.694834031672106\\
93 -0.689414469227892\\
94 -0.689482804933344\\
95 -0.648983637826348\\
96 -0.758018945527406\\
97 -0.745562170674813\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.401853462789365\\
2 0.00604158116012321\\
3 -0.0184606113312206\\
4 -0.128432955412123\\
5 -0.11886324637316\\
6 -0.122667143252229\\
7 -0.10521336660542\\
8 -0.0915616675998184\\
9 -0.224330934007558\\
10 -0.392343546897535\\
11 -0.374920089142818\\
12 -0.244056078030249\\
13 -0.128239823870057\\
14 -0.130880121341291\\
15 -0.380547054140968\\
16 -0.20412638514046\\
17 -0.273687021747494\\
18 -0.254166869115376\\
19 -0.182880692459064\\
20 -0.0327029184408754\\
21 -0.185837048688143\\
22 -0.141609536052632\\
23 -0.0899040858728414\\
24 -0.36792066653472\\
25 -0.526026312736097\\
26 -0.369587026143889\\
27 -0.304647639005778\\
28 -0.342451579508625\\
29 -0.458725021043324\\
30 -0.292869021669444\\
31 -0.33249031046314\\
32 -0.427327092321242\\
33 -0.277404660415059\\
34 -0.31657755723139\\
35 -0.444196440773163\\
36 -0.407054109743326\\
37 -0.408790625693887\\
38 -0.430498821310404\\
39 -0.43213213455931\\
40 -0.431599855473687\\
41 -0.433961935258947\\
42 -0.500871193764109\\
43 -0.475367025225277\\
44 -0.461452890315156\\
45 -0.445048025260632\\
46 -0.440299635197705\\
47 -0.419829523093204\\
48 -0.385919839322777\\
49 -0.38061997210238\\
50 -0.355499710947564\\
51 -0.350113707043438\\
52 -0.29545905163974\\
53 -0.343563569988553\\
54 -0.286166754691669\\
55 -0.415689793428446\\
56 -0.351685245179956\\
57 -0.305683621648086\\
58 -0.250747722319355\\
59 -0.247028407047159\\
60 -0.364779993825883\\
61 -0.184159911984221\\
62 -0.350655593202692\\
63 -0.177006878880446\\
64 -0.266968378472399\\
65 -0.340931110825176\\
66 -0.367913217041122\\
67 -0.205061465599587\\
68 -0.288885712289845\\
69 -0.245209735357659\\
70 -0.135872081854372\\
71 -0.127693535928519\\
72 -0.124177344745251\\
73 -0.149951190670847\\
74 -0.109826699113091\\
75 -0.10140270527222\\
76 -0.178387541517311\\
77 -0.239460399464213\\
78 -0.244744770542269\\
79 -0.261663029135961\\
80 -0.343395317722408\\
81 -0.255783050745585\\
82 -0.196322735450859\\
83 -0.220484466082312\\
84 -0.147296898685799\\
85 -0.246527783764668\\
86 -0.197171040267327\\
87 -0.191574033282095\\
88 -0.106002129433767\\
89 -0.153295964207553\\
90 -0.190477772104224\\
91 -0.149534635191328\\
92 -0.0458898222372192\\
93 -0.134219689510177\\
94 -0.132727966019832\\
95 -0.284452848398348\\
96 -0.126407590655662\\
97 -0.158172423509551\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.93814774612777\\
2 1.50359763564937\\
3 1.47833925377055\\
4 1.39903922280709\\
5 1.43694361978902\\
6 1.44207042641862\\
7 1.42839940371443\\
8 1.4200653581615\\
9 1.44855912719515\\
10 1.3755242141042\\
11 1.39151557408532\\
12 1.46975579182158\\
13 1.47563092502749\\
14 1.47555439322629\\
15 1.45003511830463\\
16 1.44458651694262\\
17 1.42498991014502\\
18 1.44018051064669\\
19 1.44720597325293\\
20 1.47405630566785\\
21 1.42855614401253\\
22 1.41535379870693\\
23 1.38829831704992\\
24 1.40910509138638\\
25 1.4744116596266\\
26 1.48374145523435\\
27 1.4811735012907\\
28 1.48490809225349\\
29 1.5307453364473\\
30 1.41613768206325\\
31 1.41531958684941\\
32 1.32954623915312\\
33 1.23956513660555\\
34 1.28187844963567\\
35 1.45143635918279\\
36 1.34124980936948\\
37 1.32754063713743\\
38 1.26799107797943\\
39 1.23465859258113\\
40 1.26199758489948\\
41 1.26602915809637\\
42 1.26043841600368\\
43 1.3283302388155\\
44 1.26782094706141\\
45 1.27245201873516\\
46 1.27632558272997\\
47 1.28908048039734\\
48 1.33061490373183\\
49 1.34174973325505\\
50 1.2231550719136\\
51 1.2558769804831\\
52 1.41640410058328\\
53 1.26213778870183\\
54 1.40258288976746\\
55 1.07406653172692\\
56 1.14513320705784\\
57 1.19014936353501\\
58 1.25468371688388\\
59 1.26122989651536\\
60 1.07409545098836\\
61 1.20562949055214\\
62 1.10287263348579\\
63 1.29303656305795\\
64 1.19672538758755\\
65 1.16659950570441\\
66 1.13110032597051\\
67 1.16870253761679\\
68 1.1575039281838\\
69 1.1829244138224\\
70 1.16285149547804\\
71 1.14594167237851\\
72 1.21087021693789\\
73 1.12138841268079\\
74 1.18330137388321\\
75 1.19855347060022\\
76 1.16877773343905\\
77 1.17862796911967\\
78 1.12773987022064\\
79 1.25856575696221\\
80 1.13886653822925\\
81 1.332209553101\\
82 1.44468847310418\\
83 1.33339394568371\\
84 1.50159254319385\\
85 1.43153491274467\\
86 1.49382686357669\\
87 1.51122249128108\\
88 1.83544622136622\\
89 1.73462117960672\\
90 1.60715914448151\\
91 1.73883799455608\\
92 1.80538566682463\\
93 1.7753525986131\\
94 1.77519378053059\\
95 1.7500226539391\\
96 1.91005955569459\\
97 1.86790441019274\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.931845101755851\\
2 1.03118292500921\\
3 1.02267234280059\\
4 1.02922826417777\\
5 0.983266308054745\\
6 0.977351959787555\\
7 0.984427734004373\\
8 0.985629463629933\\
9 1.01759752474936\\
10 1.11002564356325\\
11 1.09888662055605\\
12 0.990736485098915\\
13 0.914354666938455\\
14 0.915077915672178\\
15 1.00777429408585\\
16 0.915026258432606\\
17 0.969563848257425\\
18 0.932895626789433\\
19 0.828187165759661\\
20 0.688096460001857\\
21 0.77671487421063\\
22 0.76983952069629\\
23 0.744245640818398\\
24 0.876498559377735\\
25 0.920538847914985\\
26 0.929722440907812\\
27 0.925331302228575\\
28 0.934948575945897\\
29 1.00510313095271\\
30 0.833713803132794\\
31 0.942153233050605\\
32 1.2592520741846\\
33 0.839823707071206\\
34 0.915342716567325\\
35 1.17876182790669\\
36 1.06339184075688\\
37 1.04717171745697\\
38 0.912503931753014\\
39 0.873387690221259\\
40 1.01308488473848\\
41 0.993900001329326\\
42 1.08188771245844\\
43 0.934013010323207\\
44 1.1219111434304\\
45 1.0716599882052\\
46 1.06673600641462\\
47 1.0512056236839\\
48 1.01873395926224\\
49 1.01017788549044\\
50 1.04754187864177\\
51 1.05189226761852\\
52 1.03500274607889\\
53 1.04179670765019\\
54 1.04596621975354\\
55 1.01058845841125\\
56 1.03226694234184\\
57 1.05389392423344\\
58 1.08799374183656\\
59 1.09044751687163\\
60 0.882523182346902\\
61 1.1764607558718\\
62 0.93333221579688\\
63 1.30639350179163\\
64 1.17165668124793\\
65 0.939359581375662\\
66 0.865033894851986\\
67 1.20982384517231\\
68 1.04478051212974\\
69 1.08973287441297\\
70 1.38786335540184\\
71 1.47214406056456\\
72 1.28769418623589\\
73 1.43093701846586\\
74 1.32155250657108\\
75 1.25035816738372\\
76 1.12328331724369\\
77 1.0197334299882\\
78 1.02115719107117\\
79 0.896808484055322\\
80 0.929443603338197\\
81 0.892288768345598\\
82 0.882272067857343\\
83 0.879259014168061\\
84 0.853524810476395\\
85 0.831403829113957\\
86 0.834948795493916\\
87 0.83568632664773\\
88 0.908909622647997\\
89 0.936055766256535\\
90 1.25698605007536\\
91 1.12660919943081\\
92 0.939791874913703\\
93 0.984820540292163\\
94 0.984521141983129\\
95 1.01349701229899\\
96 0.866936895396192\\
97 0.87672283355645\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.795913530465489\\
2 0.684051147053228\\
3 0.710154793286945\\
4 0.842172905844592\\
5 0.783483528823519\\
6 0.778196176538081\\
7 0.800942192890448\\
8 0.810974804755232\\
9 0.768815743808949\\
10 0.742597093688541\\
11 0.744414388181836\\
12 0.798178013812846\\
13 0.836802531107044\\
14 0.836539451066971\\
15 0.822310210209023\\
16 0.788232396299176\\
17 0.81237806668257\\
18 0.800217118866964\\
19 0.750846918978017\\
20 0.70135623782422\\
21 0.748757381227814\\
22 0.740382301477551\\
23 0.785083540824541\\
24 0.644261746451535\\
25 0.510729794463332\\
26 0.618730065007387\\
27 0.653250020935096\\
28 0.633575927090496\\
29 0.583319374365522\\
30 0.639489734039492\\
31 0.581683423657108\\
32 0.43239398166823\\
33 0.558869394521077\\
34 0.554370504733749\\
35 0.592203511313745\\
36 0.565516028985046\\
37 0.564740911432007\\
38 0.509200462873002\\
39 0.497346645975342\\
40 0.531406380299564\\
41 0.512739966117521\\
42 0.5738689321389\\
43 0.523314057128257\\
44 0.567759287432\\
45 0.529287816899131\\
46 0.515332943892358\\
47 0.460037494612737\\
48 0.416325987760385\\
49 0.408700573134123\\
50 0.433270745262669\\
51 0.434862157440566\\
52 0.465400844169767\\
53 0.468446084379786\\
54 0.46969010075409\\
55 0.595816985884766\\
56 0.55475749538161\\
57 0.529847082460268\\
58 0.504164525196888\\
59 0.501311615457288\\
60 0.49922905219776\\
61 0.494106716007343\\
62 0.555430400624193\\
63 0.536797517485213\\
64 0.448143050279114\\
65 0.40373113228403\\
66 0.395429702096253\\
67 0.363604430238202\\
68 0.415963213040946\\
69 0.303534901635373\\
70 -0.230841377936441\\
71 -0.324460871458302\\
72 -0.177658438858582\\
73 -0.209346218543253\\
74 -0.234800655924454\\
75 -0.201087084106335\\
76 -0.344219764839009\\
77 -0.423769587401325\\
78 -0.433191464282736\\
79 -0.372375031094466\\
80 -0.421924658510002\\
81 -0.347965623309405\\
82 -0.360307960981797\\
83 -0.309565431107489\\
84 -0.314010105870108\\
85 -0.259829285389564\\
86 -0.292375790694794\\
87 -0.298359939824723\\
88 -0.320117382927046\\
89 -0.367538591576181\\
90 -0.476686711583914\\
91 -0.28789109524945\\
92 -0.0832728010928658\\
93 -0.142899732624149\\
94 -0.142801167617603\\
95 -0.197588855283038\\
96 0.0172798288610673\\
97 -0.0465762625785534\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.98303658121175\\
2 -1.64795628211833\\
3 -1.64688086455281\\
4 -1.48855208780676\\
5 -1.6150611420008\\
6 -1.62415487821306\\
7 -1.62383265508364\\
8 -1.62842186014952\\
9 -1.60346206353108\\
10 -1.60554436729225\\
11 -1.59974622134649\\
12 -1.51181376102567\\
13 -1.41601013802614\\
14 -1.41727057223146\\
15 -1.54203678299947\\
16 -1.34302228454294\\
17 -1.42673642662969\\
18 -1.37435548334886\\
19 -1.26022399709283\\
20 -1.15935472575681\\
21 -1.17500943724326\\
22 -1.18749768873694\\
23 -1.22056475039921\\
24 -1.22086502052184\\
25 -1.322438865877\\
26 -1.19644070907943\\
27 -1.15116211062583\\
28 -1.17862917203561\\
29 -1.27340338627899\\
30 -1.13986588111439\\
31 -1.23320915748833\\
32 -1.46119139543675\\
33 -1.20911494008748\\
34 -1.23551401159996\\
35 -1.29046621832106\\
36 -1.2465510403826\\
37 -1.23536569649306\\
38 -1.20268102693773\\
39 -1.18979696689086\\
40 -1.28691852012086\\
41 -1.26102506650469\\
42 -1.33589023249289\\
43 -1.22926493081917\\
44 -1.32236765447365\\
45 -1.32667184217942\\
46 -1.31826215135616\\
47 -1.25651725228694\\
48 -1.20006880881113\\
49 -1.19279865657139\\
50 -1.26874589536691\\
51 -1.24455292393175\\
52 -1.18171231511937\\
53 -1.22091060561413\\
54 -1.20320467232268\\
55 -1.25484854194787\\
56 -1.23465982483842\\
57 -1.24515652608124\\
58 -1.26177940123552\\
59 -1.26117358790187\\
60 -1.20147795901374\\
61 -1.21716155539258\\
62 -1.11822955562879\\
63 -1.27602716096685\\
64 -1.1987342366452\\
65 -1.16835777481749\\
66 -1.21713038494666\\
67 -1.08645145097476\\
68 -1.18803487269897\\
69 -1.071932011759\\
70 -0.623173441700828\\
71 -0.51888418753317\\
72 -0.731132967193912\\
73 -0.584099584704986\\
74 -0.781746534441686\\
75 -0.874481869382888\\
76 -0.798632482998995\\
77 -0.775623859321781\\
78 -0.780747280690583\\
79 -0.753636785753722\\
80 -0.8214512454244\\
81 -0.70787275573214\\
82 -0.680078619206017\\
83 -0.694275604612549\\
84 -0.714530263410505\\
85 -0.674595927529275\\
86 -0.690608878128418\\
87 -0.685249142323562\\
88 -0.572373085198036\\
89 -0.629274574885341\\
90 -0.574362431717386\\
91 -0.642256342080849\\
92 -0.649413845558936\\
93 -0.687756059958189\\
94 -0.686142167252975\\
95 -0.77706578226915\\
96 -0.552542887406048\\
97 -0.588325033940721\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.2149833902232\\
2 -0.953033480271061\\
3 -0.953899441825528\\
4 -0.892676817053417\\
5 -0.919126187334459\\
6 -0.916224256555921\\
7 -0.945200586281919\\
8 -0.953076057504648\\
9 -0.951343276086658\\
10 -0.964787604427172\\
11 -0.966597935420891\\
12 -1.01016997454155\\
13 -1.05296084909723\\
14 -1.05203133966204\\
15 -0.960789802918139\\
16 -1.06038124216573\\
17 -1.0327141674327\\
18 -1.04448033930879\\
19 -1.05240017110176\\
20 -1.00051353584971\\
21 -1.07263769589657\\
22 -1.05399548331755\\
23 -1.027736869536\\
24 -1.20024241051337\\
25 -1.33387876368061\\
26 -1.2141641384785\\
27 -1.18708536973359\\
28 -1.19078665212727\\
29 -1.17332254097868\\
30 -1.18868007995012\\
31 -1.17643024474811\\
32 -1.18773231494261\\
33 -1.01720014162349\\
34 -1.0393799346389\\
35 -1.10641455611663\\
36 -1.05675119964167\\
37 -1.03212996080153\\
38 -0.865775967949764\\
39 -0.817110664108229\\
40 -1.01075740621387\\
41 -0.952483987899642\\
42 -1.12787487846383\\
43 -0.946234802590554\\
44 -1.12244580119879\\
45 -1.07401365038063\\
46 -1.0726020991595\\
47 -1.08565187982659\\
48 -1.10773449138989\\
49 -1.12110664631708\\
50 -1.01329386982267\\
51 -1.03330055304216\\
52 -1.12033036885295\\
53 -0.990431105054643\\
54 -1.10510559981343\\
55 -0.808494753856265\\
56 -0.93609540366255\\
57 -1.07935759761322\\
58 -1.14767167186615\\
59 -1.15268615650636\\
60 -0.977480039984426\\
61 -1.18484336425389\\
62 -1.11587923083348\\
63 -1.11287282494601\\
64 -1.11699643018913\\
65 -1.16417692505016\\
66 -1.22651669935197\\
67 -1.06634600834024\\
68 -1.18612715830771\\
69 -1.14141362857231\\
70 -0.778749896420084\\
71 -0.713627843225133\\
72 -0.834329306825425\\
73 -0.748119121526384\\
74 -0.779630060303869\\
75 -0.811888024481976\\
76 -0.737912519654166\\
77 -0.653496000901489\\
78 -0.636175828009654\\
79 -0.703546843509403\\
80 -0.61913500354014\\
81 -0.81478842012272\\
82 -0.940551240585662\\
83 -0.779807382738402\\
84 -0.947703661487337\\
85 -0.801352305928545\\
86 -0.881600047370045\\
87 -0.900268030565417\\
88 -1.01708467000411\\
89 -1.01698616409422\\
90 -0.666363421856121\\
91 -0.847712003227124\\
92 -1.06996320182757\\
93 -0.988613518648906\\
94 -0.990163996035694\\
95 -0.951460089549605\\
96 -1.0457805348743\\
97 -1.06046696179161\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.627337400652212\\
2 0.442357532430379\\
3 0.463454370650882\\
4 0.604228393563892\\
5 0.483796843178512\\
6 0.467075102879061\\
7 0.510980916833159\\
8 0.524455193490608\\
9 0.456298578961698\\
10 0.411589781367389\\
11 0.410166012667384\\
12 0.370903711615875\\
13 0.342357512190679\\
14 0.34237087624514\\
15 0.320087193561326\\
16 0.356092674732603\\
17 0.32657355334847\\
18 0.350365171528692\\
19 0.412660356414431\\
20 0.498435977806056\\
21 0.428801358577517\\
22 0.407450251233358\\
23 0.41038497372891\\
24 0.459366517011316\\
25 0.460645827569975\\
26 0.538891730840047\\
27 0.551027990208778\\
28 0.539683923136231\\
29 0.538999428780714\\
30 0.504425738061738\\
31 0.537554841323927\\
32 0.492002761725375\\
33 0.394948779180124\\
34 0.454060084072267\\
35 0.796427676856086\\
36 0.666814341570635\\
37 0.648484598410914\\
38 0.634573713763781\\
39 0.614537710953632\\
40 0.749747344361458\\
41 0.684944971266899\\
42 0.928432361482205\\
43 0.671962505159829\\
44 0.966539667179161\\
45 0.900305169296426\\
46 0.884916513661913\\
47 0.823517110787231\\
48 0.753189698594273\\
49 0.739546776782454\\
50 0.788177227365126\\
51 0.77208638532325\\
52 0.710340560822168\\
53 0.770112458722257\\
54 0.718223093487922\\
55 0.848047736973554\\
56 0.800980044821195\\
57 0.725278410643736\\
58 0.667463398894753\\
59 0.66706011185385\\
60 0.65510897738016\\
61 0.934576193523839\\
62 0.692669366018318\\
63 0.948945439736385\\
64 0.750428284802283\\
65 0.605209194512115\\
66 0.53635243689369\\
67 0.613550022769143\\
68 0.598742951076012\\
69 0.595133179961389\\
70 0.484642932146024\\
71 0.473272552486157\\
72 0.460258634137803\\
73 0.458135590693406\\
74 0.464022539590386\\
75 0.474790838455945\\
76 0.454529583231317\\
77 0.426516250551786\\
78 0.429092205708749\\
79 0.352446029702636\\
80 0.396663749479643\\
81 0.342476581250834\\
82 0.3451985826353\\
83 0.321690087095208\\
84 0.371343721639962\\
85 0.323342605899746\\
86 0.360008415827796\\
87 0.367428081811264\\
88 0.456043443483425\\
89 0.280843952452162\\
90 -0.0698534955668496\\
91 0.106878134365497\\
92 0.129981769921569\\
93 0.122962382930808\\
94 0.124473258534568\\
95 0.0369255403855773\\
96 0.200179650697557\\
97 0.210804670286981\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.66836102064338\\
2 -1.32644827709616\\
3 -1.32971131793154\\
4 -1.31691836782328\\
5 -1.30958096030194\\
6 -1.30293141171678\\
7 -1.32672814334777\\
8 -1.3363459325409\\
9 -1.29839067937086\\
10 -1.28131117488798\\
11 -1.28017873238986\\
12 -1.19976852794939\\
13 -1.13117135694633\\
14 -1.13175132939367\\
15 -1.16252875784583\\
16 -1.1069146258986\\
17 -1.13002437703345\\
18 -1.13535930683941\\
19 -1.13117158161827\\
20 -1.08999987647098\\
21 -1.06772746978584\\
22 -1.11436865230828\\
23 -1.21042833078667\\
24 -0.763354784289451\\
25 -0.613609544712771\\
26 -0.669667588328944\\
27 -0.674158780042691\\
28 -0.671596329597531\\
29 -0.675947016560711\\
30 -0.635153441454076\\
31 -0.604150687059236\\
32 -0.416839198254487\\
33 -0.645385473518793\\
34 -0.591062617917161\\
35 -0.327183417581129\\
36 -0.400861909955461\\
37 -0.414931369430697\\
38 -0.460449341981968\\
39 -0.475114284203032\\
40 -0.5456212120751\\
41 -0.527899516966248\\
42 -0.613115206297894\\
43 -0.512536493902348\\
44 -0.586142496373444\\
45 -0.554050040689748\\
46 -0.551530038941291\\
47 -0.594918258339697\\
48 -0.65982882313119\\
49 -0.666960475314666\\
50 -0.5688775814758\\
51 -0.588708227645991\\
52 -0.652661459200625\\
53 -0.567787239139285\\
54 -0.614357715434326\\
55 -0.544320518855069\\
56 -0.560900302798061\\
57 -0.553736531731027\\
58 -0.567570744899599\\
59 -0.57002433145142\\
60 -0.376173953266752\\
61 -0.518609369383159\\
62 -0.482262881772215\\
63 -0.496603591397247\\
64 -0.41640092109418\\
65 -0.327015491655116\\
66 -0.317587100819275\\
67 -0.276707017931867\\
68 -0.262094697452489\\
69 -0.274599077654369\\
70 -0.360954546300638\\
71 -0.348331847625523\\
72 -0.376284937493793\\
73 -0.380312827505232\\
74 -0.398380997537841\\
75 -0.415793374710812\\
76 -0.284832240389184\\
77 -0.174415469722734\\
78 -0.149965042430771\\
79 -0.345926039390178\\
80 -0.157686728000912\\
81 -0.277958253900183\\
82 -0.339815330057103\\
83 -0.367993702556589\\
84 -0.426665802804286\\
85 -0.519688851374259\\
86 -0.442023069855327\\
87 -0.429849690615897\\
88 -0.36170933226496\\
89 -0.368544846959949\\
90 -0.363633102312175\\
91 -0.25694535692413\\
92 -0.163485005570468\\
93 -0.206814783288696\\
94 -0.205880659825811\\
95 -0.270401146536452\\
96 -0.127429486707217\\
97 -0.118579895589226\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.723841089596045\\
2 -0.525551727313193\\
3 -0.512317337247329\\
4 -0.482021159118783\\
5 -0.463167929571171\\
6 -0.460675273786887\\
7 -0.469126613211792\\
8 -0.472565133222083\\
9 -0.417065930086101\\
10 -0.252021174725259\\
11 -0.277844080331154\\
12 -0.427474770572548\\
13 -0.538667346491529\\
14 -0.536799489315985\\
15 -0.367324926007496\\
16 -0.515999146682129\\
17 -0.458629327852621\\
18 -0.486596589846056\\
19 -0.562309689187566\\
20 -0.675420436500239\\
21 -0.538269816492726\\
22 -0.574047116009715\\
23 -0.608060200410569\\
24 -0.444335794006095\\
25 -0.35332660582878\\
26 -0.429421857775501\\
27 -0.451774923896541\\
28 -0.433876222204256\\
29 -0.367433185637449\\
30 -0.482802954732484\\
31 -0.402700202457632\\
32 -0.130901988065297\\
33 -0.61474457752541\\
34 -0.536613604708222\\
35 -0.389028181906901\\
36 -0.384609650522879\\
37 -0.382502519750077\\
38 -0.416608291084579\\
39 -0.426224001870354\\
40 -0.43408079181582\\
41 -0.445384893330565\\
42 -0.411864431745894\\
43 -0.480155679383177\\
44 -0.302128734778518\\
45 -0.350841698993005\\
46 -0.354906619803998\\
47 -0.356514251768853\\
48 -0.370629371284485\\
49 -0.376471385607939\\
50 -0.31390829379537\\
51 -0.30828029807567\\
52 -0.219714279958067\\
53 -0.311098330683404\\
54 -0.24847433832383\\
55 -0.425844312612201\\
56 -0.368900993429367\\
57 -0.266790589389395\\
58 -0.193056561830271\\
59 -0.186760668358271\\
60 -0.460666599747397\\
61 -0.236982166357126\\
62 -0.289005815483907\\
63 -0.260395662629422\\
64 -0.267337520133427\\
65 -0.207814345547417\\
66 -0.169661648983943\\
67 -0.332128036331521\\
68 -0.261159122402796\\
69 -0.333103097172235\\
70 -0.633536418522303\\
71 -0.68721116471831\\
72 -0.684860832914628\\
73 -0.608272012177884\\
74 -0.615892592695948\\
75 -0.58626568959266\\
76 -0.714686824127622\\
77 -0.860393455362231\\
78 -0.939886597935953\\
79 -0.657419332623233\\
80 -0.900804544342465\\
81 -0.654607897857684\\
82 -0.531138452060714\\
83 -0.66195153799732\\
84 -0.409837931530675\\
85 -0.479731483830012\\
86 -0.462759920800241\\
87 -0.454666973966395\\
88 -0.400370685471179\\
89 -0.417634672723901\\
90 -0.37049431587637\\
91 -0.320117763452614\\
92 -0.184253930936347\\
93 -0.261614984356364\\
94 -0.259263880031328\\
95 -0.385219741451673\\
96 -0.173559501584827\\
97 -0.234003341110554\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.111050280743528\\
2 0.0724048800601487\\
3 0.0959078539985169\\
4 0.134203498711529\\
5 0.128592734805029\\
6 0.131069246045877\\
7 0.108941564664388\\
8 0.0984838167580023\\
9 0.18034935851826\\
10 0.316537809593644\\
11 0.302539940704109\\
12 0.255242669979248\\
13 0.175607925416709\\
14 0.177512750275436\\
15 0.360619838726986\\
16 0.194431150003237\\
17 0.289807498595343\\
18 0.240841700037832\\
19 0.164701862153127\\
20 0.0658978034970468\\
21 0.152210448792822\\
22 0.106883970575847\\
23 0.0467303808849567\\
24 0.153588152191049\\
25 0.177171841386584\\
26 0.157438545910851\\
27 0.170978593082559\\
28 0.168123916027839\\
29 0.143388684709563\\
30 0.238403534817903\\
31 0.141262165195695\\
32 -0.200018889425208\\
33 0.55189796483783\\
34 0.436113426831178\\
35 0.000176967762091793\\
36 0.23823830761271\\
37 0.279866732899197\\
38 0.421489682892369\\
39 0.444604549937597\\
40 0.382916506754744\\
41 0.400989095415877\\
42 0.410344102524978\\
43 0.374136580524034\\
44 0.495097081343096\\
45 0.459919870858821\\
46 0.452489184609039\\
47 0.438334423107427\\
48 0.439066645545602\\
49 0.446008303496306\\
50 0.368149750304104\\
51 0.383730346630597\\
52 0.470056505402661\\
53 0.374252803541222\\
54 0.444245430470199\\
55 0.23795680986099\\
56 0.32948020459693\\
57 0.4192744724755\\
58 0.52374070088461\\
59 0.531396441892713\\
60 0.31608496713321\\
61 0.65235003504608\\
62 0.362222638855195\\
63 1.22342001801055\\
64 0.788215594358173\\
65 0.532354093892867\\
66 0.457084533234638\\
67 0.726440957944704\\
68 0.587698707201276\\
69 0.687341737017629\\
70 1.06226174381945\\
71 1.12215229371461\\
72 1.01721113842874\\
73 1.06086787570301\\
74 0.995602493326902\\
75 0.95931479982757\\
76 0.897449731575367\\
77 0.892000723242172\\
78 0.89973116753226\\
79 0.825587443439704\\
80 0.955110461389346\\
81 0.816278291896568\\
82 0.745834838303399\\
83 0.800197298108572\\
84 0.718185333794434\\
85 0.765407862778568\\
86 0.759815496132759\\
87 0.750992240056459\\
88 0.775742465355182\\
89 0.778916218889299\\
90 0.715569966640256\\
91 0.869465768463841\\
92 1.03990914311626\\
93 0.996281176352277\\
94 0.997735938774041\\
95 0.932258448423149\\
96 0.880516031338466\\
97 0.839472477960498\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.5624143069241\\
2 -1.2105448769983\\
3 -1.22336083404213\\
4 -1.29127753608888\\
5 -1.27386463564126\\
6 -1.27225610070486\\
7 -1.29583841762422\\
8 -1.3080169360397\\
9 -1.23730078145094\\
10 -1.13354953974831\\
11 -1.14946589003751\\
12 -1.29726254209327\\
13 -1.43995042861555\\
14 -1.43823097068796\\
15 -1.35951337544674\\
16 -1.41781315274586\\
17 -1.37428969464264\\
18 -1.39238631456716\\
19 -1.43104664679302\\
20 -1.47067783504449\\
21 -1.46009784688202\\
22 -1.45230115490975\\
23 -1.38698659727166\\
24 -1.37378737353022\\
25 -1.36201909138139\\
26 -1.23594338472232\\
27 -1.18505405007301\\
28 -1.20970933816035\\
29 -1.24458946476548\\
30 -1.19080878881715\\
31 -1.2485704750282\\
32 -1.29365753308851\\
33 -1.41328379507688\\
34 -1.38208734813812\\
35 -1.35358104466688\\
36 -1.32823465096946\\
37 -1.31019153572007\\
38 -1.23289095818712\\
39 -1.23352391801406\\
40 -1.14679852289263\\
41 -1.16414478878597\\
42 -1.09028895037929\\
43 -1.12628966186901\\
44 -1.139866544701\\
45 -1.11737109175961\\
46 -1.11596441363043\\
47 -1.09874633425232\\
48 -1.07729607689409\\
49 -1.07353276799291\\
50 -1.03199122712186\\
51 -1.04380110061486\\
52 -1.09815447631136\\
53 -1.01508350174046\\
54 -1.09985045136218\\
55 -0.909954126780953\\
56 -0.926550907648015\\
57 -0.962016525685118\\
58 -0.95173903483408\\
59 -0.950659652447865\\
60 -0.945545293075086\\
61 -0.965561813171886\\
62 -0.954203075149085\\
63 -1.20997010480101\\
64 -1.07009542619889\\
65 -0.964707868143376\\
66 -0.885417204463548\\
67 -1.0923740218142\\
68 -0.982417320254235\\
69 -1.05545012030009\\
70 -1.3817602908246\\
71 -1.45219564707195\\
72 -1.33390747531541\\
73 -1.37641292386629\\
74 -1.40871546739846\\
75 -1.43842112246376\\
76 -1.35286742704253\\
77 -1.29899690129623\\
78 -1.28979041770721\\
79 -1.32746815883017\\
80 -1.30309678160732\\
81 -1.35014221193834\\
82 -1.35606366470197\\
83 -1.34751978419324\\
84 -1.31831884035544\\
85 -1.31157536389462\\
86 -1.34615309630233\\
87 -1.3518525196661\\
88 -1.41909620584197\\
89 -1.36951060150207\\
90 -1.3530578266867\\
91 -1.41935864097019\\
92 -1.43099978265147\\
93 -1.39569338466192\\
94 -1.39756908377033\\
95 -1.35702677022571\\
96 -1.56411152348054\\
97 -1.46532997428496\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.262715092267449\\
2 -0.19924864047539\\
3 -0.201565336757645\\
4 -0.189123593436807\\
5 -0.201931617781836\\
6 -0.201352701386822\\
7 -0.215607513859284\\
8 -0.222272286969252\\
9 -0.166443711028231\\
10 -0.0894816720492634\\
11 -0.0948149832096212\\
12 -0.148424115525935\\
13 -0.255600407469931\\
14 -0.253419032948809\\
15 -0.0791107387291196\\
16 -0.216449747126762\\
17 -0.106153946776373\\
18 -0.160651315790594\\
19 -0.2723228316866\\
20 -0.478435603170781\\
21 -0.38954427401044\\
22 -0.418274309333134\\
23 -0.473283832367818\\
24 -0.352809411805201\\
25 -0.218747988500808\\
26 -0.334788239125614\\
27 -0.370695913570239\\
28 -0.35258240471121\\
29 -0.310646880872549\\
30 -0.407018779234979\\
31 -0.288036687801276\\
32 -0.022561625858971\\
33 -0.498001027389237\\
34 -0.401485552272924\\
35 -0.270807901635369\\
36 -0.289888663135133\\
37 -0.282840339586028\\
38 -0.220016735371635\\
39 -0.197124477462153\\
40 -0.366755266372641\\
41 -0.313150152937384\\
42 -0.437807968491935\\
43 -0.347812312107866\\
44 -0.463430840165484\\
45 -0.41043255679984\\
46 -0.401577163936207\\
47 -0.375149378167166\\
48 -0.335560551905494\\
49 -0.328108058843218\\
50 -0.416092228379493\\
51 -0.394908697041054\\
52 -0.327060691820553\\
53 -0.350301856035023\\
54 -0.308124500233885\\
55 -0.442516256324514\\
56 -0.461540549391243\\
57 -0.508914741312911\\
58 -0.586869100094816\\
59 -0.593794545128844\\
60 -0.315263743749053\\
61 -0.545666735863415\\
62 -0.544520991757776\\
63 -0.371940240652291\\
64 -0.307898041806758\\
65 0.0107470595972966\\
66 0.116843342860699\\
67 -0.147135566959135\\
68 0.0487168161528778\\
69 -0.0252740014967844\\
70 -0.332044924466368\\
71 -0.421434089443792\\
72 -0.325321969910943\\
73 -0.304259809545748\\
74 -0.36580884976913\\
75 -0.413364129812592\\
76 -0.328000326296439\\
77 -0.318567245941733\\
78 -0.358009285987329\\
79 -0.199121379324246\\
80 -0.32713777820578\\
81 -0.244786761730758\\
82 -0.17160311158435\\
83 -0.225664348952687\\
84 -0.132163917514704\\
85 -0.169583249053296\\
86 -0.190141496780573\\
87 -0.191453364400764\\
88 -0.157070906967211\\
89 -0.170647951714797\\
90 -0.299896341338781\\
91 -0.260267613064245\\
92 -0.272284874939324\\
93 -0.256617994752746\\
94 -0.256772117902059\\
95 -0.250950262271356\\
96 -0.377839089462315\\
97 -0.35428934964221\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.58851345698111\\
2 -1.42856921567112\\
3 -1.43637086145229\\
4 -1.50353308088798\\
5 -1.42556396557133\\
6 -1.41383115055072\\
7 -1.45345383076843\\
8 -1.47035725683284\\
9 -1.34798849838599\\
10 -1.20156129015848\\
11 -1.21148332427364\\
12 -1.24373808626685\\
13 -1.33348306154574\\
14 -1.33113877349744\\
15 -1.1527336532013\\
16 -1.2764794968219\\
17 -1.23853367348852\\
18 -1.25481781797875\\
19 -1.32404210391574\\
20 -1.56463997661468\\
21 -1.35992911578761\\
22 -1.39903634352871\\
23 -1.45252879075099\\
24 -1.38331145951695\\
25 -1.46353995887739\\
26 -1.34956064554728\\
27 -1.31479728723914\\
28 -1.33608914658956\\
29 -1.3744963742326\\
30 -1.35075424886093\\
31 -1.37366374611033\\
32 -1.41536100671521\\
33 -1.36684761347603\\
34 -1.38883971014458\\
35 -1.48753043951122\\
36 -1.47793904683236\\
37 -1.47253912063493\\
38 -1.39939884462654\\
39 -1.38669223025723\\
40 -1.44255369663914\\
41 -1.40470990200657\\
42 -1.44059309632919\\
43 -1.49506281072273\\
44 -1.37771024797713\\
45 -1.4055671156869\\
46 -1.41371261812205\\
47 -1.44568177534522\\
48 -1.47490294668859\\
49 -1.49163507496444\\
50 -1.24887582721751\\
51 -1.28400883314188\\
52 -1.43754472509342\\
53 -1.27175661751638\\
54 -1.40309252343203\\
55 -1.15121107161881\\
56 -1.2484593480652\\
57 -1.34183775348778\\
58 -1.37351213768875\\
59 -1.37740788817236\\
60 -1.21920919687063\\
61 -1.3566910134751\\
62 -1.31158665844113\\
63 -1.35821904252452\\
64 -1.22781215650122\\
65 -1.16189351285556\\
66 -1.19252318470645\\
67 -1.0856688949546\\
68 -1.21439523557496\\
69 -1.15709238620445\\
70 -0.7529677193555\\
71 -0.690877076901477\\
72 -0.836226238038109\\
73 -0.733310359233693\\
74 -0.799548044155764\\
75 -0.818014975236429\\
76 -0.822570951039005\\
77 -0.658751056449929\\
78 -0.605980410967889\\
79 -0.695684188226173\\
80 -0.608713790318634\\
81 -0.663937522443915\\
82 -0.667192239101263\\
83 -0.701838378169918\\
84 -0.648341421991013\\
85 -0.717819436773698\\
86 -0.658087734973348\\
87 -0.646147318934312\\
88 -0.559961381771334\\
89 -0.577613458512391\\
90 -0.588090549113043\\
91 -0.59731982270599\\
92 -0.639563168392896\\
93 -0.663803920185622\\
94 -0.662625419967361\\
95 -0.717967764870934\\
96 -0.552405662284887\\
97 -0.551380618526465\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.972240419863951\\
2 0.738681326393905\\
3 0.746640583497683\\
4 0.820294918477217\\
5 0.764765488560678\\
6 0.76000588659232\\
7 0.771038253248775\\
8 0.775146436952713\\
9 0.787182648622934\\
10 0.821971591600037\\
11 0.818057569143651\\
12 0.754811205698707\\
13 0.67529037818104\\
14 0.676095031604612\\
15 0.702727950361561\\
16 0.655047882840148\\
17 0.675677649048714\\
18 0.675931414589903\\
19 0.666516839167181\\
20 0.657650934012989\\
21 0.593292934201625\\
22 0.621449042935086\\
23 0.667914683921465\\
24 0.463566643310296\\
25 0.351635102821852\\
26 0.407516918417285\\
27 0.448568537730997\\
28 0.409522572580527\\
29 0.300042756338027\\
30 0.448856961759119\\
31 0.389976586048812\\
32 0.35984491478791\\
33 0.391380464881316\\
34 0.403136669552504\\
35 0.476548501089711\\
36 0.414991596459954\\
37 0.399703156506251\\
38 0.264457778947973\\
39 0.216667818875309\\
40 0.420971681223784\\
41 0.353771331756012\\
42 0.587637427165788\\
43 0.367429892181373\\
44 0.596321910700964\\
45 0.503129792191562\\
46 0.490911291210472\\
47 0.452780079112341\\
48 0.425729621599906\\
49 0.418703297577805\\
50 0.441170269994775\\
51 0.449258378632989\\
52 0.448240455169329\\
53 0.486044412049286\\
54 0.496390612181331\\
55 0.544532464801456\\
56 0.481040784924355\\
57 0.403504961137271\\
58 0.382687005459323\\
59 0.382985904944083\\
60 0.348032775185211\\
61 0.308132063051094\\
62 0.303360694066403\\
63 0.209313100328467\\
64 0.419636736734504\\
65 0.672511596839182\\
66 0.739644603508222\\
67 0.587414422277108\\
68 0.67799236727087\\
69 0.698533017677575\\
70 0.953797993504566\\
71 0.971275908825059\\
72 0.899323368300553\\
73 0.901418361776048\\
74 0.868873907353919\\
75 0.883760573090453\\
76 0.712044016774392\\
77 0.605919871855397\\
78 0.592977814043938\\
79 0.713712743912373\\
80 0.66077038642271\\
81 0.703891651506082\\
82 0.731868929975115\\
83 0.650001988540277\\
84 0.777254436538789\\
85 0.801870292659881\\
86 0.843829670778626\\
87 0.852425370335146\\
88 0.969283464513449\\
89 0.896328939138116\\
90 0.6038037753463\\
91 0.656999764880616\\
92 0.751152068756186\\
93 0.703907388685658\\
94 0.703984762359229\\
95 0.739136836036523\\
96 0.500140746677287\\
97 0.563554380121739\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.6284143149055\\
2 0.42788602097273\\
3 0.421980341117627\\
4 0.375429216242465\\
5 0.409800094329232\\
6 0.411782613342837\\
7 0.41062822224664\\
8 0.409476399756898\\
9 0.434281472962308\\
10 0.499356040860494\\
11 0.491009371352736\\
12 0.473859891394141\\
13 0.441451819165281\\
14 0.441940209924141\\
15 0.446877605191321\\
16 0.450843910971722\\
17 0.426661008842306\\
18 0.439470585252521\\
19 0.480489165948407\\
20 0.586577071329774\\
21 0.476133225372581\\
22 0.495348626219637\\
23 0.521070421585773\\
24 0.437521931054961\\
25 0.350851883572276\\
26 0.402627960822724\\
27 0.425438353147452\\
28 0.405706654460459\\
29 0.345144868533739\\
30 0.40894173702577\\
31 0.415128573325078\\
32 0.407686768557713\\
33 0.356977958942133\\
34 0.362402429570204\\
35 0.399470141738435\\
36 0.395631498956691\\
37 0.396637516940677\\
38 0.389286662856728\\
39 0.380987373624333\\
40 0.360587078081753\\
41 0.364890072846451\\
42 0.282676080979247\\
43 0.454304452719361\\
44 0.266347057538475\\
45 0.312988526412847\\
46 0.323415199152853\\
47 0.381978879423459\\
48 0.484060359060428\\
49 0.520356249711703\\
50 0.248802133992702\\
51 0.316570661487339\\
52 0.592014884921278\\
53 0.346280048051439\\
54 0.525134993137515\\
55 0.209061289420854\\
56 0.382683026308288\\
57 0.547944910610441\\
58 0.627131424380981\\
59 0.632455861046098\\
60 0.436650505266299\\
61 0.607243267896395\\
62 0.467406141106496\\
63 0.897887805820474\\
64 0.61685619859596\\
65 0.379951010095347\\
66 0.358138728886693\\
67 0.329232202649756\\
68 0.237847217225516\\
69 0.265100198870223\\
70 0.697264340802555\\
71 0.753797776110872\\
72 0.711277095067525\\
73 0.719690030406304\\
74 0.660772260627845\\
75 0.653020355149065\\
76 0.658113832360755\\
77 0.722967127184778\\
78 0.732103995998986\\
79 0.591471898040851\\
80 0.709348047731974\\
81 0.571214321125326\\
82 0.464104173770287\\
83 0.539301375533477\\
84 0.569928429397322\\
85 0.531407673421519\\
86 0.561322518352963\\
87 0.554418655584813\\
88 0.317971023620564\\
89 0.433555193321115\\
90 0.779310242771243\\
91 0.606959932729683\\
92 0.422245469940426\\
93 0.496465389208855\\
94 0.495336235944179\\
95 0.510174601852071\\
96 0.364705438653153\\
97 0.348649890318718\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.838059712321991\\
2 -0.701979115735961\\
3 -0.683952029820538\\
4 -0.603672249385564\\
5 -0.642568060068723\\
6 -0.650699784961884\\
7 -0.620822131604542\\
8 -0.614851706996374\\
9 -0.626283693812355\\
10 -0.638766065918468\\
11 -0.641280822218967\\
12 -0.704641709315452\\
13 -0.816401318862232\\
14 -0.814015249000443\\
15 -0.614038938520185\\
16 -0.77735962149911\\
17 -0.697576302403874\\
18 -0.74685139449413\\
19 -0.863341572790181\\
20 -1.02541121400527\\
21 -0.874247493482921\\
22 -0.925985003700533\\
23 -1.04137716897321\\
24 -0.601471305097855\\
25 -0.440687127933531\\
26 -0.508891360432889\\
27 -0.524863776395838\\
28 -0.509085258163882\\
29 -0.448945160965016\\
30 -0.593929558373363\\
31 -0.479059267690824\\
32 -0.328816189373399\\
33 -0.496423992210822\\
34 -0.465152599635257\\
35 -0.422024757442768\\
36 -0.452760930580121\\
37 -0.459038310700433\\
38 -0.49173567434763\\
39 -0.486049730940032\\
40 -0.479074968704887\\
41 -0.488767700622435\\
42 -0.367676075241418\\
43 -0.509397197753684\\
44 -0.373797202223904\\
45 -0.393179429915215\\
46 -0.383630725458146\\
47 -0.35503747110799\\
48 -0.318919520926856\\
49 -0.313805433545279\\
50 -0.374528843057088\\
51 -0.356891844980543\\
52 -0.264353357590599\\
53 -0.354276421651426\\
54 -0.281379519849091\\
55 -0.424204460154284\\
56 -0.351602080656254\\
57 -0.289313514361554\\
58 -0.263410555399642\\
59 -0.262776020606685\\
60 -0.175550691243631\\
61 -0.281230413561508\\
62 -0.119708855450077\\
63 -0.612355707681464\\
64 -0.335634004253316\\
65 0.0255193715923142\\
66 0.142376976133168\\
67 0.0371240877892377\\
68 -0.0179746842482349\\
69 0.061501500509486\\
70 0.1859905428473\\
71 0.186006749184136\\
72 0.2220062032116\\
73 0.197950877131937\\
74 0.278555349728165\\
75 0.293385084426096\\
76 0.20544879431526\\
77 0.324129188928976\\
78 0.356788433883498\\
79 0.301225538586053\\
80 0.399207224898564\\
81 0.228587294921604\\
82 0.138550029258845\\
83 0.277614285762853\\
84 0.00579347385759998\\
85 0.08952967730273\\
86 0.0953112517516428\\
87 0.0985586672654588\\
88 0.0561744575919321\\
89 0.00867941223980107\\
90 -0.329474496405809\\
91 -0.123290276450611\\
92 -0.0275641099488821\\
93 -0.050955062681727\\
94 -0.050952027854255\\
95 -0.0488263192828727\\
96 -0.0196729647236973\\
97 -0.0329625175056615\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.9391222360477\\
2 -0.796193299021898\\
3 -0.787309153418055\\
4 -0.798848241258208\\
5 -0.792465781450591\\
6 -0.7898493651881\\
7 -0.798879775447796\\
8 -0.797401884604642\\
9 -0.800477437000359\\
10 -0.746456902060506\\
11 -0.752959039906317\\
12 -0.741419543205095\\
13 -0.760443606933748\\
14 -0.758998734682139\\
15 -0.608879037179989\\
16 -0.685408240201575\\
17 -0.628997876845148\\
18 -0.655048286148827\\
19 -0.723027433851545\\
20 -0.843216203535512\\
21 -0.679711878264774\\
22 -0.739583073482987\\
23 -0.814118102495605\\
24 -0.464018616613314\\
25 -0.323042740691539\\
26 -0.4648230819478\\
27 -0.504826413272071\\
28 -0.485726197554507\\
29 -0.455058568928883\\
30 -0.545655687551505\\
31 -0.548996673575058\\
32 -0.411778321671149\\
33 -0.60592584869921\\
34 -0.56665900789532\\
35 -0.432208488247316\\
36 -0.476291156075229\\
37 -0.493404834324585\\
38 -0.600208885590219\\
39 -0.621044875770939\\
40 -0.56025334596856\\
41 -0.601188056449176\\
42 -0.528015424765788\\
43 -0.524594077977242\\
44 -0.625186791080351\\
45 -0.560888646456484\\
46 -0.538970647655081\\
47 -0.425683282517863\\
48 -0.302382099068122\\
49 -0.260886374736104\\
50 -0.556074271239707\\
51 -0.502392227855075\\
52 -0.303236781781686\\
53 -0.462582904584925\\
54 -0.314535773181042\\
55 -0.628399692247628\\
56 -0.560302423344009\\
57 -0.457947610912703\\
58 -0.375455832336616\\
59 -0.369265038653143\\
60 -0.836881546516252\\
61 -0.294412353193368\\
62 -0.682089614488563\\
63 0.316773045879443\\
64 -0.27258569135039\\
65 -0.868348755824973\\
66 -1.05073451385312\\
67 -0.605394196039921\\
68 -0.841950805272279\\
69 -0.721067681784293\\
70 -0.223149175303112\\
71 -0.134094189403167\\
72 -0.295822997942627\\
73 -0.167426012750172\\
74 -0.23367114912076\\
75 -0.283399163710792\\
76 -0.160642487598526\\
77 -0.0567221800229377\\
78 -0.0563800239088778\\
79 0.0749586317479152\\
80 -0.0276144962888357\\
81 -0.0739611212297537\\
82 -0.0471732232282195\\
83 -0.0270221008273377\\
84 0.0110979629483339\\
85 -0.0272978039818964\\
86 -0.0066111907089309\\
87 -0.00336049270165184\\
88 -0.0247692124797841\\
89 0.0223437961720483\\
90 0.146997135905917\\
91 0.0309288474239202\\
92 -0.110914463834148\\
93 -0.0824232428875523\\
94 -0.0829307839098958\\
95 -0.160954481756205\\
96 0.0349382160536995\\
97 0.0093932116434412\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.425751195710261\\
2 0.333074311894663\\
3 0.343830590583801\\
4 0.382392594725811\\
5 0.367891191468633\\
6 0.364510397301955\\
7 0.378941492112719\\
8 0.387616651363033\\
9 0.288808521194826\\
10 0.170144603933099\\
11 0.17897774597987\\
12 0.233219667969255\\
13 0.213950310234257\\
14 0.21430527806426\\
15 0.214656766657522\\
16 0.239886606894625\\
17 0.233338127442718\\
18 0.239865224575313\\
19 0.272811607382928\\
20 0.362378476657812\\
21 0.16130852673555\\
22 0.261193752126393\\
23 0.440883539525169\\
24 -0.263693899991174\\
25 -0.471456834282551\\
26 -0.306997229783745\\
27 -0.27469006301488\\
28 -0.296102554024485\\
29 -0.330166635122842\\
30 -0.274130587121088\\
31 -0.324126334660581\\
32 -0.362867542849152\\
33 -0.174009348037482\\
34 -0.187641554070277\\
35 -0.213718553675\\
36 -0.227707521279939\\
37 -0.239224120607881\\
38 -0.275894327966472\\
39 -0.284633640064185\\
40 -0.277986587397791\\
41 -0.270676567639684\\
42 -0.294513226119467\\
43 -0.196904702955974\\
44 -0.40035981961569\\
45 -0.380874133858518\\
46 -0.375678973264879\\
47 -0.375624589903801\\
48 -0.350656893293756\\
49 -0.336839168562388\\
50 -0.388366609785052\\
51 -0.379418821674115\\
52 -0.310599770835524\\
53 -0.365628010409494\\
54 -0.366156625943044\\
55 -0.388146447355355\\
56 -0.358128981837319\\
57 -0.297316277901863\\
58 -0.215608181464782\\
59 -0.212027827035289\\
60 -0.369350916199317\\
61 -0.474007229177243\\
62 -0.351308357203058\\
63 -0.648607648851973\\
64 -0.43179461509781\\
65 -0.289207974997216\\
66 -0.266290225864365\\
67 -0.295040214876926\\
68 -0.275974529686412\\
69 -0.264892719248506\\
70 -0.121695376910637\\
71 -0.0871915439933715\\
72 -0.117262946500391\\
73 -0.101204044799922\\
74 -0.152324155157354\\
75 -0.157195727520452\\
76 -0.186991589084517\\
77 -0.274317067820404\\
78 -0.314312922800275\\
79 -0.0823017671941074\\
80 -0.172471978526529\\
81 -0.0353399951377255\\
82 0.0875652134620215\\
83 0.0353327829883653\\
84 0.0576326589147353\\
85 0.0343681105354114\\
86 0.034558353516531\\
87 0.0403156693763195\\
88 0.056819023903137\\
89 -0.0213919974300337\\
90 -0.156384790958491\\
91 -0.0907490881460637\\
92 -0.0909697354727435\\
93 -0.0922450075089743\\
94 -0.0923141706355597\\
95 -0.14271471311815\\
96 -0.00558409327234993\\
97 -0.0810264026601658\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.616045877959154\\
2 0.702521967742458\\
3 0.706112408674072\\
4 0.716678659245104\\
5 0.707915111905827\\
6 0.704338542262511\\
7 0.707079646012289\\
8 0.705223548598945\\
9 0.702239951309955\\
10 0.644018371515245\\
11 0.654936646674812\\
12 0.727504866335597\\
13 0.806515424622307\\
14 0.806201177416325\\
15 0.888395260102345\\
16 0.787978111595294\\
17 0.834403578273468\\
18 0.801028560753887\\
19 0.716177082843725\\
20 0.597718456510629\\
21 0.646896120363822\\
22 0.629280048864485\\
23 0.588877433296389\\
24 0.689793548004719\\
25 0.751119030321014\\
26 0.811782237502241\\
27 0.828752860205669\\
28 0.812960730388611\\
29 0.760694630171558\\
30 0.862044552187236\\
31 0.740321918029738\\
32 0.444767902471743\\
33 0.980487570587115\\
34 0.873375381188857\\
35 0.430171261156158\\
36 0.616982761106262\\
37 0.645441724310801\\
38 0.889641264407952\\
39 0.923393118712914\\
40 0.760215604214986\\
41 0.814617569279476\\
42 0.611215373669328\\
43 0.795936833332851\\
44 0.57885695990925\\
45 0.695845463725746\\
46 0.710434941160417\\
47 0.745788284665354\\
48 0.789270634198907\\
49 0.802438188372185\\
50 0.678430225895881\\
51 0.701679043178697\\
52 0.776109207812018\\
53 0.739883778035098\\
54 0.752535027767307\\
55 0.668097714970183\\
56 0.714883863250759\\
57 0.71455484551602\\
58 0.68813705098896\\
59 0.684801229732313\\
60 0.977952112021679\\
61 0.539092021463928\\
62 0.83997522665431\\
63 0.337536973912156\\
64 0.468788579626325\\
65 0.493293662521497\\
66 0.530013145894785\\
67 0.368856696889411\\
68 0.470448496450431\\
69 0.488642908110723\\
70 0.451757452077135\\
71 0.448565940460611\\
72 0.43525781269439\\
73 0.504459765833678\\
74 0.452098055250334\\
75 0.429771577961399\\
76 0.476151056685479\\
77 0.432452351603021\\
78 0.454395385928994\\
79 0.246507362593348\\
80 0.359186862807419\\
81 0.228088607168318\\
82 0.12529355708021\\
83 0.266721595191819\\
84 0.129648205084956\\
85 0.187547277802856\\
86 0.141120600920139\\
87 0.131779690672225\\
88 -0.0433763900416098\\
89 0.0899021539820839\\
90 0.589901717455681\\
91 0.439954343172265\\
92 0.328739954321063\\
93 0.367492250854818\\
94 0.367476119548069\\
95 0.29074654095476\\
96 0.461257359558652\\
97 0.405351270063886\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.8984379176002\\
2 -1.47134071605135\\
3 -1.47527548112751\\
4 -1.55248154070889\\
5 -1.46772670232129\\
6 -1.4631338351695\\
7 -1.47647791494154\\
8 -1.48358887238932\\
9 -1.46194103451846\\
10 -1.45150898228914\\
11 -1.45529547469231\\
12 -1.4390630035462\\
13 -1.37269794665481\\
14 -1.37281011854079\\
15 -1.3089470572136\\
16 -1.3253322050758\\
17 -1.32699440975756\\
18 -1.33358641111156\\
19 -1.34905238981407\\
20 -1.37838013525709\\
21 -1.28379047050505\\
22 -1.33697740175864\\
23 -1.44806719074696\\
24 -1.23925481669697\\
25 -1.19843360189868\\
26 -1.28860005290426\\
27 -1.30023739918988\\
28 -1.30869542719345\\
29 -1.35023360621828\\
30 -1.25507309188348\\
31 -1.34621413899035\\
32 -1.63171176767994\\
33 -1.11720010880292\\
34 -1.19377963278331\\
35 -1.31844385120566\\
36 -1.26987498858972\\
37 -1.25676252220466\\
38 -1.18720999777828\\
39 -1.18468724191268\\
40 -1.23242102671591\\
41 -1.21018155178283\\
42 -1.35545701710443\\
43 -1.22589971064617\\
44 -1.28980717202561\\
45 -1.29928171545904\\
46 -1.29712356805036\\
47 -1.28703204342054\\
48 -1.26827974282035\\
49 -1.28009135086179\\
50 -1.1525039539838\\
51 -1.17500898997372\\
52 -1.24250280677753\\
53 -1.19163131205997\\
54 -1.20265638895897\\
55 -1.13190844105376\\
56 -1.17039863616381\\
57 -1.25244739667838\\
58 -1.29463772808758\\
59 -1.29637938447782\\
60 -1.21197319797334\\
61 -1.25071919678228\\
62 -1.27442997456025\\
63 -1.35058297735125\\
64 -1.20656711920626\\
65 -0.980276738534408\\
66 -0.885385689026779\\
67 -1.0313082977698\\
68 -0.98187583314033\\
69 -0.984244041449869\\
70 -0.989017809603549\\
71 -1.01359190810343\\
72 -0.946119345535903\\
73 -0.834791046116453\\
74 -0.888330037615822\\
75 -0.909292381215459\\
76 -0.93795045113708\\
77 -0.941345246916243\\
78 -0.909920809654186\\
79 -1.03670731124381\\
80 -1.01256703180138\\
81 -1.03158136575529\\
82 -1.02667724760792\\
83 -1.0726769784487\\
84 -1.0493070730374\\
85 -1.064128128661\\
86 -1.06047874324899\\
87 -1.05281144282525\\
88 -0.87568623904974\\
89 -0.945902829572449\\
90 -0.96826025099516\\
91 -0.950828697223368\\
92 -1.06386577859227\\
93 -0.992392642865551\\
94 -0.995144616339963\\
95 -0.808290831847332\\
96 -1.19165994771366\\
97 -1.1042543444743\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.221917011234981\\
2 0.3248200341757\\
3 0.345076339417422\\
4 0.421185663454753\\
5 0.406026388995747\\
6 0.403649632384937\\
7 0.418982838024716\\
8 0.427443724504408\\
9 0.380551372279771\\
10 0.302297839407054\\
11 0.309777803608663\\
12 0.256064351310393\\
13 0.139471085274472\\
14 0.140468452638129\\
15 0.177216643585283\\
16 0.151680612637464\\
17 0.130279674931754\\
18 0.145616746638532\\
19 0.201584366762481\\
20 0.244756457057171\\
21 0.275834750547319\\
22 0.291297801770813\\
23 0.328516571127655\\
24 0.142413421578139\\
25 0.0189674548877672\\
26 0.112891726815113\\
27 0.130500097640761\\
28 0.120624686646227\\
29 0.0962776534575863\\
30 0.113563804062287\\
31 0.105994624774787\\
32 0.121378873066564\\
33 0.104742499679041\\
34 0.105532238664131\\
35 -0.0373951122823786\\
36 0.0203820242944173\\
37 0.01625065551293\\
38 -0.00416882538892285\\
39 -0.000833182883929307\\
40 0.00327573544743254\\
41 0.00238008581536342\\
42 0.0167274768181957\\
43 0.0150934290728682\\
44 -0.000133191656580545\\
45 0.0354446364753157\\
46 0.0408503455431972\\
47 0.0509858512822485\\
48 0.0523513973265798\\
49 0.0526418592563568\\
50 0.0367236798609128\\
51 0.0369234275615902\\
52 0.0924791316426685\\
53 0.0199115241041731\\
54 0.068711655684909\\
55 -0.0476309062768995\\
56 0.0326396447125857\\
57 0.103799689489734\\
58 0.163839423111587\\
59 0.168416648686094\\
60 -0.103748819754092\\
61 0.183009726232468\\
62 0.0406828320901961\\
63 0.556106167488635\\
64 0.415079078829979\\
65 0.366911971448564\\
66 0.336522113004368\\
67 0.345980853518711\\
68 0.197304461548051\\
69 0.311001649056354\\
70 0.714870862771097\\
71 0.7897741550373\\
72 0.634115367484872\\
73 0.771188869854729\\
74 0.643680733100093\\
75 0.584798305360952\\
76 0.653622492674676\\
77 0.774330037841101\\
78 0.80425868331023\\
79 0.809235611412113\\
80 0.689479694762906\\
81 0.787522498380962\\
82 0.816002831873155\\
83 0.786901173123527\\
84 0.841006881170069\\
85 0.800864672465804\\
86 0.794548038924662\\
87 0.793072859436863\\
88 0.948845728799652\\
89 0.862594871599994\\
90 0.822721361096464\\
91 0.784758059193776\\
92 0.745427928407031\\
93 0.750692959694578\\
94 0.750028664635439\\
95 0.774319478748523\\
96 0.621098113653182\\
97 0.632599554390856\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.041194690094745\\
2 -0.089954899689709\\
3 -0.0778780623115196\\
4 -0.0991202370099477\\
5 -0.110067342216917\\
6 -0.111182216666387\\
7 -0.129224074232797\\
8 -0.139571717612914\\
9 -0.0803617211534853\\
10 -0.0320634919697342\\
11 -0.0331237145106705\\
12 -0.0307264083954772\\
13 -0.0996318912168082\\
14 -0.0983463789363449\\
15 0.000277583221170094\\
16 -0.107418400229171\\
17 -0.0766879453224469\\
18 -0.0670925740914635\\
19 -0.0224485653070333\\
20 0.0638726369450905\\
21 0.0801743157806248\\
22 0.0739214127132569\\
23 0.036865980868816\\
24 0.336262604966568\\
25 0.49082043738132\\
26 0.364849839284967\\
27 0.322879514481722\\
28 0.341641726314013\\
29 0.400187812915412\\
30 0.323387342916576\\
31 0.364528904929677\\
32 0.446222748126361\\
33 0.316990765132601\\
34 0.353666297382801\\
35 0.562810429282329\\
36 0.5233660672076\\
37 0.515065460975425\\
38 0.480121439238492\\
39 0.472970415701375\\
40 0.507131541678231\\
41 0.493827392429516\\
42 0.529498316830584\\
43 0.426443007070569\\
44 0.523179516379315\\
45 0.466165329994883\\
46 0.444424811976571\\
47 0.350841539471208\\
48 0.229814918073507\\
49 0.190274943900639\\
50 0.454065231652454\\
51 0.41731939443917\\
52 0.30340232769917\\
53 0.376329048463139\\
54 0.366603008496177\\
55 0.355561598095807\\
56 0.30423988442804\\
57 0.244592146979495\\
58 0.210794536201713\\
59 0.20630355884784\\
60 0.297898816991826\\
61 0.196771749151937\\
62 0.401334852457342\\
63 -0.21770422167336\\
64 -0.043780094763574\\
65 0.13329924167475\\
66 0.170984226916058\\
67 0.0506392931081721\\
68 0.143879862460539\\
69 0.109007613761658\\
70 -0.133728338162528\\
71 -0.17463772383603\\
72 -0.116934339201974\\
73 -0.190929776631067\\
74 -0.111577457543478\\
75 -0.0595151282264568\\
76 -0.21192538539293\\
77 -0.192733572208291\\
78 -0.192343886179979\\
79 -0.279178579475067\\
80 -0.159599856236266\\
81 -0.251255741007092\\
82 -0.248320619539112\\
83 -0.21712286160269\\
84 -0.17520674226119\\
85 -0.158071078599175\\
86 -0.169565741247255\\
87 -0.161224060609103\\
88 -0.167036686719213\\
89 -0.174503188218016\\
90 -0.283370031602509\\
91 -0.272978681007102\\
92 -0.145763354891033\\
93 -0.152231554408045\\
94 -0.151070966001331\\
95 -0.109439855134778\\
96 -0.133160461336456\\
97 -0.10899740373165\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.104847320872058\\
2 -0.321258852610622\\
3 -0.308986843221837\\
4 -0.226174310637792\\
5 -0.244598911514946\\
6 -0.240251983448918\\
7 -0.262265885152312\\
8 -0.269597867642911\\
9 -0.245425744428067\\
10 -0.218183814634701\\
11 -0.223610222965905\\
12 -0.244113945033052\\
13 -0.225452293366109\\
14 -0.226337303655499\\
15 -0.3360336436506\\
16 -0.253590532555321\\
17 -0.268755743598046\\
18 -0.260167530531255\\
19 -0.209077608902385\\
20 -0.128638285459974\\
21 -0.199221802779867\\
22 -0.19010389223663\\
23 -0.22964063157576\\
24 -0.119908445745016\\
25 0.00143417635261002\\
26 -0.131500660890837\\
27 -0.166507798525226\\
28 -0.144691997426063\\
29 -0.0930683479000144\\
30 -0.193549854789101\\
31 -0.118766331986368\\
32 0.0603904789734918\\
33 -0.135114762501499\\
34 -0.0793073396345028\\
35 0.0818978475036526\\
36 0.0522409124711605\\
37 0.0259698953501121\\
38 -0.165276845565904\\
39 -0.208035376847348\\
40 0.0386845345815948\\
41 -0.0469229128528047\\
42 0.223483065152745\\
43 0.0689513568849555\\
44 0.210343926265563\\
45 0.175957729801825\\
46 0.168624254703619\\
47 0.153743943011772\\
48 0.13910115505034\\
49 0.127141069588508\\
50 0.312228152698993\\
51 0.290745017943824\\
52 0.166923266457637\\
53 0.297758656472549\\
54 0.151268680078409\\
55 0.570194451924949\\
56 0.376559254042525\\
57 0.18614305295794\\
58 0.0655654624888629\\
59 0.0547325253410767\\
60 0.485648503758731\\
61 0.0488477976181645\\
62 0.256702831259931\\
63 -0.405553594028886\\
64 -0.179445913859068\\
65 0.0271783715053211\\
66 0.14671502500052\\
67 -0.251392711706829\\
68 -0.0195368602130736\\
69 -0.151111618059228\\
70 -0.833902493462827\\
71 -0.940218150862208\\
72 -0.728072540626143\\
73 -0.918329283300918\\
74 -0.711479066331484\\
75 -0.620834077290934\\
76 -0.850764378953137\\
77 -0.970475428383251\\
78 -1.00623474725138\\
79 -0.910451619097911\\
80 -0.902368481033419\\
81 -0.849064645172373\\
82 -0.856341596051709\\
83 -0.814342935377065\\
84 -0.874356999770207\\
85 -0.898047527921917\\
86 -0.890208083996414\\
87 -0.880659012698584\\
88 -0.726495215522208\\
89 -0.811934204083135\\
90 -0.769053527725997\\
91 -0.789291690232907\\
92 -0.903771795586683\\
93 -0.850022194829169\\
94 -0.850887335930123\\
95 -0.74065820359426\\
96 -0.892634110024669\\
97 -0.861367958701954\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.317809389293119\\
2 -0.209193534117388\\
3 -0.236704444772616\\
4 -0.378695589779436\\
5 -0.303248368172408\\
6 -0.297331149191601\\
7 -0.321195901047266\\
8 -0.335926168638942\\
9 -0.190001091611468\\
10 0.0425157351764648\\
11 0.0190094465213472\\
12 -0.0584808091293463\\
13 -0.0462231542767335\\
14 -0.0466441077863682\\
15 -0.0721166629116738\\
16 -0.102979388066399\\
17 -0.10529139988423\\
18 -0.0889336550099507\\
19 -0.0471812415562369\\
20 -0.00602029801226955\\
21 -0.0338897413288864\\
22 -0.0204389017511309\\
23 -0.011972971092236\\
24 -0.0765586080867371\\
25 -0.212838489193733\\
26 -0.0355424531325371\\
27 0.00456957949081843\\
28 -0.025535971808504\\
29 -0.100146826254804\\
30 0.0653978648789194\\
31 -0.0436993200242733\\
32 -0.205253829198079\\
33 -0.0487853951924911\\
34 -0.0267881488989385\\
35 0.0118902342697644\\
36 0.0108297082548551\\
37 0.0105831547584164\\
38 0.0539763313409008\\
39 0.0571541436235571\\
40 0.104605477986714\\
41 0.0745354110493846\\
42 0.206237857455791\\
43 0.10698918982963\\
44 0.145961071202512\\
45 0.121453654075213\\
46 0.119323249484888\\
47 0.132600009986353\\
48 0.139455825518023\\
49 0.140815959596811\\
50 0.0858190558137787\\
51 0.0914845016647227\\
52 0.108144177690069\\
53 0.0761744030110449\\
54 0.0936305875486364\\
55 0.101257574938298\\
56 0.0804903446321489\\
57 0.0187721094923397\\
58 -0.013211883520345\\
59 -0.0201542268518495\\
60 0.383591805872328\\
61 -0.0499241055284825\\
62 0.302433348876973\\
63 -0.434312421560676\\
64 -0.232167474425643\\
65 -0.134702761793945\\
66 -0.0596151882051913\\
67 -0.189276434855925\\
68 -0.182292668621141\\
69 -0.171651263909985\\
70 -0.482097949633985\\
71 -0.533802016911628\\
72 -0.423974752383194\\
73 -0.507254443029287\\
74 -0.384933818389717\\
75 -0.332029289543488\\
76 -0.436788810349518\\
77 -0.429335357598489\\
78 -0.428046074345662\\
79 -0.447114183100267\\
80 -0.38268994981815\\
81 -0.420273476712908\\
82 -0.366637316122347\\
83 -0.428701717209322\\
84 -0.378041981081751\\
85 -0.448810536865155\\
86 -0.411607891037626\\
87 -0.399851231869992\\
88 -0.29933481628568\\
89 -0.415057550196091\\
90 -0.531328926024296\\
91 -0.377406202090462\\
92 -0.19245887618069\\
93 -0.298349787190848\\
94 -0.296470826609321\\
95 -0.384318234268364\\
96 -0.317295841202508\\
97 -0.336690340597656\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.711181646505972\\
2 -0.340263741688898\\
3 -0.336843584077468\\
4 -0.263346607377582\\
5 -0.279382122680617\\
6 -0.279022547326049\\
7 -0.289883516895136\\
8 -0.292161381774877\\
9 -0.315082857501084\\
10 -0.40866859430393\\
11 -0.393502857729514\\
12 -0.30842143903279\\
13 -0.252366280413029\\
14 -0.253329261648176\\
15 -0.304553191589368\\
16 -0.312921476445665\\
17 -0.29484025946574\\
18 -0.300429011099463\\
19 -0.265310458427045\\
20 -0.107102149036407\\
21 -0.27170908001301\\
22 -0.22147727616905\\
23 -0.163123956143514\\
24 -0.333643251666908\\
25 -0.490701670657406\\
26 -0.334804254230938\\
27 -0.305314363782247\\
28 -0.324452331953547\\
29 -0.379771220528452\\
30 -0.205548967355943\\
31 -0.278343386092366\\
32 -0.498334840129634\\
33 -0.101781443797344\\
34 -0.175589634592678\\
35 -0.323063886794675\\
36 -0.2934626600833\\
37 -0.283835164788758\\
38 -0.255605673706604\\
39 -0.23899576221186\\
40 -0.204280487405854\\
41 -0.204551256382374\\
42 -0.255169111619141\\
43 -0.226164914133032\\
44 -0.261227455203677\\
45 -0.24991982868654\\
46 -0.251225280615978\\
47 -0.2290580197948\\
48 -0.210049486575323\\
49 -0.198239360419724\\
50 -0.269570294674083\\
51 -0.251858475795051\\
52 -0.158896369906744\\
53 -0.227697964398857\\
54 -0.207434044809951\\
55 -0.3069161314326\\
56 -0.280778668869687\\
57 -0.27088844555131\\
58 -0.278499376760266\\
59 -0.276655239084544\\
60 -0.427500888152592\\
61 -0.199528604704278\\
62 -0.324402202908726\\
63 -0.131264007171476\\
64 -0.198086367015105\\
65 -0.255400765007713\\
66 -0.315342212972454\\
67 -0.251519852204575\\
68 -0.298035196837002\\
69 -0.29272606586879\\
70 -0.32691905545692\\
71 -0.338082814815064\\
72 -0.273425917443964\\
73 -0.235782406191814\\
74 -0.307574571176821\\
75 -0.298295431636149\\
76 -0.40299216596924\\
77 -0.467403631411162\\
78 -0.495502787227783\\
79 -0.330146832471296\\
80 -0.504587265716111\\
81 -0.357043598448125\\
82 -0.285960345568136\\
83 -0.330719468938639\\
84 -0.364484082013082\\
85 -0.442762666567872\\
86 -0.417524860006154\\
87 -0.417735582564428\\
88 -0.473215142364528\\
89 -0.41354911691878\\
90 -0.150226588722696\\
91 -0.34672504706327\\
92 -0.473816705027833\\
93 -0.437957755275567\\
94 -0.439536133587632\\
95 -0.357128333134501\\
96 -0.404965766273703\\
97 -0.388470219600483\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.595250425042637\\
2 0.700715296349388\\
3 0.718444929296823\\
4 0.828433238931045\\
5 0.790824917269229\\
6 0.791934910070644\\
7 0.784547551822874\\
8 0.781551299837278\\
9 0.786139352057194\\
10 0.729510953496967\\
11 0.742066677383419\\
12 0.812354504885104\\
13 0.820308706585848\\
14 0.820641756657118\\
15 0.881686778727115\\
16 0.799877482591358\\
17 0.859801511683726\\
18 0.834816397983661\\
19 0.778745752475088\\
20 0.626500110275873\\
21 0.814699341894667\\
22 0.791496627097205\\
23 0.824693631768765\\
24 0.607341568599053\\
25 0.50326110194307\\
26 0.541019296874698\\
27 0.556277081666766\\
28 0.539108320082876\\
29 0.497262144418911\\
30 0.582106499554628\\
31 0.55472624227767\\
32 0.53960074980058\\
33 0.704666638355664\\
34 0.66262974620319\\
35 0.509321569618694\\
36 0.545056847540831\\
37 0.548545542192619\\
38 0.623113259416661\\
39 0.630770810480264\\
40 0.56485525067762\\
41 0.571402927012145\\
42 0.561484947450182\\
43 0.470291118130847\\
44 0.595944209474842\\
45 0.592334374356603\\
46 0.600679162518671\\
47 0.618887048645205\\
48 0.634015945371082\\
49 0.638273475183967\\
50 0.652923497091672\\
51 0.660975172846118\\
52 0.663456284617965\\
53 0.662412088826062\\
54 0.607040622934947\\
55 0.811338302622104\\
56 0.705204110305181\\
57 0.629170744805714\\
58 0.590955460453704\\
59 0.585603051103912\\
60 0.734726274242648\\
61 0.595850799472487\\
62 0.631249185917139\\
63 0.484632269225505\\
64 0.458779212627064\\
65 0.539778844440494\\
66 0.565206745027542\\
67 0.529825513224138\\
68 0.615102580564229\\
69 0.552094834725732\\
70 0.123790524076929\\
71 0.0546268851350934\\
72 0.238985157585747\\
73 0.135623937453163\\
74 0.260585903330529\\
75 0.321001353761851\\
76 0.344580331416698\\
77 0.477422916174289\\
78 0.47908613444197\\
79 0.540650210158847\\
80 0.570554540112185\\
81 0.634964428427866\\
82 0.574228601039043\\
83 0.65270695796639\\
84 0.582102453489412\\
85 0.606101660123171\\
86 0.581120768276438\\
87 0.574759556270825\\
88 0.603377287953335\\
89 0.546606657738249\\
90 0.740425358549013\\
91 0.616310732111904\\
92 0.578767955306347\\
93 0.600984984338145\\
94 0.600371811061231\\
95 0.548458341121224\\
96 0.634717602854636\\
97 0.651669021520542\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.54547176896285\\
2 -0.62170361277264\\
3 -0.656795926241517\\
4 -0.853320571524408\\
5 -0.801645394104408\\
6 -0.798352176414605\\
7 -0.800277407175735\\
8 -0.796124893623846\\
9 -0.854132141683433\\
10 -0.933006627976786\\
11 -0.927389332763725\\
12 -0.926045996819721\\
13 -0.932736651852117\\
14 -0.933012032527357\\
15 -0.961224218854694\\
16 -0.96540710126442\\
17 -0.963921822562114\\
18 -0.962443329176197\\
19 -0.97674518096771\\
20 -1.11279045458804\\
21 -0.88542817128403\\
22 -0.954373579583065\\
23 -1.09130545087591\\
24 -0.609700923401337\\
25 -0.461540497878555\\
26 -0.453337762130588\\
27 -0.434358101858272\\
28 -0.444341732687201\\
29 -0.483005834106865\\
30 -0.399580764740283\\
31 -0.448018213279322\\
32 -0.517993852016878\\
33 -0.359391116891859\\
34 -0.366880866932401\\
35 -0.495765557692351\\
36 -0.411429792273114\\
37 -0.391983919734283\\
38 -0.239180304543324\\
39 -0.191984790551868\\
40 -0.429069481219274\\
41 -0.360414224381091\\
42 -0.691712990102246\\
43 -0.425511642151939\\
44 -0.741839453169181\\
45 -0.6160366986018\\
46 -0.596979993376255\\
47 -0.522780393964964\\
48 -0.419996004315958\\
49 -0.386335009128289\\
50 -0.586382174400029\\
51 -0.542188301845469\\
52 -0.339112340288041\\
53 -0.527134754725714\\
54 -0.335719108007674\\
55 -0.805404605456464\\
56 -0.607928198207292\\
57 -0.461811921152017\\
58 -0.378704002485629\\
59 -0.371919833648214\\
60 -0.662379839171814\\
61 -0.453417556302912\\
62 -0.641745488752669\\
63 -0.133536919194037\\
64 -0.350081278078214\\
65 -0.374821996597159\\
66 -0.389033433450843\\
67 -0.409427745791634\\
68 -0.432244493319262\\
69 -0.418550124404177\\
70 -0.266685309967217\\
71 -0.231249599872297\\
72 -0.284161447622724\\
73 -0.235807535017015\\
74 -0.257329175994113\\
75 -0.260320798735248\\
76 -0.132557622980723\\
77 -0.132081456599938\\
78 -0.1580599015842\\
79 -0.171718777766494\\
80 -0.201550127895651\\
81 -0.190305816963728\\
82 -0.227577634369655\\
83 -0.183282703858906\\
84 -0.281126978538729\\
85 -0.253774590047868\\
86 -0.278443157938279\\
87 -0.270105735823481\\
88 -0.161096634277636\\
89 -0.259104615779724\\
90 -0.604701942436593\\
91 -0.319238435058941\\
92 -0.156859326572284\\
93 -0.186491439219297\\
94 -0.186545637394885\\
95 -0.146950451119873\\
96 -0.269644049846252\\
97 -0.2639210614539\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.459232850500407\\
2 -0.298798024470968\\
3 -0.267557698424565\\
4 -0.100429070274839\\
5 -0.149928265853266\\
6 -0.149539030103972\\
7 -0.157208185021339\\
8 -0.150567562243726\\
9 -0.227838826657026\\
10 -0.311036691911303\\
11 -0.298791609361149\\
12 -0.230738555513217\\
13 -0.252071866159834\\
14 -0.250011408251924\\
15 -0.0647054072172977\\
16 -0.172810854926399\\
17 -0.137793526480127\\
18 -0.15759812710144\\
19 -0.216548766214921\\
20 -0.292533110381935\\
21 -0.276948771762064\\
22 -0.282350580353878\\
23 -0.280114196542711\\
24 -0.310506803001544\\
25 -0.36655040945029\\
26 -0.404998923296744\\
27 -0.417148688091723\\
28 -0.410125207261246\\
29 -0.402232394699723\\
30 -0.454841747894332\\
31 -0.452218378140517\\
32 -0.501852264838002\\
33 -0.375840247154435\\
34 -0.344656748065588\\
35 -0.212269275439133\\
36 -0.293903890948861\\
37 -0.314286389293289\\
38 -0.442160484730983\\
39 -0.468327883489509\\
40 -0.284530380814823\\
41 -0.367200602123155\\
42 -0.0632577841411563\\
43 -0.340609248737585\\
44 -0.131494831623518\\
45 -0.182817823755867\\
46 -0.192403145379491\\
47 -0.230845083162716\\
48 -0.260847609043924\\
49 -0.269325589088376\\
50 -0.21436392434391\\
51 -0.225197757271317\\
52 -0.259572510614188\\
53 -0.235173565241893\\
54 -0.209581718435313\\
55 -0.355987899931314\\
56 -0.237277488803714\\
57 -0.0964010461887688\\
58 0.00587430168982317\\
59 0.0104734655563178\\
60 0.0381973845093783\\
61 0.16465128933202\\
62 0.0371405410658625\\
63 0.140957541321026\\
64 0.134671652684302\\
65 0.150558011503934\\
66 0.158974081817305\\
67 0.196029244297279\\
68 0.152274894435533\\
69 0.143403946057054\\
70 0.0700910659094458\\
71 0.0771079829689061\\
72 0.104764935614757\\
73 0.086520364868056\\
74 0.0985536734107288\\
75 0.140227550072034\\
76 0.0147248264963528\\
77 -0.15404160885573\\
78 -0.185610979918411\\
79 -0.0668973308419298\\
80 -0.134526799067006\\
81 -0.153294810251036\\
82 -0.202930870859115\\
83 -0.10909656970234\\
84 -0.264750536145078\\
85 -0.144829978853947\\
86 -0.206215013132653\\
87 -0.212248284658769\\
88 -0.234797448824805\\
89 -0.199773200757105\\
90 -0.0697721839977444\\
91 -0.0821312899778899\\
92 0.0707010310103351\\
93 0.00348240721469711\\
94 0.00519658214287921\\
95 -0.151275664970497\\
96 0.200487249024812\\
97 0.140350571018278\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.187360577871191\\
2 -0.0976777933835405\\
3 -0.106369083810828\\
4 -0.150680653833292\\
5 -0.061737503217841\\
6 -0.0490333534968993\\
7 -0.0796278363692277\\
8 -0.0811591976445098\\
9 -0.156906523158524\\
10 -0.274327857671761\\
11 -0.261730369932245\\
12 -0.143515035296377\\
13 0.0337297247841386\\
14 0.0305764509009351\\
15 -0.15491119427208\\
16 -0.0554145477932404\\
17 -0.055315783372573\\
18 -0.0629338465200424\\
19 -0.0979547247138894\\
20 -0.173193096926434\\
21 -0.0865007124262421\\
22 -0.110008220571719\\
23 -0.145177216572634\\
24 0.0457762773326326\\
25 0.154265168009984\\
26 0.0819381421448759\\
27 0.0802646125020127\\
28 0.0794146767090986\\
29 0.0722851155661997\\
30 0.0603129780812329\\
31 0.0780270607697107\\
32 0.192084784295148\\
33 0.0176713955467943\\
34 0.0364913598933643\\
35 0.0674765226267087\\
36 0.0458835876355442\\
37 0.0512872966310816\\
38 0.119545816792305\\
39 0.127227618001349\\
40 0.217207715406789\\
41 0.171715967782353\\
42 0.428997357758026\\
43 0.149263746844733\\
44 0.445844212479691\\
45 0.351068929747502\\
46 0.339095157710852\\
47 0.298757426720898\\
48 0.26848440370139\\
49 0.262336095606106\\
50 0.284311830232802\\
51 0.280386927957992\\
52 0.267209446318423\\
53 0.269508746608384\\
54 0.277584660933346\\
55 0.248107459218383\\
56 0.244142006983913\\
57 0.28813960906169\\
58 0.307690764496246\\
59 0.307796652260436\\
60 0.367369671719506\\
61 0.126958618716726\\
62 0.279275140905806\\
63 -0.06842521762086\\
64 0.01506408453975\\
65 0.135138427523571\\
66 0.154789364717043\\
67 0.116696687767214\\
68 0.148416618207485\\
69 0.102318160710399\\
70 -0.255332320399872\\
71 -0.329627017127675\\
72 -0.251391595576374\\
73 -0.293357347681654\\
74 -0.363055926142192\\
75 -0.41891205734749\\
76 -0.385243625191708\\
77 -0.247602843607228\\
78 -0.191117011710164\\
79 -0.494107599132129\\
80 -0.289124731873829\\
81 -0.487916890164202\\
82 -0.55631324425702\\
83 -0.470244157641155\\
84 -0.631508924451067\\
85 -0.530649739602854\\
86 -0.564478024680951\\
87 -0.567372252657909\\
88 -0.665193361261133\\
89 -0.580851747017232\\
90 -0.293989259512244\\
91 -0.318148851930496\\
92 -0.269313632820896\\
93 -0.285185542166099\\
94 -0.284944736182999\\
95 -0.316127380967332\\
96 -0.409043158380644\\
97 -0.416235426567507\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.298409673073414\\
2 -0.334056400110937\\
3 -0.335248466871984\\
4 -0.352541212920479\\
5 -0.331760658110955\\
6 -0.333718961327157\\
7 -0.327996529887842\\
8 -0.324007047646222\\
9 -0.335709523719794\\
10 -0.291247450777694\\
11 -0.289907306557588\\
12 -0.196432890984322\\
13 -0.124481123859195\\
14 -0.125739815625133\\
15 -0.249945143621871\\
16 -0.146369610773905\\
17 -0.18281357614613\\
18 -0.175543172130313\\
19 -0.180114398211231\\
20 -0.233761610938186\\
21 -0.200045544434241\\
22 -0.197225330651736\\
23 -0.204302692506264\\
24 -0.222515392667947\\
25 -0.297838344261231\\
26 -0.235915737682774\\
27 -0.236257310879705\\
28 -0.241537869069614\\
29 -0.269698704736474\\
30 -0.174986420633159\\
31 -0.245347455552693\\
32 -0.503961585597538\\
33 -0.0925860688355301\\
34 -0.156455471293789\\
35 -0.341919910692691\\
36 -0.272393741683558\\
37 -0.262165611446854\\
38 -0.191019945893294\\
39 -0.184695609072287\\
40 -0.206496646623167\\
41 -0.199345786792973\\
42 -0.267406630615246\\
43 -0.191014081733316\\
44 -0.261783849453806\\
45 -0.23790655467553\\
46 -0.228800376233699\\
47 -0.21971670828757\\
48 -0.177450778613808\\
49 -0.165543542762345\\
50 -0.252602466435442\\
51 -0.253345554495014\\
52 -0.268312334416861\\
53 -0.279588246979235\\
54 -0.274330931710901\\
55 -0.249889365362347\\
56 -0.277076454270708\\
57 -0.316033778020593\\
58 -0.356460889089789\\
59 -0.360701015665839\\
60 -0.151487086813325\\
61 -0.469735117820061\\
62 -0.267915309671524\\
63 -0.874264218555785\\
64 -0.584685986779428\\
65 -0.307133920486384\\
66 -0.236575352218936\\
67 -0.420249986374625\\
68 -0.349322911403965\\
69 -0.325509791585508\\
70 -0.0116916750648723\\
71 0.0560719322243449\\
72 -0.0859434757217784\\
73 0.0988585553847395\\
74 -0.0941798131745206\\
75 -0.213604888723279\\
76 -0.183375252182185\\
77 -0.0841056192979232\\
78 -0.0739346531754856\\
79 -0.048726007704404\\
80 0.027026190450576\\
81 -0.0694591504527091\\
82 -0.106060905798054\\
83 -0.0921863195507573\\
84 -0.152856088418568\\
85 -0.127891220457132\\
86 -0.120558079908401\\
87 -0.113297837507133\\
88 0.0751552423969397\\
89 -0.0222708986631942\\
90 -0.32378727185779\\
91 -0.195616351040273\\
92 -0.152656851073485\\
93 -0.1686041190711\\
94 -0.167096171713435\\
95 -0.335718474212578\\
96 -0.0492383430267522\\
97 -0.114874087318916\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.9952465962769\\
2 0.708231411931247\\
3 0.691488089684258\\
4 0.597012590243342\\
5 0.648452905424496\\
6 0.652080530723193\\
7 0.653247121979753\\
8 0.653959158038655\\
9 0.67490341175991\\
10 0.745204910985314\\
11 0.73414285128815\\
12 0.656361338628993\\
13 0.590366194995753\\
14 0.591207280827905\\
15 0.622011282401984\\
16 0.613969547177852\\
17 0.618731652839828\\
18 0.615930465857921\\
19 0.587760533109048\\
20 0.411250826853645\\
21 0.632482023492628\\
22 0.571307484082759\\
23 0.522938290666134\\
24 0.441960280465879\\
25 0.347219644142429\\
26 0.444015024799008\\
27 0.481741432109803\\
28 0.456565112346601\\
29 0.411106505778413\\
30 0.525803210259255\\
31 0.481220072416656\\
32 0.41120247087825\\
33 0.556917014504326\\
34 0.555018638391595\\
35 0.58261936383517\\
36 0.534270169320864\\
37 0.522546264321358\\
38 0.391540392799811\\
39 0.337980206796028\\
40 0.613222721186752\\
41 0.505091121620086\\
42 0.902525791898202\\
43 0.620491806345192\\
44 0.951443349339323\\
45 0.864097815562131\\
46 0.852609861159092\\
47 0.830814067137362\\
48 0.793303382893017\\
49 0.784433539344282\\
50 0.85424725883309\\
51 0.836161127970714\\
52 0.775684356432033\\
53 0.810630536524131\\
54 0.753485884014589\\
55 0.771139260224312\\
56 0.750378354644639\\
57 0.720872120068658\\
58 0.700147560346536\\
59 0.699956438653804\\
60 0.756407634163765\\
61 0.702609837035965\\
62 0.755418829085942\\
63 0.409849998180906\\
64 0.63012598409407\\
65 0.69318231001984\\
66 0.681072225077727\\
67 0.567580897035964\\
68 0.611259134661444\\
69 0.565395744372147\\
70 0.381128382053026\\
71 0.369131558090686\\
72 0.357772981602528\\
73 0.42870265075757\\
74 0.328010005554322\\
75 0.232685959584956\\
76 0.35482742278578\\
77 0.431224795471518\\
78 0.422870473050903\\
79 0.298503975532412\\
80 0.350712570549387\\
81 0.279288265689445\\
82 0.234231017695824\\
83 0.239926503483935\\
84 0.233203065938267\\
85 0.23510588925834\\
86 0.240570021321256\\
87 0.230844507918066\\
88 0.205513996251511\\
89 0.164979208344185\\
90 -0.255282399911516\\
91 -0.046132780432494\\
92 0.177845794202077\\
93 0.0787345094254553\\
94 0.080803943820011\\
95 -0.0722630070165855\\
96 0.226250545074275\\
97 0.161746627783568\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.74115873702828\\
2 -0.94542851790067\\
3 -0.945054950026342\\
4 -0.900395492102913\\
5 -0.9215293137181\\
6 -0.922357313608979\\
7 -0.925892980609313\\
8 -0.924145368429511\\
9 -0.930093947411821\\
10 -0.927903100046921\\
11 -0.921683392832186\\
12 -0.851915142252965\\
13 -0.784499441064004\\
14 -0.785755350729931\\
15 -0.879945479742501\\
16 -0.750285038825665\\
17 -0.816409626436928\\
18 -0.779757730033571\\
19 -0.72325669355683\\
20 -0.680938789517535\\
21 -0.652445864938873\\
22 -0.675955073268262\\
23 -0.754335495734568\\
24 -0.384368385199543\\
25 -0.219655572923495\\
26 -0.337942696700991\\
27 -0.350592892580626\\
28 -0.342573096744774\\
29 -0.298510958408112\\
30 -0.380384826109281\\
31 -0.297149812715929\\
32 -0.146657654987501\\
33 -0.427910306632111\\
34 -0.355172981837584\\
35 -0.266507175012264\\
36 -0.333025392834707\\
37 -0.349932895798865\\
38 -0.476995665526755\\
39 -0.514770089861122\\
40 -0.370021767611043\\
41 -0.420512928230772\\
42 -0.2464820152949\\
43 -0.422357762833757\\
44 -0.12778680875963\\
45 -0.265107812407545\\
46 -0.292948930038752\\
47 -0.371481355319407\\
48 -0.416446809723748\\
49 -0.424239956506287\\
50 -0.384647087992321\\
51 -0.38051688005768\\
52 -0.30067106515089\\
53 -0.334955855492747\\
54 -0.320341072372593\\
55 -0.336351580132603\\
56 -0.343849280376177\\
57 -0.356685544249053\\
58 -0.399133008115237\\
59 -0.403136860684377\\
60 -0.171184355948043\\
61 -0.383317373962104\\
62 -0.189282049099827\\
63 -0.499762075913591\\
64 -0.349526079625613\\
65 -0.335583412388414\\
66 -0.334794036922581\\
67 -0.312886276827529\\
68 -0.242601434388619\\
69 -0.300143203457358\\
70 -0.61705921593281\\
71 -0.682729436208867\\
72 -0.524041003669971\\
73 -0.612736479105048\\
74 -0.577041783746816\\
75 -0.615830591573626\\
76 -0.516901233044208\\
77 -0.453072015184957\\
78 -0.428006177496224\\
79 -0.477670353921478\\
80 -0.436771606853011\\
81 -0.457999491535907\\
82 -0.470598841908108\\
83 -0.453676372387269\\
84 -0.52084462665796\\
85 -0.485508256965533\\
86 -0.516590686673417\\
87 -0.521654415746782\\
88 -0.508862765723028\\
89 -0.524507190930584\\
90 -0.529099572964762\\
91 -0.454290611144458\\
92 -0.462391298109824\\
93 -0.415333621938377\\
94 -0.416467186188152\\
95 -0.411253311270265\\
96 -0.446119058998742\\
97 -0.471402128288249\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.03586046127261\\
2 0.683056232713641\\
3 0.702485362578873\\
4 0.682300979996964\\
5 0.741965296665664\\
6 0.745286376660788\\
7 0.743108423226308\\
8 0.746216550579714\\
9 0.722945695279131\\
10 0.707306226420454\\
11 0.709636517193028\\
12 0.706280237808373\\
13 0.688179140534442\\
14 0.688338238621047\\
15 0.708419832416605\\
16 0.674850822057981\\
17 0.695966415804651\\
18 0.691217135499482\\
19 0.669408822944101\\
20 0.520989631203727\\
21 0.692693310192596\\
22 0.630486449828024\\
23 0.507775946271149\\
24 0.807959299069791\\
25 0.857265669709823\\
26 0.853642152595892\\
27 0.86561111357616\\
28 0.865889005046648\\
29 0.869716892635005\\
30 0.855927205813845\\
31 0.8498415215147\\
32 0.77374754269445\\
33 0.910775326029212\\
34 0.885216021952024\\
35 0.807539240803701\\
36 0.824461049308801\\
37 0.829941542354986\\
38 0.934073927980694\\
39 0.958080779885679\\
40 0.843619062642926\\
41 0.870646323694801\\
42 0.823004488919089\\
43 0.790422125498562\\
44 0.786251204719997\\
45 0.797126468323558\\
46 0.805352202760668\\
47 0.848735281873325\\
48 0.917590264929421\\
49 0.929303051992762\\
50 0.911021035893029\\
51 0.914553752940646\\
52 0.964712883342885\\
53 0.973120343801068\\
54 0.943593353410737\\
55 1.01296782190041\\
56 0.967318446474219\\
57 0.954292629455429\\
58 0.9219711838918\\
59 0.918888599506854\\
60 0.931661167675402\\
61 0.977666027420917\\
62 0.87988920573917\\
63 1.00971284162085\\
64 0.880935380966523\\
65 0.538166228095508\\
66 0.451430402423061\\
67 0.599682422181853\\
68 0.474492095920414\\
69 0.523249839412832\\
70 0.651321715594868\\
71 0.657167366300467\\
72 0.621850423543396\\
73 0.663739891612251\\
74 0.601531148029629\\
75 0.524968632331775\\
76 0.657922653119075\\
77 0.737022132293415\\
78 0.75192753995707\\
79 0.798964257333484\\
80 0.816677600497046\\
81 0.654452036638172\\
82 0.520911388779414\\
83 0.592075154668846\\
84 0.488741211395242\\
85 0.528859112446453\\
86 0.491006767916203\\
87 0.487359866009873\\
88 0.488778479325863\\
89 0.51327845830212\\
90 0.65341067234317\\
91 0.579871082321779\\
92 0.604648355886899\\
93 0.600503804863387\\
94 0.600710312351435\\
95 0.640650861650445\\
96 0.494819597740043\\
97 0.559031813011293\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0826848039529295\\
2 -0.290931605475028\\
3 -0.279903099331208\\
4 -0.228942464172016\\
5 -0.255390795990853\\
6 -0.256455015829259\\
7 -0.250621210546573\\
8 -0.24782845239783\\
9 -0.257736264739053\\
10 -0.286954311145247\\
11 -0.279604889294437\\
12 -0.202690006761384\\
13 -0.101084774863229\\
14 -0.103761437224392\\
15 -0.355870654253479\\
16 -0.185414029603381\\
17 -0.279266293365408\\
18 -0.229342242573571\\
19 -0.110389501237374\\
20 0.0349988691981218\\
21 -0.0860320163881893\\
22 -0.0386666346378016\\
23 0.0810574309414668\\
24 -0.536923588904466\\
25 -0.828103657104731\\
26 -0.639722680620768\\
27 -0.579473083718007\\
28 -0.62203246834739\\
29 -0.732617345400209\\
30 -0.530376971320507\\
31 -0.647847372344142\\
32 -1.00595799101859\\
33 -0.461077864684833\\
34 -0.514490242759991\\
35 -0.651901829932631\\
36 -0.605460626653693\\
37 -0.59438300116217\\
38 -0.560716234060045\\
39 -0.558061243584174\\
40 -0.579169075852138\\
41 -0.567162305096786\\
42 -0.53178437012276\\
43 -0.645071579763967\\
44 -0.51697910973942\\
45 -0.49450065660728\\
46 -0.484016332267682\\
47 -0.440163791504586\\
48 -0.347690469848246\\
49 -0.320856400966797\\
50 -0.443524193275023\\
51 -0.429474005516382\\
52 -0.395072694974928\\
53 -0.436499970018151\\
54 -0.401786841656798\\
55 -0.506817300637711\\
56 -0.456865114848459\\
57 -0.421628786876027\\
58 -0.400736798137138\\
59 -0.401303917871337\\
60 -0.398481346752858\\
61 -0.459275986678008\\
62 -0.405043756521582\\
63 -0.421539215094283\\
64 -0.392241496815941\\
65 -0.267985435483914\\
66 -0.235054666168402\\
67 -0.367936682916827\\
68 -0.324210828560468\\
69 -0.345661598002885\\
70 -0.415369032966813\\
71 -0.403860589744685\\
72 -0.452358007757378\\
73 -0.457646705527345\\
74 -0.458802634744799\\
75 -0.451461658408569\\
76 -0.489908447847591\\
77 -0.486349749259763\\
78 -0.475706590584132\\
79 -0.549077400800036\\
80 -0.476248059080141\\
81 -0.537244632788715\\
82 -0.568795576615876\\
83 -0.469629948367889\\
84 -0.698369799281814\\
85 -0.565603751322452\\
86 -0.660274437347578\\
87 -0.69138090648926\\
88 -0.898157004396086\\
89 -0.701039156450826\\
90 -0.414601094819464\\
91 -0.486676959776178\\
92 -0.506470365679204\\
93 -0.436142979197091\\
94 -0.4374097425628\\
95 -0.369328360511141\\
96 -0.39403938337592\\
97 -0.378863045052483\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.172349741239685\\
2 0.183840579194896\\
3 0.173116154186541\\
4 0.223893590025035\\
5 0.159126263572319\\
6 0.152182039551234\\
7 0.168295143729331\\
8 0.172540833719499\\
9 0.145306074131693\\
10 0.101824682576834\\
11 0.110267169230676\\
12 0.167243482936597\\
13 0.113149493531106\\
14 0.114269320492878\\
15 0.162736185740745\\
16 0.156799542907991\\
17 0.15221284640959\\
18 0.14881422376683\\
19 0.0788199510459092\\
20 -0.0846632052176034\\
21 0.0803444028053948\\
22 0.0413444436671497\\
23 -0.0322128230369446\\
24 0.0816144091720101\\
25 0.155604684750535\\
26 0.118796116781833\\
27 0.0999274567333127\\
28 0.12235163375675\\
29 0.156871577064136\\
30 0.0360131713866399\\
31 0.0628758611835569\\
32 0.00632452106319567\\
33 0.206663546824814\\
34 0.195693551932855\\
35 0.098577124285475\\
36 0.130161737932789\\
37 0.14248535127502\\
38 0.225005152988638\\
39 0.255969972935418\\
40 0.0771726720946085\\
41 0.126870061415581\\
42 -0.000140098255580701\\
43 0.127986158217634\\
44 0.028095795094694\\
45 0.0805578202968159\\
46 0.0904929070039324\\
47 0.104031594287275\\
48 0.120172748346842\\
49 0.124674838786447\\
50 0.121442276312847\\
51 0.111029632088348\\
52 0.0576944631002725\\
53 0.0906772011560197\\
54 0.0532658747298169\\
55 0.174886838989744\\
56 0.149295948981413\\
57 0.155711081775258\\
58 0.162987602918572\\
59 0.166025934341485\\
60 -0.078443984969385\\
61 0.139907572162899\\
62 0.0799182987488746\\
63 0.149049653923071\\
64 0.0919498539047777\\
65 -0.179877482666134\\
66 -0.272197593529255\\
67 -0.121238737888373\\
68 -0.169790869888032\\
69 -0.163902144465865\\
70 0.0338169196071693\\
71 0.0657246646042033\\
72 0.0115606375899047\\
73 0.0892239529514802\\
74 0.0280493208509723\\
75 0.0209868676714532\\
76 -0.12137424486613\\
77 -0.15322711530856\\
78 -0.162331072105204\\
79 -0.205689375779859\\
80 -0.140013201634342\\
81 -0.151870424821567\\
82 -0.180180255125531\\
83 -0.0852802039692358\\
84 -0.213303555350489\\
85 -0.158958668885979\\
86 -0.170332803683316\\
87 -0.163789833864632\\
88 -0.222093130459808\\
89 -0.15211593685569\\
90 -0.0710135395462671\\
91 -0.153146512299943\\
92 -0.166210851647374\\
93 -0.140184583756758\\
94 -0.140824754149396\\
95 -0.0715202378957741\\
96 -0.138231975409741\\
97 -0.114611963170549\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.5761220208939\\
4 15.0348250307239\\
5 13.1953280286663\\
6 12.5434166901998\\
7 11.5754346187956\\
8 11.8428342063151\\
9 11.3052961300396\\
10 11.1249777973154\\
11 11.0713601557444\\
12 11.0577006566605\\
13 10.4548192399052\\
14 9.59450268063794\\
15 9.02769525172315\\
16 8.99750774995512\\
17 8.99877267366118\\
18 9.03436508040891\\
19 8.43829973187094\\
20 8.19151755953769\\
21 8.29535240313348\\
22 8.46347060275295\\
23 8.24305555982427\\
24 8.63976830865117\\
25 8.80665258031649\\
26 9.06863624836013\\
27 8.84499899620508\\
28 8.99408197835196\\
29 9.39873463300622\\
30 10.1937498192207\\
31 10.4447643794462\\
32 10.2316191808436\\
33 10.2237209538797\\
34 10.0873568427174\\
35 10.2531066945698\\
36 10.6859064531309\\
37 10.7616693837994\\
38 11.0639251705482\\
39 10.9664387925741\\
40 10.8092107376887\\
41 10.2300378681048\\
42 9.88581874743399\\
43 9.28953094833723\\
44 9.20950088351833\\
45 9.23522362971177\\
46 9.06804628475396\\
47 9.25155628188829\\
48 8.79032938691616\\
49 9.04874307326795\\
50 9.34756282580445\\
51 9.16250582605421\\
52 9.07746112384495\\
53 9.02833598635221\\
54 8.9023732827115\\
55 8.98335276737049\\
56 9.42405109239382\\
57 9.47294492948577\\
58 9.14614374538756\\
59 9.31524319443204\\
60 9.01320209894913\\
61 8.4019543950873\\
62 7.76132144599725\\
63 8.07650352362494\\
64 7.99578714554038\\
65 8.44803448342079\\
66 8.1797980543832\\
67 8.1199954840933\\
68 8.60445807518488\\
69 8.6506352349915\\
70 8.50336839717148\\
71 8.46343873080868\\
72 8.45396425455924\\
73 8.67199101798938\\
74 8.77703242835453\\
75 9.02436035921279\\
76 9.0325093289458\\
77 9.6132126291493\\
78 9.76355502474412\\
79 9.43076427292864\\
80 9.65193039308476\\
81 9.87742629471247\\
82 10.1174588869652\\
83 10.5448185356789\\
84 11.2157365563851\\
85 10.8936895231001\\
86 11.1321098552455\\
87 11.2368050040172\\
88 10.963212005321\\
89 10.9363153848017\\
90 10.8751838867371\\
91 10.6388792763992\\
92 10.587104341121\\
93 10.5146343942319\\
94 10.5035576319616\\
95 9.86758029885782\\
96 10.3500172075587\\
97 10.2362106206664\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.0596174378081\\
4 15.5497600652737\\
5 13.6450671823126\\
6 12.9922992610017\\
7 12.0605325927872\\
8 12.3470721986155\\
9 11.6042202613656\\
10 11.411135717049\\
11 11.3753752934471\\
12 11.3089018067225\\
13 10.688477218608\\
14 9.82203748395999\\
15 9.27465393303665\\
16 9.16409530475648\\
17 9.2285729844972\\
18 9.10654113728477\\
19 8.571043866672\\
20 8.27656598045099\\
21 8.41220060356731\\
22 8.56990886990801\\
23 8.48652023932505\\
24 8.93558500308154\\
25 9.03300356699012\\
26 9.27274873732348\\
27 9.10139017610396\\
28 9.2120439345694\\
29 9.59904470438526\\
30 10.4228888866516\\
31 10.5605593593276\\
32 10.4196560532986\\
33 10.4663267760719\\
34 10.332362474905\\
35 10.5063628309681\\
36 10.9455342337949\\
37 11.0472205828897\\
38 11.3583343843034\\
39 11.2476054262424\\
40 11.0255091773293\\
41 10.384388099087\\
42 10.0281281030285\\
43 9.40339024113819\\
44 9.33445357925044\\
45 9.31948550590088\\
46 9.06741139452687\\
47 9.2630720434095\\
48 8.85441007732048\\
49 9.15351184935632\\
50 9.48912584855304\\
51 9.3656710087483\\
52 9.28642156754796\\
53 9.4057042951903\\
54 9.34852415682555\\
55 9.41131895441999\\
56 9.7315584848935\\
57 9.76175943053809\\
58 9.43276999688138\\
59 9.75864853728082\\
60 9.38984063814664\\
61 8.74741257403491\\
62 8.07562558914981\\
63 8.37580524190093\\
64 8.47836521543718\\
65 8.94469647878891\\
66 8.65265924541319\\
67 8.59919638744919\\
68 8.95982106743629\\
69 9.0525210800422\\
70 8.93522793253404\\
71 8.68569607866804\\
72 8.67576128097754\\
73 8.89442682724613\\
74 9.01783541457523\\
75 9.10018983454112\\
76 9.43540260326878\\
77 9.93926208882266\\
78 10.059184910849\\
79 9.73059059558086\\
80 9.98074156008996\\
81 10.2069787165297\\
82 10.4134410858324\\
83 10.7928834245189\\
84 11.5064892705006\\
85 11.2017320949768\\
86 11.45317077062\\
87 11.5525030089325\\
88 11.3444035856476\\
89 11.4346854871173\\
90 11.3583077110494\\
91 11.2371259774006\\
92 11.1897342693186\\
93 11.123321286636\\
94 11.0754541037732\\
95 10.4289728246101\\
96 10.9125201935799\\
97 10.860125339052\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.9041595269169\\
4 15.3370054704832\\
5 13.4271877103873\\
6 12.7875001819111\\
7 11.8518955576501\\
8 12.1036496555459\\
9 11.5662142670082\\
10 11.342960024809\\
11 11.2720956497442\\
12 11.2995609995261\\
13 10.7059267661463\\
14 9.84380801902565\\
15 9.19519200464285\\
16 9.09314778950644\\
17 9.1622354882906\\
18 9.17597574462377\\
19 8.31194751905967\\
20 7.92137044803759\\
21 8.08369857965888\\
22 8.27598232564401\\
23 8.16793836513822\\
24 8.59545760260984\\
25 8.66807779120682\\
26 8.66510320960617\\
27 8.50017418138955\\
28 8.61898014523089\\
29 9.02942052615579\\
30 9.77315334652828\\
31 10.0174905856316\\
32 9.89342196452712\\
33 9.86478936442402\\
34 9.73279524755961\\
35 9.86161634859369\\
36 10.2465323447039\\
37 10.3347267067912\\
38 10.5968308814409\\
39 10.5146276663953\\
40 10.3744578135174\\
41 9.84414283198805\\
42 9.48543511205909\\
43 8.9128833416475\\
44 8.8460323204412\\
45 8.86860346217116\\
46 8.74642095471795\\
47 8.87777563099451\\
48 8.50046031013724\\
49 8.77477511048019\\
50 9.12234959533722\\
51 9.01603067739123\\
52 8.93424491022567\\
53 9.03192381958067\\
54 8.95697154354367\\
55 9.02456555821893\\
56 9.27460377453224\\
57 9.20666066469376\\
58 8.8411425802573\\
59 9.24446279989256\\
60 8.93122080074003\\
61 8.25598419096815\\
62 7.62912525197235\\
63 7.89344851943552\\
64 7.94032170523585\\
65 8.36560359147176\\
66 8.05136726269225\\
67 8.0131281513425\\
68 8.48906542864961\\
69 8.60941535246006\\
70 8.49652069637767\\
71 8.46422300637032\\
72 8.31570810833711\\
73 8.53667322079322\\
74 8.55393687176538\\
75 8.66622144120317\\
76 8.98160594743344\\
77 9.54770353622845\\
78 9.69007625889715\\
79 9.12719469871116\\
80 9.35606239999249\\
81 9.60096111565335\\
82 9.83916207769322\\
83 10.2720526465675\\
84 10.9868161746926\\
85 10.691845652772\\
86 10.9219472604909\\
87 11.045891363102\\
88 10.8428173006329\\
89 10.9247060530668\\
90 10.7998330327284\\
91 10.5760579751516\\
92 10.5026910817955\\
93 10.3976857061675\\
94 10.5017367424399\\
95 9.85742352556283\\
96 10.3366182019072\\
97 10.3025588489113\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.0440971027686\\
4 15.5084145614538\\
5 13.6172722988538\\
6 12.9405522877362\\
7 11.961302786302\\
8 12.135908241404\\
9 11.6485349617144\\
10 11.4787566653547\\
11 11.3730011795293\\
12 11.3755567662966\\
13 10.8028315326476\\
14 9.91233163307824\\
15 9.32273683771425\\
16 9.26842961957058\\
17 9.24226016683719\\
18 9.29369106890311\\
19 8.61475170294851\\
20 8.35719745238634\\
21 8.46059661615819\\
22 8.6255901750928\\
23 8.51542461093975\\
24 8.93758413427371\\
25 9.07930577185051\\
26 9.31253196602979\\
27 9.13820738426793\\
28 9.21902992614296\\
29 9.62339926768241\\
30 10.2655931409452\\
31 10.5577789433432\\
32 10.342581416589\\
33 10.3932147999734\\
34 10.2607769364211\\
35 10.425377056954\\
36 10.8607186227868\\
37 10.9662102289434\\
38 11.2716975887659\\
39 11.1880752919141\\
40 10.9356161935705\\
41 10.3624602680428\\
42 9.97879080958588\\
43 9.38982893360038\\
44 9.31571730110538\\
45 9.22946717910114\\
46 9.11144510732564\\
47 9.20701456627032\\
48 8.80325879264374\\
49 9.06185191449029\\
50 9.43724563623609\\
51 9.05051901511728\\
52 8.82648857359384\\
53 9.04266135452905\\
54 8.98690201493137\\
55 8.901490084951\\
56 9.32643756580519\\
57 9.35009410136596\\
58 9.0233991724069\\
59 9.40113895510606\\
60 9.10202363753025\\
61 8.4777304097097\\
62 7.7958923346434\\
63 8.04990450108838\\
64 8.12531396580394\\
65 8.55242998419295\\
66 8.33018077001922\\
67 8.29865031019337\\
68 8.76124125053127\\
69 8.88682528609867\\
70 8.77914761098128\\
71 8.74246353057391\\
72 8.72131020198086\\
73 8.82813019099914\\
74 8.95019353179211\\
75 9.20315871400623\\
76 9.5168032737743\\
77 9.97485692827615\\
78 10.1176984271243\\
79 9.8028640743923\\
80 10.0400014884376\\
81 10.2949863195153\\
82 10.4812626830862\\
83 10.8710390971515\\
84 11.6366056176207\\
85 11.3264278897838\\
86 11.5545952549534\\
87 11.5277815285301\\
88 11.2647622785362\\
89 11.3453617996331\\
90 11.232500571494\\
91 11.1165363716523\\
92 11.0713049264163\\
93 10.9655364626897\\
94 10.7465492998524\\
95 10.1148907813823\\
96 10.5882825289619\\
97 10.454259382955\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.0391550859621\\
4 15.5283541066246\\
5 13.5630230187438\\
6 12.7772148615401\\
7 11.9074497750615\\
8 12.1388766179192\\
9 11.4580485241545\\
10 11.338648750073\\
11 11.3138968620449\\
12 11.3289024179346\\
13 10.7608491479809\\
14 9.82453868130585\\
15 9.23826501912512\\
16 9.20813367400415\\
17 9.25634536727424\\
18 9.29452330635535\\
19 8.48754719360364\\
20 8.20147647627329\\
21 8.32369349744904\\
22 8.51055468824526\\
23 8.42426122074552\\
24 8.81705310691257\\
25 8.96083557888898\\
26 9.14120604917142\\
27 8.9572061059941\\
28 9.12587241505719\\
29 9.46569247788819\\
30 10.2525819097183\\
31 10.5063192852996\\
32 10.3274667330072\\
33 10.349846082497\\
34 10.2094273358762\\
35 10.2298852946739\\
36 10.6763425062192\\
37 10.7752891341848\\
38 11.052074346464\\
39 10.9665873909889\\
40 10.8002842342091\\
41 10.2445062645147\\
42 9.91366364817323\\
43 9.3040410407379\\
44 9.23035584451724\\
45 9.2508963021545\\
46 9.1264832850295\\
47 9.20599359847989\\
48 8.75339459539899\\
49 8.99609329447394\\
50 9.22573149880282\\
51 9.02603040558574\\
52 8.93540445286669\\
53 9.07000683860236\\
54 8.76944489105326\\
55 8.87824348694215\\
56 9.2313826658645\\
57 9.26664583263648\\
58 8.89560389359472\\
59 9.24197788283573\\
60 8.93593478861528\\
61 8.31612123768681\\
62 7.65811351419693\\
63 7.93016782029606\\
64 7.98477818185504\\
65 8.38968456423189\\
66 8.14367512953059\\
67 8.08809606388928\\
68 8.57848828588798\\
69 8.69445740373317\\
70 8.59238755227702\\
71 8.47358241735663\\
72 8.46923963129783\\
73 8.67458368205893\\
74 8.68738223279396\\
75 8.8741868960031\\
76 8.90605735287276\\
77 9.5016689863634\\
78 9.62025394814614\\
79 9.32052481669015\\
80 9.56834731418892\\
81 9.81301786136039\\
82 10.0052827529524\\
83 10.4352690901481\\
84 10.9667719206357\\
85 10.640999798178\\
86 10.8245849155349\\
87 10.9057052910621\\
88 10.63176285462\\
89 10.6885467664795\\
90 10.6011845973629\\
91 10.3947439960992\\
92 10.3343124818696\\
93 10.3121518736199\\
94 10.3995976765593\\
95 9.77628824280394\\
96 10.2585480001715\\
97 10.2280233029605\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.0547876959579\\
4 15.5800412369825\\
5 13.597980924327\\
6 12.9533406170288\\
7 12.0006598263009\\
8 12.0583915156112\\
9 11.4457110065047\\
10 11.3563610654165\\
11 11.3018312997777\\
12 11.3163403808223\\
13 10.7565922840805\\
14 9.56996740459593\\
15 9.09778166114424\\
16 9.06188613247557\\
17 9.12998856946784\\
18 9.13099012276934\\
19 8.53243886979481\\
20 8.2492560593233\\
21 8.35924962031994\\
22 8.54334157658454\\
23 8.39496793906221\\
24 8.81667171360404\\
25 8.93685055060719\\
26 9.00676361429077\\
27 8.83745513294182\\
28 8.85535069707546\\
29 9.31717815874626\\
30 10.1148657468455\\
31 10.3679134391578\\
32 10.2470999566548\\
33 10.2405379888284\\
34 10.1004192226235\\
35 10.2740093845235\\
36 10.680832464413\\
37 10.7741326542161\\
38 11.0790462226545\\
39 10.9941726097617\\
40 10.841968968101\\
41 10.2052140234595\\
42 9.87220150568432\\
43 9.26300916744511\\
44 9.1784044280801\\
45 9.20033026135863\\
46 9.07691215629602\\
47 9.2477127947797\\
48 8.85379018392785\\
49 9.0788469432908\\
50 9.42163176031245\\
51 9.26763220570258\\
52 9.18446229224437\\
53 9.2931511703141\\
54 9.23331360875375\\
55 9.3323996482321\\
56 9.70101810455498\\
57 9.67220080606763\\
58 9.35220087243768\\
59 9.74398258568607\\
60 9.4337496217471\\
61 8.71642099584412\\
62 8.03426261734728\\
63 8.3519430527135\\
64 8.45742193065382\\
65 8.91221690432102\\
66 8.58815669662162\\
67 8.53923830435841\\
68 9.05776004869795\\
69 9.17972858551252\\
70 9.07426447536012\\
71 9.03943666953261\\
72 9.01752737678954\\
73 9.25685694266786\\
74 9.37311948782447\\
75 9.60753944174539\\
76 9.97462775723341\\
77 10.5977242491563\\
78 10.7347138337829\\
79 10.2877422464061\\
80 10.5547118537603\\
81 10.8043121548613\\
82 11.0602163361496\\
83 11.5411679467877\\
84 12.2065085882916\\
85 11.8829850457837\\
86 12.1428385250957\\
87 12.2795065460939\\
88 12.0514591140698\\
89 12.1409029926057\\
90 12.0780428757278\\
91 11.922963177849\\
92 11.5420148826545\\
93 11.5127953659894\\
94 11.5102271091868\\
95 10.7829382700901\\
96 11.3241784129327\\
97 11.279900417726\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.0994313397174\\
4 15.6087557425176\\
5 13.6392984583919\\
6 13.0034452971064\\
7 12.0860680531163\\
8 12.3154355129271\\
9 11.6912860479591\\
10 11.3142170682685\\
11 11.2961689819261\\
12 11.3329661300815\\
13 10.7060610219342\\
14 9.7670778509921\\
15 9.16240559411933\\
16 9.11534900184359\\
17 9.13096723074559\\
18 9.16894379832377\\
19 8.56152037976481\\
20 8.24649203271069\\
21 8.30088872938955\\
22 8.44946961767897\\
23 8.32804940702563\\
24 8.69666733867284\\
25 8.81352029838088\\
26 9.05721613305295\\
27 8.89317547988207\\
28 8.95943431942396\\
29 9.26525990111347\\
30 10.0042287939344\\
31 10.1711273634016\\
32 9.98061280973501\\
33 9.95321866884778\\
34 9.8209999678098\\
35 9.87295266842844\\
36 10.3088302761182\\
37 10.3926817995626\\
38 10.4686920334238\\
39 10.2752384895219\\
40 10.117570349583\\
41 9.60182479692312\\
42 9.25862492013189\\
43 8.69965173693801\\
44 8.6159259529477\\
45 8.62427007619582\\
46 8.5141319574718\\
47 8.62763670990114\\
48 8.26127242420119\\
49 8.47614538281503\\
50 8.74825952110749\\
51 8.57309067252928\\
52 8.45297263003883\\
53 8.56825635912271\\
54 8.47830327541016\\
55 8.59283984183756\\
56 8.92704902683211\\
57 8.86216356835837\\
58 8.48557161045072\\
59 8.86013010478071\\
60 8.5646023513079\\
61 7.96866362740458\\
62 7.37678071059396\\
63 7.66572903569857\\
64 7.74661792179788\\
65 8.11447369977713\\
66 7.87156884240126\\
67 7.8210339318668\\
68 8.27668348125759\\
69 8.36446969795209\\
70 8.25707567101291\\
71 8.21492435557433\\
72 8.14346121612192\\
73 8.37203252484948\\
74 8.47483869746362\\
75 8.71436979664982\\
76 9.03250330295787\\
77 9.21011368503889\\
78 9.33243198227267\\
79 9.02532355794067\\
80 9.13454484031419\\
81 9.35135667261311\\
82 9.6000062891113\\
83 10.0210296457696\\
84 10.7334159611051\\
85 10.4058326965574\\
86 10.5762720788211\\
87 10.4604896012049\\
88 10.261580500886\\
89 10.3383085362619\\
90 10.2629130118576\\
91 10.1440944995236\\
92 10.0724271699991\\
93 9.95887877338333\\
94 10.0485133597259\\
95 9.39309694715564\\
96 9.85588135963883\\
97 9.67074275086331\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.96166873453\\
4 15.4329345411508\\
5 13.4728192767519\\
6 12.8490740691835\\
7 11.9601422158245\\
8 12.233842177498\\
9 11.5356801612883\\
10 11.3801366102747\\
11 11.2999679060077\\
12 11.2268904813261\\
13 10.6195140419087\\
14 9.72256319776282\\
15 9.13107483376534\\
16 9.09353540381563\\
17 9.11793697239097\\
18 9.06626644784492\\
19 8.50560445772607\\
20 8.26420501624595\\
21 8.3532020603195\\
22 8.51317687626931\\
23 8.41035710243182\\
24 8.84208397609623\\
25 8.97259907077103\\
26 9.22238691132662\\
27 9.04894370411527\\
28 9.03471428991628\\
29 9.35011445701236\\
30 10.1568036433841\\
31 10.369492548759\\
32 10.2637789156262\\
33 10.2963543733134\\
34 10.1643306317159\\
35 10.3016944868997\\
36 10.7555699802744\\
37 10.8233947926372\\
38 11.0963519373861\\
39 11.021131181188\\
40 10.8289009642485\\
41 10.2838121635867\\
42 9.87686787398127\\
43 9.2816891266969\\
44 9.22340095000122\\
45 9.24145444660553\\
46 9.12343445819101\\
47 9.28977531089801\\
48 8.89615654802238\\
49 9.18787937985283\\
50 9.49433493693425\\
51 9.33854625024394\\
52 9.25206246167849\\
53 9.39204617921923\\
54 9.31679174351034\\
55 9.41746404550286\\
56 9.78623121341152\\
57 9.78303410570454\\
58 9.45674531945839\\
59 9.79556126498773\\
60 9.48507411545389\\
61 8.74560579765661\\
62 8.10078902848998\\
63 8.43920141855101\\
64 8.44872734937622\\
65 8.91730798719924\\
66 8.45020540561864\\
67 8.43062710485648\\
68 8.94540758449567\\
69 9.06875839069221\\
70 8.79289753528856\\
71 8.72195770876851\\
72 8.74222652189694\\
73 8.99498775594892\\
74 9.11407852872424\\
75 8.98767223709975\\
76 9.31431681648172\\
77 9.85332734174534\\
78 9.86684857132235\\
79 9.51261939757031\\
80 9.7554540150343\\
81 10.0017579464713\\
82 10.2449113828631\\
83 10.6794422819372\\
84 11.378963525572\\
85 11.0692350405552\\
86 11.3109442155097\\
87 11.4056162569672\\
88 11.1513211222335\\
89 11.0386430841815\\
90 10.9895645664239\\
91 10.7577872622635\\
92 10.716370412963\\
93 10.6516792348095\\
94 10.7773478895339\\
95 10.0384023888567\\
96 10.4947748740128\\
97 10.4318203253063\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.9170351162691\\
4 15.4187500309154\\
5 13.5133179853724\\
6 12.8858677658916\\
7 11.8352079992892\\
8 12.1586914544378\\
9 11.6304157502815\\
10 11.4543817529645\\
11 11.3692720063565\\
12 11.348458897278\\
13 10.7492949275617\\
14 9.86096491418341\\
15 9.25632530575855\\
16 9.21524346119088\\
17 9.27025140938267\\
18 9.24658895532177\\
19 8.6400721582606\\
20 8.37833871751834\\
21 8.47634864610339\\
22 8.55532224326748\\
23 8.45930358007427\\
24 8.84214762220414\\
25 8.98150035492858\\
26 9.21897711199015\\
27 9.04926097770385\\
28 9.19133002684251\\
29 9.59331319058468\\
30 10.3600568672826\\
31 10.6098048133476\\
32 10.4830076278118\\
33 10.509274231428\\
34 10.3618151094506\\
35 10.519359542511\\
36 10.9501309751818\\
37 11.0065141912701\\
38 11.3200448436622\\
39 11.2337607850238\\
40 11.0749062160088\\
41 10.5136727245794\\
42 10.1749421662081\\
43 9.55993327235985\\
44 9.46895791113532\\
45 9.43518702046286\\
46 9.26785908541708\\
47 9.46999640641586\\
48 9.05973862470853\\
49 9.35204603777754\\
50 9.72501986240065\\
51 9.57503802851445\\
52 9.44623622903251\\
53 9.57632761958216\\
54 9.32799735992993\\
55 9.43759804613867\\
56 9.8078555854891\\
57 9.83942535314595\\
58 9.48018220359843\\
59 9.82595490148966\\
60 9.50702892346311\\
61 8.85227231800327\\
62 8.20476740584994\\
63 8.47701890594256\\
64 8.58344954978621\\
65 9.04402507738008\\
66 8.75726139346866\\
67 8.70334262664103\\
68 8.94780802552001\\
69 9.03453533439675\\
70 8.91002641029577\\
71 8.90677662262731\\
72 8.86959336670487\\
73 9.02528937025816\\
74 9.09117902494857\\
75 9.28396716042758\\
76 9.64907689204583\\
77 10.2510753448508\\
78 10.4035337397931\\
79 10.070939316601\\
80 10.3161167836013\\
81 10.5036898095629\\
82 10.7233321125352\\
83 11.1724984752099\\
84 11.8932861348259\\
85 11.5766679205768\\
86 11.8320526015473\\
87 11.9714453571511\\
88 11.6506990781141\\
89 11.7438201225587\\
90 11.5904088648749\\
91 11.4270326587654\\
92 11.3801739008523\\
93 11.1874974314022\\
94 11.2623842908436\\
95 10.5471398915701\\
96 11.0290489626378\\
97 10.9953589243484\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.723302685991\\
4 15.0727550798739\\
5 13.1527271726787\\
6 12.5615753423741\\
7 11.629801368894\\
8 11.8839240240397\\
9 11.3656886418337\\
10 11.1822933723493\\
11 11.0368990553857\\
12 11.048845759945\\
13 10.4590957892365\\
14 9.62117231464445\\
15 8.65737277224587\\
16 8.67303919437384\\
17 8.64806517611441\\
18 8.65332156474584\\
19 8.11635416416819\\
20 7.86009628363358\\
21 7.93799689786549\\
22 8.07799025517168\\
23 7.98219055364827\\
24 8.32876582392244\\
25 8.40054543511556\\
26 8.57776801555172\\
27 8.42090809228968\\
28 8.39861675354626\\
29 8.81830644420683\\
30 9.53420130226176\\
31 9.77274315070988\\
32 9.67136404304707\\
33 9.7048546584262\\
34 9.57401107608576\\
35 9.71741976900014\\
36 10.1059036110228\\
37 10.1915178267429\\
38 10.4768465149133\\
39 10.3439642345133\\
40 10.2124867450127\\
41 9.69281105868731\\
42 9.35898349874051\\
43 8.79398315029315\\
44 8.6466070622326\\
45 8.60744721405268\\
46 8.27759221346241\\
47 8.46847418683056\\
48 8.03993010886798\\
49 8.28605155812778\\
50 8.51910500438803\\
51 8.41023814533619\\
52 8.33451325081503\\
53 8.4566666921309\\
54 8.39775236100224\\
55 8.48695937012726\\
56 8.80234740412684\\
57 8.81537001698292\\
58 8.47035297229264\\
59 8.78528037291444\\
60 8.48886730343243\\
61 7.8598036298113\\
62 7.27749345666979\\
63 7.57386317876385\\
64 7.66969150167133\\
65 7.93830257843466\\
66 7.71050986430639\\
67 7.65252657539318\\
68 7.90523952820151\\
69 8.02473418704134\\
70 7.76361056439567\\
71 7.71360060607998\\
72 7.74834802757422\\
73 7.71282196791738\\
74 7.86214690145153\\
75 8.06902979677671\\
76 8.38232949282192\\
77 8.8956347456336\\
78 9.02888505667097\\
79 8.71116049429964\\
80 8.87934459007197\\
81 9.0806512369448\\
82 9.30930503339026\\
83 9.70413694093778\\
84 10.3527210036093\\
85 10.07914315114\\
86 10.2057218431138\\
87 10.2948767550092\\
88 10.1020182727603\\
89 10.1084528318223\\
90 10.0237918722989\\
91 9.91136136712719\\
92 9.71795384211167\\
93 9.60378297437219\\
94 9.72503717697533\\
95 9.11941611388665\\
96 9.58437836550647\\
97 9.55627269523949\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.9536184335968\\
4 15.4487023422733\\
5 13.5602648708845\\
6 12.7088888296353\\
7 11.7640507642099\\
8 12.0637897578231\\
9 11.5203825947892\\
10 11.3522657312649\\
11 11.2586606553891\\
12 11.2873968545094\\
13 10.7035412374163\\
14 9.82919428554643\\
15 9.20848480913118\\
16 9.19660719286852\\
17 9.25370564990444\\
18 9.30617103449355\\
19 8.64408249091217\\
20 8.38116980727684\\
21 8.48544461383433\\
22 8.65971208619498\\
23 8.56190979537443\\
24 8.97538496144367\\
25 9.06636354474922\\
26 9.32968712855831\\
27 9.13446754910026\\
28 9.22802325226308\\
29 9.62615301912697\\
30 10.4314827780716\\
31 10.6961422832094\\
32 10.4781116233695\\
33 10.5114912712716\\
34 10.3739109572124\\
35 10.5341113057397\\
36 10.7892534961784\\
37 10.886713827845\\
38 11.1395780463033\\
39 11.064490990626\\
40 10.9265509530153\\
41 10.372664600066\\
42 10.0163291041232\\
43 9.42607584610048\\
44 9.36273540968029\\
45 9.35770450306465\\
46 9.20501679929145\\
47 9.39242943767408\\
48 8.93414440932623\\
49 9.20535572409482\\
50 9.5819017235356\\
51 9.47507447876982\\
52 9.17607852336839\\
53 9.32015700994486\\
54 9.22488543728681\\
55 9.37815243153213\\
56 9.690121926025\\
57 9.73213693346166\\
58 9.4080573623692\\
59 9.8094624055832\\
60 9.4927990248823\\
61 8.85846051941915\\
62 8.15600930406933\\
63 8.48215090711276\\
64 8.58838061827207\\
65 8.93761768494626\\
66 8.66455202170545\\
67 8.6067147056979\\
68 9.13688898082374\\
69 9.16619860014921\\
70 9.05175907583892\\
71 9.03102310085048\\
72 9.02399996970281\\
73 9.24164469685631\\
74 9.36320650910391\\
75 9.62708647909633\\
76 9.97629105614273\\
77 10.6060256039215\\
78 10.7660394109741\\
79 10.4092408932078\\
80 10.5105098608375\\
81 10.7451938404042\\
82 10.9469466068406\\
83 11.4483452558324\\
84 12.0909229725837\\
85 11.7718678322219\\
86 11.9881071203042\\
87 12.1291461085368\\
88 11.8259140030806\\
89 11.5343488468751\\
90 11.4767591238759\\
91 11.276993791495\\
92 11.2031482448574\\
93 11.19176732318\\
94 11.2807182505097\\
95 10.6131362380462\\
96 11.0688277359305\\
97 11.0478246047176\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.9568021246999\\
4 15.3589939607928\\
5 13.2474556542488\\
6 12.5094196578181\\
7 11.6826177819253\\
8 12.0160049816923\\
9 11.5017892010061\\
10 11.318269409932\\
11 11.2361019171208\\
12 11.2534674349464\\
13 10.6893527354589\\
14 9.80904387259062\\
15 9.22916005412952\\
16 9.19246328037008\\
17 9.22370285472001\\
18 9.22236320333403\\
19 8.61328102241047\\
20 8.298193568374\\
21 8.21061678664057\\
22 8.35198230020936\\
23 8.24980830277718\\
24 8.66896011727086\\
25 8.66858555119716\\
26 8.90818638636612\\
27 8.69897731236161\\
28 8.82857299071916\\
29 9.19427310594565\\
30 9.92521077691333\\
31 10.0739350356321\\
32 9.91605653055028\\
33 9.86188007275111\\
34 9.52445413140983\\
35 9.70334362331901\\
36 10.136384397993\\
37 10.1046027014262\\
38 10.3233075960858\\
39 10.2053797900848\\
40 9.96312487742064\\
41 9.45186152154674\\
42 9.12573854348747\\
43 8.56450217219654\\
44 8.5151924544869\\
45 8.52672026587527\\
46 8.36484866980956\\
47 8.54380931293383\\
48 8.16573356938405\\
49 8.41986366563699\\
50 8.71850427202203\\
51 8.61989486895984\\
52 8.54007479528729\\
53 8.66639797891083\\
54 8.61188153435215\\
55 8.71585408416853\\
56 9.01784314313807\\
57 9.01179331190797\\
58 8.58644118431939\\
59 8.93804986753475\\
60 8.55248465535004\\
61 7.80790271069456\\
62 7.14099284903326\\
63 7.36674041032601\\
64 7.46016944140371\\
65 7.7828490702396\\
66 7.54388436534754\\
67 7.49741682617871\\
68 7.94947078788633\\
69 8.02809433723028\\
70 7.93638167882913\\
71 7.87518049606912\\
72 7.86441057422878\\
73 8.07981262413645\\
74 8.18797538993106\\
75 8.42176072610993\\
76 8.74313776011034\\
77 9.28549970176239\\
78 9.3837715483069\\
79 9.08321866819378\\
80 9.30743910610764\\
81 9.51302591315875\\
82 9.73747437814104\\
83 10.1666254415797\\
84 10.8533989281988\\
85 10.5573020561827\\
86 10.7874805346027\\
87 10.9153996968706\\
88 10.1693344161792\\
89 10.2772104567923\\
90 10.2245580673976\\
91 9.99596171209686\\
92 9.95157883480913\\
93 9.66832694131519\\
94 9.78841868187612\\
95 9.20773662083831\\
96 9.50606517020223\\
97 9.4772540468417\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.1195846777366\\
4 15.6180646332441\\
5 13.6302463726157\\
6 12.9192359849433\\
7 12.0223228638946\\
8 12.2910792836671\\
9 11.7525122239978\\
10 11.5791071529582\\
11 11.3681966603435\\
12 11.3840789943999\\
13 10.8212989314285\\
14 9.93409034441127\\
15 9.31778033100185\\
16 9.28728628899803\\
17 9.2932489529949\\
18 9.34522402975574\\
19 8.68509370660503\\
20 8.41953656199219\\
21 8.37806081178962\\
22 8.54981016236314\\
23 8.32056343849271\\
24 8.77727305910154\\
25 8.93330146659592\\
26 9.18047989988669\\
27 9.01374112987664\\
28 9.16493302638002\\
29 9.5127850705174\\
30 10.2589962975573\\
31 10.3858424868362\\
32 10.2737616950323\\
33 10.2760950474681\\
34 10.0161366850824\\
35 10.2047051871318\\
36 10.6276283719471\\
37 10.7087009994551\\
38 10.9636701084343\\
39 10.6182216338841\\
40 10.481103423485\\
41 9.94678406208057\\
42 9.60154781406714\\
43 9.01879727410688\\
44 8.94430672785436\\
45 8.97152425252067\\
46 8.57643162257454\\
47 8.68497220171473\\
48 8.18400759476954\\
49 8.38027656045669\\
50 8.71006813789071\\
51 8.60445010444806\\
52 8.43113361154501\\
53 8.56893134507233\\
54 8.50710166243981\\
55 8.60041268152309\\
56 8.91584885617262\\
57 8.92934944062555\\
58 8.6121730609931\\
59 8.92390908056785\\
60 8.63364206684241\\
61 8.04320482696244\\
62 7.43066837417975\\
63 7.70572269616175\\
64 7.79725037739559\\
65 8.21628227624327\\
66 7.94557319645686\\
67 7.88426550768212\\
68 8.36057221257715\\
69 8.46519680452138\\
70 8.30927843257776\\
71 8.27177138838057\\
72 8.2499787925229\\
73 8.46382821772005\\
74 8.57900997907393\\
75 8.75933083068563\\
76 9.07733480779225\\
77 9.65324245817213\\
78 9.72775067567532\\
79 9.37490115470966\\
80 9.62760558627548\\
81 9.86621771158796\\
82 9.87150844743132\\
83 10.169804962834\\
84 10.5005059138062\\
85 10.1368790154036\\
86 10.3801988427429\\
87 10.4985351140677\\
88 10.2930869149985\\
89 10.3672665629628\\
90 10.1872304105777\\
91 10.0812378053799\\
92 10.0130740475463\\
93 9.99608695394381\\
94 10.1121095641255\\
95 9.50146906295124\\
96 9.88908642357858\\
97 9.65391686265671\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.0466915233807\\
4 15.49878817002\\
5 13.6046560688962\\
6 12.9513223917435\\
7 12.0578373410842\\
8 12.3306107817538\\
9 11.6596376271\\
10 11.2038054136687\\
11 11.2272733852127\\
12 11.2746032736634\\
13 10.7194235473838\\
14 9.80239293457999\\
15 9.20587189675761\\
16 9.1993650833996\\
17 9.2738894208085\\
18 9.2640880031924\\
19 8.66721439999814\\
20 8.36000294067439\\
21 8.47391728065642\\
22 8.65246205306418\\
23 8.53945269565294\\
24 8.97544076545261\\
25 9.11067753044146\\
26 9.37094922394435\\
27 9.18541353623107\\
28 9.26454823039661\\
29 9.68562019474881\\
30 10.4981154209256\\
31 10.70013514756\\
32 10.5382468855547\\
33 10.554491500034\\
34 10.424204214124\\
35 10.5387178034399\\
36 10.9799345623477\\
37 11.0568864036839\\
38 11.361561092863\\
39 11.2370232987861\\
40 11.0637708798222\\
41 10.5029423818554\\
42 10.1637683398494\\
43 9.42789864028236\\
44 9.36741797398992\\
45 9.38787193429252\\
46 9.2566546669373\\
47 9.43628181461213\\
48 9.03586824991803\\
49 9.29770356275074\\
50 9.60904780301734\\
51 9.34245695241357\\
52 9.22151459083587\\
53 9.37703116927596\\
54 9.28199024773255\\
55 9.39865417270969\\
56 9.66825700940327\\
57 9.69634631521229\\
58 9.3557178679227\\
59 9.75963437565438\\
60 9.44558093312635\\
61 8.78183722239078\\
62 8.11708077153755\\
63 8.43965608840938\\
64 8.52945732538121\\
65 8.97237168247915\\
66 8.64879061290554\\
67 8.60037606534525\\
68 9.05977433226602\\
69 9.18756385752008\\
70 9.05659813775327\\
71 8.96353225134185\\
72 8.7856013120518\\
73 8.97792473361583\\
74 9.07014263182556\\
75 9.29717282002063\\
76 9.61069253672774\\
77 9.90378906829123\\
78 10.071099722497\\
79 9.72809277263895\\
80 9.93630259226566\\
81 10.199711988252\\
82 10.4701097983561\\
83 10.8027538555564\\
84 11.5555341903155\\
85 11.2045416610643\\
86 11.4041032148342\\
87 11.5374990731029\\
88 11.3280077208992\\
89 11.3892095136009\\
90 11.2889204150946\\
91 11.0813177762518\\
92 10.9221533430858\\
93 10.8337073031574\\
94 10.9770602864175\\
95 10.3359287481523\\
96 10.8180611280871\\
97 10.726440593422\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.9705079885175\\
4 15.4609734746526\\
5 13.5710273873094\\
6 12.8555728573206\\
7 11.9021467488167\\
8 12.1833661196776\\
9 11.5791144014666\\
10 11.3896786487676\\
11 11.3278623312503\\
12 11.3104296950182\\
13 10.7234737378254\\
14 9.73920203807685\\
15 9.17780828700018\\
16 9.08266490645878\\
17 9.09578796230811\\
18 9.17112972324796\\
19 8.58677250194733\\
20 8.33498991213855\\
21 8.38288582024815\\
22 8.56848921743082\\
23 8.48089032883716\\
24 8.91388541248991\\
25 9.05743134572156\\
26 9.23157552482219\\
27 9.04679090110448\\
28 9.1855799221966\\
29 9.52963178364232\\
30 10.2593005016557\\
31 10.4731671530883\\
32 9.9862768433799\\
33 10.0779517245205\\
34 9.93260083447059\\
35 9.83625258119456\\
36 10.2760552422461\\
37 10.3815870049331\\
38 10.6861405409829\\
39 10.599942820164\\
40 10.4581388187902\\
41 9.8622203785147\\
42 9.54797798174181\\
43 8.87764329612298\\
44 8.8160978195729\\
45 8.83500942020029\\
46 8.7228436869346\\
47 8.89546034594563\\
48 8.47928308233954\\
49 8.72657724634869\\
50 9.08077285722622\\
51 8.94855457592748\\
52 8.82082652082513\\
53 8.97327602294944\\
54 8.89262884485566\\
55 8.99409058952647\\
56 9.36136404377935\\
57 9.18210424392115\\
58 8.87327141061511\\
59 9.2436939954592\\
60 8.87639011229184\\
61 8.25398745965053\\
62 7.42783334033996\\
63 7.75611965944222\\
64 7.82868744846902\\
65 8.26480482317721\\
66 7.89442395951433\\
67 7.87112920051254\\
68 8.27689948462178\\
69 8.39668044924613\\
70 8.29883636635414\\
71 8.27269812140074\\
72 8.25706717390558\\
73 8.45619080753917\\
74 8.57501752868399\\
75 8.72897049777441\\
76 9.06307508227551\\
77 9.6233507597236\\
78 9.76063769120645\\
79 9.37300390375158\\
80 9.59994056880998\\
81 9.84573594770629\\
82 10.0987542699988\\
83 10.5466368401922\\
84 11.2735080337408\\
85 10.9227167892179\\
86 11.044366637759\\
87 11.0798047718117\\
88 10.8715444987457\\
89 10.9473075892286\\
90 10.7609955566414\\
91 10.6037067926908\\
92 10.5623532846172\\
93 10.5021723645459\\
94 10.6313588740835\\
95 9.7917408280252\\
96 10.0679134029358\\
97 10.0169641215815\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.089472938628\\
4 15.5760588587239\\
5 13.6626622491645\\
6 12.9893846642021\\
7 11.9017420990837\\
8 12.2175443665961\\
9 11.675361743987\\
10 11.4830383622134\\
11 11.3804765884149\\
12 11.3247294016882\\
13 10.7787954289416\\
14 9.94109066003522\\
15 9.37011540902756\\
16 9.27892666505002\\
17 9.34657574808748\\
18 9.39536011467174\\
19 8.78125185232876\\
20 8.5222373131799\\
21 8.62750837487078\\
22 8.61821782234917\\
23 8.47394048376032\\
24 8.87911166207502\\
25 8.76371683832664\\
26 8.90803776732833\\
27 8.74623829645973\\
28 8.9149647965212\\
29 9.30896233057698\\
30 10.0238466076806\\
31 10.2706166687693\\
32 10.12641007996\\
33 10.1138842588488\\
34 9.97875976634831\\
35 10.1216744199318\\
36 10.4003428147432\\
37 10.5073565825037\\
38 10.7717432280554\\
39 10.5258534482034\\
40 10.3756951060937\\
41 9.83754298371843\\
42 9.51709615473981\\
43 8.94054981683928\\
44 8.83875827612313\\
45 8.85159897038561\\
46 8.7143237878625\\
47 8.89102624479441\\
48 8.51550100938453\\
49 8.71947097368166\\
50 9.06015994787106\\
51 8.95898131484646\\
52 8.79059740601812\\
53 8.89687463718812\\
54 8.82100515665437\\
55 8.82515110476889\\
56 9.13688774958132\\
57 9.10524691551878\\
58 8.79555032045981\\
59 9.14530150411521\\
60 8.84776020934081\\
61 8.24901872070523\\
62 7.60064308866364\\
63 7.89106352583963\\
64 7.99074876457398\\
65 8.29128793618831\\
66 8.05938119193546\\
67 8.01920234033043\\
68 8.4888776025443\\
69 8.61454584428996\\
70 8.44662495937496\\
71 8.42418756422404\\
72 8.40975046351961\\
73 8.56321555892066\\
74 8.67872764284755\\
75 8.90769148677504\\
76 9.2539930994153\\
77 9.8358691142133\\
78 9.98647976036176\\
79 9.67243198454729\\
80 9.92447080451405\\
81 10.1655851402725\\
82 10.4194240817214\\
83 10.8503348637037\\
84 11.5968689424395\\
85 11.2231581726148\\
86 11.4716309926308\\
87 11.6093061504795\\
88 11.3740997952452\\
89 11.456138353616\\
90 11.4031010772084\\
91 11.257260608183\\
92 11.1192987109877\\
93 10.9210134517675\\
94 10.9699622633715\\
95 10.2835663146168\\
96 10.4608802383181\\
97 10.4500519960779\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.0387128105094\\
4 15.5289957760862\\
5 13.63012721979\\
6 12.9608030608091\\
7 12.0120700224828\\
8 12.3039967211485\\
9 11.6995460984013\\
10 11.5473841656611\\
11 11.4924171198596\\
12 11.38384589447\\
13 10.7892682623817\\
14 9.84553205409307\\
15 9.30886235790008\\
16 9.02301865920896\\
17 9.03654016131603\\
18 9.11684690817926\\
19 8.4072360562725\\
20 8.15212453879672\\
21 8.2569428355005\\
22 8.40149275360285\\
23 8.30685244805158\\
24 8.67381172125842\\
25 8.79774865178732\\
26 9.02897607887555\\
27 8.86679904432811\\
28 9.02572476011903\\
29 9.42374443463791\\
30 9.94922128921842\\
31 10.2301369860276\\
32 10.1028894304531\\
33 9.97611430223107\\
34 9.79430876642288\\
35 9.95550208765983\\
36 10.3156856061156\\
37 10.4022187455476\\
38 10.6879433847515\\
39 10.4765538595659\\
40 10.3367124879573\\
41 9.79537526280247\\
42 9.48473967449256\\
43 8.9136839612941\\
44 8.8241150931946\\
45 8.85447218439348\\
46 8.74400771795796\\
47 8.9041694901852\\
48 8.51319441813634\\
49 8.75551821706627\\
50 9.08297465374432\\
51 8.9803614086434\\
52 8.84027877096919\\
53 8.94286564039572\\
54 8.82713592339584\\
55 8.79306251153221\\
56 9.12375550265393\\
57 8.96713392368562\\
58 8.63320851638411\\
59 9.01896651582197\\
60 8.73444646615197\\
61 8.11134625468649\\
62 7.40089298258814\\
63 7.65189484578648\\
64 7.34098458000916\\
65 7.71604501443864\\
66 7.49974277096243\\
67 7.39087047668496\\
68 7.8685869649489\\
69 7.98175282670237\\
70 7.62440386425293\\
71 7.61250876704216\\
72 7.46186397102144\\
73 7.60993522598106\\
74 7.71307802752871\\
75 7.93348142581156\\
76 8.23981096058028\\
77 8.50913601743909\\
78 8.63912646400435\\
79 8.35797565508538\\
80 8.57862171855227\\
81 8.73167934876199\\
82 8.95416616040826\\
83 9.33859246972655\\
84 9.99252931548795\\
85 9.55117931005079\\
86 9.7572357013625\\
87 9.8467805202173\\
88 9.66689506425999\\
89 9.70596694392554\\
90 9.65285532813425\\
91 9.53674987153443\\
92 9.47562250731488\\
93 9.45268699787067\\
94 9.56212925524408\\
95 8.90550534248231\\
96 9.35217838754864\\
97 9.23720879438942\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.0572586097668\\
4 15.5053575997373\\
5 13.4673274746435\\
6 12.7818566816923\\
7 11.7943203158301\\
8 12.0951458616323\\
9 11.4857442118068\\
10 11.3870724363092\\
11 11.3311789965072\\
12 11.3462862592958\\
13 10.5816300697395\\
14 9.70044387836027\\
15 9.15792132676744\\
16 9.15063292578968\\
17 9.21120431461141\\
18 9.26301271115934\\
19 8.44686778081912\\
20 8.16718219934779\\
21 8.30759909259766\\
22 8.48588039606998\\
23 8.39519809617481\\
24 8.77268158055768\\
25 8.8079967338289\\
26 9.05988410088494\\
27 8.87640819270443\\
28 9.04624480792351\\
29 9.43087106121273\\
30 10.2186679231524\\
31 10.4772943326327\\
32 10.3532317973823\\
33 10.3778948685608\\
34 10.2327401871045\\
35 10.3992632491501\\
36 10.8364546787833\\
37 10.8889923924459\\
38 11.2012596211457\\
39 11.1188746287102\\
40 10.8545010360509\\
41 10.2384372828301\\
42 9.8840009891805\\
43 9.21937705569092\\
44 9.14832922419047\\
45 9.16081033949299\\
46 9.02729477120241\\
47 9.21185465301127\\
48 8.78147087591844\\
49 8.56332700232641\\
50 8.95468076463519\\
51 8.83418465456708\\
52 8.62241949002263\\
53 8.7851381885699\\
54 8.74073909247087\\
55 8.88503528426265\\
56 9.22653090351337\\
57 9.22363983426347\\
58 8.87563482698563\\
59 9.24674904127196\\
60 8.95098778113013\\
61 8.35353367643064\\
62 7.71752178003142\\
63 7.95436042056054\\
64 8.05564700597525\\
65 8.40149810803313\\
66 8.141499304821\\
67 8.0413606425299\\
68 8.53745196908326\\
69 8.54358733949177\\
70 8.44953209137337\\
71 8.40401821356912\\
72 8.40508795483912\\
73 8.64023556621452\\
74 8.75259533673589\\
75 8.99352684929837\\
76 9.04907888331044\\
77 9.57112390026197\\
78 9.63682839159301\\
79 9.3133358780829\\
80 9.55862286301344\\
81 9.78599695964033\\
82 9.99848457750826\\
83 10.4407893936587\\
84 11.1293919121184\\
85 10.7799527771033\\
86 11.01761991828\\
87 11.1534403101583\\
88 10.9369954582381\\
89 11.0182854778451\\
90 10.9632402586665\\
91 10.8261527730157\\
92 10.6995790578261\\
93 10.6104201173622\\
94 10.733079831738\\
95 10.0328776710139\\
96 10.4321679283035\\
97 10.4109145504139\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.097536453438\\
4 15.5762906857581\\
5 13.6115327742999\\
6 12.9668688415321\\
7 12.022705031099\\
8 12.3066428891485\\
9 11.7354137819384\\
10 11.5667375780678\\
11 11.4682090338015\\
12 11.4687574847185\\
13 10.8735510895433\\
14 9.96549379126678\\
15 9.354999409113\\
16 9.32920903364432\\
17 9.3687511919098\\
18 9.42049602453086\\
19 8.78073307213178\\
20 8.45384463142753\\
21 8.54519876292819\\
22 8.72122663460289\\
23 8.60715115651602\\
24 9.029755555173\\
25 9.17887151971532\\
26 9.37751461394133\\
27 8.99041878275955\\
28 9.07346692157522\\
29 9.5364170232561\\
30 10.3733837976589\\
31 10.6107842271241\\
32 10.4797098515484\\
33 10.4974140337842\\
34 10.3558408958099\\
35 10.48656790897\\
36 10.9168389729709\\
37 10.993777535488\\
38 11.1941575028887\\
39 11.1034726092722\\
40 10.9584479134846\\
41 10.4024023585551\\
42 10.066706981691\\
43 9.47518514400407\\
44 9.36215040761408\\
45 9.39438407469042\\
46 9.27177315171351\\
47 9.46121816173215\\
48 9.06092772345838\\
49 9.35538333789676\\
50 9.65826019374495\\
51 9.53907527630634\\
52 9.34554322731259\\
53 9.3885316384053\\
54 9.30117438801379\\
55 9.32341807704369\\
56 9.65332411096691\\
57 9.66720953329878\\
58 9.31871270581922\\
59 9.69106532916021\\
60 9.34835173927143\\
61 8.70148506797474\\
62 8.03922394021412\\
63 8.28178978580374\\
64 8.34650139394254\\
65 8.80752941353539\\
66 8.5485007231913\\
67 8.49794843738437\\
68 8.94834570058789\\
69 9.00015041815033\\
70 8.86108998900727\\
71 8.75251567816238\\
72 8.68387498736257\\
73 8.88363337170798\\
74 8.98602179874562\\
75 9.08283236891237\\
76 9.43661283936702\\
77 10.0213503020914\\
78 10.1383767386137\\
79 9.81411843994749\\
80 10.0717747019391\\
81 10.3271830686266\\
82 10.4893492993046\\
83 10.9434396517379\\
84 11.504256340767\\
85 10.9454265296317\\
86 11.1842259148107\\
87 11.3123203835235\\
88 11.0964174542287\\
89 11.0867031400941\\
90 10.912500117093\\
91 10.7735535071984\\
92 10.666253792487\\
93 10.5496865846652\\
94 10.6524477622206\\
95 9.77962813509179\\
96 10.2655728779676\\
97 10.1849994594266\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.0834956736315\\
4 15.5724738982665\\
5 13.6696835997542\\
6 13.0255236307318\\
7 12.1253254812882\\
8 12.3956701484438\\
9 11.8434102272237\\
10 11.6221746955495\\
11 11.5668566347921\\
12 11.5929547976983\\
13 10.9601910644492\\
14 10.0482474916217\\
15 9.45156804554345\\
16 9.37914675766757\\
17 9.4330541219087\\
18 9.47890681034608\\
19 8.84801724153629\\
20 8.54600653990119\\
21 8.66006189133793\\
22 8.83606183174375\\
23 8.73300918145473\\
24 9.14949692449771\\
25 9.30273990807732\\
26 9.55554786852858\\
27 9.34676228995331\\
28 9.46278890252026\\
29 9.89209635214244\\
30 10.6802088579784\\
31 10.942548156092\\
32 10.7946243636877\\
33 10.8221502672982\\
34 10.6743108521684\\
35 10.8492071180531\\
36 11.3065990885782\\
37 11.4110142942557\\
38 11.7081888068891\\
39 11.5755899010435\\
40 11.4225349988018\\
41 10.8159911753214\\
42 10.3616695218548\\
43 9.72915217300911\\
44 9.66392719429614\\
45 9.69263836153567\\
46 9.47158370679283\\
47 9.60354500943902\\
48 9.06677394262046\\
49 9.35672453506354\\
50 9.48277453206559\\
51 9.31656344140876\\
52 9.19021674183867\\
53 9.42762740849787\\
54 9.32875771670719\\
55 9.36894537539282\\
56 9.74490409984886\\
57 9.79222292880996\\
58 9.47462118694891\\
59 9.88047212536645\\
60 9.56106133861551\\
61 8.89833214726966\\
62 8.22983603348796\\
63 8.50835620250631\\
64 8.60884747635508\\
65 9.06597368893164\\
66 8.72532736272462\\
67 8.52320147144084\\
68 9.03624168955749\\
69 8.9213054447974\\
70 8.82253428900725\\
71 8.77574756107153\\
72 8.7485608213976\\
73 8.89891363708871\\
74 9.0052045089828\\
75 9.2589484835252\\
76 9.57191342766511\\
77 10.1700341773878\\
78 10.2416462634132\\
79 9.91351145930338\\
80 10.1482978045162\\
81 10.3256974672941\\
82 10.5957176261597\\
83 10.9259797136461\\
84 11.6684135324639\\
85 11.3456064913243\\
86 11.4380772836041\\
87 11.3113833199528\\
88 11.114743956718\\
89 11.1735956497795\\
90 11.1183538303255\\
91 10.9696689373648\\
92 10.8901752689634\\
93 10.8654055800193\\
94 10.9218463679164\\
95 10.1416895157801\\
96 10.4834017178432\\
97 10.4600856385119\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.9394333784123\\
4 15.4407556282855\\
5 13.5221715015529\\
6 12.7379041584522\\
7 11.8575637427692\\
8 12.1297140071376\\
9 11.59128335623\\
10 11.4188863909816\\
11 11.3297994958787\\
12 11.2823877403095\\
13 10.6464356942297\\
14 9.7223837385465\\
15 9.16647662509309\\
16 9.14387443797806\\
17 9.14834800937121\\
18 9.14757295456227\\
19 8.58881156363062\\
20 8.32488372895772\\
21 8.43510644446071\\
22 8.5585730390736\\
23 8.41792420650805\\
24 8.87361214376914\\
25 9.03342069211996\\
26 9.29382203819615\\
27 9.09818801987153\\
28 9.19916252878406\\
29 9.58259042689979\\
30 10.2387407255625\\
31 10.5219663743299\\
32 10.3982985213668\\
33 10.4106328380949\\
34 10.2637873055557\\
35 10.4271321645482\\
36 10.8682175877307\\
37 10.9663862562403\\
38 11.2257588066013\\
39 11.1299537461704\\
40 10.9848899809894\\
41 10.3368187434466\\
42 9.98955924526054\\
43 9.39051888344114\\
44 9.32431382973175\\
45 9.13280545282799\\
46 9.01864679809994\\
47 9.19480591903755\\
48 8.78204305695002\\
49 9.05162836764534\\
50 9.39502696088438\\
51 9.25532367310968\\
52 9.15894114052786\\
53 9.29889258587315\\
54 9.23632246486686\\
55 9.326290638009\\
56 9.69796695258609\\
57 9.73343069891836\\
58 9.40396566925624\\
59 9.74473296603516\\
60 9.42668657177649\\
61 8.73578755763648\\
62 8.02349346318314\\
63 8.34651801386208\\
64 8.3564780791049\\
65 8.75365745028303\\
66 8.47942493749258\\
67 8.33425079551118\\
68 8.70301726391787\\
69 8.78355075023862\\
70 8.66267436592373\\
71 8.60066022365911\\
72 8.59274783084505\\
73 8.71194492488133\\
74 8.79475157121704\\
75 8.98785053812745\\
76 9.05368964175585\\
77 9.61516319661744\\
78 9.73271908772925\\
79 9.39389521982965\\
80 9.50856911468416\\
81 9.75508960574722\\
82 9.92538740361461\\
83 10.2021868626098\\
84 10.9375659393815\\
85 10.4130686583308\\
86 10.6267207843362\\
87 10.6908838124725\\
88 10.4003967675868\\
89 10.2979570848\\
90 10.2236867169513\\
91 10.0955560620479\\
92 10.0546527187783\\
93 10.0046862990217\\
94 10.1213436914951\\
95 9.51946843406132\\
96 9.98507081650562\\
97 9.93711949760007\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.03902746766\\
4 15.5218951609388\\
5 13.620992056901\\
6 12.8980382091937\\
7 12.0000837027814\\
8 12.2487791699455\\
9 11.6689947961902\\
10 11.4440046522902\\
11 11.3170542769822\\
12 11.3368193324455\\
13 10.7606190473653\\
14 9.62329434373016\\
15 9.08142042298516\\
16 8.97254081649887\\
17 9.04380168833925\\
18 9.06773741846396\\
19 8.48366217694788\\
20 8.19035576695828\\
21 8.23474036193184\\
22 8.43529605546998\\
23 8.28839916659618\\
24 8.72841398695308\\
25 8.78722984335513\\
26 9.03882550813658\\
27 8.8744335126923\\
28 9.02947379505047\\
29 9.33444042336786\\
30 9.99632533035991\\
31 10.1215843282443\\
32 9.99783580270055\\
33 10.0189509719518\\
34 9.8826777031277\\
35 10.0517831259949\\
36 10.404403612779\\
37 10.4992584653955\\
38 10.8036804564946\\
39 10.7116267934175\\
40 10.4551539875978\\
41 9.90029837742783\\
42 9.5668783135386\\
43 8.91592458408789\\
44 8.81437373216567\\
45 8.74074898626546\\
46 8.19195658510805\\
47 8.43899449548535\\
48 7.92891816042708\\
49 8.18191227758946\\
50 8.55151609365142\\
51 8.44043022492031\\
52 8.38518622163155\\
53 8.46323541725142\\
54 8.41433097359981\\
55 8.49764884681685\\
56 8.76740438449314\\
57 8.75094825377713\\
58 8.47169018000557\\
59 8.66463873403768\\
60 8.35386822461174\\
61 7.75311240948868\\
62 7.07499408341216\\
63 7.30212677312655\\
64 7.29248904552678\\
65 7.70804643890545\\
66 7.46257781871163\\
67 7.4828258679106\\
68 7.94042029608318\\
69 8.05353381457394\\
70 7.92576436835646\\
71 7.91842215239946\\
72 7.91447221297309\\
73 8.12332560439273\\
74 8.23519508572733\\
75 8.46790495836858\\
76 8.76892018851999\\
77 9.2829557735599\\
78 9.32171400411973\\
79 9.0077861709364\\
80 8.98955986383125\\
81 9.08505636384412\\
82 9.24822902625587\\
83 9.62168306557086\\
84 10.2708257989045\\
85 9.99951943676645\\
86 10.2190467060919\\
87 10.3155431127207\\
88 10.0984801778836\\
89 10.1786958489592\\
90 10.0891967512895\\
91 9.93044218990377\\
92 9.87574984578018\\
93 9.85675811287317\\
94 9.66960785112339\\
95 9.073118841463\\
96 9.52638975233888\\
97 9.50383370004108\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.0489259750338\\
4 15.5431588842886\\
5 13.6402657892222\\
6 12.9637929655296\\
7 12.0632251358799\\
8 12.2596078336318\\
9 11.6028882151973\\
10 11.4737353240578\\
11 11.3932854221588\\
12 11.368082594075\\
13 10.7890513713661\\
14 9.91101073487506\\
15 9.31165727513871\\
16 9.29150531408332\\
17 9.34292928981007\\
18 9.36243644189236\\
19 8.7469553714663\\
20 8.35977034432305\\
21 8.21490830440785\\
22 8.39567593099151\\
23 8.14038672136597\\
24 8.58926758729276\\
25 8.65016544069446\\
26 8.93306029708538\\
27 8.72878849720554\\
28 8.89614682343906\\
29 9.28895002562952\\
30 10.0174906200217\\
31 10.2446042339386\\
32 10.0668606202513\\
33 10.0938725530446\\
34 9.96029893620505\\
35 10.1166529614214\\
36 10.4689178617966\\
37 10.5634763402305\\
38 10.8624706786043\\
39 10.7751575620114\\
40 10.6233383210352\\
41 10.0852723090527\\
42 9.7465165419028\\
43 8.96513983851934\\
44 8.81081778336534\\
45 8.82120205548634\\
46 8.68168272485189\\
47 8.83899568981747\\
48 8.37861420647062\\
49 8.65292728226576\\
50 9.00493950862184\\
51 8.85122021827759\\
52 8.76397166050089\\
53 8.79352789694452\\
54 8.73066682885795\\
55 8.80882162979012\\
56 9.13452845988518\\
57 8.94338778579774\\
58 8.61826255844472\\
59 8.96744317296261\\
60 8.52918262451003\\
61 7.91115572539925\\
62 7.3206057102939\\
63 7.56885745384533\\
64 7.66523665890184\\
65 8.08083332709846\\
66 7.84165691138529\\
67 7.78878756125103\\
68 8.2515904042388\\
69 8.34692539300899\\
70 8.22573035673269\\
71 8.18640360509251\\
72 8.17802536239372\\
73 8.35367989502502\\
74 8.45223356852392\\
75 8.68895265488507\\
76 8.97346455300968\\
77 9.48520394018546\\
78 9.55775838213316\\
79 9.20683522641832\\
80 9.4054788422244\\
81 9.45535613348571\\
82 9.62741938749762\\
83 10.0349085117495\\
84 10.7230109001037\\
85 10.4167109513438\\
86 10.5845894660491\\
87 10.6889159944782\\
88 10.3457471968473\\
89 10.4298606925883\\
90 10.3734361016472\\
91 10.2384774120198\\
92 10.1946977798187\\
93 10.1706741783793\\
94 10.2170317880852\\
95 9.60432958027699\\
96 9.86716381958006\\
97 9.86005135312005\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.0312749645737\\
4 15.5168357209135\\
5 13.5883679764324\\
6 12.9387688157989\\
7 12.0210541342452\\
8 12.2951686948596\\
9 11.7348265944035\\
10 11.4841023067404\\
11 11.4390418069226\\
12 11.43659615555\\
13 10.8598511313945\\
14 9.86666402513893\\
15 9.21733724327392\\
16 9.20528258693828\\
17 9.19881390685587\\
18 9.23559341805882\\
19 8.63717243768996\\
20 8.37343476039231\\
21 8.47742525349063\\
22 8.63158584859555\\
23 8.5331561701279\\
24 8.92984986880597\\
25 8.91754018447423\\
26 9.17352384963348\\
27 8.98082920658688\\
28 9.09689660666344\\
29 9.50619943856077\\
30 10.0582017291686\\
31 10.3336295542745\\
32 10.1631896872073\\
33 10.1461377963559\\
34 9.89504372894114\\
35 10.0422039893201\\
36 10.5170120158566\\
37 10.3684749518894\\
38 10.6246436949709\\
39 10.514649592644\\
40 10.379583514673\\
41 9.83980541011846\\
42 9.53135315452496\\
43 8.96323916373149\\
44 8.71089366022979\\
45 8.74624005248139\\
46 8.64582610015673\\
47 8.82443720713779\\
48 8.44720173819445\\
49 8.67402469346252\\
50 9.02691952199705\\
51 8.92612715635386\\
52 8.83507811615438\\
53 8.95209565420831\\
54 8.85870962257954\\
55 8.93752249467622\\
56 9.26149932239334\\
57 9.24983029548432\\
58 8.92495842037989\\
59 9.2255924757095\\
60 8.84053892323154\\
61 8.21093659143655\\
62 7.61294256273403\\
63 7.93014859833941\\
64 7.98870055258749\\
65 8.38589127276492\\
66 8.08847603628176\\
67 8.02361454605553\\
68 8.39640883598539\\
69 8.48879087777715\\
70 8.39194426804461\\
71 8.35718698814102\\
72 8.26421877027347\\
73 8.49311729013767\\
74 8.60945791805392\\
75 8.85238512537422\\
76 9.13135544842759\\
77 9.60290592970301\\
78 9.61907477802071\\
79 9.30833707324402\\
80 9.53272294209525\\
81 9.71405767067649\\
82 9.88422270755417\\
83 10.3371530664201\\
84 11.0657319227755\\
85 10.7509194563622\\
86 10.9893921862005\\
87 11.0616301102086\\
88 10.7999079390593\\
89 10.6956975132954\\
90 10.562991675462\\
91 10.4572692256553\\
92 10.4091947376994\\
93 10.3279834120262\\
94 10.2897455136538\\
95 9.68009520447869\\
96 10.0979619245918\\
97 9.95720482445515\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.1519520417515\\
4 15.340285732232\\
5 13.4807870762204\\
6 12.8513475031409\\
7 11.9440897687897\\
8 12.2017196681349\\
9 11.6410748574926\\
10 11.4418455430663\\
11 11.3778764360735\\
12 11.3273813805865\\
13 10.7442428729294\\
14 9.67976436396064\\
15 9.11288663471847\\
16 9.08367160543212\\
17 9.12497459809571\\
18 9.16878522560699\\
19 8.55557410796988\\
20 8.24613137001801\\
21 8.29331475646221\\
22 8.38463807974493\\
23 8.32117705635099\\
24 8.72334426790922\\
25 8.79630007936828\\
26 9.05196173910293\\
27 8.78976940444622\\
28 8.89715989894013\\
29 9.27382387242439\\
30 9.99261716628323\\
31 10.2204561970623\\
32 10.0018801805785\\
33 10.0509336796509\\
34 9.8830540378711\\
35 10.0476424290102\\
36 10.4559248346975\\
37 10.5485660849891\\
38 10.7973015474759\\
39 10.7007145362268\\
40 10.5567105140842\\
41 9.97668198151631\\
42 9.6470550873458\\
43 9.05033824895132\\
44 8.94370399217968\\
45 8.95375841921655\\
46 8.83792158383304\\
47 8.97570702185123\\
48 8.31789723831383\\
49 8.50240908669779\\
50 8.85460089596515\\
51 8.74951509445111\\
52 8.66807885839168\\
53 8.74126659099597\\
54 8.6430083051901\\
55 8.74018061107468\\
56 8.98337946920571\\
57 9.02246424735498\\
58 8.71016799921689\\
59 9.06283559039973\\
60 8.76567346646904\\
61 8.18035882824389\\
62 7.60206544933399\\
63 7.83719035341163\\
64 7.87309145067261\\
65 8.20390438316578\\
66 7.97726940120781\\
67 7.93930440385977\\
68 8.41043727660945\\
69 8.52587172476934\\
70 8.38031125139609\\
71 8.24567713886731\\
72 7.57088257786806\\
73 7.76103045656277\\
74 7.86819207690081\\
75 8.07694046240229\\
76 8.39001543391488\\
77 8.77695483355095\\
78 8.91142145261467\\
79 8.60265026296234\\
80 8.82877276397129\\
81 9.04835160635639\\
82 9.22568833602783\\
83 9.63410488802491\\
84 10.3067083765925\\
85 10.0338827251647\\
86 10.1894358465779\\
87 10.1804132871659\\
88 10.0020179703284\\
89 10.022138260305\\
90 9.95935161168076\\
91 9.69419725721596\\
92 9.51047425804718\\
93 9.27561334128707\\
94 9.36758015140904\\
95 8.80352920164833\\
96 9.24937641316908\\
97 9.24992255149305\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.9734812982693\\
4 15.4534559561909\\
5 13.5400633907336\\
6 12.9024925275507\\
7 11.8825527308253\\
8 12.1828675277131\\
9 11.6472522710854\\
10 11.4392932155287\\
11 11.3183470433533\\
12 11.0187770141238\\
13 10.4858157420019\\
14 9.62859145051309\\
15 9.04936961321833\\
16 8.9556021527928\\
17 9.00167115427188\\
18 9.0105430838222\\
19 8.42069798471219\\
20 8.05625348275204\\
21 8.10938488036667\\
22 8.26563929522656\\
23 8.15990584110356\\
24 8.56160092703565\\
25 8.67986042864258\\
26 8.93779517630837\\
27 8.77590308368018\\
28 8.92150933406653\\
29 9.30650335731143\\
30 10.0886771966063\\
31 10.3347680782673\\
32 10.2047715489179\\
33 10.2253425034696\\
34 9.97301630694829\\
35 10.1244331042203\\
36 10.4462275324755\\
37 10.542170479598\\
38 10.8213225356975\\
39 10.7355178807648\\
40 10.5958644236325\\
41 10.0555880200779\\
42 9.72960375809244\\
43 9.14199902428695\\
44 9.01822839350815\\
45 9.04656107235347\\
46 8.93098629185974\\
47 9.10840215472095\\
48 8.72417007262186\\
49 8.99910363901657\\
50 9.35145167131911\\
51 9.15617111329968\\
52 9.01864351472907\\
53 9.16573903548428\\
54 9.10589845591841\\
55 9.14882547854171\\
56 9.51828087442071\\
57 9.5258203588563\\
58 9.2109971535449\\
59 9.57086500215858\\
60 9.25256578294633\\
61 8.62008149277569\\
62 7.89562659387514\\
63 8.23579218842041\\
64 8.32047511432095\\
65 8.73681773849876\\
66 8.42284196407925\\
67 8.13513223660427\\
68 8.52621601517524\\
69 8.65152734179984\\
70 8.52456814340863\\
71 8.48689647784508\\
72 8.47778969200911\\
73 8.69572497576184\\
74 8.82995314558118\\
75 9.07760424201253\\
76 9.34786472387796\\
77 9.93345727797076\\
78 10.0375025891769\\
79 9.54521845857497\\
80 9.79784928299038\\
81 10.0361429034677\\
82 10.2891662950973\\
83 10.7444769633831\\
84 11.4748425605873\\
85 11.097885177636\\
86 11.3367552845154\\
87 11.2541042685986\\
88 11.0351023843006\\
89 11.0896396420823\\
90 10.9893321035364\\
91 10.8718419669953\\
92 10.8179989027468\\
93 10.7514527134209\\
94 10.869830423715\\
95 10.1225201354872\\
96 10.5936659457879\\
97 10.5173539181805\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.8060917895243\\
4 15.2865676298331\\
5 13.3521059019591\\
6 12.6714964068899\\
7 11.674583268609\\
8 11.9521670194097\\
9 11.4395155989252\\
10 11.2793630000494\\
11 11.1972684881883\\
12 11.1467699985905\\
13 10.539407787425\\
14 9.69419591640057\\
15 9.09177358692079\\
16 9.0700903469654\\
17 9.00655891894255\\
18 9.05332666409191\\
19 8.37496146881245\\
20 8.04368031797419\\
21 8.14236252483473\\
22 8.29845263902286\\
23 8.12110859941722\\
24 8.53294536130296\\
25 8.66070274706261\\
26 8.84415347200267\\
27 8.68262791647397\\
28 8.78748337805736\\
29 9.1886695158245\\
30 9.96748180158408\\
31 10.2224612731285\\
32 10.0939452936947\\
33 10.113720264749\\
34 9.87621233855167\\
35 10.0394182373963\\
36 10.4616594548079\\
37 10.5608058657013\\
38 10.8616982274909\\
39 10.7813098526904\\
40 10.6360149853732\\
41 10.0876974116432\\
42 9.67629401538308\\
43 9.09536710318033\\
44 9.0101366240675\\
45 8.87337865463103\\
46 8.60078539090951\\
47 8.79560345911895\\
48 8.30421749863768\\
49 8.60004753485456\\
50 9.00209656930252\\
51 8.89799190218068\\
52 8.82296799745067\\
53 8.88728088339318\\
54 8.78810735728195\\
55 8.76747716787719\\
56 9.09739144310378\\
57 9.13256499015683\\
58 8.74372156304841\\
59 9.09426581325531\\
60 8.79742089072703\\
61 8.10076670713828\\
62 7.34762717709123\\
63 7.66014152276729\\
64 7.74283911610022\\
65 8.16811579506379\\
66 7.91971349513837\\
67 7.8509892362756\\
68 8.33265508033845\\
69 8.42201731195747\\
70 8.31942050406425\\
71 8.28957457045565\\
72 8.26179260486595\\
73 8.47215134999862\\
74 8.59474362514525\\
75 8.79826890199299\\
76 9.04498761855626\\
77 9.60892194805897\\
78 9.72063927903149\\
79 9.35529894037743\\
80 9.60325034595622\\
81 9.74261121364221\\
82 9.93571672885082\\
83 10.2839659402619\\
84 10.9627489715731\\
85 10.6693446091988\\
86 10.7234866345818\\
87 10.7996599718158\\
88 10.6036538792073\\
89 10.6565126063889\\
90 10.5788521727457\\
91 10.2476243648541\\
92 10.0844238493248\\
93 9.87816536179626\\
94 9.67101220010874\\
95 9.08096833177435\\
96 9.49709567764698\\
97 9.46772226597\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.0434922930692\\
4 15.5283749806962\\
5 13.6060008159391\\
6 12.8411576110616\\
7 11.9484767336486\\
8 12.2441733393596\\
9 11.7004277921608\\
10 11.5052804826411\\
11 11.449739515757\\
12 11.4591080713951\\
13 10.8815398859808\\
14 9.92001782693244\\
15 9.3359365737514\\
16 9.31361538019436\\
17 9.36492506935046\\
18 9.33349689276692\\
19 8.72606370332087\\
20 8.45739383941104\\
21 8.56619961146226\\
22 8.64737031104871\\
23 8.54865276782897\\
24 8.95904125108071\\
25 9.0096438899144\\
26 9.28232072001416\\
27 9.09611418218085\\
28 9.26258862876212\\
29 9.66978487561874\\
30 10.4609694135158\\
31 10.7241854908424\\
32 10.6017245751019\\
33 10.5801718127091\\
34 10.4410354925783\\
35 10.5936616019765\\
36 10.7547899215537\\
37 10.7986833046413\\
38 11.1268181770662\\
39 10.9145491022448\\
40 10.7492795948661\\
41 10.2085187678325\\
42 9.88223953525154\\
43 9.2996848911166\\
44 9.23682343600746\\
45 9.25948102073472\\
46 9.14254220026721\\
47 9.3280775278595\\
48 8.90323356718626\\
49 8.88952614312224\\
50 9.23881595661751\\
51 9.04312549824111\\
52 8.93707344845527\\
53 8.90837537335079\\
54 8.78291830411256\\
55 8.89646871145995\\
56 9.25616443141762\\
57 9.31612808989132\\
58 8.91066532883902\\
59 9.3669140398414\\
60 9.03714903863497\\
61 8.39186268949722\\
62 7.55249386702378\\
63 7.89370908989098\\
64 7.99527697194016\\
65 8.2480220608457\\
66 7.78958818199032\\
67 7.78343147557595\\
68 8.23046237847803\\
69 8.23935513977596\\
70 8.14527364796142\\
71 8.13096648299455\\
72 8.10762706670382\\
73 8.21200076018967\\
74 8.34282529009396\\
75 8.53144040878514\\
76 8.88013382905001\\
77 9.42511850484042\\
78 9.56801921672673\\
79 9.19137548043065\\
80 9.37535802173834\\
81 9.57590662676199\\
82 9.78016163272112\\
83 10.2105540441066\\
84 10.8424695750532\\
85 10.5492791830382\\
86 10.6803413479982\\
87 10.7721903776438\\
88 10.5610520442359\\
89 10.5049617840472\\
90 10.4471908894182\\
91 10.2293356887872\\
92 10.1424535364408\\
93 10.1155023676548\\
94 10.1248686773365\\
95 9.53082426612338\\
96 10.0094543385833\\
97 9.76059034439271\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.8812199139812\\
4 15.3378645835387\\
5 13.4626824865906\\
6 12.8354122851077\\
7 11.8138339579394\\
8 12.006884959631\\
9 11.2074238660079\\
10 11.0920981592687\\
11 11.1197174888696\\
12 11.0228204165664\\
13 10.4692161242505\\
14 9.59331718824436\\
15 8.98600985418111\\
16 8.96711409959444\\
17 8.9539648857178\\
18 8.99040836859853\\
19 8.40368857852014\\
20 8.14699146125566\\
21 8.23692857493831\\
22 8.40375861631237\\
23 8.30550203749867\\
24 8.68814495233138\\
25 8.55333544915845\\
26 8.8445329508561\\
27 8.5941099844742\\
28 8.76356376600901\\
29 9.122317566618\\
30 9.83373941680915\\
31 10.1080833384313\\
32 9.98710642200947\\
33 9.88962788205359\\
34 9.75818901797627\\
35 9.91482822643579\\
36 10.3329047121972\\
37 10.3892377265263\\
38 10.6836555535922\\
39 10.5602378814708\\
40 10.3878641929059\\
41 9.84415219990465\\
42 9.53033349244579\\
43 8.92574745075364\\
44 8.84723581894243\\
45 8.8737685494662\\
46 8.71271574277951\\
47 8.88908588380394\\
48 8.51138975938877\\
49 8.73589818042109\\
50 9.08928791265886\\
51 8.98589460947546\\
52 8.88257785650205\\
53 9.01863186263205\\
54 8.93754745365393\\
55 9.02742704757951\\
56 9.29544061035837\\
57 9.32264519711556\\
58 8.77421536629137\\
59 9.10090202272591\\
60 8.80512360694648\\
61 8.12929601426526\\
62 7.49740526053006\\
63 7.83113592479144\\
64 7.89655011072193\\
65 8.18048841265611\\
66 7.9513215068563\\
67 7.88189978322409\\
68 8.33916452395683\\
69 8.18806710467647\\
70 8.09065055142204\\
71 8.04792451779008\\
72 8.05187365831224\\
73 8.15611097525167\\
74 8.27521988316805\\
75 8.51038623436412\\
76 8.80409536647438\\
77 9.35642311722556\\
78 9.49649345495534\\
79 9.15510966068555\\
80 9.39529829645048\\
81 9.41008006011616\\
82 9.64405145887145\\
83 10.0698862213495\\
84 10.7040374300432\\
85 10.4211296603974\\
86 10.5961407974078\\
87 10.725812439265\\
88 10.3853550359827\\
89 10.416454840143\\
90 10.2584932559342\\
91 10.1107924136398\\
92 9.80074476949819\\
93 9.79469683164702\\
94 9.91743142411842\\
95 9.30824196403372\\
96 9.77152127314723\\
97 9.74536102578595\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.9243915739693\\
4 15.4117904908287\\
5 13.5181564511333\\
6 12.8294339132978\\
7 11.938571390867\\
8 12.2107506926728\\
9 11.6287792217515\\
10 11.3467446524716\\
11 11.3099922013359\\
12 11.3516891948724\\
13 10.7746555796729\\
14 9.90380848548938\\
15 9.31625016960912\\
16 9.27028785592172\\
17 9.3230043267605\\
18 9.35552413664273\\
19 8.58931695510933\\
20 8.32557583777623\\
21 8.42586187936328\\
22 8.61702566250637\\
23 8.52554429602141\\
24 8.92644883961915\\
25 8.92790101788401\\
26 9.21452323472428\\
27 9.03024132680128\\
28 9.19159927694534\\
29 9.39835115622493\\
30 10.2421138770202\\
31 10.477640971905\\
32 10.3272555725147\\
33 10.3145245046544\\
34 10.1839434569496\\
35 10.3480461553297\\
36 10.7570597780917\\
37 10.8394731887433\\
38 11.0658708901749\\
39 10.8187776451582\\
40 10.6719228232593\\
41 10.0944521199614\\
42 9.76876454796505\\
43 9.17940519854199\\
44 9.10693575076671\\
45 9.09921137538713\\
46 8.89317515342461\\
47 9.07027354224843\\
48 8.62620468014155\\
49 8.91243340657392\\
50 9.26242441423367\\
51 9.11586391197714\\
52 9.03584683347103\\
53 9.11792553639886\\
54 9.01714889720764\\
55 9.11881906813635\\
56 9.47594860200677\\
57 9.48639079986913\\
58 9.11658705775305\\
59 9.47848309056713\\
60 9.13361518274317\\
61 8.51712005984404\\
62 7.88432696377137\\
63 8.20235708293185\\
64 8.3039714653174\\
65 8.62671343527349\\
66 8.37293095876428\\
67 8.32078229752596\\
68 8.82410732194541\\
69 8.94652286532569\\
70 8.84404716857253\\
71 8.72133089795792\\
72 8.59115308337032\\
73 8.76735730380024\\
74 8.82229102593013\\
75 9.03192228561254\\
76 9.38386204445745\\
77 9.94856334367202\\
78 10.0721637822208\\
79 9.71719410431969\\
80 9.97151157684482\\
81 10.2291945318801\\
82 10.4875194307669\\
83 10.8585549654566\\
84 11.3804567346316\\
85 11.0667765409294\\
86 11.2865565097434\\
87 11.4065787308958\\
88 11.1634568216161\\
89 11.1832187092318\\
90 11.1112879083822\\
91 10.999906072017\\
92 10.9590517382488\\
93 10.8536745233858\\
94 10.9881464183895\\
95 10.2712371533431\\
96 10.772710900701\\
97 10.7518423888221\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.8846514818758\\
4 15.3684269581199\\
5 13.4763500586742\\
6 12.8164180761944\\
7 11.932380200343\\
8 12.2025355843014\\
9 11.650778688675\\
10 11.3708676793725\\
11 11.3133060322768\\
12 11.3285271731417\\
13 10.7581178265974\\
14 9.85560663889311\\
15 9.26279712591432\\
16 9.14582746737314\\
17 9.21932671632622\\
18 9.27614624760539\\
19 8.65864019078537\\
20 8.26763736614911\\
21 8.39725558763555\\
22 8.50113344402187\\
23 8.36262924110872\\
24 8.78455706019482\\
25 8.93015180570467\\
26 9.18292866887144\\
27 8.94412414991131\\
28 9.10251830601076\\
29 9.49297917535837\\
30 10.3033408790491\\
31 10.5515332401334\\
32 10.400601361904\\
33 10.3981599576039\\
34 10.2419217472909\\
35 10.4169190018894\\
36 10.8508792459166\\
37 10.8793341066949\\
38 11.1670651639572\\
39 11.0388028758608\\
40 10.8683183075426\\
41 10.3152070903086\\
42 9.8814119806275\\
43 9.26348503050143\\
44 9.17635540111996\\
45 9.08032283270174\\
46 8.96680056459697\\
47 9.14922705826382\\
48 8.75950357727801\\
49 9.00387249462556\\
50 9.29749584764434\\
51 9.16138808706352\\
52 9.07208141392798\\
53 9.03520780195494\\
54 8.90944491200455\\
55 8.97442083588102\\
56 9.3483446017855\\
57 9.37951341537707\\
58 8.94984244475696\\
59 9.32391264410366\\
60 9.01825377994016\\
61 8.38738948077538\\
62 7.74416453554679\\
63 8.02758189889868\\
64 8.07369712823721\\
65 8.50419043032873\\
66 8.24812901424058\\
67 8.14050652456185\\
68 8.61618716229867\\
69 8.64832695147736\\
70 8.5507146431988\\
71 8.3998319812391\\
72 8.41006988684987\\
73 8.57959288096618\\
74 8.71403593852514\\
75 8.90917741035343\\
76 9.0609028617184\\
77 9.56730627106032\\
78 9.66813045071727\\
79 9.2905834710251\\
80 9.40144018865364\\
81 9.27901633550377\\
82 9.49995551592129\\
83 9.9268678263208\\
84 10.6165777639333\\
85 10.3202268487536\\
86 10.5344531862714\\
87 10.6158813609604\\
88 10.3232140070404\\
89 10.1294392285933\\
90 10.0548426302807\\
91 9.91968982805442\\
92 9.87275039395145\\
93 9.84331403841038\\
94 9.74840187414164\\
95 9.17851179391386\\
96 9.51143527709526\\
97 9.14648183886852\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.7239885285549\\
4 15.2638170161511\\
5 13.4037231966698\\
6 12.7729824495027\\
7 11.8782530042408\\
8 12.0944405951662\\
9 11.5360312899526\\
10 11.3831348009544\\
11 11.3214870862506\\
12 11.339012668351\\
13 10.7675073477938\\
14 9.8793824014088\\
15 9.29379592303048\\
16 9.27261917438499\\
17 9.32154543071506\\
18 9.37273250060456\\
19 8.7205914415848\\
20 8.20401564195313\\
21 8.34036068594553\\
22 8.46529127878389\\
23 8.34813041886844\\
24 8.8063087830374\\
25 8.8884624716235\\
26 9.07574123258107\\
27 8.91244633558004\\
28 9.03868080739179\\
29 9.42647600016048\\
30 10.215261199305\\
31 10.473264118218\\
32 10.3222574815589\\
33 10.3327307860289\\
34 10.1357266299769\\
35 10.2653577199225\\
36 10.6817137103782\\
37 10.7596903090621\\
38 11.0171249013995\\
39 10.8261860342937\\
40 10.6965192726669\\
41 9.9477365848204\\
42 9.66198582082122\\
43 9.07437780893456\\
44 8.95357933157691\\
45 9.00315705675676\\
46 8.82906114983759\\
47 9.00607140152088\\
48 8.52306221948953\\
49 8.86279503844862\\
50 9.18450493601042\\
51 8.98265394042792\\
52 8.8874318624414\\
53 8.84559764998733\\
54 8.76982979019439\\
55 8.97115917519303\\
56 9.40084899541741\\
57 9.45390870310865\\
58 9.12844458856807\\
59 9.5256841040076\\
60 9.21032151025666\\
61 8.56354615218991\\
62 7.87510760458356\\
63 8.20582045758622\\
64 8.19885977812934\\
65 8.63054605147589\\
66 8.35678770755647\\
67 8.29155020406814\\
68 8.79373385495178\\
69 8.8971140434536\\
70 8.77585184218286\\
71 8.74363956666755\\
72 8.73095291919962\\
73 8.96765299817861\\
74 9.08144286759398\\
75 9.23064295494216\\
76 9.56467682833428\\
77 10.0641360688601\\
78 10.1317054416664\\
79 9.79053052461116\\
80 10.0457817196187\\
81 10.2257617332879\\
82 10.482674034407\\
83 10.9192432795853\\
84 11.6751128380172\\
85 11.3461315721655\\
86 11.3816098728194\\
87 11.5101095590969\\
88 11.2497936721148\\
89 11.2938406838741\\
90 11.0949731273183\\
91 10.9809297089322\\
92 10.9228082215782\\
93 10.852574337046\\
94 10.9507778054738\\
95 10.280916975429\\
96 10.7718177004527\\
97 10.7477101821248\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.8499435370952\\
4 15.3721187801987\\
5 13.4913840976794\\
6 12.817159226929\\
7 11.9332077084301\\
8 11.8054410989127\\
9 11.3156563681317\\
10 11.0909557905861\\
11 11.0524084444496\\
12 11.0854893713099\\
13 10.2863447416039\\
14 9.2888100917163\\
15 8.79564584090657\\
16 8.78612174871681\\
17 8.83676287873028\\
18 8.86297127835057\\
19 8.2840638613924\\
20 8.02152989709639\\
21 8.11914922537181\\
22 8.27772015845717\\
23 8.17824572904991\\
24 8.54545561756839\\
25 8.62125790147504\\
26 8.86325378393732\\
27 8.69730563378145\\
28 8.83848162803882\\
29 9.18584102686794\\
30 9.95524008981859\\
31 10.2020777240741\\
32 10.0146437451388\\
33 9.88825048145832\\
34 9.74652200623658\\
35 9.88359425845376\\
36 10.2628130369106\\
37 10.3556465301992\\
38 10.6577983795151\\
39 10.4591352819817\\
40 10.2115206670731\\
41 9.66697576304257\\
42 9.37267606697902\\
43 8.83143255109609\\
44 8.77561354970746\\
45 8.80453343774245\\
46 8.66555412613223\\
47 8.84493612109977\\
48 8.46937521677802\\
49 8.74468304941746\\
50 9.09802300023454\\
51 8.99582746114262\\
52 8.911078652892\\
53 8.94732228631296\\
54 8.84101126281494\\
55 8.77329227362509\\
56 9.07404216753789\\
57 9.063710648988\\
58 8.76818212561172\\
59 8.95800121641666\\
60 8.60179851754161\\
61 7.98679788350884\\
62 7.39121664947891\\
63 7.67928930369345\\
64 7.77381899815314\\
65 8.18694992555261\\
66 7.92350921437234\\
67 7.8678263580664\\
68 8.33007377805768\\
69 8.44374825393191\\
70 8.31437599550802\\
71 8.24098412396664\\
72 8.23579333952618\\
73 8.46201456313828\\
74 8.53834502273317\\
75 8.7793128661941\\
76 8.98220533758655\\
77 9.55967005875401\\
78 9.70457240386643\\
79 9.39673275903959\\
80 9.61053204596651\\
81 9.79289316149674\\
82 9.95831521487146\\
83 10.3962869420592\\
84 11.0299542189028\\
85 10.7386260866553\\
86 10.9701542284349\\
87 11.0844137812162\\
88 10.8621530365289\\
89 10.9277289152392\\
90 10.8500399093435\\
91 10.4399693337379\\
92 10.362968709973\\
93 10.3384164917791\\
94 10.3836724366907\\
95 9.68791147574506\\
96 10.1948578681364\\
97 10.185249153385\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.9237775494535\\
4 15.3358691021447\\
5 13.2641145363632\\
6 12.612480031876\\
7 11.7626408035615\\
8 11.8286706694365\\
9 11.1936451468303\\
10 11.0663988553126\\
11 10.9765063171878\\
12 10.9245694726759\\
13 10.089398057445\\
14 9.36513953975592\\
15 8.85892524803\\
16 8.75730306124633\\
17 8.79640092557271\\
18 8.8249939667344\\
19 8.24002171003536\\
20 7.9856341653052\\
21 8.08664653582278\\
22 8.25361948990589\\
23 8.15111094662454\\
24 8.56411163194402\\
25 8.67986698509585\\
26 8.90614019268413\\
27 8.74459979593636\\
28 8.88468007655606\\
29 9.25922586980147\\
30 10.0372734530371\\
31 10.2608797436314\\
32 10.1243352669142\\
33 10.1562933125287\\
34 10.0148067037889\\
35 10.1653517568813\\
36 10.555083039486\\
37 10.6271500654494\\
38 10.9314252646415\\
39 10.6544194087286\\
40 10.4796296698184\\
41 9.83192038103909\\
42 9.45464039189475\\
43 8.91059281675574\\
44 8.8559782629599\\
45 8.88110629480122\\
46 8.75755713566446\\
47 8.94143097361345\\
48 8.56185538480988\\
49 8.83711016346848\\
50 9.19478521681884\\
51 9.09245250047874\\
52 9.00687323386395\\
53 9.14136411860869\\
54 9.070068124792\\
55 9.14401017462706\\
56 9.42412490274285\\
57 9.46025194567304\\
58 9.13131028564656\\
59 9.50289225062027\\
60 9.06265051601086\\
61 8.45341978622636\\
62 7.79667986613826\\
63 8.10137634505655\\
64 8.18472236008918\\
65 8.62539973556809\\
66 8.37219224434302\\
67 8.31844823023895\\
68 8.79015790791924\\
69 8.84215721967104\\
70 8.67357598364513\\
71 8.62481503075671\\
72 8.62010007013338\\
73 8.60763015273541\\
74 8.71665954313393\\
75 8.94253195365514\\
76 9.14172696180607\\
77 9.63343718426917\\
78 9.71790034378616\\
79 9.41578130271662\\
80 9.63997924342866\\
81 9.86583731709038\\
82 10.1019583457393\\
83 10.518734130102\\
84 11.2207404306303\\
85 10.8882223689677\\
86 11.1179242954689\\
87 11.2146592353354\\
88 10.9697076229128\\
89 10.9957906282461\\
90 10.8155572652751\\
91 10.6517714503106\\
92 10.6065495888734\\
93 10.5836392951243\\
94 10.6910748046412\\
95 9.9112878873897\\
96 10.3671471898324\\
97 10.2711747154058\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.044339242182\\
4 15.5267274084331\\
5 13.6294845012891\\
6 12.8852884317526\\
7 11.9582712441965\\
8 12.0999711603711\\
9 11.4359193920755\\
10 11.2742593643366\\
11 11.0273800485336\\
12 11.0448710078978\\
13 10.4997274229834\\
14 9.58804744444462\\
15 9.02696286427411\\
16 9.01139125734552\\
17 9.06600176077857\\
18 9.11575177621832\\
19 8.47546746234204\\
20 8.21989242966038\\
21 8.30773216184743\\
22 8.46880890010302\\
23 8.36836721973401\\
24 8.76937853208648\\
25 8.89000050158218\\
26 9.10158321709959\\
27 8.92284631942553\\
28 9.05753993405934\\
29 9.41096430785886\\
30 10.1949772258284\\
31 10.3556313242716\\
32 10.2433641952257\\
33 10.2686769303065\\
34 10.1378287347247\\
35 10.3176147922726\\
36 10.7612173884491\\
37 10.8527578031029\\
38 11.1485342609851\\
39 11.0658538078346\\
40 10.9217082946237\\
41 10.3383469866081\\
42 10.0089812656647\\
43 9.40644897009427\\
44 9.33594394008897\\
45 9.29864165437586\\
46 9.14801423862301\\
47 9.26508279632541\\
48 8.87106370211337\\
49 9.13924684792141\\
50 9.42602935145578\\
51 9.30537439933077\\
52 9.18864182877425\\
53 9.32765733483606\\
54 9.26066019848819\\
55 9.34428083123141\\
56 9.70376280918872\\
57 9.72238827513117\\
58 9.37032901656971\\
59 9.76425319176777\\
60 9.37826564653144\\
61 8.74816914952135\\
62 7.98854241116891\\
63 8.3338579205776\\
64 8.4237441245601\\
65 8.89757116360791\\
66 8.62024981470305\\
67 8.57586930678608\\
68 9.03486079872044\\
69 9.06761267013722\\
70 8.91471010521102\\
71 8.88870904161136\\
72 8.73023982391245\\
73 8.90988217808832\\
74 9.06168946825074\\
75 9.17202322747169\\
76 9.44177336853403\\
77 10.0307479073807\\
78 10.144739305574\\
79 9.7380136670649\\
80 9.96762803684281\\
81 10.2212173753579\\
82 10.4662140023452\\
83 10.9045353279584\\
84 11.6645417204653\\
85 11.3259898297414\\
86 11.5314856245292\\
87 11.5504328312031\\
88 11.3415163753483\\
89 11.3962338748109\\
90 11.3345010520793\\
91 11.1932576410061\\
92 11.1461571631208\\
93 10.9748535310373\\
94 10.9171951337992\\
95 10.2823150263338\\
96 10.8009995705724\\
97 10.7830223976218\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.9602091072418\\
4 15.4668328270446\\
5 13.5524317098259\\
6 12.9125746570608\\
7 12.0116573217005\\
8 12.2855588037006\\
9 11.7203159549273\\
10 11.5062040836046\\
11 11.4427238990327\\
12 11.4767982189599\\
13 10.8893100435666\\
14 10.0101160059129\\
15 9.42222065998619\\
16 9.40234956681092\\
17 9.45211464607144\\
18 9.50218758092852\\
19 8.70936125652703\\
20 8.37186480361455\\
21 8.49083164703143\\
22 8.69820756179013\\
23 8.52878577921465\\
24 8.94047929883\\
25 9.07077183040814\\
26 9.30448472946122\\
27 9.07482954063755\\
28 9.25539616648482\\
29 9.62305391316613\\
30 10.453487369286\\
31 10.7233330237035\\
32 10.6013702696638\\
33 10.6272551652302\\
34 10.4894922118626\\
35 10.60732101517\\
36 11.0539413240495\\
37 11.1108248512861\\
38 11.2597794125534\\
39 11.1045136885026\\
40 10.859640273285\\
41 10.2614430635513\\
42 9.98203368954406\\
43 9.39708204859642\\
44 9.36576428462713\\
45 9.40336983290058\\
46 9.28188283176345\\
47 9.45159720832407\\
48 9.05027150151406\\
49 9.34519874037771\\
50 9.69487071123204\\
51 9.5852854711344\\
52 9.47169725269354\\
53 9.47011094853923\\
54 9.23206412896419\\
55 9.31818254302645\\
56 9.67785311804924\\
57 9.7108185273438\\
58 9.3679860541755\\
59 9.75352993867358\\
60 9.44290749562469\\
61 8.81597334083168\\
62 8.01532773497468\\
63 8.35000630766151\\
64 8.4102485866898\\
65 8.80066164802965\\
66 8.3616978612044\\
67 8.3080474047751\\
68 8.77712296369385\\
69 8.8949615605576\\
70 8.77443214719745\\
71 8.72877418855148\\
72 8.66752644246946\\
73 8.8484610603439\\
74 8.92499540548407\\
75 9.18776948899003\\
76 9.53962262745609\\
77 10.0518874402385\\
78 10.0095103349467\\
79 9.67432665700725\\
80 9.91046429891932\\
81 10.1533874322698\\
82 10.3714252039564\\
83 10.8318272655268\\
84 11.5855915321032\\
85 11.2717279148031\\
86 11.3420090130203\\
87 11.4606943765723\\
88 11.2004737735576\\
89 10.9050684420347\\
90 10.8522148007992\\
91 10.6986835397633\\
92 10.5352293282159\\
93 10.5328096062051\\
94 10.6260679932736\\
95 9.99591469074382\\
96 10.5081232521325\\
97 10.4983366544669\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.2116109799178\\
4 15.7323588220542\\
5 13.8029102289965\\
6 13.1458731097788\\
7 12.2370417054681\\
8 12.4739107161238\\
9 11.8605924288975\\
10 11.6521502345427\\
11 11.5053880165316\\
12 11.5384761405157\\
13 10.8227173934191\\
14 9.9629475269857\\
15 9.22510621106101\\
16 9.21544153767566\\
17 9.20657664059792\\
18 9.27135919522626\\
19 8.6775532039615\\
20 8.36727972366588\\
21 8.46188319181044\\
22 8.60327071635691\\
23 8.41070681332766\\
24 8.85869291009939\\
25 8.99934044985047\\
26 9.25708068447192\\
27 9.09020154999122\\
28 9.16533172400008\\
29 9.57690896242311\\
30 10.2582463364816\\
31 10.5405228217567\\
32 10.445048037111\\
33 10.2765807990948\\
34 10.1011555724782\\
35 10.2596378472296\\
36 10.6637528552678\\
37 10.7625638336108\\
38 11.0187242875685\\
39 10.940721068014\\
40 10.8045722256382\\
41 10.2493953694942\\
42 9.94447825555334\\
43 9.18793900532231\\
44 9.05964897437963\\
45 9.05752440694233\\
46 8.96642902055414\\
47 9.1285895471203\\
48 8.72953277999599\\
49 9.01422363426142\\
50 9.3573793647827\\
51 9.01525779108917\\
52 8.89524430130056\\
53 9.03283128360408\\
54 8.97078770724348\\
55 9.06670671163944\\
56 9.42085569463181\\
57 9.36510190364787\\
58 9.04297448426154\\
59 9.38336398865831\\
60 9.08681780818829\\
61 8.37633823186802\\
62 7.75964033478888\\
63 8.05797377070806\\
64 8.11596239831619\\
65 8.55077207171846\\
66 8.27706922818914\\
67 8.13497524110357\\
68 8.60868899033001\\
69 8.72098220520957\\
70 8.58593352779869\\
71 8.48490637574402\\
72 8.49618846251476\\
73 8.72810012263728\\
74 8.74496141323872\\
75 8.97859143069674\\
76 9.32873064855236\\
77 9.8961915241263\\
78 10.0292639498164\\
79 9.70699686630075\\
80 9.9585670574331\\
81 10.2109595065169\\
82 10.4675018613355\\
83 10.9157269423245\\
84 11.6756485450991\\
85 11.3595076404554\\
86 11.6096622076528\\
87 11.7123320095718\\
88 11.5016494770301\\
89 11.5827085088789\\
90 11.4408362914144\\
91 11.3015573626333\\
92 11.0623641847348\\
93 11.0379079682026\\
94 11.096654014653\\
95 10.4443212106475\\
96 10.8895568533573\\
97 10.8503404707462\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.9463967642281\\
4 15.3210608320205\\
5 13.4542247242874\\
6 12.823449526283\\
7 11.933877149093\\
8 12.1651429924367\\
9 11.6344657096646\\
10 11.4624519281535\\
11 11.4040223664439\\
12 11.4160587039435\\
13 10.847222271943\\
14 9.97076931964847\\
15 9.37115195161151\\
16 9.34829667475789\\
17 9.40329643263861\\
18 9.44003566714266\\
19 8.64780107105652\\
20 8.37882329116777\\
21 8.46819528094666\\
22 8.55887600329715\\
23 8.50462882722266\\
24 8.92404910456145\\
25 9.07172500592899\\
26 9.26951959902051\\
27 9.08111064193348\\
28 9.23361746863535\\
29 9.63058313372461\\
30 10.4384359643365\\
31 10.6679820363424\\
32 10.5481602254629\\
33 10.5678182824825\\
34 10.4250478902202\\
35 10.5960667783542\\
36 11.0442641463713\\
37 11.0629889246458\\
38 11.3806712765992\\
39 11.2702871051713\\
40 11.1230570153506\\
41 10.5619224085345\\
42 10.12227275122\\
43 9.49725515448443\\
44 9.42605108029364\\
45 9.41203830598511\\
46 9.24641065075061\\
47 9.38340848562675\\
48 8.96322612220894\\
49 9.23101722086197\\
50 9.60246414669898\\
51 9.40553186203361\\
52 9.24367715956321\\
53 9.33626010846151\\
54 9.27494836065742\\
55 9.34157258687247\\
56 9.68664764701357\\
57 9.68515573453353\\
58 9.33912758197518\\
59 9.68451115606633\\
60 9.37380123338855\\
61 8.67111702624429\\
62 8.01621842838484\\
63 8.32514960158984\\
64 8.10302827710743\\
65 8.56825816762404\\
66 8.32709897351303\\
67 8.23859746314598\\
68 8.74804292820853\\
69 8.86914419586116\\
70 8.75084554261958\\
71 8.70444918591941\\
72 8.69254739726585\\
73 8.91365334499156\\
74 8.98465571926138\\
75 9.24799625649172\\
76 9.60940324025364\\
77 10.2151662315109\\
78 10.2994133410993\\
79 9.95986364602572\\
80 9.98149242708364\\
81 10.0675014646126\\
82 10.2770353100076\\
83 10.7309970428738\\
84 11.4811474238127\\
85 11.1495462749582\\
86 11.3917527897359\\
87 11.5123673548279\\
88 11.290117356006\\
89 11.3532338845009\\
90 11.2902130452099\\
91 11.1037739586282\\
92 11.0557573979203\\
93 11.0293421072572\\
94 11.1027463476527\\
95 10.4165150126912\\
96 10.8271332690414\\
97 10.8102499091752\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 15.0623180907392\\
4 15.539185128562\\
5 13.6414414437892\\
6 12.9970235699556\\
7 12.0806917539281\\
8 12.3618014422903\\
9 11.8184816328576\\
10 11.6210165942776\\
11 11.5493800394508\\
12 11.522118640662\\
13 10.9232233714326\\
14 9.71421157539769\\
15 9.23681793572307\\
16 9.14894309976879\\
17 9.21522678124991\\
18 9.20235892082007\\
19 8.64154759261078\\
20 8.39537169494019\\
21 8.486916202426\\
22 8.60715268521379\\
23 8.34771731417621\\
24 8.77687755964414\\
25 8.93957282084444\\
26 9.19968460445682\\
27 8.9130718779312\\
28 9.07721063459763\\
29 9.49642109020039\\
30 10.343553907418\\
31 10.5466601730514\\
32 10.3716763058333\\
33 10.4284281700396\\
34 10.296383450347\\
35 10.4720603212861\\
36 10.9017540241394\\
37 11.0033359904815\\
38 11.3111584665267\\
39 11.2267882419062\\
40 11.0656962970408\\
41 10.4621128420841\\
42 10.0714127644432\\
43 9.43543843837116\\
44 9.2200906851494\\
45 9.19192885059428\\
46 9.05710657260578\\
47 9.11420042584302\\
48 8.68885821181911\\
49 9.00795674864322\\
50 9.37807215346216\\
51 9.26244369431289\\
52 9.16756780725431\\
53 9.30756382133045\\
54 9.23822456194091\\
55 9.33351871541139\\
56 9.70282003910316\\
57 9.73727008246911\\
58 9.36687850246057\\
59 9.74663429723908\\
60 9.42507518851393\\
61 8.7746225858262\\
62 8.10453156378958\\
63 8.42625370018098\\
64 8.47545116521175\\
65 8.93444430279175\\
66 8.63570318768941\\
67 8.58335017711735\\
68 9.10415728622588\\
69 9.23181018799064\\
70 9.09804010519093\\
71 9.04121020933167\\
72 9.0134385621557\\
73 9.26031112075183\\
74 9.38440660983279\\
75 9.65124502205538\\
76 10.0216314921189\\
77 10.6409955935923\\
78 10.7984749838665\\
79 10.443382255857\\
80 10.7183469505648\\
81 10.9908076261143\\
82 11.1388250089959\\
83 11.5132854889376\\
84 12.3046698846112\\
85 11.9592200095237\\
86 11.8323954573725\\
87 11.9476155818387\\
88 11.3974699182523\\
89 11.4999871303446\\
90 11.3938567882989\\
91 11.2426336774631\\
92 10.8001232202085\\
93 10.7834040607816\\
94 10.9139224578679\\
95 10.2208535381216\\
96 10.7264684105713\\
97 10.458102428164\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 14.9233414104706\\
4 15.3404263396041\\
5 13.4628598846361\\
6 12.7769393102486\\
7 11.9053669020858\\
8 12.1787462465951\\
9 11.6470571525756\\
10 11.4621826692267\\
11 11.3422136926021\\
12 11.2525118446055\\
13 10.6370046348587\\
14 9.78272788400369\\
15 9.19989060387776\\
16 9.17996356282833\\
17 9.22498292449223\\
18 9.08525231495833\\
19 8.48223863732265\\
20 8.16915495751975\\
21 8.29807925687034\\
22 8.43301535614285\\
23 8.34545473520053\\
24 8.76232228624172\\
25 8.90976621565767\\
26 9.16172892087808\\
27 8.80184267752952\\
28 8.95819319658991\\
29 9.24416214045308\\
30 10.0416739519927\\
31 10.2664571731894\\
32 10.0434893585803\\
33 10.0448565622036\\
34 9.88837555742612\\
35 10.0552498953858\\
36 10.4436453037658\\
37 10.5413938345891\\
38 10.8063563743668\\
39 10.6489417202287\\
40 10.5196281683148\\
41 9.96816879837236\\
42 9.62590665570155\\
43 9.04007327764313\\
44 8.94197769951942\\
45 8.96307620157972\\
46 8.83749452023548\\
47 9.01741668963926\\
48 8.63597673606803\\
49 8.91115684893031\\
50 9.2244884105216\\
51 9.107236090604\\
52 9.02478666107834\\
53 9.15922899168892\\
54 9.05665256971355\\
55 9.15684384241553\\
56 9.49172921328488\\
57 9.52692797391817\\
58 9.15340783898704\\
59 9.49341939666724\\
60 9.18497188183332\\
61 8.52984638132806\\
62 7.90259509468682\\
63 8.22046969635543\\
64 8.08802171883099\\
65 8.48684091869842\\
66 8.26010410894167\\
67 8.21013916015272\\
68 8.70352126908639\\
69 8.73634525154839\\
70 8.63818248212767\\
71 8.60629813713176\\
72 8.54440520791684\\
73 8.78365589229272\\
74 8.89321998793743\\
75 9.01858501205746\\
76 9.35756741436977\\
77 9.94202762965548\\
78 10.0764446795958\\
79 9.7224885130944\\
80 9.94885498952882\\
81 10.1887927166585\\
82 10.2815357713646\\
83 10.7484547094854\\
84 11.5034295761936\\
85 11.1752168008216\\
86 11.300880131862\\
87 11.357096038512\\
88 11.0729708557117\\
89 11.1596820549573\\
90 11.1045471859996\\
91 10.9529706372954\\
92 10.8467334053496\\
93 10.8258051648309\\
94 10.911003343744\\
95 10.2444799760557\\
96 10.7392953637343\\
97 10.7188049840908\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.5761220208939\\
4 -15.0348250307239\\
5 -13.1953280286663\\
6 -12.5434166901998\\
7 -11.5754346187956\\
8 -11.8428342063151\\
9 -11.3052961300396\\
10 -11.1249777973154\\
11 -11.0713601557444\\
12 -11.0577006566605\\
13 -10.4548192399052\\
14 -9.59450268063794\\
15 -9.02769525172315\\
16 -8.99750774995512\\
17 -8.99877267366118\\
18 -9.03436508040891\\
19 -8.43829973187094\\
20 -8.19151755953769\\
21 -8.29535240313348\\
22 -8.46347060275295\\
23 -8.24305555982427\\
24 -8.63976830865117\\
25 -8.80665258031649\\
26 -9.06863624836013\\
27 -8.84499899620508\\
28 -8.99408197835196\\
29 -9.39873463300622\\
30 -10.1937498192207\\
31 -10.4447643794462\\
32 -10.2316191808436\\
33 -10.2237209538797\\
34 -10.0873568427174\\
35 -10.2531066945698\\
36 -10.6859064531309\\
37 -10.7616693837994\\
38 -11.0639251705482\\
39 -10.9664387925741\\
40 -10.8092107376887\\
41 -10.2300378681048\\
42 -9.88581874743399\\
43 -9.28953094833723\\
44 -9.20950088351833\\
45 -9.23522362971177\\
46 -9.06804628475396\\
47 -9.25155628188829\\
48 -8.79032938691616\\
49 -9.04874307326795\\
50 -9.34756282580445\\
51 -9.16250582605421\\
52 -9.07746112384495\\
53 -9.02833598635221\\
54 -8.9023732827115\\
55 -8.98335276737049\\
56 -9.42405109239382\\
57 -9.47294492948577\\
58 -9.14614374538756\\
59 -9.31524319443204\\
60 -9.01320209894913\\
61 -8.4019543950873\\
62 -7.76132144599725\\
63 -8.07650352362494\\
64 -7.99578714554038\\
65 -8.44803448342079\\
66 -8.1797980543832\\
67 -8.1199954840933\\
68 -8.60445807518488\\
69 -8.6506352349915\\
70 -8.50336839717148\\
71 -8.46343873080868\\
72 -8.45396425455924\\
73 -8.67199101798938\\
74 -8.77703242835453\\
75 -9.02436035921279\\
76 -9.0325093289458\\
77 -9.6132126291493\\
78 -9.76355502474412\\
79 -9.43076427292864\\
80 -9.65193039308476\\
81 -9.87742629471247\\
82 -10.1174588869652\\
83 -10.5448185356789\\
84 -11.2157365563851\\
85 -10.8936895231001\\
86 -11.1321098552455\\
87 -11.2368050040172\\
88 -10.963212005321\\
89 -10.9363153848017\\
90 -10.8751838867371\\
91 -10.6388792763992\\
92 -10.587104341121\\
93 -10.5146343942319\\
94 -10.5035576319616\\
95 -9.86758029885782\\
96 -10.3500172075587\\
97 -10.2362106206664\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.0596174378081\\
4 -15.5497600652737\\
5 -13.6450671823126\\
6 -12.9922992610017\\
7 -12.0605325927872\\
8 -12.3470721986155\\
9 -11.6042202613656\\
10 -11.411135717049\\
11 -11.3753752934471\\
12 -11.3089018067225\\
13 -10.688477218608\\
14 -9.82203748395999\\
15 -9.27465393303665\\
16 -9.16409530475648\\
17 -9.2285729844972\\
18 -9.10654113728477\\
19 -8.571043866672\\
20 -8.27656598045099\\
21 -8.41220060356731\\
22 -8.56990886990801\\
23 -8.48652023932505\\
24 -8.93558500308154\\
25 -9.03300356699012\\
26 -9.27274873732348\\
27 -9.10139017610396\\
28 -9.2120439345694\\
29 -9.59904470438526\\
30 -10.4228888866516\\
31 -10.5605593593276\\
32 -10.4196560532986\\
33 -10.4663267760719\\
34 -10.332362474905\\
35 -10.5063628309681\\
36 -10.9455342337949\\
37 -11.0472205828897\\
38 -11.3583343843034\\
39 -11.2476054262424\\
40 -11.0255091773293\\
41 -10.384388099087\\
42 -10.0281281030285\\
43 -9.40339024113819\\
44 -9.33445357925044\\
45 -9.31948550590088\\
46 -9.06741139452687\\
47 -9.2630720434095\\
48 -8.85441007732048\\
49 -9.15351184935632\\
50 -9.48912584855304\\
51 -9.3656710087483\\
52 -9.28642156754796\\
53 -9.4057042951903\\
54 -9.34852415682555\\
55 -9.41131895441999\\
56 -9.7315584848935\\
57 -9.76175943053809\\
58 -9.43276999688138\\
59 -9.75864853728082\\
60 -9.38984063814664\\
61 -8.74741257403491\\
62 -8.07562558914981\\
63 -8.37580524190093\\
64 -8.47836521543718\\
65 -8.94469647878891\\
66 -8.65265924541319\\
67 -8.59919638744919\\
68 -8.95982106743629\\
69 -9.0525210800422\\
70 -8.93522793253404\\
71 -8.68569607866804\\
72 -8.67576128097754\\
73 -8.89442682724613\\
74 -9.01783541457523\\
75 -9.10018983454112\\
76 -9.43540260326878\\
77 -9.93926208882266\\
78 -10.059184910849\\
79 -9.73059059558086\\
80 -9.98074156008996\\
81 -10.2069787165297\\
82 -10.4134410858324\\
83 -10.7928834245189\\
84 -11.5064892705006\\
85 -11.2017320949768\\
86 -11.45317077062\\
87 -11.5525030089325\\
88 -11.3444035856476\\
89 -11.4346854871173\\
90 -11.3583077110494\\
91 -11.2371259774006\\
92 -11.1897342693186\\
93 -11.123321286636\\
94 -11.0754541037732\\
95 -10.4289728246101\\
96 -10.9125201935799\\
97 -10.860125339052\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.9041595269169\\
4 -15.3370054704832\\
5 -13.4271877103873\\
6 -12.7875001819111\\
7 -11.8518955576501\\
8 -12.1036496555459\\
9 -11.5662142670082\\
10 -11.342960024809\\
11 -11.2720956497442\\
12 -11.2995609995261\\
13 -10.7059267661463\\
14 -9.84380801902565\\
15 -9.19519200464285\\
16 -9.09314778950644\\
17 -9.1622354882906\\
18 -9.17597574462377\\
19 -8.31194751905967\\
20 -7.92137044803759\\
21 -8.08369857965888\\
22 -8.27598232564401\\
23 -8.16793836513822\\
24 -8.59545760260984\\
25 -8.66807779120682\\
26 -8.66510320960617\\
27 -8.50017418138955\\
28 -8.61898014523089\\
29 -9.02942052615579\\
30 -9.77315334652828\\
31 -10.0174905856316\\
32 -9.89342196452712\\
33 -9.86478936442402\\
34 -9.73279524755961\\
35 -9.86161634859369\\
36 -10.2465323447039\\
37 -10.3347267067912\\
38 -10.5968308814409\\
39 -10.5146276663953\\
40 -10.3744578135174\\
41 -9.84414283198805\\
42 -9.48543511205909\\
43 -8.9128833416475\\
44 -8.8460323204412\\
45 -8.86860346217116\\
46 -8.74642095471795\\
47 -8.87777563099451\\
48 -8.50046031013724\\
49 -8.77477511048019\\
50 -9.12234959533722\\
51 -9.01603067739123\\
52 -8.93424491022567\\
53 -9.03192381958067\\
54 -8.95697154354367\\
55 -9.02456555821893\\
56 -9.27460377453224\\
57 -9.20666066469376\\
58 -8.8411425802573\\
59 -9.24446279989256\\
60 -8.93122080074003\\
61 -8.25598419096815\\
62 -7.62912525197235\\
63 -7.89344851943552\\
64 -7.94032170523585\\
65 -8.36560359147176\\
66 -8.05136726269225\\
67 -8.0131281513425\\
68 -8.48906542864961\\
69 -8.60941535246006\\
70 -8.49652069637767\\
71 -8.46422300637032\\
72 -8.31570810833711\\
73 -8.53667322079322\\
74 -8.55393687176538\\
75 -8.66622144120317\\
76 -8.98160594743344\\
77 -9.54770353622845\\
78 -9.69007625889715\\
79 -9.12719469871116\\
80 -9.35606239999249\\
81 -9.60096111565335\\
82 -9.83916207769322\\
83 -10.2720526465675\\
84 -10.9868161746926\\
85 -10.691845652772\\
86 -10.9219472604909\\
87 -11.045891363102\\
88 -10.8428173006329\\
89 -10.9247060530668\\
90 -10.7998330327284\\
91 -10.5760579751516\\
92 -10.5026910817955\\
93 -10.3976857061675\\
94 -10.5017367424399\\
95 -9.85742352556283\\
96 -10.3366182019072\\
97 -10.3025588489113\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.0440971027686\\
4 -15.5084145614538\\
5 -13.6172722988538\\
6 -12.9405522877362\\
7 -11.961302786302\\
8 -12.135908241404\\
9 -11.6485349617144\\
10 -11.4787566653547\\
11 -11.3730011795293\\
12 -11.3755567662966\\
13 -10.8028315326476\\
14 -9.91233163307824\\
15 -9.32273683771425\\
16 -9.26842961957058\\
17 -9.24226016683719\\
18 -9.29369106890311\\
19 -8.61475170294851\\
20 -8.35719745238634\\
21 -8.46059661615819\\
22 -8.6255901750928\\
23 -8.51542461093975\\
24 -8.93758413427371\\
25 -9.07930577185051\\
26 -9.31253196602979\\
27 -9.13820738426793\\
28 -9.21902992614296\\
29 -9.62339926768241\\
30 -10.2655931409452\\
31 -10.5577789433432\\
32 -10.342581416589\\
33 -10.3932147999734\\
34 -10.2607769364211\\
35 -10.425377056954\\
36 -10.8607186227868\\
37 -10.9662102289434\\
38 -11.2716975887659\\
39 -11.1880752919141\\
40 -10.9356161935705\\
41 -10.3624602680428\\
42 -9.97879080958588\\
43 -9.38982893360038\\
44 -9.31571730110538\\
45 -9.22946717910114\\
46 -9.11144510732564\\
47 -9.20701456627032\\
48 -8.80325879264374\\
49 -9.06185191449029\\
50 -9.43724563623609\\
51 -9.05051901511728\\
52 -8.82648857359384\\
53 -9.04266135452905\\
54 -8.98690201493137\\
55 -8.901490084951\\
56 -9.32643756580519\\
57 -9.35009410136596\\
58 -9.0233991724069\\
59 -9.40113895510606\\
60 -9.10202363753025\\
61 -8.4777304097097\\
62 -7.7958923346434\\
63 -8.04990450108838\\
64 -8.12531396580394\\
65 -8.55242998419295\\
66 -8.33018077001922\\
67 -8.29865031019337\\
68 -8.76124125053127\\
69 -8.88682528609867\\
70 -8.77914761098128\\
71 -8.74246353057391\\
72 -8.72131020198086\\
73 -8.82813019099914\\
74 -8.95019353179211\\
75 -9.20315871400623\\
76 -9.5168032737743\\
77 -9.97485692827615\\
78 -10.1176984271243\\
79 -9.8028640743923\\
80 -10.0400014884376\\
81 -10.2949863195153\\
82 -10.4812626830862\\
83 -10.8710390971515\\
84 -11.6366056176207\\
85 -11.3264278897838\\
86 -11.5545952549534\\
87 -11.5277815285301\\
88 -11.2647622785362\\
89 -11.3453617996331\\
90 -11.232500571494\\
91 -11.1165363716523\\
92 -11.0713049264163\\
93 -10.9655364626897\\
94 -10.7465492998524\\
95 -10.1148907813823\\
96 -10.5882825289619\\
97 -10.454259382955\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.0391550859621\\
4 -15.5283541066246\\
5 -13.5630230187438\\
6 -12.7772148615401\\
7 -11.9074497750615\\
8 -12.1388766179192\\
9 -11.4580485241545\\
10 -11.338648750073\\
11 -11.3138968620449\\
12 -11.3289024179346\\
13 -10.7608491479809\\
14 -9.82453868130585\\
15 -9.23826501912512\\
16 -9.20813367400415\\
17 -9.25634536727424\\
18 -9.29452330635535\\
19 -8.48754719360364\\
20 -8.20147647627329\\
21 -8.32369349744904\\
22 -8.51055468824526\\
23 -8.42426122074552\\
24 -8.81705310691257\\
25 -8.96083557888898\\
26 -9.14120604917142\\
27 -8.9572061059941\\
28 -9.12587241505719\\
29 -9.46569247788819\\
30 -10.2525819097183\\
31 -10.5063192852996\\
32 -10.3274667330072\\
33 -10.349846082497\\
34 -10.2094273358762\\
35 -10.2298852946739\\
36 -10.6763425062192\\
37 -10.7752891341848\\
38 -11.052074346464\\
39 -10.9665873909889\\
40 -10.8002842342091\\
41 -10.2445062645147\\
42 -9.91366364817323\\
43 -9.3040410407379\\
44 -9.23035584451724\\
45 -9.2508963021545\\
46 -9.1264832850295\\
47 -9.20599359847989\\
48 -8.75339459539899\\
49 -8.99609329447394\\
50 -9.22573149880282\\
51 -9.02603040558574\\
52 -8.93540445286669\\
53 -9.07000683860236\\
54 -8.76944489105326\\
55 -8.87824348694215\\
56 -9.2313826658645\\
57 -9.26664583263648\\
58 -8.89560389359472\\
59 -9.24197788283573\\
60 -8.93593478861528\\
61 -8.31612123768681\\
62 -7.65811351419693\\
63 -7.93016782029606\\
64 -7.98477818185504\\
65 -8.38968456423189\\
66 -8.14367512953059\\
67 -8.08809606388928\\
68 -8.57848828588798\\
69 -8.69445740373317\\
70 -8.59238755227702\\
71 -8.47358241735663\\
72 -8.46923963129783\\
73 -8.67458368205893\\
74 -8.68738223279396\\
75 -8.8741868960031\\
76 -8.90605735287276\\
77 -9.5016689863634\\
78 -9.62025394814614\\
79 -9.32052481669015\\
80 -9.56834731418892\\
81 -9.81301786136039\\
82 -10.0052827529524\\
83 -10.4352690901481\\
84 -10.9667719206357\\
85 -10.640999798178\\
86 -10.8245849155349\\
87 -10.9057052910621\\
88 -10.63176285462\\
89 -10.6885467664795\\
90 -10.6011845973629\\
91 -10.3947439960992\\
92 -10.3343124818696\\
93 -10.3121518736199\\
94 -10.3995976765593\\
95 -9.77628824280394\\
96 -10.2585480001715\\
97 -10.2280233029605\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.0547876959579\\
4 -15.5800412369825\\
5 -13.597980924327\\
6 -12.9533406170288\\
7 -12.0006598263009\\
8 -12.0583915156112\\
9 -11.4457110065047\\
10 -11.3563610654165\\
11 -11.3018312997777\\
12 -11.3163403808223\\
13 -10.7565922840805\\
14 -9.56996740459593\\
15 -9.09778166114424\\
16 -9.06188613247557\\
17 -9.12998856946784\\
18 -9.13099012276934\\
19 -8.53243886979481\\
20 -8.2492560593233\\
21 -8.35924962031994\\
22 -8.54334157658454\\
23 -8.39496793906221\\
24 -8.81667171360404\\
25 -8.93685055060719\\
26 -9.00676361429077\\
27 -8.83745513294182\\
28 -8.85535069707546\\
29 -9.31717815874626\\
30 -10.1148657468455\\
31 -10.3679134391578\\
32 -10.2470999566548\\
33 -10.2405379888284\\
34 -10.1004192226235\\
35 -10.2740093845235\\
36 -10.680832464413\\
37 -10.7741326542161\\
38 -11.0790462226545\\
39 -10.9941726097617\\
40 -10.841968968101\\
41 -10.2052140234595\\
42 -9.87220150568432\\
43 -9.26300916744511\\
44 -9.1784044280801\\
45 -9.20033026135863\\
46 -9.07691215629602\\
47 -9.2477127947797\\
48 -8.85379018392785\\
49 -9.0788469432908\\
50 -9.42163176031245\\
51 -9.26763220570258\\
52 -9.18446229224437\\
53 -9.2931511703141\\
54 -9.23331360875375\\
55 -9.3323996482321\\
56 -9.70101810455498\\
57 -9.67220080606763\\
58 -9.35220087243768\\
59 -9.74398258568607\\
60 -9.4337496217471\\
61 -8.71642099584412\\
62 -8.03426261734728\\
63 -8.3519430527135\\
64 -8.45742193065382\\
65 -8.91221690432102\\
66 -8.58815669662162\\
67 -8.53923830435841\\
68 -9.05776004869795\\
69 -9.17972858551252\\
70 -9.07426447536012\\
71 -9.03943666953261\\
72 -9.01752737678954\\
73 -9.25685694266786\\
74 -9.37311948782447\\
75 -9.60753944174539\\
76 -9.97462775723341\\
77 -10.5977242491563\\
78 -10.7347138337829\\
79 -10.2877422464061\\
80 -10.5547118537603\\
81 -10.8043121548613\\
82 -11.0602163361496\\
83 -11.5411679467877\\
84 -12.2065085882916\\
85 -11.8829850457837\\
86 -12.1428385250957\\
87 -12.2795065460939\\
88 -12.0514591140698\\
89 -12.1409029926057\\
90 -12.0780428757278\\
91 -11.922963177849\\
92 -11.5420148826545\\
93 -11.5127953659894\\
94 -11.5102271091868\\
95 -10.7829382700901\\
96 -11.3241784129327\\
97 -11.279900417726\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.0994313397174\\
4 -15.6087557425176\\
5 -13.6392984583919\\
6 -13.0034452971064\\
7 -12.0860680531163\\
8 -12.3154355129271\\
9 -11.6912860479591\\
10 -11.3142170682685\\
11 -11.2961689819261\\
12 -11.3329661300815\\
13 -10.7060610219342\\
14 -9.7670778509921\\
15 -9.16240559411933\\
16 -9.11534900184359\\
17 -9.13096723074559\\
18 -9.16894379832377\\
19 -8.56152037976481\\
20 -8.24649203271069\\
21 -8.30088872938955\\
22 -8.44946961767897\\
23 -8.32804940702563\\
24 -8.69666733867284\\
25 -8.81352029838088\\
26 -9.05721613305295\\
27 -8.89317547988207\\
28 -8.95943431942396\\
29 -9.26525990111347\\
30 -10.0042287939344\\
31 -10.1711273634016\\
32 -9.98061280973501\\
33 -9.95321866884778\\
34 -9.8209999678098\\
35 -9.87295266842844\\
36 -10.3088302761182\\
37 -10.3926817995626\\
38 -10.4686920334238\\
39 -10.2752384895219\\
40 -10.117570349583\\
41 -9.60182479692312\\
42 -9.25862492013189\\
43 -8.69965173693801\\
44 -8.6159259529477\\
45 -8.62427007619582\\
46 -8.5141319574718\\
47 -8.62763670990114\\
48 -8.26127242420119\\
49 -8.47614538281503\\
50 -8.74825952110749\\
51 -8.57309067252928\\
52 -8.45297263003883\\
53 -8.56825635912271\\
54 -8.47830327541016\\
55 -8.59283984183756\\
56 -8.92704902683211\\
57 -8.86216356835837\\
58 -8.48557161045072\\
59 -8.86013010478071\\
60 -8.5646023513079\\
61 -7.96866362740458\\
62 -7.37678071059396\\
63 -7.66572903569857\\
64 -7.74661792179788\\
65 -8.11447369977713\\
66 -7.87156884240126\\
67 -7.8210339318668\\
68 -8.27668348125759\\
69 -8.36446969795209\\
70 -8.25707567101291\\
71 -8.21492435557433\\
72 -8.14346121612192\\
73 -8.37203252484948\\
74 -8.47483869746362\\
75 -8.71436979664982\\
76 -9.03250330295787\\
77 -9.21011368503889\\
78 -9.33243198227267\\
79 -9.02532355794067\\
80 -9.13454484031419\\
81 -9.35135667261311\\
82 -9.6000062891113\\
83 -10.0210296457696\\
84 -10.7334159611051\\
85 -10.4058326965574\\
86 -10.5762720788211\\
87 -10.4604896012049\\
88 -10.261580500886\\
89 -10.3383085362619\\
90 -10.2629130118576\\
91 -10.1440944995236\\
92 -10.0724271699991\\
93 -9.95887877338333\\
94 -10.0485133597259\\
95 -9.39309694715564\\
96 -9.85588135963883\\
97 -9.67074275086331\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.96166873453\\
4 -15.4329345411508\\
5 -13.4728192767519\\
6 -12.8490740691835\\
7 -11.9601422158245\\
8 -12.233842177498\\
9 -11.5356801612883\\
10 -11.3801366102747\\
11 -11.2999679060077\\
12 -11.2268904813261\\
13 -10.6195140419087\\
14 -9.72256319776282\\
15 -9.13107483376534\\
16 -9.09353540381563\\
17 -9.11793697239097\\
18 -9.06626644784492\\
19 -8.50560445772607\\
20 -8.26420501624595\\
21 -8.3532020603195\\
22 -8.51317687626931\\
23 -8.41035710243182\\
24 -8.84208397609623\\
25 -8.97259907077103\\
26 -9.22238691132662\\
27 -9.04894370411527\\
28 -9.03471428991628\\
29 -9.35011445701236\\
30 -10.1568036433841\\
31 -10.369492548759\\
32 -10.2637789156262\\
33 -10.2963543733134\\
34 -10.1643306317159\\
35 -10.3016944868997\\
36 -10.7555699802744\\
37 -10.8233947926372\\
38 -11.0963519373861\\
39 -11.021131181188\\
40 -10.8289009642485\\
41 -10.2838121635867\\
42 -9.87686787398127\\
43 -9.2816891266969\\
44 -9.22340095000122\\
45 -9.24145444660553\\
46 -9.12343445819101\\
47 -9.28977531089801\\
48 -8.89615654802238\\
49 -9.18787937985283\\
50 -9.49433493693425\\
51 -9.33854625024394\\
52 -9.25206246167849\\
53 -9.39204617921923\\
54 -9.31679174351034\\
55 -9.41746404550286\\
56 -9.78623121341152\\
57 -9.78303410570454\\
58 -9.45674531945839\\
59 -9.79556126498773\\
60 -9.48507411545389\\
61 -8.74560579765661\\
62 -8.10078902848998\\
63 -8.43920141855101\\
64 -8.44872734937622\\
65 -8.91730798719924\\
66 -8.45020540561864\\
67 -8.43062710485648\\
68 -8.94540758449567\\
69 -9.06875839069221\\
70 -8.79289753528856\\
71 -8.72195770876851\\
72 -8.74222652189694\\
73 -8.99498775594892\\
74 -9.11407852872424\\
75 -8.98767223709975\\
76 -9.31431681648172\\
77 -9.85332734174534\\
78 -9.86684857132235\\
79 -9.51261939757031\\
80 -9.7554540150343\\
81 -10.0017579464713\\
82 -10.2449113828631\\
83 -10.6794422819372\\
84 -11.378963525572\\
85 -11.0692350405552\\
86 -11.3109442155097\\
87 -11.4056162569672\\
88 -11.1513211222335\\
89 -11.0386430841815\\
90 -10.9895645664239\\
91 -10.7577872622635\\
92 -10.716370412963\\
93 -10.6516792348095\\
94 -10.7773478895339\\
95 -10.0384023888567\\
96 -10.4947748740128\\
97 -10.4318203253063\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.9170351162691\\
4 -15.4187500309154\\
5 -13.5133179853724\\
6 -12.8858677658916\\
7 -11.8352079992892\\
8 -12.1586914544378\\
9 -11.6304157502815\\
10 -11.4543817529645\\
11 -11.3692720063565\\
12 -11.348458897278\\
13 -10.7492949275617\\
14 -9.86096491418341\\
15 -9.25632530575855\\
16 -9.21524346119088\\
17 -9.27025140938267\\
18 -9.24658895532177\\
19 -8.6400721582606\\
20 -8.37833871751834\\
21 -8.47634864610339\\
22 -8.55532224326748\\
23 -8.45930358007427\\
24 -8.84214762220414\\
25 -8.98150035492858\\
26 -9.21897711199015\\
27 -9.04926097770385\\
28 -9.19133002684251\\
29 -9.59331319058468\\
30 -10.3600568672826\\
31 -10.6098048133476\\
32 -10.4830076278118\\
33 -10.509274231428\\
34 -10.3618151094506\\
35 -10.519359542511\\
36 -10.9501309751818\\
37 -11.0065141912701\\
38 -11.3200448436622\\
39 -11.2337607850238\\
40 -11.0749062160088\\
41 -10.5136727245794\\
42 -10.1749421662081\\
43 -9.55993327235985\\
44 -9.46895791113532\\
45 -9.43518702046286\\
46 -9.26785908541708\\
47 -9.46999640641586\\
48 -9.05973862470853\\
49 -9.35204603777754\\
50 -9.72501986240065\\
51 -9.57503802851445\\
52 -9.44623622903251\\
53 -9.57632761958216\\
54 -9.32799735992993\\
55 -9.43759804613867\\
56 -9.8078555854891\\
57 -9.83942535314595\\
58 -9.48018220359843\\
59 -9.82595490148966\\
60 -9.50702892346311\\
61 -8.85227231800327\\
62 -8.20476740584994\\
63 -8.47701890594256\\
64 -8.58344954978621\\
65 -9.04402507738008\\
66 -8.75726139346866\\
67 -8.70334262664103\\
68 -8.94780802552001\\
69 -9.03453533439675\\
70 -8.91002641029577\\
71 -8.90677662262731\\
72 -8.86959336670487\\
73 -9.02528937025816\\
74 -9.09117902494857\\
75 -9.28396716042758\\
76 -9.64907689204583\\
77 -10.2510753448508\\
78 -10.4035337397931\\
79 -10.070939316601\\
80 -10.3161167836013\\
81 -10.5036898095629\\
82 -10.7233321125352\\
83 -11.1724984752099\\
84 -11.8932861348259\\
85 -11.5766679205768\\
86 -11.8320526015473\\
87 -11.9714453571511\\
88 -11.6506990781141\\
89 -11.7438201225587\\
90 -11.5904088648749\\
91 -11.4270326587654\\
92 -11.3801739008523\\
93 -11.1874974314022\\
94 -11.2623842908436\\
95 -10.5471398915701\\
96 -11.0290489626378\\
97 -10.9953589243484\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.723302685991\\
4 -15.0727550798739\\
5 -13.1527271726787\\
6 -12.5615753423741\\
7 -11.629801368894\\
8 -11.8839240240397\\
9 -11.3656886418337\\
10 -11.1822933723493\\
11 -11.0368990553857\\
12 -11.048845759945\\
13 -10.4590957892365\\
14 -9.62117231464445\\
15 -8.65737277224587\\
16 -8.67303919437384\\
17 -8.64806517611441\\
18 -8.65332156474584\\
19 -8.11635416416819\\
20 -7.86009628363358\\
21 -7.93799689786549\\
22 -8.07799025517168\\
23 -7.98219055364827\\
24 -8.32876582392244\\
25 -8.40054543511556\\
26 -8.57776801555172\\
27 -8.42090809228968\\
28 -8.39861675354626\\
29 -8.81830644420683\\
30 -9.53420130226176\\
31 -9.77274315070988\\
32 -9.67136404304707\\
33 -9.7048546584262\\
34 -9.57401107608576\\
35 -9.71741976900014\\
36 -10.1059036110228\\
37 -10.1915178267429\\
38 -10.4768465149133\\
39 -10.3439642345133\\
40 -10.2124867450127\\
41 -9.69281105868731\\
42 -9.35898349874051\\
43 -8.79398315029315\\
44 -8.6466070622326\\
45 -8.60744721405268\\
46 -8.27759221346241\\
47 -8.46847418683056\\
48 -8.03993010886798\\
49 -8.28605155812778\\
50 -8.51910500438803\\
51 -8.41023814533619\\
52 -8.33451325081503\\
53 -8.4566666921309\\
54 -8.39775236100224\\
55 -8.48695937012726\\
56 -8.80234740412684\\
57 -8.81537001698292\\
58 -8.47035297229264\\
59 -8.78528037291444\\
60 -8.48886730343243\\
61 -7.8598036298113\\
62 -7.27749345666979\\
63 -7.57386317876385\\
64 -7.66969150167133\\
65 -7.93830257843466\\
66 -7.71050986430639\\
67 -7.65252657539318\\
68 -7.90523952820151\\
69 -8.02473418704134\\
70 -7.76361056439567\\
71 -7.71360060607998\\
72 -7.74834802757422\\
73 -7.71282196791738\\
74 -7.86214690145153\\
75 -8.06902979677671\\
76 -8.38232949282192\\
77 -8.8956347456336\\
78 -9.02888505667097\\
79 -8.71116049429964\\
80 -8.87934459007197\\
81 -9.0806512369448\\
82 -9.30930503339026\\
83 -9.70413694093778\\
84 -10.3527210036093\\
85 -10.07914315114\\
86 -10.2057218431138\\
87 -10.2948767550092\\
88 -10.1020182727603\\
89 -10.1084528318223\\
90 -10.0237918722989\\
91 -9.91136136712719\\
92 -9.71795384211167\\
93 -9.60378297437219\\
94 -9.72503717697533\\
95 -9.11941611388665\\
96 -9.58437836550647\\
97 -9.55627269523949\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.9536184335968\\
4 -15.4487023422733\\
5 -13.5602648708845\\
6 -12.7088888296353\\
7 -11.7640507642099\\
8 -12.0637897578231\\
9 -11.5203825947892\\
10 -11.3522657312649\\
11 -11.2586606553891\\
12 -11.2873968545094\\
13 -10.7035412374163\\
14 -9.82919428554643\\
15 -9.20848480913118\\
16 -9.19660719286852\\
17 -9.25370564990444\\
18 -9.30617103449355\\
19 -8.64408249091217\\
20 -8.38116980727684\\
21 -8.48544461383433\\
22 -8.65971208619498\\
23 -8.56190979537443\\
24 -8.97538496144367\\
25 -9.06636354474922\\
26 -9.32968712855831\\
27 -9.13446754910026\\
28 -9.22802325226308\\
29 -9.62615301912697\\
30 -10.4314827780716\\
31 -10.6961422832094\\
32 -10.4781116233695\\
33 -10.5114912712716\\
34 -10.3739109572124\\
35 -10.5341113057397\\
36 -10.7892534961784\\
37 -10.886713827845\\
38 -11.1395780463033\\
39 -11.064490990626\\
40 -10.9265509530153\\
41 -10.372664600066\\
42 -10.0163291041232\\
43 -9.42607584610048\\
44 -9.36273540968029\\
45 -9.35770450306465\\
46 -9.20501679929145\\
47 -9.39242943767408\\
48 -8.93414440932623\\
49 -9.20535572409482\\
50 -9.5819017235356\\
51 -9.47507447876982\\
52 -9.17607852336839\\
53 -9.32015700994486\\
54 -9.22488543728681\\
55 -9.37815243153213\\
56 -9.690121926025\\
57 -9.73213693346166\\
58 -9.4080573623692\\
59 -9.8094624055832\\
60 -9.4927990248823\\
61 -8.85846051941915\\
62 -8.15600930406933\\
63 -8.48215090711276\\
64 -8.58838061827207\\
65 -8.93761768494626\\
66 -8.66455202170545\\
67 -8.6067147056979\\
68 -9.13688898082374\\
69 -9.16619860014921\\
70 -9.05175907583892\\
71 -9.03102310085048\\
72 -9.02399996970281\\
73 -9.24164469685631\\
74 -9.36320650910391\\
75 -9.62708647909633\\
76 -9.97629105614273\\
77 -10.6060256039215\\
78 -10.7660394109741\\
79 -10.4092408932078\\
80 -10.5105098608375\\
81 -10.7451938404042\\
82 -10.9469466068406\\
83 -11.4483452558324\\
84 -12.0909229725837\\
85 -11.7718678322219\\
86 -11.9881071203042\\
87 -12.1291461085368\\
88 -11.8259140030806\\
89 -11.5343488468751\\
90 -11.4767591238759\\
91 -11.276993791495\\
92 -11.2031482448574\\
93 -11.19176732318\\
94 -11.2807182505097\\
95 -10.6131362380462\\
96 -11.0688277359305\\
97 -11.0478246047176\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.9568021246999\\
4 -15.3589939607928\\
5 -13.2474556542488\\
6 -12.5094196578181\\
7 -11.6826177819253\\
8 -12.0160049816923\\
9 -11.5017892010061\\
10 -11.318269409932\\
11 -11.2361019171208\\
12 -11.2534674349464\\
13 -10.6893527354589\\
14 -9.80904387259062\\
15 -9.22916005412952\\
16 -9.19246328037008\\
17 -9.22370285472001\\
18 -9.22236320333403\\
19 -8.61328102241047\\
20 -8.298193568374\\
21 -8.21061678664057\\
22 -8.35198230020936\\
23 -8.24980830277718\\
24 -8.66896011727086\\
25 -8.66858555119716\\
26 -8.90818638636612\\
27 -8.69897731236161\\
28 -8.82857299071916\\
29 -9.19427310594565\\
30 -9.92521077691333\\
31 -10.0739350356321\\
32 -9.91605653055028\\
33 -9.86188007275111\\
34 -9.52445413140983\\
35 -9.70334362331901\\
36 -10.136384397993\\
37 -10.1046027014262\\
38 -10.3233075960858\\
39 -10.2053797900848\\
40 -9.96312487742064\\
41 -9.45186152154674\\
42 -9.12573854348747\\
43 -8.56450217219654\\
44 -8.5151924544869\\
45 -8.52672026587527\\
46 -8.36484866980956\\
47 -8.54380931293383\\
48 -8.16573356938405\\
49 -8.41986366563699\\
50 -8.71850427202203\\
51 -8.61989486895984\\
52 -8.54007479528729\\
53 -8.66639797891083\\
54 -8.61188153435215\\
55 -8.71585408416853\\
56 -9.01784314313807\\
57 -9.01179331190797\\
58 -8.58644118431939\\
59 -8.93804986753475\\
60 -8.55248465535004\\
61 -7.80790271069456\\
62 -7.14099284903326\\
63 -7.36674041032601\\
64 -7.46016944140371\\
65 -7.7828490702396\\
66 -7.54388436534754\\
67 -7.49741682617871\\
68 -7.94947078788633\\
69 -8.02809433723028\\
70 -7.93638167882913\\
71 -7.87518049606912\\
72 -7.86441057422878\\
73 -8.07981262413645\\
74 -8.18797538993106\\
75 -8.42176072610993\\
76 -8.74313776011034\\
77 -9.28549970176239\\
78 -9.3837715483069\\
79 -9.08321866819378\\
80 -9.30743910610764\\
81 -9.51302591315875\\
82 -9.73747437814104\\
83 -10.1666254415797\\
84 -10.8533989281988\\
85 -10.5573020561827\\
86 -10.7874805346027\\
87 -10.9153996968706\\
88 -10.1693344161792\\
89 -10.2772104567923\\
90 -10.2245580673976\\
91 -9.99596171209686\\
92 -9.95157883480913\\
93 -9.66832694131519\\
94 -9.78841868187612\\
95 -9.20773662083831\\
96 -9.50606517020223\\
97 -9.4772540468417\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.1195846777366\\
4 -15.6180646332441\\
5 -13.6302463726157\\
6 -12.9192359849433\\
7 -12.0223228638946\\
8 -12.2910792836671\\
9 -11.7525122239978\\
10 -11.5791071529582\\
11 -11.3681966603435\\
12 -11.3840789943999\\
13 -10.8212989314285\\
14 -9.93409034441127\\
15 -9.31778033100185\\
16 -9.28728628899803\\
17 -9.2932489529949\\
18 -9.34522402975574\\
19 -8.68509370660503\\
20 -8.41953656199219\\
21 -8.37806081178962\\
22 -8.54981016236314\\
23 -8.32056343849271\\
24 -8.77727305910154\\
25 -8.93330146659592\\
26 -9.18047989988669\\
27 -9.01374112987664\\
28 -9.16493302638002\\
29 -9.5127850705174\\
30 -10.2589962975573\\
31 -10.3858424868362\\
32 -10.2737616950323\\
33 -10.2760950474681\\
34 -10.0161366850824\\
35 -10.2047051871318\\
36 -10.6276283719471\\
37 -10.7087009994551\\
38 -10.9636701084343\\
39 -10.6182216338841\\
40 -10.481103423485\\
41 -9.94678406208057\\
42 -9.60154781406714\\
43 -9.01879727410688\\
44 -8.94430672785436\\
45 -8.97152425252067\\
46 -8.57643162257454\\
47 -8.68497220171473\\
48 -8.18400759476954\\
49 -8.38027656045669\\
50 -8.71006813789071\\
51 -8.60445010444806\\
52 -8.43113361154501\\
53 -8.56893134507233\\
54 -8.50710166243981\\
55 -8.60041268152309\\
56 -8.91584885617262\\
57 -8.92934944062555\\
58 -8.6121730609931\\
59 -8.92390908056785\\
60 -8.63364206684241\\
61 -8.04320482696244\\
62 -7.43066837417975\\
63 -7.70572269616175\\
64 -7.79725037739559\\
65 -8.21628227624327\\
66 -7.94557319645686\\
67 -7.88426550768212\\
68 -8.36057221257715\\
69 -8.46519680452138\\
70 -8.30927843257776\\
71 -8.27177138838057\\
72 -8.2499787925229\\
73 -8.46382821772005\\
74 -8.57900997907393\\
75 -8.75933083068563\\
76 -9.07733480779225\\
77 -9.65324245817213\\
78 -9.72775067567532\\
79 -9.37490115470966\\
80 -9.62760558627548\\
81 -9.86621771158796\\
82 -9.87150844743132\\
83 -10.169804962834\\
84 -10.5005059138062\\
85 -10.1368790154036\\
86 -10.3801988427429\\
87 -10.4985351140677\\
88 -10.2930869149985\\
89 -10.3672665629628\\
90 -10.1872304105777\\
91 -10.0812378053799\\
92 -10.0130740475463\\
93 -9.99608695394381\\
94 -10.1121095641255\\
95 -9.50146906295124\\
96 -9.88908642357858\\
97 -9.65391686265671\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.0466915233807\\
4 -15.49878817002\\
5 -13.6046560688962\\
6 -12.9513223917435\\
7 -12.0578373410842\\
8 -12.3306107817538\\
9 -11.6596376271\\
10 -11.2038054136687\\
11 -11.2272733852127\\
12 -11.2746032736634\\
13 -10.7194235473838\\
14 -9.80239293457999\\
15 -9.20587189675761\\
16 -9.1993650833996\\
17 -9.2738894208085\\
18 -9.2640880031924\\
19 -8.66721439999814\\
20 -8.36000294067439\\
21 -8.47391728065642\\
22 -8.65246205306418\\
23 -8.53945269565294\\
24 -8.97544076545261\\
25 -9.11067753044146\\
26 -9.37094922394435\\
27 -9.18541353623107\\
28 -9.26454823039661\\
29 -9.68562019474881\\
30 -10.4981154209256\\
31 -10.70013514756\\
32 -10.5382468855547\\
33 -10.554491500034\\
34 -10.424204214124\\
35 -10.5387178034399\\
36 -10.9799345623477\\
37 -11.0568864036839\\
38 -11.361561092863\\
39 -11.2370232987861\\
40 -11.0637708798222\\
41 -10.5029423818554\\
42 -10.1637683398494\\
43 -9.42789864028236\\
44 -9.36741797398992\\
45 -9.38787193429252\\
46 -9.2566546669373\\
47 -9.43628181461213\\
48 -9.03586824991803\\
49 -9.29770356275074\\
50 -9.60904780301734\\
51 -9.34245695241357\\
52 -9.22151459083587\\
53 -9.37703116927596\\
54 -9.28199024773255\\
55 -9.39865417270969\\
56 -9.66825700940327\\
57 -9.69634631521229\\
58 -9.3557178679227\\
59 -9.75963437565438\\
60 -9.44558093312635\\
61 -8.78183722239078\\
62 -8.11708077153755\\
63 -8.43965608840938\\
64 -8.52945732538121\\
65 -8.97237168247915\\
66 -8.64879061290554\\
67 -8.60037606534525\\
68 -9.05977433226602\\
69 -9.18756385752008\\
70 -9.05659813775327\\
71 -8.96353225134185\\
72 -8.7856013120518\\
73 -8.97792473361583\\
74 -9.07014263182556\\
75 -9.29717282002063\\
76 -9.61069253672774\\
77 -9.90378906829123\\
78 -10.071099722497\\
79 -9.72809277263895\\
80 -9.93630259226566\\
81 -10.199711988252\\
82 -10.4701097983561\\
83 -10.8027538555564\\
84 -11.5555341903155\\
85 -11.2045416610643\\
86 -11.4041032148342\\
87 -11.5374990731029\\
88 -11.3280077208992\\
89 -11.3892095136009\\
90 -11.2889204150946\\
91 -11.0813177762518\\
92 -10.9221533430858\\
93 -10.8337073031574\\
94 -10.9770602864175\\
95 -10.3359287481523\\
96 -10.8180611280871\\
97 -10.726440593422\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.9705079885175\\
4 -15.4609734746526\\
5 -13.5710273873094\\
6 -12.8555728573206\\
7 -11.9021467488167\\
8 -12.1833661196776\\
9 -11.5791144014666\\
10 -11.3896786487676\\
11 -11.3278623312503\\
12 -11.3104296950182\\
13 -10.7234737378254\\
14 -9.73920203807685\\
15 -9.17780828700018\\
16 -9.08266490645878\\
17 -9.09578796230811\\
18 -9.17112972324796\\
19 -8.58677250194733\\
20 -8.33498991213855\\
21 -8.38288582024815\\
22 -8.56848921743082\\
23 -8.48089032883716\\
24 -8.91388541248991\\
25 -9.05743134572156\\
26 -9.23157552482219\\
27 -9.04679090110448\\
28 -9.1855799221966\\
29 -9.52963178364232\\
30 -10.2593005016557\\
31 -10.4731671530883\\
32 -9.9862768433799\\
33 -10.0779517245205\\
34 -9.93260083447059\\
35 -9.83625258119456\\
36 -10.2760552422461\\
37 -10.3815870049331\\
38 -10.6861405409829\\
39 -10.599942820164\\
40 -10.4581388187902\\
41 -9.8622203785147\\
42 -9.54797798174181\\
43 -8.87764329612298\\
44 -8.8160978195729\\
45 -8.83500942020029\\
46 -8.7228436869346\\
47 -8.89546034594563\\
48 -8.47928308233954\\
49 -8.72657724634869\\
50 -9.08077285722622\\
51 -8.94855457592748\\
52 -8.82082652082513\\
53 -8.97327602294944\\
54 -8.89262884485566\\
55 -8.99409058952647\\
56 -9.36136404377935\\
57 -9.18210424392115\\
58 -8.87327141061511\\
59 -9.2436939954592\\
60 -8.87639011229184\\
61 -8.25398745965053\\
62 -7.42783334033996\\
63 -7.75611965944222\\
64 -7.82868744846902\\
65 -8.26480482317721\\
66 -7.89442395951433\\
67 -7.87112920051254\\
68 -8.27689948462178\\
69 -8.39668044924613\\
70 -8.29883636635414\\
71 -8.27269812140074\\
72 -8.25706717390558\\
73 -8.45619080753917\\
74 -8.57501752868399\\
75 -8.72897049777441\\
76 -9.06307508227551\\
77 -9.6233507597236\\
78 -9.76063769120645\\
79 -9.37300390375158\\
80 -9.59994056880998\\
81 -9.84573594770629\\
82 -10.0987542699988\\
83 -10.5466368401922\\
84 -11.2735080337408\\
85 -10.9227167892179\\
86 -11.044366637759\\
87 -11.0798047718117\\
88 -10.8715444987457\\
89 -10.9473075892286\\
90 -10.7609955566414\\
91 -10.6037067926908\\
92 -10.5623532846172\\
93 -10.5021723645459\\
94 -10.6313588740835\\
95 -9.7917408280252\\
96 -10.0679134029358\\
97 -10.0169641215815\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.089472938628\\
4 -15.5760588587239\\
5 -13.6626622491645\\
6 -12.9893846642021\\
7 -11.9017420990837\\
8 -12.2175443665961\\
9 -11.675361743987\\
10 -11.4830383622134\\
11 -11.3804765884149\\
12 -11.3247294016882\\
13 -10.7787954289416\\
14 -9.94109066003522\\
15 -9.37011540902756\\
16 -9.27892666505002\\
17 -9.34657574808748\\
18 -9.39536011467174\\
19 -8.78125185232876\\
20 -8.5222373131799\\
21 -8.62750837487078\\
22 -8.61821782234917\\
23 -8.47394048376032\\
24 -8.87911166207502\\
25 -8.76371683832664\\
26 -8.90803776732833\\
27 -8.74623829645973\\
28 -8.9149647965212\\
29 -9.30896233057698\\
30 -10.0238466076806\\
31 -10.2706166687693\\
32 -10.12641007996\\
33 -10.1138842588488\\
34 -9.97875976634831\\
35 -10.1216744199318\\
36 -10.4003428147432\\
37 -10.5073565825037\\
38 -10.7717432280554\\
39 -10.5258534482034\\
40 -10.3756951060937\\
41 -9.83754298371843\\
42 -9.51709615473981\\
43 -8.94054981683928\\
44 -8.83875827612313\\
45 -8.85159897038561\\
46 -8.7143237878625\\
47 -8.89102624479441\\
48 -8.51550100938453\\
49 -8.71947097368166\\
50 -9.06015994787106\\
51 -8.95898131484646\\
52 -8.79059740601812\\
53 -8.89687463718812\\
54 -8.82100515665437\\
55 -8.82515110476889\\
56 -9.13688774958132\\
57 -9.10524691551878\\
58 -8.79555032045981\\
59 -9.14530150411521\\
60 -8.84776020934081\\
61 -8.24901872070523\\
62 -7.60064308866364\\
63 -7.89106352583963\\
64 -7.99074876457398\\
65 -8.29128793618831\\
66 -8.05938119193546\\
67 -8.01920234033043\\
68 -8.4888776025443\\
69 -8.61454584428996\\
70 -8.44662495937496\\
71 -8.42418756422404\\
72 -8.40975046351961\\
73 -8.56321555892066\\
74 -8.67872764284755\\
75 -8.90769148677504\\
76 -9.2539930994153\\
77 -9.8358691142133\\
78 -9.98647976036176\\
79 -9.67243198454729\\
80 -9.92447080451405\\
81 -10.1655851402725\\
82 -10.4194240817214\\
83 -10.8503348637037\\
84 -11.5968689424395\\
85 -11.2231581726148\\
86 -11.4716309926308\\
87 -11.6093061504795\\
88 -11.3740997952452\\
89 -11.456138353616\\
90 -11.4031010772084\\
91 -11.257260608183\\
92 -11.1192987109877\\
93 -10.9210134517675\\
94 -10.9699622633715\\
95 -10.2835663146168\\
96 -10.4608802383181\\
97 -10.4500519960779\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.0387128105094\\
4 -15.5289957760862\\
5 -13.63012721979\\
6 -12.9608030608091\\
7 -12.0120700224828\\
8 -12.3039967211485\\
9 -11.6995460984013\\
10 -11.5473841656611\\
11 -11.4924171198596\\
12 -11.38384589447\\
13 -10.7892682623817\\
14 -9.84553205409307\\
15 -9.30886235790008\\
16 -9.02301865920896\\
17 -9.03654016131603\\
18 -9.11684690817926\\
19 -8.4072360562725\\
20 -8.15212453879672\\
21 -8.2569428355005\\
22 -8.40149275360285\\
23 -8.30685244805158\\
24 -8.67381172125842\\
25 -8.79774865178732\\
26 -9.02897607887555\\
27 -8.86679904432811\\
28 -9.02572476011903\\
29 -9.42374443463791\\
30 -9.94922128921842\\
31 -10.2301369860276\\
32 -10.1028894304531\\
33 -9.97611430223107\\
34 -9.79430876642288\\
35 -9.95550208765983\\
36 -10.3156856061156\\
37 -10.4022187455476\\
38 -10.6879433847515\\
39 -10.4765538595659\\
40 -10.3367124879573\\
41 -9.79537526280247\\
42 -9.48473967449256\\
43 -8.9136839612941\\
44 -8.8241150931946\\
45 -8.85447218439348\\
46 -8.74400771795796\\
47 -8.9041694901852\\
48 -8.51319441813634\\
49 -8.75551821706627\\
50 -9.08297465374432\\
51 -8.9803614086434\\
52 -8.84027877096919\\
53 -8.94286564039572\\
54 -8.82713592339584\\
55 -8.79306251153221\\
56 -9.12375550265393\\
57 -8.96713392368562\\
58 -8.63320851638411\\
59 -9.01896651582197\\
60 -8.73444646615197\\
61 -8.11134625468649\\
62 -7.40089298258814\\
63 -7.65189484578648\\
64 -7.34098458000916\\
65 -7.71604501443864\\
66 -7.49974277096243\\
67 -7.39087047668496\\
68 -7.8685869649489\\
69 -7.98175282670237\\
70 -7.62440386425293\\
71 -7.61250876704216\\
72 -7.46186397102144\\
73 -7.60993522598106\\
74 -7.71307802752871\\
75 -7.93348142581156\\
76 -8.23981096058028\\
77 -8.50913601743909\\
78 -8.63912646400435\\
79 -8.35797565508538\\
80 -8.57862171855227\\
81 -8.73167934876199\\
82 -8.95416616040826\\
83 -9.33859246972655\\
84 -9.99252931548795\\
85 -9.55117931005079\\
86 -9.7572357013625\\
87 -9.8467805202173\\
88 -9.66689506425999\\
89 -9.70596694392554\\
90 -9.65285532813425\\
91 -9.53674987153443\\
92 -9.47562250731488\\
93 -9.45268699787067\\
94 -9.56212925524408\\
95 -8.90550534248231\\
96 -9.35217838754864\\
97 -9.23720879438942\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.0572586097668\\
4 -15.5053575997373\\
5 -13.4673274746435\\
6 -12.7818566816923\\
7 -11.7943203158301\\
8 -12.0951458616323\\
9 -11.4857442118068\\
10 -11.3870724363092\\
11 -11.3311789965072\\
12 -11.3462862592958\\
13 -10.5816300697395\\
14 -9.70044387836027\\
15 -9.15792132676744\\
16 -9.15063292578968\\
17 -9.21120431461141\\
18 -9.26301271115934\\
19 -8.44686778081912\\
20 -8.16718219934779\\
21 -8.30759909259766\\
22 -8.48588039606998\\
23 -8.39519809617481\\
24 -8.77268158055768\\
25 -8.8079967338289\\
26 -9.05988410088494\\
27 -8.87640819270443\\
28 -9.04624480792351\\
29 -9.43087106121273\\
30 -10.2186679231524\\
31 -10.4772943326327\\
32 -10.3532317973823\\
33 -10.3778948685608\\
34 -10.2327401871045\\
35 -10.3992632491501\\
36 -10.8364546787833\\
37 -10.8889923924459\\
38 -11.2012596211457\\
39 -11.1188746287102\\
40 -10.8545010360509\\
41 -10.2384372828301\\
42 -9.8840009891805\\
43 -9.21937705569092\\
44 -9.14832922419047\\
45 -9.16081033949299\\
46 -9.02729477120241\\
47 -9.21185465301127\\
48 -8.78147087591844\\
49 -8.56332700232641\\
50 -8.95468076463519\\
51 -8.83418465456708\\
52 -8.62241949002263\\
53 -8.7851381885699\\
54 -8.74073909247087\\
55 -8.88503528426265\\
56 -9.22653090351337\\
57 -9.22363983426347\\
58 -8.87563482698563\\
59 -9.24674904127196\\
60 -8.95098778113013\\
61 -8.35353367643064\\
62 -7.71752178003142\\
63 -7.95436042056054\\
64 -8.05564700597525\\
65 -8.40149810803313\\
66 -8.141499304821\\
67 -8.0413606425299\\
68 -8.53745196908326\\
69 -8.54358733949177\\
70 -8.44953209137337\\
71 -8.40401821356912\\
72 -8.40508795483912\\
73 -8.64023556621452\\
74 -8.75259533673589\\
75 -8.99352684929837\\
76 -9.04907888331044\\
77 -9.57112390026197\\
78 -9.63682839159301\\
79 -9.3133358780829\\
80 -9.55862286301344\\
81 -9.78599695964033\\
82 -9.99848457750826\\
83 -10.4407893936587\\
84 -11.1293919121184\\
85 -10.7799527771033\\
86 -11.01761991828\\
87 -11.1534403101583\\
88 -10.9369954582381\\
89 -11.0182854778451\\
90 -10.9632402586665\\
91 -10.8261527730157\\
92 -10.6995790578261\\
93 -10.6104201173622\\
94 -10.733079831738\\
95 -10.0328776710139\\
96 -10.4321679283035\\
97 -10.4109145504139\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.097536453438\\
4 -15.5762906857581\\
5 -13.6115327742999\\
6 -12.9668688415321\\
7 -12.022705031099\\
8 -12.3066428891485\\
9 -11.7354137819384\\
10 -11.5667375780678\\
11 -11.4682090338015\\
12 -11.4687574847185\\
13 -10.8735510895433\\
14 -9.96549379126678\\
15 -9.354999409113\\
16 -9.32920903364432\\
17 -9.3687511919098\\
18 -9.42049602453086\\
19 -8.78073307213178\\
20 -8.45384463142753\\
21 -8.54519876292819\\
22 -8.72122663460289\\
23 -8.60715115651602\\
24 -9.029755555173\\
25 -9.17887151971532\\
26 -9.37751461394133\\
27 -8.99041878275955\\
28 -9.07346692157522\\
29 -9.5364170232561\\
30 -10.3733837976589\\
31 -10.6107842271241\\
32 -10.4797098515484\\
33 -10.4974140337842\\
34 -10.3558408958099\\
35 -10.48656790897\\
36 -10.9168389729709\\
37 -10.993777535488\\
38 -11.1941575028887\\
39 -11.1034726092722\\
40 -10.9584479134846\\
41 -10.4024023585551\\
42 -10.066706981691\\
43 -9.47518514400407\\
44 -9.36215040761408\\
45 -9.39438407469042\\
46 -9.27177315171351\\
47 -9.46121816173215\\
48 -9.06092772345838\\
49 -9.35538333789676\\
50 -9.65826019374495\\
51 -9.53907527630634\\
52 -9.34554322731259\\
53 -9.3885316384053\\
54 -9.30117438801379\\
55 -9.32341807704369\\
56 -9.65332411096691\\
57 -9.66720953329878\\
58 -9.31871270581922\\
59 -9.69106532916021\\
60 -9.34835173927143\\
61 -8.70148506797474\\
62 -8.03922394021412\\
63 -8.28178978580374\\
64 -8.34650139394254\\
65 -8.80752941353539\\
66 -8.5485007231913\\
67 -8.49794843738437\\
68 -8.94834570058789\\
69 -9.00015041815033\\
70 -8.86108998900727\\
71 -8.75251567816238\\
72 -8.68387498736257\\
73 -8.88363337170798\\
74 -8.98602179874562\\
75 -9.08283236891237\\
76 -9.43661283936702\\
77 -10.0213503020914\\
78 -10.1383767386137\\
79 -9.81411843994749\\
80 -10.0717747019391\\
81 -10.3271830686266\\
82 -10.4893492993046\\
83 -10.9434396517379\\
84 -11.504256340767\\
85 -10.9454265296317\\
86 -11.1842259148107\\
87 -11.3123203835235\\
88 -11.0964174542287\\
89 -11.0867031400941\\
90 -10.912500117093\\
91 -10.7735535071984\\
92 -10.666253792487\\
93 -10.5496865846652\\
94 -10.6524477622206\\
95 -9.77962813509179\\
96 -10.2655728779676\\
97 -10.1849994594266\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.0834956736315\\
4 -15.5724738982665\\
5 -13.6696835997542\\
6 -13.0255236307318\\
7 -12.1253254812882\\
8 -12.3956701484438\\
9 -11.8434102272237\\
10 -11.6221746955495\\
11 -11.5668566347921\\
12 -11.5929547976983\\
13 -10.9601910644492\\
14 -10.0482474916217\\
15 -9.45156804554345\\
16 -9.37914675766757\\
17 -9.4330541219087\\
18 -9.47890681034608\\
19 -8.84801724153629\\
20 -8.54600653990119\\
21 -8.66006189133793\\
22 -8.83606183174375\\
23 -8.73300918145473\\
24 -9.14949692449771\\
25 -9.30273990807732\\
26 -9.55554786852858\\
27 -9.34676228995331\\
28 -9.46278890252026\\
29 -9.89209635214244\\
30 -10.6802088579784\\
31 -10.942548156092\\
32 -10.7946243636877\\
33 -10.8221502672982\\
34 -10.6743108521684\\
35 -10.8492071180531\\
36 -11.3065990885782\\
37 -11.4110142942557\\
38 -11.7081888068891\\
39 -11.5755899010435\\
40 -11.4225349988018\\
41 -10.8159911753214\\
42 -10.3616695218548\\
43 -9.72915217300911\\
44 -9.66392719429614\\
45 -9.69263836153567\\
46 -9.47158370679283\\
47 -9.60354500943902\\
48 -9.06677394262046\\
49 -9.35672453506354\\
50 -9.48277453206559\\
51 -9.31656344140876\\
52 -9.19021674183867\\
53 -9.42762740849787\\
54 -9.32875771670719\\
55 -9.36894537539282\\
56 -9.74490409984886\\
57 -9.79222292880996\\
58 -9.47462118694891\\
59 -9.88047212536645\\
60 -9.56106133861551\\
61 -8.89833214726966\\
62 -8.22983603348796\\
63 -8.50835620250631\\
64 -8.60884747635508\\
65 -9.06597368893164\\
66 -8.72532736272462\\
67 -8.52320147144084\\
68 -9.03624168955749\\
69 -8.9213054447974\\
70 -8.82253428900725\\
71 -8.77574756107153\\
72 -8.7485608213976\\
73 -8.89891363708871\\
74 -9.0052045089828\\
75 -9.2589484835252\\
76 -9.57191342766511\\
77 -10.1700341773878\\
78 -10.2416462634132\\
79 -9.91351145930338\\
80 -10.1482978045162\\
81 -10.3256974672941\\
82 -10.5957176261597\\
83 -10.9259797136461\\
84 -11.6684135324639\\
85 -11.3456064913243\\
86 -11.4380772836041\\
87 -11.3113833199528\\
88 -11.114743956718\\
89 -11.1735956497795\\
90 -11.1183538303255\\
91 -10.9696689373648\\
92 -10.8901752689634\\
93 -10.8654055800193\\
94 -10.9218463679164\\
95 -10.1416895157801\\
96 -10.4834017178432\\
97 -10.4600856385119\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.9394333784123\\
4 -15.4407556282855\\
5 -13.5221715015529\\
6 -12.7379041584522\\
7 -11.8575637427692\\
8 -12.1297140071376\\
9 -11.59128335623\\
10 -11.4188863909816\\
11 -11.3297994958787\\
12 -11.2823877403095\\
13 -10.6464356942297\\
14 -9.7223837385465\\
15 -9.16647662509309\\
16 -9.14387443797806\\
17 -9.14834800937121\\
18 -9.14757295456227\\
19 -8.58881156363062\\
20 -8.32488372895772\\
21 -8.43510644446071\\
22 -8.5585730390736\\
23 -8.41792420650805\\
24 -8.87361214376914\\
25 -9.03342069211996\\
26 -9.29382203819615\\
27 -9.09818801987153\\
28 -9.19916252878406\\
29 -9.58259042689979\\
30 -10.2387407255625\\
31 -10.5219663743299\\
32 -10.3982985213668\\
33 -10.4106328380949\\
34 -10.2637873055557\\
35 -10.4271321645482\\
36 -10.8682175877307\\
37 -10.9663862562403\\
38 -11.2257588066013\\
39 -11.1299537461704\\
40 -10.9848899809894\\
41 -10.3368187434466\\
42 -9.98955924526054\\
43 -9.39051888344114\\
44 -9.32431382973175\\
45 -9.13280545282799\\
46 -9.01864679809994\\
47 -9.19480591903755\\
48 -8.78204305695002\\
49 -9.05162836764534\\
50 -9.39502696088438\\
51 -9.25532367310968\\
52 -9.15894114052786\\
53 -9.29889258587315\\
54 -9.23632246486686\\
55 -9.326290638009\\
56 -9.69796695258609\\
57 -9.73343069891836\\
58 -9.40396566925624\\
59 -9.74473296603516\\
60 -9.42668657177649\\
61 -8.73578755763648\\
62 -8.02349346318314\\
63 -8.34651801386208\\
64 -8.3564780791049\\
65 -8.75365745028303\\
66 -8.47942493749258\\
67 -8.33425079551118\\
68 -8.70301726391787\\
69 -8.78355075023862\\
70 -8.66267436592373\\
71 -8.60066022365911\\
72 -8.59274783084505\\
73 -8.71194492488133\\
74 -8.79475157121704\\
75 -8.98785053812745\\
76 -9.05368964175585\\
77 -9.61516319661744\\
78 -9.73271908772925\\
79 -9.39389521982965\\
80 -9.50856911468416\\
81 -9.75508960574722\\
82 -9.92538740361461\\
83 -10.2021868626098\\
84 -10.9375659393815\\
85 -10.4130686583308\\
86 -10.6267207843362\\
87 -10.6908838124725\\
88 -10.4003967675868\\
89 -10.2979570848\\
90 -10.2236867169513\\
91 -10.0955560620479\\
92 -10.0546527187783\\
93 -10.0046862990217\\
94 -10.1213436914951\\
95 -9.51946843406132\\
96 -9.98507081650562\\
97 -9.93711949760007\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.03902746766\\
4 -15.5218951609388\\
5 -13.620992056901\\
6 -12.8980382091937\\
7 -12.0000837027814\\
8 -12.2487791699455\\
9 -11.6689947961902\\
10 -11.4440046522902\\
11 -11.3170542769822\\
12 -11.3368193324455\\
13 -10.7606190473653\\
14 -9.62329434373016\\
15 -9.08142042298516\\
16 -8.97254081649887\\
17 -9.04380168833925\\
18 -9.06773741846396\\
19 -8.48366217694788\\
20 -8.19035576695828\\
21 -8.23474036193184\\
22 -8.43529605546998\\
23 -8.28839916659618\\
24 -8.72841398695308\\
25 -8.78722984335513\\
26 -9.03882550813658\\
27 -8.8744335126923\\
28 -9.02947379505047\\
29 -9.33444042336786\\
30 -9.99632533035991\\
31 -10.1215843282443\\
32 -9.99783580270055\\
33 -10.0189509719518\\
34 -9.8826777031277\\
35 -10.0517831259949\\
36 -10.404403612779\\
37 -10.4992584653955\\
38 -10.8036804564946\\
39 -10.7116267934175\\
40 -10.4551539875978\\
41 -9.90029837742783\\
42 -9.5668783135386\\
43 -8.91592458408789\\
44 -8.81437373216567\\
45 -8.74074898626546\\
46 -8.19195658510805\\
47 -8.43899449548535\\
48 -7.92891816042708\\
49 -8.18191227758946\\
50 -8.55151609365142\\
51 -8.44043022492031\\
52 -8.38518622163155\\
53 -8.46323541725142\\
54 -8.41433097359981\\
55 -8.49764884681685\\
56 -8.76740438449314\\
57 -8.75094825377713\\
58 -8.47169018000557\\
59 -8.66463873403768\\
60 -8.35386822461174\\
61 -7.75311240948868\\
62 -7.07499408341216\\
63 -7.30212677312655\\
64 -7.29248904552678\\
65 -7.70804643890545\\
66 -7.46257781871163\\
67 -7.4828258679106\\
68 -7.94042029608318\\
69 -8.05353381457394\\
70 -7.92576436835646\\
71 -7.91842215239946\\
72 -7.91447221297309\\
73 -8.12332560439273\\
74 -8.23519508572733\\
75 -8.46790495836858\\
76 -8.76892018851999\\
77 -9.2829557735599\\
78 -9.32171400411973\\
79 -9.0077861709364\\
80 -8.98955986383125\\
81 -9.08505636384412\\
82 -9.24822902625587\\
83 -9.62168306557086\\
84 -10.2708257989045\\
85 -9.99951943676645\\
86 -10.2190467060919\\
87 -10.3155431127207\\
88 -10.0984801778836\\
89 -10.1786958489592\\
90 -10.0891967512895\\
91 -9.93044218990377\\
92 -9.87574984578018\\
93 -9.85675811287317\\
94 -9.66960785112339\\
95 -9.073118841463\\
96 -9.52638975233888\\
97 -9.50383370004108\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.0489259750338\\
4 -15.5431588842886\\
5 -13.6402657892222\\
6 -12.9637929655296\\
7 -12.0632251358799\\
8 -12.2596078336318\\
9 -11.6028882151973\\
10 -11.4737353240578\\
11 -11.3932854221588\\
12 -11.368082594075\\
13 -10.7890513713661\\
14 -9.91101073487506\\
15 -9.31165727513871\\
16 -9.29150531408332\\
17 -9.34292928981007\\
18 -9.36243644189236\\
19 -8.7469553714663\\
20 -8.35977034432305\\
21 -8.21490830440785\\
22 -8.39567593099151\\
23 -8.14038672136597\\
24 -8.58926758729276\\
25 -8.65016544069446\\
26 -8.93306029708538\\
27 -8.72878849720554\\
28 -8.89614682343906\\
29 -9.28895002562952\\
30 -10.0174906200217\\
31 -10.2446042339386\\
32 -10.0668606202513\\
33 -10.0938725530446\\
34 -9.96029893620505\\
35 -10.1166529614214\\
36 -10.4689178617966\\
37 -10.5634763402305\\
38 -10.8624706786043\\
39 -10.7751575620114\\
40 -10.6233383210352\\
41 -10.0852723090527\\
42 -9.7465165419028\\
43 -8.96513983851934\\
44 -8.81081778336534\\
45 -8.82120205548634\\
46 -8.68168272485189\\
47 -8.83899568981747\\
48 -8.37861420647062\\
49 -8.65292728226576\\
50 -9.00493950862184\\
51 -8.85122021827759\\
52 -8.76397166050089\\
53 -8.79352789694452\\
54 -8.73066682885795\\
55 -8.80882162979012\\
56 -9.13452845988518\\
57 -8.94338778579774\\
58 -8.61826255844472\\
59 -8.96744317296261\\
60 -8.52918262451003\\
61 -7.91115572539925\\
62 -7.3206057102939\\
63 -7.56885745384533\\
64 -7.66523665890184\\
65 -8.08083332709846\\
66 -7.84165691138529\\
67 -7.78878756125103\\
68 -8.2515904042388\\
69 -8.34692539300899\\
70 -8.22573035673269\\
71 -8.18640360509251\\
72 -8.17802536239372\\
73 -8.35367989502502\\
74 -8.45223356852392\\
75 -8.68895265488507\\
76 -8.97346455300968\\
77 -9.48520394018546\\
78 -9.55775838213316\\
79 -9.20683522641832\\
80 -9.4054788422244\\
81 -9.45535613348571\\
82 -9.62741938749762\\
83 -10.0349085117495\\
84 -10.7230109001037\\
85 -10.4167109513438\\
86 -10.5845894660491\\
87 -10.6889159944782\\
88 -10.3457471968473\\
89 -10.4298606925883\\
90 -10.3734361016472\\
91 -10.2384774120198\\
92 -10.1946977798187\\
93 -10.1706741783793\\
94 -10.2170317880852\\
95 -9.60432958027699\\
96 -9.86716381958006\\
97 -9.86005135312005\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.0312749645737\\
4 -15.5168357209135\\
5 -13.5883679764324\\
6 -12.9387688157989\\
7 -12.0210541342452\\
8 -12.2951686948596\\
9 -11.7348265944035\\
10 -11.4841023067404\\
11 -11.4390418069226\\
12 -11.43659615555\\
13 -10.8598511313945\\
14 -9.86666402513893\\
15 -9.21733724327392\\
16 -9.20528258693828\\
17 -9.19881390685587\\
18 -9.23559341805882\\
19 -8.63717243768996\\
20 -8.37343476039231\\
21 -8.47742525349063\\
22 -8.63158584859555\\
23 -8.5331561701279\\
24 -8.92984986880597\\
25 -8.91754018447423\\
26 -9.17352384963348\\
27 -8.98082920658688\\
28 -9.09689660666344\\
29 -9.50619943856077\\
30 -10.0582017291686\\
31 -10.3336295542745\\
32 -10.1631896872073\\
33 -10.1461377963559\\
34 -9.89504372894114\\
35 -10.0422039893201\\
36 -10.5170120158566\\
37 -10.3684749518894\\
38 -10.6246436949709\\
39 -10.514649592644\\
40 -10.379583514673\\
41 -9.83980541011846\\
42 -9.53135315452496\\
43 -8.96323916373149\\
44 -8.71089366022979\\
45 -8.74624005248139\\
46 -8.64582610015673\\
47 -8.82443720713779\\
48 -8.44720173819445\\
49 -8.67402469346252\\
50 -9.02691952199705\\
51 -8.92612715635386\\
52 -8.83507811615438\\
53 -8.95209565420831\\
54 -8.85870962257954\\
55 -8.93752249467622\\
56 -9.26149932239334\\
57 -9.24983029548432\\
58 -8.92495842037989\\
59 -9.2255924757095\\
60 -8.84053892323154\\
61 -8.21093659143655\\
62 -7.61294256273403\\
63 -7.93014859833941\\
64 -7.98870055258749\\
65 -8.38589127276492\\
66 -8.08847603628176\\
67 -8.02361454605553\\
68 -8.39640883598539\\
69 -8.48879087777715\\
70 -8.39194426804461\\
71 -8.35718698814102\\
72 -8.26421877027347\\
73 -8.49311729013767\\
74 -8.60945791805392\\
75 -8.85238512537422\\
76 -9.13135544842759\\
77 -9.60290592970301\\
78 -9.61907477802071\\
79 -9.30833707324402\\
80 -9.53272294209525\\
81 -9.71405767067649\\
82 -9.88422270755417\\
83 -10.3371530664201\\
84 -11.0657319227755\\
85 -10.7509194563622\\
86 -10.9893921862005\\
87 -11.0616301102086\\
88 -10.7999079390593\\
89 -10.6956975132954\\
90 -10.562991675462\\
91 -10.4572692256553\\
92 -10.4091947376994\\
93 -10.3279834120262\\
94 -10.2897455136538\\
95 -9.68009520447869\\
96 -10.0979619245918\\
97 -9.95720482445515\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.1519520417515\\
4 -15.340285732232\\
5 -13.4807870762204\\
6 -12.8513475031409\\
7 -11.9440897687897\\
8 -12.2017196681349\\
9 -11.6410748574926\\
10 -11.4418455430663\\
11 -11.3778764360735\\
12 -11.3273813805865\\
13 -10.7442428729294\\
14 -9.67976436396064\\
15 -9.11288663471847\\
16 -9.08367160543212\\
17 -9.12497459809571\\
18 -9.16878522560699\\
19 -8.55557410796988\\
20 -8.24613137001801\\
21 -8.29331475646221\\
22 -8.38463807974493\\
23 -8.32117705635099\\
24 -8.72334426790922\\
25 -8.79630007936828\\
26 -9.05196173910293\\
27 -8.78976940444622\\
28 -8.89715989894013\\
29 -9.27382387242439\\
30 -9.99261716628323\\
31 -10.2204561970623\\
32 -10.0018801805785\\
33 -10.0509336796509\\
34 -9.8830540378711\\
35 -10.0476424290102\\
36 -10.4559248346975\\
37 -10.5485660849891\\
38 -10.7973015474759\\
39 -10.7007145362268\\
40 -10.5567105140842\\
41 -9.97668198151631\\
42 -9.6470550873458\\
43 -9.05033824895132\\
44 -8.94370399217968\\
45 -8.95375841921655\\
46 -8.83792158383304\\
47 -8.97570702185123\\
48 -8.31789723831383\\
49 -8.50240908669779\\
50 -8.85460089596515\\
51 -8.74951509445111\\
52 -8.66807885839168\\
53 -8.74126659099597\\
54 -8.6430083051901\\
55 -8.74018061107468\\
56 -8.98337946920571\\
57 -9.02246424735498\\
58 -8.71016799921689\\
59 -9.06283559039973\\
60 -8.76567346646904\\
61 -8.18035882824389\\
62 -7.60206544933399\\
63 -7.83719035341163\\
64 -7.87309145067261\\
65 -8.20390438316578\\
66 -7.97726940120781\\
67 -7.93930440385977\\
68 -8.41043727660945\\
69 -8.52587172476934\\
70 -8.38031125139609\\
71 -8.24567713886731\\
72 -7.57088257786806\\
73 -7.76103045656277\\
74 -7.86819207690081\\
75 -8.07694046240229\\
76 -8.39001543391488\\
77 -8.77695483355095\\
78 -8.91142145261467\\
79 -8.60265026296234\\
80 -8.82877276397129\\
81 -9.04835160635639\\
82 -9.22568833602783\\
83 -9.63410488802491\\
84 -10.3067083765925\\
85 -10.0338827251647\\
86 -10.1894358465779\\
87 -10.1804132871659\\
88 -10.0020179703284\\
89 -10.022138260305\\
90 -9.95935161168076\\
91 -9.69419725721596\\
92 -9.51047425804718\\
93 -9.27561334128707\\
94 -9.36758015140904\\
95 -8.80352920164833\\
96 -9.24937641316908\\
97 -9.24992255149305\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.9734812982693\\
4 -15.4534559561909\\
5 -13.5400633907336\\
6 -12.9024925275507\\
7 -11.8825527308253\\
8 -12.1828675277131\\
9 -11.6472522710854\\
10 -11.4392932155287\\
11 -11.3183470433533\\
12 -11.0187770141238\\
13 -10.4858157420019\\
14 -9.62859145051309\\
15 -9.04936961321833\\
16 -8.9556021527928\\
17 -9.00167115427188\\
18 -9.0105430838222\\
19 -8.42069798471219\\
20 -8.05625348275204\\
21 -8.10938488036667\\
22 -8.26563929522656\\
23 -8.15990584110356\\
24 -8.56160092703565\\
25 -8.67986042864258\\
26 -8.93779517630837\\
27 -8.77590308368018\\
28 -8.92150933406653\\
29 -9.30650335731143\\
30 -10.0886771966063\\
31 -10.3347680782673\\
32 -10.2047715489179\\
33 -10.2253425034696\\
34 -9.97301630694829\\
35 -10.1244331042203\\
36 -10.4462275324755\\
37 -10.542170479598\\
38 -10.8213225356975\\
39 -10.7355178807648\\
40 -10.5958644236325\\
41 -10.0555880200779\\
42 -9.72960375809244\\
43 -9.14199902428695\\
44 -9.01822839350815\\
45 -9.04656107235347\\
46 -8.93098629185974\\
47 -9.10840215472095\\
48 -8.72417007262186\\
49 -8.99910363901657\\
50 -9.35145167131911\\
51 -9.15617111329968\\
52 -9.01864351472907\\
53 -9.16573903548428\\
54 -9.10589845591841\\
55 -9.14882547854171\\
56 -9.51828087442071\\
57 -9.5258203588563\\
58 -9.2109971535449\\
59 -9.57086500215858\\
60 -9.25256578294633\\
61 -8.62008149277569\\
62 -7.89562659387514\\
63 -8.23579218842041\\
64 -8.32047511432095\\
65 -8.73681773849876\\
66 -8.42284196407925\\
67 -8.13513223660427\\
68 -8.52621601517524\\
69 -8.65152734179984\\
70 -8.52456814340863\\
71 -8.48689647784508\\
72 -8.47778969200911\\
73 -8.69572497576184\\
74 -8.82995314558118\\
75 -9.07760424201253\\
76 -9.34786472387796\\
77 -9.93345727797076\\
78 -10.0375025891769\\
79 -9.54521845857497\\
80 -9.79784928299038\\
81 -10.0361429034677\\
82 -10.2891662950973\\
83 -10.7444769633831\\
84 -11.4748425605873\\
85 -11.097885177636\\
86 -11.3367552845154\\
87 -11.2541042685986\\
88 -11.0351023843006\\
89 -11.0896396420823\\
90 -10.9893321035364\\
91 -10.8718419669953\\
92 -10.8179989027468\\
93 -10.7514527134209\\
94 -10.869830423715\\
95 -10.1225201354872\\
96 -10.5936659457879\\
97 -10.5173539181805\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.8060917895243\\
4 -15.2865676298331\\
5 -13.3521059019591\\
6 -12.6714964068899\\
7 -11.674583268609\\
8 -11.9521670194097\\
9 -11.4395155989252\\
10 -11.2793630000494\\
11 -11.1972684881883\\
12 -11.1467699985905\\
13 -10.539407787425\\
14 -9.69419591640057\\
15 -9.09177358692079\\
16 -9.0700903469654\\
17 -9.00655891894255\\
18 -9.05332666409191\\
19 -8.37496146881245\\
20 -8.04368031797419\\
21 -8.14236252483473\\
22 -8.29845263902286\\
23 -8.12110859941722\\
24 -8.53294536130296\\
25 -8.66070274706261\\
26 -8.84415347200267\\
27 -8.68262791647397\\
28 -8.78748337805736\\
29 -9.1886695158245\\
30 -9.96748180158408\\
31 -10.2224612731285\\
32 -10.0939452936947\\
33 -10.113720264749\\
34 -9.87621233855167\\
35 -10.0394182373963\\
36 -10.4616594548079\\
37 -10.5608058657013\\
38 -10.8616982274909\\
39 -10.7813098526904\\
40 -10.6360149853732\\
41 -10.0876974116432\\
42 -9.67629401538308\\
43 -9.09536710318033\\
44 -9.0101366240675\\
45 -8.87337865463103\\
46 -8.60078539090951\\
47 -8.79560345911895\\
48 -8.30421749863768\\
49 -8.60004753485456\\
50 -9.00209656930252\\
51 -8.89799190218068\\
52 -8.82296799745067\\
53 -8.88728088339318\\
54 -8.78810735728195\\
55 -8.76747716787719\\
56 -9.09739144310378\\
57 -9.13256499015683\\
58 -8.74372156304841\\
59 -9.09426581325531\\
60 -8.79742089072703\\
61 -8.10076670713828\\
62 -7.34762717709123\\
63 -7.66014152276729\\
64 -7.74283911610022\\
65 -8.16811579506379\\
66 -7.91971349513837\\
67 -7.8509892362756\\
68 -8.33265508033845\\
69 -8.42201731195747\\
70 -8.31942050406425\\
71 -8.28957457045565\\
72 -8.26179260486595\\
73 -8.47215134999862\\
74 -8.59474362514525\\
75 -8.79826890199299\\
76 -9.04498761855626\\
77 -9.60892194805897\\
78 -9.72063927903149\\
79 -9.35529894037743\\
80 -9.60325034595622\\
81 -9.74261121364221\\
82 -9.93571672885082\\
83 -10.2839659402619\\
84 -10.9627489715731\\
85 -10.6693446091988\\
86 -10.7234866345818\\
87 -10.7996599718158\\
88 -10.6036538792073\\
89 -10.6565126063889\\
90 -10.5788521727457\\
91 -10.2476243648541\\
92 -10.0844238493248\\
93 -9.87816536179626\\
94 -9.67101220010874\\
95 -9.08096833177435\\
96 -9.49709567764698\\
97 -9.46772226597\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.0434922930692\\
4 -15.5283749806962\\
5 -13.6060008159391\\
6 -12.8411576110616\\
7 -11.9484767336486\\
8 -12.2441733393596\\
9 -11.7004277921608\\
10 -11.5052804826411\\
11 -11.449739515757\\
12 -11.4591080713951\\
13 -10.8815398859808\\
14 -9.92001782693244\\
15 -9.3359365737514\\
16 -9.31361538019436\\
17 -9.36492506935046\\
18 -9.33349689276692\\
19 -8.72606370332087\\
20 -8.45739383941104\\
21 -8.56619961146226\\
22 -8.64737031104871\\
23 -8.54865276782897\\
24 -8.95904125108071\\
25 -9.0096438899144\\
26 -9.28232072001416\\
27 -9.09611418218085\\
28 -9.26258862876212\\
29 -9.66978487561874\\
30 -10.4609694135158\\
31 -10.7241854908424\\
32 -10.6017245751019\\
33 -10.5801718127091\\
34 -10.4410354925783\\
35 -10.5936616019765\\
36 -10.7547899215537\\
37 -10.7986833046413\\
38 -11.1268181770662\\
39 -10.9145491022448\\
40 -10.7492795948661\\
41 -10.2085187678325\\
42 -9.88223953525154\\
43 -9.2996848911166\\
44 -9.23682343600746\\
45 -9.25948102073472\\
46 -9.14254220026721\\
47 -9.3280775278595\\
48 -8.90323356718626\\
49 -8.88952614312224\\
50 -9.23881595661751\\
51 -9.04312549824111\\
52 -8.93707344845527\\
53 -8.90837537335079\\
54 -8.78291830411256\\
55 -8.89646871145995\\
56 -9.25616443141762\\
57 -9.31612808989132\\
58 -8.91066532883902\\
59 -9.3669140398414\\
60 -9.03714903863497\\
61 -8.39186268949722\\
62 -7.55249386702378\\
63 -7.89370908989098\\
64 -7.99527697194016\\
65 -8.2480220608457\\
66 -7.78958818199032\\
67 -7.78343147557595\\
68 -8.23046237847803\\
69 -8.23935513977596\\
70 -8.14527364796142\\
71 -8.13096648299455\\
72 -8.10762706670382\\
73 -8.21200076018967\\
74 -8.34282529009396\\
75 -8.53144040878514\\
76 -8.88013382905001\\
77 -9.42511850484042\\
78 -9.56801921672673\\
79 -9.19137548043065\\
80 -9.37535802173834\\
81 -9.57590662676199\\
82 -9.78016163272112\\
83 -10.2105540441066\\
84 -10.8424695750532\\
85 -10.5492791830382\\
86 -10.6803413479982\\
87 -10.7721903776438\\
88 -10.5610520442359\\
89 -10.5049617840472\\
90 -10.4471908894182\\
91 -10.2293356887872\\
92 -10.1424535364408\\
93 -10.1155023676548\\
94 -10.1248686773365\\
95 -9.53082426612338\\
96 -10.0094543385833\\
97 -9.76059034439271\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.8812199139812\\
4 -15.3378645835387\\
5 -13.4626824865906\\
6 -12.8354122851077\\
7 -11.8138339579394\\
8 -12.006884959631\\
9 -11.2074238660079\\
10 -11.0920981592687\\
11 -11.1197174888696\\
12 -11.0228204165664\\
13 -10.4692161242505\\
14 -9.59331718824436\\
15 -8.98600985418111\\
16 -8.96711409959444\\
17 -8.9539648857178\\
18 -8.99040836859853\\
19 -8.40368857852014\\
20 -8.14699146125566\\
21 -8.23692857493831\\
22 -8.40375861631237\\
23 -8.30550203749867\\
24 -8.68814495233138\\
25 -8.55333544915845\\
26 -8.8445329508561\\
27 -8.5941099844742\\
28 -8.76356376600901\\
29 -9.122317566618\\
30 -9.83373941680915\\
31 -10.1080833384313\\
32 -9.98710642200947\\
33 -9.88962788205359\\
34 -9.75818901797627\\
35 -9.91482822643579\\
36 -10.3329047121972\\
37 -10.3892377265263\\
38 -10.6836555535922\\
39 -10.5602378814708\\
40 -10.3878641929059\\
41 -9.84415219990465\\
42 -9.53033349244579\\
43 -8.92574745075364\\
44 -8.84723581894243\\
45 -8.8737685494662\\
46 -8.71271574277951\\
47 -8.88908588380394\\
48 -8.51138975938877\\
49 -8.73589818042109\\
50 -9.08928791265886\\
51 -8.98589460947546\\
52 -8.88257785650205\\
53 -9.01863186263205\\
54 -8.93754745365393\\
55 -9.02742704757951\\
56 -9.29544061035837\\
57 -9.32264519711556\\
58 -8.77421536629137\\
59 -9.10090202272591\\
60 -8.80512360694648\\
61 -8.12929601426526\\
62 -7.49740526053006\\
63 -7.83113592479144\\
64 -7.89655011072193\\
65 -8.18048841265611\\
66 -7.9513215068563\\
67 -7.88189978322409\\
68 -8.33916452395683\\
69 -8.18806710467647\\
70 -8.09065055142204\\
71 -8.04792451779008\\
72 -8.05187365831224\\
73 -8.15611097525167\\
74 -8.27521988316805\\
75 -8.51038623436412\\
76 -8.80409536647438\\
77 -9.35642311722556\\
78 -9.49649345495534\\
79 -9.15510966068555\\
80 -9.39529829645048\\
81 -9.41008006011616\\
82 -9.64405145887145\\
83 -10.0698862213495\\
84 -10.7040374300432\\
85 -10.4211296603974\\
86 -10.5961407974078\\
87 -10.725812439265\\
88 -10.3853550359827\\
89 -10.416454840143\\
90 -10.2584932559342\\
91 -10.1107924136398\\
92 -9.80074476949819\\
93 -9.79469683164702\\
94 -9.91743142411842\\
95 -9.30824196403372\\
96 -9.77152127314723\\
97 -9.74536102578595\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.9243915739693\\
4 -15.4117904908287\\
5 -13.5181564511333\\
6 -12.8294339132978\\
7 -11.938571390867\\
8 -12.2107506926728\\
9 -11.6287792217515\\
10 -11.3467446524716\\
11 -11.3099922013359\\
12 -11.3516891948724\\
13 -10.7746555796729\\
14 -9.90380848548938\\
15 -9.31625016960912\\
16 -9.27028785592172\\
17 -9.3230043267605\\
18 -9.35552413664273\\
19 -8.58931695510933\\
20 -8.32557583777623\\
21 -8.42586187936328\\
22 -8.61702566250637\\
23 -8.52554429602141\\
24 -8.92644883961915\\
25 -8.92790101788401\\
26 -9.21452323472428\\
27 -9.03024132680128\\
28 -9.19159927694534\\
29 -9.39835115622493\\
30 -10.2421138770202\\
31 -10.477640971905\\
32 -10.3272555725147\\
33 -10.3145245046544\\
34 -10.1839434569496\\
35 -10.3480461553297\\
36 -10.7570597780917\\
37 -10.8394731887433\\
38 -11.0658708901749\\
39 -10.8187776451582\\
40 -10.6719228232593\\
41 -10.0944521199614\\
42 -9.76876454796505\\
43 -9.17940519854199\\
44 -9.10693575076671\\
45 -9.09921137538713\\
46 -8.89317515342461\\
47 -9.07027354224843\\
48 -8.62620468014155\\
49 -8.91243340657392\\
50 -9.26242441423367\\
51 -9.11586391197714\\
52 -9.03584683347103\\
53 -9.11792553639886\\
54 -9.01714889720764\\
55 -9.11881906813635\\
56 -9.47594860200677\\
57 -9.48639079986913\\
58 -9.11658705775305\\
59 -9.47848309056713\\
60 -9.13361518274317\\
61 -8.51712005984404\\
62 -7.88432696377137\\
63 -8.20235708293185\\
64 -8.3039714653174\\
65 -8.62671343527349\\
66 -8.37293095876428\\
67 -8.32078229752596\\
68 -8.82410732194541\\
69 -8.94652286532569\\
70 -8.84404716857253\\
71 -8.72133089795792\\
72 -8.59115308337032\\
73 -8.76735730380024\\
74 -8.82229102593013\\
75 -9.03192228561254\\
76 -9.38386204445745\\
77 -9.94856334367202\\
78 -10.0721637822208\\
79 -9.71719410431969\\
80 -9.97151157684482\\
81 -10.2291945318801\\
82 -10.4875194307669\\
83 -10.8585549654566\\
84 -11.3804567346316\\
85 -11.0667765409294\\
86 -11.2865565097434\\
87 -11.4065787308958\\
88 -11.1634568216161\\
89 -11.1832187092318\\
90 -11.1112879083822\\
91 -10.999906072017\\
92 -10.9590517382488\\
93 -10.8536745233858\\
94 -10.9881464183895\\
95 -10.2712371533431\\
96 -10.772710900701\\
97 -10.7518423888221\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.8846514818758\\
4 -15.3684269581199\\
5 -13.4763500586742\\
6 -12.8164180761944\\
7 -11.932380200343\\
8 -12.2025355843014\\
9 -11.650778688675\\
10 -11.3708676793725\\
11 -11.3133060322768\\
12 -11.3285271731417\\
13 -10.7581178265974\\
14 -9.85560663889311\\
15 -9.26279712591432\\
16 -9.14582746737314\\
17 -9.21932671632622\\
18 -9.27614624760539\\
19 -8.65864019078537\\
20 -8.26763736614911\\
21 -8.39725558763555\\
22 -8.50113344402187\\
23 -8.36262924110872\\
24 -8.78455706019482\\
25 -8.93015180570467\\
26 -9.18292866887144\\
27 -8.94412414991131\\
28 -9.10251830601076\\
29 -9.49297917535837\\
30 -10.3033408790491\\
31 -10.5515332401334\\
32 -10.400601361904\\
33 -10.3981599576039\\
34 -10.2419217472909\\
35 -10.4169190018894\\
36 -10.8508792459166\\
37 -10.8793341066949\\
38 -11.1670651639572\\
39 -11.0388028758608\\
40 -10.8683183075426\\
41 -10.3152070903086\\
42 -9.8814119806275\\
43 -9.26348503050143\\
44 -9.17635540111996\\
45 -9.08032283270174\\
46 -8.96680056459697\\
47 -9.14922705826382\\
48 -8.75950357727801\\
49 -9.00387249462556\\
50 -9.29749584764434\\
51 -9.16138808706352\\
52 -9.07208141392798\\
53 -9.03520780195494\\
54 -8.90944491200455\\
55 -8.97442083588102\\
56 -9.3483446017855\\
57 -9.37951341537707\\
58 -8.94984244475696\\
59 -9.32391264410366\\
60 -9.01825377994016\\
61 -8.38738948077538\\
62 -7.74416453554679\\
63 -8.02758189889868\\
64 -8.07369712823721\\
65 -8.50419043032873\\
66 -8.24812901424058\\
67 -8.14050652456185\\
68 -8.61618716229867\\
69 -8.64832695147736\\
70 -8.5507146431988\\
71 -8.3998319812391\\
72 -8.41006988684987\\
73 -8.57959288096618\\
74 -8.71403593852514\\
75 -8.90917741035343\\
76 -9.0609028617184\\
77 -9.56730627106032\\
78 -9.66813045071727\\
79 -9.2905834710251\\
80 -9.40144018865364\\
81 -9.27901633550377\\
82 -9.49995551592129\\
83 -9.9268678263208\\
84 -10.6165777639333\\
85 -10.3202268487536\\
86 -10.5344531862714\\
87 -10.6158813609604\\
88 -10.3232140070404\\
89 -10.1294392285933\\
90 -10.0548426302807\\
91 -9.91968982805442\\
92 -9.87275039395145\\
93 -9.84331403841038\\
94 -9.74840187414164\\
95 -9.17851179391386\\
96 -9.51143527709526\\
97 -9.14648183886852\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.7239885285549\\
4 -15.2638170161511\\
5 -13.4037231966698\\
6 -12.7729824495027\\
7 -11.8782530042408\\
8 -12.0944405951662\\
9 -11.5360312899526\\
10 -11.3831348009544\\
11 -11.3214870862506\\
12 -11.339012668351\\
13 -10.7675073477938\\
14 -9.8793824014088\\
15 -9.29379592303048\\
16 -9.27261917438499\\
17 -9.32154543071506\\
18 -9.37273250060456\\
19 -8.7205914415848\\
20 -8.20401564195313\\
21 -8.34036068594553\\
22 -8.46529127878389\\
23 -8.34813041886844\\
24 -8.8063087830374\\
25 -8.8884624716235\\
26 -9.07574123258107\\
27 -8.91244633558004\\
28 -9.03868080739179\\
29 -9.42647600016048\\
30 -10.215261199305\\
31 -10.473264118218\\
32 -10.3222574815589\\
33 -10.3327307860289\\
34 -10.1357266299769\\
35 -10.2653577199225\\
36 -10.6817137103782\\
37 -10.7596903090621\\
38 -11.0171249013995\\
39 -10.8261860342937\\
40 -10.6965192726669\\
41 -9.9477365848204\\
42 -9.66198582082122\\
43 -9.07437780893456\\
44 -8.95357933157691\\
45 -9.00315705675676\\
46 -8.82906114983759\\
47 -9.00607140152088\\
48 -8.52306221948953\\
49 -8.86279503844862\\
50 -9.18450493601042\\
51 -8.98265394042792\\
52 -8.8874318624414\\
53 -8.84559764998733\\
54 -8.76982979019439\\
55 -8.97115917519303\\
56 -9.40084899541741\\
57 -9.45390870310865\\
58 -9.12844458856807\\
59 -9.5256841040076\\
60 -9.21032151025666\\
61 -8.56354615218991\\
62 -7.87510760458356\\
63 -8.20582045758622\\
64 -8.19885977812934\\
65 -8.63054605147589\\
66 -8.35678770755647\\
67 -8.29155020406814\\
68 -8.79373385495178\\
69 -8.8971140434536\\
70 -8.77585184218286\\
71 -8.74363956666755\\
72 -8.73095291919962\\
73 -8.96765299817861\\
74 -9.08144286759398\\
75 -9.23064295494216\\
76 -9.56467682833428\\
77 -10.0641360688601\\
78 -10.1317054416664\\
79 -9.79053052461116\\
80 -10.0457817196187\\
81 -10.2257617332879\\
82 -10.482674034407\\
83 -10.9192432795853\\
84 -11.6751128380172\\
85 -11.3461315721655\\
86 -11.3816098728194\\
87 -11.5101095590969\\
88 -11.2497936721148\\
89 -11.2938406838741\\
90 -11.0949731273183\\
91 -10.9809297089322\\
92 -10.9228082215782\\
93 -10.852574337046\\
94 -10.9507778054738\\
95 -10.280916975429\\
96 -10.7718177004527\\
97 -10.7477101821248\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.8499435370952\\
4 -15.3721187801987\\
5 -13.4913840976794\\
6 -12.817159226929\\
7 -11.9332077084301\\
8 -11.8054410989127\\
9 -11.3156563681317\\
10 -11.0909557905861\\
11 -11.0524084444496\\
12 -11.0854893713099\\
13 -10.2863447416039\\
14 -9.2888100917163\\
15 -8.79564584090657\\
16 -8.78612174871681\\
17 -8.83676287873028\\
18 -8.86297127835057\\
19 -8.2840638613924\\
20 -8.02152989709639\\
21 -8.11914922537181\\
22 -8.27772015845717\\
23 -8.17824572904991\\
24 -8.54545561756839\\
25 -8.62125790147504\\
26 -8.86325378393732\\
27 -8.69730563378145\\
28 -8.83848162803882\\
29 -9.18584102686794\\
30 -9.95524008981859\\
31 -10.2020777240741\\
32 -10.0146437451388\\
33 -9.88825048145832\\
34 -9.74652200623658\\
35 -9.88359425845376\\
36 -10.2628130369106\\
37 -10.3556465301992\\
38 -10.6577983795151\\
39 -10.4591352819817\\
40 -10.2115206670731\\
41 -9.66697576304257\\
42 -9.37267606697902\\
43 -8.83143255109609\\
44 -8.77561354970746\\
45 -8.80453343774245\\
46 -8.66555412613223\\
47 -8.84493612109977\\
48 -8.46937521677802\\
49 -8.74468304941746\\
50 -9.09802300023454\\
51 -8.99582746114262\\
52 -8.911078652892\\
53 -8.94732228631296\\
54 -8.84101126281494\\
55 -8.77329227362509\\
56 -9.07404216753789\\
57 -9.063710648988\\
58 -8.76818212561172\\
59 -8.95800121641666\\
60 -8.60179851754161\\
61 -7.98679788350884\\
62 -7.39121664947891\\
63 -7.67928930369345\\
64 -7.77381899815314\\
65 -8.18694992555261\\
66 -7.92350921437234\\
67 -7.8678263580664\\
68 -8.33007377805768\\
69 -8.44374825393191\\
70 -8.31437599550802\\
71 -8.24098412396664\\
72 -8.23579333952618\\
73 -8.46201456313828\\
74 -8.53834502273317\\
75 -8.7793128661941\\
76 -8.98220533758655\\
77 -9.55967005875401\\
78 -9.70457240386643\\
79 -9.39673275903959\\
80 -9.61053204596651\\
81 -9.79289316149674\\
82 -9.95831521487146\\
83 -10.3962869420592\\
84 -11.0299542189028\\
85 -10.7386260866553\\
86 -10.9701542284349\\
87 -11.0844137812162\\
88 -10.8621530365289\\
89 -10.9277289152392\\
90 -10.8500399093435\\
91 -10.4399693337379\\
92 -10.362968709973\\
93 -10.3384164917791\\
94 -10.3836724366907\\
95 -9.68791147574506\\
96 -10.1948578681364\\
97 -10.185249153385\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.9237775494535\\
4 -15.3358691021447\\
5 -13.2641145363632\\
6 -12.612480031876\\
7 -11.7626408035615\\
8 -11.8286706694365\\
9 -11.1936451468303\\
10 -11.0663988553126\\
11 -10.9765063171878\\
12 -10.9245694726759\\
13 -10.089398057445\\
14 -9.36513953975592\\
15 -8.85892524803\\
16 -8.75730306124633\\
17 -8.79640092557271\\
18 -8.8249939667344\\
19 -8.24002171003536\\
20 -7.9856341653052\\
21 -8.08664653582278\\
22 -8.25361948990589\\
23 -8.15111094662454\\
24 -8.56411163194402\\
25 -8.67986698509585\\
26 -8.90614019268413\\
27 -8.74459979593636\\
28 -8.88468007655606\\
29 -9.25922586980147\\
30 -10.0372734530371\\
31 -10.2608797436314\\
32 -10.1243352669142\\
33 -10.1562933125287\\
34 -10.0148067037889\\
35 -10.1653517568813\\
36 -10.555083039486\\
37 -10.6271500654494\\
38 -10.9314252646415\\
39 -10.6544194087286\\
40 -10.4796296698184\\
41 -9.83192038103909\\
42 -9.45464039189475\\
43 -8.91059281675574\\
44 -8.8559782629599\\
45 -8.88110629480122\\
46 -8.75755713566446\\
47 -8.94143097361345\\
48 -8.56185538480988\\
49 -8.83711016346848\\
50 -9.19478521681884\\
51 -9.09245250047874\\
52 -9.00687323386395\\
53 -9.14136411860869\\
54 -9.070068124792\\
55 -9.14401017462706\\
56 -9.42412490274285\\
57 -9.46025194567304\\
58 -9.13131028564656\\
59 -9.50289225062027\\
60 -9.06265051601086\\
61 -8.45341978622636\\
62 -7.79667986613826\\
63 -8.10137634505655\\
64 -8.18472236008918\\
65 -8.62539973556809\\
66 -8.37219224434302\\
67 -8.31844823023895\\
68 -8.79015790791924\\
69 -8.84215721967104\\
70 -8.67357598364513\\
71 -8.62481503075671\\
72 -8.62010007013338\\
73 -8.60763015273541\\
74 -8.71665954313393\\
75 -8.94253195365514\\
76 -9.14172696180607\\
77 -9.63343718426917\\
78 -9.71790034378616\\
79 -9.41578130271662\\
80 -9.63997924342866\\
81 -9.86583731709038\\
82 -10.1019583457393\\
83 -10.518734130102\\
84 -11.2207404306303\\
85 -10.8882223689677\\
86 -11.1179242954689\\
87 -11.2146592353354\\
88 -10.9697076229128\\
89 -10.9957906282461\\
90 -10.8155572652751\\
91 -10.6517714503106\\
92 -10.6065495888734\\
93 -10.5836392951243\\
94 -10.6910748046412\\
95 -9.9112878873897\\
96 -10.3671471898324\\
97 -10.2711747154058\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.044339242182\\
4 -15.5267274084331\\
5 -13.6294845012891\\
6 -12.8852884317526\\
7 -11.9582712441965\\
8 -12.0999711603711\\
9 -11.4359193920755\\
10 -11.2742593643366\\
11 -11.0273800485336\\
12 -11.0448710078978\\
13 -10.4997274229834\\
14 -9.58804744444462\\
15 -9.02696286427411\\
16 -9.01139125734552\\
17 -9.06600176077857\\
18 -9.11575177621832\\
19 -8.47546746234204\\
20 -8.21989242966038\\
21 -8.30773216184743\\
22 -8.46880890010302\\
23 -8.36836721973401\\
24 -8.76937853208648\\
25 -8.89000050158218\\
26 -9.10158321709959\\
27 -8.92284631942553\\
28 -9.05753993405934\\
29 -9.41096430785886\\
30 -10.1949772258284\\
31 -10.3556313242716\\
32 -10.2433641952257\\
33 -10.2686769303065\\
34 -10.1378287347247\\
35 -10.3176147922726\\
36 -10.7612173884491\\
37 -10.8527578031029\\
38 -11.1485342609851\\
39 -11.0658538078346\\
40 -10.9217082946237\\
41 -10.3383469866081\\
42 -10.0089812656647\\
43 -9.40644897009427\\
44 -9.33594394008897\\
45 -9.29864165437586\\
46 -9.14801423862301\\
47 -9.26508279632541\\
48 -8.87106370211337\\
49 -9.13924684792141\\
50 -9.42602935145578\\
51 -9.30537439933077\\
52 -9.18864182877425\\
53 -9.32765733483606\\
54 -9.26066019848819\\
55 -9.34428083123141\\
56 -9.70376280918872\\
57 -9.72238827513117\\
58 -9.37032901656971\\
59 -9.76425319176777\\
60 -9.37826564653144\\
61 -8.74816914952135\\
62 -7.98854241116891\\
63 -8.3338579205776\\
64 -8.4237441245601\\
65 -8.89757116360791\\
66 -8.62024981470305\\
67 -8.57586930678608\\
68 -9.03486079872044\\
69 -9.06761267013722\\
70 -8.91471010521102\\
71 -8.88870904161136\\
72 -8.73023982391245\\
73 -8.90988217808832\\
74 -9.06168946825074\\
75 -9.17202322747169\\
76 -9.44177336853403\\
77 -10.0307479073807\\
78 -10.144739305574\\
79 -9.7380136670649\\
80 -9.96762803684281\\
81 -10.2212173753579\\
82 -10.4662140023452\\
83 -10.9045353279584\\
84 -11.6645417204653\\
85 -11.3259898297414\\
86 -11.5314856245292\\
87 -11.5504328312031\\
88 -11.3415163753483\\
89 -11.3962338748109\\
90 -11.3345010520793\\
91 -11.1932576410061\\
92 -11.1461571631208\\
93 -10.9748535310373\\
94 -10.9171951337992\\
95 -10.2823150263338\\
96 -10.8009995705724\\
97 -10.7830223976218\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.9602091072418\\
4 -15.4668328270446\\
5 -13.5524317098259\\
6 -12.9125746570608\\
7 -12.0116573217005\\
8 -12.2855588037006\\
9 -11.7203159549273\\
10 -11.5062040836046\\
11 -11.4427238990327\\
12 -11.4767982189599\\
13 -10.8893100435666\\
14 -10.0101160059129\\
15 -9.42222065998619\\
16 -9.40234956681092\\
17 -9.45211464607144\\
18 -9.50218758092852\\
19 -8.70936125652703\\
20 -8.37186480361455\\
21 -8.49083164703143\\
22 -8.69820756179013\\
23 -8.52878577921465\\
24 -8.94047929883\\
25 -9.07077183040814\\
26 -9.30448472946122\\
27 -9.07482954063755\\
28 -9.25539616648482\\
29 -9.62305391316613\\
30 -10.453487369286\\
31 -10.7233330237035\\
32 -10.6013702696638\\
33 -10.6272551652302\\
34 -10.4894922118626\\
35 -10.60732101517\\
36 -11.0539413240495\\
37 -11.1108248512861\\
38 -11.2597794125534\\
39 -11.1045136885026\\
40 -10.859640273285\\
41 -10.2614430635513\\
42 -9.98203368954406\\
43 -9.39708204859642\\
44 -9.36576428462713\\
45 -9.40336983290058\\
46 -9.28188283176345\\
47 -9.45159720832407\\
48 -9.05027150151406\\
49 -9.34519874037771\\
50 -9.69487071123204\\
51 -9.5852854711344\\
52 -9.47169725269354\\
53 -9.47011094853923\\
54 -9.23206412896419\\
55 -9.31818254302645\\
56 -9.67785311804924\\
57 -9.7108185273438\\
58 -9.3679860541755\\
59 -9.75352993867358\\
60 -9.44290749562469\\
61 -8.81597334083168\\
62 -8.01532773497468\\
63 -8.35000630766151\\
64 -8.4102485866898\\
65 -8.80066164802965\\
66 -8.3616978612044\\
67 -8.3080474047751\\
68 -8.77712296369385\\
69 -8.8949615605576\\
70 -8.77443214719745\\
71 -8.72877418855148\\
72 -8.66752644246946\\
73 -8.8484610603439\\
74 -8.92499540548407\\
75 -9.18776948899003\\
76 -9.53962262745609\\
77 -10.0518874402385\\
78 -10.0095103349467\\
79 -9.67432665700725\\
80 -9.91046429891932\\
81 -10.1533874322698\\
82 -10.3714252039564\\
83 -10.8318272655268\\
84 -11.5855915321032\\
85 -11.2717279148031\\
86 -11.3420090130203\\
87 -11.4606943765723\\
88 -11.2004737735576\\
89 -10.9050684420347\\
90 -10.8522148007992\\
91 -10.6986835397633\\
92 -10.5352293282159\\
93 -10.5328096062051\\
94 -10.6260679932736\\
95 -9.99591469074382\\
96 -10.5081232521325\\
97 -10.4983366544669\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.2116109799178\\
4 -15.7323588220542\\
5 -13.8029102289965\\
6 -13.1458731097788\\
7 -12.2370417054681\\
8 -12.4739107161238\\
9 -11.8605924288975\\
10 -11.6521502345427\\
11 -11.5053880165316\\
12 -11.5384761405157\\
13 -10.8227173934191\\
14 -9.9629475269857\\
15 -9.22510621106101\\
16 -9.21544153767566\\
17 -9.20657664059792\\
18 -9.27135919522626\\
19 -8.6775532039615\\
20 -8.36727972366588\\
21 -8.46188319181044\\
22 -8.60327071635691\\
23 -8.41070681332766\\
24 -8.85869291009939\\
25 -8.99934044985047\\
26 -9.25708068447192\\
27 -9.09020154999122\\
28 -9.16533172400008\\
29 -9.57690896242311\\
30 -10.2582463364816\\
31 -10.5405228217567\\
32 -10.445048037111\\
33 -10.2765807990948\\
34 -10.1011555724782\\
35 -10.2596378472296\\
36 -10.6637528552678\\
37 -10.7625638336108\\
38 -11.0187242875685\\
39 -10.940721068014\\
40 -10.8045722256382\\
41 -10.2493953694942\\
42 -9.94447825555334\\
43 -9.18793900532231\\
44 -9.05964897437963\\
45 -9.05752440694233\\
46 -8.96642902055414\\
47 -9.1285895471203\\
48 -8.72953277999599\\
49 -9.01422363426142\\
50 -9.3573793647827\\
51 -9.01525779108917\\
52 -8.89524430130056\\
53 -9.03283128360408\\
54 -8.97078770724348\\
55 -9.06670671163944\\
56 -9.42085569463181\\
57 -9.36510190364787\\
58 -9.04297448426154\\
59 -9.38336398865831\\
60 -9.08681780818829\\
61 -8.37633823186802\\
62 -7.75964033478888\\
63 -8.05797377070806\\
64 -8.11596239831619\\
65 -8.55077207171846\\
66 -8.27706922818914\\
67 -8.13497524110357\\
68 -8.60868899033001\\
69 -8.72098220520957\\
70 -8.58593352779869\\
71 -8.48490637574402\\
72 -8.49618846251476\\
73 -8.72810012263728\\
74 -8.74496141323872\\
75 -8.97859143069674\\
76 -9.32873064855236\\
77 -9.8961915241263\\
78 -10.0292639498164\\
79 -9.70699686630075\\
80 -9.9585670574331\\
81 -10.2109595065169\\
82 -10.4675018613355\\
83 -10.9157269423245\\
84 -11.6756485450991\\
85 -11.3595076404554\\
86 -11.6096622076528\\
87 -11.7123320095718\\
88 -11.5016494770301\\
89 -11.5827085088789\\
90 -11.4408362914144\\
91 -11.3015573626333\\
92 -11.0623641847348\\
93 -11.0379079682026\\
94 -11.096654014653\\
95 -10.4443212106475\\
96 -10.8895568533573\\
97 -10.8503404707462\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.9463967642281\\
4 -15.3210608320205\\
5 -13.4542247242874\\
6 -12.823449526283\\
7 -11.933877149093\\
8 -12.1651429924367\\
9 -11.6344657096646\\
10 -11.4624519281535\\
11 -11.4040223664439\\
12 -11.4160587039435\\
13 -10.847222271943\\
14 -9.97076931964847\\
15 -9.37115195161151\\
16 -9.34829667475789\\
17 -9.40329643263861\\
18 -9.44003566714266\\
19 -8.64780107105652\\
20 -8.37882329116777\\
21 -8.46819528094666\\
22 -8.55887600329715\\
23 -8.50462882722266\\
24 -8.92404910456145\\
25 -9.07172500592899\\
26 -9.26951959902051\\
27 -9.08111064193348\\
28 -9.23361746863535\\
29 -9.63058313372461\\
30 -10.4384359643365\\
31 -10.6679820363424\\
32 -10.5481602254629\\
33 -10.5678182824825\\
34 -10.4250478902202\\
35 -10.5960667783542\\
36 -11.0442641463713\\
37 -11.0629889246458\\
38 -11.3806712765992\\
39 -11.2702871051713\\
40 -11.1230570153506\\
41 -10.5619224085345\\
42 -10.12227275122\\
43 -9.49725515448443\\
44 -9.42605108029364\\
45 -9.41203830598511\\
46 -9.24641065075061\\
47 -9.38340848562675\\
48 -8.96322612220894\\
49 -9.23101722086197\\
50 -9.60246414669898\\
51 -9.40553186203361\\
52 -9.24367715956321\\
53 -9.33626010846151\\
54 -9.27494836065742\\
55 -9.34157258687247\\
56 -9.68664764701357\\
57 -9.68515573453353\\
58 -9.33912758197518\\
59 -9.68451115606633\\
60 -9.37380123338855\\
61 -8.67111702624429\\
62 -8.01621842838484\\
63 -8.32514960158984\\
64 -8.10302827710743\\
65 -8.56825816762404\\
66 -8.32709897351303\\
67 -8.23859746314598\\
68 -8.74804292820853\\
69 -8.86914419586116\\
70 -8.75084554261958\\
71 -8.70444918591941\\
72 -8.69254739726585\\
73 -8.91365334499156\\
74 -8.98465571926138\\
75 -9.24799625649172\\
76 -9.60940324025364\\
77 -10.2151662315109\\
78 -10.2994133410993\\
79 -9.95986364602572\\
80 -9.98149242708364\\
81 -10.0675014646126\\
82 -10.2770353100076\\
83 -10.7309970428738\\
84 -11.4811474238127\\
85 -11.1495462749582\\
86 -11.3917527897359\\
87 -11.5123673548279\\
88 -11.290117356006\\
89 -11.3532338845009\\
90 -11.2902130452099\\
91 -11.1037739586282\\
92 -11.0557573979203\\
93 -11.0293421072572\\
94 -11.1027463476527\\
95 -10.4165150126912\\
96 -10.8271332690414\\
97 -10.8102499091752\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -15.0623180907392\\
4 -15.539185128562\\
5 -13.6414414437892\\
6 -12.9970235699556\\
7 -12.0806917539281\\
8 -12.3618014422903\\
9 -11.8184816328576\\
10 -11.6210165942776\\
11 -11.5493800394508\\
12 -11.522118640662\\
13 -10.9232233714326\\
14 -9.71421157539769\\
15 -9.23681793572307\\
16 -9.14894309976879\\
17 -9.21522678124991\\
18 -9.20235892082007\\
19 -8.64154759261078\\
20 -8.39537169494019\\
21 -8.486916202426\\
22 -8.60715268521379\\
23 -8.34771731417621\\
24 -8.77687755964414\\
25 -8.93957282084444\\
26 -9.19968460445682\\
27 -8.9130718779312\\
28 -9.07721063459763\\
29 -9.49642109020039\\
30 -10.343553907418\\
31 -10.5466601730514\\
32 -10.3716763058333\\
33 -10.4284281700396\\
34 -10.296383450347\\
35 -10.4720603212861\\
36 -10.9017540241394\\
37 -11.0033359904815\\
38 -11.3111584665267\\
39 -11.2267882419062\\
40 -11.0656962970408\\
41 -10.4621128420841\\
42 -10.0714127644432\\
43 -9.43543843837116\\
44 -9.2200906851494\\
45 -9.19192885059428\\
46 -9.05710657260578\\
47 -9.11420042584302\\
48 -8.68885821181911\\
49 -9.00795674864322\\
50 -9.37807215346216\\
51 -9.26244369431289\\
52 -9.16756780725431\\
53 -9.30756382133045\\
54 -9.23822456194091\\
55 -9.33351871541139\\
56 -9.70282003910316\\
57 -9.73727008246911\\
58 -9.36687850246057\\
59 -9.74663429723908\\
60 -9.42507518851393\\
61 -8.7746225858262\\
62 -8.10453156378958\\
63 -8.42625370018098\\
64 -8.47545116521175\\
65 -8.93444430279175\\
66 -8.63570318768941\\
67 -8.58335017711735\\
68 -9.10415728622588\\
69 -9.23181018799064\\
70 -9.09804010519093\\
71 -9.04121020933167\\
72 -9.0134385621557\\
73 -9.26031112075183\\
74 -9.38440660983279\\
75 -9.65124502205538\\
76 -10.0216314921189\\
77 -10.6409955935923\\
78 -10.7984749838665\\
79 -10.443382255857\\
80 -10.7183469505648\\
81 -10.9908076261143\\
82 -11.1388250089959\\
83 -11.5132854889376\\
84 -12.3046698846112\\
85 -11.9592200095237\\
86 -11.8323954573725\\
87 -11.9476155818387\\
88 -11.3974699182523\\
89 -11.4999871303446\\
90 -11.3938567882989\\
91 -11.2426336774631\\
92 -10.8001232202085\\
93 -10.7834040607816\\
94 -10.9139224578679\\
95 -10.2208535381216\\
96 -10.7264684105713\\
97 -10.458102428164\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -14.9233414104706\\
4 -15.3404263396041\\
5 -13.4628598846361\\
6 -12.7769393102486\\
7 -11.9053669020858\\
8 -12.1787462465951\\
9 -11.6470571525756\\
10 -11.4621826692267\\
11 -11.3422136926021\\
12 -11.2525118446055\\
13 -10.6370046348587\\
14 -9.78272788400369\\
15 -9.19989060387776\\
16 -9.17996356282833\\
17 -9.22498292449223\\
18 -9.08525231495833\\
19 -8.48223863732265\\
20 -8.16915495751975\\
21 -8.29807925687034\\
22 -8.43301535614285\\
23 -8.34545473520053\\
24 -8.76232228624172\\
25 -8.90976621565767\\
26 -9.16172892087808\\
27 -8.80184267752952\\
28 -8.95819319658991\\
29 -9.24416214045308\\
30 -10.0416739519927\\
31 -10.2664571731894\\
32 -10.0434893585803\\
33 -10.0448565622036\\
34 -9.88837555742612\\
35 -10.0552498953858\\
36 -10.4436453037658\\
37 -10.5413938345891\\
38 -10.8063563743668\\
39 -10.6489417202287\\
40 -10.5196281683148\\
41 -9.96816879837236\\
42 -9.62590665570155\\
43 -9.04007327764313\\
44 -8.94197769951942\\
45 -8.96307620157972\\
46 -8.83749452023548\\
47 -9.01741668963926\\
48 -8.63597673606803\\
49 -8.91115684893031\\
50 -9.2244884105216\\
51 -9.107236090604\\
52 -9.02478666107834\\
53 -9.15922899168892\\
54 -9.05665256971355\\
55 -9.15684384241553\\
56 -9.49172921328488\\
57 -9.52692797391817\\
58 -9.15340783898704\\
59 -9.49341939666724\\
60 -9.18497188183332\\
61 -8.52984638132806\\
62 -7.90259509468682\\
63 -8.22046969635543\\
64 -8.08802171883099\\
65 -8.48684091869842\\
66 -8.26010410894167\\
67 -8.21013916015272\\
68 -8.70352126908639\\
69 -8.73634525154839\\
70 -8.63818248212767\\
71 -8.60629813713176\\
72 -8.54440520791684\\
73 -8.78365589229272\\
74 -8.89321998793743\\
75 -9.01858501205746\\
76 -9.35756741436977\\
77 -9.94202762965548\\
78 -10.0764446795958\\
79 -9.7224885130944\\
80 -9.94885498952882\\
81 -10.1887927166585\\
82 -10.2815357713646\\
83 -10.7484547094854\\
84 -11.5034295761936\\
85 -11.1752168008216\\
86 -11.300880131862\\
87 -11.357096038512\\
88 -11.0729708557117\\
89 -11.1596820549573\\
90 -11.1045471859996\\
91 -10.9529706372954\\
92 -10.8467334053496\\
93 -10.8258051648309\\
94 -10.911003343744\\
95 -10.2444799760557\\
96 -10.7392953637343\\
97 -10.7188049840908\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1705.70275117467\\
4 311.24613438434\\
5 15.0306739487269\\
6 14.9705866762068\\
7 14.8415065473479\\
8 14.8422670341368\\
9 14.6703959318455\\
10 14.6448050088357\\
11 14.5640300535966\\
12 14.4744170553941\\
13 14.2095871530251\\
14 13.6622703883428\\
15 13.3957771254942\\
16 13.2701689439201\\
17 13.1738350140807\\
18 13.1302912121072\\
19 12.824022797815\\
20 12.4388738271082\\
21 12.4097870541173\\
22 12.3171392994158\\
23 11.8287815183827\\
24 11.8007784444201\\
25 11.6313118321813\\
26 15.4446087109729\\
27 11.5712043610912\\
28 13.3742662653193\\
29 17.655937775482\\
30 26.0753939336163\\
31 26.6944940391828\\
32 29.1660199717135\\
33 30.410253287029\\
34 29.0090656612429\\
35 30.1662471198795\\
36 33.1098707429387\\
37 33.295971972901\\
38 31.3134287882226\\
39 29.7139972336516\\
40 28.5326222904004\\
41 26.8356420460725\\
42 25.0260749315793\\
43 22.8390043858308\\
44 23.0395800740794\\
45 22.3657365688228\\
46 21.9661811782213\\
47 24.4109815292957\\
48 22.0736042423736\\
49 22.6235002525533\\
50 23.547413115716\\
51 22.1815353292547\\
52 20.9827434817787\\
53 20.6506174715936\\
54 19.4834193452798\\
55 19.9236238012388\\
56 20.8115339949647\\
57 20.4597963196256\\
58 20.3742392678948\\
59 20.074479963259\\
60 19.5631889034794\\
61 18.4029783611525\\
62 16.3542521458274\\
63 16.8403665438352\\
64 16.6391391039958\\
65 17.2628180071125\\
66 16.7365833935319\\
67 16.8373737406101\\
68 17.7254758373005\\
69 17.639900412028\\
70 17.1290482264859\\
71 16.9439594765389\\
72 16.6049627198432\\
73 16.5597334257267\\
74 17.1645697369283\\
75 17.571239517363\\
76 17.7553881346078\\
77 18.6348446035258\\
78 18.904147372528\\
79 18.5384824496892\\
80 18.8279476617575\\
81 18.7547244743051\\
82 18.922579185851\\
83 19.2633725229883\\
84 20.0981708769229\\
85 19.62808203891\\
86 20.1322491756605\\
87 20.5246820257256\\
88 20.3760280423042\\
89 20.3027633903238\\
90 19.8323897425726\\
91 19.5383482744971\\
92 19.1950002117331\\
93 19.045401318399\\
94 19.1159821659381\\
95 18.7601119018371\\
96 18.9428513403745\\
97 18.9146676008364\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1759.79088204634\\
4 321.906793701335\\
5 15.5431090336325\\
6 15.5055451988675\\
7 15.4651078360372\\
8 15.4720560045702\\
9 15.0709206631147\\
10 15.0358247689458\\
11 14.9722395495084\\
12 14.8216303151306\\
13 14.5607239331892\\
14 14.0173012938744\\
15 13.7840882375874\\
16 13.5601301872536\\
17 13.5369802519347\\
18 13.3035724977079\\
19 13.0486019273071\\
20 12.6082433170527\\
21 12.6082898716978\\
22 12.4944875046414\\
23 12.1745786122065\\
24 12.1880386699714\\
25 11.9219845183726\\
26 15.7888865067497\\
27 11.8968962302664\\
28 13.6921335736133\\
29 18.0466072995581\\
30 26.6631429817051\\
31 27.041353899606\\
32 29.7198115346447\\
33 31.1644668145457\\
34 29.7290582538891\\
35 30.9213045589939\\
36 33.9143607071966\\
37 34.1755577439562\\
38 32.1483177120734\\
39 30.4866095706003\\
40 29.1466536686765\\
41 27.3283423541987\\
42 25.4100035652636\\
43 23.1572344747963\\
44 23.3891382243341\\
45 22.5711642158039\\
46 21.9988516073525\\
47 24.4659387518345\\
48 22.2496764144778\\
49 22.8664747018448\\
50 23.8647034909819\\
51 22.58155079256\\
52 21.3646246383461\\
53 21.3225058568806\\
54 20.2086090758338\\
55 20.6235457428359\\
56 21.3887059669246\\
57 21.0303876624727\\
58 20.9972315814325\\
59 20.9739017300755\\
60 20.3835508123705\\
61 19.1559909146199\\
62 17.0162803334262\\
63 17.4838761465594\\
64 17.6235188231486\\
65 18.2647062929536\\
66 17.7171233760783\\
67 17.8304503439981\\
68 18.4804888334832\\
69 18.4440990859817\\
70 17.996902970905\\
71 17.4052978518269\\
72 17.0434593130478\\
73 16.9905046134118\\
74 17.6342762959746\\
75 17.7421207210729\\
76 18.5341657933428\\
77 19.2809661863292\\
78 19.4713734431386\\
79 19.1274458821237\\
80 19.4621180051332\\
81 19.3688292898042\\
82 19.4651458092066\\
83 19.7119014518105\\
84 20.6312441017131\\
85 20.1945914532104\\
86 20.7191922528783\\
87 21.1108556869629\\
88 21.0819083587568\\
89 21.2290623080699\\
90 20.7122603939749\\
91 20.6336183778704\\
92 20.2830497393163\\
93 20.1507315991397\\
94 20.1691442819455\\
95 19.8407015473627\\
96 19.9885870900544\\
97 20.0796581240045\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1741.90056863668\\
4 317.822060103721\\
5 15.2947606265608\\
6 15.260509251804\\
7 15.1951514465182\\
8 15.1670469416146\\
9 15.0098610761372\\
10 14.932427689394\\
11 14.8313920147761\\
12 14.7926470923111\\
13 14.5577681389477\\
14 14.0178971566493\\
15 13.6467538051712\\
16 13.4268711160485\\
17 13.4087230236269\\
18 13.3218422451287\\
19 12.653638902174\\
20 12.0957676471564\\
21 12.1252255263255\\
22 12.0613631070592\\
23 11.7212098863168\\
24 11.7323689118145\\
25 11.4614424758005\\
26 14.860348173979\\
27 11.130930318761\\
28 12.8386558556095\\
29 16.9911945745513\\
30 24.9926072946296\\
31 25.5938670294862\\
32 28.1507724843406\\
33 29.3547987089802\\
34 28.0026461589995\\
35 29.014948893127\\
36 31.7543183890369\\
37 31.9711817669206\\
38 29.9982269033387\\
39 28.4886920411688\\
40 27.3787954759727\\
41 25.7944676126686\\
42 24.0146390694352\\
43 21.9166477913525\\
44 22.135374041866\\
45 21.4779745675938\\
46 21.1837466677517\\
47 23.446353842773\\
48 21.3397458472088\\
49 21.900581057537\\
50 22.8969569388769\\
51 21.6777224436865\\
52 20.512990029714\\
53 20.424421655275\\
54 19.333122854577\\
55 19.775506110006\\
56 20.3993058690231\\
57 19.8926807403957\\
58 19.7727202506424\\
59 19.8864745194321\\
60 19.3631091293904\\
61 18.1007527341391\\
62 16.0899379265255\\
63 16.494716080295\\
64 16.5497455837431\\
65 17.0848518489454\\
66 16.4975526470505\\
67 16.6220800576013\\
68 17.4936394031329\\
69 17.5417598122202\\
70 17.1255738953147\\
71 16.9489747541804\\
72 16.3400095854999\\
73 16.3086106500775\\
74 16.7505755349496\\
75 16.9210618192396\\
76 17.6263994694686\\
77 18.489400281849\\
78 18.7492045967784\\
79 17.9674084358809\\
80 18.2716168408872\\
81 18.2356137331275\\
82 18.3946059667705\\
83 18.7521276099563\\
84 19.6880836181242\\
85 19.2635713633887\\
86 19.7519192881879\\
87 20.1754430801362\\
88 20.145573494207\\
89 20.2805260328038\\
90 19.6975523329627\\
91 19.4364552806728\\
92 19.0406672951802\\
93 18.8460124899374\\
94 19.1081771481265\\
95 18.7393573242281\\
96 18.9188490421038\\
97 19.0323881793494\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1758.34824612166\\
4 321.304463652083\\
5 15.5122057319077\\
6 15.4466230341404\\
7 15.3494757544056\\
8 15.2302145353143\\
9 15.1262623236651\\
10 15.1188158363387\\
11 14.975863410989\\
12 14.8897198834381\\
13 14.6819024197496\\
14 14.1110615726713\\
15 13.83357818017\\
16 13.6730352226219\\
17 13.5227795965815\\
18 13.4949570536227\\
19 13.0814471846058\\
20 12.6850297103917\\
21 12.6529829521743\\
22 12.5511613157742\\
23 12.2005442604125\\
24 12.1859221559252\\
25 11.9840174474282\\
26 15.8610445676191\\
27 11.9434654094069\\
28 13.7026331645411\\
29 18.084797836106\\
30 26.3492962481895\\
31 27.016153840256\\
32 29.5310442328731\\
33 30.94745366623\\
34 29.5265342810828\\
35 30.6941308468238\\
36 33.6782296074631\\
37 33.9375188265848\\
38 31.9026841286892\\
39 30.3125102376954\\
40 28.8877392100743\\
41 27.2025831152875\\
42 25.3394589892525\\
43 23.1342832228445\\
44 23.316453666298\\
45 22.3572903090533\\
46 22.0659953843514\\
47 24.3243450020368\\
48 22.1258381759196\\
49 22.6757406840399\\
50 23.7407370657658\\
51 21.9655439549593\\
52 20.5734498896419\\
53 20.6108503098373\\
54 19.5323429805863\\
55 19.7043037492547\\
56 20.5875045432624\\
57 20.1750134226418\\
58 20.1261975103124\\
59 20.219245918213\\
60 19.7407148025668\\
61 18.5754765501157\\
62 16.4500974746657\\
63 16.8379622244255\\
64 16.9408754997135\\
65 17.5198288240129\\
66 17.0817408522023\\
67 17.22713213321\\
68 18.0445564104012\\
69 18.0995497979405\\
70 17.6824874296719\\
71 17.5021238230877\\
72 17.1319795759151\\
73 16.862939733304\\
74 17.5016156962747\\
75 17.9215734012728\\
76 18.6806906950546\\
77 19.3436107919347\\
78 19.6060542468242\\
79 19.2945974176626\\
80 19.6083279971962\\
81 19.5633114223359\\
82 19.5922055432042\\
83 19.8546696985624\\
84 20.8561433886561\\
85 20.4124311159237\\
86 20.8959990701724\\
87 21.0661929204884\\
88 20.9297773217727\\
89 21.0613284663103\\
90 20.4853458326509\\
91 20.4138672102957\\
92 20.0694488646437\\
93 19.8710061124215\\
94 19.5555540601889\\
95 19.2340561286478\\
96 19.3869491181261\\
97 19.3129080793386\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1758.06911257915\\
4 321.584652564124\\
5 15.4501371788211\\
6 15.2574609513511\\
7 15.2724451664624\\
8 15.221946858357\\
9 14.9009290939224\\
10 14.9434538340186\\
11 14.8880140264149\\
12 14.8282945888644\\
13 14.6236758738688\\
14 13.9918446831773\\
15 13.7080929370082\\
16 13.5796353370822\\
17 13.5421796166919\\
18 13.4940071025177\\
19 12.9119002074117\\
20 12.4832483292407\\
21 12.4715447187413\\
22 12.3956927272885\\
23 12.0760558473696\\
24 12.0330748081685\\
25 11.8365024418953\\
26 15.6019136777192\\
27 11.7289796338856\\
28 13.5600218206187\\
29 17.7728338603836\\
30 26.2166147481631\\
31 26.8421591286498\\
32 29.392193513632\\
33 30.7939186117307\\
34 29.3719608446578\\
35 30.1784548412079\\
36 33.1100706772826\\
37 33.3620346056662\\
38 31.2805305662376\\
39 29.7146066442401\\
40 28.5128551828072\\
41 26.8464801507705\\
42 25.0949821634159\\
43 22.881021574923\\
44 23.0927827513312\\
45 22.4032632526589\\
46 22.1021691594335\\
47 24.3255881213666\\
48 21.9535478561047\\
49 22.4513904194349\\
50 23.2021941096038\\
51 21.7023559096208\\
52 20.5138588276118\\
53 20.5079487559348\\
54 18.9604705170889\\
55 19.4773248113159\\
56 20.2924235943262\\
57 19.9670267991553\\
58 19.8032103139273\\
59 19.8578306760842\\
60 19.3668294566031\\
61 18.2054917090269\\
62 16.1176235024087\\
63 16.5377056751949\\
64 16.5942343430294\\
65 17.1255746146522\\
66 16.6613166303291\\
67 16.769211558532\\
68 17.6681538593086\\
69 17.7093650699946\\
70 17.3055116758034\\
71 16.9745243672754\\
72 16.6377706450019\\
73 16.563894492708\\
74 16.9974677336496\\
75 17.3000071573688\\
76 17.542038992741\\
77 18.4346505965724\\
78 18.6551004694683\\
79 18.3538101090575\\
80 18.6859416087731\\
81 18.6454029523399\\
82 18.702800922143\\
83 19.0493427735648\\
84 19.6626438150191\\
85 19.1928870624926\\
86 19.576740404948\\
87 19.924523465341\\
88 19.7691792467859\\
89 19.8587094131478\\
90 19.3357798755682\\
91 19.0873393895178\\
92 18.7326140843117\\
93 18.6786346362543\\
94 18.9219094481691\\
95 18.5897414732363\\
96 18.7760339800323\\
97 18.8961710061532\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1762.79150003512\\
4 322.623763555535\\
5 15.4902398237396\\
6 15.4596193102328\\
7 15.3922226234742\\
8 15.1372809552102\\
9 14.8954711618923\\
10 14.9675472780395\\
11 14.8834325259294\\
12 14.8285527045713\\
13 14.6345117124127\\
14 13.7024755593944\\
15 13.5393370489243\\
16 13.4084675395975\\
17 13.3611187733293\\
18 13.2725823990313\\
19 12.9680916844412\\
20 12.5431210328267\\
21 12.5185249257014\\
22 12.4335500524188\\
23 12.0380166846328\\
24 12.0312259220493\\
25 11.8077604477648\\
26 15.4057572552038\\
27 11.5825384446615\\
28 13.2295164502564\\
29 17.5652709377539\\
30 25.8770172851756\\
31 26.4988587989725\\
32 29.1609068918784\\
33 30.4817077625349\\
34 29.0722748334562\\
35 30.2386893594194\\
36 33.0937806496932\\
37 33.3331700505337\\
38 31.3563512065216\\
39 29.7867848918313\\
40 28.6104720520455\\
41 26.7524758096748\\
42 24.989036761503\\
43 22.7717725134065\\
44 22.9633991896551\\
45 22.2849262946095\\
46 21.987446190101\\
47 24.4148271647158\\
48 22.2109364646439\\
49 22.6575708662596\\
50 23.6490874671501\\
51 22.2981342344376\\
52 21.1008188912803\\
53 21.0417120111523\\
54 19.9460134107914\\
55 20.4705952081166\\
56 21.3227896893002\\
57 20.8637671230489\\
58 20.8382314646985\\
59 20.935621909051\\
60 20.4497034083928\\
61 19.108617323419\\
62 16.9123200129145\\
63 17.4145003521641\\
64 17.5573902470699\\
65 18.1933628796813\\
66 17.584417437359\\
67 17.7123890436442\\
68 18.6612605798631\\
69 18.6980491896867\\
70 18.2763748551055\\
71 18.0969209991922\\
72 17.7129684600824\\
73 17.6785372078282\\
74 18.3270418304354\\
75 18.7097451063576\\
76 19.5738003910546\\
77 20.5213524216793\\
78 20.7703694453003\\
79 20.2250340837826\\
80 20.586067220112\\
81 20.5107801541734\\
82 20.6734889713043\\
83 21.0704033353966\\
84 21.8871594410724\\
85 21.4200852940715\\
86 21.9617025725711\\
87 22.4308909674547\\
88 22.3943371285773\\
89 22.5385761937947\\
90 22.0249918274269\\
91 21.8959645781046\\
92 20.954802705908\\
93 20.8649186018176\\
94 20.9697375551183\\
95 20.5072531598844\\
96 20.7294192966789\\
97 20.8435573470866\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1767.03534135077\\
4 323.130398826013\\
5 15.5386172846018\\
6 15.5195648024736\\
7 15.4974020581285\\
8 15.4406747036803\\
9 15.1717803544218\\
10 14.9131935036207\\
11 14.8667681375766\\
12 14.8353275394598\\
13 14.5510261590611\\
14 13.9078880374179\\
15 13.5960660798657\\
16 13.4433484359412\\
17 13.3644876733772\\
18 13.3120363741165\\
19 12.9967573644167\\
20 12.5219284954717\\
21 12.4146832147271\\
22 12.2973571303556\\
23 11.932160845683\\
24 11.8599201304978\\
25 11.6321969598817\\
26 15.4191298389902\\
27 11.6225179316888\\
28 13.3142509265079\\
29 17.4365383779127\\
30 25.5816225534289\\
31 25.9996164955931\\
32 28.4009745080521\\
33 29.6311536322153\\
34 28.26777459825\\
35 29.1322351033352\\
36 31.9801915981333\\
37 32.1553112213941\\
38 29.7158780448469\\
39 27.8426082709011\\
40 26.6981445981927\\
41 25.1591091395759\\
42 23.4408900849016\\
43 21.3949933963624\\
44 21.5544763204494\\
45 20.8892931573379\\
46 20.619496642563\\
47 22.7865312700837\\
48 20.7364844542835\\
49 21.1960208416939\\
50 22.0466069721668\\
51 20.7665338332975\\
52 19.5928199304651\\
53 19.5574510096556\\
54 18.493315870011\\
55 18.8583353733213\\
56 19.6219683252568\\
57 19.1266702035268\\
58 18.9627490431307\\
59 19.0489572916608\\
60 18.5649083945079\\
61 17.4509073697871\\
62 15.5296799871027\\
63 15.9856585137071\\
64 16.0786792816552\\
65 16.5706699032545\\
66 16.1052570434898\\
67 16.2149984537971\\
68 17.0490654474154\\
69 17.0362289569898\\
70 16.632250530947\\
71 16.4505397428841\\
72 16.0112899487649\\
73 15.9943165210092\\
74 16.5711521841312\\
75 16.968303699728\\
76 17.7221776457201\\
77 17.8604061005801\\
78 18.0638751132526\\
79 17.7494252990645\\
80 17.8440603731145\\
81 17.7799825165184\\
82 17.9667102666709\\
83 18.3129038457304\\
84 19.2405613895467\\
85 18.7650731911158\\
86 19.1477921896489\\
87 19.1531905559174\\
88 19.0826728350159\\
89 19.1950846815532\\
90 18.7224961016662\\
91 18.6280706871344\\
92 18.2632163378771\\
93 18.0389876609424\\
94 18.281889701078\\
95 17.8647088819446\\
96 18.045444997707\\
97 17.8885782385431\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1748.25479796824\\
4 319.534341670366\\
5 15.3500882085108\\
6 15.3356879558814\\
7 15.3310684184728\\
8 15.3300386522799\\
9 14.9797919148753\\
10 14.9860414032534\\
11 14.8736275861131\\
12 14.715623718805\\
13 14.4325682306953\\
14 13.8471808478845\\
15 13.5596771886276\\
16 13.4259301275051\\
17 13.3590810269267\\
18 13.2096766590141\\
19 12.9347355022055\\
20 12.5536415107814\\
21 12.4922758695248\\
22 12.3878029996477\\
23 12.0514825844215\\
24 12.0565233826355\\
25 11.8421550964912\\
26 15.7001909529188\\
27 11.8268353557876\\
28 13.4396128865581\\
29 17.6218602868715\\
30 26.056129986281\\
31 26.5952566029261\\
32 29.2956038438349\\
33 30.7082112550285\\
34 29.3021559822718\\
35 30.4006235552026\\
36 33.3635018384468\\
37 33.545990226153\\
38 31.4910861384175\\
39 29.9279583772041\\
40 28.5846023686244\\
41 26.9542055020611\\
42 25.0422272164301\\
43 22.8605118770038\\
44 23.1030026537071\\
45 22.3857836638263\\
46 22.0970666966414\\
47 24.5239479785091\\
48 22.3231731166089\\
49 22.9329879624981\\
50 23.8339256798956\\
51 22.4540085576939\\
52 21.2410611357049\\
53 21.2360073217362\\
54 20.1034187566005\\
55 20.638197816278\\
56 21.5049903824979\\
57 21.0860402410917\\
58 21.0553971211427\\
59 21.0582493620252\\
60 20.5741680237664\\
61 19.2020429345731\\
62 17.0658580809349\\
63 17.5991171994539\\
64 17.5694232724265\\
65 18.2195206006322\\
66 17.3528117094873\\
67 17.5158946740562\\
68 18.4290633449797\\
69 18.4786802341877\\
70 17.7603836845509\\
71 17.5189887197212\\
72 17.204981862384\\
73 17.198908219802\\
74 17.8406069990918\\
75 17.5086824529639\\
76 18.2863421083015\\
77 19.0795662799221\\
78 19.100087758478\\
79 18.6968475991969\\
80 19.0240399465923\\
81 18.9790604360845\\
82 19.1487410978386\\
83 19.4959075061229\\
84 20.391524465526\\
85 19.9435422236382\\
86 20.4552436746202\\
87 20.8346213300768\\
88 20.7187987242144\\
89 20.5060969747816\\
90 20.0475516908499\\
91 19.7770286724534\\
92 19.4343179743134\\
93 19.2941738579165\\
94 19.6075948518292\\
95 19.0940615979493\\
96 19.2079524873748\\
97 19.274259086919\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1745.96788705413\\
4 319.427636824338\\
5 15.3956545714659\\
6 15.3791456102846\\
7 15.1908026602392\\
8 15.2399237052229\\
9 15.094911280866\\
10 15.0767918993997\\
11 14.9571412046444\\
12 14.8604418775872\\
13 14.6079698535725\\
14 14.0392755549071\\
15 13.7357064116503\\
16 13.594163529865\\
17 13.562330998363\\
18 13.4369012627129\\
19 13.1190935601551\\
20 12.7177386445483\\
21 12.6787282727506\\
22 12.4521546191271\\
23 12.1218243506241\\
24 12.0633816091437\\
25 11.8613853452957\\
26 15.713977420065\\
27 11.8359059624708\\
28 13.6667450417673\\
29 18.0166169842775\\
30 26.5161860506444\\
31 27.1339721670709\\
32 29.8356800799089\\
33 31.2591753387167\\
34 29.7987954639324\\
35 30.9557280582796\\
36 33.9280008554644\\
37 34.060992162185\\
38 32.0471140075178\\
39 30.4381608514118\\
40 29.2328141718228\\
41 27.5557496108794\\
42 25.7592706313941\\
43 23.5027745271837\\
44 23.6974255502819\\
45 22.8854391926083\\
46 22.5052440049141\\
47 25.0129744074788\\
48 22.730818632868\\
49 23.3388722378011\\
50 24.4095519904139\\
51 23.0285540049981\\
52 21.6868515507467\\
53 21.6540628990471\\
54 20.1468316688791\\
55 20.6897162906049\\
56 21.5542384010843\\
57 21.2019722202798\\
58 21.1179385171623\\
59 21.1054732445051\\
60 20.6027341209569\\
61 19.374627872621\\
62 17.2689731273358\\
63 17.6756889470795\\
64 17.8169574282752\\
65 18.4613784053443\\
66 17.9175870359915\\
67 18.0447871442412\\
68 18.4672627178413\\
69 18.4585904562623\\
70 18.0176249379451\\
71 17.8681550834022\\
72 17.4245897637981\\
73 17.2356408734499\\
74 17.7775599594397\\
75 18.0875850724911\\
76 18.9375198334406\\
77 19.8504717607893\\
78 20.1300812574216\\
79 19.7955844597779\\
80 20.1207479425646\\
81 19.9312862340499\\
82 20.0474503042267\\
83 20.3951198073951\\
84 21.3155972711502\\
85 20.8625885440457\\
86 21.4003428825903\\
87 21.8665779020571\\
88 21.6497566688062\\
89 21.8028939063475\\
90 21.1480213502699\\
91 21.0022567584812\\
92 20.6459418844843\\
93 20.2641739693907\\
94 20.4929813127184\\
95 20.0634038081697\\
96 20.201976053689\\
97 20.3266291043368\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1723.08979130823\\
4 313.093228604783\\
5 14.9938570523901\\
6 14.9925670679812\\
7 14.9091152225234\\
8 14.8938917924002\\
9 14.7491604849044\\
10 14.7192532184847\\
11 14.5265398172995\\
12 14.4710772651177\\
13 14.2328543957407\\
14 13.6991687227765\\
15 12.9087715304316\\
16 12.8295784180357\\
17 12.7043973864104\\
18 12.6308173264113\\
19 12.3382599534231\\
20 11.9307470317973\\
21 11.8718359706699\\
22 11.756777535316\\
23 11.4367177831871\\
24 11.3587125015486\\
25 11.0974302819928\\
26 14.6404072665851\\
27 11.0216884450616\\
28 12.52996480441\\
29 16.59535326168\\
30 24.4540519813566\\
31 25.0326012288941\\
32 27.5530377908809\\
33 28.8792726472945\\
34 27.535764459178\\
35 28.6005244775066\\
36 31.3386342716117\\
37 31.5314030266305\\
38 29.657761149046\\
39 28.0570317668472\\
40 26.9682719649824\\
41 25.4076509574096\\
42 23.7099480815103\\
43 21.6376563952538\\
44 21.6325998247327\\
45 20.8531417123005\\
46 20.1285741885165\\
47 22.400629286943\\
48 20.1706945444292\\
49 20.6926662837504\\
50 21.4453333015561\\
51 20.24825575422\\
52 19.1489450183801\\
53 19.1240156231495\\
54 18.1222002802389\\
55 18.600308476174\\
56 19.3424793880972\\
57 18.995573513069\\
58 18.8553752961994\\
59 18.8721233404235\\
60 18.3963912125893\\
61 17.2087022669616\\
62 15.323178157846\\
63 15.790985620315\\
64 15.9198156826098\\
65 16.2154523516906\\
66 15.7836333466167\\
67 15.8756170350896\\
68 16.3299114590627\\
69 16.3775111749305\\
70 15.7293547598739\\
71 15.5288281474943\\
72 15.2538949075053\\
73 14.8170492643179\\
74 15.401357459595\\
75 15.7138478790377\\
76 16.4465397345325\\
77 17.2253925926006\\
78 17.4693789077335\\
79 17.1247289542245\\
80 17.3270354388002\\
81 17.2330427105379\\
82 17.4005315797679\\
83 17.7149657224413\\
84 18.5539349356282\\
85 18.1615779445751\\
86 18.458538825374\\
87 18.8087620379547\\
88 18.7753291075834\\
89 18.7653453199761\\
90 18.2816055082221\\
91 18.1995721870572\\
92 17.621302276614\\
93 17.4136360565826\\
94 17.7036883595379\\
95 17.3565647298511\\
96 17.5481195642401\\
97 17.6541727180186\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1748.1632665153\\
4 319.865416545638\\
5 15.446667344353\\
6 15.1736171973411\\
7 15.1000833818856\\
8 15.1174320481588\\
9 14.9496542394083\\
10 14.942387235712\\
11 14.8120855440666\\
12 14.7747378614452\\
13 14.5499594577228\\
14 13.9984513682075\\
15 13.6791846074741\\
16 13.5676775003244\\
17 13.5398811072681\\
18 13.5129155532249\\
19 13.1246311769637\\
20 12.7241187410762\\
21 12.6927623298849\\
22 12.6011549810151\\
23 12.2683017591344\\
24 12.2417141444084\\
25 11.977535471559\\
26 15.9019522692952\\
27 11.9389878337065\\
28 13.7073593562877\\
29 18.0735725727135\\
30 26.6751369576176\\
31 27.3247607611918\\
32 29.8333098516001\\
33 31.2725516941765\\
34 29.8353971057643\\
35 31.0020065819266\\
36 33.5262857170265\\
37 33.7720659880188\\
38 31.6584173618627\\
39 30.0864118675656\\
40 28.9272636079299\\
41 27.2338385239393\\
42 25.4233016018183\\
43 23.2102903876098\\
44 23.4511311900302\\
45 22.6632551943507\\
46 22.2936847136994\\
47 24.7833366128825\\
48 22.4335961955719\\
49 23.0092335590516\\
50 24.0848360281069\\
51 22.8093012689243\\
52 21.1903146184713\\
53 21.1847925637144\\
54 20.034439495906\\
55 20.6211106555325\\
56 21.3853151447237\\
57 21.0067519483534\\
58 20.9794938460318\\
59 21.0825948774647\\
60 20.5847814414866\\
61 19.3943758205211\\
62 17.165528973915\\
63 17.6823228657001\\
64 17.8253978719783\\
65 18.2577948167492\\
66 17.7440656988471\\
67 17.8583525777421\\
68 18.8230440365764\\
69 18.6963588960244\\
70 18.2650731904422\\
71 18.099323735027\\
72 17.7401566329018\\
73 17.6479514015068\\
74 18.3097706771567\\
75 18.7472272872192\\
76 19.5796902765884\\
77 20.5396768632277\\
78 20.8315547733782\\
79 20.4629396553321\\
80 20.5224202529108\\
81 20.4252974552245\\
82 20.5064938524465\\
83 20.9137073617884\\
84 21.6957571840932\\
85 21.2347828939679\\
86 21.7053504080445\\
87 22.1597299266318\\
88 21.9719938620061\\
89 21.4325338726942\\
90 20.9405466968255\\
91 20.7318659301924\\
92 20.3355528706785\\
93 20.2871610397654\\
94 20.5247351239249\\
95 20.1792920247031\\
96 20.2591749033923\\
97 20.4094106444827\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1749.24602543806\\
4 318.644173270621\\
5 15.1067246781333\\
6 14.9582623191005\\
7 15.0048871798309\\
8 15.0674748597686\\
9 14.9329623785986\\
10 14.8976374428867\\
11 14.7817226206414\\
12 14.7318945988784\\
13 14.5269197149609\\
14 13.9642670872583\\
15 13.6954362960508\\
16 13.5600885244043\\
17 13.5012647454542\\
18 13.4099878923685\\
19 13.078429486001\\
20 12.6087314866066\\
21 12.2847589529673\\
22 12.1521420245911\\
23 11.8200382872031\\
24 11.8198293835206\\
25 11.4470958317259\\
26 15.1659056158147\\
27 11.3738823066296\\
28 13.1119456913368\\
29 17.2644273835375\\
30 25.3980033021257\\
31 25.7404904494522\\
32 28.2170787819324\\
33 29.3685661951281\\
34 27.5434868808051\\
35 28.6627730260819\\
36 31.4881115627602\\
37 31.2590698189161\\
38 29.236481029965\\
39 27.6955483382158\\
40 26.4071954532584\\
41 24.888730412369\\
42 23.2329056452749\\
43 21.1877679193622\\
44 21.3435685268729\\
45 20.6988389767961\\
46 20.3363909539928\\
47 22.6187731814846\\
48 20.5216089120619\\
49 21.016113467855\\
50 21.9074887478276\\
51 20.7487217280328\\
52 19.6324649112096\\
53 19.622321965706\\
54 18.6036614436126\\
55 19.1090666587842\\
56 19.8396354610157\\
57 19.4575088302505\\
58 19.1126493238845\\
59 19.1979244931514\\
60 18.5498155510268\\
61 17.1673044261005\\
62 15.0344196086809\\
63 15.3770083997766\\
64 15.4959905848989\\
65 15.9149580022385\\
66 15.4376501080576\\
67 15.5445068451646\\
68 16.3724552301259\\
69 16.354803026167\\
70 15.986192256623\\
71 15.7667318153887\\
72 15.4469524546987\\
73 15.4281205975581\\
74 16.0100019143313\\
75 16.3979595922756\\
76 17.1549398868035\\
77 17.9800243536469\\
78 18.1592847089551\\
79 17.8536956075151\\
80 18.152326227825\\
81 18.0512139902502\\
82 18.2012524501556\\
83 18.5603418756476\\
84 19.4520470635188\\
85 19.0271949740966\\
86 19.5129389625331\\
87 19.9387554898544\\
88 18.9412919550453\\
89 19.0996648359212\\
90 18.6622854368791\\
91 18.3549207146239\\
92 18.0387061153746\\
93 17.5281349996986\\
94 17.8183591724089\\
95 17.5169377019346\\
96 17.3988161526498\\
97 17.5076704704767\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1766.57732722438\\
4 323.336097533889\\
5 15.5276352913273\\
6 15.4243648288352\\
7 15.4206469840469\\
8 15.4095270869283\\
9 15.2508635133207\\
10 15.2417067241986\\
11 14.9611176660995\\
12 14.9084128265064\\
13 14.712385042963\\
14 14.1413705202982\\
15 13.8298507137506\\
16 13.7027355805614\\
17 13.5954983295022\\
18 13.5678537179292\\
19 13.1884847097997\\
20 12.7786925617479\\
21 12.5442349617711\\
22 12.4513086002951\\
23 11.9527710802377\\
24 11.9809293214431\\
25 11.7930997676626\\
26 15.6289318908929\\
27 11.7803330853845\\
28 13.6113885961117\\
29 17.8676950658253\\
30 26.2351552507282\\
31 26.579534348148\\
32 29.247934102663\\
33 30.5974782969784\\
34 28.9129130965877\\
35 30.0549033706553\\
36 32.9691273634207\\
37 33.1317940718283\\
38 31.0553599523409\\
39 28.7842415559612\\
40 27.664678581534\\
41 26.0745919919241\\
42 24.3280496986838\\
43 22.176945467165\\
44 22.3859008631266\\
45 21.7340815441722\\
46 20.8027332428693\\
47 22.9914709471122\\
48 20.5294468058627\\
49 20.9449248108176\\
50 21.9029712365964\\
51 20.705476450283\\
52 19.4204483118656\\
53 19.3988597464939\\
54 18.3632287749581\\
55 18.8479794272402\\
56 19.5923709482123\\
57 19.2378798374694\\
58 19.1765729930195\\
59 19.1849537960392\\
60 18.7184786396041\\
61 17.6042233057069\\
62 15.6392129221842\\
63 16.066227978337\\
64 16.1886823402729\\
65 16.7719149740065\\
66 16.2574403606263\\
67 16.3461566854934\\
68 17.2195484319326\\
69 17.2442360210302\\
70 16.7363643719525\\
71 16.5620911623286\\
72 16.2043595083839\\
73 16.1620116693826\\
74 16.7747767243516\\
75 17.0628005718507\\
76 17.8202092080614\\
77 18.6966269830319\\
78 18.8378645187577\\
79 18.4552683272341\\
80 18.7856054251512\\
81 18.7350539560703\\
82 18.4529540373907\\
83 18.5683782089318\\
84 18.8278406867181\\
85 18.2937864080264\\
86 18.7847094160429\\
87 19.1781792160986\\
88 19.1240533898125\\
89 19.2458273732682\\
90 18.5822659914463\\
91 18.5160115476795\\
92 18.1588741892601\\
93 18.1118194343857\\
94 18.4020632319824\\
95 18.0721224493968\\
96 18.0993151731529\\
97 17.8474319828995\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1759.18852895167\\
4 320.887723426083\\
5 15.4971079970697\\
6 15.4568509573844\\
7 15.4572213874022\\
8 15.4523116565325\\
9 15.1448419955872\\
10 14.7987154778957\\
11 14.7941002730571\\
12 14.7748972142822\\
13 14.5825988037241\\
14 13.9811480594473\\
15 13.6911701539575\\
16 13.5894080001096\\
17 13.5781331061085\\
18 13.4767973704788\\
19 13.1645617028502\\
20 12.7063997227096\\
21 12.6843218866051\\
22 12.5909579510428\\
23 12.2381227898806\\
24 12.2403017315408\\
25 12.0286428564604\\
26 15.9595036146148\\
27 12.0106294321975\\
28 13.7827247946041\\
29 18.2124169882552\\
30 26.8862408945347\\
31 27.4092024004625\\
32 30.0819733792392\\
33 31.4945933385068\\
34 30.0191142242441\\
35 31.0065466688262\\
36 34.0220704263812\\
37 34.2080886530548\\
38 32.1639643830418\\
39 30.4453912198269\\
40 29.1976165675623\\
41 27.5226434301716\\
42 25.7274373611216\\
43 23.2202417718707\\
44 23.4595599356877\\
45 22.7399208401852\\
46 22.4155645499388\\
47 24.8985707103277\\
48 22.6632804705443\\
49 23.2177358741289\\
50 24.1188656215106\\
51 22.5020304047329\\
52 21.2367680032132\\
53 21.2334482190923\\
54 20.0758897606766\\
55 20.6069104635573\\
56 21.2872800414741\\
57 20.9353565945528\\
58 20.8823720116707\\
59 20.9919083376011\\
60 20.490147981655\\
61 19.221815656138\\
62 17.0840168044048\\
63 17.5938690321294\\
64 17.704655491602\\
65 18.3185633577706\\
66 17.7118316093376\\
67 17.8351071177327\\
68 18.6751751592545\\
69 18.7274236124629\\
70 18.2674363466904\\
71 17.9458962162629\\
72 17.2690699845549\\
73 17.1432700028368\\
74 17.7364526176995\\
75 18.1087246625883\\
76 18.8697155286169\\
77 19.2336646357441\\
78 19.520630330647\\
79 19.1636927565946\\
80 19.4270649026704\\
81 19.3943916751554\\
82 19.5966219496328\\
83 19.7644759147179\\
84 20.7147074563187\\
85 20.1882906396499\\
86 20.6287523472944\\
87 21.0746645092887\\
88 21.0473473590428\\
89 21.1433874113703\\
90 20.5864166199405\\
91 20.3562293977429\\
92 19.8216657307027\\
93 19.6574760158216\\
94 19.990066793196\\
95 19.6647581832725\\
96 19.8159105774593\\
97 19.8155633580159\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1750.07524396683\\
4 320.064024190316\\
5 15.4585922549718\\
6 15.3446058347965\\
7 15.2701042284247\\
8 15.2750525908711\\
9 15.0449662889058\\
10 15.0134328686347\\
11 14.9019638645981\\
12 14.8094493379329\\
13 14.5838931537219\\
14 13.9000694974409\\
15 13.6494208770679\\
16 13.4471588562395\\
17 13.3633686703332\\
18 13.3397429923703\\
19 13.0437825539981\\
20 12.6553023234597\\
21 12.5521844704891\\
22 12.474164367501\\
23 12.153985003584\\
24 12.1532589119802\\
25 11.9549298416443\\
26 15.7216534450078\\
27 11.8233293834857\\
28 13.6437312240471\\
29 17.9098330494789\\
30 26.2970948670117\\
31 26.8418209177547\\
32 28.7130070347796\\
33 30.1718585959108\\
34 28.7595356710174\\
35 29.3034480015767\\
36 32.1793447063356\\
37 32.2076688392763\\
38 30.2805231128369\\
39 28.7282084099153\\
40 27.6104519369478\\
41 25.841760895597\\
42 24.1658487221075\\
43 21.8480927281606\\
44 22.0651917117659\\
45 21.4101957738285\\
46 21.1275419108359\\
47 23.4699072774264\\
48 21.2705398687193\\
49 21.7953493966766\\
50 22.8111161624397\\
51 21.5550683038906\\
52 20.3229531369682\\
53 20.3325818063807\\
54 19.2428857461518\\
55 19.7525435329649\\
56 20.5974087127458\\
57 19.8836205134114\\
58 19.8542910702711\\
59 19.8684774597231\\
60 19.2763151288022\\
61 18.1185926161792\\
62 15.7616617177908\\
63 16.2528891224305\\
64 16.2861123962832\\
65 16.8902992489054\\
66 16.2025883168135\\
67 16.3389153943373\\
68 17.0810136366842\\
69 17.1306646520144\\
70 16.7443846669896\\
71 16.5831068554617\\
72 16.22108729026\\
73 16.1551299322492\\
74 16.7715216024327\\
75 16.9978536000652\\
76 17.7816687623916\\
77 18.6346965118754\\
78 18.8866920725155\\
79 18.4351824866881\\
80 18.7357107189229\\
81 18.6963939686395\\
82 18.8808272953577\\
83 19.2568644265717\\
84 20.2055845112447\\
85 19.6795466552385\\
86 19.9801819435741\\
87 20.2377112062516\\
88 20.1987507065941\\
89 20.3227934551144\\
90 19.6329662039342\\
91 19.4880485848357\\
92 19.1535055861412\\
93 19.0363679466753\\
94 19.3486921445079\\
95 18.6162461300989\\
96 18.4332286456273\\
97 18.51430500808\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1763.16822722363\\
4 322.551223478084\\
5 15.5629636478136\\
6 15.5024520442368\\
7 15.278272186527\\
8 15.3186405872273\\
9 15.1612570747454\\
10 15.1284387223315\\
11 14.9890383201229\\
12 14.8515371378028\\
13 14.6713777848228\\
14 14.1630948380587\\
15 13.9053541699259\\
16 13.6977461292151\\
17 13.6787915102923\\
18 13.6472174125159\\
19 13.3309658034856\\
20 12.9348312152035\\
21 12.9024034211105\\
22 12.5552483273847\\
23 12.1408635934501\\
24 12.107984373914\\
25 11.5761788743443\\
26 15.2119145707095\\
27 11.4502102019252\\
28 13.247184262939\\
29 17.482639795444\\
30 25.6667029333599\\
31 26.2407246793977\\
32 28.8136121732052\\
33 30.1015492809724\\
34 28.7002990285049\\
35 29.7810448039122\\
36 32.2825554613049\\
37 32.5400125271329\\
38 30.4875405113449\\
39 28.5479516538649\\
40 27.3850455268541\\
41 25.7928367173236\\
42 24.0907429047529\\
43 21.9785084214246\\
44 22.1190264999391\\
45 21.4362200685263\\
46 21.1083727563219\\
47 23.4645155748121\\
48 21.359575534127\\
49 21.7634904675391\\
50 22.7531856128278\\
51 21.5509432647165\\
52 20.2316888615875\\
53 20.1803221096758\\
54 19.10516792954\\
55 19.3389993895117\\
56 20.085801439081\\
57 19.6164539827941\\
58 19.5803533924644\\
59 19.643506231444\\
60 19.1741574580675\\
61 18.0522445646824\\
62 16.0011352941627\\
63 16.4602152976347\\
64 16.5905490341543\\
65 16.9539076767496\\
66 16.5112755503057\\
67 16.6407475520606\\
68 17.5004381744391\\
69 17.5594089805029\\
70 17.0511871636519\\
71 16.8945103943122\\
72 16.5220890898239\\
73 16.352508546244\\
74 16.9706924023924\\
75 17.3488071505991\\
76 18.1595368682191\\
77 19.0466320092613\\
78 19.3220270484056\\
79 19.0110854948345\\
80 19.3534517438737\\
81 19.2894207145469\\
82 19.4751868208704\\
83 19.8080135449066\\
84 20.7810165117995\\
85 20.2256434731291\\
86 20.7481834269227\\
87 21.2052715192983\\
88 21.136895658391\\
89 21.2669320819593\\
90 20.7951467420865\\
91 20.6703547668893\\
92 20.159705136777\\
93 19.8045022894737\\
94 19.9595502149284\\
95 19.5589967099515\\
96 19.1875447027994\\
97 19.333006900208\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1757.25452227039\\
4 321.485149256482\\
5 15.5260307027677\\
6 15.4678585723969\\
7 15.404755523667\\
8 15.4202492208075\\
9 15.1925218329896\\
10 15.2013997021595\\
11 15.1183488367915\\
12 14.9126843675267\\
13 14.6824878314991\\
14 14.052284528513\\
15 13.8285374202941\\
16 13.3765645753758\\
17 13.292084243428\\
18 13.2668382046797\\
19 12.8270407827981\\
20 12.3805966539657\\
21 12.3530831612179\\
22 12.2322191937724\\
23 11.9026588392295\\
24 11.8334175071095\\
25 11.6204555232411\\
26 15.3940249330791\\
27 11.5970330387481\\
28 13.4141409082222\\
29 17.7057809264263\\
30 25.5659247716627\\
31 26.2135096843118\\
32 28.8258750108804\\
33 29.8548239535238\\
34 28.1963433368687\\
35 29.2950302549216\\
36 31.9694730155808\\
37 32.1937353006512\\
38 30.2695346277141\\
39 28.4717248191505\\
40 27.3643570753207\\
41 25.7023315949887\\
42 24.0232644953168\\
43 21.9272178081139\\
44 22.1031215962621\\
45 21.4615153497257\\
46 21.1872159250456\\
47 23.5179170573328\\
48 21.3565746659116\\
49 21.8711668412782\\
50 22.8386826910346\\
51 21.6289104384888\\
52 20.298169413213\\
53 20.2335870340355\\
54 19.0820324229067\\
55 19.2691935091838\\
56 20.0535612758353\\
57 19.372120159802\\
58 19.2927311617535\\
59 19.4075064703376\\
60 18.9498439330545\\
61 17.7520319911723\\
62 15.5864125529606\\
63 15.951970447937\\
64 15.2997001519903\\
65 15.8059686749399\\
66 15.3853844860009\\
67 15.3744238511408\\
68 16.2257982511617\\
69 16.2706312295409\\
70 15.4354233194274\\
71 15.2646293722663\\
72 14.6567559788972\\
73 14.5387623244388\\
74 15.0876932403277\\
75 15.4517774502001\\
76 16.1669591552506\\
77 16.4925238742862\\
78 16.7281649894955\\
79 16.4423104684461\\
80 16.7334998862982\\
81 16.5860845150853\\
82 16.7416355436783\\
83 17.0542704047191\\
84 17.9094691974739\\
85 17.2107156127198\\
86 17.6456735709398\\
87 17.985932131021\\
88 17.9606743306271\\
89 18.0208602606232\\
90 17.6034426260842\\
91 17.5113408506357\\
92 17.1773241706132\\
93 17.1220450463704\\
94 17.3963244934645\\
95 16.9360036431404\\
96 17.1186996466179\\
97 17.0751058766002\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1759.53493488042\\
4 321.214819414069\\
5 15.3487115046853\\
6 15.2677144153233\\
7 15.1551761751913\\
8 15.1779108279539\\
9 14.9403242003392\\
10 14.9988550090669\\
11 14.9060019973637\\
12 14.8528145776504\\
13 14.4096048266426\\
14 13.8452286640149\\
15 13.6132452527981\\
16 13.5044007378624\\
17 13.4802254215499\\
18 13.4528413483838\\
19 12.8676030238266\\
20 12.4476541911928\\
21 12.4355507220877\\
22 12.3526781520662\\
23 12.0306682513873\\
24 11.9613695650196\\
25 11.6352858878913\\
26 15.4419674214864\\
27 11.6136299190594\\
28 13.4448240635603\\
29 17.7080652219254\\
30 26.1336751709344\\
31 26.7661596946728\\
32 29.4601164390925\\
33 30.8727829690122\\
34 29.4380669681441\\
35 30.5967851027785\\
36 33.5783040074609\\
37 33.7105130438925\\
38 31.7122352497732\\
39 30.1282098647801\\
40 28.690690362647\\
41 26.8310482203339\\
42 25.0171985148658\\
43 22.6883364555698\\
44 22.8914536437149\\
45 22.1974705058818\\
46 21.8816553292419\\
47 24.3109991862233\\
48 22.0528179612234\\
49 21.5883291946689\\
50 22.5839156653821\\
51 21.3669285380335\\
52 20.0129647697948\\
53 20.0371016845994\\
54 18.9633723339125\\
55 19.514322413576\\
56 20.3187704356543\\
57 19.877814249392\\
58 19.7789971302238\\
59 19.8736913337698\\
60 19.4029148025756\\
61 18.2850522110606\\
62 16.2420996130222\\
63 16.5902859245908\\
64 16.7253920200562\\
65 17.1520839310585\\
66 16.6637382265613\\
67 16.6891666187351\\
68 17.5926727846058\\
69 17.4390237354592\\
70 17.0488542195261\\
71 16.8558394309866\\
72 16.530580462988\\
73 16.5068180652049\\
74 17.1146923091519\\
75 17.5109537347512\\
76 17.7775843824625\\
77 18.5617110583407\\
78 18.6481442687884\\
79 18.3117715086268\\
80 18.6412908879853\\
81 18.5692352559796\\
82 18.6898944895829\\
83 19.0614359630877\\
84 19.9489166877017\\
85 19.4389298924035\\
86 19.9360166907567\\
87 20.375923088813\\
88 20.3206519621081\\
89 20.4541186308396\\
90 19.9917609702769\\
91 19.880027295669\\
92 19.3963595194281\\
93 19.2279083925588\\
94 19.5294573272442\\
95 19.0863663593754\\
96 19.0932065918078\\
97 19.2324505418227\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1764.25258609874\\
4 322.598538275884\\
5 15.5087272293358\\
6 15.4745738397299\\
7 15.416247997298\\
8 15.4213173269003\\
9 15.2298969851825\\
10 15.2249352722421\\
11 15.089281300807\\
12 15.0180770864924\\
13 14.7898177913339\\
14 14.1863590893067\\
15 13.8841251654549\\
16 13.7620587293367\\
17 13.7054128619077\\
18 13.6767704370497\\
19 13.3322713746562\\
20 12.8339738553349\\
21 12.7849910584869\\
22 12.692555967965\\
23 12.3367849071063\\
24 12.318778398536\\
25 12.1154849590267\\
26 15.9789130394011\\
27 11.7857650415374\\
28 13.5450002944722\\
29 17.9553431613635\\
30 26.5655926026699\\
31 27.1079905152969\\
32 29.8192243460186\\
33 31.2245571617042\\
34 29.7841046326613\\
35 30.8745602407819\\
36 33.8585477358702\\
37 34.0625032806583\\
38 31.8030537655568\\
39 30.2042173407885\\
40 29.0328819841193\\
41 27.3653697490414\\
42 25.5782678329645\\
43 23.3529100872614\\
44 23.5082081389765\\
45 22.7817589615693\\
46 22.4828930798762\\
47 24.9713922697291\\
48 22.731569858157\\
49 23.347958998716\\
50 24.249069356038\\
51 22.9341077232636\\
52 21.471245464511\\
53 21.2299265441398\\
54 20.0681331056292\\
55 20.4478607514652\\
56 21.2430613497652\\
57 20.8318494607867\\
58 20.7422640095601\\
59 20.8169787084512\\
60 20.2601959862286\\
61 19.0428284173309\\
62 16.9207847069462\\
63 17.279190284482\\
64 17.3560538478754\\
65 17.995997075135\\
66 17.5054813818292\\
67 17.6287759692131\\
68 18.4303488836523\\
69 18.3430002321378\\
70 17.847680518094\\
71 17.5352579033102\\
72 17.0565319279723\\
73 16.9658018254683\\
74 17.5702165142338\\
75 17.7002910157238\\
76 18.5253134388483\\
77 19.4060866475652\\
78 19.6220972056266\\
79 19.2914928119413\\
80 19.6404868078384\\
81 19.5973133597763\\
82 19.6171027704604\\
83 19.9887974498339\\
84 20.6166264094822\\
85 19.7278447121881\\
86 20.2313874251981\\
87 20.6664926546649\\
88 20.6234572429703\\
89 20.5985560125965\\
90 19.9000466640485\\
91 19.7860132584489\\
92 19.345711705408\\
93 19.1089534836147\\
94 19.3806702837539\\
95 18.6142256563016\\
96 18.8039416636535\\
97 18.8361511740001\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1762.78283142117\\
4 322.463429513869\\
5 15.5714410607743\\
6 15.5445118628504\\
7 15.5426576982893\\
8 15.5331339300927\\
9 15.3700466958533\\
10 15.3050178796081\\
11 15.2158469930433\\
12 15.1738516062525\\
13 14.9005494294045\\
14 14.3043342886997\\
15 14.0248261671838\\
16 13.8348980644672\\
17 13.8021301657905\\
18 13.7660377445952\\
19 13.4381491696378\\
20 12.985344902191\\
21 12.9537109962305\\
22 12.8577779143805\\
23 12.5127067479023\\
24 12.4783170455812\\
25 12.2793457116589\\
26 16.2727630340734\\
27 12.2235994377854\\
28 14.0747979846561\\
29 18.5851081268171\\
30 27.3099568345171\\
31 27.9546202223753\\
32 30.7166256068473\\
33 32.1890924546018\\
34 30.6988074896192\\
35 31.920208117798\\
36 35.0325806417132\\
37 35.3006288778613\\
38 33.1434015069392\\
39 31.3635961931638\\
40 30.140990607041\\
41 28.3481942612778\\
42 26.2754040066157\\
43 23.9680841801563\\
44 24.1944116686836\\
45 23.4889752931601\\
46 22.9949492246481\\
47 25.4428312125886\\
48 22.9663815365486\\
49 23.5609423384162\\
50 24.1826546407406\\
51 22.8348325211064\\
52 21.5497306361709\\
53 21.6331854711875\\
54 20.2593648453807\\
55 20.6694643556612\\
56 21.535013510338\\
57 21.1516530448555\\
58 21.1311350899521\\
59 21.2395606962444\\
60 20.7270112591448\\
61 19.489057666751\\
62 17.3395781655636\\
63 17.7686027053426\\
64 17.9058504772447\\
65 18.509641258397\\
66 17.853918694708\\
67 17.6813050653532\\
68 18.6117107705422\\
69 18.2057119597738\\
70 17.797481827639\\
71 17.5735561572869\\
72 17.1835405712833\\
73 17.0000043207747\\
74 17.6079571077439\\
75 18.0277697613486\\
76 18.783368296328\\
77 19.6931645013157\\
78 19.8247082314819\\
79 19.4939272593063\\
80 19.8029211598984\\
81 19.624679787358\\
82 19.8157597941917\\
83 19.9455330792934\\
84 20.9111439445555\\
85 20.4464552297149\\
86 20.687593093325\\
87 20.6842454073981\\
88 20.6676433111356\\
89 20.760243820655\\
90 20.2879518339861\\
91 20.1616304880628\\
92 19.7641816783269\\
93 19.6894321674759\\
94 19.8700951139806\\
95 19.2898961390531\\
96 19.1880127977584\\
97 19.3244411019883\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1747.42490822017\\
4 319.69803413177\\
5 15.4047367143612\\
6 15.2130574262367\\
7 15.2153190997199\\
8 15.1994435117926\\
9 15.041910386428\\
10 15.0300976962884\\
11 14.9057805081278\\
12 14.7771896885776\\
13 14.4945614536216\\
14 13.8826164715279\\
15 13.6368123016854\\
16 13.519701988639\\
17 13.4262692137867\\
18 13.340765073881\\
19 13.0601681743555\\
20 12.6565289762461\\
21 12.6308772522617\\
22 12.4754119813665\\
23 12.0879320251508\\
24 12.1126964937396\\
25 11.9263644085914\\
26 15.8240845919935\\
27 11.8954264541622\\
28 13.6796237811227\\
29 18.0284388471385\\
30 26.3141720320451\\
31 26.9094494590468\\
32 29.5964221875493\\
33 30.9840472395373\\
34 29.5185140961069\\
35 30.6835037588115\\
36 33.6799190701592\\
37 33.9328218659988\\
38 31.7742067743547\\
39 30.1547142588574\\
40 28.9866436183809\\
41 27.113323245229\\
42 25.3212400524786\\
43 23.1126778433407\\
44 23.3367977477459\\
45 22.1376821133938\\
46 21.8546174662126\\
47 24.2812636258577\\
48 22.0261858635674\\
49 22.5970697917706\\
50 23.6044411315254\\
51 22.3006714717388\\
52 21.0853149946949\\
53 21.0784089142639\\
54 19.9537137770814\\
55 20.462235248675\\
56 21.3285649352029\\
57 20.9758577720525\\
58 20.933666126217\\
59 20.9340621294973\\
60 20.4310768322873\\
61 19.1346340103081\\
62 16.9233184437065\\
63 17.4260648555064\\
64 17.4108771980474\\
65 17.9374673836624\\
66 17.3595451906429\\
67 17.2808628026731\\
68 17.9475071308768\\
69 17.8938116250432\\
70 17.4470376018362\\
71 17.2207867233274\\
72 16.8779046152576\\
73 16.6492677594116\\
74 17.1964258179226\\
75 17.5065018572239\\
76 17.7748716896813\\
77 18.6290281939475\\
78 18.8322525260558\\
79 18.4691936279279\\
80 18.567085724693\\
81 18.5310535837553\\
82 18.5836548325122\\
83 18.6776436294725\\
84 19.6126010068377\\
85 18.7613873959159\\
86 19.2190158948051\\
87 19.528256089393\\
88 19.3256577924762\\
89 19.1354126685024\\
90 18.665715756293\\
91 18.5434011157154\\
92 18.2284787332284\\
93 18.1217097699057\\
94 18.4137220444399\\
95 18.0971837100586\\
96 18.2759004806704\\
97 18.3575160533877\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1757.18273659969\\
4 321.351525946113\\
5 15.5155081305751\\
6 15.3955201620816\\
7 15.3822235546591\\
8 15.349892494254\\
9 15.1434329060267\\
10 15.0706960249281\\
11 14.8871407657199\\
12 14.8385643717907\\
13 14.6242935797378\\
14 13.737194523471\\
15 13.4800618363249\\
16 13.253964887428\\
17 13.241689483615\\
18 13.1840220631412\\
19 12.8887497806267\\
20 12.4501799946282\\
21 12.3464320679739\\
22 12.2821841798376\\
23 11.8911601895249\\
24 11.906248341137\\
25 11.6130198710373\\
26 15.4159859629505\\
27 11.610209969139\\
28 13.4131806916233\\
29 17.5540831999581\\
30 25.5636405767359\\
31 25.8770935890806\\
32 28.4664052473732\\
33 29.822223060285\\
34 28.4444507887336\\
35 29.5828906509014\\
36 32.2855145397435\\
37 32.5269792646351\\
38 30.6066779879426\\
39 29.0271057122497\\
40 27.6415307552458\\
41 25.9560478251475\\
42 24.2149804993904\\
43 21.9297119639009\\
44 22.0803731635209\\
45 21.2479762102345\\
46 20.122466183038\\
47 22.4464821400755\\
48 20.2257381971042\\
49 20.7329735857456\\
50 21.7367437461545\\
51 20.5606642264491\\
52 19.446227772048\\
53 19.3531489147169\\
54 18.3399291727744\\
55 18.6413960240034\\
56 19.3089022434864\\
57 18.9215762657649\\
58 18.9056060644978\\
59 18.7000246443007\\
60 18.2104664709856\\
61 17.0964883504994\\
62 15.0521603570029\\
63 15.3707824657603\\
64 15.3543384874851\\
65 15.8926294461292\\
66 15.4084288633787\\
67 15.5829446229185\\
68 16.4052833131008\\
69 16.4519843324336\\
70 16.0331493115752\\
71 15.8970989816243\\
72 15.57950977571\\
73 15.5204723990113\\
74 16.1090727672815\\
75 16.4937702115644\\
76 17.2147421970972\\
77 17.9751576222163\\
78 18.0425285379657\\
79 17.7165521130594\\
80 17.5323980745022\\
81 17.2418028228227\\
82 17.286711869734\\
83 17.5648690798105\\
84 18.4073854032899\\
85 18.0181732993917\\
86 18.4816560991284\\
87 18.8416212432077\\
88 18.7654004171846\\
89 18.8972356339155\\
90 18.4045331195634\\
91 18.2489912291516\\
92 17.904889891977\\
93 17.856359535969\\
94 17.6000037210452\\
95 17.2639130057151\\
96 17.4388359452377\\
97 17.5570306129322\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1758.69576690419\\
4 321.780033189621\\
5 15.5377053318694\\
6 15.4730262776982\\
7 15.4671214177882\\
8 15.3727280475991\\
9 15.0846073950531\\
10 15.106305236388\\
11 14.9935880132353\\
12 14.8795848612243\\
13 14.6633881703173\\
14 14.1092557716905\\
15 13.8179279590165\\
16 13.7021664715577\\
17 13.6678248483817\\
18 13.5970693648769\\
19 13.2803150995987\\
20 12.7113542523362\\
21 12.3584101046266\\
22 12.2705085014216\\
23 11.740101880278\\
24 11.7269629744196\\
25 11.4421267920814\\
26 15.2214020865404\\
27 11.4221488504711\\
28 13.2190290826217\\
29 17.4454276072864\\
30 25.6455747343035\\
31 26.1717439100285\\
32 28.6613754604083\\
33 30.0259004625029\\
34 28.6457228293485\\
35 29.7650051215614\\
36 32.4633398900264\\
37 32.6839892471503\\
38 30.7488598071109\\
39 29.1936384295748\\
40 28.0335301747705\\
41 26.4265984622459\\
42 24.6750332054701\\
43 22.1150589747375\\
44 22.0444756511828\\
45 21.3717611746688\\
46 21.023286424462\\
47 23.3242984538011\\
48 21.0530781725852\\
49 21.6018883655659\\
50 22.6067289217469\\
51 21.3077434886073\\
52 20.1532165601816\\
53 19.8828488632281\\
54 18.8368399105939\\
55 19.3062356903516\\
56 20.0821457465233\\
57 19.3406990569217\\
58 19.2020319975915\\
59 19.2764920270092\\
60 18.4859842509097\\
61 17.3275555706151\\
62 15.4188589578397\\
63 15.8000305193824\\
64 15.923478772724\\
65 16.4974996483881\\
66 16.0438251393525\\
67 16.1487522816258\\
68 16.9949475759833\\
69 17.0040762474168\\
70 16.5786767670422\\
71 16.3909521079018\\
72 16.0631246356123\\
73 15.957005748199\\
74 16.5265793711114\\
75 16.918092591524\\
76 17.6115112265908\\
77 18.3800139860542\\
78 18.5206768106326\\
79 18.1014903482205\\
80 18.353761763997\\
81 17.9884978835364\\
82 18.0003990814744\\
83 18.3187646223217\\
84 19.2162191399395\\
85 18.7678853923778\\
86 19.1446397843246\\
87 19.5234181492011\\
88 19.2311871878132\\
89 19.3649251608283\\
90 18.9187865869703\\
91 18.7998599325108\\
92 18.4793951494983\\
93 18.422468709906\\
94 18.5908522260769\\
95 18.2642868648417\\
96 18.0850042091468\\
97 18.2227535545986\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1756.50467558838\\
4 321.230038983724\\
5 15.4790214118586\\
6 15.4423041985339\\
7 15.4092997953336\\
8 15.4071009517362\\
9 15.2284037047083\\
10 15.1248567799173\\
11 15.0518305559185\\
12 14.9771440080157\\
13 14.7677935753201\\
14 14.0487372154925\\
15 13.6921581480938\\
16 13.5844388765718\\
17 13.4774213960965\\
18 13.4336954416774\\
19 13.1323541478544\\
20 12.7111845354232\\
21 12.6794179907277\\
22 12.5628456015197\\
23 12.2266278508477\\
24 12.1802608453231\\
25 11.7725456834474\\
26 15.6198668177208\\
27 11.7424173891038\\
28 13.5254390243333\\
29 17.8630357335678\\
30 25.8442718999096\\
31 26.4877164378915\\
32 29.0397097875703\\
33 30.3317630925868\\
34 28.7016548696646\\
35 29.7811633639866\\
36 32.6948619375395\\
37 32.3520614572014\\
38 30.1292296643512\\
39 28.5712937201149\\
40 27.4657575002718\\
41 25.8744393178056\\
42 24.1933785468641\\
43 22.0850865972846\\
44 21.9367645992016\\
45 21.2341703753726\\
46 20.9618330164561\\
47 23.3061851189121\\
48 21.2115737101696\\
49 21.6970260438917\\
50 22.7077962591758\\
51 21.4997718275669\\
52 20.2964474977808\\
53 20.2419732197873\\
54 19.1219001756513\\
55 19.5982513545912\\
56 20.3514032691482\\
57 19.9327063239925\\
58 19.8785036305249\\
59 19.8449240630251\\
60 19.2243073204416\\
61 18.05426848834\\
62 16.0724888152535\\
63 16.5401955594608\\
64 16.5809380660576\\
65 17.1215272372632\\
66 16.5639302397449\\
67 16.6507895741439\\
68 17.29447111986\\
69 17.289724197414\\
70 16.9018218144128\\
71 16.7311112134789\\
72 16.2411493359302\\
73 16.2231760189233\\
74 16.83517127843\\
75 17.2377332032358\\
76 17.9181523754224\\
77 18.5979474248328\\
78 18.6325434153855\\
79 18.3047713185701\\
80 18.6016652468337\\
81 18.4595635663551\\
82 18.5126705693608\\
83 18.8835465251915\\
84 19.8336445633552\\
85 19.3798281148322\\
86 19.8796984742394\\
87 20.2159991503751\\
88 20.0880427770816\\
89 19.8986895809381\\
90 19.2732181556622\\
91 19.2091635520313\\
92 18.875775652238\\
93 18.7073675030445\\
94 18.7277189847535\\
95 18.4120429847221\\
96 18.497321477585\\
97 18.3942251702813\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1770.19279434149\\
4 318.501224396118\\
5 15.3577912301728\\
6 15.3377526975609\\
7 15.314933051727\\
8 15.294718844772\\
9 15.1059045887078\\
10 15.0622219113396\\
11 14.9666054558052\\
12 14.8310410688759\\
13 14.6106993376135\\
14 13.7876850869538\\
15 13.522700674519\\
16 13.3955176902883\\
17 13.3493155632685\\
18 13.3132614666607\\
19 12.9879544643883\\
20 12.5213104866404\\
21 12.4190594576988\\
22 12.2277242894418\\
23 11.9318106859354\\
24 11.8934966972426\\
25 11.6152905623982\\
26 15.4173412587032\\
27 11.4884893732627\\
28 13.2217124762456\\
29 17.4302308317973\\
30 25.6115605350496\\
31 26.1801827570501\\
32 28.6016163463634\\
33 30.0063988934307\\
34 28.436659457221\\
35 29.5758429167938\\
36 32.4245619307874\\
37 32.6635486962049\\
38 30.5586628670233\\
39 28.9966422066563\\
40 27.8661833494782\\
41 26.1787644456324\\
42 24.4651902077679\\
43 22.2550736422815\\
44 22.3757574356797\\
45 21.6845600707864\\
46 21.4029389585333\\
47 23.6977161035644\\
48 20.8796252693436\\
49 21.2760167624178\\
50 22.2755152659988\\
51 21.0616978775904\\
52 19.9283804491722\\
53 19.7648212429795\\
54 18.656807607684\\
55 19.1566218496605\\
56 19.7704997666349\\
57 19.4563006588344\\
58 19.3917760251628\\
59 19.4708735831393\\
60 18.9961040763174\\
61 17.9013514396775\\
62 15.9972511571706\\
63 16.3465552617951\\
64 16.3713862430921\\
65 16.7957360852906\\
66 16.3311735346051\\
67 16.4647005402662\\
68 17.3218499618434\\
69 17.3648758426915\\
70 16.8810189840091\\
71 16.5282102330852\\
72 14.8995135133548\\
73 14.8254767373956\\
74 15.3859758283456\\
75 15.7264269394161\\
76 16.4611416137773\\
77 17.005275742807\\
78 17.2501072851267\\
79 16.908636311387\\
80 17.2156725862516\\
81 17.1694894023245\\
82 17.2476295374209\\
83 17.5874424856612\\
84 18.469359861206\\
85 18.0781241873048\\
86 18.4310564420068\\
87 18.6109718397769\\
88 18.5910726424496\\
89 18.6048122222146\\
90 18.1618900434109\\
91 17.8059116273635\\
92 17.261554969033\\
93 16.8540581737664\\
94 17.092611393319\\
95 16.7941924007174\\
96 16.9667389248095\\
97 17.0991033655966\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1751.91682440517\\
4 319.911776698043\\
5 15.4240536514721\\
6 15.3977318967558\\
7 15.2435006338241\\
8 15.2699577405794\\
9 15.1180194698673\\
10 15.0661257017485\\
11 14.8885997112566\\
12 14.4458239080383\\
13 14.2650777894868\\
14 13.7077943911566\\
15 13.4307478885328\\
16 13.208939661481\\
17 13.1714169182422\\
18 13.0931924787741\\
19 12.793152043076\\
20 12.2305869288134\\
21 12.1289514719075\\
22 12.0288566105947\\
23 11.6945579202992\\
24 11.6787734034793\\
25 11.4639166115873\\
26 15.2210858710812\\
27 11.4716998751612\\
28 13.2538425237043\\
29 17.4740175238274\\
30 25.7977908358723\\
31 26.4020036477269\\
32 29.0366066893569\\
33 30.4155778706247\\
34 28.7032219220983\\
35 29.8182029018118\\
36 32.3692978988907\\
37 32.615964899656\\
38 30.6276954533569\\
39 29.08602350645\\
40 27.9595791072055\\
41 26.3488483714169\\
42 24.625910918455\\
43 22.4738682153089\\
44 22.5730498563372\\
45 21.9156837925739\\
46 21.6293990145413\\
47 24.0314961174121\\
48 21.8771505473397\\
49 22.457088469843\\
50 23.4724189862264\\
51 22.0271781656699\\
52 20.7466742038729\\
53 20.747244838818\\
54 19.6616782276159\\
55 20.0799533451505\\
56 20.9345638921571\\
57 20.5546726928871\\
58 20.5302562105528\\
59 20.5851777111098\\
60 20.0824329871423\\
61 18.8771632390796\\
62 16.6550655906386\\
63 17.1794775734547\\
64 17.2707883050846\\
65 17.8406262300622\\
66 17.2330813030521\\
67 16.8891676078519\\
68 17.6039350223894\\
69 17.6492889555473\\
70 17.2129478524265\\
71 17.0292765251208\\
72 16.683395109261\\
73 16.6378702167617\\
74 17.2754919695143\\
75 17.6758223108196\\
76 18.3516737608815\\
77 19.2435468301322\\
78 19.4209168127366\\
79 18.7723721164454\\
80 19.1136490737419\\
81 19.0458449286944\\
82 19.2329268802794\\
83 19.6153646402048\\
84 20.5655052630338\\
85 19.9953007006456\\
86 20.5024244117846\\
87 20.5647532661819\\
88 20.5145881378768\\
89 20.5872884397091\\
90 20.0401283123276\\
91 19.9640892626619\\
92 19.6092304134605\\
93 19.4772599961249\\
94 19.7757780690976\\
95 19.2534023667759\\
96 19.3891070441442\\
97 19.4336022363314\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1730.01129437202\\
4 316.47611061622\\
5 15.2105157732352\\
6 15.1225601477756\\
7 14.9786380401293\\
8 14.9852870625518\\
9 14.8499450454246\\
10 14.8470651807052\\
11 14.7297965111334\\
12 14.592573006017\\
13 14.3347630238582\\
14 13.8081196369808\\
15 13.5057010382981\\
16 13.3909393169182\\
17 13.1772346906145\\
18 13.1462856786255\\
19 12.7330603181735\\
20 12.208603426867\\
21 12.1769079967561\\
22 12.075222865185\\
23 11.6461448671651\\
24 11.6439355052319\\
25 11.4407987532503\\
26 15.0941890966702\\
27 11.3553443095934\\
28 13.071392094816\\
29 17.2658639637551\\
30 25.5023618083978\\
31 26.1214358839683\\
32 28.7289144663149\\
33 30.094118240602\\
34 28.4683007147122\\
35 29.5472825318359\\
36 32.4271605958918\\
37 32.6761660425968\\
38 30.7438466871601\\
39 29.2125136162407\\
40 28.0718197730858\\
41 26.4325755131908\\
42 24.5154322858386\\
43 22.3695865167955\\
44 22.5605881019768\\
45 21.5790923489101\\
46 21.0065299917947\\
47 23.3779297838724\\
48 21.1265677445125\\
49 21.7121007556115\\
50 22.724644241352\\
51 21.48008872658\\
52 20.3071528224341\\
53 20.0970043013205\\
54 18.9622342212699\\
55 19.2244264686052\\
56 20.0080838605255\\
57 19.6823396590637\\
58 19.4994668789151\\
59 19.5374232764564\\
60 19.0669947610204\\
61 17.7544737167138\\
62 15.5383136400787\\
63 15.9811681740028\\
64 16.0912039608212\\
65 16.6787339173183\\
66 16.2110572152322\\
67 16.2881864979355\\
68 17.1650955827541\\
69 17.164439549886\\
70 16.7708079300359\\
71 16.6004846483772\\
72 16.2364999152057\\
73 16.1902187566173\\
74 16.8116109626502\\
75 17.1441649290078\\
76 17.746648077403\\
77 18.6062866858513\\
78 18.8099690945798\\
79 18.3993590639969\\
80 18.7343303232311\\
81 18.4870156381949\\
82 18.5733359330042\\
83 18.7747945404622\\
84 19.6451315246745\\
85 19.2241582078666\\
86 19.3991407472205\\
87 19.7256759200349\\
88 19.7009922814447\\
89 19.7844638344203\\
90 19.2908377138821\\
91 18.8295646123773\\
92 18.2795004215682\\
93 17.9035611361535\\
94 17.5972716859184\\
95 17.2633650658258\\
96 17.3843455541438\\
97 17.4935232816243\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1758.25535540114\\
4 321.603676877474\\
5 15.4984803429873\\
6 15.3304261681867\\
7 15.325200451824\\
8 15.3457534536362\\
9 15.1829909491557\\
10 15.1459002222831\\
11 15.0625537299648\\
12 14.9987115678063\\
13 14.7882729585912\\
14 14.1340722672147\\
15 13.8646215162615\\
16 13.7367982708029\\
17 13.6999736398875\\
18 13.5609232270585\\
19 13.2513106816391\\
20 12.841750012879\\
21 12.8131218711522\\
22 12.5860710522135\\
23 12.2487074284201\\
24 12.2185862773858\\
25 11.9051280524876\\
26 15.8203161883531\\
27 11.900336333225\\
28 13.7698850726911\\
29 18.1753213800994\\
30 26.7922329929065\\
31 27.4340354681704\\
32 30.1804045823968\\
33 31.5137787629137\\
34 30.0651023231147\\
35 31.169508708369\\
36 33.4256187491437\\
37 33.5540165452201\\
38 31.5752815309917\\
39 29.7443786147195\\
40 28.5593717452134\\
41 26.9191675603121\\
42 25.0684370352638\\
43 22.8863696762612\\
44 23.1183755988463\\
45 22.4372580829512\\
46 22.1442629100551\\
47 24.6124185385424\\
48 22.3417267250591\\
49 22.3053687143513\\
50 23.2222428210275\\
51 21.8332512469292\\
52 20.628602928831\\
53 20.3352819259692\\
54 19.186784576483\\
55 19.6836599035393\\
56 20.5050241749339\\
57 20.1974415308143\\
58 20.0227933450501\\
59 20.1809772565179\\
60 19.6698457892344\\
61 18.3868043394521\\
62 15.9834793746998\\
63 16.4759835827857\\
64 16.6117453634291\\
65 16.8897352012884\\
66 16.0467228516437\\
67 16.1977341080293\\
68 17.0064870034738\\
69 16.8808919357352\\
70 16.5012821258956\\
71 16.3490459346245\\
72 15.9873488555818\\
73 15.7732203294605\\
74 16.3333578344825\\
75 16.639241613015\\
76 17.434661802103\\
77 18.2625993810083\\
78 18.5181182962059\\
79 18.0651783670843\\
80 18.2844093783402\\
81 18.1705921195672\\
82 18.2830924646623\\
83 18.6423413167079\\
84 19.4301624408051\\
85 19.0068072595343\\
86 19.3214516814513\\
87 19.6853058176215\\
88 19.6346212169342\\
89 19.5016036820055\\
90 19.050835983953\\
91 18.7903923150285\\
92 18.3985072331867\\
93 18.3266368907893\\
94 18.4364416496992\\
95 18.1285213716249\\
96 18.3225507428271\\
97 18.0537064146762\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1741.4015246935\\
4 318.023604569944\\
5 15.3382015536931\\
6 15.319793692076\\
7 15.1631234721301\\
8 15.0683314010929\\
9 14.6068829465972\\
10 14.6488473368245\\
11 14.6416748472857\\
12 14.4279763746678\\
13 14.2274369079845\\
14 13.6599085010353\\
15 13.3351865155947\\
16 13.2239584965808\\
17 13.1031931265338\\
18 13.0606423471185\\
19 12.7607717766\\
20 12.3652833419924\\
21 12.3200096311831\\
22 12.2276428347712\\
23 11.8996505311634\\
24 11.8487557481341\\
25 11.3181562993188\\
26 15.0771264263393\\
27 11.256867004275\\
28 13.043205694445\\
29 17.1849185085306\\
30 25.2669113126904\\
31 25.8520453335787\\
32 28.4411378281987\\
33 29.4240686099061\\
34 28.0651748918565\\
35 29.1709341978838\\
36 32.0159945951883\\
37 32.1480649320123\\
38 30.2389574625497\\
39 28.6157031858175\\
40 27.4326617370318\\
41 25.8317834576847\\
42 24.1504254946006\\
43 21.9436706040805\\
44 22.1393074024896\\
45 21.492617184792\\
46 21.1023624138829\\
47 23.4537638897323\\
48 21.3435706198965\\
49 21.8103785524485\\
50 22.8173153999108\\
51 21.6044446853463\\
52 20.4007845931917\\
53 20.3961187697157\\
54 19.2828474714318\\
55 19.7824843819334\\
56 20.4449525625924\\
57 20.0887840431838\\
58 19.5976403235224\\
59 19.6131707707991\\
60 19.1433134661935\\
61 17.8962082534529\\
62 15.8836032970394\\
63 16.344874595542\\
64 16.3929277733015\\
65 16.7256709770049\\
66 16.2814025286798\\
67 16.3413448250874\\
68 17.1765022177958\\
69 16.6953089904341\\
70 16.3164892786188\\
71 16.1340164098618\\
72 15.8253400793955\\
73 15.607036750381\\
74 16.188163845943\\
75 16.57657568037\\
76 17.2736054144149\\
77 18.1173735773965\\
78 18.3740189074935\\
79 17.9974103871627\\
80 18.3224236134649\\
81 17.8640031025489\\
82 18.0330818019288\\
83 18.3839848120726\\
84 19.1884744638552\\
85 18.7818595375342\\
86 19.173889532519\\
87 19.594640053424\\
88 19.3163026045959\\
89 19.3381711991528\\
90 18.7180566237834\\
91 18.5838664943855\\
92 17.8192214386307\\
93 17.7657951189294\\
94 18.0535995895461\\
95 17.6976085468738\\
96 17.8857726957483\\
97 18.0028406955693\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1746.04189225082\\
4 319.051687365406\\
5 15.3987658258718\\
6 15.3115692355295\\
7 15.3057172641619\\
8 15.3009608363349\\
9 15.0934255064568\\
10 14.9519827911437\\
11 14.8875752759622\\
12 14.8616166220861\\
13 14.6484785306801\\
14 14.103096828657\\
15 13.8237618579744\\
16 13.6728195064909\\
17 13.6400020273141\\
18 13.5826871450049\\
19 13.0616795442905\\
20 12.6583771532713\\
21 12.6212577477856\\
22 12.5464336527362\\
23 12.2168852714622\\
24 12.1769526436991\\
25 11.8056725833528\\
26 15.6993001789619\\
27 11.8113354210592\\
28 13.661693712308\\
29 17.720401626788\\
30 26.2279274042842\\
31 26.8154392366758\\
32 29.4493639836867\\
33 30.7726435800878\\
34 29.3211104812632\\
35 30.4494425488875\\
36 33.3495553057575\\
37 33.533142063079\\
38 31.3462930507977\\
39 29.3163944817722\\
40 28.1605907116954\\
41 26.4560112266981\\
42 24.7269462422863\\
43 22.5669922737772\\
44 22.7856514836627\\
45 22.0379774350284\\
46 21.546551931805\\
47 23.9327616132889\\
48 21.6591106055491\\
49 22.2550794023883\\
50 23.2716334186836\\
51 21.9698479298295\\
52 20.7889943743533\\
53 20.6186159838203\\
54 19.4694553139718\\
55 19.9857546716406\\
56 20.8235511998591\\
57 20.4380099847359\\
58 20.2965146856996\\
59 20.3655215090628\\
60 19.8137514735711\\
61 18.6523402441248\\
62 16.6023513033145\\
63 17.1007186879575\\
64 17.2355192147674\\
65 17.6265128098798\\
66 17.1336012172038\\
67 17.2531620781765\\
68 18.1739925311702\\
69 18.2214935254553\\
70 17.8124744985888\\
71 17.4716064876855\\
72 16.8762419007258\\
73 16.7524139511112\\
74 17.250135305374\\
75 17.5902627740632\\
76 18.4136590628126\\
77 19.2701650566379\\
78 19.4997669798697\\
79 19.1209205365001\\
80 19.4631366581378\\
81 19.4246504799242\\
82 19.6062411949169\\
83 19.8230752957363\\
84 20.4019248685217\\
85 19.9426356263232\\
86 20.4111366700443\\
87 20.8347844808551\\
88 20.7457731201164\\
89 20.772313757139\\
90 20.2779392759777\\
91 20.2059103374875\\
92 19.8697422881925\\
93 19.6747244648628\\
94 20.0008060364239\\
95 19.5262521173931\\
96 19.7178200577065\\
97 19.8622719179945\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1741.25410748969\\
4 318.413143561339\\
5 15.3507663774497\\
6 15.2956886621249\\
7 15.2961284460603\\
8 15.2915919050791\\
9 15.118867453449\\
10 14.9772359931146\\
11 14.8906962344439\\
12 14.8280517775618\\
13 14.6199496665227\\
14 14.0329840727671\\
15 13.7497714476701\\
16 13.5117488010833\\
17 13.5001668250462\\
18 13.4766761515752\\
19 13.1558103077966\\
20 12.5892088999747\\
21 12.5661029169428\\
22 12.3700356309036\\
23 11.9875429621101\\
24 11.983454930901\\
25 11.7871859338726\\
26 15.6340830026667\\
27 11.6970465113708\\
28 13.5273668740087\\
29 17.8403253310642\\
30 26.3553959938807\\
31 26.9552865789116\\
32 29.5996608447337\\
33 30.9515415384944\\
34 29.4915001828132\\
35 30.6572344368508\\
36 33.6207609696449\\
37 33.681578937395\\
38 31.6064557350075\\
39 29.9257164089283\\
40 28.679325742343\\
41 27.0308097220432\\
42 25.0231623163285\\
43 22.7978343827102\\
44 22.9584959461319\\
45 22.0070872526284\\
46 21.7207263801356\\
47 24.1414008502389\\
48 21.9714335039409\\
49 22.4693886785171\\
50 23.3447734171163\\
51 22.0254748380812\\
52 20.8287696207268\\
53 20.4526898174138\\
54 19.2769300177068\\
55 19.725058295014\\
56 20.5706330526066\\
57 20.2161020426207\\
58 19.9704814982725\\
59 20.0353976162291\\
60 19.5525446976104\\
61 18.3558152375875\\
62 16.3030271611889\\
63 16.7352184940017\\
64 16.7613934508926\\
65 17.3625363494779\\
66 16.8750985001944\\
67 16.8850486254741\\
68 17.7565136040726\\
69 17.6499528902241\\
70 17.2550284856359\\
71 16.8773014570744\\
72 16.5358252390198\\
73 16.4140066241786\\
74 17.050097847975\\
75 17.3467285056482\\
76 17.7947182882936\\
77 18.525800199578\\
78 18.7085206151631\\
79 18.2611712229155\\
80 18.3378734920061\\
81 17.6176247374216\\
82 17.7680396613013\\
83 18.1254557817251\\
84 19.0249908299636\\
85 18.5969356565536\\
86 19.0548240327103\\
87 19.3900482973955\\
88 19.1871408454333\\
89 18.8091149906523\\
90 18.344702029151\\
91 18.2155157646132\\
92 17.8977794554461\\
93 17.8328007276082\\
94 17.7391958475718\\
95 17.4519656575474\\
96 17.4102556926415\\
97 16.9084762431833\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1729.3467678801\\
4 316.28393897542\\
5 15.2689540580217\\
6 15.2437406436106\\
7 15.2261179990448\\
8 15.1593706854521\\
9 14.9781472859049\\
10 14.9868220645862\\
11 14.8925866899103\\
12 14.8416497700972\\
13 14.632720247448\\
14 14.0653634752496\\
15 13.7904192571442\\
16 13.6741058854101\\
17 13.6364408481313\\
18 13.6074323976369\\
19 13.2424854224557\\
20 12.5022570603335\\
21 12.5041029716032\\
22 12.351850533324\\
23 11.9933608930294\\
24 12.0226339931143\\
25 11.7311390645955\\
26 15.4574941175181\\
27 11.6496875025829\\
28 13.4312475180593\\
29 17.7131430940271\\
30 26.1449248879123\\
31 26.7594136603081\\
32 29.3853247723496\\
33 30.7332094571622\\
34 29.1661289191079\\
35 30.2423089629953\\
36 33.1537086541731\\
37 33.3597008377373\\
38 31.2869561698046\\
39 29.5183314833549\\
40 28.326583354631\\
41 26.3195552071446\\
42 24.5906021415487\\
43 22.4320546448753\\
44 22.558473689433\\
45 21.8759143846052\\
46 21.4883573206276\\
47 23.8799587120559\\
48 21.598181766542\\
49 22.2436190042814\\
50 23.2109763353092\\
51 21.8457334212416\\
52 20.6500891881318\\
53 20.3409609995803\\
54 19.2496487822468\\
55 19.8623359335814\\
56 20.7532752030427\\
57 20.42797093054\\
58 20.3869380797476\\
59 20.4963930908483\\
60 19.973545574435\\
61 18.7658785194455\\
62 16.6165201787758\\
63 17.1293725408259\\
64 17.0172918747449\\
65 17.618107450398\\
66 17.0978339259105\\
67 17.190929915509\\
68 18.1116820768212\\
69 18.1250558020496\\
70 17.68580121006\\
71 17.5085971315605\\
72 17.1535565758548\\
73 17.1244853670709\\
74 17.7568053826652\\
75 17.981503206429\\
76 18.7658313134991\\
77 19.4948953873527\\
78 19.6032384545907\\
79 19.2433149786311\\
80 19.5888866692912\\
81 19.4072123933016\\
82 19.5960771336856\\
83 19.939441828052\\
84 20.922076907559\\
85 20.4462399614732\\
86 20.5880138759412\\
87 21.0276771315136\\
88 20.9134071736173\\
89 20.9816777187588\\
90 20.2706824939837\\
91 20.1795304571901\\
92 19.8035938437505\\
93 19.657509787991\\
94 19.9243488963109\\
95 19.5504305125518\\
96 19.7150096430577\\
97 19.854577312284\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1741.18744904156\\
4 318.577361609381\\
5 15.3681361484863\\
6 15.2966378062304\\
7 15.2972357111926\\
8 14.814206117446\\
9 14.6876602954562\\
10 14.6101657310436\\
11 14.5445739144741\\
12 14.5127585075366\\
13 13.9914087585551\\
14 13.2687979090711\\
15 13.0710133824765\\
16 12.9646531252367\\
17 12.9336448381937\\
18 12.8800375227901\\
19 12.5856024173077\\
20 12.1749474239721\\
21 12.1424804847261\\
22 12.0440754517272\\
23 11.7174157980705\\
24 11.653902298938\\
25 11.3792967345632\\
26 15.0905714421064\\
27 11.3684917872544\\
28 13.126617974253\\
29 17.2537736417556\\
30 25.4560164481011\\
31 26.0623512558214\\
32 28.5176435092745\\
33 29.4249839442433\\
34 28.0508486938579\\
35 29.1159180949755\\
36 31.8672476010992\\
37 32.1025775171519\\
38 30.1921304254769\\
39 28.4319568076366\\
40 27.1252714240805\\
41 25.5399955897698\\
42 23.8908356935791\\
43 21.7830397204855\\
44 21.9782028052048\\
45 21.3400114962222\\
46 21.0165772353223\\
47 23.3471662306536\\
48 21.2518935261654\\
49 21.831648987868\\
50 22.8471335199591\\
51 21.6335729384406\\
52 20.4668726788974\\
53 20.2347426914568\\
54 19.0951515368026\\
55 19.2932184417932\\
56 20.0237163590965\\
57 19.636063767503\\
58 19.5647665266979\\
59 19.2423919610484\\
60 18.6459532084471\\
61 17.4953489587037\\
62 15.5599020104914\\
63 16.008619168262\\
64 16.1350472310809\\
65 16.7119896494062\\
66 16.2119005994141\\
67 16.3142213619969\\
68 17.1564777360899\\
69 17.1984575116007\\
70 16.7465655389511\\
71 16.5002407063985\\
72 16.176846335738\\
73 16.1580806260087\\
74 16.6996486382758\\
75 17.0987731397228\\
76 17.6469662894225\\
77 18.5196675649629\\
78 18.7844612494963\\
79 18.472368040006\\
80 18.7398291723524\\
81 18.5874384327799\\
82 18.6293644651308\\
83 18.9924083851482\\
84 19.7872280159362\\
85 19.3657347219396\\
86 19.8420014714143\\
87 20.2457743998591\\
88 20.1830336049749\\
89 20.2899117056733\\
90 19.7856168736203\\
91 19.1838322447615\\
92 18.8036888807198\\
93 18.7439100471096\\
94 18.919837284639\\
95 18.4695970425075\\
96 18.6742947051563\\
97 18.8215416924792\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1743.81639885275\\
4 317.744360164959\\
5 15.1198452263629\\
6 15.0664043733427\\
7 15.0918018500211\\
8 14.8269815055545\\
9 14.5453051873614\\
10 14.57513592627\\
11 14.4515488447368\\
12 14.3209892025573\\
13 13.7933762076405\\
14 13.3746578258626\\
15 13.168333892099\\
16 12.9142067306702\\
17 12.8687131833684\\
18 12.8163044910815\\
19 12.5141175654451\\
20 12.126620971507\\
21 12.0981259575125\\
22 12.0112302610929\\
23 11.68165837117\\
24 11.6800541877116\\
25 11.4625291530592\\
26 15.1618421767638\\
27 11.4283361654422\\
28 13.1957863486719\\
29 17.3849543190642\\
30 25.6661283562401\\
31 26.2233164234551\\
32 28.8280855350259\\
33 30.2154425827198\\
34 28.8001248619239\\
35 29.9134989073582\\
36 32.7069711276661\\
37 32.8922731132965\\
38 30.9482205037563\\
39 28.885696152903\\
40 27.6976058547067\\
41 25.8874005991051\\
42 24.0987741466036\\
43 22.0194657968216\\
44 22.2529201333662\\
45 21.5383666992893\\
46 21.2431142327044\\
47 23.604700646056\\
48 21.4787916597433\\
49 22.0528014963992\\
50 23.0800226524066\\
51 21.8615034995106\\
52 20.6779392410569\\
53 20.6694355149727\\
54 19.5717881059691\\
55 20.0377976712399\\
56 20.7169292411282\\
57 20.384625334942\\
58 20.3251496253496\\
59 20.4114523261794\\
60 19.6626134447694\\
61 18.5155673808019\\
62 16.4355237173647\\
63 16.8906227216952\\
64 16.9958132536321\\
65 17.6075766921164\\
66 17.1300638104861\\
67 17.2467300392665\\
68 18.1095720415011\\
69 18.0325220860291\\
70 17.5199062156523\\
71 17.2761993603244\\
72 16.9371949857668\\
73 16.4447846276908\\
74 17.0530251746109\\
75 17.4118481553179\\
76 17.9508443781698\\
77 18.6809863439803\\
78 18.8443251735144\\
79 18.5395250120903\\
80 18.8333653263455\\
81 18.7325268538774\\
82 18.8943014901028\\
83 19.2180647995373\\
84 20.1232077928178\\
85 19.6229167041854\\
86 20.106633132517\\
87 20.4869047089239\\
88 20.3903520616882\\
89 20.4280560867991\\
90 19.722969703282\\
91 19.5601366811585\\
92 19.2270943222144\\
93 19.1706689578424\\
94 19.4520660612169\\
95 18.8453356471618\\
96 18.9742651114226\\
97 18.979200616236\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1757.90265889161\\
4 321.466400737473\\
5 15.5253550696189\\
6 15.3803604781633\\
7 15.3287480676682\\
8 15.1691549428952\\
9 14.8424202969563\\
10 14.8406600051718\\
11 14.5145058376239\\
12 14.465470795141\\
13 14.273370907349\\
14 13.6657607863131\\
15 13.409275637294\\
16 13.3013952852606\\
17 13.2639055630063\\
18 13.234665073168\\
19 12.8697959883676\\
20 12.4776568455797\\
21 12.4242621506693\\
22 12.3222647205495\\
23 11.9897350733091\\
24 11.9582010755906\\
25 11.7377796073335\\
26 15.4947035028361\\
27 11.6617568338511\\
28 13.4550038502148\\
29 17.6870596553709\\
30 26.1001007808942\\
31 26.5331776848157\\
32 29.2110858647616\\
33 30.6067087710244\\
34 29.2050566553161\\
35 30.3860890103917\\
36 33.3578755222134\\
37 33.5954296157946\\
38 31.5546209481829\\
39 29.9830352101257\\
40 28.8197651003579\\
41 27.099663801582\\
42 25.3416064947336\\
43 23.1328967610157\\
44 23.3579135443716\\
45 22.5427985708702\\
46 22.1531045402059\\
47 24.466291580465\\
48 22.2690134992877\\
49 22.8385656712724\\
50 23.6590962962698\\
51 22.3747735342977\\
52 21.0964065239673\\
53 21.0908920492788\\
54 19.9799901370405\\
55 20.4792973494375\\
56 21.3286866468451\\
57 20.9582145459753\\
58 20.8836863774826\\
59 20.9848964971335\\
60 20.3618272254718\\
61 19.1697541165532\\
62 16.8735143594023\\
63 17.4044896159683\\
64 17.5263400715308\\
65 18.1812636411895\\
66 17.6586367385548\\
67 17.7872572484411\\
68 18.6089042721237\\
69 18.4845820851554\\
70 17.9906618654612\\
71 17.8197408089227\\
72 17.2032261185145\\
73 17.0830917243175\\
74 17.7614608869553\\
75 17.858648155392\\
76 18.5334727381176\\
77 19.4243077373231\\
78 19.628894998231\\
79 19.1432515902095\\
80 19.4445609616928\\
81 19.3990840407579\\
82 19.5624993412101\\
83 19.9084852763151\\
84 20.903424364607\\
85 20.4062210419833\\
86 20.8571370489042\\
87 21.1108382528582\\
88 21.0841526139575\\
89 21.1706461567474\\
90 20.6766925522317\\
91 20.5540223571396\\
92 20.2046259539745\\
93 19.8911962177132\\
94 19.8968392763119\\
95 19.5769058357646\\
96 19.7865143574443\\
97 19.9242548188951\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1750.22443710913\\
4 320.313808080022\\
5 15.439577103758\\
6 15.4097306973462\\
7 15.3973021691613\\
8 15.3947121482637\\
9 15.2108943356827\\
10 15.1526508102433\\
11 15.0595927005074\\
12 15.0266533983374\\
13 14.8069967459178\\
14 14.2507156261456\\
15 13.9811625145415\\
16 13.8653115072706\\
17 13.8277105599821\\
18 13.7953695469736\\
19 13.2426527326463\\
20 12.7479999055384\\
21 12.72957356819\\
22 12.6660710532318\\
23 12.2202313299451\\
24 12.1930838015181\\
25 11.9772051205124\\
26 15.8572974521308\\
27 11.879268911373\\
28 13.7549735934415\\
29 18.0965254096504\\
30 26.74967006338\\
31 27.4002561504235\\
32 30.1696304521101\\
33 31.6093546479124\\
34 30.1644341402373\\
35 31.222895563519\\
36 34.2671199609186\\
37 34.4194231374377\\
38 32.0097964907449\\
39 30.2861883227632\\
40 28.9470476676476\\
41 27.2359275502319\\
42 25.4245125057232\\
43 23.2379224894998\\
44 23.5081926636893\\
45 22.8060361121092\\
46 22.4851810130898\\
47 24.9571267858422\\
48 22.7093566619036\\
49 23.3308812813456\\
50 24.3615149691371\\
51 23.0740693511385\\
52 21.7488275076366\\
53 21.4572005078327\\
54 19.9176790859679\\
55 20.4209017410863\\
56 21.2700547046043\\
57 20.9257918520623\\
58 20.8519102278514\\
59 20.9494595038442\\
60 20.4658791945238\\
61 19.2916441322315\\
62 16.8942345208332\\
63 17.425442840492\\
64 17.4571090126925\\
65 17.9669372601991\\
66 17.1195570976301\\
67 17.2254679694739\\
68 18.0838884012214\\
69 18.1267454583035\\
70 17.6738602722018\\
71 17.4749333964587\\
72 17.0309559775656\\
73 16.9143482775589\\
74 17.4772059654234\\
75 17.8946491392548\\
76 18.7218182065259\\
77 19.4653821749385\\
78 19.3753343195869\\
79 19.0157598164488\\
80 19.3291665027196\\
81 19.2729415046519\\
82 19.3851409569904\\
83 19.7733251392897\\
84 20.7608252901477\\
85 20.3087125833338\\
86 20.5190777269519\\
87 20.9336766896499\\
88 20.8111566706081\\
89 20.2745077888834\\
90 19.8076567812989\\
91 19.6704626927437\\
92 19.1406719470547\\
93 19.1043729294922\\
94 19.361425282997\\
95 19.0352743888435\\
96 19.2498781869828\\
97 19.4027462972324\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1778.27010324803\\
4 325.674944707454\\
5 15.722975368878\\
6 15.6880514103145\\
7 15.6860752204614\\
8 15.6327823662541\\
9 15.3925636835641\\
10 15.3378338906416\\
11 15.1432393002939\\
12 15.1036817077016\\
13 14.7285881706866\\
14 14.183227294263\\
15 13.7137186680137\\
16 13.6107462361209\\
17 13.5009921566965\\
18 13.4739520014441\\
19 13.1806966370644\\
20 12.7000280184518\\
21 12.6570915882227\\
22 12.524547028766\\
23 12.0719088082014\\
24 12.0907162660005\\
25 11.8897017186897\\
26 15.7619493155324\\
27 11.8807651215837\\
28 13.6236021144697\\
29 17.9895129805511\\
30 26.2960595895045\\
31 26.9593722016561\\
32 29.7282017662675\\
33 30.6728865611392\\
34 29.0602471320069\\
35 30.2067017626684\\
36 33.0855905782143\\
37 33.3379918370903\\
38 31.2618185185054\\
39 29.7105616038134\\
40 28.5714614454559\\
41 26.9330808950902\\
42 25.201961410294\\
43 22.7020676634963\\
44 22.8218586514929\\
45 22.1074851616033\\
46 21.8467099864995\\
47 24.1133536446708\\
48 21.9017554672303\\
49 22.5015189248997\\
50 23.486780923782\\
51 21.7258680236598\\
52 20.4304751937513\\
53 20.4269601940804\\
54 19.3539975246308\\
55 19.8677265844379\\
56 20.7013305574326\\
57 20.1901344642831\\
58 20.1486092786849\\
59 20.1822167422528\\
60 19.699616999577\\
61 18.3756026396285\\
62 16.3387444620149\\
63 16.8111118608145\\
64 16.8452002905177\\
65 17.4538238517641\\
66 16.9361329403258\\
67 16.871653060093\\
68 17.7399546120123\\
69 17.7767912447868\\
70 17.3228331837943\\
71 17.0332148224687\\
72 16.7022979773313\\
73 16.67025525292\\
74 17.1018200482246\\
75 17.4878958583029\\
76 18.3065087184812\\
77 19.1688879998861\\
78 19.4053486279323\\
79 19.0801848990292\\
80 19.4186608742427\\
81 19.3758237513164\\
82 19.5651795347208\\
83 19.9287710959377\\
84 20.9239641191789\\
85 20.4703954719356\\
86 20.9976375455048\\
87 21.392788907137\\
88 21.3696473228448\\
89 21.5020186604435\\
90 20.8660935793873\\
91 20.7519302575746\\
92 20.0614762092894\\
93 20.0018138084918\\
94 20.1881072156389\\
95 19.8553801484513\\
96 19.9330032492093\\
97 20.0440601807593\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1746.43382886484\\
4 317.497141849731\\
5 15.3266815816899\\
6 15.3037257464251\\
7 15.2972616969249\\
8 15.2465309312556\\
9 15.0976249751863\\
10 15.0880748438902\\
11 15.0009987631411\\
12 14.9430583095616\\
13 14.7413252385653\\
14 14.193543400432\\
15 13.9066893072927\\
16 13.7883173111904\\
17 13.7572064397713\\
18 13.7053171292416\\
19 13.1473646726477\\
20 12.7389545643078\\
21 12.687973595861\\
22 12.4889538790277\\
23 12.1973521978231\\
24 12.1676534401425\\
25 11.9734267718373\\
26 15.7848391705655\\
27 11.8681229076239\\
28 13.7133785853552\\
29 18.0826183109505\\
30 26.6910645691062\\
31 27.2610269313025\\
32 30.0154401316832\\
33 31.441869783728\\
34 29.9924417531232\\
35 31.1764289425539\\
36 34.2213512786399\\
37 34.2596370916714\\
38 32.2358221300052\\
39 30.5804286312902\\
40 29.3697529405934\\
41 27.6866715389848\\
42 25.6243758770907\\
43 23.3471759480655\\
44 23.5813031976406\\
45 22.8042443424712\\
46 22.422805187662\\
47 24.8236641517983\\
48 22.5076517402472\\
49 23.0360655275673\\
50 24.1019970027488\\
51 22.6336871671691\\
52 21.221554042737\\
53 21.1192009683183\\
54 20.0143632482651\\
55 20.4830914044289\\
56 21.2857538537805\\
57 20.8732853909794\\
58 20.806409635344\\
59 20.8015037458407\\
60 20.3138083851066\\
61 18.9877717362599\\
62 16.8725355495283\\
63 17.3588646287957\\
64 16.8875506922125\\
65 17.5270486762868\\
66 17.0480069818644\\
67 17.0990312968529\\
68 18.0252577914029\\
69 18.0679974918921\\
70 17.6246796587238\\
71 17.4280622420301\\
72 17.0761002361335\\
73 17.026455544767\\
74 17.5826950801064\\
75 18.0148166241137\\
76 18.8586297694492\\
77 19.7827167342774\\
78 19.9286248013673\\
79 19.5754119924594\\
80 19.4824489831841\\
81 19.1549287858157\\
82 19.2174690950228\\
83 19.5965344190464\\
84 20.5755589607292\\
85 20.0949390292106\\
86 20.6025178964519\\
87 21.027468576787\\
88 20.977033462587\\
89 21.0789705986225\\
90 20.5911444704633\\
91 20.3890882104142\\
92 20.0402295261249\\
93 19.978091636443\\
94 20.200759226384\\
95 19.8089597957322\\
96 19.8333527995093\\
97 19.9745433773094\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1760.05351602022\\
4 321.784440331685\\
5 15.538985836251\\
6 15.5104060029115\\
7 15.4871253120548\\
8 15.4904884218064\\
9 15.3364303350872\\
10 15.29892707419\\
11 15.1965689948912\\
12 15.0914908507391\\
13 14.8614511470308\\
14 13.9082931442704\\
15 13.7403101685788\\
16 13.5463335474705\\
17 13.5244583747151\\
18 13.4242221381152\\
19 13.1417123504732\\
20 12.7534843752365\\
21 12.7054827205579\\
22 12.5442789117543\\
23 12.0051702706557\\
24 12.0042533508192\\
25 11.825490078336\\
26 15.7102782250866\\
27 11.6951169405782\\
28 13.5439336673735\\
29 17.9224113040485\\
30 26.5469457388531\\
31 27.0687401208699\\
32 29.6756117141745\\
33 31.0634155991179\\
34 29.6340724772346\\
35 30.8222795278949\\
36 33.8008651250313\\
37 34.0455995229352\\
38 32.0133002224348\\
39 30.4174859299468\\
40 29.205756438348\\
41 27.4143067659358\\
42 25.5091159164778\\
43 23.2299627002765\\
44 23.0682705219225\\
45 22.2820106892152\\
46 21.96402561172\\
47 24.1480259855288\\
48 21.9367784059713\\
49 22.5316272345863\\
50 23.5589175867361\\
51 22.2744717605967\\
52 21.0594033821318\\
53 21.0551662279705\\
54 19.9457080370821\\
55 20.4653682422459\\
56 21.3260691136455\\
57 20.9831393182104\\
58 20.8500745964278\\
59 20.9351128709973\\
60 20.4258457554564\\
61 19.2067685468613\\
62 17.0574683451491\\
63 17.5659243968523\\
64 17.6000796341263\\
65 18.2402589850429\\
66 17.6793581860118\\
67 17.7976654428827\\
68 18.7519841661109\\
69 18.8038587317778\\
70 18.3245198400428\\
71 18.1047380469989\\
72 17.7038115018575\\
73 17.6822124925475\\
74 18.3492752996738\\
75 18.7919797560285\\
76 19.6623009937442\\
77 20.6056578603119\\
78 20.8945890404334\\
79 20.5300771179536\\
80 20.902606759939\\
81 20.8567661988002\\
82 20.8342879360064\\
83 21.047619589957\\
84 22.0720809587155\\
85 21.578816896232\\
86 21.4706275630005\\
87 21.8354818047608\\
88 21.231625944887\\
89 21.3631660596294\\
90 20.7795469649272\\
91 20.6436920075022\\
92 19.5987741371607\\
93 19.5420981891626\\
94 19.8622124604399\\
95 19.4304512760291\\
96 19.6322501562019\\
97 19.3369048036171\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1743.78402709133\\
4 317.885726104448\\
5 15.3374664362526\\
6 15.2541479217412\\
7 15.262939306149\\
8 15.262352230523\\
9 15.1144802533634\\
10 15.0897610523542\\
11 14.9292333674959\\
12 14.7290967637376\\
13 14.4641000396\\
14 13.9323402433568\\
15 13.6510974696314\\
16 13.5373500295082\\
17 13.4957585263788\\
18 13.2047506117664\\
19 12.8932266389614\\
20 12.430992598795\\
21 12.418770438973\\
22 12.2837355517272\\
23 11.9587587475782\\
24 11.9499911570157\\
25 11.7600645474414\\
26 15.5976682456449\\
27 11.5203249598957\\
28 13.308510874194\\
29 17.3918431747858\\
30 25.6888951405594\\
31 26.2264749126203\\
32 28.6107580693336\\
33 29.8775092162765\\
34 28.4464971983797\\
35 29.5890516802538\\
36 32.3841699489357\\
37 32.6333517832255\\
38 30.6293950551607\\
39 28.9486155298915\\
40 27.8349538086347\\
41 26.1463645524739\\
42 24.407817003261\\
43 22.2323942416213\\
44 22.3951319419646\\
45 21.7337257637355\\
46 21.4044042415526\\
47 23.7947831848047\\
48 21.6609053961122\\
49 22.2365205856931\\
50 23.1611070810508\\
51 21.9135889976204\\
52 20.7273043445332\\
53 20.7190240237638\\
54 19.5675861523931\\
55 20.0692195736975\\
56 20.8574209128178\\
57 20.5241208413216\\
58 20.385179889441\\
59 20.4106680826855\\
60 19.9282720974084\\
61 18.6688267657864\\
62 16.6341124266928\\
63 17.1368262804048\\
64 16.8203934221577\\
65 17.3608794527237\\
66 16.920235861367\\
67 17.023716516061\\
68 17.9254734541312\\
69 17.8036675749057\\
70 17.4073953239529\\
71 17.2318898693642\\
72 16.7944962323598\\
73 16.7792870775434\\
74 17.389097584104\\
75 17.5684917166969\\
76 18.3597731778194\\
77 19.252114312028\\
78 19.4961102552712\\
79 19.1135536738182\\
80 19.3994862046027\\
81 19.3344819637911\\
82 19.233962602895\\
83 19.630793429991\\
84 20.6187335131291\\
85 20.1353102111559\\
86 20.4410345032492\\
87 20.7443438107281\\
88 20.5810067202795\\
89 20.7181385405795\\
90 20.2520961387139\\
91 20.1116628342792\\
92 19.6644363524549\\
93 19.6112113446195\\
94 19.8574333014627\\
95 19.475882496099\\
96 19.6577587677253\\
97 19.8030049889146\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1705.70275117467\\
4 -311.24613438434\\
5 -15.0306739487269\\
6 -14.9705866762068\\
7 -14.8415065473479\\
8 -14.8422670341368\\
9 -14.6703959318455\\
10 -14.6448050088357\\
11 -14.5640300535966\\
12 -14.4744170553941\\
13 -14.2095871530251\\
14 -13.6622703883428\\
15 -13.3957771254942\\
16 -13.2701689439201\\
17 -13.1738350140807\\
18 -13.1302912121072\\
19 -12.824022797815\\
20 -12.4388738271082\\
21 -12.4097870541173\\
22 -12.3171392994158\\
23 -11.8287815183827\\
24 -11.8007784444201\\
25 -11.6313118321813\\
26 -15.4446087109729\\
27 -11.5712043610912\\
28 -13.3742662653193\\
29 -17.655937775482\\
30 -26.0753939336163\\
31 -26.6944940391828\\
32 -29.1660199717135\\
33 -30.410253287029\\
34 -29.0090656612429\\
35 -30.1662471198795\\
36 -33.1098707429387\\
37 -33.295971972901\\
38 -31.3134287882226\\
39 -29.7139972336516\\
40 -28.5326222904004\\
41 -26.8356420460725\\
42 -25.0260749315793\\
43 -22.8390043858308\\
44 -23.0395800740794\\
45 -22.3657365688228\\
46 -21.9661811782213\\
47 -24.4109815292957\\
48 -22.0736042423736\\
49 -22.6235002525533\\
50 -23.547413115716\\
51 -22.1815353292547\\
52 -20.9827434817787\\
53 -20.6506174715936\\
54 -19.4834193452798\\
55 -19.9236238012388\\
56 -20.8115339949647\\
57 -20.4597963196256\\
58 -20.3742392678948\\
59 -20.074479963259\\
60 -19.5631889034794\\
61 -18.4029783611525\\
62 -16.3542521458274\\
63 -16.8403665438352\\
64 -16.6391391039958\\
65 -17.2628180071125\\
66 -16.7365833935319\\
67 -16.8373737406101\\
68 -17.7254758373005\\
69 -17.639900412028\\
70 -17.1290482264859\\
71 -16.9439594765389\\
72 -16.6049627198432\\
73 -16.5597334257267\\
74 -17.1645697369283\\
75 -17.571239517363\\
76 -17.7553881346078\\
77 -18.6348446035258\\
78 -18.904147372528\\
79 -18.5384824496892\\
80 -18.8279476617575\\
81 -18.7547244743051\\
82 -18.922579185851\\
83 -19.2633725229883\\
84 -20.0981708769229\\
85 -19.62808203891\\
86 -20.1322491756605\\
87 -20.5246820257256\\
88 -20.3760280423042\\
89 -20.3027633903238\\
90 -19.8323897425726\\
91 -19.5383482744971\\
92 -19.1950002117331\\
93 -19.045401318399\\
94 -19.1159821659381\\
95 -18.7601119018371\\
96 -18.9428513403745\\
97 -18.9146676008364\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1759.79088204634\\
4 -321.906793701335\\
5 -15.5431090336325\\
6 -15.5055451988675\\
7 -15.4651078360372\\
8 -15.4720560045702\\
9 -15.0709206631147\\
10 -15.0358247689458\\
11 -14.9722395495084\\
12 -14.8216303151306\\
13 -14.5607239331892\\
14 -14.0173012938744\\
15 -13.7840882375874\\
16 -13.5601301872536\\
17 -13.5369802519347\\
18 -13.3035724977079\\
19 -13.0486019273071\\
20 -12.6082433170527\\
21 -12.6082898716978\\
22 -12.4944875046414\\
23 -12.1745786122065\\
24 -12.1880386699714\\
25 -11.9219845183726\\
26 -15.7888865067497\\
27 -11.8968962302664\\
28 -13.6921335736133\\
29 -18.0466072995581\\
30 -26.6631429817051\\
31 -27.041353899606\\
32 -29.7198115346447\\
33 -31.1644668145457\\
34 -29.7290582538891\\
35 -30.9213045589939\\
36 -33.9143607071966\\
37 -34.1755577439562\\
38 -32.1483177120734\\
39 -30.4866095706003\\
40 -29.1466536686765\\
41 -27.3283423541987\\
42 -25.4100035652636\\
43 -23.1572344747963\\
44 -23.3891382243341\\
45 -22.5711642158039\\
46 -21.9988516073525\\
47 -24.4659387518345\\
48 -22.2496764144778\\
49 -22.8664747018448\\
50 -23.8647034909819\\
51 -22.58155079256\\
52 -21.3646246383461\\
53 -21.3225058568806\\
54 -20.2086090758338\\
55 -20.6235457428359\\
56 -21.3887059669246\\
57 -21.0303876624727\\
58 -20.9972315814325\\
59 -20.9739017300755\\
60 -20.3835508123705\\
61 -19.1559909146199\\
62 -17.0162803334262\\
63 -17.4838761465594\\
64 -17.6235188231486\\
65 -18.2647062929536\\
66 -17.7171233760783\\
67 -17.8304503439981\\
68 -18.4804888334832\\
69 -18.4440990859817\\
70 -17.996902970905\\
71 -17.4052978518269\\
72 -17.0434593130478\\
73 -16.9905046134118\\
74 -17.6342762959746\\
75 -17.7421207210729\\
76 -18.5341657933428\\
77 -19.2809661863292\\
78 -19.4713734431386\\
79 -19.1274458821237\\
80 -19.4621180051332\\
81 -19.3688292898042\\
82 -19.4651458092066\\
83 -19.7119014518105\\
84 -20.6312441017131\\
85 -20.1945914532104\\
86 -20.7191922528783\\
87 -21.1108556869629\\
88 -21.0819083587568\\
89 -21.2290623080699\\
90 -20.7122603939749\\
91 -20.6336183778704\\
92 -20.2830497393163\\
93 -20.1507315991397\\
94 -20.1691442819455\\
95 -19.8407015473627\\
96 -19.9885870900544\\
97 -20.0796581240045\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1741.90056863668\\
4 -317.822060103721\\
5 -15.2947606265608\\
6 -15.260509251804\\
7 -15.1951514465182\\
8 -15.1670469416146\\
9 -15.0098610761372\\
10 -14.932427689394\\
11 -14.8313920147761\\
12 -14.7926470923111\\
13 -14.5577681389477\\
14 -14.0178971566493\\
15 -13.6467538051712\\
16 -13.4268711160485\\
17 -13.4087230236269\\
18 -13.3218422451287\\
19 -12.653638902174\\
20 -12.0957676471564\\
21 -12.1252255263255\\
22 -12.0613631070592\\
23 -11.7212098863168\\
24 -11.7323689118145\\
25 -11.4614424758005\\
26 -14.860348173979\\
27 -11.130930318761\\
28 -12.8386558556095\\
29 -16.9911945745513\\
30 -24.9926072946296\\
31 -25.5938670294862\\
32 -28.1507724843406\\
33 -29.3547987089802\\
34 -28.0026461589995\\
35 -29.014948893127\\
36 -31.7543183890369\\
37 -31.9711817669206\\
38 -29.9982269033387\\
39 -28.4886920411688\\
40 -27.3787954759727\\
41 -25.7944676126686\\
42 -24.0146390694352\\
43 -21.9166477913525\\
44 -22.135374041866\\
45 -21.4779745675938\\
46 -21.1837466677517\\
47 -23.446353842773\\
48 -21.3397458472088\\
49 -21.900581057537\\
50 -22.8969569388769\\
51 -21.6777224436865\\
52 -20.512990029714\\
53 -20.424421655275\\
54 -19.333122854577\\
55 -19.775506110006\\
56 -20.3993058690231\\
57 -19.8926807403957\\
58 -19.7727202506424\\
59 -19.8864745194321\\
60 -19.3631091293904\\
61 -18.1007527341391\\
62 -16.0899379265255\\
63 -16.494716080295\\
64 -16.5497455837431\\
65 -17.0848518489454\\
66 -16.4975526470505\\
67 -16.6220800576013\\
68 -17.4936394031329\\
69 -17.5417598122202\\
70 -17.1255738953147\\
71 -16.9489747541804\\
72 -16.3400095854999\\
73 -16.3086106500775\\
74 -16.7505755349496\\
75 -16.9210618192396\\
76 -17.6263994694686\\
77 -18.489400281849\\
78 -18.7492045967784\\
79 -17.9674084358809\\
80 -18.2716168408872\\
81 -18.2356137331275\\
82 -18.3946059667705\\
83 -18.7521276099563\\
84 -19.6880836181242\\
85 -19.2635713633887\\
86 -19.7519192881879\\
87 -20.1754430801362\\
88 -20.145573494207\\
89 -20.2805260328038\\
90 -19.6975523329627\\
91 -19.4364552806728\\
92 -19.0406672951802\\
93 -18.8460124899374\\
94 -19.1081771481265\\
95 -18.7393573242281\\
96 -18.9188490421038\\
97 -19.0323881793494\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1758.34824612166\\
4 -321.304463652083\\
5 -15.5122057319077\\
6 -15.4466230341404\\
7 -15.3494757544056\\
8 -15.2302145353143\\
9 -15.1262623236651\\
10 -15.1188158363387\\
11 -14.975863410989\\
12 -14.8897198834381\\
13 -14.6819024197496\\
14 -14.1110615726713\\
15 -13.83357818017\\
16 -13.6730352226219\\
17 -13.5227795965815\\
18 -13.4949570536227\\
19 -13.0814471846058\\
20 -12.6850297103917\\
21 -12.6529829521743\\
22 -12.5511613157742\\
23 -12.2005442604125\\
24 -12.1859221559252\\
25 -11.9840174474282\\
26 -15.8610445676191\\
27 -11.9434654094069\\
28 -13.7026331645411\\
29 -18.084797836106\\
30 -26.3492962481895\\
31 -27.016153840256\\
32 -29.5310442328731\\
33 -30.94745366623\\
34 -29.5265342810828\\
35 -30.6941308468238\\
36 -33.6782296074631\\
37 -33.9375188265848\\
38 -31.9026841286892\\
39 -30.3125102376954\\
40 -28.8877392100743\\
41 -27.2025831152875\\
42 -25.3394589892525\\
43 -23.1342832228445\\
44 -23.316453666298\\
45 -22.3572903090533\\
46 -22.0659953843514\\
47 -24.3243450020368\\
48 -22.1258381759196\\
49 -22.6757406840399\\
50 -23.7407370657658\\
51 -21.9655439549593\\
52 -20.5734498896419\\
53 -20.6108503098373\\
54 -19.5323429805863\\
55 -19.7043037492547\\
56 -20.5875045432624\\
57 -20.1750134226418\\
58 -20.1261975103124\\
59 -20.219245918213\\
60 -19.7407148025668\\
61 -18.5754765501157\\
62 -16.4500974746657\\
63 -16.8379622244255\\
64 -16.9408754997135\\
65 -17.5198288240129\\
66 -17.0817408522023\\
67 -17.22713213321\\
68 -18.0445564104012\\
69 -18.0995497979405\\
70 -17.6824874296719\\
71 -17.5021238230877\\
72 -17.1319795759151\\
73 -16.862939733304\\
74 -17.5016156962747\\
75 -17.9215734012728\\
76 -18.6806906950546\\
77 -19.3436107919347\\
78 -19.6060542468242\\
79 -19.2945974176626\\
80 -19.6083279971962\\
81 -19.5633114223359\\
82 -19.5922055432042\\
83 -19.8546696985624\\
84 -20.8561433886561\\
85 -20.4124311159237\\
86 -20.8959990701724\\
87 -21.0661929204884\\
88 -20.9297773217727\\
89 -21.0613284663103\\
90 -20.4853458326509\\
91 -20.4138672102957\\
92 -20.0694488646437\\
93 -19.8710061124215\\
94 -19.5555540601889\\
95 -19.2340561286478\\
96 -19.3869491181261\\
97 -19.3129080793386\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1758.06911257915\\
4 -321.584652564124\\
5 -15.4501371788211\\
6 -15.2574609513511\\
7 -15.2724451664624\\
8 -15.221946858357\\
9 -14.9009290939224\\
10 -14.9434538340186\\
11 -14.8880140264149\\
12 -14.8282945888644\\
13 -14.6236758738688\\
14 -13.9918446831773\\
15 -13.7080929370082\\
16 -13.5796353370822\\
17 -13.5421796166919\\
18 -13.4940071025177\\
19 -12.9119002074117\\
20 -12.4832483292407\\
21 -12.4715447187413\\
22 -12.3956927272885\\
23 -12.0760558473696\\
24 -12.0330748081685\\
25 -11.8365024418953\\
26 -15.6019136777192\\
27 -11.7289796338856\\
28 -13.5600218206187\\
29 -17.7728338603836\\
30 -26.2166147481631\\
31 -26.8421591286498\\
32 -29.392193513632\\
33 -30.7939186117307\\
34 -29.3719608446578\\
35 -30.1784548412079\\
36 -33.1100706772826\\
37 -33.3620346056662\\
38 -31.2805305662376\\
39 -29.7146066442401\\
40 -28.5128551828072\\
41 -26.8464801507705\\
42 -25.0949821634159\\
43 -22.881021574923\\
44 -23.0927827513312\\
45 -22.4032632526589\\
46 -22.1021691594335\\
47 -24.3255881213666\\
48 -21.9535478561047\\
49 -22.4513904194349\\
50 -23.2021941096038\\
51 -21.7023559096208\\
52 -20.5138588276118\\
53 -20.5079487559348\\
54 -18.9604705170889\\
55 -19.4773248113159\\
56 -20.2924235943262\\
57 -19.9670267991553\\
58 -19.8032103139273\\
59 -19.8578306760842\\
60 -19.3668294566031\\
61 -18.2054917090269\\
62 -16.1176235024087\\
63 -16.5377056751949\\
64 -16.5942343430294\\
65 -17.1255746146522\\
66 -16.6613166303291\\
67 -16.769211558532\\
68 -17.6681538593086\\
69 -17.7093650699946\\
70 -17.3055116758034\\
71 -16.9745243672754\\
72 -16.6377706450019\\
73 -16.563894492708\\
74 -16.9974677336496\\
75 -17.3000071573688\\
76 -17.542038992741\\
77 -18.4346505965724\\
78 -18.6551004694683\\
79 -18.3538101090575\\
80 -18.6859416087731\\
81 -18.6454029523399\\
82 -18.702800922143\\
83 -19.0493427735648\\
84 -19.6626438150191\\
85 -19.1928870624926\\
86 -19.576740404948\\
87 -19.924523465341\\
88 -19.7691792467859\\
89 -19.8587094131478\\
90 -19.3357798755682\\
91 -19.0873393895178\\
92 -18.7326140843117\\
93 -18.6786346362543\\
94 -18.9219094481691\\
95 -18.5897414732363\\
96 -18.7760339800323\\
97 -18.8961710061532\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1762.79150003512\\
4 -322.623763555535\\
5 -15.4902398237396\\
6 -15.4596193102328\\
7 -15.3922226234742\\
8 -15.1372809552102\\
9 -14.8954711618923\\
10 -14.9675472780395\\
11 -14.8834325259294\\
12 -14.8285527045713\\
13 -14.6345117124127\\
14 -13.7024755593944\\
15 -13.5393370489243\\
16 -13.4084675395975\\
17 -13.3611187733293\\
18 -13.2725823990313\\
19 -12.9680916844412\\
20 -12.5431210328267\\
21 -12.5185249257014\\
22 -12.4335500524188\\
23 -12.0380166846328\\
24 -12.0312259220493\\
25 -11.8077604477648\\
26 -15.4057572552038\\
27 -11.5825384446615\\
28 -13.2295164502564\\
29 -17.5652709377539\\
30 -25.8770172851756\\
31 -26.4988587989725\\
32 -29.1609068918784\\
33 -30.4817077625349\\
34 -29.0722748334562\\
35 -30.2386893594194\\
36 -33.0937806496932\\
37 -33.3331700505337\\
38 -31.3563512065216\\
39 -29.7867848918313\\
40 -28.6104720520455\\
41 -26.7524758096748\\
42 -24.989036761503\\
43 -22.7717725134065\\
44 -22.9633991896551\\
45 -22.2849262946095\\
46 -21.987446190101\\
47 -24.4148271647158\\
48 -22.2109364646439\\
49 -22.6575708662596\\
50 -23.6490874671501\\
51 -22.2981342344376\\
52 -21.1008188912803\\
53 -21.0417120111523\\
54 -19.9460134107914\\
55 -20.4705952081166\\
56 -21.3227896893002\\
57 -20.8637671230489\\
58 -20.8382314646985\\
59 -20.935621909051\\
60 -20.4497034083928\\
61 -19.108617323419\\
62 -16.9123200129145\\
63 -17.4145003521641\\
64 -17.5573902470699\\
65 -18.1933628796813\\
66 -17.584417437359\\
67 -17.7123890436442\\
68 -18.6612605798631\\
69 -18.6980491896867\\
70 -18.2763748551055\\
71 -18.0969209991922\\
72 -17.7129684600824\\
73 -17.6785372078282\\
74 -18.3270418304354\\
75 -18.7097451063576\\
76 -19.5738003910546\\
77 -20.5213524216793\\
78 -20.7703694453003\\
79 -20.2250340837826\\
80 -20.586067220112\\
81 -20.5107801541734\\
82 -20.6734889713043\\
83 -21.0704033353966\\
84 -21.8871594410724\\
85 -21.4200852940715\\
86 -21.9617025725711\\
87 -22.4308909674547\\
88 -22.3943371285773\\
89 -22.5385761937947\\
90 -22.0249918274269\\
91 -21.8959645781046\\
92 -20.954802705908\\
93 -20.8649186018176\\
94 -20.9697375551183\\
95 -20.5072531598844\\
96 -20.7294192966789\\
97 -20.8435573470866\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1767.03534135077\\
4 -323.130398826013\\
5 -15.5386172846018\\
6 -15.5195648024736\\
7 -15.4974020581285\\
8 -15.4406747036803\\
9 -15.1717803544218\\
10 -14.9131935036207\\
11 -14.8667681375766\\
12 -14.8353275394598\\
13 -14.5510261590611\\
14 -13.9078880374179\\
15 -13.5960660798657\\
16 -13.4433484359412\\
17 -13.3644876733772\\
18 -13.3120363741165\\
19 -12.9967573644167\\
20 -12.5219284954717\\
21 -12.4146832147271\\
22 -12.2973571303556\\
23 -11.932160845683\\
24 -11.8599201304978\\
25 -11.6321969598817\\
26 -15.4191298389902\\
27 -11.6225179316888\\
28 -13.3142509265079\\
29 -17.4365383779127\\
30 -25.5816225534289\\
31 -25.9996164955931\\
32 -28.4009745080521\\
33 -29.6311536322153\\
34 -28.26777459825\\
35 -29.1322351033352\\
36 -31.9801915981333\\
37 -32.1553112213941\\
38 -29.7158780448469\\
39 -27.8426082709011\\
40 -26.6981445981927\\
41 -25.1591091395759\\
42 -23.4408900849016\\
43 -21.3949933963624\\
44 -21.5544763204494\\
45 -20.8892931573379\\
46 -20.619496642563\\
47 -22.7865312700837\\
48 -20.7364844542835\\
49 -21.1960208416939\\
50 -22.0466069721668\\
51 -20.7665338332975\\
52 -19.5928199304651\\
53 -19.5574510096556\\
54 -18.493315870011\\
55 -18.8583353733213\\
56 -19.6219683252568\\
57 -19.1266702035268\\
58 -18.9627490431307\\
59 -19.0489572916608\\
60 -18.5649083945079\\
61 -17.4509073697871\\
62 -15.5296799871027\\
63 -15.9856585137071\\
64 -16.0786792816552\\
65 -16.5706699032545\\
66 -16.1052570434898\\
67 -16.2149984537971\\
68 -17.0490654474154\\
69 -17.0362289569898\\
70 -16.632250530947\\
71 -16.4505397428841\\
72 -16.0112899487649\\
73 -15.9943165210092\\
74 -16.5711521841312\\
75 -16.968303699728\\
76 -17.7221776457201\\
77 -17.8604061005801\\
78 -18.0638751132526\\
79 -17.7494252990645\\
80 -17.8440603731145\\
81 -17.7799825165184\\
82 -17.9667102666709\\
83 -18.3129038457304\\
84 -19.2405613895467\\
85 -18.7650731911158\\
86 -19.1477921896489\\
87 -19.1531905559174\\
88 -19.0826728350159\\
89 -19.1950846815532\\
90 -18.7224961016662\\
91 -18.6280706871344\\
92 -18.2632163378771\\
93 -18.0389876609424\\
94 -18.281889701078\\
95 -17.8647088819446\\
96 -18.045444997707\\
97 -17.8885782385431\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1748.25479796824\\
4 -319.534341670366\\
5 -15.3500882085108\\
6 -15.3356879558814\\
7 -15.3310684184728\\
8 -15.3300386522799\\
9 -14.9797919148753\\
10 -14.9860414032534\\
11 -14.8736275861131\\
12 -14.715623718805\\
13 -14.4325682306953\\
14 -13.8471808478845\\
15 -13.5596771886276\\
16 -13.4259301275051\\
17 -13.3590810269267\\
18 -13.2096766590141\\
19 -12.9347355022055\\
20 -12.5536415107814\\
21 -12.4922758695248\\
22 -12.3878029996477\\
23 -12.0514825844215\\
24 -12.0565233826355\\
25 -11.8421550964912\\
26 -15.7001909529188\\
27 -11.8268353557876\\
28 -13.4396128865581\\
29 -17.6218602868715\\
30 -26.056129986281\\
31 -26.5952566029261\\
32 -29.2956038438349\\
33 -30.7082112550285\\
34 -29.3021559822718\\
35 -30.4006235552026\\
36 -33.3635018384468\\
37 -33.545990226153\\
38 -31.4910861384175\\
39 -29.9279583772041\\
40 -28.5846023686244\\
41 -26.9542055020611\\
42 -25.0422272164301\\
43 -22.8605118770038\\
44 -23.1030026537071\\
45 -22.3857836638263\\
46 -22.0970666966414\\
47 -24.5239479785091\\
48 -22.3231731166089\\
49 -22.9329879624981\\
50 -23.8339256798956\\
51 -22.4540085576939\\
52 -21.2410611357049\\
53 -21.2360073217362\\
54 -20.1034187566005\\
55 -20.638197816278\\
56 -21.5049903824979\\
57 -21.0860402410917\\
58 -21.0553971211427\\
59 -21.0582493620252\\
60 -20.5741680237664\\
61 -19.2020429345731\\
62 -17.0658580809349\\
63 -17.5991171994539\\
64 -17.5694232724265\\
65 -18.2195206006322\\
66 -17.3528117094873\\
67 -17.5158946740562\\
68 -18.4290633449797\\
69 -18.4786802341877\\
70 -17.7603836845509\\
71 -17.5189887197212\\
72 -17.204981862384\\
73 -17.198908219802\\
74 -17.8406069990918\\
75 -17.5086824529639\\
76 -18.2863421083015\\
77 -19.0795662799221\\
78 -19.100087758478\\
79 -18.6968475991969\\
80 -19.0240399465923\\
81 -18.9790604360845\\
82 -19.1487410978386\\
83 -19.4959075061229\\
84 -20.391524465526\\
85 -19.9435422236382\\
86 -20.4552436746202\\
87 -20.8346213300768\\
88 -20.7187987242144\\
89 -20.5060969747816\\
90 -20.0475516908499\\
91 -19.7770286724534\\
92 -19.4343179743134\\
93 -19.2941738579165\\
94 -19.6075948518292\\
95 -19.0940615979493\\
96 -19.2079524873748\\
97 -19.274259086919\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1745.96788705413\\
4 -319.427636824338\\
5 -15.3956545714659\\
6 -15.3791456102846\\
7 -15.1908026602392\\
8 -15.2399237052229\\
9 -15.094911280866\\
10 -15.0767918993997\\
11 -14.9571412046444\\
12 -14.8604418775872\\
13 -14.6079698535725\\
14 -14.0392755549071\\
15 -13.7357064116503\\
16 -13.594163529865\\
17 -13.562330998363\\
18 -13.4369012627129\\
19 -13.1190935601551\\
20 -12.7177386445483\\
21 -12.6787282727506\\
22 -12.4521546191271\\
23 -12.1218243506241\\
24 -12.0633816091437\\
25 -11.8613853452957\\
26 -15.713977420065\\
27 -11.8359059624708\\
28 -13.6667450417673\\
29 -18.0166169842775\\
30 -26.5161860506444\\
31 -27.1339721670709\\
32 -29.8356800799089\\
33 -31.2591753387167\\
34 -29.7987954639324\\
35 -30.9557280582796\\
36 -33.9280008554644\\
37 -34.060992162185\\
38 -32.0471140075178\\
39 -30.4381608514118\\
40 -29.2328141718228\\
41 -27.5557496108794\\
42 -25.7592706313941\\
43 -23.5027745271837\\
44 -23.6974255502819\\
45 -22.8854391926083\\
46 -22.5052440049141\\
47 -25.0129744074788\\
48 -22.730818632868\\
49 -23.3388722378011\\
50 -24.4095519904139\\
51 -23.0285540049981\\
52 -21.6868515507467\\
53 -21.6540628990471\\
54 -20.1468316688791\\
55 -20.6897162906049\\
56 -21.5542384010843\\
57 -21.2019722202798\\
58 -21.1179385171623\\
59 -21.1054732445051\\
60 -20.6027341209569\\
61 -19.374627872621\\
62 -17.2689731273358\\
63 -17.6756889470795\\
64 -17.8169574282752\\
65 -18.4613784053443\\
66 -17.9175870359915\\
67 -18.0447871442412\\
68 -18.4672627178413\\
69 -18.4585904562623\\
70 -18.0176249379451\\
71 -17.8681550834022\\
72 -17.4245897637981\\
73 -17.2356408734499\\
74 -17.7775599594397\\
75 -18.0875850724911\\
76 -18.9375198334406\\
77 -19.8504717607893\\
78 -20.1300812574216\\
79 -19.7955844597779\\
80 -20.1207479425646\\
81 -19.9312862340499\\
82 -20.0474503042267\\
83 -20.3951198073951\\
84 -21.3155972711502\\
85 -20.8625885440457\\
86 -21.4003428825903\\
87 -21.8665779020571\\
88 -21.6497566688062\\
89 -21.8028939063475\\
90 -21.1480213502699\\
91 -21.0022567584812\\
92 -20.6459418844843\\
93 -20.2641739693907\\
94 -20.4929813127184\\
95 -20.0634038081697\\
96 -20.201976053689\\
97 -20.3266291043368\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1723.08979130823\\
4 -313.093228604783\\
5 -14.9938570523901\\
6 -14.9925670679812\\
7 -14.9091152225234\\
8 -14.8938917924002\\
9 -14.7491604849044\\
10 -14.7192532184847\\
11 -14.5265398172995\\
12 -14.4710772651177\\
13 -14.2328543957407\\
14 -13.6991687227765\\
15 -12.9087715304316\\
16 -12.8295784180357\\
17 -12.7043973864104\\
18 -12.6308173264113\\
19 -12.3382599534231\\
20 -11.9307470317973\\
21 -11.8718359706699\\
22 -11.756777535316\\
23 -11.4367177831871\\
24 -11.3587125015486\\
25 -11.0974302819928\\
26 -14.6404072665851\\
27 -11.0216884450616\\
28 -12.52996480441\\
29 -16.59535326168\\
30 -24.4540519813566\\
31 -25.0326012288941\\
32 -27.5530377908809\\
33 -28.8792726472945\\
34 -27.535764459178\\
35 -28.6005244775066\\
36 -31.3386342716117\\
37 -31.5314030266305\\
38 -29.657761149046\\
39 -28.0570317668472\\
40 -26.9682719649824\\
41 -25.4076509574096\\
42 -23.7099480815103\\
43 -21.6376563952538\\
44 -21.6325998247327\\
45 -20.8531417123005\\
46 -20.1285741885165\\
47 -22.400629286943\\
48 -20.1706945444292\\
49 -20.6926662837504\\
50 -21.4453333015561\\
51 -20.24825575422\\
52 -19.1489450183801\\
53 -19.1240156231495\\
54 -18.1222002802389\\
55 -18.600308476174\\
56 -19.3424793880972\\
57 -18.995573513069\\
58 -18.8553752961994\\
59 -18.8721233404235\\
60 -18.3963912125893\\
61 -17.2087022669616\\
62 -15.323178157846\\
63 -15.790985620315\\
64 -15.9198156826098\\
65 -16.2154523516906\\
66 -15.7836333466167\\
67 -15.8756170350896\\
68 -16.3299114590627\\
69 -16.3775111749305\\
70 -15.7293547598739\\
71 -15.5288281474943\\
72 -15.2538949075053\\
73 -14.8170492643179\\
74 -15.401357459595\\
75 -15.7138478790377\\
76 -16.4465397345325\\
77 -17.2253925926006\\
78 -17.4693789077335\\
79 -17.1247289542245\\
80 -17.3270354388002\\
81 -17.2330427105379\\
82 -17.4005315797679\\
83 -17.7149657224413\\
84 -18.5539349356282\\
85 -18.1615779445751\\
86 -18.458538825374\\
87 -18.8087620379547\\
88 -18.7753291075834\\
89 -18.7653453199761\\
90 -18.2816055082221\\
91 -18.1995721870572\\
92 -17.621302276614\\
93 -17.4136360565826\\
94 -17.7036883595379\\
95 -17.3565647298511\\
96 -17.5481195642401\\
97 -17.6541727180186\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1748.1632665153\\
4 -319.865416545638\\
5 -15.446667344353\\
6 -15.1736171973411\\
7 -15.1000833818856\\
8 -15.1174320481588\\
9 -14.9496542394083\\
10 -14.942387235712\\
11 -14.8120855440666\\
12 -14.7747378614452\\
13 -14.5499594577228\\
14 -13.9984513682075\\
15 -13.6791846074741\\
16 -13.5676775003244\\
17 -13.5398811072681\\
18 -13.5129155532249\\
19 -13.1246311769637\\
20 -12.7241187410762\\
21 -12.6927623298849\\
22 -12.6011549810151\\
23 -12.2683017591344\\
24 -12.2417141444084\\
25 -11.977535471559\\
26 -15.9019522692952\\
27 -11.9389878337065\\
28 -13.7073593562877\\
29 -18.0735725727135\\
30 -26.6751369576176\\
31 -27.3247607611918\\
32 -29.8333098516001\\
33 -31.2725516941765\\
34 -29.8353971057643\\
35 -31.0020065819266\\
36 -33.5262857170265\\
37 -33.7720659880188\\
38 -31.6584173618627\\
39 -30.0864118675656\\
40 -28.9272636079299\\
41 -27.2338385239393\\
42 -25.4233016018183\\
43 -23.2102903876098\\
44 -23.4511311900302\\
45 -22.6632551943507\\
46 -22.2936847136994\\
47 -24.7833366128825\\
48 -22.4335961955719\\
49 -23.0092335590516\\
50 -24.0848360281069\\
51 -22.8093012689243\\
52 -21.1903146184713\\
53 -21.1847925637144\\
54 -20.034439495906\\
55 -20.6211106555325\\
56 -21.3853151447237\\
57 -21.0067519483534\\
58 -20.9794938460318\\
59 -21.0825948774647\\
60 -20.5847814414866\\
61 -19.3943758205211\\
62 -17.165528973915\\
63 -17.6823228657001\\
64 -17.8253978719783\\
65 -18.2577948167492\\
66 -17.7440656988471\\
67 -17.8583525777421\\
68 -18.8230440365764\\
69 -18.6963588960244\\
70 -18.2650731904422\\
71 -18.099323735027\\
72 -17.7401566329018\\
73 -17.6479514015068\\
74 -18.3097706771567\\
75 -18.7472272872192\\
76 -19.5796902765884\\
77 -20.5396768632277\\
78 -20.8315547733782\\
79 -20.4629396553321\\
80 -20.5224202529108\\
81 -20.4252974552245\\
82 -20.5064938524465\\
83 -20.9137073617884\\
84 -21.6957571840932\\
85 -21.2347828939679\\
86 -21.7053504080445\\
87 -22.1597299266318\\
88 -21.9719938620061\\
89 -21.4325338726942\\
90 -20.9405466968255\\
91 -20.7318659301924\\
92 -20.3355528706785\\
93 -20.2871610397654\\
94 -20.5247351239249\\
95 -20.1792920247031\\
96 -20.2591749033923\\
97 -20.4094106444827\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1749.24602543806\\
4 -318.644173270621\\
5 -15.1067246781333\\
6 -14.9582623191005\\
7 -15.0048871798309\\
8 -15.0674748597686\\
9 -14.9329623785986\\
10 -14.8976374428867\\
11 -14.7817226206414\\
12 -14.7318945988784\\
13 -14.5269197149609\\
14 -13.9642670872583\\
15 -13.6954362960508\\
16 -13.5600885244043\\
17 -13.5012647454542\\
18 -13.4099878923685\\
19 -13.078429486001\\
20 -12.6087314866066\\
21 -12.2847589529673\\
22 -12.1521420245911\\
23 -11.8200382872031\\
24 -11.8198293835206\\
25 -11.4470958317259\\
26 -15.1659056158147\\
27 -11.3738823066296\\
28 -13.1119456913368\\
29 -17.2644273835375\\
30 -25.3980033021257\\
31 -25.7404904494522\\
32 -28.2170787819324\\
33 -29.3685661951281\\
34 -27.5434868808051\\
35 -28.6627730260819\\
36 -31.4881115627602\\
37 -31.2590698189161\\
38 -29.236481029965\\
39 -27.6955483382158\\
40 -26.4071954532584\\
41 -24.888730412369\\
42 -23.2329056452749\\
43 -21.1877679193622\\
44 -21.3435685268729\\
45 -20.6988389767961\\
46 -20.3363909539928\\
47 -22.6187731814846\\
48 -20.5216089120619\\
49 -21.016113467855\\
50 -21.9074887478276\\
51 -20.7487217280328\\
52 -19.6324649112096\\
53 -19.622321965706\\
54 -18.6036614436126\\
55 -19.1090666587842\\
56 -19.8396354610157\\
57 -19.4575088302505\\
58 -19.1126493238845\\
59 -19.1979244931514\\
60 -18.5498155510268\\
61 -17.1673044261005\\
62 -15.0344196086809\\
63 -15.3770083997766\\
64 -15.4959905848989\\
65 -15.9149580022385\\
66 -15.4376501080576\\
67 -15.5445068451646\\
68 -16.3724552301259\\
69 -16.354803026167\\
70 -15.986192256623\\
71 -15.7667318153887\\
72 -15.4469524546987\\
73 -15.4281205975581\\
74 -16.0100019143313\\
75 -16.3979595922756\\
76 -17.1549398868035\\
77 -17.9800243536469\\
78 -18.1592847089551\\
79 -17.8536956075151\\
80 -18.152326227825\\
81 -18.0512139902502\\
82 -18.2012524501556\\
83 -18.5603418756476\\
84 -19.4520470635188\\
85 -19.0271949740966\\
86 -19.5129389625331\\
87 -19.9387554898544\\
88 -18.9412919550453\\
89 -19.0996648359212\\
90 -18.6622854368791\\
91 -18.3549207146239\\
92 -18.0387061153746\\
93 -17.5281349996986\\
94 -17.8183591724089\\
95 -17.5169377019346\\
96 -17.3988161526498\\
97 -17.5076704704767\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1766.57732722438\\
4 -323.336097533889\\
5 -15.5276352913273\\
6 -15.4243648288352\\
7 -15.4206469840469\\
8 -15.4095270869283\\
9 -15.2508635133207\\
10 -15.2417067241986\\
11 -14.9611176660995\\
12 -14.9084128265064\\
13 -14.712385042963\\
14 -14.1413705202982\\
15 -13.8298507137506\\
16 -13.7027355805614\\
17 -13.5954983295022\\
18 -13.5678537179292\\
19 -13.1884847097997\\
20 -12.7786925617479\\
21 -12.5442349617711\\
22 -12.4513086002951\\
23 -11.9527710802377\\
24 -11.9809293214431\\
25 -11.7930997676626\\
26 -15.6289318908929\\
27 -11.7803330853845\\
28 -13.6113885961117\\
29 -17.8676950658253\\
30 -26.2351552507282\\
31 -26.579534348148\\
32 -29.247934102663\\
33 -30.5974782969784\\
34 -28.9129130965877\\
35 -30.0549033706553\\
36 -32.9691273634207\\
37 -33.1317940718283\\
38 -31.0553599523409\\
39 -28.7842415559612\\
40 -27.664678581534\\
41 -26.0745919919241\\
42 -24.3280496986838\\
43 -22.176945467165\\
44 -22.3859008631266\\
45 -21.7340815441722\\
46 -20.8027332428693\\
47 -22.9914709471122\\
48 -20.5294468058627\\
49 -20.9449248108176\\
50 -21.9029712365964\\
51 -20.705476450283\\
52 -19.4204483118656\\
53 -19.3988597464939\\
54 -18.3632287749581\\
55 -18.8479794272402\\
56 -19.5923709482123\\
57 -19.2378798374694\\
58 -19.1765729930195\\
59 -19.1849537960392\\
60 -18.7184786396041\\
61 -17.6042233057069\\
62 -15.6392129221842\\
63 -16.066227978337\\
64 -16.1886823402729\\
65 -16.7719149740065\\
66 -16.2574403606263\\
67 -16.3461566854934\\
68 -17.2195484319326\\
69 -17.2442360210302\\
70 -16.7363643719525\\
71 -16.5620911623286\\
72 -16.2043595083839\\
73 -16.1620116693826\\
74 -16.7747767243516\\
75 -17.0628005718507\\
76 -17.8202092080614\\
77 -18.6966269830319\\
78 -18.8378645187577\\
79 -18.4552683272341\\
80 -18.7856054251512\\
81 -18.7350539560703\\
82 -18.4529540373907\\
83 -18.5683782089318\\
84 -18.8278406867181\\
85 -18.2937864080264\\
86 -18.7847094160429\\
87 -19.1781792160986\\
88 -19.1240533898125\\
89 -19.2458273732682\\
90 -18.5822659914463\\
91 -18.5160115476795\\
92 -18.1588741892601\\
93 -18.1118194343857\\
94 -18.4020632319824\\
95 -18.0721224493968\\
96 -18.0993151731529\\
97 -17.8474319828995\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1759.18852895167\\
4 -320.887723426083\\
5 -15.4971079970697\\
6 -15.4568509573844\\
7 -15.4572213874022\\
8 -15.4523116565325\\
9 -15.1448419955872\\
10 -14.7987154778957\\
11 -14.7941002730571\\
12 -14.7748972142822\\
13 -14.5825988037241\\
14 -13.9811480594473\\
15 -13.6911701539575\\
16 -13.5894080001096\\
17 -13.5781331061085\\
18 -13.4767973704788\\
19 -13.1645617028502\\
20 -12.7063997227096\\
21 -12.6843218866051\\
22 -12.5909579510428\\
23 -12.2381227898806\\
24 -12.2403017315408\\
25 -12.0286428564604\\
26 -15.9595036146148\\
27 -12.0106294321975\\
28 -13.7827247946041\\
29 -18.2124169882552\\
30 -26.8862408945347\\
31 -27.4092024004625\\
32 -30.0819733792392\\
33 -31.4945933385068\\
34 -30.0191142242441\\
35 -31.0065466688262\\
36 -34.0220704263812\\
37 -34.2080886530548\\
38 -32.1639643830418\\
39 -30.4453912198269\\
40 -29.1976165675623\\
41 -27.5226434301716\\
42 -25.7274373611216\\
43 -23.2202417718707\\
44 -23.4595599356877\\
45 -22.7399208401852\\
46 -22.4155645499388\\
47 -24.8985707103277\\
48 -22.6632804705443\\
49 -23.2177358741289\\
50 -24.1188656215106\\
51 -22.5020304047329\\
52 -21.2367680032132\\
53 -21.2334482190923\\
54 -20.0758897606766\\
55 -20.6069104635573\\
56 -21.2872800414741\\
57 -20.9353565945528\\
58 -20.8823720116707\\
59 -20.9919083376011\\
60 -20.490147981655\\
61 -19.221815656138\\
62 -17.0840168044048\\
63 -17.5938690321294\\
64 -17.704655491602\\
65 -18.3185633577706\\
66 -17.7118316093376\\
67 -17.8351071177327\\
68 -18.6751751592545\\
69 -18.7274236124629\\
70 -18.2674363466904\\
71 -17.9458962162629\\
72 -17.2690699845549\\
73 -17.1432700028368\\
74 -17.7364526176995\\
75 -18.1087246625883\\
76 -18.8697155286169\\
77 -19.2336646357441\\
78 -19.520630330647\\
79 -19.1636927565946\\
80 -19.4270649026704\\
81 -19.3943916751554\\
82 -19.5966219496328\\
83 -19.7644759147179\\
84 -20.7147074563187\\
85 -20.1882906396499\\
86 -20.6287523472944\\
87 -21.0746645092887\\
88 -21.0473473590428\\
89 -21.1433874113703\\
90 -20.5864166199405\\
91 -20.3562293977429\\
92 -19.8216657307027\\
93 -19.6574760158216\\
94 -19.990066793196\\
95 -19.6647581832725\\
96 -19.8159105774593\\
97 -19.8155633580159\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1750.07524396683\\
4 -320.064024190316\\
5 -15.4585922549718\\
6 -15.3446058347965\\
7 -15.2701042284247\\
8 -15.2750525908711\\
9 -15.0449662889058\\
10 -15.0134328686347\\
11 -14.9019638645981\\
12 -14.8094493379329\\
13 -14.5838931537219\\
14 -13.9000694974409\\
15 -13.6494208770679\\
16 -13.4471588562395\\
17 -13.3633686703332\\
18 -13.3397429923703\\
19 -13.0437825539981\\
20 -12.6553023234597\\
21 -12.5521844704891\\
22 -12.474164367501\\
23 -12.153985003584\\
24 -12.1532589119802\\
25 -11.9549298416443\\
26 -15.7216534450078\\
27 -11.8233293834857\\
28 -13.6437312240471\\
29 -17.9098330494789\\
30 -26.2970948670117\\
31 -26.8418209177547\\
32 -28.7130070347796\\
33 -30.1718585959108\\
34 -28.7595356710174\\
35 -29.3034480015767\\
36 -32.1793447063356\\
37 -32.2076688392763\\
38 -30.2805231128369\\
39 -28.7282084099153\\
40 -27.6104519369478\\
41 -25.841760895597\\
42 -24.1658487221075\\
43 -21.8480927281606\\
44 -22.0651917117659\\
45 -21.4101957738285\\
46 -21.1275419108359\\
47 -23.4699072774264\\
48 -21.2705398687193\\
49 -21.7953493966766\\
50 -22.8111161624397\\
51 -21.5550683038906\\
52 -20.3229531369682\\
53 -20.3325818063807\\
54 -19.2428857461518\\
55 -19.7525435329649\\
56 -20.5974087127458\\
57 -19.8836205134114\\
58 -19.8542910702711\\
59 -19.8684774597231\\
60 -19.2763151288022\\
61 -18.1185926161792\\
62 -15.7616617177908\\
63 -16.2528891224305\\
64 -16.2861123962832\\
65 -16.8902992489054\\
66 -16.2025883168135\\
67 -16.3389153943373\\
68 -17.0810136366842\\
69 -17.1306646520144\\
70 -16.7443846669896\\
71 -16.5831068554617\\
72 -16.22108729026\\
73 -16.1551299322492\\
74 -16.7715216024327\\
75 -16.9978536000652\\
76 -17.7816687623916\\
77 -18.6346965118754\\
78 -18.8866920725155\\
79 -18.4351824866881\\
80 -18.7357107189229\\
81 -18.6963939686395\\
82 -18.8808272953577\\
83 -19.2568644265717\\
84 -20.2055845112447\\
85 -19.6795466552385\\
86 -19.9801819435741\\
87 -20.2377112062516\\
88 -20.1987507065941\\
89 -20.3227934551144\\
90 -19.6329662039342\\
91 -19.4880485848357\\
92 -19.1535055861412\\
93 -19.0363679466753\\
94 -19.3486921445079\\
95 -18.6162461300989\\
96 -18.4332286456273\\
97 -18.51430500808\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1763.16822722363\\
4 -322.551223478084\\
5 -15.5629636478136\\
6 -15.5024520442368\\
7 -15.278272186527\\
8 -15.3186405872273\\
9 -15.1612570747454\\
10 -15.1284387223315\\
11 -14.9890383201229\\
12 -14.8515371378028\\
13 -14.6713777848228\\
14 -14.1630948380587\\
15 -13.9053541699259\\
16 -13.6977461292151\\
17 -13.6787915102923\\
18 -13.6472174125159\\
19 -13.3309658034856\\
20 -12.9348312152035\\
21 -12.9024034211105\\
22 -12.5552483273847\\
23 -12.1408635934501\\
24 -12.107984373914\\
25 -11.5761788743443\\
26 -15.2119145707095\\
27 -11.4502102019252\\
28 -13.247184262939\\
29 -17.482639795444\\
30 -25.6667029333599\\
31 -26.2407246793977\\
32 -28.8136121732052\\
33 -30.1015492809724\\
34 -28.7002990285049\\
35 -29.7810448039122\\
36 -32.2825554613049\\
37 -32.5400125271329\\
38 -30.4875405113449\\
39 -28.5479516538649\\
40 -27.3850455268541\\
41 -25.7928367173236\\
42 -24.0907429047529\\
43 -21.9785084214246\\
44 -22.1190264999391\\
45 -21.4362200685263\\
46 -21.1083727563219\\
47 -23.4645155748121\\
48 -21.359575534127\\
49 -21.7634904675391\\
50 -22.7531856128278\\
51 -21.5509432647165\\
52 -20.2316888615875\\
53 -20.1803221096758\\
54 -19.10516792954\\
55 -19.3389993895117\\
56 -20.085801439081\\
57 -19.6164539827941\\
58 -19.5803533924644\\
59 -19.643506231444\\
60 -19.1741574580675\\
61 -18.0522445646824\\
62 -16.0011352941627\\
63 -16.4602152976347\\
64 -16.5905490341543\\
65 -16.9539076767496\\
66 -16.5112755503057\\
67 -16.6407475520606\\
68 -17.5004381744391\\
69 -17.5594089805029\\
70 -17.0511871636519\\
71 -16.8945103943122\\
72 -16.5220890898239\\
73 -16.352508546244\\
74 -16.9706924023924\\
75 -17.3488071505991\\
76 -18.1595368682191\\
77 -19.0466320092613\\
78 -19.3220270484056\\
79 -19.0110854948345\\
80 -19.3534517438737\\
81 -19.2894207145469\\
82 -19.4751868208704\\
83 -19.8080135449066\\
84 -20.7810165117995\\
85 -20.2256434731291\\
86 -20.7481834269227\\
87 -21.2052715192983\\
88 -21.136895658391\\
89 -21.2669320819593\\
90 -20.7951467420865\\
91 -20.6703547668893\\
92 -20.159705136777\\
93 -19.8045022894737\\
94 -19.9595502149284\\
95 -19.5589967099515\\
96 -19.1875447027994\\
97 -19.333006900208\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1757.25452227039\\
4 -321.485149256482\\
5 -15.5260307027677\\
6 -15.4678585723969\\
7 -15.404755523667\\
8 -15.4202492208075\\
9 -15.1925218329896\\
10 -15.2013997021595\\
11 -15.1183488367915\\
12 -14.9126843675267\\
13 -14.6824878314991\\
14 -14.052284528513\\
15 -13.8285374202941\\
16 -13.3765645753758\\
17 -13.292084243428\\
18 -13.2668382046797\\
19 -12.8270407827981\\
20 -12.3805966539657\\
21 -12.3530831612179\\
22 -12.2322191937724\\
23 -11.9026588392295\\
24 -11.8334175071095\\
25 -11.6204555232411\\
26 -15.3940249330791\\
27 -11.5970330387481\\
28 -13.4141409082222\\
29 -17.7057809264263\\
30 -25.5659247716627\\
31 -26.2135096843118\\
32 -28.8258750108804\\
33 -29.8548239535238\\
34 -28.1963433368687\\
35 -29.2950302549216\\
36 -31.9694730155808\\
37 -32.1937353006512\\
38 -30.2695346277141\\
39 -28.4717248191505\\
40 -27.3643570753207\\
41 -25.7023315949887\\
42 -24.0232644953168\\
43 -21.9272178081139\\
44 -22.1031215962621\\
45 -21.4615153497257\\
46 -21.1872159250456\\
47 -23.5179170573328\\
48 -21.3565746659116\\
49 -21.8711668412782\\
50 -22.8386826910346\\
51 -21.6289104384888\\
52 -20.298169413213\\
53 -20.2335870340355\\
54 -19.0820324229067\\
55 -19.2691935091838\\
56 -20.0535612758353\\
57 -19.372120159802\\
58 -19.2927311617535\\
59 -19.4075064703376\\
60 -18.9498439330545\\
61 -17.7520319911723\\
62 -15.5864125529606\\
63 -15.951970447937\\
64 -15.2997001519903\\
65 -15.8059686749399\\
66 -15.3853844860009\\
67 -15.3744238511408\\
68 -16.2257982511617\\
69 -16.2706312295409\\
70 -15.4354233194274\\
71 -15.2646293722663\\
72 -14.6567559788972\\
73 -14.5387623244388\\
74 -15.0876932403277\\
75 -15.4517774502001\\
76 -16.1669591552506\\
77 -16.4925238742862\\
78 -16.7281649894955\\
79 -16.4423104684461\\
80 -16.7334998862982\\
81 -16.5860845150853\\
82 -16.7416355436783\\
83 -17.0542704047191\\
84 -17.9094691974739\\
85 -17.2107156127198\\
86 -17.6456735709398\\
87 -17.985932131021\\
88 -17.9606743306271\\
89 -18.0208602606232\\
90 -17.6034426260842\\
91 -17.5113408506357\\
92 -17.1773241706132\\
93 -17.1220450463704\\
94 -17.3963244934645\\
95 -16.9360036431404\\
96 -17.1186996466179\\
97 -17.0751058766002\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1759.53493488042\\
4 -321.214819414069\\
5 -15.3487115046853\\
6 -15.2677144153233\\
7 -15.1551761751913\\
8 -15.1779108279539\\
9 -14.9403242003392\\
10 -14.9988550090669\\
11 -14.9060019973637\\
12 -14.8528145776504\\
13 -14.4096048266426\\
14 -13.8452286640149\\
15 -13.6132452527981\\
16 -13.5044007378624\\
17 -13.4802254215499\\
18 -13.4528413483838\\
19 -12.8676030238266\\
20 -12.4476541911928\\
21 -12.4355507220877\\
22 -12.3526781520662\\
23 -12.0306682513873\\
24 -11.9613695650196\\
25 -11.6352858878913\\
26 -15.4419674214864\\
27 -11.6136299190594\\
28 -13.4448240635603\\
29 -17.7080652219254\\
30 -26.1336751709344\\
31 -26.7661596946728\\
32 -29.4601164390925\\
33 -30.8727829690122\\
34 -29.4380669681441\\
35 -30.5967851027785\\
36 -33.5783040074609\\
37 -33.7105130438925\\
38 -31.7122352497732\\
39 -30.1282098647801\\
40 -28.690690362647\\
41 -26.8310482203339\\
42 -25.0171985148658\\
43 -22.6883364555698\\
44 -22.8914536437149\\
45 -22.1974705058818\\
46 -21.8816553292419\\
47 -24.3109991862233\\
48 -22.0528179612234\\
49 -21.5883291946689\\
50 -22.5839156653821\\
51 -21.3669285380335\\
52 -20.0129647697948\\
53 -20.0371016845994\\
54 -18.9633723339125\\
55 -19.514322413576\\
56 -20.3187704356543\\
57 -19.877814249392\\
58 -19.7789971302238\\
59 -19.8736913337698\\
60 -19.4029148025756\\
61 -18.2850522110606\\
62 -16.2420996130222\\
63 -16.5902859245908\\
64 -16.7253920200562\\
65 -17.1520839310585\\
66 -16.6637382265613\\
67 -16.6891666187351\\
68 -17.5926727846058\\
69 -17.4390237354592\\
70 -17.0488542195261\\
71 -16.8558394309866\\
72 -16.530580462988\\
73 -16.5068180652049\\
74 -17.1146923091519\\
75 -17.5109537347512\\
76 -17.7775843824625\\
77 -18.5617110583407\\
78 -18.6481442687884\\
79 -18.3117715086268\\
80 -18.6412908879853\\
81 -18.5692352559796\\
82 -18.6898944895829\\
83 -19.0614359630877\\
84 -19.9489166877017\\
85 -19.4389298924035\\
86 -19.9360166907567\\
87 -20.375923088813\\
88 -20.3206519621081\\
89 -20.4541186308396\\
90 -19.9917609702769\\
91 -19.880027295669\\
92 -19.3963595194281\\
93 -19.2279083925588\\
94 -19.5294573272442\\
95 -19.0863663593754\\
96 -19.0932065918078\\
97 -19.2324505418227\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1764.25258609874\\
4 -322.598538275884\\
5 -15.5087272293358\\
6 -15.4745738397299\\
7 -15.416247997298\\
8 -15.4213173269003\\
9 -15.2298969851825\\
10 -15.2249352722421\\
11 -15.089281300807\\
12 -15.0180770864924\\
13 -14.7898177913339\\
14 -14.1863590893067\\
15 -13.8841251654549\\
16 -13.7620587293367\\
17 -13.7054128619077\\
18 -13.6767704370497\\
19 -13.3322713746562\\
20 -12.8339738553349\\
21 -12.7849910584869\\
22 -12.692555967965\\
23 -12.3367849071063\\
24 -12.318778398536\\
25 -12.1154849590267\\
26 -15.9789130394011\\
27 -11.7857650415374\\
28 -13.5450002944722\\
29 -17.9553431613635\\
30 -26.5655926026699\\
31 -27.1079905152969\\
32 -29.8192243460186\\
33 -31.2245571617042\\
34 -29.7841046326613\\
35 -30.8745602407819\\
36 -33.8585477358702\\
37 -34.0625032806583\\
38 -31.8030537655568\\
39 -30.2042173407885\\
40 -29.0328819841193\\
41 -27.3653697490414\\
42 -25.5782678329645\\
43 -23.3529100872614\\
44 -23.5082081389765\\
45 -22.7817589615693\\
46 -22.4828930798762\\
47 -24.9713922697291\\
48 -22.731569858157\\
49 -23.347958998716\\
50 -24.249069356038\\
51 -22.9341077232636\\
52 -21.471245464511\\
53 -21.2299265441398\\
54 -20.0681331056292\\
55 -20.4478607514652\\
56 -21.2430613497652\\
57 -20.8318494607867\\
58 -20.7422640095601\\
59 -20.8169787084512\\
60 -20.2601959862286\\
61 -19.0428284173309\\
62 -16.9207847069462\\
63 -17.279190284482\\
64 -17.3560538478754\\
65 -17.995997075135\\
66 -17.5054813818292\\
67 -17.6287759692131\\
68 -18.4303488836523\\
69 -18.3430002321378\\
70 -17.847680518094\\
71 -17.5352579033102\\
72 -17.0565319279723\\
73 -16.9658018254683\\
74 -17.5702165142338\\
75 -17.7002910157238\\
76 -18.5253134388483\\
77 -19.4060866475652\\
78 -19.6220972056266\\
79 -19.2914928119413\\
80 -19.6404868078384\\
81 -19.5973133597763\\
82 -19.6171027704604\\
83 -19.9887974498339\\
84 -20.6166264094822\\
85 -19.7278447121881\\
86 -20.2313874251981\\
87 -20.6664926546649\\
88 -20.6234572429703\\
89 -20.5985560125965\\
90 -19.9000466640485\\
91 -19.7860132584489\\
92 -19.345711705408\\
93 -19.1089534836147\\
94 -19.3806702837539\\
95 -18.6142256563016\\
96 -18.8039416636535\\
97 -18.8361511740001\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1762.78283142117\\
4 -322.463429513869\\
5 -15.5714410607743\\
6 -15.5445118628504\\
7 -15.5426576982893\\
8 -15.5331339300927\\
9 -15.3700466958533\\
10 -15.3050178796081\\
11 -15.2158469930433\\
12 -15.1738516062525\\
13 -14.9005494294045\\
14 -14.3043342886997\\
15 -14.0248261671838\\
16 -13.8348980644672\\
17 -13.8021301657905\\
18 -13.7660377445952\\
19 -13.4381491696378\\
20 -12.985344902191\\
21 -12.9537109962305\\
22 -12.8577779143805\\
23 -12.5127067479023\\
24 -12.4783170455812\\
25 -12.2793457116589\\
26 -16.2727630340734\\
27 -12.2235994377854\\
28 -14.0747979846561\\
29 -18.5851081268171\\
30 -27.3099568345171\\
31 -27.9546202223753\\
32 -30.7166256068473\\
33 -32.1890924546018\\
34 -30.6988074896192\\
35 -31.920208117798\\
36 -35.0325806417132\\
37 -35.3006288778613\\
38 -33.1434015069392\\
39 -31.3635961931638\\
40 -30.140990607041\\
41 -28.3481942612778\\
42 -26.2754040066157\\
43 -23.9680841801563\\
44 -24.1944116686836\\
45 -23.4889752931601\\
46 -22.9949492246481\\
47 -25.4428312125886\\
48 -22.9663815365486\\
49 -23.5609423384162\\
50 -24.1826546407406\\
51 -22.8348325211064\\
52 -21.5497306361709\\
53 -21.6331854711875\\
54 -20.2593648453807\\
55 -20.6694643556612\\
56 -21.535013510338\\
57 -21.1516530448555\\
58 -21.1311350899521\\
59 -21.2395606962444\\
60 -20.7270112591448\\
61 -19.489057666751\\
62 -17.3395781655636\\
63 -17.7686027053426\\
64 -17.9058504772447\\
65 -18.509641258397\\
66 -17.853918694708\\
67 -17.6813050653532\\
68 -18.6117107705422\\
69 -18.2057119597738\\
70 -17.797481827639\\
71 -17.5735561572869\\
72 -17.1835405712833\\
73 -17.0000043207747\\
74 -17.6079571077439\\
75 -18.0277697613486\\
76 -18.783368296328\\
77 -19.6931645013157\\
78 -19.8247082314819\\
79 -19.4939272593063\\
80 -19.8029211598984\\
81 -19.624679787358\\
82 -19.8157597941917\\
83 -19.9455330792934\\
84 -20.9111439445555\\
85 -20.4464552297149\\
86 -20.687593093325\\
87 -20.6842454073981\\
88 -20.6676433111356\\
89 -20.760243820655\\
90 -20.2879518339861\\
91 -20.1616304880628\\
92 -19.7641816783269\\
93 -19.6894321674759\\
94 -19.8700951139806\\
95 -19.2898961390531\\
96 -19.1880127977584\\
97 -19.3244411019883\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1747.42490822017\\
4 -319.69803413177\\
5 -15.4047367143612\\
6 -15.2130574262367\\
7 -15.2153190997199\\
8 -15.1994435117926\\
9 -15.041910386428\\
10 -15.0300976962884\\
11 -14.9057805081278\\
12 -14.7771896885776\\
13 -14.4945614536216\\
14 -13.8826164715279\\
15 -13.6368123016854\\
16 -13.519701988639\\
17 -13.4262692137867\\
18 -13.340765073881\\
19 -13.0601681743555\\
20 -12.6565289762461\\
21 -12.6308772522617\\
22 -12.4754119813665\\
23 -12.0879320251508\\
24 -12.1126964937396\\
25 -11.9263644085914\\
26 -15.8240845919935\\
27 -11.8954264541622\\
28 -13.6796237811227\\
29 -18.0284388471385\\
30 -26.3141720320451\\
31 -26.9094494590468\\
32 -29.5964221875493\\
33 -30.9840472395373\\
34 -29.5185140961069\\
35 -30.6835037588115\\
36 -33.6799190701592\\
37 -33.9328218659988\\
38 -31.7742067743547\\
39 -30.1547142588574\\
40 -28.9866436183809\\
41 -27.113323245229\\
42 -25.3212400524786\\
43 -23.1126778433407\\
44 -23.3367977477459\\
45 -22.1376821133938\\
46 -21.8546174662126\\
47 -24.2812636258577\\
48 -22.0261858635674\\
49 -22.5970697917706\\
50 -23.6044411315254\\
51 -22.3006714717388\\
52 -21.0853149946949\\
53 -21.0784089142639\\
54 -19.9537137770814\\
55 -20.462235248675\\
56 -21.3285649352029\\
57 -20.9758577720525\\
58 -20.933666126217\\
59 -20.9340621294973\\
60 -20.4310768322873\\
61 -19.1346340103081\\
62 -16.9233184437065\\
63 -17.4260648555064\\
64 -17.4108771980474\\
65 -17.9374673836624\\
66 -17.3595451906429\\
67 -17.2808628026731\\
68 -17.9475071308768\\
69 -17.8938116250432\\
70 -17.4470376018362\\
71 -17.2207867233274\\
72 -16.8779046152576\\
73 -16.6492677594116\\
74 -17.1964258179226\\
75 -17.5065018572239\\
76 -17.7748716896813\\
77 -18.6290281939475\\
78 -18.8322525260558\\
79 -18.4691936279279\\
80 -18.567085724693\\
81 -18.5310535837553\\
82 -18.5836548325122\\
83 -18.6776436294725\\
84 -19.6126010068377\\
85 -18.7613873959159\\
86 -19.2190158948051\\
87 -19.528256089393\\
88 -19.3256577924762\\
89 -19.1354126685024\\
90 -18.665715756293\\
91 -18.5434011157154\\
92 -18.2284787332284\\
93 -18.1217097699057\\
94 -18.4137220444399\\
95 -18.0971837100586\\
96 -18.2759004806704\\
97 -18.3575160533877\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1757.18273659969\\
4 -321.351525946113\\
5 -15.5155081305751\\
6 -15.3955201620816\\
7 -15.3822235546591\\
8 -15.349892494254\\
9 -15.1434329060267\\
10 -15.0706960249281\\
11 -14.8871407657199\\
12 -14.8385643717907\\
13 -14.6242935797378\\
14 -13.737194523471\\
15 -13.4800618363249\\
16 -13.253964887428\\
17 -13.241689483615\\
18 -13.1840220631412\\
19 -12.8887497806267\\
20 -12.4501799946282\\
21 -12.3464320679739\\
22 -12.2821841798376\\
23 -11.8911601895249\\
24 -11.906248341137\\
25 -11.6130198710373\\
26 -15.4159859629505\\
27 -11.610209969139\\
28 -13.4131806916233\\
29 -17.5540831999581\\
30 -25.5636405767359\\
31 -25.8770935890806\\
32 -28.4664052473732\\
33 -29.822223060285\\
34 -28.4444507887336\\
35 -29.5828906509014\\
36 -32.2855145397435\\
37 -32.5269792646351\\
38 -30.6066779879426\\
39 -29.0271057122497\\
40 -27.6415307552458\\
41 -25.9560478251475\\
42 -24.2149804993904\\
43 -21.9297119639009\\
44 -22.0803731635209\\
45 -21.2479762102345\\
46 -20.122466183038\\
47 -22.4464821400755\\
48 -20.2257381971042\\
49 -20.7329735857456\\
50 -21.7367437461545\\
51 -20.5606642264491\\
52 -19.446227772048\\
53 -19.3531489147169\\
54 -18.3399291727744\\
55 -18.6413960240034\\
56 -19.3089022434864\\
57 -18.9215762657649\\
58 -18.9056060644978\\
59 -18.7000246443007\\
60 -18.2104664709856\\
61 -17.0964883504994\\
62 -15.0521603570029\\
63 -15.3707824657603\\
64 -15.3543384874851\\
65 -15.8926294461292\\
66 -15.4084288633787\\
67 -15.5829446229185\\
68 -16.4052833131008\\
69 -16.4519843324336\\
70 -16.0331493115752\\
71 -15.8970989816243\\
72 -15.57950977571\\
73 -15.5204723990113\\
74 -16.1090727672815\\
75 -16.4937702115644\\
76 -17.2147421970972\\
77 -17.9751576222163\\
78 -18.0425285379657\\
79 -17.7165521130594\\
80 -17.5323980745022\\
81 -17.2418028228227\\
82 -17.286711869734\\
83 -17.5648690798105\\
84 -18.4073854032899\\
85 -18.0181732993917\\
86 -18.4816560991284\\
87 -18.8416212432077\\
88 -18.7654004171846\\
89 -18.8972356339155\\
90 -18.4045331195634\\
91 -18.2489912291516\\
92 -17.904889891977\\
93 -17.856359535969\\
94 -17.6000037210452\\
95 -17.2639130057151\\
96 -17.4388359452377\\
97 -17.5570306129322\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1758.69576690419\\
4 -321.780033189621\\
5 -15.5377053318694\\
6 -15.4730262776982\\
7 -15.4671214177882\\
8 -15.3727280475991\\
9 -15.0846073950531\\
10 -15.106305236388\\
11 -14.9935880132353\\
12 -14.8795848612243\\
13 -14.6633881703173\\
14 -14.1092557716905\\
15 -13.8179279590165\\
16 -13.7021664715577\\
17 -13.6678248483817\\
18 -13.5970693648769\\
19 -13.2803150995987\\
20 -12.7113542523362\\
21 -12.3584101046266\\
22 -12.2705085014216\\
23 -11.740101880278\\
24 -11.7269629744196\\
25 -11.4421267920814\\
26 -15.2214020865404\\
27 -11.4221488504711\\
28 -13.2190290826217\\
29 -17.4454276072864\\
30 -25.6455747343035\\
31 -26.1717439100285\\
32 -28.6613754604083\\
33 -30.0259004625029\\
34 -28.6457228293485\\
35 -29.7650051215614\\
36 -32.4633398900264\\
37 -32.6839892471503\\
38 -30.7488598071109\\
39 -29.1936384295748\\
40 -28.0335301747705\\
41 -26.4265984622459\\
42 -24.6750332054701\\
43 -22.1150589747375\\
44 -22.0444756511828\\
45 -21.3717611746688\\
46 -21.023286424462\\
47 -23.3242984538011\\
48 -21.0530781725852\\
49 -21.6018883655659\\
50 -22.6067289217469\\
51 -21.3077434886073\\
52 -20.1532165601816\\
53 -19.8828488632281\\
54 -18.8368399105939\\
55 -19.3062356903516\\
56 -20.0821457465233\\
57 -19.3406990569217\\
58 -19.2020319975915\\
59 -19.2764920270092\\
60 -18.4859842509097\\
61 -17.3275555706151\\
62 -15.4188589578397\\
63 -15.8000305193824\\
64 -15.923478772724\\
65 -16.4974996483881\\
66 -16.0438251393525\\
67 -16.1487522816258\\
68 -16.9949475759833\\
69 -17.0040762474168\\
70 -16.5786767670422\\
71 -16.3909521079018\\
72 -16.0631246356123\\
73 -15.957005748199\\
74 -16.5265793711114\\
75 -16.918092591524\\
76 -17.6115112265908\\
77 -18.3800139860542\\
78 -18.5206768106326\\
79 -18.1014903482205\\
80 -18.353761763997\\
81 -17.9884978835364\\
82 -18.0003990814744\\
83 -18.3187646223217\\
84 -19.2162191399395\\
85 -18.7678853923778\\
86 -19.1446397843246\\
87 -19.5234181492011\\
88 -19.2311871878132\\
89 -19.3649251608283\\
90 -18.9187865869703\\
91 -18.7998599325108\\
92 -18.4793951494983\\
93 -18.422468709906\\
94 -18.5908522260769\\
95 -18.2642868648417\\
96 -18.0850042091468\\
97 -18.2227535545986\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1756.50467558838\\
4 -321.230038983724\\
5 -15.4790214118586\\
6 -15.4423041985339\\
7 -15.4092997953336\\
8 -15.4071009517362\\
9 -15.2284037047083\\
10 -15.1248567799173\\
11 -15.0518305559185\\
12 -14.9771440080157\\
13 -14.7677935753201\\
14 -14.0487372154925\\
15 -13.6921581480938\\
16 -13.5844388765718\\
17 -13.4774213960965\\
18 -13.4336954416774\\
19 -13.1323541478544\\
20 -12.7111845354232\\
21 -12.6794179907277\\
22 -12.5628456015197\\
23 -12.2266278508477\\
24 -12.1802608453231\\
25 -11.7725456834474\\
26 -15.6198668177208\\
27 -11.7424173891038\\
28 -13.5254390243333\\
29 -17.8630357335678\\
30 -25.8442718999096\\
31 -26.4877164378915\\
32 -29.0397097875703\\
33 -30.3317630925868\\
34 -28.7016548696646\\
35 -29.7811633639866\\
36 -32.6948619375395\\
37 -32.3520614572014\\
38 -30.1292296643512\\
39 -28.5712937201149\\
40 -27.4657575002718\\
41 -25.8744393178056\\
42 -24.1933785468641\\
43 -22.0850865972846\\
44 -21.9367645992016\\
45 -21.2341703753726\\
46 -20.9618330164561\\
47 -23.3061851189121\\
48 -21.2115737101696\\
49 -21.6970260438917\\
50 -22.7077962591758\\
51 -21.4997718275669\\
52 -20.2964474977808\\
53 -20.2419732197873\\
54 -19.1219001756513\\
55 -19.5982513545912\\
56 -20.3514032691482\\
57 -19.9327063239925\\
58 -19.8785036305249\\
59 -19.8449240630251\\
60 -19.2243073204416\\
61 -18.05426848834\\
62 -16.0724888152535\\
63 -16.5401955594608\\
64 -16.5809380660576\\
65 -17.1215272372632\\
66 -16.5639302397449\\
67 -16.6507895741439\\
68 -17.29447111986\\
69 -17.289724197414\\
70 -16.9018218144128\\
71 -16.7311112134789\\
72 -16.2411493359302\\
73 -16.2231760189233\\
74 -16.83517127843\\
75 -17.2377332032358\\
76 -17.9181523754224\\
77 -18.5979474248328\\
78 -18.6325434153855\\
79 -18.3047713185701\\
80 -18.6016652468337\\
81 -18.4595635663551\\
82 -18.5126705693608\\
83 -18.8835465251915\\
84 -19.8336445633552\\
85 -19.3798281148322\\
86 -19.8796984742394\\
87 -20.2159991503751\\
88 -20.0880427770816\\
89 -19.8986895809381\\
90 -19.2732181556622\\
91 -19.2091635520313\\
92 -18.875775652238\\
93 -18.7073675030445\\
94 -18.7277189847535\\
95 -18.4120429847221\\
96 -18.497321477585\\
97 -18.3942251702813\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1770.19279434149\\
4 -318.501224396118\\
5 -15.3577912301728\\
6 -15.3377526975609\\
7 -15.314933051727\\
8 -15.294718844772\\
9 -15.1059045887078\\
10 -15.0622219113396\\
11 -14.9666054558052\\
12 -14.8310410688759\\
13 -14.6106993376135\\
14 -13.7876850869538\\
15 -13.522700674519\\
16 -13.3955176902883\\
17 -13.3493155632685\\
18 -13.3132614666607\\
19 -12.9879544643883\\
20 -12.5213104866404\\
21 -12.4190594576988\\
22 -12.2277242894418\\
23 -11.9318106859354\\
24 -11.8934966972426\\
25 -11.6152905623982\\
26 -15.4173412587032\\
27 -11.4884893732627\\
28 -13.2217124762456\\
29 -17.4302308317973\\
30 -25.6115605350496\\
31 -26.1801827570501\\
32 -28.6016163463634\\
33 -30.0063988934307\\
34 -28.436659457221\\
35 -29.5758429167938\\
36 -32.4245619307874\\
37 -32.6635486962049\\
38 -30.5586628670233\\
39 -28.9966422066563\\
40 -27.8661833494782\\
41 -26.1787644456324\\
42 -24.4651902077679\\
43 -22.2550736422815\\
44 -22.3757574356797\\
45 -21.6845600707864\\
46 -21.4029389585333\\
47 -23.6977161035644\\
48 -20.8796252693436\\
49 -21.2760167624178\\
50 -22.2755152659988\\
51 -21.0616978775904\\
52 -19.9283804491722\\
53 -19.7648212429795\\
54 -18.656807607684\\
55 -19.1566218496605\\
56 -19.7704997666349\\
57 -19.4563006588344\\
58 -19.3917760251628\\
59 -19.4708735831393\\
60 -18.9961040763174\\
61 -17.9013514396775\\
62 -15.9972511571706\\
63 -16.3465552617951\\
64 -16.3713862430921\\
65 -16.7957360852906\\
66 -16.3311735346051\\
67 -16.4647005402662\\
68 -17.3218499618434\\
69 -17.3648758426915\\
70 -16.8810189840091\\
71 -16.5282102330852\\
72 -14.8995135133548\\
73 -14.8254767373956\\
74 -15.3859758283456\\
75 -15.7264269394161\\
76 -16.4611416137773\\
77 -17.005275742807\\
78 -17.2501072851267\\
79 -16.908636311387\\
80 -17.2156725862516\\
81 -17.1694894023245\\
82 -17.2476295374209\\
83 -17.5874424856612\\
84 -18.469359861206\\
85 -18.0781241873048\\
86 -18.4310564420068\\
87 -18.6109718397769\\
88 -18.5910726424496\\
89 -18.6048122222146\\
90 -18.1618900434109\\
91 -17.8059116273635\\
92 -17.261554969033\\
93 -16.8540581737664\\
94 -17.092611393319\\
95 -16.7941924007174\\
96 -16.9667389248095\\
97 -17.0991033655966\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1751.91682440517\\
4 -319.911776698043\\
5 -15.4240536514721\\
6 -15.3977318967558\\
7 -15.2435006338241\\
8 -15.2699577405794\\
9 -15.1180194698673\\
10 -15.0661257017485\\
11 -14.8885997112566\\
12 -14.4458239080383\\
13 -14.2650777894868\\
14 -13.7077943911566\\
15 -13.4307478885328\\
16 -13.208939661481\\
17 -13.1714169182422\\
18 -13.0931924787741\\
19 -12.793152043076\\
20 -12.2305869288134\\
21 -12.1289514719075\\
22 -12.0288566105947\\
23 -11.6945579202992\\
24 -11.6787734034793\\
25 -11.4639166115873\\
26 -15.2210858710812\\
27 -11.4716998751612\\
28 -13.2538425237043\\
29 -17.4740175238274\\
30 -25.7977908358723\\
31 -26.4020036477269\\
32 -29.0366066893569\\
33 -30.4155778706247\\
34 -28.7032219220983\\
35 -29.8182029018118\\
36 -32.3692978988907\\
37 -32.615964899656\\
38 -30.6276954533569\\
39 -29.08602350645\\
40 -27.9595791072055\\
41 -26.3488483714169\\
42 -24.625910918455\\
43 -22.4738682153089\\
44 -22.5730498563372\\
45 -21.9156837925739\\
46 -21.6293990145413\\
47 -24.0314961174121\\
48 -21.8771505473397\\
49 -22.457088469843\\
50 -23.4724189862264\\
51 -22.0271781656699\\
52 -20.7466742038729\\
53 -20.747244838818\\
54 -19.6616782276159\\
55 -20.0799533451505\\
56 -20.9345638921571\\
57 -20.5546726928871\\
58 -20.5302562105528\\
59 -20.5851777111098\\
60 -20.0824329871423\\
61 -18.8771632390796\\
62 -16.6550655906386\\
63 -17.1794775734547\\
64 -17.2707883050846\\
65 -17.8406262300622\\
66 -17.2330813030521\\
67 -16.8891676078519\\
68 -17.6039350223894\\
69 -17.6492889555473\\
70 -17.2129478524265\\
71 -17.0292765251208\\
72 -16.683395109261\\
73 -16.6378702167617\\
74 -17.2754919695143\\
75 -17.6758223108196\\
76 -18.3516737608815\\
77 -19.2435468301322\\
78 -19.4209168127366\\
79 -18.7723721164454\\
80 -19.1136490737419\\
81 -19.0458449286944\\
82 -19.2329268802794\\
83 -19.6153646402048\\
84 -20.5655052630338\\
85 -19.9953007006456\\
86 -20.5024244117846\\
87 -20.5647532661819\\
88 -20.5145881378768\\
89 -20.5872884397091\\
90 -20.0401283123276\\
91 -19.9640892626619\\
92 -19.6092304134605\\
93 -19.4772599961249\\
94 -19.7757780690976\\
95 -19.2534023667759\\
96 -19.3891070441442\\
97 -19.4336022363314\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1730.01129437202\\
4 -316.47611061622\\
5 -15.2105157732352\\
6 -15.1225601477756\\
7 -14.9786380401293\\
8 -14.9852870625518\\
9 -14.8499450454246\\
10 -14.8470651807052\\
11 -14.7297965111334\\
12 -14.592573006017\\
13 -14.3347630238582\\
14 -13.8081196369808\\
15 -13.5057010382981\\
16 -13.3909393169182\\
17 -13.1772346906145\\
18 -13.1462856786255\\
19 -12.7330603181735\\
20 -12.208603426867\\
21 -12.1769079967561\\
22 -12.075222865185\\
23 -11.6461448671651\\
24 -11.6439355052319\\
25 -11.4407987532503\\
26 -15.0941890966702\\
27 -11.3553443095934\\
28 -13.071392094816\\
29 -17.2658639637551\\
30 -25.5023618083978\\
31 -26.1214358839683\\
32 -28.7289144663149\\
33 -30.094118240602\\
34 -28.4683007147122\\
35 -29.5472825318359\\
36 -32.4271605958918\\
37 -32.6761660425968\\
38 -30.7438466871601\\
39 -29.2125136162407\\
40 -28.0718197730858\\
41 -26.4325755131908\\
42 -24.5154322858386\\
43 -22.3695865167955\\
44 -22.5605881019768\\
45 -21.5790923489101\\
46 -21.0065299917947\\
47 -23.3779297838724\\
48 -21.1265677445125\\
49 -21.7121007556115\\
50 -22.724644241352\\
51 -21.48008872658\\
52 -20.3071528224341\\
53 -20.0970043013205\\
54 -18.9622342212699\\
55 -19.2244264686052\\
56 -20.0080838605255\\
57 -19.6823396590637\\
58 -19.4994668789151\\
59 -19.5374232764564\\
60 -19.0669947610204\\
61 -17.7544737167138\\
62 -15.5383136400787\\
63 -15.9811681740028\\
64 -16.0912039608212\\
65 -16.6787339173183\\
66 -16.2110572152322\\
67 -16.2881864979355\\
68 -17.1650955827541\\
69 -17.164439549886\\
70 -16.7708079300359\\
71 -16.6004846483772\\
72 -16.2364999152057\\
73 -16.1902187566173\\
74 -16.8116109626502\\
75 -17.1441649290078\\
76 -17.746648077403\\
77 -18.6062866858513\\
78 -18.8099690945798\\
79 -18.3993590639969\\
80 -18.7343303232311\\
81 -18.4870156381949\\
82 -18.5733359330042\\
83 -18.7747945404622\\
84 -19.6451315246745\\
85 -19.2241582078666\\
86 -19.3991407472205\\
87 -19.7256759200349\\
88 -19.7009922814447\\
89 -19.7844638344203\\
90 -19.2908377138821\\
91 -18.8295646123773\\
92 -18.2795004215682\\
93 -17.9035611361535\\
94 -17.5972716859184\\
95 -17.2633650658258\\
96 -17.3843455541438\\
97 -17.4935232816243\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1758.25535540114\\
4 -321.603676877474\\
5 -15.4984803429873\\
6 -15.3304261681867\\
7 -15.325200451824\\
8 -15.3457534536362\\
9 -15.1829909491557\\
10 -15.1459002222831\\
11 -15.0625537299648\\
12 -14.9987115678063\\
13 -14.7882729585912\\
14 -14.1340722672147\\
15 -13.8646215162615\\
16 -13.7367982708029\\
17 -13.6999736398875\\
18 -13.5609232270585\\
19 -13.2513106816391\\
20 -12.841750012879\\
21 -12.8131218711522\\
22 -12.5860710522135\\
23 -12.2487074284201\\
24 -12.2185862773858\\
25 -11.9051280524876\\
26 -15.8203161883531\\
27 -11.900336333225\\
28 -13.7698850726911\\
29 -18.1753213800994\\
30 -26.7922329929065\\
31 -27.4340354681704\\
32 -30.1804045823968\\
33 -31.5137787629137\\
34 -30.0651023231147\\
35 -31.169508708369\\
36 -33.4256187491437\\
37 -33.5540165452201\\
38 -31.5752815309917\\
39 -29.7443786147195\\
40 -28.5593717452134\\
41 -26.9191675603121\\
42 -25.0684370352638\\
43 -22.8863696762612\\
44 -23.1183755988463\\
45 -22.4372580829512\\
46 -22.1442629100551\\
47 -24.6124185385424\\
48 -22.3417267250591\\
49 -22.3053687143513\\
50 -23.2222428210275\\
51 -21.8332512469292\\
52 -20.628602928831\\
53 -20.3352819259692\\
54 -19.186784576483\\
55 -19.6836599035393\\
56 -20.5050241749339\\
57 -20.1974415308143\\
58 -20.0227933450501\\
59 -20.1809772565179\\
60 -19.6698457892344\\
61 -18.3868043394521\\
62 -15.9834793746998\\
63 -16.4759835827857\\
64 -16.6117453634291\\
65 -16.8897352012884\\
66 -16.0467228516437\\
67 -16.1977341080293\\
68 -17.0064870034738\\
69 -16.8808919357352\\
70 -16.5012821258956\\
71 -16.3490459346245\\
72 -15.9873488555818\\
73 -15.7732203294605\\
74 -16.3333578344825\\
75 -16.639241613015\\
76 -17.434661802103\\
77 -18.2625993810083\\
78 -18.5181182962059\\
79 -18.0651783670843\\
80 -18.2844093783402\\
81 -18.1705921195672\\
82 -18.2830924646623\\
83 -18.6423413167079\\
84 -19.4301624408051\\
85 -19.0068072595343\\
86 -19.3214516814513\\
87 -19.6853058176215\\
88 -19.6346212169342\\
89 -19.5016036820055\\
90 -19.050835983953\\
91 -18.7903923150285\\
92 -18.3985072331867\\
93 -18.3266368907893\\
94 -18.4364416496992\\
95 -18.1285213716249\\
96 -18.3225507428271\\
97 -18.0537064146762\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1741.4015246935\\
4 -318.023604569944\\
5 -15.3382015536931\\
6 -15.319793692076\\
7 -15.1631234721301\\
8 -15.0683314010929\\
9 -14.6068829465972\\
10 -14.6488473368245\\
11 -14.6416748472857\\
12 -14.4279763746678\\
13 -14.2274369079845\\
14 -13.6599085010353\\
15 -13.3351865155947\\
16 -13.2239584965808\\
17 -13.1031931265338\\
18 -13.0606423471185\\
19 -12.7607717766\\
20 -12.3652833419924\\
21 -12.3200096311831\\
22 -12.2276428347712\\
23 -11.8996505311634\\
24 -11.8487557481341\\
25 -11.3181562993188\\
26 -15.0771264263393\\
27 -11.256867004275\\
28 -13.043205694445\\
29 -17.1849185085306\\
30 -25.2669113126904\\
31 -25.8520453335787\\
32 -28.4411378281987\\
33 -29.4240686099061\\
34 -28.0651748918565\\
35 -29.1709341978838\\
36 -32.0159945951883\\
37 -32.1480649320123\\
38 -30.2389574625497\\
39 -28.6157031858175\\
40 -27.4326617370318\\
41 -25.8317834576847\\
42 -24.1504254946006\\
43 -21.9436706040805\\
44 -22.1393074024896\\
45 -21.492617184792\\
46 -21.1023624138829\\
47 -23.4537638897323\\
48 -21.3435706198965\\
49 -21.8103785524485\\
50 -22.8173153999108\\
51 -21.6044446853463\\
52 -20.4007845931917\\
53 -20.3961187697157\\
54 -19.2828474714318\\
55 -19.7824843819334\\
56 -20.4449525625924\\
57 -20.0887840431838\\
58 -19.5976403235224\\
59 -19.6131707707991\\
60 -19.1433134661935\\
61 -17.8962082534529\\
62 -15.8836032970394\\
63 -16.344874595542\\
64 -16.3929277733015\\
65 -16.7256709770049\\
66 -16.2814025286798\\
67 -16.3413448250874\\
68 -17.1765022177958\\
69 -16.6953089904341\\
70 -16.3164892786188\\
71 -16.1340164098618\\
72 -15.8253400793955\\
73 -15.607036750381\\
74 -16.188163845943\\
75 -16.57657568037\\
76 -17.2736054144149\\
77 -18.1173735773965\\
78 -18.3740189074935\\
79 -17.9974103871627\\
80 -18.3224236134649\\
81 -17.8640031025489\\
82 -18.0330818019288\\
83 -18.3839848120726\\
84 -19.1884744638552\\
85 -18.7818595375342\\
86 -19.173889532519\\
87 -19.594640053424\\
88 -19.3163026045959\\
89 -19.3381711991528\\
90 -18.7180566237834\\
91 -18.5838664943855\\
92 -17.8192214386307\\
93 -17.7657951189294\\
94 -18.0535995895461\\
95 -17.6976085468738\\
96 -17.8857726957483\\
97 -18.0028406955693\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1746.04189225082\\
4 -319.051687365406\\
5 -15.3987658258718\\
6 -15.3115692355295\\
7 -15.3057172641619\\
8 -15.3009608363349\\
9 -15.0934255064568\\
10 -14.9519827911437\\
11 -14.8875752759622\\
12 -14.8616166220861\\
13 -14.6484785306801\\
14 -14.103096828657\\
15 -13.8237618579744\\
16 -13.6728195064909\\
17 -13.6400020273141\\
18 -13.5826871450049\\
19 -13.0616795442905\\
20 -12.6583771532713\\
21 -12.6212577477856\\
22 -12.5464336527362\\
23 -12.2168852714622\\
24 -12.1769526436991\\
25 -11.8056725833528\\
26 -15.6993001789619\\
27 -11.8113354210592\\
28 -13.661693712308\\
29 -17.720401626788\\
30 -26.2279274042842\\
31 -26.8154392366758\\
32 -29.4493639836867\\
33 -30.7726435800878\\
34 -29.3211104812632\\
35 -30.4494425488875\\
36 -33.3495553057575\\
37 -33.533142063079\\
38 -31.3462930507977\\
39 -29.3163944817722\\
40 -28.1605907116954\\
41 -26.4560112266981\\
42 -24.7269462422863\\
43 -22.5669922737772\\
44 -22.7856514836627\\
45 -22.0379774350284\\
46 -21.546551931805\\
47 -23.9327616132889\\
48 -21.6591106055491\\
49 -22.2550794023883\\
50 -23.2716334186836\\
51 -21.9698479298295\\
52 -20.7889943743533\\
53 -20.6186159838203\\
54 -19.4694553139718\\
55 -19.9857546716406\\
56 -20.8235511998591\\
57 -20.4380099847359\\
58 -20.2965146856996\\
59 -20.3655215090628\\
60 -19.8137514735711\\
61 -18.6523402441248\\
62 -16.6023513033145\\
63 -17.1007186879575\\
64 -17.2355192147674\\
65 -17.6265128098798\\
66 -17.1336012172038\\
67 -17.2531620781765\\
68 -18.1739925311702\\
69 -18.2214935254553\\
70 -17.8124744985888\\
71 -17.4716064876855\\
72 -16.8762419007258\\
73 -16.7524139511112\\
74 -17.250135305374\\
75 -17.5902627740632\\
76 -18.4136590628126\\
77 -19.2701650566379\\
78 -19.4997669798697\\
79 -19.1209205365001\\
80 -19.4631366581378\\
81 -19.4246504799242\\
82 -19.6062411949169\\
83 -19.8230752957363\\
84 -20.4019248685217\\
85 -19.9426356263232\\
86 -20.4111366700443\\
87 -20.8347844808551\\
88 -20.7457731201164\\
89 -20.772313757139\\
90 -20.2779392759777\\
91 -20.2059103374875\\
92 -19.8697422881925\\
93 -19.6747244648628\\
94 -20.0008060364239\\
95 -19.5262521173931\\
96 -19.7178200577065\\
97 -19.8622719179945\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1741.25410748969\\
4 -318.413143561339\\
5 -15.3507663774497\\
6 -15.2956886621249\\
7 -15.2961284460603\\
8 -15.2915919050791\\
9 -15.118867453449\\
10 -14.9772359931146\\
11 -14.8906962344439\\
12 -14.8280517775618\\
13 -14.6199496665227\\
14 -14.0329840727671\\
15 -13.7497714476701\\
16 -13.5117488010833\\
17 -13.5001668250462\\
18 -13.4766761515752\\
19 -13.1558103077966\\
20 -12.5892088999747\\
21 -12.5661029169428\\
22 -12.3700356309036\\
23 -11.9875429621101\\
24 -11.983454930901\\
25 -11.7871859338726\\
26 -15.6340830026667\\
27 -11.6970465113708\\
28 -13.5273668740087\\
29 -17.8403253310642\\
30 -26.3553959938807\\
31 -26.9552865789116\\
32 -29.5996608447337\\
33 -30.9515415384944\\
34 -29.4915001828132\\
35 -30.6572344368508\\
36 -33.6207609696449\\
37 -33.681578937395\\
38 -31.6064557350075\\
39 -29.9257164089283\\
40 -28.679325742343\\
41 -27.0308097220432\\
42 -25.0231623163285\\
43 -22.7978343827102\\
44 -22.9584959461319\\
45 -22.0070872526284\\
46 -21.7207263801356\\
47 -24.1414008502389\\
48 -21.9714335039409\\
49 -22.4693886785171\\
50 -23.3447734171163\\
51 -22.0254748380812\\
52 -20.8287696207268\\
53 -20.4526898174138\\
54 -19.2769300177068\\
55 -19.725058295014\\
56 -20.5706330526066\\
57 -20.2161020426207\\
58 -19.9704814982725\\
59 -20.0353976162291\\
60 -19.5525446976104\\
61 -18.3558152375875\\
62 -16.3030271611889\\
63 -16.7352184940017\\
64 -16.7613934508926\\
65 -17.3625363494779\\
66 -16.8750985001944\\
67 -16.8850486254741\\
68 -17.7565136040726\\
69 -17.6499528902241\\
70 -17.2550284856359\\
71 -16.8773014570744\\
72 -16.5358252390198\\
73 -16.4140066241786\\
74 -17.050097847975\\
75 -17.3467285056482\\
76 -17.7947182882936\\
77 -18.525800199578\\
78 -18.7085206151631\\
79 -18.2611712229155\\
80 -18.3378734920061\\
81 -17.6176247374216\\
82 -17.7680396613013\\
83 -18.1254557817251\\
84 -19.0249908299636\\
85 -18.5969356565536\\
86 -19.0548240327103\\
87 -19.3900482973955\\
88 -19.1871408454333\\
89 -18.8091149906523\\
90 -18.344702029151\\
91 -18.2155157646132\\
92 -17.8977794554461\\
93 -17.8328007276082\\
94 -17.7391958475718\\
95 -17.4519656575474\\
96 -17.4102556926415\\
97 -16.9084762431833\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1729.3467678801\\
4 -316.28393897542\\
5 -15.2689540580217\\
6 -15.2437406436106\\
7 -15.2261179990448\\
8 -15.1593706854521\\
9 -14.9781472859049\\
10 -14.9868220645862\\
11 -14.8925866899103\\
12 -14.8416497700972\\
13 -14.632720247448\\
14 -14.0653634752496\\
15 -13.7904192571442\\
16 -13.6741058854101\\
17 -13.6364408481313\\
18 -13.6074323976369\\
19 -13.2424854224557\\
20 -12.5022570603335\\
21 -12.5041029716032\\
22 -12.351850533324\\
23 -11.9933608930294\\
24 -12.0226339931143\\
25 -11.7311390645955\\
26 -15.4574941175181\\
27 -11.6496875025829\\
28 -13.4312475180593\\
29 -17.7131430940271\\
30 -26.1449248879123\\
31 -26.7594136603081\\
32 -29.3853247723496\\
33 -30.7332094571622\\
34 -29.1661289191079\\
35 -30.2423089629953\\
36 -33.1537086541731\\
37 -33.3597008377373\\
38 -31.2869561698046\\
39 -29.5183314833549\\
40 -28.326583354631\\
41 -26.3195552071446\\
42 -24.5906021415487\\
43 -22.4320546448753\\
44 -22.558473689433\\
45 -21.8759143846052\\
46 -21.4883573206276\\
47 -23.8799587120559\\
48 -21.598181766542\\
49 -22.2436190042814\\
50 -23.2109763353092\\
51 -21.8457334212416\\
52 -20.6500891881318\\
53 -20.3409609995803\\
54 -19.2496487822468\\
55 -19.8623359335814\\
56 -20.7532752030427\\
57 -20.42797093054\\
58 -20.3869380797476\\
59 -20.4963930908483\\
60 -19.973545574435\\
61 -18.7658785194455\\
62 -16.6165201787758\\
63 -17.1293725408259\\
64 -17.0172918747449\\
65 -17.618107450398\\
66 -17.0978339259105\\
67 -17.190929915509\\
68 -18.1116820768212\\
69 -18.1250558020496\\
70 -17.68580121006\\
71 -17.5085971315605\\
72 -17.1535565758548\\
73 -17.1244853670709\\
74 -17.7568053826652\\
75 -17.981503206429\\
76 -18.7658313134991\\
77 -19.4948953873527\\
78 -19.6032384545907\\
79 -19.2433149786311\\
80 -19.5888866692912\\
81 -19.4072123933016\\
82 -19.5960771336856\\
83 -19.939441828052\\
84 -20.922076907559\\
85 -20.4462399614732\\
86 -20.5880138759412\\
87 -21.0276771315136\\
88 -20.9134071736173\\
89 -20.9816777187588\\
90 -20.2706824939837\\
91 -20.1795304571901\\
92 -19.8035938437505\\
93 -19.657509787991\\
94 -19.9243488963109\\
95 -19.5504305125518\\
96 -19.7150096430577\\
97 -19.854577312284\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1741.18744904156\\
4 -318.577361609381\\
5 -15.3681361484863\\
6 -15.2966378062304\\
7 -15.2972357111926\\
8 -14.814206117446\\
9 -14.6876602954562\\
10 -14.6101657310436\\
11 -14.5445739144741\\
12 -14.5127585075366\\
13 -13.9914087585551\\
14 -13.2687979090711\\
15 -13.0710133824765\\
16 -12.9646531252367\\
17 -12.9336448381937\\
18 -12.8800375227901\\
19 -12.5856024173077\\
20 -12.1749474239721\\
21 -12.1424804847261\\
22 -12.0440754517272\\
23 -11.7174157980705\\
24 -11.653902298938\\
25 -11.3792967345632\\
26 -15.0905714421064\\
27 -11.3684917872544\\
28 -13.126617974253\\
29 -17.2537736417556\\
30 -25.4560164481011\\
31 -26.0623512558214\\
32 -28.5176435092745\\
33 -29.4249839442433\\
34 -28.0508486938579\\
35 -29.1159180949755\\
36 -31.8672476010992\\
37 -32.1025775171519\\
38 -30.1921304254769\\
39 -28.4319568076366\\
40 -27.1252714240805\\
41 -25.5399955897698\\
42 -23.8908356935791\\
43 -21.7830397204855\\
44 -21.9782028052048\\
45 -21.3400114962222\\
46 -21.0165772353223\\
47 -23.3471662306536\\
48 -21.2518935261654\\
49 -21.831648987868\\
50 -22.8471335199591\\
51 -21.6335729384406\\
52 -20.4668726788974\\
53 -20.2347426914568\\
54 -19.0951515368026\\
55 -19.2932184417932\\
56 -20.0237163590965\\
57 -19.636063767503\\
58 -19.5647665266979\\
59 -19.2423919610484\\
60 -18.6459532084471\\
61 -17.4953489587037\\
62 -15.5599020104914\\
63 -16.008619168262\\
64 -16.1350472310809\\
65 -16.7119896494062\\
66 -16.2119005994141\\
67 -16.3142213619969\\
68 -17.1564777360899\\
69 -17.1984575116007\\
70 -16.7465655389511\\
71 -16.5002407063985\\
72 -16.176846335738\\
73 -16.1580806260087\\
74 -16.6996486382758\\
75 -17.0987731397228\\
76 -17.6469662894225\\
77 -18.5196675649629\\
78 -18.7844612494963\\
79 -18.472368040006\\
80 -18.7398291723524\\
81 -18.5874384327799\\
82 -18.6293644651308\\
83 -18.9924083851482\\
84 -19.7872280159362\\
85 -19.3657347219396\\
86 -19.8420014714143\\
87 -20.2457743998591\\
88 -20.1830336049749\\
89 -20.2899117056733\\
90 -19.7856168736203\\
91 -19.1838322447615\\
92 -18.8036888807198\\
93 -18.7439100471096\\
94 -18.919837284639\\
95 -18.4695970425075\\
96 -18.6742947051563\\
97 -18.8215416924792\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1743.81639885275\\
4 -317.744360164959\\
5 -15.1198452263629\\
6 -15.0664043733427\\
7 -15.0918018500211\\
8 -14.8269815055545\\
9 -14.5453051873614\\
10 -14.57513592627\\
11 -14.4515488447368\\
12 -14.3209892025573\\
13 -13.7933762076405\\
14 -13.3746578258626\\
15 -13.168333892099\\
16 -12.9142067306702\\
17 -12.8687131833684\\
18 -12.8163044910815\\
19 -12.5141175654451\\
20 -12.126620971507\\
21 -12.0981259575125\\
22 -12.0112302610929\\
23 -11.68165837117\\
24 -11.6800541877116\\
25 -11.4625291530592\\
26 -15.1618421767638\\
27 -11.4283361654422\\
28 -13.1957863486719\\
29 -17.3849543190642\\
30 -25.6661283562401\\
31 -26.2233164234551\\
32 -28.8280855350259\\
33 -30.2154425827198\\
34 -28.8001248619239\\
35 -29.9134989073582\\
36 -32.7069711276661\\
37 -32.8922731132965\\
38 -30.9482205037563\\
39 -28.885696152903\\
40 -27.6976058547067\\
41 -25.8874005991051\\
42 -24.0987741466036\\
43 -22.0194657968216\\
44 -22.2529201333662\\
45 -21.5383666992893\\
46 -21.2431142327044\\
47 -23.604700646056\\
48 -21.4787916597433\\
49 -22.0528014963992\\
50 -23.0800226524066\\
51 -21.8615034995106\\
52 -20.6779392410569\\
53 -20.6694355149727\\
54 -19.5717881059691\\
55 -20.0377976712399\\
56 -20.7169292411282\\
57 -20.384625334942\\
58 -20.3251496253496\\
59 -20.4114523261794\\
60 -19.6626134447694\\
61 -18.5155673808019\\
62 -16.4355237173647\\
63 -16.8906227216952\\
64 -16.9958132536321\\
65 -17.6075766921164\\
66 -17.1300638104861\\
67 -17.2467300392665\\
68 -18.1095720415011\\
69 -18.0325220860291\\
70 -17.5199062156523\\
71 -17.2761993603244\\
72 -16.9371949857668\\
73 -16.4447846276908\\
74 -17.0530251746109\\
75 -17.4118481553179\\
76 -17.9508443781698\\
77 -18.6809863439803\\
78 -18.8443251735144\\
79 -18.5395250120903\\
80 -18.8333653263455\\
81 -18.7325268538774\\
82 -18.8943014901028\\
83 -19.2180647995373\\
84 -20.1232077928178\\
85 -19.6229167041854\\
86 -20.106633132517\\
87 -20.4869047089239\\
88 -20.3903520616882\\
89 -20.4280560867991\\
90 -19.722969703282\\
91 -19.5601366811585\\
92 -19.2270943222144\\
93 -19.1706689578424\\
94 -19.4520660612169\\
95 -18.8453356471618\\
96 -18.9742651114226\\
97 -18.979200616236\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1757.90265889161\\
4 -321.466400737473\\
5 -15.5253550696189\\
6 -15.3803604781633\\
7 -15.3287480676682\\
8 -15.1691549428952\\
9 -14.8424202969563\\
10 -14.8406600051718\\
11 -14.5145058376239\\
12 -14.465470795141\\
13 -14.273370907349\\
14 -13.6657607863131\\
15 -13.409275637294\\
16 -13.3013952852606\\
17 -13.2639055630063\\
18 -13.234665073168\\
19 -12.8697959883676\\
20 -12.4776568455797\\
21 -12.4242621506693\\
22 -12.3222647205495\\
23 -11.9897350733091\\
24 -11.9582010755906\\
25 -11.7377796073335\\
26 -15.4947035028361\\
27 -11.6617568338511\\
28 -13.4550038502148\\
29 -17.6870596553709\\
30 -26.1001007808942\\
31 -26.5331776848157\\
32 -29.2110858647616\\
33 -30.6067087710244\\
34 -29.2050566553161\\
35 -30.3860890103917\\
36 -33.3578755222134\\
37 -33.5954296157946\\
38 -31.5546209481829\\
39 -29.9830352101257\\
40 -28.8197651003579\\
41 -27.099663801582\\
42 -25.3416064947336\\
43 -23.1328967610157\\
44 -23.3579135443716\\
45 -22.5427985708702\\
46 -22.1531045402059\\
47 -24.466291580465\\
48 -22.2690134992877\\
49 -22.8385656712724\\
50 -23.6590962962698\\
51 -22.3747735342977\\
52 -21.0964065239673\\
53 -21.0908920492788\\
54 -19.9799901370405\\
55 -20.4792973494375\\
56 -21.3286866468451\\
57 -20.9582145459753\\
58 -20.8836863774826\\
59 -20.9848964971335\\
60 -20.3618272254718\\
61 -19.1697541165532\\
62 -16.8735143594023\\
63 -17.4044896159683\\
64 -17.5263400715308\\
65 -18.1812636411895\\
66 -17.6586367385548\\
67 -17.7872572484411\\
68 -18.6089042721237\\
69 -18.4845820851554\\
70 -17.9906618654612\\
71 -17.8197408089227\\
72 -17.2032261185145\\
73 -17.0830917243175\\
74 -17.7614608869553\\
75 -17.858648155392\\
76 -18.5334727381176\\
77 -19.4243077373231\\
78 -19.628894998231\\
79 -19.1432515902095\\
80 -19.4445609616928\\
81 -19.3990840407579\\
82 -19.5624993412101\\
83 -19.9084852763151\\
84 -20.903424364607\\
85 -20.4062210419833\\
86 -20.8571370489042\\
87 -21.1108382528582\\
88 -21.0841526139575\\
89 -21.1706461567474\\
90 -20.6766925522317\\
91 -20.5540223571396\\
92 -20.2046259539745\\
93 -19.8911962177132\\
94 -19.8968392763119\\
95 -19.5769058357646\\
96 -19.7865143574443\\
97 -19.9242548188951\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1750.22443710913\\
4 -320.313808080022\\
5 -15.439577103758\\
6 -15.4097306973462\\
7 -15.3973021691613\\
8 -15.3947121482637\\
9 -15.2108943356827\\
10 -15.1526508102433\\
11 -15.0595927005074\\
12 -15.0266533983374\\
13 -14.8069967459178\\
14 -14.2507156261456\\
15 -13.9811625145415\\
16 -13.8653115072706\\
17 -13.8277105599821\\
18 -13.7953695469736\\
19 -13.2426527326463\\
20 -12.7479999055384\\
21 -12.72957356819\\
22 -12.6660710532318\\
23 -12.2202313299451\\
24 -12.1930838015181\\
25 -11.9772051205124\\
26 -15.8572974521308\\
27 -11.879268911373\\
28 -13.7549735934415\\
29 -18.0965254096504\\
30 -26.74967006338\\
31 -27.4002561504235\\
32 -30.1696304521101\\
33 -31.6093546479124\\
34 -30.1644341402373\\
35 -31.222895563519\\
36 -34.2671199609186\\
37 -34.4194231374377\\
38 -32.0097964907449\\
39 -30.2861883227632\\
40 -28.9470476676476\\
41 -27.2359275502319\\
42 -25.4245125057232\\
43 -23.2379224894998\\
44 -23.5081926636893\\
45 -22.8060361121092\\
46 -22.4851810130898\\
47 -24.9571267858422\\
48 -22.7093566619036\\
49 -23.3308812813456\\
50 -24.3615149691371\\
51 -23.0740693511385\\
52 -21.7488275076366\\
53 -21.4572005078327\\
54 -19.9176790859679\\
55 -20.4209017410863\\
56 -21.2700547046043\\
57 -20.9257918520623\\
58 -20.8519102278514\\
59 -20.9494595038442\\
60 -20.4658791945238\\
61 -19.2916441322315\\
62 -16.8942345208332\\
63 -17.425442840492\\
64 -17.4571090126925\\
65 -17.9669372601991\\
66 -17.1195570976301\\
67 -17.2254679694739\\
68 -18.0838884012214\\
69 -18.1267454583035\\
70 -17.6738602722018\\
71 -17.4749333964587\\
72 -17.0309559775656\\
73 -16.9143482775589\\
74 -17.4772059654234\\
75 -17.8946491392548\\
76 -18.7218182065259\\
77 -19.4653821749385\\
78 -19.3753343195869\\
79 -19.0157598164488\\
80 -19.3291665027196\\
81 -19.2729415046519\\
82 -19.3851409569904\\
83 -19.7733251392897\\
84 -20.7608252901477\\
85 -20.3087125833338\\
86 -20.5190777269519\\
87 -20.9336766896499\\
88 -20.8111566706081\\
89 -20.2745077888834\\
90 -19.8076567812989\\
91 -19.6704626927437\\
92 -19.1406719470547\\
93 -19.1043729294922\\
94 -19.361425282997\\
95 -19.0352743888435\\
96 -19.2498781869828\\
97 -19.4027462972324\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1778.27010324803\\
4 -325.674944707454\\
5 -15.722975368878\\
6 -15.6880514103145\\
7 -15.6860752204614\\
8 -15.6327823662541\\
9 -15.3925636835641\\
10 -15.3378338906416\\
11 -15.1432393002939\\
12 -15.1036817077016\\
13 -14.7285881706866\\
14 -14.183227294263\\
15 -13.7137186680137\\
16 -13.6107462361209\\
17 -13.5009921566965\\
18 -13.4739520014441\\
19 -13.1806966370644\\
20 -12.7000280184518\\
21 -12.6570915882227\\
22 -12.524547028766\\
23 -12.0719088082014\\
24 -12.0907162660005\\
25 -11.8897017186897\\
26 -15.7619493155324\\
27 -11.8807651215837\\
28 -13.6236021144697\\
29 -17.9895129805511\\
30 -26.2960595895045\\
31 -26.9593722016561\\
32 -29.7282017662675\\
33 -30.6728865611392\\
34 -29.0602471320069\\
35 -30.2067017626684\\
36 -33.0855905782143\\
37 -33.3379918370903\\
38 -31.2618185185054\\
39 -29.7105616038134\\
40 -28.5714614454559\\
41 -26.9330808950902\\
42 -25.201961410294\\
43 -22.7020676634963\\
44 -22.8218586514929\\
45 -22.1074851616033\\
46 -21.8467099864995\\
47 -24.1133536446708\\
48 -21.9017554672303\\
49 -22.5015189248997\\
50 -23.486780923782\\
51 -21.7258680236598\\
52 -20.4304751937513\\
53 -20.4269601940804\\
54 -19.3539975246308\\
55 -19.8677265844379\\
56 -20.7013305574326\\
57 -20.1901344642831\\
58 -20.1486092786849\\
59 -20.1822167422528\\
60 -19.699616999577\\
61 -18.3756026396285\\
62 -16.3387444620149\\
63 -16.8111118608145\\
64 -16.8452002905177\\
65 -17.4538238517641\\
66 -16.9361329403258\\
67 -16.871653060093\\
68 -17.7399546120123\\
69 -17.7767912447868\\
70 -17.3228331837943\\
71 -17.0332148224687\\
72 -16.7022979773313\\
73 -16.67025525292\\
74 -17.1018200482246\\
75 -17.4878958583029\\
76 -18.3065087184812\\
77 -19.1688879998861\\
78 -19.4053486279323\\
79 -19.0801848990292\\
80 -19.4186608742427\\
81 -19.3758237513164\\
82 -19.5651795347208\\
83 -19.9287710959377\\
84 -20.9239641191789\\
85 -20.4703954719356\\
86 -20.9976375455048\\
87 -21.392788907137\\
88 -21.3696473228448\\
89 -21.5020186604435\\
90 -20.8660935793873\\
91 -20.7519302575746\\
92 -20.0614762092894\\
93 -20.0018138084918\\
94 -20.1881072156389\\
95 -19.8553801484513\\
96 -19.9330032492093\\
97 -20.0440601807593\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1746.43382886484\\
4 -317.497141849731\\
5 -15.3266815816899\\
6 -15.3037257464251\\
7 -15.2972616969249\\
8 -15.2465309312556\\
9 -15.0976249751863\\
10 -15.0880748438902\\
11 -15.0009987631411\\
12 -14.9430583095616\\
13 -14.7413252385653\\
14 -14.193543400432\\
15 -13.9066893072927\\
16 -13.7883173111904\\
17 -13.7572064397713\\
18 -13.7053171292416\\
19 -13.1473646726477\\
20 -12.7389545643078\\
21 -12.687973595861\\
22 -12.4889538790277\\
23 -12.1973521978231\\
24 -12.1676534401425\\
25 -11.9734267718373\\
26 -15.7848391705655\\
27 -11.8681229076239\\
28 -13.7133785853552\\
29 -18.0826183109505\\
30 -26.6910645691062\\
31 -27.2610269313025\\
32 -30.0154401316832\\
33 -31.441869783728\\
34 -29.9924417531232\\
35 -31.1764289425539\\
36 -34.2213512786399\\
37 -34.2596370916714\\
38 -32.2358221300052\\
39 -30.5804286312902\\
40 -29.3697529405934\\
41 -27.6866715389848\\
42 -25.6243758770907\\
43 -23.3471759480655\\
44 -23.5813031976406\\
45 -22.8042443424712\\
46 -22.422805187662\\
47 -24.8236641517983\\
48 -22.5076517402472\\
49 -23.0360655275673\\
50 -24.1019970027488\\
51 -22.6336871671691\\
52 -21.221554042737\\
53 -21.1192009683183\\
54 -20.0143632482651\\
55 -20.4830914044289\\
56 -21.2857538537805\\
57 -20.8732853909794\\
58 -20.806409635344\\
59 -20.8015037458407\\
60 -20.3138083851066\\
61 -18.9877717362599\\
62 -16.8725355495283\\
63 -17.3588646287957\\
64 -16.8875506922125\\
65 -17.5270486762868\\
66 -17.0480069818644\\
67 -17.0990312968529\\
68 -18.0252577914029\\
69 -18.0679974918921\\
70 -17.6246796587238\\
71 -17.4280622420301\\
72 -17.0761002361335\\
73 -17.026455544767\\
74 -17.5826950801064\\
75 -18.0148166241137\\
76 -18.8586297694492\\
77 -19.7827167342774\\
78 -19.9286248013673\\
79 -19.5754119924594\\
80 -19.4824489831841\\
81 -19.1549287858157\\
82 -19.2174690950228\\
83 -19.5965344190464\\
84 -20.5755589607292\\
85 -20.0949390292106\\
86 -20.6025178964519\\
87 -21.027468576787\\
88 -20.977033462587\\
89 -21.0789705986225\\
90 -20.5911444704633\\
91 -20.3890882104142\\
92 -20.0402295261249\\
93 -19.978091636443\\
94 -20.200759226384\\
95 -19.8089597957322\\
96 -19.8333527995093\\
97 -19.9745433773094\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1760.05351602022\\
4 -321.784440331685\\
5 -15.538985836251\\
6 -15.5104060029115\\
7 -15.4871253120548\\
8 -15.4904884218064\\
9 -15.3364303350872\\
10 -15.29892707419\\
11 -15.1965689948912\\
12 -15.0914908507391\\
13 -14.8614511470308\\
14 -13.9082931442704\\
15 -13.7403101685788\\
16 -13.5463335474705\\
17 -13.5244583747151\\
18 -13.4242221381152\\
19 -13.1417123504732\\
20 -12.7534843752365\\
21 -12.7054827205579\\
22 -12.5442789117543\\
23 -12.0051702706557\\
24 -12.0042533508192\\
25 -11.825490078336\\
26 -15.7102782250866\\
27 -11.6951169405782\\
28 -13.5439336673735\\
29 -17.9224113040485\\
30 -26.5469457388531\\
31 -27.0687401208699\\
32 -29.6756117141745\\
33 -31.0634155991179\\
34 -29.6340724772346\\
35 -30.8222795278949\\
36 -33.8008651250313\\
37 -34.0455995229352\\
38 -32.0133002224348\\
39 -30.4174859299468\\
40 -29.205756438348\\
41 -27.4143067659358\\
42 -25.5091159164778\\
43 -23.2299627002765\\
44 -23.0682705219225\\
45 -22.2820106892152\\
46 -21.96402561172\\
47 -24.1480259855288\\
48 -21.9367784059713\\
49 -22.5316272345863\\
50 -23.5589175867361\\
51 -22.2744717605967\\
52 -21.0594033821318\\
53 -21.0551662279705\\
54 -19.9457080370821\\
55 -20.4653682422459\\
56 -21.3260691136455\\
57 -20.9831393182104\\
58 -20.8500745964278\\
59 -20.9351128709973\\
60 -20.4258457554564\\
61 -19.2067685468613\\
62 -17.0574683451491\\
63 -17.5659243968523\\
64 -17.6000796341263\\
65 -18.2402589850429\\
66 -17.6793581860118\\
67 -17.7976654428827\\
68 -18.7519841661109\\
69 -18.8038587317778\\
70 -18.3245198400428\\
71 -18.1047380469989\\
72 -17.7038115018575\\
73 -17.6822124925475\\
74 -18.3492752996738\\
75 -18.7919797560285\\
76 -19.6623009937442\\
77 -20.6056578603119\\
78 -20.8945890404334\\
79 -20.5300771179536\\
80 -20.902606759939\\
81 -20.8567661988002\\
82 -20.8342879360064\\
83 -21.047619589957\\
84 -22.0720809587155\\
85 -21.578816896232\\
86 -21.4706275630005\\
87 -21.8354818047608\\
88 -21.231625944887\\
89 -21.3631660596294\\
90 -20.7795469649272\\
91 -20.6436920075022\\
92 -19.5987741371607\\
93 -19.5420981891626\\
94 -19.8622124604399\\
95 -19.4304512760291\\
96 -19.6322501562019\\
97 -19.3369048036171\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1743.78402709133\\
4 -317.885726104448\\
5 -15.3374664362526\\
6 -15.2541479217412\\
7 -15.262939306149\\
8 -15.262352230523\\
9 -15.1144802533634\\
10 -15.0897610523542\\
11 -14.9292333674959\\
12 -14.7290967637376\\
13 -14.4641000396\\
14 -13.9323402433568\\
15 -13.6510974696314\\
16 -13.5373500295082\\
17 -13.4957585263788\\
18 -13.2047506117664\\
19 -12.8932266389614\\
20 -12.430992598795\\
21 -12.418770438973\\
22 -12.2837355517272\\
23 -11.9587587475782\\
24 -11.9499911570157\\
25 -11.7600645474414\\
26 -15.5976682456449\\
27 -11.5203249598957\\
28 -13.308510874194\\
29 -17.3918431747858\\
30 -25.6888951405594\\
31 -26.2264749126203\\
32 -28.6107580693336\\
33 -29.8775092162765\\
34 -28.4464971983797\\
35 -29.5890516802538\\
36 -32.3841699489357\\
37 -32.6333517832255\\
38 -30.6293950551607\\
39 -28.9486155298915\\
40 -27.8349538086347\\
41 -26.1463645524739\\
42 -24.407817003261\\
43 -22.2323942416213\\
44 -22.3951319419646\\
45 -21.7337257637355\\
46 -21.4044042415526\\
47 -23.7947831848047\\
48 -21.6609053961122\\
49 -22.2365205856931\\
50 -23.1611070810508\\
51 -21.9135889976204\\
52 -20.7273043445332\\
53 -20.7190240237638\\
54 -19.5675861523931\\
55 -20.0692195736975\\
56 -20.8574209128178\\
57 -20.5241208413216\\
58 -20.385179889441\\
59 -20.4106680826855\\
60 -19.9282720974084\\
61 -18.6688267657864\\
62 -16.6341124266928\\
63 -17.1368262804048\\
64 -16.8203934221577\\
65 -17.3608794527237\\
66 -16.920235861367\\
67 -17.023716516061\\
68 -17.9254734541312\\
69 -17.8036675749057\\
70 -17.4073953239529\\
71 -17.2318898693642\\
72 -16.7944962323598\\
73 -16.7792870775434\\
74 -17.389097584104\\
75 -17.5684917166969\\
76 -18.3597731778194\\
77 -19.252114312028\\
78 -19.4961102552712\\
79 -19.1135536738182\\
80 -19.3994862046027\\
81 -19.3344819637911\\
82 -19.233962602895\\
83 -19.630793429991\\
84 -20.6187335131291\\
85 -20.1353102111559\\
86 -20.4410345032492\\
87 -20.7443438107281\\
88 -20.5810067202795\\
89 -20.7181385405795\\
90 -20.2520961387139\\
91 -20.1116628342792\\
92 -19.6644363524549\\
93 -19.6112113446195\\
94 -19.8574333014627\\
95 -19.475882496099\\
96 -19.6577587677253\\
97 -19.8030049889146\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp023gradient.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4717,0.4604}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymode=log,
ymin=1e-05,
ymax=10000,
yminorticks=true,
ylabel={$\|F\|$}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 2764.20262860422\\
2 1493.82258986986\\
3 814.973555624011\\
4 422.432907638761\\
5 278.013478551516\\
6 172.739533577595\\
7 142.75443952289\\
8 112.67407802784\\
9 91.9534404102089\\
10 67.2536587483141\\
11 52.9860376513653\\
12 42.5209981798176\\
13 35.6367870761786\\
14 30.658569825585\\
15 26.6917677302948\\
16 23.1415815979696\\
17 22.1278036130059\\
18 19.2733295789863\\
19 17.7061761797452\\
20 14.8413925772121\\
21 12.8753136214571\\
22 10.6738392766418\\
23 10.5378820151365\\
24 8.83717771100179\\
25 7.928196913925\\
26 7.21891085312797\\
27 7.35961495153411\\
28 6.42514397560714\\
29 5.89148556215245\\
30 4.94961684432019\\
31 4.20442281884558\\
32 3.95391405930648\\
33 3.09811848333125\\
34 2.55101300743342\\
35 2.31121272892965\\
36 1.88523990093592\\
37 1.6391923635296\\
38 1.47723699315893\\
39 1.14989921019448\\
40 1.01741714555181\\
41 0.890245821798582\\
42 0.760597493970669\\
43 0.637503818835584\\
44 0.556530245835746\\
45 0.513226085913921\\
46 0.437424328808781\\
47 0.418826313278418\\
48 0.336704719868778\\
49 0.213907479945913\\
50 0.198307026627116\\
51 0.18577829621052\\
52 0.162721761469703\\
53 0.124493218805947\\
54 0.107162365393408\\
55 0.0957446354274408\\
56 0.0969128421814727\\
57 0.106411612175242\\
58 0.124017048430193\\
59 0.103543449223747\\
60 0.0857106040501997\\
61 0.0953666305429224\\
62 0.126459327755339\\
63 0.119788486996205\\
64 0.109699524308644\\
65 0.109545171379378\\
66 0.134904925564171\\
67 0.14087394395765\\
68 0.140878375889111\\
69 0.160277829066658\\
70 0.207022504204466\\
71 0.255901087184962\\
72 0.254542391608422\\
73 0.261092595620902\\
74 0.242648051377996\\
75 0.253845896503565\\
76 0.20133899826956\\
77 0.145228335243035\\
78 0.115655459541139\\
79 0.0984300132387226\\
80 0.0936542530118507\\
81 0.0760673638470911\\
82 0.0542381339821111\\
83 0.0561515992469304\\
84 0.0514675552559553\\
85 0.0381724615358947\\
86 0.0281836603717261\\
87 0.0231090824236588\\
88 0.0177659900126366\\
89 0.0138506577763927\\
90 0.0106096932263857\\
91 0.00643905835377817\\
92 0.00585896138287563\\
93 0.0044294729235504\\
94 0.0031087280472684\\
95 0.00326657290312557\\
96 0.00274887181269948\\
97 0.00211564429218176\\
98 0.00207995690116571\\
99 0.00151170458292014\\
100 0.00105572032151483\\
101 0.000750500172140315\\
102 0.000668052322659065\\
103 0.00071872708312946\\
104 0.000599610134166195\\
105 0.00050160210599806\\
106 0.000431282029332545\\
107 0.000378094463479766\\
108 0.000289269476980059\\
109 0.000221018099000527\\
110 0.00015844593601738\\
111 0.000130842900522068\\
112 0.000116438697341122\\
113 7.80701160192059e-05\\
114 4.91146942973412e-05\\
115 3.63771278441383e-05\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 2765.73536255077\\
2 1338.98170670016\\
3 851.561922173551\\
4 391.82733488023\\
5 252.519887766003\\
6 215.545058805015\\
7 184.518112521838\\
8 122.071269545471\\
9 94.5746268352522\\
10 65.7291666521788\\
11 54.1881201350767\\
12 37.6132629919398\\
13 32.6916944347884\\
14 28.0485728182071\\
15 24.1268518190701\\
16 22.6251698921346\\
17 17.6565225890888\\
18 14.1547306533403\\
19 11.6489758885372\\
20 8.37853243239486\\
21 7.46273990621267\\
22 6.18465961565542\\
23 5.45528414839819\\
24 5.57526811441428\\
25 5.11724759798826\\
26 4.57927367486678\\
27 4.10412082292057\\
28 3.71194149680797\\
29 2.99275656586625\\
30 2.51679070914175\\
31 2.3644212439391\\
32 2.3171036436972\\
33 2.65992041494362\\
34 2.1944603843535\\
35 1.83155933382304\\
36 1.85117419592936\\
37 2.04356618675662\\
38 2.02852120652072\\
39 1.92828402854185\\
40 1.86240010470365\\
41 1.8391282987125\\
42 2.00566396174953\\
43 2.05736545454528\\
44 2.05255401517413\\
45 2.14689322701601\\
46 2.33064736880881\\
47 2.85291494457739\\
48 2.68974048831419\\
49 2.42000124415231\\
50 1.99816466569087\\
51 1.92395621793277\\
52 1.69093158026145\\
53 1.3278273975564\\
54 1.41705079504233\\
55 1.40658574214605\\
56 1.32254344286829\\
57 1.1547464747093\\
58 0.860010461474222\\
59 0.763668296275526\\
60 0.709662037599696\\
61 0.750162079619065\\
62 0.673803298722965\\
63 0.692262100676161\\
64 0.679571530192433\\
65 0.614062071294502\\
66 0.462031654977999\\
67 0.418610971888737\\
68 0.394673540679781\\
69 0.412063748111606\\
70 0.361356248962866\\
71 0.30010522642653\\
72 0.286858584168803\\
73 0.236579307570239\\
74 0.191916769936191\\
75 0.151352888199493\\
76 0.148808442512163\\
77 0.136195317493943\\
78 0.12232435407422\\
79 0.127485836893426\\
80 0.129279609743372\\
81 0.14668967218232\\
82 0.154544853738151\\
83 0.166369880676476\\
84 0.167022467903334\\
85 0.21364558226132\\
86 0.212705449530412\\
87 0.189981422749912\\
88 0.188312263750428\\
89 0.172398251492484\\
90 0.160975268917912\\
91 0.129362531280809\\
92 0.115496469088656\\
93 0.106006558879656\\
94 0.0875930292177349\\
95 0.0685118141168241\\
96 0.064337869821961\\
97 0.0495023116671959\\
98 0.0452342742305959\\
99 0.0552687197322263\\
100 0.0515336652607526\\
101 0.0440677810837345\\
102 0.0306485351616021\\
103 0.0217087893944598\\
104 0.0147825008402363\\
105 0.00932923069127769\\
106 0.00691430161480072\\
107 0.0072510691340811\\
108 0.00745481744595461\\
109 0.00818373865943045\\
110 0.00734777398031031\\
111 0.0064960891217778\\
112 0.00689838676004395\\
113 0.00667128292734079\\
114 0.00586598314150648\\
115 0.00751023768263344\\
116 0.00782870968599679\\
117 0.00701968825781657\\
118 0.0103828692465737\\
119 0.00973541535868597\\
120 0.00687809291141897\\
121 0.00632356935737287\\
122 0.00701458688812265\\
123 0.00454962281374729\\
124 0.00373419693968433\\
125 0.00356540900467097\\
126 0.00249564936705766\\
127 0.00209007979777664\\
128 0.00206902180257694\\
129 0.00135747776582018\\
130 0.000791966656482372\\
131 0.000571999458383578\\
132 0.000457279115382785\\
133 0.000372918102661024\\
134 0.000310551210430998\\
135 0.00030939336421941\\
136 0.000270920832970983\\
137 0.000185983937310475\\
138 9.76470738760404e-05\\
139 6.56731116466861e-05\\
140 4.20847691880159e-05\\
141 2.46697063083775e-05\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 2771.04092070463\\
2 1462.96337362545\\
3 793.393491816877\\
4 495.355969121545\\
5 314.653558192383\\
6 221.722060139739\\
7 144.195270202298\\
8 113.436457241979\\
9 88.6985644206497\\
10 63.2183153589579\\
11 43.895318097299\\
12 31.7325076323735\\
13 29.6145539408093\\
14 21.9196248159102\\
15 16.6699534357655\\
16 14.6871312894951\\
17 12.9139409322721\\
18 10.9837329183012\\
19 8.55377384309974\\
20 6.9133035806105\\
21 6.78002321229982\\
22 6.0768991873147\\
23 6.1512186226396\\
24 4.86314342321014\\
25 3.97759813847098\\
26 3.15982315761551\\
27 2.5970419194127\\
28 2.3933533627185\\
29 1.83284585319862\\
30 1.66576418632355\\
31 1.72691259523495\\
32 1.49546975774457\\
33 1.49230347912973\\
34 1.27095000612264\\
35 1.16841457090741\\
36 0.890986408845609\\
37 0.798286898330341\\
38 0.685971675573767\\
39 0.588978387101995\\
40 0.493341729241057\\
41 0.429930700471455\\
42 0.36621558087845\\
43 0.335457539893336\\
44 0.338502571030558\\
45 0.335318510120037\\
46 0.330830706999369\\
47 0.294636594898061\\
48 0.226347039325742\\
49 0.216322507049027\\
50 0.197497937576462\\
51 0.175115812845616\\
52 0.148675032904182\\
53 0.137297397881554\\
54 0.0945140027684015\\
55 0.08426996261666\\
56 0.0797145388712581\\
57 0.0758379440745497\\
58 0.0735273940890471\\
59 0.0660878973712369\\
60 0.0605217756092055\\
61 0.0425868560548109\\
62 0.0346021337865247\\
63 0.0252185721020381\\
64 0.0191415894122953\\
65 0.0164500512570869\\
66 0.0151934398548281\\
67 0.0126251999981224\\
68 0.0124229287935967\\
69 0.0108607047043144\\
70 0.00828662838385807\\
71 0.00578276941827287\\
72 0.00496900713727831\\
73 0.00462801486073191\\
74 0.00394144169244473\\
75 0.00283998042524051\\
76 0.00236399351000721\\
77 0.00203812974204898\\
78 0.00163016380083997\\
79 0.00123434356018817\\
80 0.00109919127662779\\
81 0.000956607551034865\\
82 0.000800004798894875\\
83 0.000572131364013834\\
84 0.000476548110442878\\
85 0.000363186275500474\\
86 0.000284871283000375\\
87 0.000157159852319056\\
88 0.000112854236427241\\
89 8.84168692019654e-05\\
90 7.77492574358884e-05\\
91 8.09001960660642e-05\\
92 7.47452567698835e-05\\
93 5.99550915555748e-05\\
94 4.90147104997725e-05\\
95 4.46397447390733e-05\\
96 4.05420958400925e-05\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 3350.63822251682\\
2 1408.57315858963\\
3 751.336652190115\\
4 464.278912171835\\
5 349.345294894415\\
6 239.572675568188\\
7 186.008326808731\\
8 122.991659003524\\
9 95.0645956831674\\
10 73.6674478527335\\
11 60.5621283467063\\
12 48.4246522564335\\
13 38.9596344869196\\
14 33.1358712451069\\
15 27.5852108738437\\
16 27.6108569001483\\
17 21.6877530324318\\
18 21.1879575281173\\
19 17.6904443577023\\
20 15.9982632840883\\
21 13.816761362623\\
22 10.7934302299504\\
23 8.11181148166083\\
24 7.31427656100999\\
25 6.08635994934733\\
26 4.63591877202506\\
27 4.63741845923638\\
28 4.00890586112284\\
29 3.34123771216007\\
30 2.44146312676576\\
31 1.85844174791848\\
32 1.49997279397252\\
33 1.16630536663385\\
34 1.05403037480862\\
35 0.825200854360705\\
36 0.703658954954293\\
37 0.593260549135048\\
38 0.532499542767003\\
39 0.517031386986421\\
40 0.513097098842148\\
41 0.528620883119033\\
42 0.497267262196978\\
43 0.44735827706174\\
44 0.399133316054725\\
45 0.364929541240175\\
46 0.320685709600066\\
47 0.281614010434457\\
48 0.306307346411856\\
49 0.267164174935681\\
50 0.243172394356411\\
51 0.255012887297352\\
52 0.259087609664022\\
53 0.235362806810358\\
54 0.236181558306619\\
55 0.174493384996065\\
56 0.143562361326098\\
57 0.133620284497111\\
58 0.123184303711409\\
59 0.0901291689347515\\
60 0.0870775508446797\\
61 0.0851520637290786\\
62 0.0776519559644894\\
63 0.057012389856464\\
64 0.0575665442092207\\
65 0.0412572141723379\\
66 0.031925369708337\\
67 0.0220805585652479\\
68 0.0156265973997233\\
69 0.0152814876753986\\
70 0.0152416187360392\\
71 0.01216760983245\\
72 0.00926789076195946\\
73 0.00815396612342562\\
74 0.00594478411061926\\
75 0.0043092751543774\\
76 0.00291650099007452\\
77 0.0021124104492228\\
78 0.00183378583385721\\
79 0.00168446086185848\\
80 0.00141354936652248\\
81 0.00127471701691905\\
82 0.00101553440591554\\
83 0.000791896089854497\\
84 0.000542490922000953\\
85 0.000536748136472067\\
86 0.000375580803923167\\
87 0.00026431703142542\\
88 0.00022208858808373\\
89 0.000158270335460369\\
90 0.000146608468328788\\
91 0.000123894113188355\\
92 0.000103653247088755\\
93 8.67617148026157e-05\\
94 7.1500423096189e-05\\
95 6.50412960717362e-05\\
96 4.68927028340039e-05\\
97 3.26611305670752e-05\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 3027.21047514984\\
2 1428.5073127683\\
3 664.68966225032\\
4 430.290476248998\\
5 253.259712240702\\
6 213.805914006768\\
7 125.444852017791\\
8 103.133265161154\\
9 77.7886943556074\\
10 63.311277835139\\
11 59.9261366951593\\
12 47.8302580217403\\
13 37.2219758052813\\
14 30.3098046173089\\
15 22.0058772513063\\
16 19.9030592689647\\
17 20.4892075883611\\
18 18.2169211270037\\
19 15.3427246545871\\
20 15.2471898702195\\
21 12.4810675205821\\
22 12.2574650637583\\
23 11.0032878871147\\
24 9.656533722207\\
25 10.336665114093\\
26 8.29878596446048\\
27 8.76200105244164\\
28 7.36899157055973\\
29 7.27571851906253\\
30 7.15199393053192\\
31 5.57640766887604\\
32 5.06582373055274\\
33 4.54748735354596\\
34 4.29671051385684\\
35 4.68731957432079\\
36 3.88724590347275\\
37 3.52236076418026\\
38 3.19844478542343\\
39 3.45068145316575\\
40 2.94295943415086\\
41 2.80744732265506\\
42 2.72349266836067\\
43 2.45224982593567\\
44 1.92307707878959\\
45 1.5923583944394\\
46 1.51427968919663\\
47 1.51158579025833\\
48 1.49589565078164\\
49 1.40634497719676\\
50 1.34328782509415\\
51 1.23760872302717\\
52 1.3045422088874\\
53 1.29008970276393\\
54 1.40236065614343\\
55 1.07373015656365\\
56 0.879267953341729\\
57 0.570350618805246\\
58 0.349660752393183\\
59 0.292808681275998\\
60 0.234108149665559\\
61 0.187808423367908\\
62 0.147550916681539\\
63 0.157872203951925\\
64 0.131173765295577\\
65 0.118756193978903\\
66 0.111166363132234\\
67 0.126956927299092\\
68 0.12951973269129\\
69 0.0959296485461156\\
70 0.0786267994276637\\
71 0.0657256147202603\\
72 0.0538012858637866\\
73 0.0537681121823398\\
74 0.0413035188669175\\
75 0.0284360817703813\\
76 0.0233392740159971\\
77 0.0214367008288721\\
78 0.0172689991673252\\
79 0.0157678830265211\\
80 0.0144590003685594\\
81 0.0141232722396093\\
82 0.0109045444234502\\
83 0.0101464566709352\\
84 0.00916036538127184\\
85 0.00685201805964928\\
86 0.00448299660349937\\
87 0.00452517793280909\\
88 0.00425542046440934\\
89 0.00398368037085114\\
90 0.00311256568687338\\
91 0.00171863657419487\\
92 0.00177180635929432\\
93 0.0017062086814259\\
94 0.00148297929711849\\
95 0.00155296428618186\\
96 0.00121529885583119\\
97 0.000983148726736128\\
98 0.000989084678063397\\
99 0.0010447974025213\\
100 0.0010499050411085\\
101 0.00114611168374978\\
102 0.00129013763023427\\
103 0.00176203289300764\\
104 0.00148055391745994\\
105 0.000990466132589957\\
106 0.000587309744110664\\
107 0.000423611600584258\\
108 0.000395167445689405\\
109 0.000332947316441969\\
110 0.000284633715703572\\
111 0.000217935581986181\\
112 0.000200474125924759\\
113 0.000172589109811313\\
114 0.000125411953537025\\
115 8.95962095048513e-05\\
116 5.68331822508418e-05\\
117 4.32681395682346e-05\\
118 3.40540600645484e-05\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 3313.46454564532\\
2 1554.03284034077\\
3 697.084148825148\\
4 521.412622084174\\
5 312.354293197952\\
6 212.652438481799\\
7 158.266674108053\\
8 126.102314018347\\
9 87.6710691385746\\
10 70.5538390689928\\
11 60.2708120255296\\
12 46.4377247632574\\
13 38.2987404563711\\
14 32.0594756717578\\
15 27.2544885512529\\
16 23.6564998070563\\
17 21.2102765374941\\
18 23.8485299139358\\
19 18.768314235507\\
20 16.4427984470811\\
21 12.7792454628399\\
22 11.6572656242527\\
23 11.0856251926137\\
24 9.08349260595091\\
25 8.25631107617121\\
26 7.87422579050979\\
27 7.3238174606453\\
28 5.48148348325932\\
29 4.93348224297444\\
30 4.3228111452609\\
31 3.57407864965074\\
32 3.40439902336957\\
33 2.95057005245587\\
34 2.87655257285563\\
35 2.01820347917536\\
36 1.74134240695383\\
37 1.28876649083473\\
38 1.1395250701396\\
39 0.992637126918758\\
40 0.854277781017805\\
41 0.708978213342306\\
42 0.679744648311604\\
43 0.586103537892399\\
44 0.518496327870272\\
45 0.451176435980791\\
46 0.381092606336586\\
47 0.312389160122272\\
48 0.266568073399656\\
49 0.252354525321366\\
50 0.247140093238143\\
51 0.22795790342696\\
52 0.24226592150212\\
53 0.200563210691809\\
54 0.182527600795932\\
55 0.15039858332681\\
56 0.138897512415459\\
57 0.114825959910034\\
58 0.0899760983943302\\
59 0.0761859055212206\\
60 0.072852836395843\\
61 0.050211311530575\\
62 0.0505753875532317\\
63 0.0441647442533305\\
64 0.0364996901164824\\
65 0.0344695663269131\\
66 0.036519154142552\\
67 0.0419459234252849\\
68 0.0380309822948879\\
69 0.0311351117435708\\
70 0.0272569058534656\\
71 0.0293610095306468\\
72 0.0326804050273887\\
73 0.0341185494162554\\
74 0.0289477173560018\\
75 0.0207221570729835\\
76 0.0195651692953888\\
77 0.0186120414551032\\
78 0.020970908227619\\
79 0.0200026515273927\\
80 0.0176427062482957\\
81 0.0156321249735003\\
82 0.0136431145137094\\
83 0.011615897893034\\
84 0.0114678276215678\\
85 0.00988662582141252\\
86 0.00988360830334552\\
87 0.00879508252622123\\
88 0.00524839776738973\\
89 0.00374640247949422\\
90 0.00314143076941548\\
91 0.00260357006520955\\
92 0.00308231069046969\\
93 0.00295749696406441\\
94 0.00242503904096776\\
95 0.00169494310991478\\
96 0.00136761699050139\\
97 0.000998991263927282\\
98 0.000758044081869039\\
99 0.000686524161257985\\
100 0.000576208305225113\\
101 0.000534006541504963\\
102 0.000486975229373975\\
103 0.000418358874816301\\
104 0.000342581855346282\\
105 0.000257367422797227\\
106 0.000258477373421576\\
107 0.000174953674615448\\
108 0.000154024166658206\\
109 0.000157489704697032\\
110 0.000138418602549277\\
111 0.000135653917655236\\
112 0.000106369514989776\\
113 8.53383244195315e-05\\
114 7.04507241185571e-05\\
115 6.44896777595821e-05\\
116 6.91636301629145e-05\\
117 6.49747910272741e-05\\
118 3.00190961721699e-05\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 2288.73535884821\\
2 1172.58533487727\\
3 631.917677598869\\
4 372.199029475933\\
5 288.411484749963\\
6 192.426398143698\\
7 138.618943788111\\
8 100.94613299928\\
9 90.2421860185283\\
10 62.0511897569984\\
11 54.3111164939437\\
12 46.689003380295\\
13 35.1080734835819\\
14 25.8284925071894\\
15 21.360024449576\\
16 18.6953451079028\\
17 20.3358659000628\\
18 17.8745303583543\\
19 15.2136889630371\\
20 11.6956692222107\\
21 9.35769894763819\\
22 10.4353798102833\\
23 8.36561315528409\\
24 7.79620720737562\\
25 7.13699089125253\\
26 7.28589371994675\\
27 5.43172800348443\\
28 4.91565434666628\\
29 3.74391558722097\\
30 3.06702541399094\\
31 2.41575940716539\\
32 2.36841751716066\\
33 2.28972190888342\\
34 2.28069936111348\\
35 2.35911502176491\\
36 2.24464607183201\\
37 2.29470054981828\\
38 2.23787437342031\\
39 2.80948805157264\\
40 2.70397945232683\\
41 2.45007231735643\\
42 2.00116727155224\\
43 1.87813026046663\\
44 1.94051643575931\\
45 1.98304684508369\\
46 1.78769264857811\\
47 1.88356468339602\\
48 1.5264866803184\\
49 1.40487996128679\\
50 1.02728679627726\\
51 1.08524083823415\\
52 0.963642481667098\\
53 0.945224960564546\\
54 0.700874487598499\\
55 0.632401280934518\\
56 0.634521390058499\\
57 0.610900622363984\\
58 0.635312684367461\\
59 0.560975835129655\\
60 0.477043467652751\\
61 0.444349526379053\\
62 0.427736475732349\\
63 0.3854853191992\\
64 0.360855109887859\\
65 0.329274079686048\\
66 0.293763900311016\\
67 0.28306621989601\\
68 0.294214222204795\\
69 0.281074885836623\\
70 0.202048318416537\\
71 0.174608070652687\\
72 0.198319234974774\\
73 0.178232577641773\\
74 0.198973717863919\\
75 0.227745460591792\\
76 0.217560725686944\\
77 0.193211355678253\\
78 0.165016994769959\\
79 0.134704330804014\\
80 0.123704529722347\\
81 0.131813758756041\\
82 0.0959996864869772\\
83 0.0930789734713005\\
84 0.100967863257485\\
85 0.102167114445801\\
86 0.0959931586479523\\
87 0.084038701409281\\
88 0.0819948209309393\\
89 0.0626973837374228\\
90 0.0702207761097459\\
91 0.0648522158975413\\
92 0.060650011343023\\
93 0.0702192512785145\\
94 0.0720123577504874\\
95 0.0769741493487685\\
96 0.068562955177387\\
97 0.0543673491413806\\
98 0.0516188412162044\\
99 0.0398025903937924\\
100 0.0366423300061781\\
101 0.0373803350521486\\
102 0.0412389589779513\\
103 0.0389562457559872\\
104 0.0306412602025575\\
105 0.0258675814859045\\
106 0.0241251335776574\\
107 0.0227285257410854\\
108 0.0187339084132169\\
109 0.0203891801503577\\
110 0.0187656383035435\\
111 0.0181117435526493\\
112 0.0162584389517957\\
113 0.0187414756029126\\
114 0.0196413981903052\\
115 0.0208245230006504\\
116 0.0209670711244954\\
117 0.0186270278737138\\
118 0.0142774521022491\\
119 0.0100848446516035\\
120 0.00724361121326145\\
121 0.00720509431472592\\
122 0.00560556997755167\\
123 0.0048067212502169\\
124 0.00517208829565044\\
125 0.00386821398024988\\
126 0.00292838847252341\\
127 0.00227806391201804\\
128 0.00152734223677371\\
129 0.00124975413728948\\
130 0.00110882715954653\\
131 0.00101607377385597\\
132 0.000953715621926806\\
133 0.000532684309131882\\
134 0.000340131723591584\\
135 0.000267597797410885\\
136 0.000262477429666063\\
137 0.000322102399896878\\
138 0.000389462684890105\\
139 0.000348284116831594\\
140 0.000339607867276537\\
141 0.000274867111488505\\
142 0.000174609923871447\\
143 0.000169092087280274\\
144 0.000135580338464065\\
145 8.4679481946483e-05\\
146 5.62272200601984e-05\\
147 4.03939658235908e-05\\
148 3.71076963158246e-05\\
149 2.55695858093306e-05\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 2984.03837761223\\
2 1356.58235189456\\
3 852.251633844014\\
4 463.47227351241\\
5 313.638850529329\\
6 233.683780043275\\
7 167.734345753796\\
8 146.325347587922\\
9 98.6177307752512\\
10 77.9116842606797\\
11 76.3044505060531\\
12 55.3926676543984\\
13 42.0885043315206\\
14 31.0106312107347\\
15 29.0079258459827\\
16 29.4583210886003\\
17 25.3866304908922\\
18 16.6917207004462\\
19 12.9854180407171\\
20 11.0919586822117\\
21 8.50076866058309\\
22 5.97078302231599\\
23 4.2048136463435\\
24 3.5660062886228\\
25 2.67124247098479\\
26 2.03198092201384\\
27 1.51720363187599\\
28 1.27254792888091\\
29 1.02739333730436\\
30 0.790405903107079\\
31 0.836637014559674\\
32 0.750864642286448\\
33 0.764119836410693\\
34 0.607290858858876\\
35 0.518911731565909\\
36 0.456039799435266\\
37 0.398500904368198\\
38 0.419192489818543\\
39 0.448595328757371\\
40 0.382925297946901\\
41 0.331910494507588\\
42 0.303547658405971\\
43 0.237121602190072\\
44 0.188523038863744\\
45 0.176052861998576\\
46 0.108221259548177\\
47 0.0888201840393682\\
48 0.0671973715164174\\
49 0.0593757294989702\\
50 0.046978249768726\\
51 0.0349469069096518\\
52 0.0261361438597817\\
53 0.0247168573928709\\
54 0.0170716695408367\\
55 0.0143130749379515\\
56 0.0117427220216838\\
57 0.0076542649885175\\
58 0.00603148432283174\\
59 0.00468580520745227\\
60 0.00339672708513113\\
61 0.00234302898375173\\
62 0.00219456179435604\\
63 0.00185265041375093\\
64 0.00133093792458987\\
65 0.00108339317696282\\
66 0.000703742443485908\\
67 0.000651145693784307\\
68 0.000528186878069236\\
69 0.000320003688200029\\
70 0.000241094242352316\\
71 0.000203677866417221\\
72 0.000159706514995924\\
73 0.000120058706804907\\
74 8.75575130480139e-05\\
75 6.93755757910423e-05\\
76 6.41181604345559e-05\\
77 4.11741719458331e-05\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 2867.54313877512\\
2 1974.20284873069\\
3 841.548891827586\\
4 507.338862264945\\
5 344.441858030357\\
6 228.038604305745\\
7 152.347136101564\\
8 112.386597696197\\
9 90.4998765613558\\
10 65.9441738883105\\
11 55.7311807018075\\
12 38.452631063248\\
13 40.7873799807875\\
14 30.2150524859647\\
15 23.9032863799447\\
16 22.5722648844333\\
17 18.4751014834802\\
18 15.8374353554607\\
19 14.5142155571564\\
20 11.8351400301234\\
21 11.6069310708501\\
22 10.084825325605\\
23 8.49956758460407\\
24 8.64411178646114\\
25 7.40354132753706\\
26 7.06231640875213\\
27 6.57995025649203\\
28 6.11563610834997\\
29 5.67871721626053\\
30 5.70696031344462\\
31 5.00237357507556\\
32 4.55868493821912\\
33 4.39055277876818\\
34 3.76941987069961\\
35 3.52080907457517\\
36 3.11267270760652\\
37 2.76762783006205\\
38 2.81615635805598\\
39 2.84558551294883\\
40 2.51747794021163\\
41 2.50443575037252\\
42 2.15686836682107\\
43 2.22085807005178\\
44 2.06326071214149\\
45 1.53907708771029\\
46 1.36332040918335\\
47 1.19714166946136\\
48 1.04510288341751\\
49 0.883784558889691\\
50 0.783087201901352\\
51 0.850757808585891\\
52 0.747012029145597\\
53 0.615547718704903\\
54 0.67329943707394\\
55 0.660914166897187\\
56 0.720238194094985\\
57 0.733923374717821\\
58 0.654762877371134\\
59 0.656414156648593\\
60 0.598931575734463\\
61 0.619521623278387\\
62 0.736905393049057\\
63 0.629235436399358\\
64 0.432648875341956\\
65 0.393800902401013\\
66 0.328154052132737\\
67 0.292730053445448\\
68 0.23048050410308\\
69 0.199327640146267\\
70 0.149261196978192\\
71 0.128603248695145\\
72 0.128330008096846\\
73 0.134323543364495\\
74 0.106696392202465\\
75 0.0987949833508946\\
76 0.104634920841218\\
77 0.0973164901384776\\
78 0.0828861998275735\\
79 0.0724167283599241\\
80 0.0556069877780844\\
81 0.0376503623459535\\
82 0.0296927981592187\\
83 0.0256422587119618\\
84 0.0209433967420565\\
85 0.0132700645454314\\
86 0.0114479320601191\\
87 0.00971362959766331\\
88 0.0085626293896109\\
89 0.00688906330932296\\
90 0.00564235431396823\\
91 0.00565689251246319\\
92 0.00483737608782909\\
93 0.0041186041019144\\
94 0.00382569451847757\\
95 0.00286537364218885\\
96 0.00248583996133956\\
97 0.00159867666121403\\
98 0.00136631116262766\\
99 0.00102313419057871\\
100 0.000760340354134593\\
101 0.00057656462966311\\
102 0.00037880097802865\\
103 0.000268540830360751\\
104 0.000200626841627088\\
105 0.000135914047331128\\
106 0.00013081222055967\\
107 0.000101748886679918\\
108 6.79744542969732e-05\\
109 4.04328964914399e-05\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 2571.06324077971\\
2 1123.7120898059\\
3 643.250096210297\\
4 382.55088863547\\
5 286.016277191214\\
6 196.477900285013\\
7 152.584369722015\\
8 114.81516369905\\
9 81.5945238978277\\
10 72.5080978079259\\
11 53.5769204608863\\
12 38.9625422381692\\
13 36.1471580781517\\
14 26.1947535283074\\
15 20.4828719143778\\
16 16.2203464316425\\
17 15.7002381584058\\
18 13.6265455098002\\
19 11.2941743573797\\
20 9.53830176538599\\
21 9.33798341688783\\
22 8.54828732607517\\
23 7.01415287073342\\
24 6.65064271478816\\
25 5.93037426544743\\
26 5.32050049288947\\
27 4.11720716065261\\
28 3.05999063943458\\
29 3.00021891146473\\
30 3.02706166645122\\
31 2.24515888435723\\
32 1.91252030935937\\
33 1.80458226446184\\
34 1.60194716739523\\
35 1.47484665530891\\
36 1.12287892835977\\
37 1.12497945254706\\
38 1.01209104011765\\
39 0.932635839118515\\
40 0.935368965617932\\
41 0.953081827926149\\
42 0.966843322208788\\
43 0.990258755363964\\
44 1.06872845626688\\
45 1.10598653582094\\
46 1.11974785507773\\
47 0.99937671036141\\
48 1.07949563644505\\
49 1.1895318405116\\
50 1.21389094666008\\
51 1.14186371869035\\
52 0.96692184331351\\
53 0.774465520369661\\
54 0.719105082089179\\
55 0.577194633275652\\
56 0.542189239165557\\
57 0.540296487443723\\
58 0.378382895649673\\
59 0.354194684104334\\
60 0.269699422205152\\
61 0.215602472213929\\
62 0.184798613961708\\
63 0.132519648882427\\
64 0.099529443458568\\
65 0.0767153029870446\\
66 0.0703007981036371\\
67 0.0489519601467947\\
68 0.0393570835321933\\
69 0.0303584597160831\\
70 0.0238441935802808\\
71 0.0239875695852423\\
72 0.0171538937982274\\
73 0.0114951427496141\\
74 0.00889139144302021\\
75 0.0077578506102825\\
76 0.00588474429941751\\
77 0.00526848388717502\\
78 0.00420559076556482\\
79 0.00329813100020008\\
80 0.00254638565857303\\
81 0.00217842390228935\\
82 0.00180281606519874\\
83 0.00130265964774303\\
84 0.000947198186975023\\
85 0.000824755912244939\\
86 0.000496221279396951\\
87 0.000379032820211789\\
88 0.000263178969359866\\
89 0.000190966731494109\\
90 0.000139331688892253\\
91 0.000137659151336414\\
92 0.000103957429195213\\
93 8.45961304932515e-05\\
94 5.42660040503256e-05\\
95 3.4310747858525e-05\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 3234.96432403722\\
2 1626.19861133752\\
3 859.94732254569\\
4 514.672957565821\\
5 349.279781965109\\
6 251.712922221706\\
7 144.653459559205\\
8 120.272529273344\\
9 88.736124206747\\
10 68.7956701640172\\
11 48.2367686515458\\
12 39.273680748743\\
13 25.9307194116284\\
14 20.622588983276\\
15 17.8946007108651\\
16 14.9192682632547\\
17 11.7823920665735\\
18 10.4343962215896\\
19 8.92833939168159\\
20 7.33710497156836\\
21 5.11797643211312\\
22 3.62068123540101\\
23 3.12826353011361\\
24 2.78383977940747\\
25 1.84074987657499\\
26 1.70835070213803\\
27 1.77673986149368\\
28 1.51207486505383\\
29 1.27860974501524\\
30 1.10424524793679\\
31 1.01651551479417\\
32 1.04931077371697\\
33 0.940382954353638\\
34 0.97828737058655\\
35 1.00617507968057\\
36 1.09472121789634\\
37 1.07481465665158\\
38 1.1507626617438\\
39 1.12469371639263\\
40 0.947958144289531\\
41 0.84967687374373\\
42 0.807844325217157\\
43 0.694404409363067\\
44 0.670853713424902\\
45 0.662274742185524\\
46 0.727739676279154\\
47 0.640275019436944\\
48 0.706401029989233\\
49 0.667868446433668\\
50 0.597535064041721\\
51 0.565926731800804\\
52 0.444904218571029\\
53 0.365553151052118\\
54 0.307417695031633\\
55 0.250218619455311\\
56 0.211318302565788\\
57 0.160938383766289\\
58 0.138970405878047\\
59 0.116889329355855\\
60 0.0788620173333224\\
61 0.0553864801863152\\
62 0.0478469163090505\\
63 0.0401370555632341\\
64 0.0309999117679327\\
65 0.0224218839447757\\
66 0.0128893871026409\\
67 0.00907558177705562\\
68 0.00711553873977292\\
69 0.00496151119753596\\
70 0.00335238292652382\\
71 0.00352857686823978\\
72 0.00322689384131372\\
73 0.00324735991996268\\
74 0.00274108763403058\\
75 0.00215491032010907\\
76 0.00189622869179208\\
77 0.00142691866030743\\
78 0.00115823065390239\\
79 0.000872027928496432\\
80 0.000600337221962371\\
81 0.000399217677927206\\
82 0.000280949036600735\\
83 0.000218219107698625\\
84 0.000171379230231204\\
85 0.000121140660501803\\
86 0.000110730596007001\\
87 7.88678122067047e-05\\
88 4.19902080344822e-05\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 3377.71650752683\\
2 1647.27778114349\\
3 704.763752083941\\
4 472.807457009241\\
5 301.157867353309\\
6 198.372917820174\\
7 167.677467905456\\
8 118.037771862401\\
9 83.3117889890719\\
10 65.4887742346167\\
11 60.0178448841683\\
12 57.2063131373237\\
13 43.1165393523123\\
14 38.3788426176612\\
15 35.8957822723402\\
16 30.7848640135365\\
17 25.452179588657\\
18 20.5800312572248\\
19 15.0039010322879\\
20 11.1758121150931\\
21 9.22458601328046\\
22 8.42080005779774\\
23 7.46059313805179\\
24 6.99434915097377\\
25 5.95116585386042\\
26 5.1806740935128\\
27 4.63433121901487\\
28 3.76568612987834\\
29 3.92950231851457\\
30 4.03501915756843\\
31 3.24409641040593\\
32 2.97172237638206\\
33 2.84764147561904\\
34 2.84568218672038\\
35 3.02489414838619\\
36 2.59657427133196\\
37 2.17070227852143\\
38 1.88044384739789\\
39 1.51442623038508\\
40 1.45776655862915\\
41 1.05975754339742\\
42 0.705422404007058\\
43 0.528690253717367\\
44 0.489060790815992\\
45 0.43516830424878\\
46 0.33997725691608\\
47 0.286478271187967\\
48 0.292785322976422\\
49 0.274176684959119\\
50 0.265248077807795\\
51 0.241500331731398\\
52 0.234813853807678\\
53 0.238202272905214\\
54 0.270532577431945\\
55 0.256330099880035\\
56 0.249772264328634\\
57 0.202158260885021\\
58 0.16804830953811\\
59 0.157692983506583\\
60 0.158675412210173\\
61 0.180193190780939\\
62 0.190805206623788\\
63 0.177667270661893\\
64 0.214250235829449\\
65 0.304970390904565\\
66 0.307414619985919\\
67 0.353929324558574\\
68 0.336335056670893\\
69 0.296550502365255\\
70 0.255654246107688\\
71 0.218553934324404\\
72 0.163684217845338\\
73 0.13230772403228\\
74 0.0977150414794945\\
75 0.0678002716320773\\
76 0.0616284776230722\\
77 0.0432656713260559\\
78 0.0333778220108836\\
79 0.0243574185463111\\
80 0.0188621140270886\\
81 0.0151347640842511\\
82 0.0162708187592149\\
83 0.0153591016604051\\
84 0.0139090141905168\\
85 0.0143037633056956\\
86 0.0118596195693082\\
87 0.0122598359221648\\
88 0.0087517003067303\\
89 0.00743861331275237\\
90 0.00546086170781668\\
91 0.00512959205497255\\
92 0.00458671491596944\\
93 0.00388487940934358\\
94 0.00277828781285689\\
95 0.00214431886579672\\
96 0.00175343931302272\\
97 0.0012004660131699\\
98 0.000910460280160452\\
99 0.000528556996046596\\
100 0.000360632623560225\\
101 0.000195505258417151\\
102 0.000180463147087954\\
103 0.000124594433138356\\
104 9.01016196970961e-05\\
105 5.18114838884852e-05\\
106 4.31539593175538e-05\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 2373.9396516959\\
2 1043.28038384807\\
3 567.304702615974\\
4 321.494751345547\\
5 195.294647597171\\
6 126.815708659128\\
7 87.1402837953807\\
8 63.7082004827683\\
9 58.2472849335849\\
10 42.4840839311029\\
11 31.6630013137314\\
12 21.9674801048508\\
13 18.2037092108902\\
14 15.9020272541768\\
15 11.2586014499474\\
16 9.48547370447358\\
17 8.64005122047014\\
18 7.39310327322001\\
19 7.40668724271051\\
20 6.78622455495529\\
21 5.40452378512205\\
22 4.79729759185561\\
23 3.96515640440244\\
24 3.93637751926921\\
25 4.0784988052287\\
26 4.09061913120599\\
27 4.19726076840733\\
28 3.97961188083325\\
29 3.36525675115365\\
30 3.30540799864783\\
31 2.76207504286972\\
32 2.42544663006092\\
33 2.31285459991664\\
34 2.00950006768192\\
35 1.75232765377321\\
36 1.71853271844305\\
37 1.73729525945933\\
38 1.60479132583596\\
39 1.28708467308107\\
40 0.985912851681023\\
41 0.907374387239654\\
42 0.699461285017049\\
43 0.570065935591901\\
44 0.504001280771698\\
45 0.441752692592285\\
46 0.432147038189657\\
47 0.387389728508887\\
48 0.324872496843264\\
49 0.271720953646318\\
50 0.22883613158809\\
51 0.194290028957561\\
52 0.214344120208697\\
53 0.195710722720218\\
54 0.211978948042035\\
55 0.181787505287601\\
56 0.177551026324767\\
57 0.174472608298677\\
58 0.14185328259824\\
59 0.126359223115618\\
60 0.134444244386759\\
61 0.117158775152404\\
62 0.10417230529085\\
63 0.0902835489961882\\
64 0.0806262752152991\\
65 0.0647391874109126\\
66 0.0577483856683723\\
67 0.0490497435911971\\
68 0.0500811338754145\\
69 0.0504766247392453\\
70 0.0464938462693285\\
71 0.0343479435008689\\
72 0.0232784139455071\\
73 0.0152750257608081\\
74 0.0111170496048571\\
75 0.00835031707587603\\
76 0.00570003364198972\\
77 0.00409472494693328\\
78 0.00290333875115162\\
79 0.00209534062092992\\
80 0.00136922156463053\\
81 0.000870772505860678\\
82 0.000566296974575171\\
83 0.000345462289632653\\
84 0.000275315161885928\\
85 0.00014353144468629\\
86 0.000101015915066764\\
87 6.26044628337568e-05\\
88 3.73220303740381e-05\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 2585.09565757984\\
2 1180.80373982893\\
3 579.926613745897\\
4 397.983118747355\\
5 321.978564606332\\
6 235.357490311868\\
7 153.494211507585\\
8 119.02864153687\\
9 89.8869321790503\\
10 70.8539334747478\\
11 52.8624311306646\\
12 39.7847745582434\\
13 32.5200126290063\\
14 26.9402971041936\\
15 21.9899369612549\\
16 16.9116531930116\\
17 16.6673393865201\\
18 14.715542267742\\
19 13.7883791625425\\
20 10.7502737519019\\
21 8.54951643900466\\
22 8.0835637131583\\
23 7.11511267993787\\
24 5.8940401911603\\
25 5.24382058624003\\
26 5.58849060479209\\
27 5.00084453545376\\
28 4.40649208933096\\
29 3.96655925609737\\
30 3.40757104946952\\
31 3.72850170977029\\
32 3.89189623360125\\
33 3.58353047641731\\
34 3.19492205291914\\
35 3.23090519607586\\
36 2.87820450760605\\
37 2.509946051079\\
38 2.4401307774385\\
39 2.67539217926795\\
40 2.36552506871338\\
41 2.90561530744644\\
42 2.31331963944122\\
43 1.93569015743737\\
44 1.55143829603786\\
45 1.21733719320342\\
46 0.981608671593183\\
47 0.751859870318299\\
48 0.722483592833352\\
49 0.707738500038948\\
50 0.716246602145836\\
51 0.668202859481232\\
52 0.513516371766874\\
53 0.350270677322261\\
54 0.279294923931667\\
55 0.220457613872709\\
56 0.179048612397061\\
57 0.161608121192194\\
58 0.140643472272123\\
59 0.132921890582372\\
60 0.138773672360463\\
61 0.109337368729034\\
62 0.101418002200491\\
63 0.08954664393856\\
64 0.0845111382923342\\
65 0.0907216203097342\\
66 0.0776100178582943\\
67 0.0751195144099644\\
68 0.0691610893309464\\
69 0.054390633471668\\
70 0.0463830226479547\\
71 0.0429662365612551\\
72 0.0400007274446275\\
73 0.0323518750532213\\
74 0.028189485858845\\
75 0.0225511300695726\\
76 0.0194332617804921\\
77 0.0192207853243442\\
78 0.0181917230323563\\
79 0.0152149067731166\\
80 0.0144745697039028\\
81 0.0164534811231571\\
82 0.0192589447002529\\
83 0.0251261378422527\\
84 0.027938019246089\\
85 0.0325900297493677\\
86 0.0333036440119366\\
87 0.0317938475100082\\
88 0.0293640052965336\\
89 0.0287086549348036\\
90 0.0411646353540389\\
91 0.0521660075400967\\
92 0.0448593068863935\\
93 0.0351459186193475\\
94 0.031051021292678\\
95 0.0243152154657261\\
96 0.0247340934598039\\
97 0.0284861467117791\\
98 0.033255770706973\\
99 0.0376362289454148\\
100 0.0435233861025505\\
101 0.0512522727121689\\
102 0.0590851428737768\\
103 0.0565038374078374\\
104 0.0529386307271533\\
105 0.0557972700853332\\
106 0.0385039176515606\\
107 0.0343536440540771\\
108 0.0263492614820941\\
109 0.0161614282715756\\
110 0.011813390543273\\
111 0.00635263308423327\\
112 0.00387348222332519\\
113 0.00215612876636811\\
114 0.00143123883670222\\
115 0.000777318168646956\\
116 0.000526230172167779\\
117 0.000461154864512175\\
118 0.000361133807397621\\
119 0.000325023841535508\\
120 0.000216001811593405\\
121 0.000169339059928837\\
122 9.16239254806264e-05\\
123 4.68803453884994e-05\\
124 3.25974712566645e-05\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 3749.5851622621\\
2 1473.98376761603\\
3 678.421284309524\\
4 380.053564724193\\
5 274.247311273805\\
6 180.674768266697\\
7 126.342841600034\\
8 95.6911571196393\\
9 72.3757852260876\\
10 54.8825528802032\\
11 48.8868261549126\\
12 35.3016468130454\\
13 28.2762059089649\\
14 22.0742699053463\\
15 19.43979786062\\
16 15.0365362968755\\
17 11.7904809753992\\
18 9.85896920255956\\
19 8.57468099813746\\
20 7.24600349424993\\
21 5.67695868968007\\
22 4.77224975975177\\
23 4.39637201248122\\
24 4.12059816446525\\
25 3.9143499956104\\
26 3.75129036115033\\
27 3.33881593763365\\
28 2.90221445098563\\
29 2.74654530864324\\
30 2.5162031948985\\
31 2.38552821750962\\
32 2.0250575065571\\
33 2.27460237999151\\
34 1.86974570123444\\
35 1.72572784906363\\
36 1.656313100169\\
37 1.29846193726375\\
38 1.08514672972555\\
39 1.00152345653266\\
40 0.914342649934088\\
41 0.878847593194322\\
42 0.842832790900304\\
43 0.702276517686898\\
44 0.667250426931649\\
45 0.594798180885284\\
46 0.542121091549855\\
47 0.472946811351409\\
48 0.411556078143342\\
49 0.297944599104624\\
50 0.211967279500161\\
51 0.161810732193399\\
52 0.136386355443849\\
53 0.117732950191528\\
54 0.101754094430163\\
55 0.102883143659107\\
56 0.0860714572896518\\
57 0.0777824042173659\\
58 0.0680335955853375\\
59 0.0576321556442879\\
60 0.0507313638348895\\
61 0.0454156025854837\\
62 0.033843578941542\\
63 0.0336421745710103\\
64 0.0317698901826847\\
65 0.0319971272424984\\
66 0.034167745587594\\
67 0.0304031873707862\\
68 0.0234324084663417\\
69 0.024344195864607\\
70 0.0230889388949688\\
71 0.0236773215660926\\
72 0.0193414977375713\\
73 0.0144785708541721\\
74 0.0134344241214663\\
75 0.0133680454832475\\
76 0.0104265886567567\\
77 0.0079352287228539\\
78 0.00491574745662249\\
79 0.00368049026345331\\
80 0.00250252635000994\\
81 0.00192607648241021\\
82 0.00139553579003607\\
83 0.00109727228168555\\
84 0.000872485100521816\\
85 0.000736408885353319\\
86 0.000520055190337616\\
87 0.000514422782497772\\
88 0.000473094073264052\\
89 0.000390252560930529\\
90 0.000339358729599373\\
91 0.000265122477729772\\
92 0.000207858353936177\\
93 0.000153320532122239\\
94 0.00010413351681129\\
95 8.61420933714989e-05\\
96 8.61296396756724e-05\\
97 6.20513369859298e-05\\
98 4.6064381980624e-05\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 2949.56221456363\\
2 1379.93642433448\\
3 882.24744469258\\
4 723.874930988908\\
5 471.973759117741\\
6 281.901664680958\\
7 197.957266052072\\
8 153.338002352216\\
9 125.55309823794\\
10 97.494636731781\\
11 69.0843838945538\\
12 46.7524437046103\\
13 38.7198110869956\\
14 26.8953618711092\\
15 22.1029891910964\\
16 19.7664370592502\\
17 13.3653352463632\\
18 11.2155441295808\\
19 10.5302672836516\\
20 9.09270399600504\\
21 7.51289336373461\\
22 5.86337948935739\\
23 5.34560147007742\\
24 4.14432187652001\\
25 3.4515605121939\\
26 2.36449234518383\\
27 2.3402697793039\\
28 1.92608342864631\\
29 1.72017190671626\\
30 1.37497324679271\\
31 1.01106831953229\\
32 0.765959317118728\\
33 0.581473756348552\\
34 0.507029549049972\\
35 0.37632119082216\\
36 0.316803223339841\\
37 0.261998914855025\\
38 0.239228436811476\\
39 0.197653888515238\\
40 0.146282143229763\\
41 0.137189132311138\\
42 0.131072542826682\\
43 0.125799611226491\\
44 0.121202996825541\\
45 0.10734626211546\\
46 0.121165860238532\\
47 0.137775130631248\\
48 0.127682469063881\\
49 0.136068028869928\\
50 0.132527345985156\\
51 0.10202959630576\\
52 0.0920603991340619\\
53 0.0963798694117755\\
54 0.0809536743465126\\
55 0.0808983356505217\\
56 0.0628075783036146\\
57 0.0517546229655195\\
58 0.0479230122527852\\
59 0.032975548509873\\
60 0.0205741905609308\\
61 0.0178624523958409\\
62 0.0148249353105158\\
63 0.0109648488607267\\
64 0.0082517483684434\\
65 0.00566050430504063\\
66 0.00445024282658354\\
67 0.00359704480672641\\
68 0.00256467887542569\\
69 0.00189739331902328\\
70 0.00158407126344838\\
71 0.00121440605809102\\
72 0.000960357061047723\\
73 0.000664904370966958\\
74 0.000630752666610869\\
75 0.00046019332549794\\
76 0.000361047853709334\\
77 0.00030647787222501\\
78 0.000242373920856742\\
79 0.000157647775388785\\
80 0.000128547422706757\\
81 0.000102849011370955\\
82 9.06479670809138e-05\\
83 7.57140945488596e-05\\
84 5.45049607242897e-05\\
85 3.38024116954485e-05\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 2597.78544034171\\
2 908.878779810676\\
3 558.552658141147\\
4 306.334668975114\\
5 176.272357041634\\
6 116.153529756018\\
7 99.5336775544982\\
8 82.1909051325667\\
9 55.8064065490638\\
10 48.6625229193742\\
11 34.6105529937466\\
12 26.5481924657328\\
13 24.0752795619743\\
14 22.2569302144783\\
15 20.8823072403574\\
16 16.4670935692002\\
17 14.2051829849629\\
18 10.8178446228951\\
19 8.9759688922112\\
20 7.87305052986914\\
21 6.03213393719138\\
22 4.14031525976327\\
23 3.92110659831922\\
24 3.20687852008638\\
25 2.54972030338446\\
26 2.6769311201292\\
27 2.37932950484451\\
28 1.95767616465584\\
29 1.80879259699511\\
30 1.8296545825689\\
31 1.56723198593238\\
32 1.334187028247\\
33 1.26356321969178\\
34 1.20727379728242\\
35 1.08374446009222\\
36 0.85532176793702\\
37 0.632890361247208\\
38 0.587409797532298\\
39 0.41887533081605\\
40 0.400383203299332\\
41 0.375685365740793\\
42 0.383025630478115\\
43 0.384142477719515\\
44 0.341945348897293\\
45 0.32003788051345\\
46 0.26524397187938\\
47 0.220041965048976\\
48 0.215536185072175\\
49 0.168249922747049\\
50 0.128713308174507\\
51 0.122849078530972\\
52 0.116652592587922\\
53 0.10312145634294\\
54 0.0940146185403769\\
55 0.0762077890668932\\
56 0.0681604206630047\\
57 0.0665145854959481\\
58 0.0599919451989998\\
59 0.0569973259944037\\
60 0.05093866480446\\
61 0.0463153686959753\\
62 0.0366425720952171\\
63 0.0341161386392696\\
64 0.0413071272636026\\
65 0.0521148140064702\\
66 0.0586827033984641\\
67 0.0862311269997481\\
68 0.125295620622581\\
69 0.152756128319949\\
70 0.190441240339529\\
71 0.225719121200245\\
72 0.25843209403993\\
73 0.275324017732034\\
74 0.293838654740239\\
75 0.308647854144269\\
76 0.317244489273897\\
77 0.321269169667532\\
78 0.415168875471127\\
79 0.391169936715287\\
80 0.313254185679119\\
81 0.217981175208156\\
82 0.159348150842015\\
83 0.126248298422563\\
84 0.0915260001101515\\
85 0.0758684930467697\\
86 0.0599792022354359\\
87 0.0471072225975192\\
88 0.042089280133878\\
89 0.0424518232920434\\
90 0.0356927433674735\\
91 0.0273199194934053\\
92 0.0170787606351432\\
93 0.0112770567462685\\
94 0.00904949751952186\\
95 0.00701843943919843\\
96 0.00507131269376484\\
97 0.00424467285863945\\
98 0.00324107517945738\\
99 0.00263376317277243\\
100 0.00220133927819401\\
101 0.00185423442320883\\
102 0.00127706726669029\\
103 0.000807094600572694\\
104 0.00045854869118747\\
105 0.000254712179691733\\
106 0.000257105742703495\\
107 0.000202823996947156\\
108 0.000178383110383122\\
109 0.000148183137033838\\
110 0.000149853482892266\\
111 9.28598069664341e-05\\
112 5.22913973801846e-05\\
113 2.89086626766764e-05\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 3211.18619979306\\
2 1320.47399956882\\
3 739.540929694463\\
4 421.213369281073\\
5 263.810923507889\\
6 197.139385268163\\
7 128.090108949023\\
8 99.172991110365\\
9 79.1660423485166\\
10 60.4744708979532\\
11 50.8753899101361\\
12 45.733950981464\\
13 39.9882416361899\\
14 31.1528883028276\\
15 23.6932285927626\\
16 20.252230554529\\
17 14.8113057663953\\
18 12.6210933598933\\
19 10.093547146765\\
20 10.0359375219266\\
21 8.51591786544657\\
22 7.86365397939389\\
23 6.06558949016236\\
24 5.9993840045705\\
25 5.9660392914849\\
26 4.50809182691179\\
27 4.03807724858113\\
28 3.68358741907832\\
29 3.80720124147633\\
30 4.39980890326868\\
31 4.2030466551108\\
32 4.16410019476365\\
33 3.60052204476419\\
34 3.65018494163868\\
35 3.35943517033187\\
36 2.83093082262371\\
37 2.46662754350204\\
38 2.17454368877038\\
39 1.74509893713134\\
40 1.61240290183996\\
41 1.46677671479282\\
42 1.28732931764579\\
43 1.23584657738118\\
44 1.25813213826921\\
45 1.15902694783356\\
46 1.15515309872633\\
47 1.11071611965612\\
48 1.07468526213329\\
49 1.05804465869846\\
50 1.03509746840266\\
51 1.1089225870373\\
52 1.18402092171685\\
53 1.01239882002743\\
54 0.872069591943438\\
55 0.843502143689611\\
56 0.710857204531155\\
57 0.55077698081874\\
58 0.46452845954227\\
59 0.416557515649126\\
60 0.478637823975188\\
61 0.575278915969606\\
62 0.555864731387277\\
63 0.493443217898513\\
64 0.525917543597572\\
65 0.420476595437537\\
66 0.396201471210894\\
67 0.322190787357209\\
68 0.245434466580979\\
69 0.188664432664681\\
70 0.167454337231589\\
71 0.128361452512201\\
72 0.0941377895115108\\
73 0.0926150985483708\\
74 0.0741290669873446\\
75 0.0641786440821289\\
76 0.0593169922362129\\
77 0.0551365260843553\\
78 0.0450030330577912\\
79 0.044831979578306\\
80 0.03935155766383\\
81 0.0406232511737792\\
82 0.0505132777329147\\
83 0.050637933685517\\
84 0.0428398419287141\\
85 0.0360805537030782\\
86 0.0304439841105679\\
87 0.023634127027096\\
88 0.0181484690053493\\
89 0.0125839780666422\\
90 0.0106841003543011\\
91 0.00884762842077189\\
92 0.00671716485661013\\
93 0.00470844924808224\\
94 0.00442940996088302\\
95 0.00319160491641872\\
96 0.00395551006861821\\
97 0.00492478982187757\\
98 0.00516847870192073\\
99 0.0065206409186694\\
100 0.0070982579067728\\
101 0.00610441823707038\\
102 0.00528074794716396\\
103 0.00453164211308138\\
104 0.0040935776533219\\
105 0.00346610608221499\\
106 0.00281593442988164\\
107 0.00204207963970579\\
108 0.00161730057609492\\
109 0.00104823205792465\\
110 0.000755779385072724\\
111 0.000574898045584981\\
112 0.000400646499754748\\
113 0.000243608206868615\\
114 0.000146719851889552\\
115 0.000102134319170414\\
116 6.79228382706839e-05\\
117 4.4175174695053e-05\\
118 3.03197010031346e-05\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 2788.16951685002\\
2 1522.47256440677\\
3 908.408399191382\\
4 607.246024698923\\
5 348.633875245062\\
6 200.005195770723\\
7 156.336163888951\\
8 101.898374869241\\
9 93.4677126064294\\
10 74.5150720460593\\
11 52.4848295441579\\
12 42.9383691530084\\
13 31.8180227623137\\
14 22.6903714346814\\
15 17.6920924570133\\
16 14.8830513660121\\
17 12.7805685031076\\
18 13.0860823234094\\
19 10.5842422709027\\
20 9.59417430942385\\
21 8.88462929424321\\
22 8.50568361343277\\
23 8.36702168170147\\
24 7.58452296157539\\
25 5.18878300155356\\
26 4.27412885753056\\
27 3.19834779736737\\
28 2.7008126106405\\
29 2.22463658049498\\
30 1.74678619735628\\
31 1.31044163952548\\
32 1.09937805849192\\
33 0.903746802402727\\
34 0.872382757877568\\
35 0.75570308651848\\
36 0.823171905729709\\
37 0.787574496212681\\
38 0.751097169892719\\
39 0.815828152581611\\
40 0.722124391427013\\
41 0.614133736627736\\
42 0.599867174077386\\
43 0.551975310277417\\
44 0.492141928314263\\
45 0.622903884354134\\
46 0.76795552428808\\
47 0.780692102543348\\
48 0.86253551531116\\
49 1.11541925775043\\
50 1.16224775150244\\
51 1.20119605549487\\
52 1.24991521928557\\
53 1.11022533144509\\
54 1.04110195117319\\
55 1.05930438332293\\
56 0.95025376585508\\
57 0.912775261700936\\
58 0.74360599720092\\
59 0.605759026706023\\
60 0.536065181073365\\
61 0.480431439004008\\
62 0.403255937479103\\
63 0.287623328455283\\
64 0.188245947805222\\
65 0.140698517402147\\
66 0.0913345469836157\\
67 0.068088390081335\\
68 0.0506754032170186\\
69 0.0375358307952287\\
70 0.0301365535634523\\
71 0.0322846634061193\\
72 0.0291367487045184\\
73 0.0238558582241869\\
74 0.0164070317343541\\
75 0.0142687558399159\\
76 0.0124623905853272\\
77 0.0102389734840156\\
78 0.00852068454865085\\
79 0.00682850044498869\\
80 0.00561597955462191\\
81 0.00442869167078792\\
82 0.00323556585603963\\
83 0.0021383677400644\\
84 0.0013718654738103\\
85 0.000938316034151518\\
86 0.000853832992847919\\
87 0.000468584472121612\\
88 0.000381802693220282\\
89 0.000324611193783987\\
90 0.000248445946991523\\
91 0.000196332858826517\\
92 0.000151523197257976\\
93 0.000107988928451858\\
94 7.69173700587645e-05\\
95 5.366823204424e-05\\
96 3.16673872777133e-05\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 2584.55634082338\\
2 1539.04672934362\\
3 789.218424982219\\
4 509.79466312445\\
5 284.863600127631\\
6 202.230869315751\\
7 141.727382900029\\
8 119.613770817224\\
9 79.33690768034\\
10 57.5927345858072\\
11 44.0175979227216\\
12 35.9005338457141\\
13 29.5633392400433\\
14 26.4467682065005\\
15 21.9161534817359\\
16 20.0745401355067\\
17 17.0172909008465\\
18 15.0608714175604\\
19 13.6741480532442\\
20 11.4789953743118\\
21 8.37892486069012\\
22 7.15424081352135\\
23 6.13507177632823\\
24 4.80641315504016\\
25 3.96774221398369\\
26 3.76939844169124\\
27 3.40544398760486\\
28 2.39556451419946\\
29 1.8522022738564\\
30 1.57565680228945\\
31 1.497651928367\\
32 1.33287436361607\\
33 1.29496002043906\\
34 1.12020457637422\\
35 1.16584753456628\\
36 1.05338883756743\\
37 0.821475315649724\\
38 0.836593167264059\\
39 0.703079405229844\\
40 0.591702651552575\\
41 0.4493353736045\\
42 0.377947617193473\\
43 0.324627929256546\\
44 0.258478016881564\\
45 0.201523614480413\\
46 0.168447885971548\\
47 0.154700992891912\\
48 0.14130408707073\\
49 0.13131849498523\\
50 0.124523079763353\\
51 0.096049927038498\\
52 0.0747513636677874\\
53 0.0620611020685725\\
54 0.0482228740628767\\
55 0.0431126655831739\\
56 0.0389289934344874\\
57 0.0329662110503096\\
58 0.033649929325046\\
59 0.0296242645765258\\
60 0.026935299104643\\
61 0.0204647141480183\\
62 0.0207156146040819\\
63 0.0218183591063804\\
64 0.0174032759269437\\
65 0.0151062248836607\\
66 0.0129955468023662\\
67 0.00974447194342651\\
68 0.00713243661511785\\
69 0.00545291616604965\\
70 0.00436326453788279\\
71 0.00428769520941401\\
72 0.00409414906259147\\
73 0.00374281756944479\\
74 0.00294664211377241\\
75 0.0028104613730252\\
76 0.00237320556250493\\
77 0.00231622361974698\\
78 0.00258633184477879\\
79 0.00197572307197675\\
80 0.0015124614510666\\
81 0.000986838460373437\\
82 0.000598480568322205\\
83 0.000528888329180398\\
84 0.000478255955988939\\
85 0.000470075006104751\\
86 0.000490849864752306\\
87 0.00037660323206565\\
88 0.000320825075622985\\
89 0.000252261987117445\\
90 0.000194213175917797\\
91 0.000150726311132447\\
92 0.000116384365059984\\
93 8.92504197636365e-05\\
94 5.09718003147514e-05\\
95 2.64142598932225e-05\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp023omega.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.509}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymin=0,
ymax=0.45,
ylabel={$\omega$}
]
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0805119002324543\\
4 0.111737181962771\\
5 0.0957564500134368\\
6 0.0963386878620111\\
7 0.072788873317735\\
8 0.0750040368748469\\
9 0.0676473305283862\\
10 0.0932586978196225\\
11 0.0942353308442514\\
12 0.0670372776951592\\
13 0.0833505694336648\\
14 0.0794450093799281\\
15 0.0674687225519739\\
16 0.0601044866476945\\
17 0.0598721821061742\\
18 0.0859170753197701\\
19 0.0689441486712349\\
20 0.0682735053611527\\
21 0.0806056921885134\\
22 0.0936657737577023\\
23 0.0849985402297281\\
24 0.0805730038870033\\
25 0.101545774418055\\
26 0.0997766493625579\\
27 0.0774866508962008\\
28 0.0881850381106594\\
29 0.0873326505996384\\
30 0.088224301708339\\
31 0.110178843155012\\
32 0.0840357971361316\\
33 0.0899374866526193\\
34 0.110932591522282\\
35 0.0859140332956105\\
36 0.0999935512056311\\
37 0.102226769867095\\
38 0.0716650707090118\\
39 0.120550611736048\\
40 0.118380936961864\\
41 0.141099327178652\\
42 0.0992572218713839\\
43 0.108494744739238\\
44 0.0981572272272102\\
45 0.109317812954274\\
46 0.150823472320825\\
47 0.126204804517052\\
48 0.0713702634233888\\
49 0.174992261936016\\
50 0.132077838718134\\
51 0.0842514411954186\\
52 0.0975769883230732\\
53 0.148786395301531\\
54 0.138891779792195\\
55 0.166597383122034\\
56 0.15201795756296\\
57 0.131067015872268\\
58 0.0854251798770122\\
59 0.0912810782366147\\
60 0.131114318793424\\
61 0.117622965745445\\
62 0.103737068332529\\
63 0.151574738331324\\
64 0.137219709687087\\
65 0.141065677780296\\
66 0.12902424913589\\
67 0.129276931259556\\
68 0.133437593099548\\
69 0.12669358225964\\
70 0.140223260183808\\
71 0.122333298623802\\
72 0.175335232378799\\
73 0.13969765519576\\
74 0.147677391722468\\
75 0.172587633709774\\
76 0.206207020081191\\
77 0.269836386820021\\
78 0.178701450276997\\
79 0.159505348949418\\
80 0.1485380631571\\
81 0.170914273681784\\
82 0.24645389388619\\
83 0.155877445716762\\
84 0.202117095561091\\
85 0.213968961015346\\
86 0.237299885437104\\
87 0.186392671688512\\
88 0.189036995237956\\
89 0.206263018370987\\
90 0.222221574680882\\
91 0.240232198633372\\
92 0.210031701736026\\
93 0.228035429473148\\
94 0.232071161958021\\
95 0.172619746009109\\
96 0.179092714861149\\
97 0.250971362552658\\
98 0.179263057381018\\
99 0.297739980652644\\
100 0.245824226914521\\
101 0.216110666495789\\
102 0.255078627278463\\
103 0.177628414837014\\
104 0.195083143990047\\
105 0.185306072534032\\
106 0.228976884424868\\
107 0.200662502108066\\
108 0.220004331080515\\
109 0.238965359020469\\
110 0.261733055337964\\
111 0.263364051066019\\
112 0.182469791709221\\
113 0.23545377253945\\
114 0.345157215021583\\
115 0.236687314238783\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0634831690509507\\
4 0.121456980817769\\
5 0.131470306526329\\
6 0.0662437973361552\\
7 0.0447640763942664\\
8 0.0743518830217075\\
9 0.0878299800098466\\
10 0.10344317481242\\
11 0.0843812343031381\\
12 0.113024756904059\\
13 0.107182819179314\\
14 0.105081130428524\\
15 0.0945019685193199\\
16 0.07322705148721\\
17 0.10270806018038\\
18 0.107463760745954\\
19 0.0964183249695014\\
20 0.172190184026342\\
21 0.115305538137672\\
22 0.0925627002904427\\
23 0.102734288196023\\
24 0.0884039883142048\\
25 0.102157639056469\\
26 0.0840078960265855\\
27 0.0967157763868919\\
28 0.110938294810381\\
29 0.11539807785762\\
30 0.111816490757616\\
31 0.104917576983738\\
32 0.0990141309621039\\
33 0.0852240985697443\\
34 0.109588982624051\\
35 0.117574891189185\\
36 0.105310746071137\\
37 0.0847620303068989\\
38 0.107072997755\\
39 0.0997330779742943\\
40 0.0905127452380656\\
41 0.119931888900398\\
42 0.109828400644128\\
43 0.0806818123703195\\
44 0.0899282428901329\\
45 0.104825788597375\\
46 0.126934662304286\\
47 0.0996156813189182\\
48 0.100913668169863\\
49 0.133330038674061\\
50 0.170632949966569\\
51 0.128229598750999\\
52 0.125225704739786\\
53 0.167783300856553\\
54 0.111981575987606\\
55 0.131974366187339\\
56 0.131831003600112\\
57 0.166514308250376\\
58 0.184261619722788\\
59 0.164004251904545\\
60 0.130544876378813\\
61 0.106385299572008\\
62 0.122289646190961\\
63 0.130444654237833\\
64 0.142581308773579\\
65 0.152068992599266\\
66 0.195881579750722\\
67 0.156568444211202\\
68 0.148664864105002\\
69 0.118250462626844\\
70 0.168713858519121\\
71 0.172885568698264\\
72 0.143192035754933\\
73 0.175588764922263\\
74 0.199384266828011\\
75 0.171172789015676\\
76 0.142257286931273\\
77 0.154812811310357\\
78 0.17089458035049\\
79 0.155966870122609\\
80 0.120394981488873\\
81 0.139066896500401\\
82 0.134836991671967\\
83 0.139331157315363\\
84 0.141427549341361\\
85 0.1160781686003\\
86 0.136247440328891\\
87 0.171469161781516\\
88 0.167131323245011\\
89 0.210957588540434\\
90 0.230268282418749\\
91 0.222860035296271\\
92 0.222517929271705\\
93 0.170199058185072\\
94 0.200731420270678\\
95 0.241076495454531\\
96 0.196482144311755\\
97 0.296232075889729\\
98 0.195838051599782\\
99 0.153363006846351\\
100 0.231681224512045\\
101 0.214942292424056\\
102 0.23521428757085\\
103 0.262527567899093\\
104 0.253009500296363\\
105 0.318093928928001\\
106 0.249368421494209\\
107 0.180247825409329\\
108 0.201667733248076\\
109 0.1819365353611\\
110 0.201984949278554\\
111 0.222706194592533\\
112 0.19625014620409\\
113 0.187048388698516\\
114 0.248970071799499\\
115 0.166525680070056\\
116 0.167786587875704\\
117 0.218429235056646\\
118 0.136682309279073\\
119 0.208005153918413\\
120 0.372328521583781\\
121 0.237622800461509\\
122 0.204660318586837\\
123 0.296517177559978\\
124 0.238219188530529\\
125 0.180186920461009\\
126 0.303066821280765\\
127 0.323784564456404\\
128 0.206169076711318\\
129 0.301835956633573\\
130 0.455331204793868\\
131 0.376592674502419\\
132 0.31251968088341\\
133 0.178592304464245\\
134 0.282831512134339\\
135 0.198428328292311\\
136 0.185963334492104\\
137 0.3804296432045\\
138 0.577324122128601\\
139 0.314973355204919\\
140 0.340375027885671\\
141 0.39361115484047\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.083200259212333\\
4 0.0829154385145588\\
5 0.0771900761620163\\
6 0.0693099930587409\\
7 0.108534484607539\\
8 0.0915086339153496\\
9 0.0849125512078448\\
10 0.114688478000622\\
11 0.110072492071132\\
12 0.112588444312143\\
13 0.0688837794554335\\
14 0.0969530149546734\\
15 0.108072148113424\\
16 0.0906223764053058\\
17 0.0919085955601338\\
18 0.114759539716566\\
19 0.122828134570501\\
20 0.108221162714157\\
21 0.0922932556137445\\
22 0.0935661562546327\\
23 0.0728471698278603\\
24 0.0925152949530325\\
25 0.0887254901028097\\
26 0.108628116260537\\
27 0.118966079335289\\
28 0.0963655247845928\\
29 0.1093955211157\\
30 0.122176745404191\\
31 0.0977915854606095\\
32 0.106225638149977\\
33 0.0875984900334942\\
34 0.113721812940348\\
35 0.117687444739439\\
36 0.133337788087988\\
37 0.0980502076282353\\
38 0.099106453415402\\
39 0.101848582974509\\
40 0.107684268955222\\
41 0.117495414455202\\
42 0.137075087935823\\
43 0.100529619273484\\
44 0.109621693584164\\
45 0.0879253399885962\\
46 0.0996491064866577\\
47 0.0974067986701995\\
48 0.143818970263833\\
49 0.103682170079899\\
50 0.142693192266514\\
51 0.114687982651667\\
52 0.118911575840569\\
53 0.104464893598767\\
54 0.176873897222841\\
55 0.152531431560265\\
56 0.110867812594864\\
57 0.133958140476366\\
58 0.113684021850777\\
59 0.132886848373435\\
60 0.135547448287296\\
61 0.198621424133949\\
62 0.164779568861134\\
63 0.14474582477715\\
64 0.152120376577959\\
65 0.142001022813977\\
66 0.115190005993852\\
67 0.137495814311413\\
68 0.115068780048475\\
69 0.11476262934542\\
70 0.168985307803239\\
71 0.201318228402478\\
72 0.135486925320767\\
73 0.129755692103879\\
74 0.139611213926789\\
75 0.190757384893198\\
76 0.12731475301907\\
77 0.122747285187814\\
78 0.202700359782129\\
79 0.223658477116366\\
80 0.177454785459939\\
81 0.135163481327446\\
82 0.145761836690594\\
83 0.204944220497199\\
84 0.228765333299501\\
85 0.247832486290209\\
86 0.155990188071892\\
87 0.227475064696001\\
88 0.251875299058239\\
89 0.233424942221645\\
90 0.166318037390121\\
91 0.111720580066149\\
92 0.133694108750655\\
93 0.202710331806087\\
94 0.217426266986494\\
95 0.183789674390882\\
96 0.149866944160493\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0957136476320814\\
4 0.104354642082762\\
5 0.0680413322155042\\
6 0.0754571080908283\\
7 0.060707886332141\\
8 0.0902112399061755\\
9 0.0659698376834784\\
10 0.0721872971187761\\
11 0.0795662265248632\\
12 0.08230892401667\\
13 0.0531478915640049\\
14 0.0640111420396533\\
15 0.0762660095151233\\
16 0.0719509640637127\\
17 0.0806228952804989\\
18 0.0657111605744174\\
19 0.0625134559960495\\
20 0.0653240543423255\\
21 0.081227445402325\\
22 0.0977420435117842\\
23 0.0927504305927381\\
24 0.0869785142512458\\
25 0.0869497309151263\\
26 0.0965815709437367\\
27 0.0586689035451179\\
28 0.0938333949182402\\
29 0.102310636280667\\
30 0.129484620854453\\
31 0.0959758684115719\\
32 0.118961142276338\\
33 0.109230296014594\\
34 0.0905678005704935\\
35 0.111228517536088\\
36 0.127858535093947\\
37 0.108787906772267\\
38 0.0874378207275281\\
39 0.0908236315424567\\
40 0.0942253077164763\\
41 0.0892918261986379\\
42 0.0912020767676034\\
43 0.0813738766076302\\
44 0.10865721059305\\
45 0.0935735874947236\\
46 0.0991432496704751\\
47 0.146895149812401\\
48 0.0688387369485817\\
49 0.118384617527158\\
50 0.129438881899571\\
51 0.0848907463066422\\
52 0.0848838735929587\\
53 0.110095263289689\\
54 0.0889471574902171\\
55 0.124925007820646\\
56 0.133052231704796\\
57 0.103049923284631\\
58 0.111698532911525\\
59 0.123033894106954\\
60 0.123705921702984\\
61 0.109882975772272\\
62 0.0938893724081894\\
63 0.162424264751588\\
64 0.127260461711847\\
65 0.150178054278771\\
66 0.12415673138422\\
67 0.150048309839908\\
68 0.181391178781316\\
69 0.145172339706922\\
70 0.112945011293464\\
71 0.135257497500637\\
72 0.123437280173945\\
73 0.139493863536549\\
74 0.182159886636513\\
75 0.187744152058566\\
76 0.207286337925552\\
77 0.221331666722502\\
78 0.188634560794075\\
79 0.149426686485157\\
80 0.200865178281918\\
81 0.156186909819826\\
82 0.18641084353892\\
83 0.215720273573827\\
84 0.281370841571003\\
85 0.135124860494204\\
86 0.231630882982107\\
87 0.23954341683709\\
88 0.19892733080845\\
89 0.215495829040532\\
90 0.180938773120453\\
91 0.18025339427653\\
92 0.160153352202452\\
93 0.183012344039272\\
94 0.244040702967895\\
95 0.183835062284401\\
96 0.245719096770629\\
97 0.23568415110258\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.136458401614341\\
4 0.09007404618252\\
5 0.0960585885814001\\
6 0.0698160917157506\\
7 0.127549595344182\\
8 0.0663818458773216\\
9 0.0650661111454644\\
10 0.0795437565765178\\
11 0.0604194148697948\\
12 0.0870719363612684\\
13 0.0696903584244173\\
14 0.092910985430084\\
15 0.103088689782705\\
16 0.0704060768637599\\
17 0.0557083755073218\\
18 0.0744652539257585\\
19 0.0874821122987735\\
20 0.0639198480845347\\
21 0.070869254237834\\
22 0.0659390803295234\\
23 0.0611769986884291\\
24 0.0637349607434004\\
25 0.0500697978203844\\
26 0.0875387675115484\\
27 0.0644250845384844\\
28 0.0639341834577593\\
29 0.0694926734811086\\
30 0.0663983527044387\\
31 0.0699164887242398\\
32 0.0776494005838725\\
33 0.0925944802870589\\
34 0.078845697471222\\
35 0.0517775695351354\\
36 0.0757638842339476\\
37 0.0841524266240986\\
38 0.0913886666975713\\
39 0.0619460951640552\\
40 0.10833719020905\\
41 0.113892308192624\\
42 0.112114412820278\\
43 0.120788658864959\\
44 0.136614141793145\\
45 0.153458709661013\\
46 0.120120250243167\\
47 0.0931142272465312\\
48 0.122182629336874\\
49 0.103516102232751\\
50 0.112114214837524\\
51 0.152464428830494\\
52 0.102129702899942\\
53 0.115885974565332\\
54 0.11303732704016\\
55 0.154590977579384\\
56 0.123127579607564\\
57 0.179555753082307\\
58 0.182628850551921\\
59 0.13086414742273\\
60 0.143139187794199\\
61 0.164477229186357\\
62 0.150397651052591\\
63 0.103497695429049\\
64 0.107986272897278\\
65 0.152838585678521\\
66 0.105062755492103\\
67 0.0915256065622129\\
68 0.122757076110898\\
69 0.184872908472535\\
70 0.128198661854196\\
71 0.152583501150708\\
72 0.166400780066847\\
73 0.0974488228503265\\
74 0.215056295780486\\
75 0.185274006446974\\
76 0.147209461268737\\
77 0.132517706580403\\
78 0.174711538826061\\
79 0.102361207633963\\
80 0.127755972678264\\
81 0.136714293316929\\
82 0.190154266993536\\
83 0.145680544565904\\
84 0.132490248841477\\
85 0.172018986153957\\
86 0.292963278115165\\
87 0.166153934912727\\
88 0.139729423301534\\
89 0.137017235563562\\
90 0.183975251815701\\
91 0.397396032179874\\
92 0.129060687478183\\
93 0.144926224284976\\
94 0.204478055817492\\
95 0.179555915143048\\
96 0.170255002192204\\
97 0.14587376881255\\
98 0.147920949924734\\
99 0.153414866246542\\
100 0.144336796469758\\
101 0.188803917402907\\
102 0.161729531774706\\
103 0.0961126736053077\\
104 0.221298119646845\\
105 0.273037176238485\\
106 0.400574399772737\\
107 0.232691888432425\\
108 0.163024328942591\\
109 0.178037254888851\\
110 0.196014261386665\\
111 0.24138412814237\\
112 0.171381316228486\\
113 0.204940114560679\\
114 0.240594184322385\\
115 0.203770836393739\\
116 0.247640972415206\\
117 0.261914361165143\\
118 0.267762423927724\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.153154817230157\\
4 0.0655290808180137\\
5 0.0715265247601693\\
6 0.0869882762511202\\
7 0.0708913482965652\\
8 0.0561204386502619\\
9 0.0864642276712518\\
10 0.082356177533281\\
11 0.0539426760043507\\
12 0.0796521322409565\\
13 0.0876371022398052\\
14 0.102946056972476\\
15 0.072120191491909\\
16 0.100921530205948\\
17 0.0802177165679028\\
18 0.051190102642361\\
19 0.0588215079265777\\
20 0.0893074942992557\\
21 0.106428088659555\\
22 0.117108183078742\\
23 0.0822000485697109\\
24 0.102650716486409\\
25 0.107783170651197\\
26 0.105256876993447\\
27 0.0816639450044975\\
28 0.140026152168367\\
29 0.109907921674898\\
30 0.120110086254028\\
31 0.121021322584283\\
32 0.0859944576039633\\
33 0.107715328027677\\
34 0.108539113191864\\
35 0.168989496145474\\
36 0.106511083015284\\
37 0.103529170268654\\
38 0.1234747103331\\
39 0.123647723020535\\
40 0.123334719608898\\
41 0.134767009259333\\
42 0.0925432418821355\\
43 0.0906467282577313\\
44 0.122356543757838\\
45 0.131333175382221\\
46 0.137059211058097\\
47 0.169825967770377\\
48 0.116369984692231\\
49 0.138372937481327\\
50 0.144805072596895\\
51 0.112560341388701\\
52 0.100946002382064\\
53 0.160108965613136\\
54 0.127810382549127\\
55 0.145275417722087\\
56 0.146135062040497\\
57 0.149878659436388\\
58 0.127689317548536\\
59 0.142206468470642\\
60 0.118083093408625\\
61 0.192588940588045\\
62 0.138824275667436\\
63 0.101294148365263\\
64 0.156654302402512\\
65 0.158280027966525\\
66 0.144685584263438\\
67 0.094787508928235\\
68 0.126155726950815\\
69 0.137457466386014\\
70 0.137094659893337\\
71 0.122674874649206\\
72 0.12679375567207\\
73 0.120786580990437\\
74 0.12675332990398\\
75 0.165488469811196\\
76 0.128233791571851\\
77 0.147579258488572\\
78 0.121581989199525\\
79 0.12616576258173\\
80 0.162016005060667\\
81 0.194273974233028\\
82 0.193251325426737\\
83 0.221514256719825\\
84 0.176266605364157\\
85 0.184280673308898\\
86 0.174459762023542\\
87 0.218038555300706\\
88 0.333370853662415\\
89 0.247951100363394\\
90 0.197925779282399\\
91 0.198346866621856\\
92 0.168844464437455\\
93 0.184993036079347\\
94 0.213110553430601\\
95 0.31767284439416\\
96 0.214908556882113\\
97 0.223732126327982\\
98 0.225778007623627\\
99 0.196381971351218\\
100 0.203357155946519\\
101 0.230854691708442\\
102 0.212140510841101\\
103 0.216844492299171\\
104 0.247247023192057\\
105 0.252467377147109\\
106 0.201890139929016\\
107 0.259196324856599\\
108 0.215052999277949\\
109 0.16064182414373\\
110 0.238656219670617\\
111 0.232346594296494\\
112 0.314542188537372\\
113 0.267856308800441\\
114 0.216008384043061\\
115 0.203241399985433\\
116 0.174844971724033\\
117 0.274786185074395\\
118 0.581723027285989\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0823573421680477\\
4 0.123554767166769\\
5 0.0644401253769559\\
6 0.0711092062908223\\
7 0.11437173228031\\
8 0.110552445068572\\
9 0.0614873879082808\\
10 0.0609675278365305\\
11 0.0945615710975698\\
12 0.085733956179661\\
13 0.119147729056634\\
14 0.114099782020414\\
15 0.109090432502218\\
16 0.0997161094783168\\
17 0.0876287956072103\\
18 0.105762316522192\\
19 0.0840318120350183\\
20 0.117786436138716\\
21 0.110531114582323\\
22 0.0728596275271832\\
23 0.103667532364754\\
24 0.113458296758443\\
25 0.0938167810832733\\
26 0.09521781364443\\
27 0.142623831280219\\
28 0.118298093505618\\
29 0.133889468048662\\
30 0.125881851118972\\
31 0.14973061119758\\
32 0.0929464675569886\\
33 0.108271626782426\\
34 0.115138336110946\\
35 0.10623526367216\\
36 0.0948314287083282\\
37 0.114315522568161\\
38 0.118853516359193\\
39 0.0933774343991643\\
40 0.110791615633415\\
41 0.125263455581556\\
42 0.128298962336288\\
43 0.136721540546601\\
44 0.0973964939451522\\
45 0.118713285291907\\
46 0.127389739029264\\
47 0.127473904955197\\
48 0.148774704859988\\
49 0.11690926503617\\
50 0.163953699944009\\
51 0.109618766184072\\
52 0.121853441947762\\
53 0.116864609436538\\
54 0.17092822296967\\
55 0.148640362278333\\
56 0.11808717713606\\
57 0.143102382946934\\
58 0.128725038000564\\
59 0.143636454804143\\
60 0.127329852750989\\
61 0.110900909718008\\
62 0.124216061788913\\
63 0.183896625588173\\
64 0.140265949599868\\
65 0.137529272336605\\
66 0.150485705893405\\
67 0.121422910491814\\
68 0.165557040614632\\
69 0.161394313905465\\
70 0.170261570553806\\
71 0.199144788451724\\
72 0.111040788156959\\
73 0.147927456184379\\
74 0.121227465951548\\
75 0.129692217107145\\
76 0.134295739879817\\
77 0.143107293343143\\
78 0.185304322521545\\
79 0.159251364295244\\
80 0.13876217555218\\
81 0.112449742352966\\
82 0.232793129533676\\
83 0.155182477057223\\
84 0.118430265883222\\
85 0.158526221617112\\
86 0.121492635765165\\
87 0.192634759103119\\
88 0.142520120085083\\
89 0.188149912086522\\
90 0.127966830354912\\
91 0.154536247037638\\
92 0.187005835571978\\
93 0.116687645887113\\
94 0.127879052085126\\
95 0.125879916986141\\
96 0.137952725282464\\
97 0.244270024760422\\
98 0.192260969279047\\
99 0.199083222797542\\
100 0.169501081703956\\
101 0.136320412845727\\
102 0.136195083897726\\
103 0.1631072292041\\
104 0.174815230708665\\
105 0.252924187064034\\
106 0.222812796789123\\
107 0.154781530073996\\
108 0.193123400432937\\
109 0.16649215677353\\
110 0.17864595626358\\
111 0.18939821019945\\
112 0.213539462287204\\
113 0.125552275828838\\
114 0.163741255413952\\
115 0.196330705197695\\
116 0.174417488952926\\
117 0.161676261170908\\
118 0.235068006034232\\
119 0.337221586313814\\
120 0.355304271009637\\
121 0.217295887317332\\
122 0.301204372488511\\
123 0.190891232641092\\
124 0.1733361705947\\
125 0.376325380298665\\
126 0.298691642498155\\
127 0.277527000266217\\
128 0.373243689881559\\
129 0.352010750015356\\
130 0.315684986212181\\
131 0.309647155791023\\
132 0.296811727543726\\
133 0.519651311838167\\
134 0.457162005036432\\
135 0.324294466951852\\
136 0.275112535450126\\
137 0.193718754904562\\
138 0.221299583563929\\
139 0.321778819314254\\
140 0.285476292199166\\
141 0.421272614678088\\
142 0.543949145989748\\
143 0.313007267062178\\
144 0.380391678312902\\
145 0.514365147974272\\
146 0.507248008470914\\
147 0.545381909977274\\
148 0.325389413591274\\
149 0.555969800667864\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0581751965854728\\
4 0.114689438691658\\
5 0.0596606099165497\\
6 0.0696610156460882\\
7 0.101437918100468\\
8 0.0438827137419577\\
9 0.0882359938167463\\
10 0.0846908071265412\\
11 0.0539159483449088\\
12 0.067905519955696\\
13 0.100838820777545\\
14 0.104410462505389\\
15 0.0842273509294476\\
16 0.0454232928390403\\
17 0.0569578771240542\\
18 0.1130170263145\\
19 0.116429637043945\\
20 0.0918477637873686\\
21 0.121522076116027\\
22 0.122371169542895\\
23 0.125014884509804\\
24 0.109286588506984\\
25 0.101155876883032\\
26 0.112764735984896\\
27 0.103920697251154\\
28 0.112454670975209\\
29 0.100810700420413\\
30 0.115057515515181\\
31 0.0786162195690564\\
32 0.0959222381556495\\
33 0.0811153358698201\\
34 0.102511815690193\\
35 0.111542887510142\\
36 0.108749153542797\\
37 0.0999625959053638\\
38 0.0864125365235775\\
39 0.0841311287922765\\
40 0.10407883951797\\
41 0.119015638527474\\
42 0.0954153171082334\\
43 0.128029048480382\\
44 0.138818772865637\\
45 0.10287450018534\\
46 0.165504992809765\\
47 0.123431194156485\\
48 0.123029922693562\\
49 0.127089335949874\\
50 0.144501043832022\\
51 0.119944380191566\\
52 0.127191416965981\\
53 0.0879971912125747\\
54 0.127155971232538\\
55 0.1422168846285\\
56 0.111119936666286\\
57 0.173897227316482\\
58 0.143027418898398\\
59 0.119195781047482\\
60 0.143039969776694\\
61 0.15962378754789\\
62 0.118286843337625\\
63 0.10118146832046\\
64 0.163309001350196\\
65 0.0884397838262672\\
66 0.190245103743755\\
67 0.121458263051277\\
68 0.106757127242231\\
69 0.188849638024655\\
70 0.192049926823368\\
71 0.14828016400549\\
72 0.0963250464588023\\
73 0.188689678763079\\
74 0.159206278224392\\
75 0.185551269510316\\
76 0.119052956452135\\
77 0.137724905064077\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0835103742948207\\
4 0.0843753982203005\\
5 0.0678476541773397\\
6 0.0670630011814285\\
7 0.0909176951263731\\
8 0.0917252040880254\\
9 0.0668795961456594\\
10 0.0955581479031452\\
11 0.0754142175324779\\
12 0.102277373255821\\
13 0.0517646396527766\\
14 0.0803591017933183\\
15 0.0885819119798199\\
16 0.0769126099318154\\
17 0.0892578033435246\\
18 0.0796262975494039\\
19 0.0860712727025252\\
20 0.105737125368758\\
21 0.0756995727578959\\
22 0.0797686894627688\\
23 0.0886399263976573\\
24 0.0846318917544255\\
25 0.0896442405052493\\
26 0.103683351527727\\
27 0.0952570734558676\\
28 0.083125993344682\\
29 0.0887264164992023\\
30 0.0968484151046794\\
31 0.11916869270243\\
32 0.0918709985833625\\
33 0.105355951698759\\
34 0.121517960015538\\
35 0.141901435220908\\
36 0.111859881847967\\
37 0.0993933493079537\\
38 0.0923033084347238\\
39 0.10444587080415\\
40 0.122680180811552\\
41 0.0910640247029659\\
42 0.113268326356223\\
43 0.0973707014263587\\
44 0.106115446863272\\
45 0.160963260737978\\
46 0.103783321986444\\
47 0.114105846567592\\
48 0.104040404045223\\
49 0.110885239255081\\
50 0.123389405585447\\
51 0.111797727976401\\
52 0.128969060523291\\
53 0.135696233420431\\
54 0.0905601426666507\\
55 0.091930882569476\\
56 0.0898496707186995\\
57 0.105084416390022\\
58 0.165628389822721\\
59 0.138571820689794\\
60 0.116778416605004\\
61 0.152573765997697\\
62 0.0998632253636673\\
63 0.170844593858752\\
64 0.16878562626538\\
65 0.143873107239984\\
66 0.123006856484095\\
67 0.14789674410059\\
68 0.176270777250618\\
69 0.129465289018296\\
70 0.179681986862665\\
71 0.140675311044063\\
72 0.118501955313856\\
73 0.114120947873238\\
74 0.171975462676688\\
75 0.139850007607237\\
76 0.103867704543835\\
77 0.126689299920044\\
78 0.173854558973165\\
79 0.147783639806219\\
80 0.161204987648849\\
81 0.209016264269572\\
82 0.151074185454129\\
83 0.146786752617464\\
84 0.15519405501167\\
85 0.232953852574732\\
86 0.12909690024725\\
87 0.166173368248397\\
88 0.145290585081692\\
89 0.161158272594299\\
90 0.236502631137238\\
91 0.121821649561062\\
92 0.156718951935446\\
93 0.150432526362104\\
94 0.142363491023607\\
95 0.223671320057572\\
96 0.123939448436163\\
97 0.279395125326588\\
98 0.176672980741726\\
99 0.195988713254172\\
100 0.197303339339221\\
101 0.152535023319398\\
102 0.269104546088446\\
103 0.194505649368617\\
104 0.236272815930843\\
105 0.236490915046615\\
106 0.115296520967904\\
107 0.177427293869627\\
108 0.231750123296451\\
109 0.283466458840762\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.106629718665027\\
4 0.0854747881395083\\
5 0.0737115965955586\\
6 0.0833783247783744\\
7 0.081192437704768\\
8 0.0751493619040349\\
9 0.121541634095363\\
10 0.0490417351461663\\
11 0.0854850306529995\\
12 0.116609098385578\\
13 0.0755937263152607\\
14 0.0864425293570964\\
15 0.0925807813736764\\
16 0.114761668570617\\
17 0.0743762521837497\\
18 0.065162509249229\\
19 0.0946103299827349\\
20 0.0968315698499912\\
21 0.0918490751503772\\
22 0.0837712522125322\\
23 0.122366037697633\\
24 0.0916149588893624\\
25 0.0926766711217254\\
26 0.111703036757029\\
27 0.120431427382759\\
28 0.134047243871184\\
29 0.092816469432085\\
30 0.0854394802848131\\
31 0.145865446243859\\
32 0.153846521126649\\
33 0.109529929727498\\
34 0.110954849191145\\
35 0.10029994227863\\
36 0.128865688033238\\
37 0.116968834533416\\
38 0.145587179426025\\
39 0.165233500173773\\
40 0.11951067730807\\
41 0.122771842043741\\
42 0.109870111662393\\
43 0.0863707746192159\\
44 0.110254286940365\\
45 0.104595748403778\\
46 0.118421788334209\\
47 0.134298121951343\\
48 0.115406900040513\\
49 0.0990057611067387\\
50 0.0892638743348535\\
51 0.134263841721243\\
52 0.129084641791389\\
53 0.151933861091426\\
54 0.130331887178365\\
55 0.159269717924062\\
56 0.161252346309431\\
57 0.130097686686627\\
58 0.182018829029496\\
59 0.131091542592596\\
60 0.144061701330246\\
61 0.184219524626961\\
62 0.149602132519509\\
63 0.222967544331137\\
64 0.20685751505018\\
65 0.166869748968723\\
66 0.152418227214623\\
67 0.216084808996613\\
68 0.177915826424259\\
69 0.185367059569607\\
70 0.195122687457804\\
71 0.132987286500984\\
72 0.208972515316669\\
73 0.251067813830255\\
74 0.207823031028019\\
75 0.134304686814401\\
76 0.200425658272324\\
77 0.165459525221917\\
78 0.161871250767317\\
79 0.195123645172998\\
80 0.180043858600228\\
81 0.157836575211251\\
82 0.249934186551136\\
83 0.239562389586709\\
84 0.208891794283559\\
85 0.136668406969991\\
86 0.304178913549151\\
87 0.267604621979463\\
88 0.294725106399779\\
89 0.25902243741299\\
90 0.227826701311099\\
91 0.164340994308053\\
92 0.167444170581911\\
93 0.261478018239458\\
94 0.282981997732862\\
95 0.342727121534891\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0885272995621978\\
4 0.0892969991053164\\
5 0.0679316941986156\\
6 0.0700517064290485\\
7 0.115912390460324\\
8 0.0739106931936575\\
9 0.0719283077323832\\
10 0.0591527690990415\\
11 0.0826535265082945\\
12 0.0709345022224457\\
13 0.107073176677364\\
14 0.0780141527444175\\
15 0.0652678423262\\
16 0.0807825088420532\\
17 0.0789375642371751\\
18 0.064211783291793\\
19 0.0552311481318975\\
20 0.066352644912696\\
21 0.0822043677214953\\
22 0.0899663832042125\\
23 0.0802462325155157\\
24 0.0705974941878515\\
25 0.119069765805653\\
26 0.0855276675544339\\
27 0.0928969431527529\\
28 0.085229788132188\\
29 0.105970861434824\\
30 0.0794204757280993\\
31 0.087880565698773\\
32 0.0769058674392794\\
33 0.0930874466722001\\
34 0.103416726971437\\
35 0.0951075674312802\\
36 0.0711797324812\\
37 0.104558833436387\\
38 0.0786688075505906\\
39 0.0857502837925599\\
40 0.108260928960862\\
41 0.104406031489919\\
42 0.109215851482485\\
43 0.122498475725974\\
44 0.113958275886909\\
45 0.0960263395118739\\
46 0.0834837070016515\\
47 0.107712139214835\\
48 0.108566251473089\\
49 0.0977149136846503\\
50 0.109712113185956\\
51 0.105920440505247\\
52 0.131536022199224\\
53 0.126802106703017\\
54 0.127902665546608\\
55 0.160986566254113\\
56 0.111997587368986\\
57 0.122433071495971\\
58 0.113819594899734\\
59 0.166331210083505\\
60 0.172081858755809\\
61 0.173611411378719\\
62 0.131307552811142\\
63 0.129064133049263\\
64 0.115998503307919\\
65 0.141012457440377\\
66 0.233971762302731\\
67 0.192936491498811\\
68 0.160387171892933\\
69 0.17800871030778\\
70 0.194408943895044\\
71 0.119632077073494\\
72 0.164680432322208\\
73 0.132141054438573\\
74 0.163408686065044\\
75 0.159858498407763\\
76 0.145377812348954\\
77 0.21765184367063\\
78 0.193506119041198\\
79 0.212929445799655\\
80 0.199378111634045\\
81 0.225725113195915\\
82 0.194580489097866\\
83 0.192202388407025\\
84 0.182794101955953\\
85 0.256155290290562\\
86 0.172440360807621\\
87 0.219863563282196\\
88 0.355854760270868\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.150844017644082\\
4 0.0911021031637986\\
5 0.0878728746694119\\
6 0.0911158482653597\\
7 0.0499563988060114\\
8 0.0759008085867307\\
9 0.0867563107976031\\
10 0.068589829462346\\
11 0.071166364362134\\
12 0.0534976081150436\\
13 0.0902281426541862\\
14 0.0774267540524409\\
15 0.059997818438964\\
16 0.0608337402842762\\
17 0.0697985813986006\\
18 0.08904255560994\\
19 0.0961117591616776\\
20 0.0860780826164564\\
21 0.101890289758239\\
22 0.0755560791799984\\
23 0.0786983500304791\\
24 0.0715528524940068\\
25 0.0781793781276644\\
26 0.0838852936277877\\
27 0.0911357456487999\\
28 0.111841156655886\\
29 0.0681647844864694\\
30 0.0608317582216593\\
31 0.102297673697656\\
32 0.11476117076457\\
33 0.0898958036668004\\
34 0.0888268123385496\\
35 0.0594191327479251\\
36 0.0747958727221732\\
37 0.102169516834274\\
38 0.115589965376324\\
39 0.117945707563715\\
40 0.0807587006050182\\
41 0.104814055729786\\
42 0.131746473488895\\
43 0.119529599153057\\
44 0.0973860764684183\\
45 0.105811916797913\\
46 0.139717949119921\\
47 0.119046256895196\\
48 0.113423071692661\\
49 0.101726830042145\\
50 0.111871734874284\\
51 0.120732253512211\\
52 0.109317502886462\\
53 0.121759558371652\\
54 0.0883467859384662\\
55 0.107163368110179\\
56 0.121067014732929\\
57 0.139998737947587\\
58 0.121428402599645\\
59 0.117930102870818\\
60 0.106697351807692\\
61 0.104961664080124\\
62 0.0945705574305676\\
63 0.119722955445822\\
64 0.0986079766956698\\
65 0.0723497369322404\\
66 0.11364816919754\\
67 0.0948953005174585\\
68 0.125798451760439\\
69 0.113525443706417\\
70 0.124110122220612\\
71 0.142052018015515\\
72 0.155433066256627\\
73 0.136908470391054\\
74 0.16441311938514\\
75 0.193374810288939\\
76 0.134296292687208\\
77 0.236505436846071\\
78 0.218081038372188\\
79 0.189329320528729\\
80 0.144530881527645\\
81 0.161993895023355\\
82 0.0921744326651244\\
83 0.129758235263242\\
84 0.129213815861923\\
85 0.117212446497875\\
86 0.135492332154409\\
87 0.121982125990327\\
88 0.183459860173259\\
89 0.195899317789318\\
90 0.149711750243609\\
91 0.130503100716232\\
92 0.114312178825819\\
93 0.170994485731916\\
94 0.188822464097227\\
95 0.189060249086937\\
96 0.190071915730029\\
97 0.219307920903755\\
98 0.175062694398989\\
99 0.268326373067816\\
100 0.260948397446875\\
101 0.262172296428222\\
102 0.137560997231597\\
103 0.219901409754498\\
104 0.196774832094953\\
105 0.252686990167695\\
106 0.165726951411313\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0897632094803354\\
4 0.111232837276597\\
5 0.130615576563014\\
6 0.150400433696517\\
7 0.164623789123406\\
8 0.131308425632324\\
9 0.0751489282272665\\
10 0.1023244071693\\
11 0.106940155028051\\
12 0.149036865371299\\
13 0.136912872719487\\
14 0.118349258567203\\
15 0.159966967048904\\
16 0.13779955693565\\
17 0.121206680527311\\
18 0.109688947504542\\
19 0.108753735083393\\
20 0.120213677537381\\
21 0.12263342894845\\
22 0.120923831735286\\
23 0.136776191499906\\
24 0.12606492094004\\
25 0.117157572112126\\
26 0.112590102339282\\
27 0.109490688678237\\
28 0.115390449937174\\
29 0.145724006620992\\
30 0.112843638751437\\
31 0.126300408468099\\
32 0.138996072401297\\
33 0.128155726675515\\
34 0.127620750349872\\
35 0.134976049341697\\
36 0.110818618962426\\
37 0.101707542133611\\
38 0.141717010397196\\
39 0.138987491922573\\
40 0.1904134349657\\
41 0.125783034237995\\
42 0.14873999227208\\
43 0.13792910418641\\
44 0.144092541572127\\
45 0.133007908089097\\
46 0.167484835973363\\
47 0.142345783944432\\
48 0.164780061439785\\
49 0.160696512170652\\
50 0.195782102855487\\
51 0.144154225743565\\
52 0.132457381882823\\
53 0.143763151619901\\
54 0.121216333605384\\
55 0.188120175139176\\
56 0.143545514053164\\
57 0.131921806954619\\
58 0.175549933261813\\
59 0.163210077855651\\
60 0.128076161410266\\
61 0.172584789139051\\
62 0.187166932867769\\
63 0.160684113835191\\
64 0.143477032384276\\
65 0.174468010376797\\
66 0.173601543103922\\
67 0.20345217503333\\
68 0.145578808489999\\
69 0.130048101887675\\
70 0.176288928289679\\
71 0.205003061331803\\
72 0.194841463152865\\
73 0.220278036392035\\
74 0.23393977695518\\
75 0.183921397622558\\
76 0.228342678295536\\
77 0.237681934974617\\
78 0.203281568016718\\
79 0.192439640767849\\
80 0.20411849707077\\
81 0.25514712399015\\
82 0.256756132992\\
83 0.335242352139481\\
84 0.204117666792926\\
85 0.328322979988425\\
86 0.16223157869113\\
87 0.259679464301725\\
88 0.291203451065078\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.134724939500559\\
4 0.0805085166721\\
5 0.0445573214651408\\
6 0.0466598391905547\\
7 0.0833031194333312\\
8 0.0801411747338092\\
9 0.0689357547588434\\
10 0.07616164714519\\
11 0.0781756967232486\\
12 0.0636359529796758\\
13 0.0659089436427553\\
14 0.0725390387015171\\
15 0.0815205013654596\\
16 0.10843866434256\\
17 0.0843261272526827\\
18 0.0761777678362138\\
19 0.0849106393891478\\
20 0.104604504900412\\
21 0.109438045656221\\
22 0.0953013122199952\\
23 0.0880966277525637\\
24 0.125238146536625\\
25 0.111065815570214\\
26 0.0714579597380601\\
27 0.0799829480230483\\
28 0.0885887095036515\\
29 0.102205657389984\\
30 0.124211509664227\\
31 0.116904468110771\\
32 0.0832595877967039\\
33 0.104997969434481\\
34 0.111822427868603\\
35 0.0787688571681679\\
36 0.100612383987611\\
37 0.112692649262358\\
38 0.121014875415076\\
39 0.0793759901524817\\
40 0.116470408031383\\
41 0.0978187474496442\\
42 0.157298788036555\\
43 0.144611080031927\\
44 0.116231427723474\\
45 0.111042981775055\\
46 0.137284358832779\\
47 0.162681411370724\\
48 0.125386373884422\\
49 0.136941492046843\\
50 0.104021732856581\\
51 0.153560967049014\\
52 0.122433803231443\\
53 0.14757347963859\\
54 0.159733384197994\\
55 0.171169131784992\\
56 0.154494009234577\\
57 0.154605766185786\\
58 0.132505847372555\\
59 0.132162781111037\\
60 0.124156607686675\\
61 0.158138677003469\\
62 0.147415428463814\\
63 0.135740004476313\\
64 0.120612442826005\\
65 0.134393165519524\\
66 0.185718723415456\\
67 0.104898276360302\\
68 0.171983593066932\\
69 0.180762655871668\\
70 0.139886765791926\\
71 0.159074754832413\\
72 0.128784839553914\\
73 0.167001673450156\\
74 0.164253156115625\\
75 0.228824218832183\\
76 0.157572449721883\\
77 0.118903295394389\\
78 0.128663236038538\\
79 0.168893238529606\\
80 0.149874513606984\\
81 0.115985879581962\\
82 0.154230306269672\\
83 0.126668137711587\\
84 0.152044310429645\\
85 0.118316901001458\\
86 0.163658140729336\\
87 0.170846226191914\\
88 0.162639310549131\\
89 0.15532496465571\\
90 0.106194938381219\\
91 0.130918277485514\\
92 0.238165345268046\\
93 0.224862826094896\\
94 0.170384339622913\\
95 0.218781573707578\\
96 0.155066719064317\\
97 0.125928249434761\\
98 0.168029197867048\\
99 0.164299951580994\\
100 0.16417347502727\\
101 0.127340380050589\\
102 0.166139568300988\\
103 0.208213207463904\\
104 0.157098604620259\\
105 0.151107275020849\\
106 0.268648847549615\\
107 0.167217022672231\\
108 0.256762263117966\\
109 0.310182070840555\\
110 0.20014110657046\\
111 0.385556406081647\\
112 0.36735697619835\\
113 0.297245448782301\\
114 0.325504893332431\\
115 0.343384012824073\\
116 0.294399149425749\\
117 0.204009512097165\\
118 0.256879977886575\\
119 0.218640068610074\\
120 0.341242919480559\\
121 0.229038098910829\\
122 0.419845627791664\\
123 0.415050967948795\\
124 0.327617740779665\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.130972062765247\\
4 0.128498471373853\\
5 0.0843991382317766\\
6 0.100378855437045\\
7 0.105313611474222\\
8 0.0780278328403464\\
9 0.0738324295363718\\
10 0.0829288482969133\\
11 0.06872885857121\\
12 0.0817930104101523\\
13 0.105430150361947\\
14 0.106285266811337\\
15 0.0881145956319148\\
16 0.118858224819475\\
17 0.107897931784473\\
18 0.102176168606368\\
19 0.113846445772403\\
20 0.096014284540122\\
21 0.122828208500749\\
22 0.122010627612385\\
23 0.0870776514489416\\
24 0.0910166826725779\\
25 0.108070508831235\\
26 0.0977097667171915\\
27 0.107294297069039\\
28 0.105847527626503\\
29 0.12923943707229\\
30 0.10153720145088\\
31 0.0908044825576368\\
32 0.100083570772452\\
33 0.0909914535066474\\
34 0.128650908591989\\
35 0.132830180041933\\
36 0.108962795559392\\
37 0.137759863890262\\
38 0.117669594413083\\
39 0.126704979553029\\
40 0.118882495376947\\
41 0.130081564148018\\
42 0.123680643606091\\
43 0.168483110484805\\
44 0.133397150386792\\
45 0.117745497261859\\
46 0.103579690838037\\
47 0.102625714867726\\
48 0.150002739161161\\
49 0.191207771468789\\
50 0.200382639398152\\
51 0.179155602678372\\
52 0.144658135423851\\
53 0.157235402867609\\
54 0.140211765959569\\
55 0.1165227203387\\
56 0.183342295389902\\
57 0.143094614674343\\
58 0.180155659869984\\
59 0.198488760196278\\
60 0.15073168126581\\
61 0.153943891218689\\
62 0.19914905135323\\
63 0.144942059173442\\
64 0.141546949117628\\
65 0.139378262926503\\
66 0.119030952089994\\
67 0.203156085809763\\
68 0.165531052004027\\
69 0.127433359044636\\
70 0.164856151185011\\
71 0.157547311160039\\
72 0.172727180519416\\
73 0.245194409343962\\
74 0.140206788117095\\
75 0.135111833575271\\
76 0.197914089505606\\
77 0.225583201104968\\
78 0.256185583864026\\
79 0.219119756040325\\
80 0.281671247124304\\
81 0.205124144207956\\
82 0.256308383229205\\
83 0.190858978145494\\
84 0.165934844743804\\
85 0.167795574023358\\
86 0.232324200110623\\
87 0.170021947402836\\
88 0.18459499531565\\
89 0.18462369391329\\
90 0.158751575035973\\
91 0.257936015895624\\
92 0.196089253172665\\
93 0.217620308977912\\
94 0.314888385327775\\
95 0.187575806519354\\
96 0.162190706861619\\
97 0.252605452052136\\
98 0.245546379838361\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0546952423155374\\
4 0.029294359497293\\
5 0.0490494809183509\\
6 0.100830816417633\\
7 0.0940515108143613\\
8 0.0736159691867382\\
9 0.0543161339795293\\
10 0.0623228742396577\\
11 0.0993439311343885\\
12 0.107143773342277\\
13 0.095004510047663\\
14 0.120837459792752\\
15 0.109710633275223\\
16 0.068075726470071\\
17 0.107227854007592\\
18 0.0972407962328837\\
19 0.0850442418512837\\
20 0.0809592054489607\\
21 0.0938097720064305\\
22 0.1059352606199\\
23 0.0730010322001957\\
24 0.102039724375828\\
25 0.0982358446034797\\
26 0.113512939902864\\
27 0.0794840126494938\\
28 0.0967253225837986\\
29 0.0742740658928955\\
30 0.115844759478029\\
31 0.115023892654908\\
32 0.124874892763111\\
33 0.145689723206136\\
34 0.0890657976220691\\
35 0.130151324588576\\
36 0.0924466361987868\\
37 0.0975940061517058\\
38 0.103037894034902\\
39 0.11547887163675\\
40 0.123665816144509\\
41 0.0979477995335042\\
42 0.0891246571730567\\
43 0.114807784337371\\
44 0.107248534819016\\
45 0.127579500688333\\
46 0.081183778418245\\
47 0.0805210813654649\\
48 0.0756372375698055\\
49 0.0911713981843066\\
50 0.0876408118698471\\
51 0.150486355239732\\
52 0.114764683335964\\
53 0.100362273392626\\
54 0.117320949978218\\
55 0.137149893723612\\
56 0.128818256868849\\
57 0.109653936870879\\
58 0.0985147163973388\\
59 0.166117348691292\\
60 0.171513143489379\\
61 0.120260868059094\\
62 0.141327860476296\\
63 0.157289571098046\\
64 0.136744834959107\\
65 0.214663330949857\\
66 0.143172510318796\\
67 0.148717288740968\\
68 0.156103239301262\\
69 0.194165363314669\\
70 0.162137722302121\\
71 0.122717895443415\\
72 0.128273274774487\\
73 0.205118575256302\\
74 0.142851619841661\\
75 0.183104135691607\\
76 0.145423592866582\\
77 0.13502463814107\\
78 0.163513031908013\\
79 0.230526710576116\\
80 0.13519319053446\\
81 0.18016177346893\\
82 0.129771471011379\\
83 0.146833474313266\\
84 0.18067661489662\\
85 0.222699062953747\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.105238922704331\\
4 0.141835916532006\\
5 0.136993430968504\\
6 0.132086149557351\\
7 0.068678796941597\\
8 0.0710372957422914\\
9 0.128367195090137\\
10 0.0894907059440903\\
11 0.0885275820242797\\
12 0.0950119763615417\\
13 0.0945153099702632\\
14 0.0969991544132716\\
15 0.0927693387489452\\
16 0.130600248875231\\
17 0.0986080526899809\\
18 0.133027305535756\\
19 0.119346538788294\\
20 0.103898767522795\\
21 0.115221865412475\\
22 0.145543217198726\\
23 0.108050185952329\\
24 0.112546165620384\\
25 0.130670349185814\\
26 0.0997857111226237\\
27 0.108456241334154\\
28 0.110951109007407\\
29 0.0976188192694414\\
30 0.0896980913487612\\
31 0.119338767177745\\
32 0.121136052595154\\
33 0.0939324104274391\\
34 0.106943539106079\\
35 0.119084478943541\\
36 0.152759859905487\\
37 0.150403200005234\\
38 0.116967195898979\\
39 0.175711152950595\\
40 0.114917594998153\\
41 0.104047902439652\\
42 0.0929325622420404\\
43 0.0931728100614952\\
44 0.132957630471893\\
45 0.107218943729444\\
46 0.151978755152225\\
47 0.141372487317878\\
48 0.121158196832554\\
49 0.1416245987337\\
50 0.154604953529551\\
51 0.133081089776726\\
52 0.12422184532869\\
53 0.10885796024642\\
54 0.131910957681614\\
55 0.142480386676401\\
56 0.148533037638146\\
57 0.11242595571548\\
58 0.127325228165956\\
59 0.118545948228125\\
60 0.156964793602941\\
61 0.130695424026661\\
62 0.164971635081093\\
63 0.13254286097879\\
64 0.128622988560757\\
65 0.0866880304588677\\
66 0.118536551490667\\
67 0.106039623373487\\
68 0.0934100887436107\\
69 0.0918720642955883\\
70 0.101488067668226\\
71 0.103221706800645\\
72 0.113850394269274\\
73 0.118931188622341\\
74 0.122939534359495\\
75 0.119052880203617\\
76 0.125697755950374\\
77 0.141355114008192\\
78 0.120769232371232\\
79 0.139177506491417\\
80 0.187087218417407\\
81 0.190197009001194\\
82 0.180125143934024\\
83 0.184425477566544\\
84 0.188194878212622\\
85 0.170148039164205\\
86 0.149127303687871\\
87 0.151816966656673\\
88 0.17794971442466\\
89 0.149073333539189\\
90 0.162678967549885\\
91 0.151358740061671\\
92 0.280409628665354\\
93 0.292020020339616\\
94 0.194846645633334\\
95 0.174687601820013\\
96 0.177211155905599\\
97 0.142629445851661\\
98 0.204024576455262\\
99 0.218987382666695\\
100 0.240979519256808\\
101 0.205078491131858\\
102 0.25885305504135\\
103 0.251339910471543\\
104 0.325386649831901\\
105 0.367598777671355\\
106 0.196077040427275\\
107 0.230376397087411\\
108 0.208142728569071\\
109 0.202549236503944\\
110 0.210569218259353\\
111 0.347879473955003\\
112 0.436189224134249\\
113 0.356063077550621\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.109614415382073\\
4 0.0928215469146898\\
5 0.096200703506937\\
6 0.0720993111379281\\
7 0.105786135030152\\
8 0.0884159085491838\\
9 0.0792737357346321\\
10 0.0833971304197856\\
11 0.0907453647456029\\
12 0.0785189968659521\\
13 0.0804771697332808\\
14 0.0627574753196975\\
15 0.113383454008173\\
16 0.0917125603492779\\
17 0.0900883972633072\\
18 0.0838888234855101\\
19 0.0791813563804859\\
20 0.070007649543447\\
21 0.0893671043479595\\
22 0.0659307585407855\\
23 0.0886616618060709\\
24 0.0807265090578526\\
25 0.0605864748281528\\
26 0.0895343090982919\\
27 0.0903765513545647\\
28 0.0869301801852611\\
29 0.0805470856062508\\
30 0.0554571646029452\\
31 0.0794972328261895\\
32 0.0751102529799693\\
33 0.0856065746682631\\
34 0.0744308101047616\\
35 0.0751855471078766\\
36 0.115100714136315\\
37 0.105878871233971\\
38 0.106558675589267\\
39 0.116896630878039\\
40 0.0919359723319345\\
41 0.105671354940979\\
42 0.106153213367091\\
43 0.11159624584008\\
44 0.0929362846905069\\
45 0.122544307283561\\
46 0.115126890545374\\
47 0.108579258392214\\
48 0.10444313822988\\
49 0.111868916564005\\
50 0.101418224386848\\
51 0.110184403612178\\
52 0.0966252118167337\\
53 0.128892161680023\\
54 0.122906102120177\\
55 0.11933886944282\\
56 0.168021249139556\\
57 0.155391807351671\\
58 0.153623157269397\\
59 0.132848325073006\\
60 0.107706706318393\\
61 0.100508009614442\\
62 0.0933985286682975\\
63 0.120558694263303\\
64 0.121788612015364\\
65 0.157731180495847\\
66 0.123470803300436\\
67 0.162906598888711\\
68 0.172029902008864\\
69 0.159965970062138\\
70 0.136981379509959\\
71 0.187094308687736\\
72 0.18627273617173\\
73 0.103322904284051\\
74 0.189181292813647\\
75 0.160951883200872\\
76 0.152683987791249\\
77 0.139403135208314\\
78 0.146096538208517\\
79 0.140447567117213\\
80 0.170067513133092\\
81 0.136807862202131\\
82 0.112749373207872\\
83 0.137387119489027\\
84 0.161907709947505\\
85 0.143317968728938\\
86 0.195089204269162\\
87 0.198109225219237\\
88 0.216325724057093\\
89 0.249121021789611\\
90 0.167813023353779\\
91 0.160831151377497\\
92 0.178553148529456\\
93 0.19071418021068\\
94 0.136366332205016\\
95 0.215219797640399\\
96 0.117672414699081\\
97 0.136409963698859\\
98 0.16508967545752\\
99 0.166484626186853\\
100 0.138567354286627\\
101 0.224270571396608\\
102 0.204672780407968\\
103 0.193010360434212\\
104 0.160602083510909\\
105 0.177209490737731\\
106 0.169829485501917\\
107 0.271617405504167\\
108 0.253665578473548\\
109 0.365104261652562\\
110 0.269810625628375\\
111 0.230421772442956\\
112 0.223499010825204\\
113 0.358637730419519\\
114 0.337832007756402\\
115 0.24573636739666\\
116 0.342205986135997\\
117 0.282831301599829\\
118 0.283978595634605\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0680365848998971\\
4 0.0543164641103513\\
5 0.0811676619753377\\
6 0.110342873252942\\
7 0.0829292409981569\\
8 0.109453773709043\\
9 0.0643935956899622\\
10 0.0568509756639145\\
11 0.091363136825765\\
12 0.0789720272400834\\
13 0.0913287508698781\\
14 0.0999100701865009\\
15 0.0767509683292274\\
16 0.0858781602142834\\
17 0.0772073385344213\\
18 0.0667471525286873\\
19 0.0754102596337987\\
20 0.0911087869427033\\
21 0.0835982354343515\\
22 0.0762597079961936\\
23 0.0699978979153383\\
24 0.0681049615956645\\
25 0.114663287531015\\
26 0.110986640322192\\
27 0.101433565045871\\
28 0.114822722899316\\
29 0.110701545224942\\
30 0.163037740223657\\
31 0.130048287141926\\
32 0.111349488152552\\
33 0.0872100278191954\\
34 0.0963445996530071\\
35 0.109762393384136\\
36 0.0742792930330361\\
37 0.0759872238485542\\
38 0.0942765026692912\\
39 0.0834227678935307\\
40 0.096648933684234\\
41 0.13689368962846\\
42 0.110851724862015\\
43 0.1317686130447\\
44 0.126100315537663\\
45 0.0713060792310571\\
46 0.0742826643626507\\
47 0.0822283295397815\\
48 0.0979206377696266\\
49 0.0793994590233492\\
50 0.113823797660959\\
51 0.110021755825373\\
52 0.108294096624095\\
53 0.117744701797081\\
54 0.145609367590107\\
55 0.0897949834011726\\
56 0.156826205702162\\
57 0.11466200852814\\
58 0.127730248713634\\
59 0.197790939175966\\
60 0.145434461161126\\
61 0.130397517866344\\
62 0.145647406758477\\
63 0.148550793145335\\
64 0.184937233182614\\
65 0.182590961119284\\
66 0.228322969460745\\
67 0.183386065827231\\
68 0.174739217968195\\
69 0.154394788084263\\
70 0.179997703255877\\
71 0.118323200709536\\
72 0.158503871308253\\
73 0.182339626217456\\
74 0.189328155324014\\
75 0.174580407198455\\
76 0.162819899741502\\
77 0.203684565002457\\
78 0.123651813999947\\
79 0.216371487859062\\
80 0.230420809535149\\
81 0.200095572266055\\
82 0.158888188548685\\
83 0.229969115079598\\
84 0.331097698046736\\
85 0.285933683193302\\
86 0.129896181072905\\
87 0.266019324726752\\
88 0.260767902425107\\
89 0.227519045611173\\
90 0.246340821129496\\
91 0.183629527668312\\
92 0.150019012991341\\
93 0.218061000890799\\
94 0.281328009986286\\
95 0.328528137178954\\
96 0.422473253507398\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.104163223711229\\
4 0.0768705712067124\\
5 0.111344245676744\\
6 0.0780150619580011\\
7 0.0802618242247706\\
8 0.0565090939956364\\
9 0.102825659900589\\
10 0.102363991625552\\
11 0.0919726382176845\\
12 0.0722493156813573\\
13 0.0885230238588204\\
14 0.0785343957635694\\
15 0.0728129688500801\\
16 0.0885327064504917\\
17 0.100247508106821\\
18 0.0860388625539284\\
19 0.0758791578440485\\
20 0.0632292686729164\\
21 0.108736427502601\\
22 0.108202837455096\\
23 0.0938075884838355\\
24 0.091868047734836\\
25 0.105320774413331\\
26 0.0953982615690355\\
27 0.121232782393346\\
28 0.186630862564152\\
29 0.148208420203187\\
30 0.129636938099794\\
31 0.115699364476985\\
32 0.135136207582414\\
33 0.112344331206358\\
34 0.154240233319448\\
35 0.107982146795225\\
36 0.13630020739629\\
37 0.171237922083559\\
38 0.0979322260948645\\
39 0.147211072525683\\
40 0.130947715417369\\
41 0.169109700738962\\
42 0.139812636813509\\
43 0.141551694284062\\
44 0.175914909764456\\
45 0.149894282765879\\
46 0.164334192387034\\
47 0.132542479096814\\
48 0.133808948272195\\
49 0.131303165944775\\
50 0.136132307803475\\
51 0.166320227117686\\
52 0.165427817616712\\
53 0.176195980492536\\
54 0.165052680669144\\
55 0.14113287154767\\
56 0.1322856101067\\
57 0.158100802294193\\
58 0.12535975532506\\
59 0.141265798028785\\
60 0.159218157073813\\
61 0.154540834237831\\
62 0.121099511873164\\
63 0.121077608323628\\
64 0.160240677397995\\
65 0.193647578370657\\
66 0.155115946067874\\
67 0.160796162196443\\
68 0.176567761644822\\
69 0.145156609103432\\
70 0.184029556340415\\
71 0.132819067091518\\
72 0.156499971037794\\
73 0.167282938893112\\
74 0.179100148268038\\
75 0.12189704052403\\
76 0.2021535931006\\
77 0.167269321871222\\
78 0.1039734746751\\
79 0.195104892350822\\
80 0.177002938652181\\
81 0.232930197113134\\
82 0.238421266674196\\
83 0.142342251779673\\
84 0.14190867848597\\
85 0.141730703877303\\
86 0.102804202414183\\
87 0.195925206760445\\
88 0.20257445035964\\
89 0.184069929538234\\
90 0.170152372073082\\
91 0.251851471797429\\
92 0.292962555219839\\
93 0.223234700590012\\
94 0.289805667807853\\
95 0.338582115377733\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp023xerr.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.509}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
ymin=-60,
ymax=60,
ylabel={$x^\text{test} _i - \hat{x}^\text{test}_i$}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -26.0677416200908\\
2 -25.1176155217375\\
3 -8.03255219351626\\
4 2.16235944438214\\
5 2.44139853118227\\
6 2.66982809693447\\
7 3.89083270618645\\
8 3.94424095608756\\
9 2.0792588383281\\
10 2.79542858338295\\
11 1.62313058081607\\
12 3.62176166428884\\
13 5.52516595643315\\
14 8.20987644828182\\
15 3.79768662687171\\
16 3.66020108595117\\
17 3.54708024684335\\
18 5.0737093079066\\
19 -0.567864087467834\\
20 8.0257619992998\\
21 6.37530271434593\\
22 4.86966159011329\\
23 5.89653404366321\\
24 6.54290588460945\\
25 -2.67306913655734\\
26 -0.810546765110021\\
27 -0.794055364157289\\
28 0.475678359697447\\
29 -3.09995118569402\\
30 -1.83250661020135\\
31 -0.338192155191287\\
32 -2.9337636908923\\
33 6.58267519159501\\
34 7.13649996663292\\
35 7.05450521966748\\
36 7.0279655435379\\
37 6.80034850620984\\
38 6.20134157953366\\
39 5.82681502094576\\
40 5.70342263429882\\
41 7.34240410994459\\
42 1.02584787953649\\
43 3.26360065275584\\
44 1.80350046840622\\
45 1.8187749680178\\
46 1.77483404290365\\
47 1.67357019095895\\
48 1.23031793083038\\
49 2.27529067798199\\
50 1.73703531472354\\
51 -0.445787140576438\\
52 4.50301946260644\\
53 0.675254136355192\\
54 11.6420797257473\\
55 2.92273635407605\\
56 3.14903926707513\\
57 4.23809382729137\\
58 4.23455001524101\\
59 5.9232202839589\\
60 -5.20615974995854\\
61 3.14727265219731\\
62 -2.85335918650369\\
63 3.75858421713806\\
64 5.97167737115228\\
65 4.0131278629488\\
66 -0.717545095296916\\
67 -0.136392514453807\\
68 -0.568964175998337\\
69 -1.94454339173395\\
70 1.66218420229462\\
71 2.87877467572117\\
72 2.49190340336029\\
73 2.11934003529208\\
74 2.29712324727597\\
75 1.05442794949242\\
76 -0.673214862722298\\
77 0.359993585709905\\
78 2.63034436771289\\
79 -0.55543607256693\\
80 -0.0787215271423916\\
81 0.0339970449227072\\
82 -1.10560645285594\\
83 0.265609657855162\\
84 -2.00624234509885\\
85 -1.62351196842554\\
86 -1.5052106161823\\
87 -1.69773197062023\\
88 -1.48938674352447\\
89 -1.65080033193779\\
90 -2.33941822477661\\
91 -1.57190397206867\\
92 -2.34022082007631\\
93 -1.85710578329989\\
94 -1.78767254722908\\
95 0.151772414329865\\
96 -0.716370330402649\\
97 -0.550439189629136\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -10.0458398166916\\
2 -9.88315242535851\\
3 -6.82128341614894\\
4 -10.4971432089572\\
5 -10.3220548450354\\
6 -10.5993433326006\\
7 -10.6530797687802\\
8 -10.6597860671917\\
9 -9.71073843573477\\
10 -7.60193917698513\\
11 -3.98794384870763\\
12 -5.51910859446353\\
13 0.660163827538875\\
14 -12.657643730779\\
15 -2.5284549671416\\
16 -6.05380088380968\\
17 -1.81512691986076\\
18 -4.36485370218714\\
19 10.123785153222\\
20 0.292527024632302\\
21 5.42979180900293\\
22 9.33619106495123\\
23 0.0801409879332066\\
24 1.98022942911904\\
25 8.99036277622472\\
26 8.72981779954554\\
27 8.98079980625589\\
28 9.55082257988213\\
29 7.29962334128388\\
30 9.8216819353616\\
31 11.6308176734297\\
32 2.42307405808205\\
33 11.1591664598313\\
34 14.0425379117648\\
35 11.9366797890455\\
36 12.7687099107854\\
37 12.5696861060119\\
38 12.534112494868\\
39 12.8091849609217\\
40 12.5059773923378\\
41 16.6757091088841\\
42 4.80194743832482\\
43 9.26293557053662\\
44 6.25408032367247\\
45 7.68848550367856\\
46 7.54467864807898\\
47 7.20869505874337\\
48 7.28577752331241\\
49 8.76312778167141\\
50 8.35195595586576\\
51 6.71221434341573\\
52 10.2991424360823\\
53 7.98541630510676\\
54 14.0142093584638\\
55 8.92948745759784\\
56 9.30355757407381\\
57 8.93554166210616\\
58 8.99785624024373\\
59 8.78446158471274\\
60 12.4692414446723\\
61 3.40228802911499\\
62 9.26196646850232\\
63 5.68962854462537\\
64 4.03642027301971\\
65 6.0165812727981\\
66 8.25185472887267\\
67 4.22782734225688\\
68 3.70638577723541\\
69 6.74851880943994\\
70 4.84863150200206\\
71 3.3554849283946\\
72 0.118115829921203\\
73 0.586907738912788\\
74 0.482956589745538\\
75 0.448632382287768\\
76 1.16567483391889\\
77 1.49174178660414\\
78 4.75376763472758\\
79 2.3741503889676\\
80 3.40886296987026\\
81 3.00270235287724\\
82 3.69480223251689\\
83 3.88561407187882\\
84 2.82408589230394\\
85 4.15304781333987\\
86 3.69786057276878\\
87 4.46333625707625\\
88 2.60247760932978\\
89 2.11298614629156\\
90 3.99547744690139\\
91 3.86557435643843\\
92 4.09680271432199\\
93 4.26465843333389\\
94 4.59220768500876\\
95 1.62892073672537\\
96 3.07708868764708\\
97 4.04184748792288\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 14.9017969760954\\
2 11.4963357859973\\
3 8.26168710347676\\
4 9.74984661311996\\
5 7.52703535940511\\
6 7.87921373294815\\
7 8.56081231705892\\
8 8.52491116419332\\
9 9.11336400606762\\
10 6.17939436263072\\
11 7.39187437808092\\
12 5.60533731459389\\
13 7.91700918600718\\
14 0.995947087766562\\
15 8.86783116204198\\
16 8.98068714844639\\
17 5.87829370993729\\
18 7.8544934963627\\
19 7.00717022181915\\
20 -0.393915723776372\\
21 6.32904035217819\\
22 10.6910625334344\\
23 3.40169735188314\\
24 4.01271439896513\\
25 9.04876583719937\\
26 8.67126247535201\\
27 6.23524116634645\\
28 4.52270612659333\\
29 9.49593226012514\\
30 5.95278960419569\\
31 5.18974391397319\\
32 8.41047452310521\\
33 5.70429905642197\\
34 7.47036796793516\\
35 3.79268951926651\\
36 3.24970992021784\\
37 2.62421745893665\\
38 3.4034390439451\\
39 2.33669503860427\\
40 2.59881931009965\\
41 1.25536140910759\\
42 3.30519528835773\\
43 5.79904504987944\\
44 4.70050767680149\\
45 5.18669921524974\\
46 5.13946140891622\\
47 4.88392692887535\\
48 5.13812739090853\\
49 6.25927279318002\\
50 5.65536803769036\\
51 5.58680890952918\\
52 6.14134704818196\\
53 5.14010944430558\\
54 4.38914197277008\\
55 7.30262807219078\\
56 6.77454767791357\\
57 6.48462668057958\\
58 5.97210948440909\\
59 11.466436255697\\
60 4.03200927613854\\
61 6.35676735038364\\
62 -2.13838069322632\\
63 3.63148957624989\\
64 6.18543478604669\\
65 2.65525124842426\\
66 0.708701554757415\\
67 5.99911229963453\\
68 5.17465039904634\\
69 3.29406673249943\\
70 3.70649233299644\\
71 6.12010644871923\\
72 3.48296714040987\\
73 2.53782583096959\\
74 2.04413599485998\\
75 4.52133108682567\\
76 2.03320923760907\\
77 1.56989571024721\\
78 0.901760118569748\\
79 -0.385754566610133\\
80 -2.73055803774672\\
81 -2.31608541027358\\
82 -0.631996936949165\\
83 -1.71946422503788\\
84 -1.33880686736044\\
85 -1.6512368707965\\
86 -1.70748120651712\\
87 -1.82412455299543\\
88 -1.80120512323708\\
89 -1.84528187411577\\
90 -0.85522714938073\\
91 -1.69983131156697\\
92 0.940896548775119\\
93 0.944414565289147\\
94 1.74058366004239\\
95 0.448224331816052\\
96 0.752696346346578\\
97 0.669057250343471\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 30.2889898608697\\
2 29.8471769293518\\
3 23.0802683728897\\
4 23.5690133221485\\
5 24.7095539619466\\
6 25.4028055937448\\
7 25.2963816480822\\
8 25.4787334161959\\
9 19.9659782566186\\
10 22.9224459835047\\
11 25.5440721527662\\
12 20.0586798239705\\
13 21.1022757492045\\
14 18.1279468543688\\
15 16.9798162955097\\
16 18.0598447369328\\
17 21.0397261542649\\
18 21.9879298209741\\
19 19.1194427201451\\
20 15.8979110882481\\
21 17.0857452922327\\
22 17.4853579798372\\
23 15.2770409010834\\
24 13.8042346135847\\
25 15.3635528902197\\
26 15.5271652906141\\
27 14.7859357358045\\
28 14.4615500877604\\
29 17.1345091594572\\
30 16.8435866064644\\
31 12.2738229841575\\
32 20.4397318962665\\
33 11.0869341627604\\
34 8.18716818592395\\
35 10.9519435421481\\
36 10.3965044000241\\
37 11.6929903272352\\
38 10.7302289317321\\
39 10.3075446847573\\
40 9.3734525437762\\
41 6.18279953315332\\
42 12.1471485860102\\
43 3.74126522858585\\
44 8.78944569256128\\
45 7.53995615725493\\
46 7.48108811672102\\
47 7.18377636673031\\
48 7.32412210006727\\
49 8.71067300353729\\
50 7.44301746575456\\
51 5.72311852826108\\
52 10.6663547385654\\
53 3.36232043851128\\
54 13.0691057619113\\
55 8.05425371006646\\
56 8.20410507332333\\
57 9.45304922004322\\
58 9.13608414016448\\
59 12.6999815253073\\
60 6.64758883191479\\
61 12.4483504443457\\
62 8.00386028158284\\
63 16.0540549016822\\
64 18.5936530696806\\
65 17.0461270724232\\
66 10.1165164669507\\
67 16.9989922363664\\
68 14.500571419115\\
69 14.1806588962372\\
70 14.0024210989466\\
71 14.9917732574472\\
72 15.018799903469\\
73 13.5921109051049\\
74 13.4769745130534\\
75 13.0803180228629\\
76 12.9303524804557\\
77 12.8186553088709\\
78 15.536970339361\\
79 12.2197937613083\\
80 14.7103356937165\\
81 14.5075020246739\\
82 12.1468054282539\\
83 12.4967005589026\\
84 11.1544462242784\\
85 11.9088394795929\\
86 11.4661150650251\\
87 11.56703846998\\
88 9.28371893803641\\
89 9.17605066517332\\
90 8.43277994756264\\
91 8.49546804597712\\
92 7.9600954087914\\
93 7.87409074529844\\
94 7.12711453119938\\
95 5.92539509123347\\
96 6.7339326933048\\
97 7.10706543898803\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 8.41900929032691\\
2 9.01277864568195\\
3 5.66042936946499\\
4 10.31674685914\\
5 8.27878738648818\\
6 8.23673001508439\\
7 7.12633629241139\\
8 7.2520264179949\\
9 3.72388483968749\\
10 9.32258554777401\\
11 13.5417440024184\\
12 10.2449414498796\\
13 10.8246011665459\\
14 8.28461537774156\\
15 2.39624346352991\\
16 3.44770694930619\\
17 3.89334392384098\\
18 2.92937841561351\\
19 3.60102481674177\\
20 13.1024737196216\\
21 9.05759065174912\\
22 5.48636236717204\\
23 12.9578142632889\\
24 14.3793176166533\\
25 9.08455993633499\\
26 9.76335855758757\\
27 10.8073655003282\\
28 12.5902252897813\\
29 9.77759808138624\\
30 9.13086085282775\\
31 9.5486860749089\\
32 6.06117304557866\\
33 4.95531968685686\\
34 3.40432248247915\\
35 3.17469226795889\\
36 1.39805356957071\\
37 2.73013765298681\\
38 1.05397910713524\\
39 0.827618526769073\\
40 0.92732809232506\\
41 -1.74556576288018\\
42 -0.0935280121197768\\
43 -0.98762376581664\\
44 1.17856300576477\\
45 0.841455018078641\\
46 0.810354371225347\\
47 0.500194417840851\\
48 1.35685748974088\\
49 1.91937714610976\\
50 1.34266833630537\\
51 2.95945481874794\\
52 2.03458064810398\\
53 1.9992226567895\\
54 0.351377850611109\\
55 -3.44338290868264\\
56 -3.31801482405049\\
57 -3.03365306337068\\
58 -2.77614194547327\\
59 -3.54730415646466\\
60 0.213533664966973\\
61 -0.507432166981923\\
62 6.20805379636546\\
63 6.07873776278463\\
64 7.51501110158979\\
65 5.22801989690713\\
66 4.5344511705124\\
67 4.87983558615297\\
68 4.60930517333173\\
69 4.27330645881735\\
70 5.35494850146594\\
71 5.0808189662563\\
72 2.78591145503835\\
73 4.06330637797578\\
74 3.52339081139732\\
75 5.23050755982281\\
76 5.84906077781644\\
77 4.31072896721898\\
78 1.49420343144932\\
79 6.05246901811053\\
80 3.4125055843725\\
81 3.64940107495566\\
82 5.91671794164885\\
83 5.13268544070123\\
84 4.43414992251644\\
85 3.57412415624934\\
86 4.41505913672641\\
87 4.12358082591913\\
88 4.77145564408395\\
89 5.83101807152102\\
90 1.8102642933833\\
91 2.41878364020232\\
92 1.74148819396915\\
93 1.66308595659531\\
94 1.65796379369456\\
95 0.961459797912467\\
96 2.27235761579125\\
97 2.48196535433217\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -32.1692668045552\\
2 -31.0000824912335\\
3 -36.9889274442483\\
4 -29.1231919053358\\
5 -31.3200993182713\\
6 -30.5927902771826\\
7 -30.590847461349\\
8 -30.3810559576231\\
9 -36.2228729844581\\
10 -29.9921680906821\\
11 -26.252174488501\\
12 -30.1098115794564\\
13 -24.3245419571489\\
14 -30.5268296032644\\
15 -15.3694897741649\\
16 -21.92002780656\\
17 -16.4229691182259\\
18 -17.2401923840532\\
19 -11.3205130240938\\
20 -18.7917033509241\\
21 -15.8514190527888\\
22 -12.7726147433605\\
23 -15.2928111696089\\
24 -15.6126565636763\\
25 -11.3400556488173\\
26 -11.5726562141268\\
27 -13.1435740860804\\
28 -15.2773782813307\\
29 -8.16016068049005\\
30 -12.9454908565214\\
31 -14.6016432502926\\
32 -10.3277359093762\\
33 -11.0199672236082\\
34 -13.3615969600568\\
35 -10.171392019447\\
36 -11.2179511610563\\
37 -11.332994857205\\
38 -10.918401611944\\
39 -10.6562120249685\\
40 -10.2093635754255\\
41 -8.69666781950001\\
42 -4.95354827696587\\
43 -7.7126111248488\\
44 -9.00007015134991\\
45 -9.0609394789615\\
46 -8.98281540936897\\
47 -8.75249400626626\\
48 -9.0978883260994\\
49 -9.97792050888288\\
50 -10.7228576989751\\
51 -10.4925504470783\\
52 -12.2914939035425\\
53 -11.2016393501795\\
54 -15.5138528513446\\
55 -13.0949163707171\\
56 -13.2386514365749\\
57 -12.9145191743104\\
58 -12.738375237147\\
59 -15.5214496617042\\
60 -13.4078553620514\\
61 -15.8414004513762\\
62 -4.91605611747571\\
63 -7.47538689326432\\
64 -7.99896770450371\\
65 -7.52100299780158\\
66 -7.27941785097377\\
67 -11.4252639041724\\
68 -10.4993237811445\\
69 -8.98288585386972\\
70 -10.1642697006907\\
71 -10.7838182600425\\
72 -10.3869983636498\\
73 -10.2311071637583\\
74 -10.428925545658\\
75 -10.2870227836998\\
76 -10.1334375153058\\
77 -9.60062053870634\\
78 -9.16854597762524\\
79 -7.54277572183035\\
80 -6.59958881741917\\
81 -6.46831527827909\\
82 -7.92703863459596\\
83 -7.68333854053889\\
84 -7.82776761790569\\
85 -6.34448894506178\\
86 -6.8982491484522\\
87 -6.46644649934306\\
88 -7.25858133734907\\
89 -7.54557254863069\\
90 -7.38137509582887\\
91 -6.91687232454921\\
92 -6.35718375559974\\
93 -5.38973294390047\\
94 -6.12724603918774\\
95 -2.03519748554766\\
96 -3.57083476946442\\
97 -4.06676796330461\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -34.3595005941134\\
2 -32.592999919465\\
3 -41.821889294522\\
4 -34.6163777643871\\
5 -33.7771950203415\\
6 -35.5119069957408\\
7 -35.3658728750225\\
8 -35.4786456015587\\
9 -31.8769121369016\\
10 -35.1584842263578\\
11 -31.0175837329428\\
12 -34.8668211592111\\
13 -32.6928940329765\\
14 -27.9952391391719\\
15 -23.2057563967918\\
16 -21.5007830418846\\
17 -21.5749737876491\\
18 -23.6146892433987\\
19 -22.5849241771891\\
20 -20.0516711850635\\
21 -16.5725589169162\\
22 -17.2389510897069\\
23 -12.9206405765671\\
24 -10.1239005270188\\
25 -15.7675821378926\\
26 -16.3635295092098\\
27 -16.2374673655779\\
28 -16.2004959168491\\
29 -17.8396305969307\\
30 -14.0265728897014\\
31 -13.801243919683\\
32 -6.76314427877367\\
33 -8.54171370533147\\
34 -6.03284333873142\\
35 -7.3602485738397\\
36 -5.66987882154256\\
37 -7.20862587088103\\
38 -8.71959941189403\\
39 -4.72845108853549\\
40 -6.29769595210853\\
41 -7.06342694971991\\
42 -8.94703283515483\\
43 -11.7113026406684\\
44 -9.53690663784075\\
45 -9.28335962086661\\
46 -9.23309607617315\\
47 -8.98508399888214\\
48 -9.28673735428753\\
49 -10.0498234388914\\
50 -9.56015591010746\\
51 -7.40654541992314\\
52 -11.9633574119856\\
53 -7.10905792980685\\
54 -16.7944166857841\\
55 -6.78895204455572\\
56 -7.01403287701805\\
57 -6.57577918592512\\
58 -6.07690312888642\\
59 -10.9806118958568\\
60 -5.52598785391762\\
61 -8.18620843421302\\
62 -2.78710524990796\\
63 -5.41779630922223\\
64 -5.42687665654491\\
65 -6.32673365513228\\
66 -3.63565305835445\\
67 -4.92649512603735\\
68 -5.26920711463727\\
69 -4.38784299378525\\
70 -5.18495975042795\\
71 -4.58031454878471\\
72 -5.2277591755452\\
73 -3.37168483155985\\
74 -3.61320618650911\\
75 -4.02870342852214\\
76 -3.36550064076644\\
77 -4.82857567292086\\
78 -2.16771393959361\\
79 -3.80106228608131\\
80 -3.06611109846876\\
81 -3.16041157152997\\
82 -5.27355402731778\\
83 -3.31271126901336\\
84 -5.45817698491736\\
85 -4.90631896724361\\
86 -5.27274409579512\\
87 -3.97306619381901\\
88 -8.25723656422836\\
89 -8.94560223520318\\
90 -8.62853667612429\\
91 -8.75063917611297\\
92 -9.1525433117964\\
93 -8.59226464030125\\
94 -8.46856398439812\\
95 -8.53627231638296\\
96 -9.88176538533101\\
97 -10.6125686340975\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 6.05647115842904\\
2 9.25144701331303\\
3 4.19299407883303\\
4 7.11747978385955\\
5 6.30039290717068\\
6 8.27625332531771\\
7 7.54767982435014\\
8 7.56146633947077\\
9 6.81623063156608\\
10 3.92279969084075\\
11 1.7800964354554\\
12 3.30876513125239\\
13 -3.73791843949356\\
14 -3.51877727061703\\
15 -7.07893872332423\\
16 -4.35765177130334\\
17 -6.54081491464161\\
18 -4.69737844484408\\
19 -15.6931735992201\\
20 -6.2041623268928\\
21 -10.2984329778485\\
22 -10.6185708402869\\
23 -9.35099037626995\\
24 -9.45881656697562\\
25 -13.4658536924329\\
26 -13.9698575618832\\
27 -14.0924798479834\\
28 -13.7617207020236\\
29 -16.8700458251809\\
30 -13.7416230576764\\
31 -9.35989789910547\\
32 -24.163065918418\\
33 -18.14577527399\\
34 -13.6449168902963\\
35 -18.6879123213307\\
36 -16.8784916178176\\
37 -18.3606886962706\\
38 -17.8736086587315\\
39 -14.6024626374742\\
40 -19.5620278115619\\
41 -17.7521941533311\\
42 -19.6739198545288\\
43 -14.9841811941322\\
44 -19.0320114667919\\
45 -17.9992416513937\\
46 -18.0664212258881\\
47 -18.2673863724034\\
48 -18.0929769024627\\
49 -17.2689460147349\\
50 -18.4498201801225\\
51 -17.998241654786\\
52 -17.2713437537928\\
53 -17.7180360113789\\
54 -17.6078234640419\\
55 -17.1108087455332\\
56 -17.1340174993141\\
57 -16.7974310367686\\
58 -16.7261462146405\\
59 -17.9492935907498\\
60 -14.0457817439189\\
61 -19.3935172387885\\
62 -5.72837674095931\\
63 -13.0257112416523\\
64 -14.8663187284182\\
65 -13.3737335079803\\
66 -11.2946945498365\\
67 -20.1145161687777\\
68 -17.3239309586669\\
69 -15.7608519954455\\
70 -14.6654802861004\\
71 -18.8678502400688\\
72 -14.2676938435476\\
73 -17.199948434377\\
74 -17.3355722905838\\
75 -13.3864226587885\\
76 -13.2016088599079\\
77 -12.0525368448513\\
78 -11.6711625641148\\
79 -9.01385079378239\\
80 -9.34083131771668\\
81 -9.16994713793398\\
82 -8.84102837138444\\
83 -8.5679403760419\\
84 -7.86545552902644\\
85 -7.38022639782098\\
86 -7.42553545172024\\
87 -7.41083912964696\\
88 -9.01070541859979\\
89 -8.28798390764268\\
90 -12.3797428682924\\
91 -13.2556031658275\\
92 -10.7097024394313\\
93 -11.3510935578605\\
94 -11.1937928635988\\
95 -11.2787416324828\\
96 -9.29907175074619\\
97 -9.06330454587602\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -7.29512175555609\\
2 -6.10597380255016\\
3 -1.15612245195433\\
4 -10.060133181206\\
5 -9.78737260492496\\
6 -8.03174146491786\\
7 -7.66171802753274\\
8 -7.6014422710412\\
9 -9.97926830696901\\
10 -7.3800033017609\\
11 -7.71926332966635\\
12 -8.05714752485208\\
13 -4.0341410824094\\
14 -3.37675172429936\\
15 0.84330369312761\\
16 0.949235949123341\\
17 -0.794260961155547\\
18 -0.920823297338815\\
19 -6.83365889419905\\
20 -3.79086467719283\\
21 -4.34312002311964\\
22 -5.52879552497607\\
23 -10.0086529912469\\
24 -12.0580004817258\\
25 -7.8825115097196\\
26 -8.91314296112079\\
27 -9.72230226869588\\
28 -10.8763140185654\\
29 -7.21407929594163\\
30 -7.57167255249431\\
31 -9.94188395267659\\
32 -2.05047341086251\\
33 -5.6388553402579\\
34 -6.09652143447151\\
35 -6.09126004096543\\
36 -5.35295007807028\\
37 -5.22969946448043\\
38 -4.75818373165222\\
39 -3.54587397555802\\
40 -3.80512184248522\\
41 -1.86183271009846\\
42 -4.60320466857446\\
43 -1.98013950313335\\
44 -1.95620434523868\\
45 -2.07005278631755\\
46 -2.30063153713449\\
47 -2.66124218220082\\
48 -2.15894450981341\\
49 -1.33723506628446\\
50 -1.83473092028687\\
51 -1.86158774921552\\
52 -3.88269219272742\\
53 -4.41303146717519\\
54 -6.90319790906558\\
55 -10.1586673255493\\
56 -10.0483350623334\\
57 -10.0740941141899\\
58 -10.3453210289534\\
59 -7.78695512974653\\
60 -7.89619528025862\\
61 -9.81992576483546\\
62 -14.1783503089149\\
63 -11.5013652095006\\
64 -11.7689277207558\\
65 -11.4874526884244\\
66 -10.3461506798588\\
67 -9.96336501110568\\
68 -8.84014895653438\\
69 -12.7472902953974\\
70 -10.7015854771904\\
71 -5.51682554976798\\
72 -11.013693363311\\
73 -9.49244054163955\\
74 -9.05235598335983\\
75 -9.54088418348016\\
76 -8.84256572831988\\
77 -8.16407641162052\\
78 -7.8009174033022\\
79 -8.6512778316714\\
80 -8.39033024734934\\
81 -9.19281057697238\\
82 -9.36705041123254\\
83 -10.7640888938025\\
84 -11.2803126214955\\
85 -11.9947519338578\\
86 -11.7210930557318\\
87 -12.2175995077573\\
88 -11.0893666085684\\
89 -11.4753988195466\\
90 -12.1701356261527\\
91 -11.4539538991233\\
92 -13.8641758840047\\
93 -12.8994594994416\\
94 -12.899785391209\\
95 -12.2812421366063\\
96 -13.7896825633996\\
97 -14.7066391735978\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 20.8251863459341\\
2 23.8980300372166\\
3 11.5722898099907\\
4 8.72697071735887\\
5 9.55909379265017\\
6 13.6736788454333\\
7 12.5605721987298\\
8 12.5000538874878\\
9 14.3696788227521\\
10 12.7032654126179\\
11 12.9393907087237\\
12 10.8078526666072\\
13 15.0881849940111\\
14 3.76808362751943\\
15 -0.21328868503677\\
16 -9.24571756336187\\
17 -6.05651925276573\\
18 -9.72375225105268\\
19 3.34098051842689\\
20 -7.82063896814989\\
21 -6.02578014228198\\
22 -6.6145763263865\\
23 -2.68085268795124\\
24 -5.55400477479356\\
25 -4.38381035041744\\
26 -5.13210892223858\\
27 -6.24898200295495\\
28 -7.7211731118914\\
29 -1.528747302623\\
30 -3.58445151518928\\
31 -7.46037246633021\\
32 3.70187415990551\\
33 -1.78538081317629\\
34 -3.54238308122772\\
35 -3.28745705276341\\
36 -3.4961967851589\\
37 -2.24958790776579\\
38 -2.30300062078339\\
39 -2.77833817510596\\
40 -0.277804195919911\\
41 -3.26947286270761\\
42 -1.22097112863917\\
43 -5.40241387802763\\
44 -1.34687091362945\\
45 -0.630118928770006\\
46 -0.424823429339242\\
47 0.0408700141982723\\
48 -0.886326798427361\\
49 -1.41968980060291\\
50 -1.47965931544519\\
51 0.323555262677232\\
52 -2.01854884827495\\
53 -0.272493180077904\\
54 -1.38000920625801\\
55 -0.302152466675993\\
56 -0.529001983675613\\
57 -0.782051932800387\\
58 -0.563496460015396\\
59 -1.44424311090071\\
60 -3.95530895911413\\
61 -6.44606249860499\\
62 -12.020357607769\\
63 -9.61555251099228\\
64 -9.22793082167228\\
65 -11.4132112457449\\
66 -8.67771356185356\\
67 -11.5061244992223\\
68 -11.680716431269\\
69 -7.64787052403295\\
70 -7.61421665315366\\
71 -12.927191192195\\
72 -6.86314170332625\\
73 -8.437846636156\\
74 -8.15116306073501\\
75 -4.63659466791381\\
76 -5.2085626380449\\
77 -5.60299227124926\\
78 -5.3625018162527\\
79 -5.12202547486082\\
80 -4.816510050045\\
81 -5.42657187845332\\
82 -6.05226791553828\\
83 -5.55862509277068\\
84 -5.6602353820339\\
85 -6.28221872297982\\
86 -5.86723263821118\\
87 -5.47209752988436\\
88 -6.55706898763837\\
89 -6.74000101125916\\
90 -6.68480641686517\\
91 -6.525553885172\\
92 -5.28245661210447\\
93 -5.20888854082995\\
94 -6.10879724414238\\
95 -4.40374893796145\\
96 -6.74036559527625\\
97 -7.16649481727862\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 17.1016058609555\\
2 18.9537530756457\\
3 11.226142310652\\
4 7.54583013071428\\
5 7.9217711569332\\
6 9.78223765935828\\
7 10.2991568090049\\
8 10.2947431606499\\
9 11.3344642454292\\
10 12.38193071544\\
11 12.8720869916704\\
12 14.7472052870096\\
13 13.6006343813891\\
14 18.9267506432147\\
15 17.9350520360891\\
16 23.4454447619454\\
17 21.923105595643\\
18 22.9836758797874\\
19 20.3123278191354\\
20 19.6395978898358\\
21 21.3191607720766\\
22 22.589004481325\\
23 21.5547190239033\\
24 20.2848596617328\\
25 23.5866377876738\\
26 22.0412628912688\\
27 20.7744989296677\\
28 20.3755918133839\\
29 19.0356188030321\\
30 19.1551701565523\\
31 19.720054527375\\
32 17.2970630231004\\
33 13.955475154713\\
34 12.5777152943154\\
35 13.5200969801211\\
36 14.0608448887613\\
37 16.4517211599721\\
38 15.8709992725557\\
39 11.8216464978406\\
40 16.4221038550762\\
41 10.0116754266214\\
42 16.9478024868597\\
43 9.20794696908037\\
44 12.7974226184613\\
45 11.5822132340451\\
46 11.5610759433551\\
47 11.4556140790302\\
48 11.0665502141157\\
49 12.14677229625\\
50 11.192840029536\\
51 9.779916666955\\
52 10.7251639447995\\
53 6.51598673986916\\
54 14.2574102239728\\
55 7.4597167699185\\
56 7.04433436646684\\
57 8.17390900964114\\
58 7.91129777199885\\
59 11.5721962828895\\
60 8.07538660873371\\
61 14.793758307852\\
62 9.02598407975604\\
63 8.96865008781415\\
64 8.76444685816096\\
65 7.30500705617979\\
66 10.9496694560862\\
67 7.9501186119326\\
68 9.79185330659368\\
69 11.34811657192\\
70 10.0382196170433\\
71 6.52758490103764\\
72 9.5989004059491\\
73 7.2903605788376\\
74 7.17993715138579\\
75 8.1250962722214\\
76 8.25612822725941\\
77 7.74089633693018\\
78 6.90575615596371\\
79 7.51452503353503\\
80 7.53906512152748\\
81 7.51132801371059\\
82 9.48529428492573\\
83 6.11018149744202\\
84 7.35389884802811\\
85 5.23731174851009\\
86 5.77775730081494\\
87 4.24676986043294\\
88 6.55337232815692\\
89 7.19089448239834\\
90 3.32945244023163\\
91 2.47347193330985\\
92 4.72352658648522\\
93 3.93648010351128\\
94 4.85976093493427\\
95 4.17832277673777\\
96 5.96448030096951\\
97 5.74980022985347\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -11.1271389820815\\
2 -14.0610605280259\\
3 -10.4082621929243\\
4 -14.9012165669756\\
5 -15.5065425073777\\
6 -12.1950223509392\\
7 -14.1703313753049\\
8 -14.0641252476482\\
9 -17.7996390801985\\
10 -13.5073010086596\\
11 -13.2097953555953\\
12 -12.5586953832629\\
13 -14.9886930444145\\
14 -13.0071184752474\\
15 -12.9992191292679\\
16 -13.5186650106982\\
17 -12.6947607260337\\
18 -13.8475715926945\\
19 -6.34853323384943\\
20 -7.50518850664386\\
21 -0.950688514106327\\
22 -2.73654613667426\\
23 -3.87625595694935\\
24 -3.30557670096285\\
25 -8.49726101921242\\
26 -10.7364267189378\\
27 -10.4766535739256\\
28 -11.3120682933739\\
29 -10.7341256373653\\
30 -10.9206612722266\\
31 -9.19106178347712\\
32 -4.97189721280379\\
33 -7.25631006680735\\
34 -4.34134601096388\\
35 -12.182330423523\\
36 -10.4784470970654\\
37 -12.7174434744207\\
38 -13.7789099583302\\
39 -12.6440867610458\\
40 -14.3958494073379\\
41 -8.04991706861186\\
42 -18.0431535800659\\
43 -9.20838166475973\\
44 -16.7382823795667\\
45 -16.1530383769401\\
46 -16.4031866381443\\
47 -16.9179083771041\\
48 -16.2299906002786\\
49 -14.7206794602553\\
50 -14.6992634276953\\
51 -15.830036720429\\
52 -14.110968782783\\
53 -16.0713656994972\\
54 -12.5647000645069\\
55 -15.9812952202989\\
56 -16.285150125894\\
57 -16.310113233809\\
58 -16.0213052432646\\
59 -15.763759295511\\
60 -19.3320104245183\\
61 -23.5898805122193\\
62 -7.4941588417546\\
63 -9.60845798170332\\
64 -10.4593793162612\\
65 -10.82016195131\\
66 -5.64943242721847\\
67 -8.18755522059674\\
68 -7.84121463430892\\
69 -7.96822810984805\\
70 -7.13049672791638\\
71 -6.06196502972653\\
72 -5.44666295506272\\
73 -5.45451371156395\\
74 -5.38631172637731\\
75 -5.73714000581716\\
76 -5.85599835506333\\
77 -5.50736044396623\\
78 -5.38820184241155\\
79 -4.08746658601541\\
80 -4.45807958847224\\
81 -3.94896472192824\\
82 -3.81084440359557\\
83 -3.46746944330554\\
84 -3.80731298470251\\
85 -3.32862531271329\\
86 -3.61894315208091\\
87 -3.01966872806015\\
88 -1.9286126230188\\
89 -3.39151216788755\\
90 0.216923221860718\\
91 -0.40181051037618\\
92 -0.847382317543735\\
93 -1.25282449150744\\
94 -2.08987664459478\\
95 -0.211604721641566\\
96 -2.94782172801959\\
97 -2.84361746108807\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 24.6440935952774\\
2 24.2372690884174\\
3 21.8014191290478\\
4 23.2167931154046\\
5 25.0146428376764\\
6 24.4386417730149\\
7 25.2871465303234\\
8 25.1829472621368\\
9 28.6475454182339\\
10 28.8480889761263\\
11 27.4120050620113\\
12 25.5807306879345\\
13 29.8340115822277\\
14 23.420307490106\\
15 22.7674618601656\\
16 21.6710081670754\\
17 24.7511821357431\\
18 25.2935239364492\\
19 24.0373368037749\\
20 20.0017161898372\\
21 23.5317461919483\\
22 20.6824932725764\\
23 25.8702485964898\\
24 23.8737008450058\\
25 16.5205600399517\\
26 18.1931581022132\\
27 18.2487050541665\\
28 18.4376603074621\\
29 17.7890805240475\\
30 15.775111753846\\
31 16.7778253052915\\
32 7.55002290052673\\
33 10.1052689420447\\
34 12.9384182538848\\
35 5.37781325993646\\
36 6.1034419772163\\
37 4.52085367948475\\
38 3.99036352765293\\
39 6.86515359436884\\
40 8.88319385877082\\
41 7.35340076325115\\
42 10.0579836735438\\
43 4.78563950279274\\
44 5.81322948942465\\
45 5.40881601090848\\
46 5.32980252327972\\
47 4.8412798628554\\
48 6.04681578216251\\
49 6.38666643887568\\
50 5.68528145991835\\
51 4.21205237579054\\
52 5.08713337515232\\
53 1.67311850819561\\
54 5.67170744287336\\
55 3.72431921499003\\
56 3.97174810812174\\
57 3.6101228800127\\
58 3.4204174088279\\
59 4.64065088960352\\
60 -0.63090068501397\\
61 4.39506864456369\\
62 1.34198895738938\\
63 -0.0531896495630562\\
64 0.653300161663996\\
65 -0.237899825502165\\
66 -1.76691932327147\\
67 -3.6828870763966\\
68 -3.78428489165226\\
69 -4.21968760839082\\
70 -1.84179824146982\\
71 -2.38843698146289\\
72 -0.979062891835422\\
73 -0.568354633136118\\
74 -0.575685788714262\\
75 -0.678919906529198\\
76 -0.902292082535828\\
77 -1.58363610128827\\
78 -2.41684189210299\\
79 -0.359679396856922\\
80 -3.24837717770042\\
81 -3.19549548222751\\
82 -1.12941984325185\\
83 0.100244280972178\\
84 2.06580925040276\\
85 2.83310228617241\\
86 2.10195149633383\\
87 3.10706089751147\\
88 1.99522606655905\\
89 2.0030757757616\\
90 0.347833846805313\\
91 0.544817680740638\\
92 -0.125791310357059\\
93 0.269496950778566\\
94 -0.236643487282203\\
95 1.0188955010629\\
96 -1.21810221880289\\
97 -0.900810853410125\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 14.8607169471943\\
2 15.7467509137331\\
3 19.2043152553076\\
4 12.5484991002398\\
5 12.2735575790093\\
6 12.0989493321638\\
7 12.4720288794407\\
8 12.4307862702547\\
9 13.4348646302858\\
10 13.8736155929412\\
11 7.35714695655351\\
12 12.3807002850803\\
13 6.31578846134298\\
14 14.2690252904643\\
15 7.35940085116738\\
16 13.8394216307463\\
17 10.5339904814241\\
18 11.9660392736831\\
19 3.5299480062531\\
20 6.97575169051824\\
21 3.99113796377484\\
22 1.44634416571157\\
23 3.42461071607767\\
24 3.54965195742795\\
25 1.07200755791876\\
26 2.15845228920398\\
27 2.43601009212634\\
28 3.38133691166413\\
29 -0.506260155319661\\
30 1.47378042141274\\
31 4.65358497480421\\
32 -5.75625721967015\\
33 1.49187127248138\\
34 6.51444155856481\\
35 0.0774618320680973\\
36 0.214530547111199\\
37 0.586021507630303\\
38 0.49469777177248\\
39 1.9789221805231\\
40 3.1096238147925\\
41 4.38156777569971\\
42 3.25249346669266\\
43 2.2454083928743\\
44 -1.52837684344127\\
45 -0.530121716250598\\
46 -0.559285260382191\\
47 -0.629911895736367\\
48 -0.639626593115558\\
49 -0.325457994609052\\
50 -1.76893952173938\\
51 -1.63699610498872\\
52 -3.7900131571373\\
53 -0.273275364010128\\
54 -4.05577232875574\\
55 0.977103374418001\\
56 1.48684124249892\\
57 1.16353724553113\\
58 1.533664649953\\
59 -2.74176989764946\\
60 4.28373054103604\\
61 -3.90076515877789\\
62 -0.059334854534021\\
63 -0.462568604057211\\
64 -0.00272919949843897\\
65 0.204328466290475\\
66 -1.00102371398368\\
67 3.64498545147002\\
68 3.55722650574908\\
69 1.05776478692425\\
70 1.73219694884876\\
71 5.60218633145511\\
72 3.44042832939771\\
73 1.16319716284999\\
74 1.46155378224178\\
75 0.991610600456944\\
76 0.96145612846425\\
77 0.557479597180948\\
78 4.44452673644183\\
79 0.915399700357043\\
80 3.75517232131704\\
81 3.33451790604144\\
82 1.06377001900214\\
83 3.00129511792252\\
84 -0.473787186825727\\
85 0.995699493590508\\
86 1.02972376307395\\
87 1.69364556147777\\
88 1.02368680422199\\
89 1.04587905186036\\
90 -0.413272884091061\\
91 0.324163763783877\\
92 -0.292192166390979\\
93 0.169040423581534\\
94 -1.14317877394816\\
95 1.83653882840875\\
96 0.398404672207887\\
97 -0.291703808673678\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 17.1812634403197\\
2 15.3864895659338\\
3 28.4314979423357\\
4 24.3643232057949\\
5 24.390877910214\\
6 25.3064600437714\\
7 25.493306158433\\
8 25.3892457814045\\
9 28.6003423774625\\
10 26.0365139299422\\
11 21.3340098411112\\
12 21.5782421120899\\
13 18.4340425340429\\
14 24.5913564492331\\
15 16.1041265986222\\
16 21.0611424319072\\
17 17.0367632797594\\
18 21.9091272591749\\
19 14.0638540409958\\
20 21.9583857692833\\
21 22.2607536153051\\
22 19.3371846596691\\
23 25.6539768169856\\
24 24.2365470333348\\
25 24.8445938232853\\
26 27.0222170573383\\
27 26.2510502678111\\
28 26.1579782103734\\
29 26.769870117917\\
30 26.0103322912126\\
31 22.1332562180849\\
32 32.2299716640519\\
33 19.0123708127163\\
34 12.1629402433515\\
35 18.5142472380124\\
36 15.7432449265446\\
37 20.230655439482\\
38 18.3900259992242\\
39 16.0640359738259\\
40 17.3262886466405\\
41 14.3761368990011\\
42 14.1718963436787\\
43 12.6638341487389\\
44 9.95786195742661\\
45 10.2432404487882\\
46 10.1560684804524\\
47 10.0994344205961\\
48 10.5320371237422\\
49 10.1057218396396\\
50 10.8033773812914\\
51 11.8063873111886\\
52 9.90557930086795\\
53 13.4651226562053\\
54 9.14661167786861\\
55 13.5777651661232\\
56 13.5806438708787\\
57 14.1243083818499\\
58 14.5507514271253\\
59 8.67897270689153\\
60 12.1328669357086\\
61 5.15474146303707\\
62 14.9659941081769\\
63 2.3778257815997\\
64 0.734967719585259\\
65 2.36219161106641\\
66 5.54601622651181\\
67 -1.45479049038014\\
68 -0.447961619991673\\
69 3.01339800376653\\
70 1.08228898139828\\
71 -2.11134687405322\\
72 1.55852837751262\\
73 1.17122174370536\\
74 1.15892629857287\\
75 3.20031422455836\\
76 3.82212535671076\\
77 4.06562230463637\\
78 3.8145650148801\\
79 3.7866204829562\\
80 2.34554261035753\\
81 2.54679392266886\\
82 4.01286093780323\\
83 3.03899136671778\\
84 3.86208546148271\\
85 2.70798316497843\\
86 2.45563138599265\\
87 1.67957678780905\\
88 1.15409528872222\\
89 1.08769161328983\\
90 0.0661884855171114\\
91 0.709762107175336\\
92 -1.67329874758652\\
93 -1.45930239556001\\
94 -2.27640391211984\\
95 0.255210982903652\\
96 2.07646685928992\\
97 1.44013542258883\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 25.8864879250723\\
2 24.3661062636994\\
3 21.8084056982497\\
4 25.7221219094989\\
5 24.5668440602972\\
6 25.1462282835915\\
7 24.6814754256592\\
8 24.5786143603753\\
9 28.054594596389\\
10 26.4977364186493\\
11 23.56196658647\\
12 26.8901824174295\\
13 19.1931258453997\\
14 33.134932064844\\
15 27.3311758951545\\
16 27.635664278255\\
17 25.0614036065143\\
18 26.4408538493373\\
19 22.3247921582541\\
20 26.8832514930295\\
21 26.7146398999478\\
22 26.4615658407041\\
23 17.3826474769572\\
24 19.2910747459169\\
25 12.4032191147665\\
26 12.1243530882254\\
27 10.8591428635759\\
28 9.21920812355812\\
29 11.5781334235557\\
30 11.5995705748834\\
31 9.00218231595065\\
32 13.9739038264843\\
33 13.9805596148915\\
34 16.1120803147825\\
35 14.1684197541613\\
36 14.8978636925956\\
37 16.7390368483137\\
38 14.9793818356034\\
39 13.8964723471018\\
40 11.1263138576156\\
41 12.58846106156\\
42 8.59075147725613\\
43 11.4150545493099\\
44 10.5273132765767\\
45 9.89932442072574\\
46 9.94923281334474\\
47 10.0987389180481\\
48 9.95003008702623\\
49 9.22477693492476\\
50 9.11279051173353\\
51 8.28980470448064\\
52 8.89659133479718\\
53 6.5275916995756\\
54 12.3154871233491\\
55 5.24808894424157\\
56 4.95342892356771\\
57 5.76777640443396\\
58 5.86800320076489\\
59 4.89053099820521\\
60 5.10592771894289\\
61 6.38273578340417\\
62 9.6242962710915\\
63 13.1054004108972\\
64 13.633592042465\\
65 14.7293512878536\\
66 10.3059993486963\\
67 15.5646909682769\\
68 14.6231587323299\\
69 12.085634270299\\
70 12.3478331026785\\
71 16.1942992159085\\
72 12.2504985247682\\
73 14.1083028159085\\
74 14.038512397993\\
75 14.7540658905659\\
76 14.4011811697447\\
77 14.021981615934\\
78 13.594547821911\\
79 14.2225561336137\\
80 14.1880467571324\\
81 14.5368229007649\\
82 14.5982823551402\\
83 14.1684432454888\\
84 13.6670743664313\\
85 14.203476549015\\
86 14.5260655094501\\
87 14.0733258567361\\
88 14.4799572027527\\
89 14.7265013516722\\
90 15.488082925852\\
91 15.7726395987255\\
92 15.0765255578641\\
93 15.1680972360945\\
94 16.2973216838939\\
95 16.0398214659711\\
96 16.485510553355\\
97 17.8626625634199\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 3.41810914809943\\
2 4.98939604447288\\
3 2.37011604902763\\
4 2.50221263845704\\
5 2.57291218805152\\
6 3.379497247172\\
7 3.22229220010856\\
8 3.17124775707849\\
9 4.80500759876919\\
10 0.755669274156243\\
11 -0.623349744243694\\
12 -1.65668518758076\\
13 -6.68425036234451\\
14 1.32687276808128\\
15 -10.7756311656761\\
16 -9.83382148368677\\
17 -14.7803217293229\\
18 -9.42069981356214\\
19 -17.4312449070794\\
20 2.98935545954539\\
21 1.02917041300872\\
22 -0.594494922864917\\
23 5.80860275813181\\
24 8.11919215962746\\
25 4.33510488515919\\
26 5.45424801380495\\
27 6.40079992204929\\
28 7.5167412996418\\
29 5.15920258559938\\
30 4.99396641687665\\
31 10.0352416790443\\
32 -0.70347066825746\\
33 3.2173564757748\\
34 9.74435152509191\\
35 5.56901236089088\\
36 6.54408846480164\\
37 7.17434666058147\\
38 6.98718217408577\\
39 6.03657796983334\\
40 9.79145598616145\\
41 3.49006370809916\\
42 9.93050354562257\\
43 6.77228986752273\\
44 8.21795655758211\\
45 7.49591208770377\\
46 7.61619819485892\\
47 7.8984420709436\\
48 7.38160195724396\\
49 6.92795616582806\\
50 7.39458632440766\\
51 8.88847137231993\\
52 5.49688226939476\\
53 5.78486141362803\\
54 3.90223504397272\\
55 9.92973076140325\\
56 9.74551978818426\\
57 9.03502558471756\\
58 8.59795455013899\\
59 13.4231844292529\\
60 6.49352442199032\\
61 16.1536376009939\\
62 12.7369926254618\\
63 7.50341246751413\\
64 10.1011944901997\\
65 8.82782158593333\\
66 2.5264686322018\\
67 7.56809651068982\\
68 4.76242251956635\\
69 2.19238637419143\\
70 0.431795505023357\\
71 5.87786743711425\\
72 1.27408387965213\\
73 1.54163320629137\\
74 1.46713191601031\\
75 2.93124935305844\\
76 2.20808195376256\\
77 1.08478958523273\\
78 2.94694369489194\\
79 0.910431988939818\\
80 2.92175666509942\\
81 3.28230705911256\\
82 1.72902208855996\\
83 2.61295949935466\\
84 1.5271172041966\\
85 2.91016097768271\\
86 3.1621493727055\\
87 3.02809027539581\\
88 2.55669056012565\\
89 2.25184922107914\\
90 3.96314520073153\\
91 3.72066253944753\\
92 3.47370938547222\\
93 3.27183814081486\\
94 3.36803355939572\\
95 3.90338660134909\\
96 5.23252931327549\\
97 5.67329695087917\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 11.1102843395935\\
2 9.98663374886991\\
3 9.09353836877427\\
4 9.961217728629\\
5 10.7971993139332\\
6 8.43016219954428\\
7 9.23718098032369\\
8 9.07236120075225\\
9 14.2572732081832\\
10 7.51002851009661\\
11 4.21265325180508\\
12 4.65685949871658\\
13 3.21693849396292\\
14 15.0746230603551\\
15 5.2970029336023\\
16 11.7447188067517\\
17 9.60662716402771\\
18 10.9450585430477\\
19 8.83531924524843\\
20 21.946554645356\\
21 15.3847685731927\\
22 12.8772016786406\\
23 18.4164801785726\\
24 15.2671675694953\\
25 14.9822021659507\\
26 13.5717108658366\\
27 12.9873853119718\\
28 11.6436633308099\\
29 14.7752500652381\\
30 14.6366946976919\\
31 13.6534411411163\\
32 15.9566746809474\\
33 16.4859549431914\\
34 15.3425132976155\\
35 19.1667001085998\\
36 19.2229518101286\\
37 19.5795594327957\\
38 18.6608311763997\\
39 17.4829156666877\\
40 17.1390948224283\\
41 12.0463982070335\\
42 16.0202837632307\\
43 15.9008763589154\\
44 12.8861045723428\\
45 12.9837378372157\\
46 12.8490629385253\\
47 12.65905382024\\
48 12.4254743160003\\
49 13.0681663734175\\
50 10.221653762587\\
51 7.8095642152751\\
52 11.4889733258877\\
53 5.90998963255994\\
54 16.3050579460013\\
55 10.1693951478586\\
56 9.96999347209002\\
57 11.0367238366055\\
58 10.7204037744597\\
59 13.4254337114574\\
60 9.44697805897248\\
61 13.9942464513612\\
62 10.5853382924165\\
63 8.71609240645035\\
64 9.30488078063673\\
65 7.21718358087552\\
66 8.79779739989456\\
67 8.02156818251086\\
68 9.80267576700842\\
69 11.7963512010967\\
70 9.37183133068998\\
71 6.41719286014138\\
72 10.2601499780599\\
73 8.02970821069044\\
74 8.2305873376371\\
75 9.23651432439759\\
76 11.1244908064222\\
77 10.6802156429211\\
78 7.75581011076272\\
79 8.69244875496131\\
80 7.40466913694433\\
81 7.81081852614387\\
82 8.22987217679167\\
83 8.86618480368013\\
84 8.67256470407341\\
85 9.23112491276272\\
86 8.75702578373719\\
87 9.73151258807574\\
88 8.45210951356645\\
89 8.34677981772449\\
90 8.59499631713506\\
91 8.21979503685067\\
92 9.79655399562408\\
93 9.78378125324666\\
94 9.11114320859815\\
95 9.9348999106868\\
96 7.45265169566769\\
97 7.47446420455317\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -16.9807540341227\\
2 -17.1561640383642\\
3 -18.6111947099556\\
4 -22.1698591414295\\
5 -22.6293675012765\\
6 -20.1790460864218\\
7 -19.8973152109075\\
8 -19.8922901490454\\
9 -20.606325772854\\
10 -22.6695776542163\\
11 -22.8782021912218\\
12 -21.9925837206272\\
13 -25.7719290074944\\
14 -15.7694453284112\\
15 -15.0946088858646\\
16 -13.9411672105298\\
17 -16.1771089051418\\
18 -16.282843606879\\
19 -16.1967159094611\\
20 -10.1955350873489\\
21 -9.78000736067586\\
22 -7.99053206928416\\
23 -11.2459588931234\\
24 -12.1309037673767\\
25 -6.15277087608594\\
26 -5.68985248384598\\
27 -5.54049199329919\\
28 -7.79787023457503\\
29 -0.729250464951494\\
30 -3.9712501438276\\
31 -6.7098930993629\\
32 -5.52457764482202\\
33 -7.87941558799725\\
34 -7.25831401558453\\
35 -7.34288192802194\\
36 -6.84420044394159\\
37 -8.24239862636991\\
38 -8.38597129984459\\
39 -4.55852345948309\\
40 -9.15964408039587\\
41 -2.33411990460521\\
42 -12.3543980354581\\
43 -3.03325350590722\\
44 -6.29724672412397\\
45 -4.65801873274944\\
46 -4.83620843881411\\
47 -5.05529790694566\\
48 -4.91406730134143\\
49 -4.19841895496169\\
50 -5.25419604509712\\
51 -4.60537775888461\\
52 -6.1077696229567\\
53 -8.67850171573424\\
54 -10.4552422111505\\
55 -9.9354065220515\\
56 -10.2384459803441\\
57 -9.37506905021119\\
58 -9.23032985932832\\
59 -9.27038009358298\\
60 -7.09714456370928\\
61 -4.94554537984196\\
62 -3.59987059573299\\
63 -5.71709347232061\\
64 -3.80257921361105\\
65 -5.39014522829842\\
66 -9.53172617332183\\
67 -6.33013860326413\\
68 -8.65621317788447\\
69 -7.93939107489973\\
70 -11.2905647829681\\
71 -11.5836312456594\\
72 -8.33249394895292\\
73 -7.82736672099505\\
74 -7.55580525470607\\
75 -7.03598618262675\\
76 -6.32904020276974\\
77 -5.40956281554875\\
78 -5.06087824305989\\
79 -7.30461851407089\\
80 -6.58354458437557\\
81 -6.63166962805218\\
82 -6.65604430311167\\
83 -5.30055313240898\\
84 -7.86912210666435\\
85 -9.3385906213262\\
86 -9.67616907274039\\
87 -9.00451398507817\\
88 -10.088621664913\\
89 -10.993744266844\\
90 -6.35539270220514\\
91 -5.92602513844749\\
92 -6.38121998227998\\
93 -5.64065362820643\\
94 -5.72227295932639\\
95 -5.54669664663322\\
96 -3.62658768353642\\
97 -2.65037107815637\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -15.084362157854\\
2 -15.2277326187307\\
3 -16.3497850612992\\
4 -15.8883105486135\\
5 -16.4622823096961\\
6 -17.3495869887129\\
7 -17.1687671378449\\
8 -17.1981240131713\\
9 -16.5211622956589\\
10 -16.3876337229329\\
11 -19.2485422803766\\
12 -18.4279387354968\\
13 -18.618986650467\\
14 -11.5614243294543\\
15 -11.0393691180492\\
16 -8.9670687147649\\
17 -7.750546982759\\
18 -8.55608928340282\\
19 -5.48343951911766\\
20 -9.13529504338962\\
21 -5.40433935017224\\
22 -4.16734668719155\\
23 -6.86460671319967\\
24 -8.61750931991575\\
25 -4.83384292476014\\
26 -5.16066761804445\\
27 -5.26949627402748\\
28 -6.3719154427498\\
29 -2.32073808859918\\
30 -4.89615297965322\\
31 -4.56252363830172\\
32 -3.00947836216978\\
33 -1.63898613013301\\
34 -1.41389410077602\\
35 -2.72422647713552\\
36 -2.54386466143198\\
37 -2.43165318042933\\
38 -3.15256899697468\\
39 -1.75647922709873\\
40 -0.954905390034303\\
41 -0.652459311520063\\
42 -0.139361659650586\\
43 -6.48511644924898\\
44 -1.98152908650274\\
45 -2.52832686077857\\
46 -2.32428638858561\\
47 -1.71541710604414\\
48 -1.66299029776102\\
49 -4.79738865322819\\
50 -3.42893635364304\\
51 1.25241598374931\\
52 -6.96212139524677\\
53 1.65044465482683\\
54 -13.3666406506831\\
55 -7.79876460753179\\
56 -7.53895519774129\\
57 -8.80848639137542\\
58 -8.57790613258883\\
59 -12.3657906051941\\
60 -7.19761855109067\\
61 -10.9512112164035\\
62 -6.26371622885747\\
63 -11.3245662506586\\
64 -13.1435880596274\\
65 -10.4488003906723\\
66 -7.70835697098916\\
67 -4.13290423624619\\
68 -2.47068216004939\\
69 -1.51853280369028\\
70 -4.36756375751736\\
71 -8.1024733550206\\
72 -6.22867785798764\\
73 -5.51209995827586\\
74 -5.23111095647769\\
75 -4.86021575446198\\
76 -4.13672908734535\\
77 -4.69817750429139\\
78 -4.76946849639366\\
79 -2.94815351990055\\
80 -4.22052422855662\\
81 -4.58009015096228\\
82 -2.35865854185487\\
83 -4.59251334568833\\
84 -4.72009253774367\\
85 -4.44362394208749\\
86 -5.09582686793387\\
87 -5.54936702848736\\
88 -2.97696982649401\\
89 -1.79990971543299\\
90 -5.65005950156526\\
91 -6.24196682433108\\
92 -4.61130971211402\\
93 -5.42455267995186\\
94 -4.72919545490566\\
95 -4.31636045219271\\
96 -1.73757730622518\\
97 -1.97725357060399\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 9.36797415259399\\
2 11.6532980356913\\
3 15.8590110211781\\
4 9.74639760590663\\
5 9.41285043492222\\
6 9.93718952510542\\
7 8.83644163399859\\
8 8.81614661075528\\
9 8.70230887649397\\
10 10.2437582929288\\
11 10.4659289820638\\
12 10.7385288243356\\
13 6.50965293095955\\
14 17.1503581419778\\
15 7.25321898122264\\
16 13.5688867187278\\
17 10.402270898951\\
18 13.7402505022989\\
19 1.35294428957237\\
20 10.5585693119639\\
21 7.5829526207062\\
22 4.60344274917178\\
23 12.8462986775425\\
24 11.3609721650355\\
25 3.60262643697181\\
26 5.0432994638485\\
27 5.03017111353329\\
28 5.87401969906166\\
29 2.92799463333183\\
30 4.34341842354573\\
31 9.4387081872336\\
32 1.72667382606253\\
33 3.39642188124522\\
34 5.55209606441533\\
35 5.28650331577159\\
36 5.62918122892633\\
37 5.05214787083225\\
38 6.52755978661269\\
39 5.70412539772999\\
40 5.72524761164925\\
41 5.43616853575358\\
42 1.18842179272637\\
43 7.14482113096262\\
44 3.9394506797923\\
45 5.47804356336149\\
46 5.60935704798168\\
47 5.88380171958546\\
48 5.30469948491885\\
49 4.98790752962973\\
50 5.20414570875971\\
51 6.34241546054629\\
52 3.78176002802958\\
53 6.7493440885109\\
54 0.903557676630045\\
55 3.61680285777935\\
56 3.66291731282196\\
57 3.13497157099571\\
58 3.11718608697695\\
59 2.11994121360534\\
60 0.000188726410583095\\
61 0.267081326159852\\
62 -4.98139121818697\\
63 2.19424098501356\\
64 4.83531058218989\\
65 3.66417800696462\\
66 -5.28456735633736\\
67 -0.186666882234467\\
68 -0.712938390175253\\
69 2.04531995943433\\
70 0.122010135718672\\
71 -0.363121285997678\\
72 -1.60434565774022\\
73 -2.18463318295923\\
74 -2.58579226708891\\
75 -2.45500717460954\\
76 -0.0862802538240299\\
77 -0.555847774745636\\
78 -2.38407795316344\\
79 -2.32178712905178\\
80 -2.78099266756343\\
81 -2.50002486430764\\
82 -1.2422226151228\\
83 -3.28746104397079\\
84 0.308929395707523\\
85 -1.90777312930611\\
86 -1.860906078323\\
87 -1.550178011861\\
88 -0.176653742278969\\
89 -1.00262712040815\\
90 2.02575116931846\\
91 1.83171624453067\\
92 0.555200906270722\\
93 0.938298298463321\\
94 0.931954552797785\\
95 0.712698010941041\\
96 0.682707895720441\\
97 0.575107134738494\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 10.792514247079\\
2 11.5558800747173\\
3 18.9886702634462\\
4 18.365376685403\\
5 17.7646524363627\\
6 18.6654837959913\\
7 19.7198828247571\\
8 19.7713627881625\\
9 18.3264052405988\\
10 19.3611054864668\\
11 16.299561665458\\
12 15.2446604088678\\
13 15.1583432463015\\
14 13.4013350403616\\
15 -0.0802876668341284\\
16 0.447246880874818\\
17 -2.81083422682961\\
18 -1.22249165858383\\
19 -8.20976233756676\\
20 -4.53125748863318\\
21 -6.31175863831531\\
22 -10.4256230026566\\
23 -6.52572049149174\\
24 -8.31062713527614\\
25 -10.9973603271307\\
26 -9.24667876372009\\
27 -8.26371657420846\\
28 -6.96584846832874\\
29 -7.58895399508002\\
30 -3.76644363160045\\
31 -4.26733899580474\\
32 -10.5304064760333\\
33 -8.17211687509984\\
34 -5.87240280066346\\
35 -9.71644267009291\\
36 -9.84685808796992\\
37 -11.5069370031247\\
38 -10.4523620966716\\
39 -8.25207373767268\\
40 -8.00686086989932\\
41 -2.94640326377973\\
42 -7.84667724215905\\
43 -5.05872215964677\\
44 -4.30668207645986\\
45 -4.41340463895004\\
46 -3.99124564775581\\
47 -3.15593096260312\\
48 -3.2618240027911\\
49 -6.84775910555662\\
50 -4.14000675738867\\
51 -0.378734044904284\\
52 -7.10674338521462\\
53 -2.25097116615006\\
54 -13.0257393390952\\
55 -3.09105920202817\\
56 -2.70100889213622\\
57 -2.78571844468754\\
58 -2.56541752066198\\
59 -5.86156850630852\\
60 4.26588435056991\\
61 -8.71658175429735\\
62 7.11333671271353\\
63 -6.2784556929778\\
64 -10.5785278167978\\
65 -7.5873981067675\\
66 3.0317857187029\\
67 -8.08151012387028\\
68 -5.3216377142432\\
69 -1.12191113194991\\
70 -2.91599829194644\\
71 -7.78721731544258\\
72 -3.93388715165925\\
73 -7.04418003868167\\
74 -7.09844408740075\\
75 -5.72798816536668\\
76 -5.86494423801853\\
77 -6.97177358349644\\
78 -7.44294611481169\\
79 -9.00297335449534\\
80 -6.2612328140538\\
81 -5.37303758975228\\
82 -6.35168677781078\\
83 -7.1295640867355\\
84 -7.35516072858898\\
85 -6.80362882486333\\
86 -6.98982096476233\\
87 -6.70078738243189\\
88 -7.02550897614501\\
89 -6.58957157148169\\
90 -7.25079851239299\\
91 -7.85742510152092\\
92 -5.68516727170733\\
93 -5.94165329120574\\
94 -5.53125892063307\\
95 -4.09669042501989\\
96 -6.29333940889462\\
97 -6.59685400268469\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -6.09603836525173\\
2 -6.0568764734887\\
3 -2.5890134429112\\
4 -5.82775105520226\\
5 -5.89598075865883\\
6 -5.84503803334473\\
7 -6.28054778105483\\
8 -6.15019004757748\\
9 -9.67293454566641\\
10 -2.76274131456943\\
11 -1.18431075226787\\
12 -5.61212966422786\\
13 -6.06413695748587\\
14 -3.15615610225457\\
15 -5.93657021953962\\
16 -7.40114458030947\\
17 -7.07317664395208\\
18 -6.88155116655728\\
19 -3.47042451987173\\
20 -1.76936490715793\\
21 -1.56031803948918\\
22 4.68984502745089\\
23 -6.87298754294991\\
24 -1.35374673024371\\
25 4.02137414482217\\
26 0.464435997371298\\
27 0.117148980571415\\
28 -1.28621999063922\\
29 0.91601515672931\\
30 0.707258423512394\\
31 -1.62951970631309\\
32 -2.7259467696132\\
33 -7.7453845973879\\
34 -8.60884401489057\\
35 -7.19119069093455\\
36 -7.76455481684432\\
37 -9.03067093973638\\
38 -8.83865169358299\\
39 -7.83340265820253\\
40 -8.65853428980456\\
41 -9.58021018099294\\
42 -10.0210203416191\\
43 -9.58265970157876\\
44 -2.93641597362637\\
45 -2.89969236655339\\
46 -2.86776931399256\\
47 -2.77988159619636\\
48 -2.32558914880521\\
49 -3.79630758872524\\
50 -3.17828227284637\\
51 -2.69187482375535\\
52 -4.6486665422877\\
53 -1.47692255833044\\
54 -1.14418775849745\\
55 -1.37456206978291\\
56 -1.15860121834538\\
57 -0.438074250205847\\
58 -0.475751847710062\\
59 -2.74535899097154\\
60 4.9492543002686\\
61 5.95142642412777\\
62 0.429780992465277\\
63 3.23632300623066\\
64 4.23906955435974\\
65 2.86743404099647\\
66 1.1379742094936\\
67 1.65377539214807\\
68 1.04940655386609\\
69 1.43578342313963\\
70 1.75328932168331\\
71 -0.493029917087408\\
72 0.591846420064668\\
73 0.934186333539897\\
74 1.18931229085019\\
75 1.54065669284498\\
76 0.939456431859242\\
77 0.953887391977067\\
78 2.54005877063832\\
79 -2.02156410149345\\
80 -1.29220529392309\\
81 -0.63143957796687\\
82 -3.55885927749105\\
83 -2.26146285804531\\
84 -2.35056992421752\\
85 -1.71466797388598\\
86 -1.5033174539132\\
87 -1.01038999953567\\
88 -0.0936103462788379\\
89 -0.708197486904431\\
90 0.701446386483387\\
91 0.393076184410928\\
92 0.455805088595565\\
93 0.519952755393549\\
94 0.623754574335403\\
95 1.58842443490235\\
96 1.5987973912737\\
97 0.607641035947758\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 8.4360024718362\\
2 6.59215525456709\\
3 6.82160724073431\\
4 4.29049826088177\\
5 3.24878027586553\\
6 3.91011862409279\\
7 3.04215870730656\\
8 3.0192725024469\\
9 3.83992180400652\\
10 2.51577713396065\\
11 5.27684993631164\\
12 3.96586485990673\\
13 8.05792315087805\\
14 -3.43159981744669\\
15 -3.91897461344301\\
16 0.566951055414734\\
17 -0.731230982896647\\
18 1.62251874846394\\
19 -6.20476602877935\\
20 5.73645145243019\\
21 4.69294089667606\\
22 3.77210140393579\\
23 8.32392864545942\\
24 10.2742780345135\\
25 2.2283442727461\\
26 1.14685469798692\\
27 1.12592303179197\\
28 0.257643986826373\\
29 3.45639545475735\\
30 3.46515131852426\\
31 -1.64472549722199\\
32 9.69288382939214\\
33 2.64617586099257\\
34 -3.43636888625042\\
35 5.47004360469655\\
36 2.58787293130018\\
37 5.00158100002152\\
38 0.969187231638459\\
39 -1.49814486311345\\
40 2.19066473434651\\
41 -3.08171594743407\\
42 5.93750111853382\\
43 -1.59253439994264\\
44 -0.0797636600816818\\
45 -2.12822956208407\\
46 -1.94480092558501\\
47 -1.64820615339603\\
48 -1.84625682299392\\
49 -2.80307810591298\\
50 -1.73693900102556\\
51 -0.0762794325269582\\
52 -3.16344732189189\\
53 -1.34916929339416\\
54 -1.38832852624078\\
55 -0.163865796605092\\
56 -0.482671077436548\\
57 -0.978624074010545\\
58 -1.19028447696537\\
59 0.450725308052977\\
60 -4.40377928209833\\
61 5.72953337094171\\
62 -10.427769389229\\
63 -0.337210577982111\\
64 -0.401270167258696\\
65 0.338345377886356\\
66 -0.928712826173671\\
67 2.26829102357235\\
68 -0.435968292326887\\
69 0.194327736524751\\
70 0.552159344940115\\
71 0.80268560387625\\
72 -0.31354847847452\\
73 -1.69468741665339\\
74 -1.57576782404266\\
75 -1.00190286415644\\
76 -2.1552042066327\\
77 -1.16090838634653\\
78 -1.75020620742215\\
79 1.83920541697072\\
80 0.62345250455617\\
81 0.351218132718301\\
82 1.86600825204412\\
83 -1.11938953219797\\
84 0.61264511952622\\
85 0.0847241257161991\\
86 0.474396724882404\\
87 -0.229646124512701\\
88 1.03005604506653\\
89 2.5979157853972\\
90 -4.31293077453285\\
91 -4.46751359888845\\
92 -3.36192695959445\\
93 -3.96716409772336\\
94 -3.8634600410793\\
95 -2.26180449550509\\
96 -3.18929835205516\\
97 -3.78432005179686\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 31.5072070971626\\
2 30.2830736309407\\
3 28.4299317477068\\
4 22.9738292479733\\
5 20.6894125815596\\
6 19.3091486125117\\
7 19.4791500489506\\
8 19.3933166466115\\
9 22.2268810642361\\
10 24.3121698148431\\
11 22.9087145526993\\
12 24.8294677126409\\
13 28.0153019695327\\
14 16.8725237677673\\
15 11.2467140458716\\
16 13.2471265164909\\
17 14.0294522037757\\
18 14.3080461356584\\
19 12.012121149586\\
20 9.51661423161919\\
21 9.48677456434062\\
22 6.51446446637799\\
23 17.8194654311177\\
24 14.6651491510532\\
25 16.7950195645693\\
26 18.2649607905286\\
27 19.5203749447364\\
28 19.1256992934419\\
29 21.259698096161\\
30 20.3819362618638\\
31 16.7045121514387\\
32 27.4443036260246\\
33 19.3156720787215\\
34 14.1934555721174\\
35 17.1796847807443\\
36 16.8962862277823\\
37 18.1591202190262\\
38 16.3124071273187\\
39 16.5489878107901\\
40 17.4483753601687\\
41 16.2414395667868\\
42 22.3270480966163\\
43 15.2604703538958\\
44 18.3376222108323\\
45 18.8296653442339\\
46 18.8629986764371\\
47 19.0636359460612\\
48 17.8136257460729\\
49 18.5683243590222\\
50 17.4159215240631\\
51 15.76459500432\\
52 17.8660663693121\\
53 15.1859421146074\\
54 15.1784611978549\\
55 13.635048646518\\
56 13.1327249226056\\
57 13.6498698333969\\
58 13.6804993661174\\
59 14.8060008735406\\
60 12.3019393587981\\
61 15.0984185442386\\
62 17.9546048655126\\
63 16.9429722058993\\
64 18.5553017001918\\
65 18.5390805718951\\
66 11.9186822501608\\
67 16.1394165578215\\
68 15.1019577225642\\
69 15.0200615709852\\
70 13.5670476862338\\
71 14.1639358237209\\
72 8.32820976791089\\
73 5.60366188344669\\
74 5.69936150074578\\
75 6.81628494529309\\
76 6.98933732944432\\
77 7.83041420221213\\
78 6.39053268394523\\
79 9.22104644824751\\
80 8.90809660814937\\
81 9.09700092148995\\
82 9.41786339239714\\
83 10.5301719900031\\
84 10.3112895785715\\
85 10.6648359160429\\
86 10.8540698295556\\
87 11.4077752035087\\
88 9.34033432420277\\
89 8.97251749757237\\
90 8.92625702092346\\
91 8.05227749017758\\
92 8.41912738252755\\
93 8.18051944335954\\
94 9.67172997437468\\
95 5.6777082909892\\
96 8.99027465202325\\
97 10.1217916338881\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 10.1033464820877\\
2 8.34083711513685\\
3 12.2157157897332\\
4 2.90441416241248\\
5 2.16903298431749\\
6 3.18660545994241\\
7 3.81449880150993\\
8 3.87832293581146\\
9 1.63733340569995\\
10 2.18785791717062\\
11 5.59934406151069\\
12 2.88998950076968\\
13 -4.14289605117394\\
14 7.25275840574853\\
15 7.19306103105104\\
16 11.3643628876249\\
17 12.2937147342662\\
18 11.8377965649696\\
19 17.1937996586811\\
20 6.4028205934264\\
21 3.32227818022006\\
22 4.20596277828159\\
23 1.96659222536886\\
24 1.13448524274623\\
25 4.64280457858345\\
26 2.74042684787065\\
27 2.31722166181871\\
28 1.73691027910173\\
29 3.64765576631915\\
30 3.36391295058811\\
31 2.95997242295304\\
32 1.99026730464003\\
33 1.2758629782649\\
34 1.90884110998421\\
35 4.40941251380047\\
36 2.63696207529075\\
37 2.25013181462513\\
38 3.15687937514164\\
39 2.65247392895581\\
40 2.47579363308909\\
41 2.34815101625359\\
42 1.33320682792376\\
43 1.43285700456807\\
44 0.0876986759616545\\
45 -0.422958445386438\\
46 -0.359515070160505\\
47 -0.328716788718944\\
48 -0.374999023884511\\
49 -0.290804757453548\\
50 0.197167318988035\\
51 0.0101557579241855\\
52 -0.840430082370552\\
53 1.87473513585994\\
54 -1.83176258964616\\
55 -0.522296002388403\\
56 -0.524463063551016\\
57 -0.541468757744605\\
58 -0.340370104792132\\
59 -3.12552433034657\\
60 2.90080802432482\\
61 -6.37459332073587\\
62 -3.5707424593288\\
63 -13.8374465900058\\
64 -13.9686538039523\\
65 -14.5341540352978\\
66 -11.4650330138384\\
67 -8.31039106308057\\
68 -7.39541411847963\\
69 -3.44638209637634\\
70 -4.79912222418756\\
71 -8.6695638301037\\
72 -5.08813436357716\\
73 -7.46031887549094\\
74 -7.26223441759873\\
75 -5.07875609306236\\
76 -4.49083959178586\\
77 -5.04035597357126\\
78 -6.82625112104153\\
79 -5.16299517103633\\
80 -3.58440003843979\\
81 -4.05742340201476\\
82 -4.58791742853261\\
83 -4.12162868004894\\
84 -4.53787541047924\\
85 -3.40437630836304\\
86 -3.40089966668606\\
87 -3.61901390156152\\
88 -5.05080917583977\\
89 -5.54840584925407\\
90 -4.28113182332046\\
91 -4.43544585552097\\
92 -3.68228959903002\\
93 -3.53285347917088\\
94 -3.14075850966507\\
95 -3.03448479661674\\
96 -1.00074775990382\\
97 -0.739811877284745\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -3.62368213548494\\
2 -0.942099570795421\\
3 10.6921993449354\\
4 11.3664086142358\\
5 9.84407323506222\\
6 11.735813147876\\
7 11.3282538914909\\
8 11.2264056786652\\
9 14.5496498349885\\
10 11.6216410178987\\
11 10.6167810123312\\
12 8.18172919790943\\
13 6.05516158653604\\
14 14.9300700816479\\
15 12.6717719447648\\
16 16.8945833908421\\
17 12.7025175455888\\
18 12.1340180160315\\
19 14.0716337235554\\
20 0.74517253723266\\
21 0.327496665168378\\
22 0.0677784055998433\\
23 0.0296089552284569\\
24 0.114760375300963\\
25 -5.00104591963314\\
26 -4.30513050791647\\
27 -2.86800638472221\\
28 -1.82447460363191\\
29 -5.69890467348252\\
30 -4.21801407862456\\
31 -2.45478661807687\\
32 -6.01808742893604\\
33 -4.81987099865369\\
34 -3.08458723890717\\
35 -10.0527355078239\\
36 -9.69144837928868\\
37 -10.5618777398205\\
38 -10.1765806918449\\
39 -9.62117441830532\\
40 -10.1474197476994\\
41 -8.36717703865698\\
42 -7.40883976094025\\
43 -2.62997828297596\\
44 -3.77394284834698\\
45 -4.01170544760872\\
46 -4.38100601465333\\
47 -5.16943349219374\\
48 -4.99767150542334\\
49 -1.51929174063742\\
50 -4.58397232460221\\
51 -7.24759298467192\\
52 -3.18598788727619\\
53 -6.91112134438925\\
54 -5.22162010752794\\
55 -2.77347789817699\\
56 -2.96008280285151\\
57 -2.49764205184154\\
58 -2.9195109110687\\
59 0.639320019982563\\
60 -1.88253062689982\\
61 -2.90591606322318\\
62 -8.99659445362715\\
63 3.70162645378859\\
64 5.05422299242954\\
65 3.5255066092937\\
66 1.61449608594323\\
67 3.78978863171849\\
68 2.37982648623116\\
69 1.16671101036523\\
70 2.11376214569889\\
71 4.6179176909068\\
72 3.81316279583033\\
73 4.9472599025465\\
74 4.91818445273151\\
75 3.80442822868112\\
76 5.81226497554099\\
77 5.56108410583026\\
78 5.81235721037992\\
79 6.21178177322529\\
80 4.63755671904439\\
81 5.57076063991307\\
82 5.14288793773879\\
83 3.99695847185178\\
84 3.10779705612223\\
85 2.99799533265509\\
86 3.48466325684457\\
87 4.20697674754801\\
88 4.37187045353274\\
89 4.12180568053026\\
90 6.18232591332813\\
91 7.2181600930578\\
92 4.54180038023649\\
93 4.20763278599776\\
94 3.42717094086879\\
95 2.16074235243251\\
96 1.89066832551668\\
97 2.26080279134359\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -15.3569141475889\\
2 -17.4287374341991\\
3 -16.9693579513295\\
4 -21.7145750209972\\
5 -20.1381193759265\\
6 -19.5927040158782\\
7 -18.8701617592802\\
8 -18.9241569220461\\
9 -16.8837077877221\\
10 -16.0462551584169\\
11 -17.4276479068385\\
12 -15.5019523664515\\
13 -15.1316486213671\\
14 -15.3471116294481\\
15 -10.5431928343321\\
16 -15.6328660294926\\
17 -14.3966354017253\\
18 -13.9177961032922\\
19 -8.84882467105506\\
20 -13.4841910962198\\
21 -11.7390588832981\\
22 -10.543872907465\\
23 -6.38978265503846\\
24 -4.83820916615601\\
25 -6.2869105926057\\
26 -4.2347208918707\\
27 -3.62678801960789\\
28 -2.2884519842137\\
29 -5.15959470392096\\
30 -3.74097684681516\\
31 -0.640079777743158\\
32 -10.2236185306383\\
33 -9.88762686971659\\
34 -6.54934122414844\\
35 -12.7462128863281\\
36 -13.8514182297811\\
37 -16.2827512634143\\
38 -14.2318338444406\\
39 -11.5650370101197\\
40 -16.8070188983241\\
41 -8.03799332995161\\
42 -23.0273762988119\\
43 -16.3546292648005\\
44 -19.8553860518068\\
45 -19.5798929326198\\
46 -19.6673114584148\\
47 -19.7475610928875\\
48 -20.0408326705717\\
49 -19.6859415205142\\
50 -22.2988253509147\\
51 -23.6444071762691\\
52 -20.3521715177297\\
53 -23.8209133225911\\
54 -14.5287812037303\\
55 -23.3841808863359\\
56 -23.6718380246663\\
57 -22.6978750990928\\
58 -23.3951937233035\\
59 -15.7869552760278\\
60 -25.6301297017469\\
61 -11.6023576435325\\
62 -17.3986827742022\\
63 -4.9190464399354\\
64 -3.65222886120166\\
65 -2.97129513305179\\
66 -8.54309749543163\\
67 0.928270417869335\\
68 -1.59570452602528\\
69 -6.16937372474737\\
70 -2.41313111625556\\
71 3.18373993708156\\
72 -1.73141780281499\\
73 1.05415398871192\\
74 0.609429762772444\\
75 -1.75437349838887\\
76 -0.449280536000391\\
77 -0.0213622914884452\\
78 1.78397685641961\\
79 -0.844471553616751\\
80 -1.588262677101\\
81 -2.13797240327546\\
82 -2.32680795744935\\
83 -3.05238037653715\\
84 -1.74809627164302\\
85 -1.24298907612185\\
86 -1.03981956685626\\
87 -0.307504904910652\\
88 -1.67316796943148\\
89 -1.99703105063005\\
90 -2.63888624381914\\
91 -3.38238092792387\\
92 -2.6241551241485\\
93 -3.23453572434201\\
94 -2.83308809762444\\
95 -5.59038081876843\\
96 -4.04203560814732\\
97 -3.41155868437177\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 4.76369391744633\\
2 8.02851452081571\\
3 0.760990486250111\\
4 7.14900317143803\\
5 6.06764285623864\\
6 4.33150475749558\\
7 4.15889346032179\\
8 3.97932047260583\\
9 9.08646614446623\\
10 2.4548391587142\\
11 -4.14665521907108\\
12 2.3359071083777\\
13 3.33169501862352\\
14 4.48761291108409\\
15 11.0970327895792\\
16 12.9223422005402\\
17 11.5380845685227\\
18 10.6204236344441\\
19 15.3422930670444\\
20 11.4639467090234\\
21 11.2990661209423\\
22 12.2870971634462\\
23 11.6029015903925\\
24 9.41050738327316\\
25 8.91827958417738\\
26 5.36395626112465\\
27 5.05310106821055\\
28 3.21286626766211\\
29 6.97121905470203\\
30 4.58232729961624\\
31 -0.223438948302062\\
32 7.13545350421899\\
33 -1.30400993859311\\
34 0.125482170594838\\
35 -1.53987210531723\\
36 -1.64065842249314\\
37 -1.85723144622366\\
38 -2.55298526494352\\
39 -3.46949787932278\\
40 -3.68922534453186\\
41 -1.09182048556493\\
42 -7.03580274785407\\
43 -0.590863448939562\\
44 -0.686618906242993\\
45 -0.288552272380429\\
46 -0.270237679284073\\
47 -0.198128738989303\\
48 -0.361476610144302\\
49 -0.183586589423895\\
50 0.564909551469522\\
51 1.00229209758214\\
52 1.09629638021891\\
53 2.30923463323096\\
54 0.248479385963709\\
55 0.504035973526607\\
56 0.0295531132992649\\
57 0.648427819504119\\
58 -0.00450642753790109\\
59 4.23970406158391\\
60 -5.2648618046498\\
61 3.48822692498336\\
62 -12.8515841246554\\
63 1.88237581189636\\
64 2.25036114201953\\
65 3.46941307761126\\
66 -1.45747618182912\\
67 3.19803207043077\\
68 2.6159880570481\\
69 2.98000713437722\\
70 4.49448269236897\\
71 7.08289088845885\\
72 4.06443310096719\\
73 4.77151596211716\\
74 4.51262727474577\\
75 2.99144286099672\\
76 4.29249881990213\\
77 4.23716889622205\\
78 4.19821513244719\\
79 3.71163049090221\\
80 2.8347181663756\\
81 3.95985126410765\\
82 3.0644468197055\\
83 4.47391756002318\\
84 4.39971085371641\\
85 5.48066139815015\\
86 5.33921615022786\\
87 6.29878092236486\\
88 6.32657397817275\\
89 5.59297101470757\\
90 5.527991349543\\
91 6.12456434314891\\
92 5.46517342249127\\
93 6.55670994457183\\
94 5.49668606732072\\
95 8.01761824941363\\
96 7.56335650324323\\
97 7.33233372764696\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 26.9466876191579\\
2 27.1937131847495\\
3 18.8092538008532\\
4 10.836582493817\\
5 10.5189900879185\\
6 11.8493176511392\\
7 12.1406945941516\\
8 12.1509362341901\\
9 12.3494482294383\\
10 11.8634431750346\\
11 15.6252020929596\\
12 12.1403517181315\\
13 14.877307804859\\
14 10.0731221163538\\
15 16.4226926124857\\
16 15.3451480459207\\
17 14.464357440162\\
18 15.6599865210237\\
19 15.6195871804211\\
20 7.9588496379846\\
21 11.0390529655148\\
22 14.3940398239332\\
23 8.61677395632306\\
24 7.02201920655297\\
25 9.19630725734073\\
26 5.85859382864344\\
27 5.39921228067815\\
28 4.22979491951587\\
29 5.71122469760482\\
30 1.49522485167501\\
31 -1.45579495934408\\
32 7.13132675536521\\
33 2.47768773132522\\
34 -2.28297055598395\\
35 2.73065048772356\\
36 2.79138273415812\\
37 3.91851609195051\\
38 4.96013993149225\\
39 2.25985665226538\\
40 0.953859786605002\\
41 1.86216593552763\\
42 4.70181374534916\\
43 3.59823400035929\\
44 3.9904689476678\\
45 3.33668985692188\\
46 3.38329631091454\\
47 3.49168557297775\\
48 3.89567437860645\\
49 2.78233132285192\\
50 3.22659066632419\\
51 4.3560495341016\\
52 1.37549612745733\\
53 4.84412206276148\\
54 4.42509211143604\\
55 7.26469926466374\\
56 7.19815396055586\\
57 6.77006640009222\\
58 7.02265896559241\\
59 6.05730639296879\\
60 8.39741822217131\\
61 2.19730031416495\\
62 9.22881559072648\\
63 5.67936045533696\\
64 5.47594719210285\\
65 4.03510890196779\\
66 8.69939201116668\\
67 7.52189166528133\\
68 8.4154151800037\\
69 8.59898709579722\\
70 8.6801200516218\\
71 8.5185972471044\\
72 4.91580714812248\\
73 4.94120639392256\\
74 5.43037254480075\\
75 5.74553010792091\\
76 6.25563930210116\\
77 6.29263150882353\\
78 7.45889630009995\\
79 5.90504820289472\\
80 8.21561367477789\\
81 7.94902932270242\\
82 6.43695728052935\\
83 7.94808727771315\\
84 9.42471330995736\\
85 10.8592828540215\\
86 10.4835327916995\\
87 10.4955775512122\\
88 10.6550343582862\\
89 11.3962370088044\\
90 9.52484800271511\\
91 9.4249754941559\\
92 11.149886315022\\
93 11.1044268399015\\
94 11.9827248992584\\
95 9.53038088143235\\
96 9.77729373760062\\
97 9.96863878255578\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 11.4982849939478\\
2 7.83451212861146\\
3 10.3414654570342\\
4 5.04346279493078\\
5 6.87312302145112\\
6 7.44737038591828\\
7 7.79124022611426\\
8 7.75451723059375\\
9 8.9986251857129\\
10 6.99351301539442\\
11 9.8194094550258\\
12 5.60561834929624\\
13 6.58861239584177\\
14 5.1631907320841\\
15 3.45034658130944\\
16 4.09078928703968\\
17 0.685803444246423\\
18 2.8432716142489\\
19 -1.78800288295041\\
20 0.521399862115256\\
21 -5.83762257437686\\
22 -7.96115945349553\\
23 -8.91680374275166\\
24 -9.25102163037626\\
25 -3.74903375939955\\
26 -4.40256560713778\\
27 -4.07553005845362\\
28 -5.12940774779538\\
29 -3.02965853181656\\
30 -5.05655683599633\\
31 -6.36379654729085\\
32 -7.9987345333622\\
33 -9.09223287039864\\
34 -11.5079314840564\\
35 -7.01481464677257\\
36 -7.81674807204617\\
37 -7.73239916787357\\
38 -9.33551274838002\\
39 -9.42138071800558\\
40 -6.9019323700568\\
41 -7.44954849015501\\
42 -3.99010434232236\\
43 -1.83297497142333\\
44 -5.71858739051198\\
45 -4.74310309493026\\
46 -4.6409265798836\\
47 -4.53236874634251\\
48 -4.5059705303265\\
49 -5.20610735807262\\
50 -6.1353392672794\\
51 -5.44314835166432\\
52 -5.20592002146121\\
53 -3.7520448950072\\
54 -0.950755021063419\\
55 -4.64380130279589\\
56 -4.56251639767267\\
57 -3.88072448018843\\
58 -4.37914930287846\\
59 -0.313224045309972\\
60 -3.79107502332625\\
61 1.67505145356419\\
62 1.64066560236056\\
63 6.53464820212207\\
64 7.24564336024251\\
65 6.97080361552734\\
66 4.93034266763516\\
67 4.22171560374072\\
68 3.52575354623792\\
69 1.33387139994964\\
70 3.82690476728231\\
71 6.7383194163321\\
72 0.977321905879535\\
73 2.31861900821995\\
74 2.18383394256185\\
75 -0.487265612492504\\
76 0.883070303636809\\
77 -0.546504194199626\\
78 -0.910130316299777\\
79 -3.06508157495564\\
80 -4.4989226757369\\
81 -5.96253923040015\\
82 -5.02088126949632\\
83 -6.70760145858257\\
84 -5.74343342064045\\
85 -5.86410726681211\\
86 -5.73061637520611\\
87 -6.29000405531492\\
88 -5.77282688905326\\
89 -5.70022715590805\\
90 -7.30402858207486\\
91 -6.99960849627838\\
92 -6.8510168826992\\
93 -6.97401507130791\\
94 -6.52668886992103\\
95 -5.37649808049515\\
96 -7.26296047509969\\
97 -7.26897714175786\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -7.10448742908507\\
2 -7.9631799296412\\
3 -10.3354070257718\\
4 5.56666852151594\\
5 4.40559398085168\\
6 3.4525547710095\\
7 4.07569522429418\\
8 4.16244233230599\\
9 1.95035481685761\\
10 5.07461818375859\\
11 7.14194220867998\\
12 6.37492250963302\\
13 5.60633773848545\\
14 6.94521812178074\\
15 10.8343905639453\\
16 10.8548393048641\\
17 10.5039832958546\\
18 10.3286698192098\\
19 11.0505799178655\\
20 9.56820801086767\\
21 4.46555183389764\\
22 0.360309206460175\\
23 10.8535277996502\\
24 9.03573151616887\\
25 -1.3756085073263\\
26 -0.00758192131559976\\
27 -0.587584433643369\\
28 -1.11570161808548\\
29 0.842374782316965\\
30 -0.53328264203978\\
31 -2.69963574546219\\
32 -1.24725553767802\\
33 -6.79248295937232\\
34 -6.86659522560382\\
35 -5.59008820971184\\
36 -6.36214454582059\\
37 -4.55457643994545\\
38 -5.13087240351618\\
39 -8.35760721330497\\
40 -1.99122632131778\\
41 -7.3121508171137\\
42 8.79116030059973\\
43 -1.09581057324942\\
44 3.68640060361851\\
45 1.64955512302546\\
46 1.95359285406863\\
47 2.60721508791884\\
48 2.53230732496533\\
49 -0.645371290013321\\
50 0.809725177605218\\
51 3.7623044206614\\
52 -2.37904451914433\\
53 2.94558744032801\\
54 -10.4932430904381\\
55 -0.0563052530769296\\
56 -0.213740191002125\\
57 -1.1107849137182\\
58 -0.735035240282066\\
59 -5.32423207157004\\
60 3.10352318704885\\
61 -0.866588609982888\\
62 6.23906527988921\\
63 -1.78420961610744\\
64 -1.66084811074626\\
65 -1.93845081666214\\
66 -0.256471531539841\\
67 1.10207595805519\\
68 1.37562921163866\\
69 1.85276636207288\\
70 2.00355036557474\\
71 -0.0932429838124048\\
72 1.00293639319591\\
73 -0.177039192532141\\
74 -0.00470216133438839\\
75 -0.820193482293262\\
76 -2.18622314277662\\
77 -2.92793237544345\\
78 -1.26964195101812\\
79 -0.47223181477193\\
80 -0.0254173526004332\\
81 -0.675122746541518\\
82 -0.0261623952299151\\
83 -0.597666467679533\\
84 0.803212659273405\\
85 0.715572394399923\\
86 1.37445075918448\\
87 2.03151039472407\\
88 1.49259849451243\\
89 0.435131006526463\\
90 2.44545283386133\\
91 2.43970520884765\\
92 -0.0588527406743132\\
93 0.435916926876679\\
94 0.424139216018031\\
95 -0.151713240791561\\
96 1.50036972041176\\
97 1.55122732509927\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 14.44855534273\\
2 12.3588654450947\\
3 17.3169300001161\\
4 6.22323330410819\\
5 8.02352636530613\\
6 9.12730765786109\\
7 9.48995015102864\\
8 9.69580288842002\\
9 4.34907169199319\\
10 4.56926953338644\\
11 7.69514227184008\\
12 5.23103046566489\\
13 8.4917881395749\\
14 13.729398768351\\
15 1.43573440144557\\
16 7.05942368609525\\
17 5.36490413720022\\
18 6.49064613165416\\
19 1.12872114819784\\
20 10.4413792877295\\
21 10.3995956249849\\
22 9.92708279880406\\
23 9.41854785647111\\
24 6.86288216384845\\
25 13.1015997420989\\
26 13.5924556889493\\
27 13.7381235641259\\
28 14.2529855146861\\
29 14.6982874832965\\
30 16.3807178919441\\
31 16.5928385765182\\
32 16.6154508396421\\
33 8.54580602674556\\
34 10.3433833387531\\
35 8.697820268\\
36 9.2995878183987\\
37 7.34424474099464\\
38 8.98909771534237\\
39 10.3514287276961\\
40 7.63033835844647\\
41 15.7891960064663\\
42 2.92993483438293\\
43 16.578591284879\\
44 11.5868939327315\\
45 12.2693515612233\\
46 12.1090648502004\\
47 11.8758030279178\\
48 12.0073729611792\\
49 12.7785309593919\\
50 12.3545931513085\\
51 11.5640805600654\\
52 12.5292487829497\\
53 10.5885848764515\\
54 9.93410425982525\\
55 11.0764971265437\\
56 11.432974300888\\
57 11.1412696445022\\
58 11.2427786901475\\
59 6.896352733742\\
60 4.05056616336366\\
61 2.7775329252676\\
62 11.4456627507523\\
63 8.86476317300609\\
64 8.9791621515438\\
65 9.15954657267138\\
66 7.98171939050319\\
67 7.83365083174825\\
68 8.95737742222982\\
69 8.6482418767519\\
70 10.6633201337801\\
71 9.77425553221807\\
72 9.02696377186397\\
73 9.49805813599199\\
74 9.80648419847567\\
75 8.74593189226425\\
76 8.21301144362513\\
77 9.32462548407281\\
78 10.8317309297027\\
79 8.95610288580812\\
80 10.509932076084\\
81 10.0016339957765\\
82 10.5180246733131\\
83 8.90890195010405\\
84 10.234315631496\\
85 8.48144655181132\\
86 9.18443202195574\\
87 8.67622311741719\\
88 8.58121434880271\\
89 8.99318146075477\\
90 7.06561034629755\\
91 8.25794555404492\\
92 7.02173960827466\\
93 7.5582801173071\\
94 6.67632814411334\\
95 9.81213475894124\\
96 6.20421482959854\\
97 5.39183040663109\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 3.8145503300925\\
2 7.47263685810603\\
3 1.42684872782603\\
4 -1.49717731064702\\
5 -0.48185911435269\\
6 -3.41527447051103\\
7 -2.00071534635359\\
8 -1.87983327851743\\
9 -4.12699121619807\\
10 0.438701482455303\\
11 2.8396648271864\\
12 0.662922272570694\\
13 6.78752219122939\\
14 -14.9851114025318\\
15 -3.69888547817332\\
16 -11.6848180944188\\
17 -11.1391880091867\\
18 -11.0989766254274\\
19 -14.2056741768386\\
20 -11.5693110181947\\
21 -13.5174706400349\\
22 -15.0860184862241\\
23 -13.3935604866921\\
24 -13.1355726792892\\
25 -16.2234864163805\\
26 -13.8410100678546\\
27 -13.7270305226508\\
28 -13.7314342373991\\
29 -12.8595595396189\\
30 -12.7378950314512\\
31 -12.1676197363685\\
32 -16.8508386241109\\
33 -13.2112547550633\\
34 -11.9184690845278\\
35 -11.7749302762839\\
36 -10.9063468834956\\
37 -10.5231694126853\\
38 -11.2613170248632\\
39 -13.3212167894873\\
40 -14.6447188291346\\
41 -11.4605379277801\\
42 -21.3583972872511\\
43 -10.1752516499608\\
44 -15.8094811580879\\
45 -14.0800721764112\\
46 -14.2612492016659\\
47 -14.5102673600832\\
48 -14.2314093424331\\
49 -13.566942550902\\
50 -13.7738452999083\\
51 -14.0479760859439\\
52 -13.3973576754639\\
53 -13.7061784609947\\
54 -13.929997642109\\
55 -12.2894731664739\\
56 -11.8142169411704\\
57 -12.1353356664554\\
58 -12.2182050600564\\
59 -12.4837959631647\\
60 -11.0269756496541\\
61 -4.7449892292147\\
62 -11.1884613108736\\
63 -3.60113964169489\\
64 -2.62192818916931\\
65 -3.79991143935039\\
66 -5.09612460977458\\
67 -4.28724959250201\\
68 -4.12590427005574\\
69 -5.72989085395837\\
70 -5.52256642170081\\
71 -0.785096995623847\\
72 -2.84486586471267\\
73 -0.437691142266743\\
74 -0.586430705604968\\
75 1.73924350998203\\
76 2.8609100485939\\
77 2.69890055207821\\
78 0.319084750340178\\
79 4.92635306987395\\
80 2.51583801555938\\
81 3.33739381623826\\
82 4.46446263420195\\
83 3.11679894970166\\
84 4.70821581976841\\
85 2.86935373857902\\
86 3.29236928520388\\
87 3.09813933396409\\
88 3.64733370331327\\
89 4.59998367272914\\
90 -0.171517701723837\\
91 0.314925383573509\\
92 -0.229837002448597\\
93 -0.0422097217209649\\
94 -0.144721455859374\\
95 1.44643322796998\\
96 2.94215632868108\\
97 2.72145668107309\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -3.98054226551865\\
2 -2.48313470637944\\
3 -3.0857136532611\\
4 -4.22697583625415\\
5 -4.60191032414066\\
6 -5.902169622197\\
7 -7.14474338708497\\
8 -7.02461738513328\\
9 -10.424971478135\\
10 -12.4334056710072\\
11 -14.2151720895468\\
12 -16.9000694390367\\
13 -12.5708836523365\\
14 -16.3171723600695\\
15 -10.6252721389706\\
16 -14.997666546761\\
17 -12.1270511553461\\
18 -12.9720396575711\\
19 -11.7006367532013\\
20 -8.6743100494338\\
21 -10.9424761095275\\
22 -10.6301020966153\\
23 -9.82049815308874\\
24 -11.6852821168051\\
25 -10.646207224731\\
26 -13.1546927716698\\
27 -12.8105302325647\\
28 -13.0675673460789\\
29 -12.29697123038\\
30 -13.8740131262074\\
31 -16.6078541855845\\
32 -5.95589224890412\\
33 -12.8047185645797\\
34 -16.7378508083409\\
35 -12.53940363252\\
36 -13.6021806686305\\
37 -12.6749072462929\\
38 -14.0901643984511\\
39 -14.6440165868305\\
40 -13.9958675324784\\
41 -14.0893866595245\\
42 -11.6061011762519\\
43 -14.8821695166084\\
44 -13.1565962336627\\
45 -12.8383995578098\\
46 -12.7617448489094\\
47 -12.5229155053173\\
48 -12.7528363137411\\
49 -13.6964911706753\\
50 -11.9004155321524\\
51 -11.8748556933132\\
52 -10.6055398458792\\
53 -10.1892008435197\\
54 -11.1242573672768\\
55 -11.0494528414017\\
56 -11.1717344096303\\
57 -11.2608384613036\\
58 -11.5611526519454\\
59 -8.71403888381997\\
60 -11.9220572754501\\
61 -3.23342824069861\\
62 -9.80056065772899\\
63 -0.142893800630038\\
64 1.90281714250635\\
65 -0.0391274090084157\\
66 -3.94817616293054\\
67 0.993138445124071\\
68 -0.9619255160135\\
69 -0.131371667834248\\
70 -0.408868815474313\\
71 -4.04782777936245\\
72 -2.15594448577579\\
73 -5.09853341968368\\
74 -5.15342647702468\\
75 -0.0508779606086541\\
76 0.79237859615544\\
77 -0.035750026125743\\
78 -0.794805380389072\\
79 -2.51088416130947\\
80 -3.18601605936023\\
81 -2.88102973833613\\
82 -1.96147423859248\\
83 -1.95480275100333\\
84 -1.23887363473026\\
85 -1.97805572993257\\
86 -1.86165361933415\\
87 -1.34837045272425\\
88 -3.32618540352377\\
89 -4.33989645738081\\
90 -0.817410817726835\\
91 -1.06914365853487\\
92 -1.6315618290942\\
93 -1.85852483345596\\
94 -2.59092243407146\\
95 1.34794166665484\\
96 -1.11473524957961\\
97 -1.95815254842507\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -23.685774434417\\
2 -20.501327041222\\
3 -23.1643090808848\\
4 -17.6816921819384\\
5 -17.7643352161627\\
6 -19.7144516609062\\
7 -19.3809357781299\\
8 -19.3889700958213\\
9 -19.439682437699\\
10 -19.7083817169701\\
11 -22.171088781964\\
12 -19.6758803049381\\
13 -22.8907165887941\\
14 -15.7043424228458\\
15 -18.8610730763531\\
16 -18.5557911843469\\
17 -18.6368114854674\\
18 -18.211295615525\\
19 -17.2569703764081\\
20 -12.3863998540539\\
21 -17.0574895717609\\
22 -21.2458190935107\\
23 -13.2727626216331\\
24 -14.7981201206221\\
25 -12.7962828966469\\
26 -13.5686067409806\\
27 -13.9542309794828\\
28 -15.6087387615612\\
29 -13.7762418428352\\
30 -16.4280294615523\\
31 -18.4048640079123\\
32 -16.6173160395437\\
33 -21.4518456616136\\
34 -21.6334445063591\\
35 -20.3781111153854\\
36 -19.9249076170125\\
37 -20.9242188130223\\
38 -21.4833972061304\\
39 -17.6565987789688\\
40 -22.8628105898766\\
41 -12.6000776128495\\
42 -33.3149044510612\\
43 -23.5080373999724\\
44 -30.9289248883335\\
45 -29.5086803807564\\
46 -29.63598983963\\
47 -29.8838094504804\\
48 -29.5745390524586\\
49 -28.8243219336071\\
50 -29.1140083919598\\
51 -30.3872972582193\\
52 -27.6702319028486\\
53 -27.751803707192\\
54 -21.4508142023263\\
55 -21.3599043206132\\
56 -21.4635376004293\\
57 -21.4361603151398\\
58 -21.3169325974491\\
59 -21.4236709990603\\
60 -22.8014088593466\\
61 -21.3069577636896\\
62 -20.1925934915597\\
63 -16.416521527285\\
64 -16.0007320113481\\
65 -17.8220229530613\\
66 -15.1024004616417\\
67 -11.7187637357731\\
68 -11.7486623422755\\
69 -13.3422797959182\\
70 -11.2002265933893\\
71 -10.2888391325492\\
72 -11.3880817630815\\
73 -12.1710343257957\\
74 -12.4913751367722\\
75 -9.14830101070603\\
76 -9.565446660338\\
77 -10.74266031198\\
78 -9.77294848084261\\
79 -7.38770309577647\\
80 -7.84341063141742\\
81 -7.91158944320479\\
82 -6.70105196772927\\
83 -6.81467949610688\\
84 -6.74624991128432\\
85 -6.99746113154015\\
86 -7.43579771933128\\
87 -8.25401310220537\\
88 -7.35308973571071\\
89 -8.30987365977157\\
90 -3.62978096234337\\
91 -2.93242696369877\\
92 -4.67610757988253\\
93 -3.74422644165013\\
94 -4.84936370815638\\
95 -1.49835283733494\\
96 -4.20216361854941\\
97 -5.08067248237152\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 60.7370040184576\\
2 57.9846026646969\\
3 52.7749786902856\\
4 49.5903144832335\\
5 49.5321394028706\\
6 50.5930246362447\\
7 50.6943504503418\\
8 50.7597066022004\\
9 48.9569845501816\\
10 46.419321385826\\
11 46.8833207952532\\
12 43.4817267352737\\
13 44.8308035465162\\
14 34.073458224481\\
15 33.8418130970481\\
16 29.0079164088719\\
17 31.5155128715816\\
18 27.959625841387\\
19 34.1939395127509\\
20 26.8167766425365\\
21 27.2449777994897\\
22 26.0896354802406\\
23 30.4082429360724\\
24 29.4015301216639\\
25 24.7578965874198\\
26 27.847282786859\\
27 28.2620743428807\\
28 28.593575231256\\
29 25.901013861804\\
30 26.2022527191859\\
31 29.8091572461549\\
32 23.4505450972043\\
33 23.3695974980303\\
34 28.4261406044024\\
35 27.9023064434594\\
36 28.3838509608144\\
37 26.7847029959274\\
38 27.1404861018638\\
39 30.3942801833406\\
40 27.3207419742153\\
41 32.4283075104626\\
42 24.5228224934563\\
43 28.4478548903509\\
44 24.6076464498439\\
45 26.0131410818808\\
46 25.626250225954\\
47 25.2081422205024\\
48 25.7596920601964\\
49 26.4969457059354\\
50 25.6633203892804\\
51 25.6484111815579\\
52 22.1144219500916\\
53 23.6159192614699\\
54 22.3371095144041\\
55 23.3014581252781\\
56 23.3260609806734\\
57 22.7091492276895\\
58 22.4755062120437\\
59 24.8983648650731\\
60 18.7418020465028\\
61 21.9902494683445\\
62 11.022955571385\\
63 15.4603248509674\\
64 15.3803778817596\\
65 15.2979406777019\\
66 14.6867286531876\\
67 12.1892252086946\\
68 11.7748146592585\\
69 9.77451879624023\\
70 10.4942601489897\\
71 13.4976695368715\\
72 8.76521915246711\\
73 10.927277731275\\
74 10.3472468230839\\
75 11.3652847871393\\
76 10.9183321908441\\
77 10.8627153532363\\
78 9.50101929588381\\
79 10.1192458362051\\
80 9.44542430749023\\
81 9.45468927278484\\
82 9.67261069811283\\
83 9.63662907031489\\
84 10.4191013823857\\
85 10.1560535412576\\
86 10.4319959840409\\
87 9.98949289430713\\
88 10.0193620425714\\
89 9.95952502837412\\
90 8.85108517832666\\
91 8.55831852916547\\
92 7.30018126219345\\
93 6.93802819370369\\
94 7.6422702746389\\
95 7.72604132140328\\
96 8.95818458160331\\
97 8.67009322102305\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -24.8217046042147\\
2 -24.1460544935718\\
3 -12.786865174543\\
4 -20.1996283733807\\
5 -21.4808419712853\\
6 -22.7622316262456\\
7 -22.3473864628648\\
8 -22.2742448272696\\
9 -24.2970177580183\\
10 -24.5341073102729\\
11 -23.7667430303603\\
12 -24.8275048333974\\
13 -26.2699412552866\\
14 -25.5123762478473\\
15 -25.4234305991341\\
16 -24.9274455155991\\
17 -26.3196772748589\\
18 -25.3820253101293\\
19 -23.871952996179\\
20 -17.9639608936683\\
21 -20.9580899448023\\
22 -24.5773890322438\\
23 -13.2867191573739\\
24 -16.5805225247825\\
25 -19.0507524750136\\
26 -17.5324516820863\\
27 -18.3207962341997\\
28 -18.3167050584546\\
29 -18.3519763576685\\
30 -17.8601910469427\\
31 -17.9702574794374\\
32 -15.0434343066273\\
33 -16.8871767287093\\
34 -18.4186463474136\\
35 -15.9636626759091\\
36 -16.1514601932885\\
37 -15.8968773185285\\
38 -16.8860005107739\\
39 -18.5944188695392\\
40 -15.4136513437767\\
41 -18.5776295035173\\
42 -13.5885820170481\\
43 -11.0271408350089\\
44 -11.137308151804\\
45 -10.7612732066089\\
46 -10.6078223079189\\
47 -10.1312377322216\\
48 -10.9046403123913\\
49 -12.3045739391975\\
50 -11.9775028174353\\
51 -11.9352186051989\\
52 -15.0312427921406\\
53 -14.658532225599\\
54 -12.3823567041411\\
55 -13.0636919499108\\
56 -12.7607958411732\\
57 -13.1454564433723\\
58 -13.4030844233788\\
59 -10.7310807820895\\
60 -11.6523143596815\\
61 -10.4539306175079\\
62 -4.3937805830384\\
63 -5.70075338216945\\
64 -8.50585875067855\\
65 -6.34075554747346\\
66 -0.272007302580518\\
67 -2.7228692031287\\
68 -0.978066634546904\\
69 0.715016693937181\\
70 -1.16405408910235\\
71 -1.20588429693636\\
72 -0.590929276546837\\
73 -1.04894028857913\\
74 -1.4032888944524\\
75 1.03175500542801\\
76 0.414406226220107\\
77 -0.0435735053534672\\
78 -1.14107151236772\\
79 -2.39044488883894\\
80 -1.32672729957227\\
81 -1.90963490676642\\
82 1.16966837931553\\
83 -0.108455641095626\\
84 1.25019653167754\\
85 1.02638364987634\\
86 1.45863079382584\\
87 1.14160673204565\\
88 0.786450662513565\\
89 1.15311279929747\\
90 -0.180179472750889\\
91 0.360764681000649\\
92 -0.0648614620853327\\
93 -0.0855574123633875\\
94 -0.260360401890479\\
95 -0.809753847604799\\
96 -0.394076962575293\\
97 0.436865843808117\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -14.8082885007399\\
2 -15.9709744186417\\
3 -11.9062842335956\\
4 -13.4879041062373\\
5 -12.7371015524214\\
6 -12.2522859879472\\
7 -12.0176265183301\\
8 -12.003806937813\\
9 -12.6060074588711\\
10 -13.6176224426291\\
11 -12.3256414750054\\
12 -13.4197005867761\\
13 -8.89431874963605\\
14 -14.0299157399495\\
15 2.90538172844732\\
16 -2.10309719351119\\
17 2.53747891577572\\
18 -0.715251385142407\\
19 12.2902738356703\\
20 2.29686914752201\\
21 4.13916451672514\\
22 6.85172045251458\\
23 0.865591969718602\\
24 1.21540934654006\\
25 12.4401493171109\\
26 10.0992600914898\\
27 9.36227442633172\\
28 6.81192325259259\\
29 12.982667322402\\
30 8.99731660521679\\
31 4.25076821188827\\
32 18.7321376750746\\
33 5.94771417399935\\
34 2.60400177416371\\
35 6.21989182090283\\
36 5.9160269386719\\
37 7.11245177156142\\
38 6.38794120661029\\
39 6.23205993185286\\
40 6.13339957145841\\
41 3.94993424016474\\
42 4.79319009953392\\
43 8.00924483176567\\
44 2.45456579957537\\
45 2.75330003964664\\
46 2.92000698401646\\
47 3.47560891893136\\
48 3.20155962002815\\
49 0.496161029940019\\
50 2.0734184552193\\
51 3.14990652766444\\
52 2.47324516836872\\
53 3.89603745635799\\
54 1.77090437305523\\
55 3.84085980101426\\
56 3.76793527295648\\
57 3.67407398108343\\
58 3.46603943616937\\
59 3.99421623432704\\
60 4.73804484890839\\
61 5.48729634518708\\
62 1.2438804541853\\
63 1.36199324273401\\
64 2.42202448370062\\
65 1.46169558097055\\
66 0.341147008674348\\
67 4.328174776899\\
68 3.79819997411207\\
69 3.05292034317861\\
70 4.91873134120754\\
71 4.75346975435409\\
72 7.04738682622713\\
73 7.25049002193792\\
74 7.31362886183535\\
75 7.28105123645476\\
76 7.73289677722864\\
77 7.950854794571\\
78 7.54742228934049\\
79 8.30556433567457\\
80 7.34316059656119\\
81 7.51475980050133\\
82 7.51129063502062\\
83 6.2405753659524\\
84 8.71267037414728\\
85 7.14877089901258\\
86 7.45583579632322\\
87 4.89061723700757\\
88 5.55464879632389\\
89 7.02763452784451\\
90 2.95578674216282\\
91 3.30278322556974\\
92 1.52410451209228\\
93 0.801843375084617\\
94 1.50332178503982\\
95 -0.60439958334276\\
96 -0.506854626093921\\
97 -0.0826746552871933\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 27.047762465401\\
2 25.1334917878158\\
3 15.5322676048665\\
4 18.8709521403272\\
5 19.7586461764239\\
6 20.8223620062597\\
7 19.6760065475965\\
8 19.7190017512688\\
9 18.3486439968254\\
10 18.6440638629994\\
11 19.8043666661132\\
12 14.4174412137718\\
13 13.3664159488095\\
14 21.5088101042296\\
15 16.2495380230513\\
16 16.9749906812742\\
17 16.8602754811549\\
18 15.2578585797105\\
19 9.68759821260952\\
20 16.365549097205\\
21 11.3971733711937\\
22 9.18861610174378\\
23 17.9377454726429\\
24 18.7165536210937\\
25 15.4172644797779\\
26 16.1105948615123\\
27 15.4122989072841\\
28 16.9462613396846\\
29 16.332376495749\\
30 19.5537877169561\\
31 20.929856462795\\
32 20.6387915087165\\
33 14.2117695561912\\
34 13.8359928336125\\
35 16.6326238532852\\
36 16.7415266691517\\
37 17.9561082926989\\
38 17.9704035752324\\
39 16.1124576377371\\
40 20.5518673582622\\
41 14.7199765117286\\
42 19.5708699506628\\
43 12.929292839769\\
44 13.9517039150967\\
45 13.4507553915922\\
46 13.5511275456474\\
47 13.6598216017538\\
48 13.6178992635691\\
49 13.0978633938613\\
50 13.7705766926109\\
51 13.1150266651668\\
52 15.2485266160037\\
53 14.3279157616816\\
54 16.2613140145511\\
55 12.6483499014627\\
56 12.9224144515739\\
57 12.8657388840533\\
58 13.1589508525091\\
59 11.6418142247313\\
60 17.615673361253\\
61 9.83051525670419\\
62 13.6143582649284\\
63 12.3413739045978\\
64 10.1542490206298\\
65 11.0149232713486\\
66 17.3217525859411\\
67 12.8947879753692\\
68 13.9543929546931\\
69 14.1617646869793\\
70 13.2465132068786\\
71 11.3667026735506\\
72 11.8597432390128\\
73 10.3694103985797\\
74 10.59701570687\\
75 11.9395116465312\\
76 13.2299555292865\\
77 13.3189069364572\\
78 14.0073645238426\\
79 14.0477151154752\\
80 12.726302386198\\
81 12.5028603321462\\
82 12.3973300603924\\
83 10.6207896799508\\
84 12.1710935576405\\
85 11.1022733504652\\
86 11.5303246681778\\
87 12.1239412560492\\
88 12.0684962113046\\
89 12.5334963905057\\
90 12.3628748119955\\
91 12.6956520949989\\
92 12.1772131255258\\
93 11.9560987950051\\
94 12.2666910540099\\
95 10.3480412878947\\
96 10.7093968319179\\
97 11.0376258217044\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.224793885793233\\
4 0.228484617345207\\
5 0.204080771370271\\
6 0.195437338306101\\
7 0.182434227215628\\
8 0.185914677571162\\
9 0.178754740865386\\
10 0.175981728159917\\
11 0.175195240197317\\
12 0.174731292104234\\
13 0.166825918352917\\
14 0.154555429864879\\
15 0.145831275824993\\
16 0.145171902378219\\
17 0.145214935754686\\
18 0.145763116374869\\
19 0.137876626189188\\
20 0.13314860648415\\
21 0.134205668300518\\
22 0.136433450266044\\
23 0.133255512250301\\
24 0.138610823783906\\
25 0.139803157478279\\
26 0.142946532747191\\
27 0.140275837709247\\
28 0.142195163210771\\
29 0.147122066962256\\
30 0.157483282363252\\
31 0.160894345712653\\
32 0.157353459520373\\
33 0.155910279867594\\
34 0.154143405871161\\
35 0.155891106716858\\
36 0.161581435589639\\
37 0.162568711530607\\
38 0.166475153265362\\
39 0.165131554722778\\
40 0.162957009949456\\
41 0.155329289932616\\
42 0.150049911223367\\
43 0.141604336426515\\
44 0.14026028440436\\
45 0.140580642645216\\
46 0.138345633987103\\
47 0.140713792481995\\
48 0.134751895806705\\
49 0.138243932674324\\
50 0.142441941016858\\
51 0.14063984711168\\
52 0.139436722878899\\
53 0.13952667975537\\
54 0.138370189898312\\
55 0.138595815609028\\
56 0.142870092175748\\
57 0.142916111776494\\
58 0.138102155108923\\
59 0.14060439625923\\
60 0.135596172287283\\
61 0.126578253058117\\
62 0.117234986095688\\
63 0.12021409106253\\
64 0.119470355689326\\
65 0.125072681293692\\
66 0.121046609103483\\
67 0.119836884310364\\
68 0.126159423168203\\
69 0.126946025760608\\
70 0.124472458219962\\
71 0.12381845631129\\
72 0.123498605268601\\
73 0.12629828955526\\
74 0.127707054212923\\
75 0.13083888598615\\
76 0.130984071672428\\
77 0.138455166392624\\
78 0.140316511751382\\
79 0.135550924867426\\
80 0.138429117157916\\
81 0.141460713391322\\
82 0.144594044037916\\
83 0.150214949717583\\
84 0.158720726366076\\
85 0.154406444386912\\
86 0.157543612306816\\
87 0.158910409442661\\
88 0.155226437829089\\
89 0.154698871760241\\
90 0.153629982859789\\
91 0.150441401895242\\
92 0.14966148379252\\
93 0.148572933448633\\
94 0.148424301115786\\
95 0.139824323080424\\
96 0.146067496340701\\
97 0.144577860473514\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.231919259318081\\
4 0.236310591338208\\
5 0.211052239507788\\
6 0.202368229180925\\
7 0.190170563440847\\
8 0.193696778003421\\
9 0.184154522871306\\
10 0.181223370881556\\
11 0.180422170604546\\
12 0.179639312662065\\
13 0.172052813465371\\
14 0.159407447004007\\
15 0.15055061614053\\
16 0.149359511212332\\
17 0.149849700546356\\
18 0.149342735398099\\
19 0.140768076796286\\
20 0.135791197049166\\
21 0.136867113471507\\
22 0.138944612651178\\
23 0.137058289824743\\
24 0.142619562526972\\
25 0.1429864544597\\
26 0.146089000037951\\
27 0.143842647517341\\
28 0.145438737162491\\
29 0.150513716527627\\
30 0.161039275239711\\
31 0.163182820584761\\
32 0.160393900812447\\
33 0.15986159978154\\
34 0.158012989731409\\
35 0.159819492296622\\
36 0.16550757517072\\
37 0.166854234965361\\
38 0.170918544358333\\
39 0.169460305984877\\
40 0.166613744835606\\
41 0.158493719522886\\
42 0.152444920690552\\
43 0.143740360761596\\
44 0.142538020212794\\
45 0.141877892427183\\
46 0.138702587939868\\
47 0.141116964367247\\
48 0.135887820182965\\
49 0.139651561650006\\
50 0.144205427887788\\
51 0.142769474496725\\
52 0.141465736739385\\
53 0.143074176230321\\
54 0.142036501469102\\
55 0.142056101293198\\
56 0.146255891976705\\
57 0.146582169096835\\
58 0.142239400950009\\
59 0.146563785270826\\
60 0.141299186684177\\
61 0.131736440601311\\
62 0.121978677779125\\
63 0.124935589667094\\
64 0.126406484844044\\
65 0.132241332072461\\
66 0.128228746351844\\
67 0.126901076761339\\
68 0.131687024610564\\
69 0.132627152103644\\
70 0.130764060870292\\
71 0.127309273580073\\
72 0.126781908502254\\
73 0.129634148803757\\
74 0.131192293165155\\
75 0.132294108572142\\
76 0.136628649616615\\
77 0.143366997989914\\
78 0.144485746310583\\
79 0.139854176856509\\
80 0.143035748351641\\
81 0.14599512783271\\
82 0.148643394282281\\
83 0.153668838742086\\
84 0.163050720448052\\
85 0.158975548298874\\
86 0.16219774285769\\
87 0.163538119566097\\
88 0.16058087780261\\
89 0.161766682552593\\
90 0.160434800544471\\
91 0.158843319687474\\
92 0.158101255231826\\
93 0.157222534398503\\
94 0.156718174012215\\
95 0.147988137299668\\
96 0.154281727928334\\
97 0.153591833292017\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.22956185651504\\
4 0.233323926351158\\
5 0.207664242248495\\
6 0.199128320981134\\
7 0.186745556721847\\
8 0.1898794429274\\
9 0.18292737570766\\
10 0.179463554650103\\
11 0.178537510142393\\
12 0.178636817613282\\
13 0.17114078383417\\
14 0.158595706130085\\
15 0.148618467885965\\
16 0.147246259924066\\
17 0.147699357043804\\
18 0.147540781465426\\
19 0.13649693353859\\
20 0.130855371295408\\
21 0.131824060648028\\
22 0.13401654803686\\
23 0.132049804928354\\
24 0.13755411132843\\
25 0.138252763360924\\
26 0.13888243800047\\
27 0.135361848368041\\
28 0.136981775642711\\
29 0.141857829337063\\
30 0.150916976589573\\
31 0.154227045406306\\
32 0.151725169679561\\
33 0.150530686560443\\
34 0.148833286386327\\
35 0.149942909715733\\
36 0.154979683870175\\
37 0.156091381868419\\
38 0.159502694409695\\
39 0.158318490579881\\
40 0.156345520475206\\
41 0.149199582901659\\
42 0.143994034847959\\
43 0.13590121190349\\
44 0.134776300083137\\
45 0.135001084977655\\
46 0.133402991954253\\
47 0.135229343364701\\
48 0.130247903870131\\
49 0.133672060227986\\
50 0.138177224497266\\
51 0.136783140944789\\
52 0.135616145545491\\
53 0.136779791173888\\
54 0.135707162689279\\
55 0.136211719531622\\
56 0.139575530235018\\
57 0.139002681235281\\
58 0.134453026574673\\
59 0.139072564904514\\
60 0.134077928658163\\
61 0.124600984703676\\
62 0.115434086364266\\
63 0.117983474400659\\
64 0.1190009084781\\
65 0.123717143454382\\
66 0.119482841077607\\
67 0.118346387105513\\
68 0.124548775743231\\
69 0.126141973682705\\
70 0.124521109401796\\
71 0.123880272484826\\
72 0.121578990870658\\
73 0.124444018382543\\
74 0.124800291486159\\
75 0.126367917371652\\
76 0.12981184283052\\
77 0.137228560417226\\
78 0.139065897948042\\
79 0.131569429876831\\
80 0.13449955074129\\
81 0.137594060764914\\
82 0.140494001647644\\
83 0.146106133346273\\
84 0.155483445580725\\
85 0.151530822741592\\
86 0.154564906275861\\
87 0.156201546439299\\
88 0.153411451822015\\
89 0.154523319719982\\
90 0.152609707750055\\
91 0.149780905113295\\
92 0.148445827293402\\
93 0.147137057394586\\
94 0.148321181574848\\
95 0.139657667936001\\
96 0.145887253741301\\
97 0.145433652304223\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.231729556802718\\
4 0.235877888075825\\
5 0.210706642527929\\
6 0.201790390296567\\
7 0.189252705479098\\
8 0.191791114311661\\
9 0.184741011649963\\
10 0.181992593894521\\
11 0.180722631069136\\
12 0.179714733164283\\
13 0.172348143660606\\
14 0.159530077810187\\
15 0.150597385323079\\
16 0.149655032822928\\
17 0.148883077777593\\
18 0.149512316523586\\
19 0.140418256477028\\
20 0.13567107634809\\
21 0.136748363818235\\
22 0.138978735023715\\
23 0.136946270690185\\
24 0.142438270080592\\
25 0.143765066799057\\
26 0.146814795056955\\
27 0.144344467525959\\
28 0.145552814131993\\
29 0.150760273233355\\
30 0.159485730839668\\
31 0.16296099726383\\
32 0.15946535287954\\
33 0.158750179511926\\
34 0.156946490770542\\
35 0.158675039685763\\
36 0.164417196025088\\
37 0.165721407202138\\
38 0.169611399931153\\
39 0.168451140476071\\
40 0.165059826501521\\
41 0.157523097654346\\
42 0.152234802051912\\
43 0.143642267302412\\
44 0.141991032766059\\
45 0.140551838501237\\
46 0.13895075396418\\
47 0.140322954555331\\
48 0.135150382962929\\
49 0.138642167533373\\
50 0.143482219886327\\
51 0.139513105610379\\
52 0.137566356411227\\
53 0.138883563463328\\
54 0.137917904226948\\
55 0.136858689062235\\
56 0.141284449958445\\
57 0.14081014789248\\
58 0.136560709587404\\
59 0.141373788533268\\
60 0.136736153246644\\
61 0.127802419743072\\
62 0.118075110294369\\
63 0.12054518257397\\
64 0.121849792503732\\
65 0.127237136648756\\
66 0.123803348045692\\
67 0.12273888851525\\
68 0.128404281522349\\
69 0.13010127416287\\
70 0.128479214884128\\
71 0.127893993376603\\
72 0.1274329749093\\
73 0.128653122387772\\
74 0.130202326372631\\
75 0.133464883984164\\
76 0.13760666860806\\
77 0.14378229820809\\
78 0.145654839135485\\
79 0.141266102600463\\
80 0.144347202108944\\
81 0.14769151276696\\
82 0.149616180437369\\
83 0.154782064576203\\
84 0.164744452052582\\
85 0.160622201853987\\
86 0.163517302286957\\
87 0.163196925478742\\
88 0.159385451941438\\
89 0.160471602949229\\
90 0.158700661623711\\
91 0.157167049259095\\
92 0.156446552613646\\
93 0.155098761858242\\
94 0.151812121386814\\
95 0.143387909454128\\
96 0.14956636315958\\
97 0.147579712135635\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.231693135675299\\
4 0.236078622783123\\
5 0.209837163149438\\
6 0.199710133542568\\
7 0.187959400058608\\
8 0.191097892342334\\
9 0.182890816620187\\
10 0.1802286991552\\
11 0.179280980010518\\
12 0.178959344472497\\
13 0.171626213547932\\
14 0.158338003549712\\
15 0.149228124860823\\
16 0.148530174053829\\
17 0.149067932102252\\
18 0.149448884029048\\
19 0.139095328714098\\
20 0.134227385907394\\
21 0.135294242842654\\
22 0.137548463593578\\
23 0.13570883768717\\
24 0.14102245839592\\
25 0.142327750322045\\
26 0.144844775647528\\
27 0.142617839180663\\
28 0.143947472040201\\
29 0.148011774923872\\
30 0.158300263942743\\
31 0.161746690397502\\
32 0.158434929690345\\
33 0.157899380431064\\
34 0.15610546013875\\
35 0.156168127523516\\
36 0.161651743833619\\
37 0.162947075197783\\
38 0.166302118824524\\
39 0.165135615631646\\
40 0.162857332183069\\
41 0.155295149140591\\
42 0.150456835360513\\
43 0.14189187795304\\
44 0.140588345979246\\
45 0.140814620667458\\
46 0.139177454885705\\
47 0.14034394091347\\
48 0.133908802585242\\
49 0.137027569302435\\
50 0.140201794826384\\
51 0.136941227995464\\
52 0.135612736618373\\
53 0.137325391081364\\
54 0.133286110368475\\
55 0.134287596509381\\
56 0.138776864456457\\
57 0.139190414573356\\
58 0.134160280622301\\
59 0.138730499502829\\
60 0.134064915910317\\
61 0.125164793909219\\
62 0.115412976236725\\
63 0.118069782772949\\
64 0.119001790573865\\
65 0.123953220419799\\
66 0.120492838616581\\
67 0.119338360564586\\
68 0.125725773285002\\
69 0.127307759503409\\
70 0.125734311835901\\
71 0.124116721440036\\
72 0.12376426132437\\
73 0.126323400397134\\
74 0.126527780955379\\
75 0.128985773926321\\
76 0.129677827397342\\
77 0.137094262750157\\
78 0.138692877297774\\
79 0.134442790250656\\
80 0.13754752419528\\
81 0.140744825068314\\
82 0.142827086978061\\
83 0.148414839758318\\
84 0.155386995308507\\
85 0.151179894839577\\
86 0.153202760255074\\
87 0.154306991194823\\
88 0.150684750867184\\
89 0.151457084862056\\
90 0.149811881294361\\
91 0.146944272149501\\
92 0.146017371841834\\
93 0.145711739371317\\
94 0.146871329940111\\
95 0.138580941908819\\
96 0.144786671588869\\
97 0.144406085361772\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.232318800660409\\
4 0.236840281612207\\
5 0.210409221522112\\
6 0.201807233356898\\
7 0.18944335587636\\
8 0.190833824899542\\
9 0.183252319572607\\
10 0.180547578243462\\
11 0.179656494147547\\
12 0.179613470219438\\
13 0.172303853307235\\
14 0.157020890324685\\
15 0.148282902786878\\
16 0.147679317385599\\
17 0.147165215731281\\
18 0.147388103340421\\
19 0.139447887394798\\
20 0.134606934975078\\
21 0.135667546225536\\
22 0.137727189930865\\
23 0.135384395725894\\
24 0.140958006845108\\
25 0.142092141417929\\
26 0.143457465861646\\
27 0.1412404443345\\
28 0.141986203625401\\
29 0.146957664772783\\
30 0.156298378067386\\
31 0.159718134056725\\
32 0.157180882551154\\
33 0.156332238044012\\
34 0.15455219475593\\
35 0.156294593032998\\
36 0.161502056330742\\
37 0.162747151314427\\
38 0.166703713805104\\
39 0.165528389543268\\
40 0.163371598575511\\
41 0.154783437577719\\
42 0.149817760813014\\
43 0.141178862844266\\
44 0.139803054818403\\
45 0.140089034583264\\
46 0.138478627914156\\
47 0.140785146175111\\
48 0.13550140804491\\
49 0.138284537276158\\
50 0.142719882327633\\
51 0.140767368089191\\
52 0.139570407306775\\
53 0.141054649045295\\
54 0.140108869281728\\
55 0.141118066027471\\
56 0.145812051379035\\
57 0.14557957478792\\
58 0.141274639801608\\
59 0.146254959137287\\
60 0.141584744551404\\
61 0.131529313879555\\
62 0.121123612521074\\
63 0.124311282525409\\
64 0.12578149331542\\
65 0.131689845320487\\
66 0.127264166851574\\
67 0.126102359889823\\
68 0.132832986240747\\
69 0.134416944509895\\
70 0.132790606032965\\
71 0.132242317326404\\
72 0.131747648050208\\
73 0.134847692639338\\
74 0.136330713563515\\
75 0.139340064547586\\
76 0.144142971881506\\
77 0.15229829941652\\
78 0.15405647916937\\
79 0.147897539984855\\
80 0.151332725934933\\
81 0.154673653610077\\
82 0.157865230720368\\
83 0.164182490530962\\
84 0.172984044012793\\
85 0.168596655291205\\
86 0.171875038646385\\
87 0.173684555475166\\
88 0.170564068994505\\
89 0.171730858818738\\
90 0.170605610300011\\
91 0.168588969694281\\
92 0.163655243747222\\
93 0.162877712408985\\
94 0.163022428141745\\
95 0.152903166373746\\
96 0.159877396729753\\
97 0.159324750433372\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.23287696213254\\
4 0.237208922749507\\
5 0.21119427551239\\
6 0.202599604445067\\
7 0.19054811984453\\
8 0.193712056791242\\
9 0.184884558243419\\
10 0.179936885756173\\
11 0.179104854275326\\
12 0.179111179995843\\
13 0.170832873880518\\
14 0.157330101733151\\
15 0.148020664173924\\
16 0.147052102725733\\
17 0.147248308264379\\
18 0.147442066987496\\
19 0.139428695063506\\
20 0.134028747752193\\
21 0.134184832474257\\
22 0.136228678617483\\
23 0.133935852033367\\
24 0.138707877465292\\
25 0.139506830405842\\
26 0.142631362681757\\
27 0.140438237543266\\
28 0.141372048222486\\
29 0.145590572837189\\
30 0.154466328726268\\
31 0.156723466639819\\
32 0.153079891753234\\
33 0.151982091096027\\
34 0.150274822041092\\
35 0.150771948698742\\
36 0.156158285812949\\
37 0.157001648445926\\
38 0.158234381658239\\
39 0.154736267239216\\
40 0.152449247003309\\
41 0.145523074880563\\
42 0.140555692165592\\
43 0.132677922114378\\
44 0.13121868119569\\
45 0.131314351902392\\
46 0.12984237304185\\
47 0.131426549155247\\
48 0.126554585422405\\
49 0.129537852578302\\
50 0.133398536179374\\
51 0.131720739388549\\
52 0.130468062576141\\
53 0.131930213822689\\
54 0.13097521588857\\
55 0.130061062241376\\
56 0.134183338771185\\
57 0.133520238168073\\
58 0.128864744328705\\
59 0.133150143691802\\
60 0.12853084737319\\
61 0.120012084899754\\
62 0.111230446512016\\
63 0.114124650678409\\
64 0.115167279504337\\
65 0.119984694374704\\
66 0.116475998500409\\
67 0.11539092330848\\
68 0.121337190904007\\
69 0.122461793500998\\
70 0.120857555945009\\
71 0.120242835933714\\
72 0.119208162269681\\
73 0.122047771952845\\
74 0.123272927484013\\
75 0.126354374099573\\
76 0.1304857680263\\
77 0.132756070794649\\
78 0.134035691428836\\
79 0.129841522634442\\
80 0.131391154336806\\
81 0.134310569458358\\
82 0.137394367299981\\
83 0.142863462798948\\
84 0.152014658662664\\
85 0.147774368725185\\
86 0.150040562378604\\
87 0.148726487757513\\
88 0.145468237102288\\
89 0.146281003629236\\
90 0.145095005520371\\
91 0.143417683759493\\
92 0.142409436901944\\
93 0.140724215115605\\
94 0.141891888543874\\
95 0.133205947170737\\
96 0.139212375894954\\
97 0.136904045452109\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.230398833757103\\
4 0.234570701436722\\
5 0.208742333747177\\
6 0.200223793645497\\
7 0.188291204202777\\
8 0.191912444546034\\
9 0.182954361496013\\
10 0.180285188751417\\
11 0.179258190529946\\
12 0.178411879404651\\
13 0.169415100277236\\
14 0.156717019059401\\
15 0.147852129344678\\
16 0.147201236467795\\
17 0.147512539621664\\
18 0.147447398713275\\
19 0.139242098061562\\
20 0.134468203988929\\
21 0.135009401871958\\
22 0.137175142023154\\
23 0.135311879595541\\
24 0.140951995820681\\
25 0.142025036239656\\
26 0.145229573791738\\
27 0.14293633122705\\
28 0.142997094250785\\
29 0.147379382231646\\
30 0.157657762222208\\
31 0.160658294383199\\
32 0.15816323827589\\
33 0.157650129258121\\
34 0.15590494315161\\
35 0.15734511258674\\
36 0.162906983969852\\
37 0.163927051667074\\
38 0.167668646599162\\
39 0.166534264588305\\
40 0.163253894726911\\
41 0.155935248055721\\
42 0.150299014706732\\
43 0.141911349432875\\
44 0.140762444564642\\
45 0.140728560452713\\
46 0.139155425632766\\
47 0.14140760305593\\
48 0.136210186649112\\
49 0.139978988007831\\
50 0.143844741112852\\
51 0.141685182859119\\
52 0.140421241543374\\
53 0.142200110080536\\
54 0.141075522294743\\
55 0.142163884304925\\
56 0.147028899309773\\
57 0.147029335847139\\
58 0.14265992949633\\
59 0.147183578193375\\
60 0.142525256663704\\
61 0.132342587242963\\
62 0.122312819446442\\
63 0.125646757021248\\
64 0.126068231942375\\
65 0.13198878252573\\
66 0.125940368108876\\
67 0.124894018340649\\
68 0.131175329047952\\
69 0.132886489542889\\
70 0.129404035701265\\
71 0.12843905784846\\
72 0.128221839927968\\
73 0.131360724518596\\
74 0.132868370146874\\
75 0.130442940573295\\
76 0.134725598881253\\
77 0.141595440098948\\
78 0.141738698261684\\
79 0.136689622741269\\
80 0.139825600011807\\
81 0.143054331929821\\
82 0.146215047680589\\
83 0.15190191609034\\
84 0.161045967798317\\
85 0.156879853000304\\
86 0.160067074340645\\
87 0.16132504803343\\
88 0.157776964660874\\
89 0.156367322886015\\
90 0.155358542937146\\
91 0.152465987168475\\
92 0.151574869938192\\
93 0.150518797259922\\
94 0.152178204400117\\
95 0.142389335095962\\
96 0.148113186023283\\
97 0.147309698365539\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.23010086319132\\
4 0.234499342168376\\
5 0.209305867713153\\
6 0.20076039013596\\
7 0.187432237425103\\
8 0.190984784501227\\
9 0.184035294984851\\
10 0.181110590100851\\
11 0.179970649634368\\
12 0.179603022594757\\
13 0.171441758789185\\
14 0.158754743204577\\
15 0.149547112976029\\
16 0.148782291606403\\
17 0.149285154322381\\
18 0.149122192894583\\
19 0.140805807081526\\
20 0.136033710557748\\
21 0.137074311874288\\
22 0.137961770665004\\
23 0.136106725083984\\
24 0.141250699304066\\
25 0.142536569373175\\
26 0.145614777248521\\
27 0.143386112527084\\
28 0.145286708667905\\
29 0.150081539782555\\
30 0.160205028931791\\
31 0.163611879348004\\
32 0.160828027014889\\
33 0.160261447420443\\
34 0.15834102262644\\
35 0.15998723065705\\
36 0.165572739700363\\
37 0.166321414973541\\
38 0.170401313270941\\
39 0.169155491759018\\
40 0.166951964690806\\
41 0.159411926028796\\
42 0.154450965066479\\
43 0.145715381263542\\
44 0.144300615577347\\
45 0.144003689750226\\
46 0.141983801942641\\
47 0.144273962486865\\
48 0.138686095643837\\
49 0.142440613750676\\
50 0.147304953375689\\
51 0.145337157845165\\
52 0.143368302619359\\
53 0.145006837212287\\
54 0.141497089202585\\
55 0.142561506196224\\
56 0.147375478779539\\
57 0.147803858498488\\
58 0.143140859596047\\
59 0.147403297502403\\
60 0.142609464396502\\
61 0.133176072793979\\
62 0.123662688220502\\
63 0.126178342898085\\
64 0.127627256506973\\
65 0.133622477212224\\
66 0.129584418461308\\
67 0.128415841998688\\
68 0.131669981079642\\
69 0.133085963126821\\
70 0.13142495381084\\
71 0.130839261787952\\
72 0.129619728400648\\
73 0.131463898121621\\
74 0.13225718949008\\
75 0.134769233590733\\
76 0.139477001175779\\
77 0.147322302428491\\
78 0.149311403435873\\
79 0.144732693910917\\
80 0.147912372148261\\
81 0.150229816452384\\
82 0.153116858646321\\
83 0.15889971654677\\
84 0.168367821374867\\
85 0.164156341605072\\
86 0.167488849715462\\
87 0.169300210192203\\
88 0.164894136924879\\
89 0.166138470733409\\
90 0.163927905955407\\
91 0.161864744554339\\
92 0.161099461603359\\
93 0.158080565464075\\
94 0.159077734473701\\
95 0.14963186453084\\
96 0.155928229995841\\
97 0.155453305805765\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.227085501288697\\
4 0.229880129169697\\
5 0.20472109967329\\
6 0.195745057963263\\
7 0.18317395942433\\
8 0.186567663302792\\
9 0.179730719012574\\
10 0.176838314655569\\
11 0.175043630202319\\
12 0.17501287166279\\
13 0.167673491233502\\
14 0.154944162398029\\
15 0.141929270488721\\
16 0.141223192595287\\
17 0.141077689014016\\
18 0.141535579294773\\
19 0.132727306912808\\
20 0.127608746822755\\
21 0.128314999869704\\
22 0.130242027125904\\
23 0.128377061235393\\
24 0.132862293596273\\
25 0.133479055960709\\
26 0.135920333770528\\
27 0.133821046140521\\
28 0.134109885178419\\
29 0.138566451181532\\
30 0.147945375235952\\
31 0.151093988367124\\
32 0.148604284318184\\
33 0.148093222497183\\
34 0.146323287265049\\
35 0.147827420849709\\
36 0.152997668113738\\
37 0.153951853365215\\
38 0.157690073957869\\
39 0.156019597601186\\
40 0.154060199617257\\
41 0.146996946339368\\
42 0.142227788494306\\
43 0.134228213387475\\
44 0.131699828660398\\
45 0.131107402428433\\
46 0.127112561639779\\
47 0.129321566304792\\
48 0.123060388518693\\
49 0.126347863858728\\
50 0.129666273629243\\
51 0.127884990746249\\
52 0.126664104528986\\
53 0.128073562187252\\
54 0.127183610788956\\
55 0.128133597617607\\
56 0.1322413033484\\
57 0.132423951407457\\
58 0.127732653039276\\
59 0.131817190064017\\
60 0.127338157570363\\
61 0.118324474679824\\
62 0.109767389541572\\
63 0.112714438628567\\
64 0.114034782037468\\
65 0.117444212672433\\
66 0.114205026097438\\
67 0.113041984845995\\
68 0.116526835222328\\
69 0.117957877861044\\
70 0.114945743996968\\
71 0.114102822398439\\
72 0.113718731684565\\
73 0.113748263038001\\
74 0.114790302537216\\
75 0.117029840478684\\
76 0.121093682883275\\
77 0.127837110839756\\
78 0.129569289119357\\
79 0.125219837859761\\
80 0.127441579556857\\
81 0.129909284515643\\
82 0.132870812170515\\
83 0.138021326709977\\
84 0.146547964285053\\
85 0.14288114615534\\
86 0.144462050169029\\
87 0.145667869406719\\
88 0.143031281832834\\
89 0.142979647950327\\
90 0.141634327110413\\
91 0.140108337502258\\
92 0.137411834187577\\
93 0.136017204248964\\
94 0.137501980971973\\
95 0.129519251124141\\
96 0.135373677573007\\
97 0.134906095908369\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.230387750669798\\
4 0.234813916173322\\
5 0.20975801139735\\
6 0.198461088681122\\
7 0.186339407122809\\
8 0.189274794823921\\
9 0.182163711202207\\
10 0.179496246571305\\
11 0.178242952723257\\
12 0.178343045338179\\
13 0.170899291434948\\
14 0.158411730053314\\
15 0.149257741705119\\
16 0.148515555936295\\
17 0.149079801997767\\
18 0.149707283384219\\
19 0.140853429306892\\
20 0.136145323931241\\
21 0.137235377772045\\
22 0.139540665318536\\
23 0.137737509593486\\
24 0.14322831289375\\
25 0.144084742222406\\
26 0.147347039311234\\
27 0.144306501766925\\
28 0.145414415096203\\
29 0.150511170250827\\
30 0.161073005025458\\
31 0.164645560136946\\
32 0.16084908544766\\
33 0.16034763255645\\
34 0.158540722172528\\
35 0.160234039409062\\
36 0.163836845500798\\
37 0.165101066664572\\
38 0.168688278678448\\
39 0.167547549126857\\
40 0.165505888049556\\
41 0.157720041450162\\
42 0.152693661852905\\
43 0.144057851311606\\
44 0.142879973873373\\
45 0.14245466814436\\
46 0.140389301582749\\
47 0.142862469290486\\
48 0.136944908332059\\
49 0.140577330091322\\
50 0.145483126969789\\
51 0.144048423932451\\
52 0.140713894257737\\
53 0.142445998578178\\
54 0.141372946238079\\
55 0.142444278054492\\
56 0.146731336527403\\
57 0.146659632131022\\
58 0.142324886506581\\
59 0.147320031795289\\
60 0.14256210721415\\
61 0.133347688242289\\
62 0.122916595646413\\
63 0.12619892409702\\
64 0.127675754385145\\
65 0.132243732761845\\
66 0.12844165856155\\
67 0.127181369958817\\
68 0.133976245401777\\
69 0.134584469339466\\
70 0.13295194039911\\
71 0.132400462296054\\
72 0.132061488076716\\
73 0.134601527779975\\
74 0.136218690827119\\
75 0.139614617815552\\
76 0.144206443597814\\
77 0.152452123203704\\
78 0.154514870564884\\
79 0.149630032183419\\
80 0.151039194330718\\
81 0.154253078838917\\
82 0.156982144544378\\
83 0.163081970660235\\
84 0.171628963922653\\
85 0.167284953284948\\
86 0.170095888686395\\
87 0.171617741303609\\
88 0.167318675151331\\
89 0.16348131000452\\
90 0.162318653475928\\
91 0.159830166195217\\
92 0.158780490430288\\
93 0.158406423443795\\
94 0.15930900931059\\
95 0.150416274466546\\
96 0.156224475270572\\
97 0.155958342187571\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.230531303013437\\
4 0.233941106744805\\
5 0.206734696273265\\
6 0.19717114701742\\
7 0.185567599643856\\
8 0.189139275214788\\
9 0.182266175442587\\
10 0.178958602266531\\
11 0.177851354318118\\
12 0.177887168896577\\
13 0.17050397659439\\
14 0.157877089469453\\
15 0.149109625341392\\
16 0.148398510985956\\
17 0.14878010119142\\
18 0.149025835506461\\
19 0.140370254461922\\
20 0.135129667024967\\
21 0.132891351064977\\
22 0.134538686184338\\
23 0.132676790137625\\
24 0.138164255012199\\
25 0.137519151284603\\
26 0.140295369071465\\
27 0.137636962993012\\
28 0.139052765197962\\
29 0.143789289327893\\
30 0.153429054200501\\
31 0.155119935074162\\
32 0.152088141959717\\
33 0.150659415816662\\
34 0.146790553788715\\
35 0.148424146541182\\
36 0.153854803958489\\
37 0.152614186954081\\
38 0.155488902442261\\
39 0.154056227536691\\
40 0.151192871243847\\
41 0.144396426022139\\
42 0.139810952549589\\
43 0.131923281340998\\
44 0.130101119501654\\
45 0.130319239243299\\
46 0.1284058118899\\
47 0.130646844808721\\
48 0.125343719060668\\
49 0.128279110127194\\
50 0.132302576353562\\
51 0.131026597999681\\
52 0.129919623406132\\
53 0.131538140213645\\
54 0.130680310322104\\
55 0.131679380956047\\
56 0.135775035894862\\
57 0.135877220329773\\
58 0.129469195112648\\
59 0.134078371114356\\
60 0.128493189907902\\
61 0.118457587476922\\
62 0.107690991692742\\
63 0.10987698049968\\
64 0.111072774856624\\
65 0.115386099493096\\
66 0.111667528969998\\
67 0.110622479514848\\
68 0.116504421803798\\
69 0.117589090187216\\
70 0.116162402019219\\
71 0.115219308587666\\
72 0.114885722188173\\
73 0.117660879385283\\
74 0.119096685223767\\
75 0.122102692762679\\
76 0.126313187311534\\
77 0.133435200717\\
78 0.134712165486014\\
79 0.130531731760168\\
80 0.133433697208144\\
81 0.136056993403595\\
82 0.138988701776977\\
83 0.144618237751637\\
84 0.153649737250736\\
85 0.149730611147073\\
86 0.152735429639798\\
87 0.154384607528965\\
88 0.144657050407237\\
89 0.145714244669251\\
90 0.144720064427738\\
91 0.141304304448419\\
92 0.140607128226191\\
93 0.136887277562394\\
94 0.138385895335849\\
95 0.130652210092543\\
96 0.13416695343323\\
97 0.133781857112873\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.232813373517461\\
4 0.2373604096052\\
5 0.210979654015903\\
6 0.201714224193676\\
7 0.189820946016494\\
8 0.193291184446025\\
9 0.185833083753901\\
10 0.183119955083497\\
11 0.180224182914727\\
12 0.180234546009201\\
13 0.172883113239892\\
14 0.159855120501937\\
15 0.150638557618958\\
16 0.150023476009931\\
17 0.149638874838397\\
18 0.150272588394198\\
19 0.141571792684182\\
20 0.136652903283667\\
21 0.135892781084485\\
22 0.138127863391726\\
23 0.134982376667993\\
24 0.140480159946509\\
25 0.14154232969893\\
26 0.14457151417607\\
27 0.142354909222983\\
28 0.144346985712043\\
29 0.148862930853606\\
30 0.158420506625819\\
31 0.160339888291163\\
32 0.157683025696526\\
33 0.156951729886945\\
34 0.153940945166376\\
35 0.155398333328672\\
36 0.160987126609523\\
37 0.161766417364898\\
38 0.165177703251788\\
39 0.160009298183769\\
40 0.157993510878151\\
41 0.15085989726416\\
42 0.145949581468123\\
43 0.137514682133782\\
44 0.136320391221482\\
45 0.136641149459855\\
46 0.131139338143269\\
47 0.132796022490713\\
48 0.125238160656497\\
49 0.127957158009545\\
50 0.132341720788222\\
51 0.130726312265939\\
52 0.128711642718288\\
53 0.130025457236218\\
54 0.128905869155312\\
55 0.129834101595717\\
56 0.133952516525303\\
57 0.134093229255021\\
58 0.129938938613088\\
59 0.134093932176532\\
60 0.129617354521861\\
61 0.121008813629693\\
62 0.11198890776685\\
63 0.114681219737545\\
64 0.115988030613119\\
65 0.1213955605866\\
66 0.117581954812779\\
67 0.116324706004436\\
68 0.122534941097768\\
69 0.123976859960778\\
70 0.121606655112836\\
71 0.121041485641423\\
72 0.120519581885107\\
73 0.123263076741433\\
74 0.124787182676445\\
75 0.127112779561092\\
76 0.131284641902636\\
77 0.138789161417068\\
78 0.139848632357151\\
79 0.135143642479046\\
80 0.138157283350169\\
81 0.14132585494838\\
82 0.140920991441362\\
83 0.144701924174664\\
84 0.148801576240166\\
85 0.144197164114093\\
86 0.147117291935742\\
87 0.148503892388132\\
88 0.145631182616713\\
89 0.146640775928005\\
90 0.143987904865087\\
91 0.142585949993538\\
92 0.141627210180306\\
93 0.141344621203935\\
94 0.142866927662388\\
95 0.134763225714163\\
96 0.13956368058516\\
97 0.1364990234173\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.231840916311333\\
4 0.235563843442679\\
5 0.210430666346619\\
6 0.201746827356727\\
7 0.189880779239202\\
8 0.193493284081171\\
9 0.185137600455292\\
10 0.179722079757492\\
11 0.178914150616521\\
12 0.179003775077717\\
13 0.171646978787456\\
14 0.158778400748815\\
15 0.149744221967797\\
16 0.149159365126742\\
17 0.149707983443495\\
18 0.149917753390582\\
19 0.141383908897304\\
20 0.136253896399726\\
21 0.137335733592989\\
22 0.139436469739082\\
23 0.137450479267324\\
24 0.143163168125521\\
25 0.144421238603339\\
26 0.147712527308349\\
27 0.145371135627313\\
28 0.146674323702574\\
29 0.151925403753755\\
30 0.162505384609092\\
31 0.16544322874244\\
32 0.162418336218797\\
33 0.161729816506421\\
34 0.159628031927731\\
35 0.160233515363039\\
36 0.166035824033122\\
37 0.167019195466044\\
38 0.171020650566662\\
39 0.169190435567093\\
40 0.166730724915918\\
41 0.15920256061315\\
42 0.154246181525463\\
43 0.144142736445625\\
44 0.14291798905186\\
45 0.142952493260753\\
46 0.141142719308328\\
47 0.143525052956877\\
48 0.138243125056742\\
49 0.141760378492433\\
50 0.145552341626055\\
51 0.142161548952936\\
52 0.140727996958726\\
53 0.142349558763622\\
54 0.141170898888272\\
55 0.142005777149584\\
56 0.145777206645307\\
57 0.146196354831405\\
58 0.141773651764317\\
59 0.146786328774271\\
60 0.141952710363646\\
61 0.132133394113823\\
62 0.12233563139341\\
63 0.125568504155085\\
64 0.126821304750527\\
65 0.132612799770217\\
66 0.128208815495358\\
67 0.126948885718706\\
68 0.13299751462363\\
69 0.134721434215169\\
70 0.132916369693475\\
71 0.13114554383896\\
72 0.128535974145454\\
73 0.130743256031251\\
74 0.13195158978251\\
75 0.134890686419257\\
76 0.139035216832768\\
77 0.143184652039167\\
78 0.145058796273021\\
79 0.140430275427743\\
80 0.143176455336526\\
81 0.146517624246233\\
82 0.149871577018565\\
83 0.154403833045251\\
84 0.163665779982624\\
85 0.158814563814953\\
86 0.161473547889635\\
87 0.163175598925477\\
88 0.160281316717913\\
89 0.161102718100834\\
90 0.159466488971157\\
91 0.15678810405548\\
92 0.154731413195634\\
93 0.15367525595089\\
94 0.155327693557097\\
95 0.146684631322221\\
96 0.152952124237207\\
97 0.151419263963968\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.230639649210495\\
4 0.234957644559983\\
5 0.209887242399211\\
6 0.200418551602325\\
7 0.188124207840994\\
8 0.191632361313794\\
9 0.184109477114146\\
10 0.181175531925534\\
11 0.179280021821608\\
12 0.178940151196895\\
13 0.171524099273192\\
14 0.158099305059622\\
15 0.149287395086581\\
16 0.148286098709221\\
17 0.148424462977269\\
18 0.148348751733265\\
19 0.140117156033792\\
20 0.135435479689381\\
21 0.135994638408291\\
22 0.13827531073433\\
23 0.136499740554172\\
24 0.142044971354911\\
25 0.143408124084581\\
26 0.145504729938461\\
27 0.142866707917969\\
28 0.144726696614923\\
29 0.149313526194091\\
30 0.159031203846586\\
31 0.162073319557503\\
32 0.155628130444471\\
33 0.155192395160458\\
34 0.153371835706999\\
35 0.152391380894995\\
36 0.15782345018562\\
37 0.15745918470074\\
38 0.161089197023563\\
39 0.159676748052005\\
40 0.157706066932813\\
41 0.149472863835414\\
42 0.144872654810349\\
43 0.135553134913743\\
44 0.134368116244138\\
45 0.134635053954523\\
46 0.133053027741204\\
47 0.13528386854514\\
48 0.129760750785717\\
49 0.133091209221613\\
50 0.137733148230185\\
51 0.136186872257536\\
52 0.134717791669703\\
53 0.136380993915376\\
54 0.135368631150791\\
55 0.136306445810113\\
56 0.140972409251744\\
57 0.139202294068766\\
58 0.135060667553755\\
59 0.138847399912319\\
60 0.133667499027989\\
61 0.124852772868513\\
62 0.113704618180478\\
63 0.116548332790963\\
64 0.116900522709245\\
65 0.122386864504908\\
66 0.117530493499976\\
67 0.116405794633919\\
68 0.12177566635688\\
69 0.123341069901964\\
70 0.121872799970951\\
71 0.121334912662633\\
72 0.120665644035671\\
73 0.123275169622036\\
74 0.124798422082391\\
75 0.126583247824117\\
76 0.130920022447698\\
77 0.13829746646542\\
78 0.140093286764693\\
79 0.134873140113243\\
80 0.137821897093047\\
81 0.141036181823531\\
82 0.144215610096155\\
83 0.150071526574189\\
84 0.159607786844857\\
85 0.154803090903377\\
86 0.156417621083185\\
87 0.156686682113207\\
88 0.153814655830753\\
89 0.154848132623973\\
90 0.152168077543972\\
91 0.150185675044998\\
92 0.149370351922145\\
93 0.148632544277872\\
94 0.150232270646186\\
95 0.138754692917805\\
96 0.142199937538628\\
97 0.141560586260384\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.232364245037972\\
4 0.236787394480188\\
5 0.211303476068495\\
6 0.202353861833301\\
7 0.188601059071157\\
8 0.192215506159505\\
9 0.185173295012052\\
10 0.182259175160095\\
11 0.181008678892514\\
12 0.180356907599888\\
13 0.172956685250423\\
14 0.160416720711742\\
15 0.151412082817643\\
16 0.150137708587575\\
17 0.150681115058784\\
18 0.15131266382162\\
19 0.143028520189786\\
20 0.138328060325209\\
21 0.13943965490173\\
22 0.139385203549403\\
23 0.136270070477341\\
24 0.141584784018203\\
25 0.13919936531544\\
26 0.141328041134597\\
27 0.139129961952134\\
28 0.140638485498867\\
29 0.145633827222181\\
30 0.155115307967209\\
31 0.158125549586459\\
32 0.155297603528637\\
33 0.15437430812873\\
34 0.152512774118662\\
35 0.153904455133969\\
36 0.157677530876654\\
37 0.158949704325233\\
38 0.162087448867201\\
39 0.158741585797483\\
40 0.156391612558227\\
41 0.149246171622739\\
42 0.144434440220099\\
43 0.136258515824643\\
44 0.134684277440626\\
45 0.134736101330338\\
46 0.132938801030557\\
47 0.135274978474283\\
48 0.130296562963795\\
49 0.132839153981414\\
50 0.137358831671581\\
51 0.136029866216202\\
52 0.134003438354474\\
53 0.135469806230268\\
54 0.134503651882393\\
55 0.133207820681475\\
56 0.137370063699816\\
57 0.136729644604182\\
58 0.132649836061872\\
59 0.137192914247011\\
60 0.132721808553489\\
61 0.124074247363708\\
62 0.114608968912402\\
63 0.117543240207121\\
64 0.118868088912486\\
65 0.122913493445202\\
66 0.119563829204998\\
67 0.11851949088432\\
68 0.124645342366059\\
69 0.126319093043916\\
70 0.124167231104854\\
71 0.123669593891155\\
72 0.12291287993834\\
73 0.124721924796717\\
74 0.126251884685587\\
75 0.129219853384346\\
76 0.13372730853895\\
77 0.141357928913587\\
78 0.143309183871597\\
79 0.138987943795364\\
80 0.142245319535436\\
81 0.145389352846191\\
82 0.148710029967461\\
83 0.154334931117507\\
84 0.164112057444815\\
85 0.159145777926998\\
86 0.162382103563173\\
87 0.164181639428921\\
88 0.160997950233987\\
89 0.162037793294785\\
90 0.161088171229918\\
91 0.159123963966807\\
92 0.157181344019572\\
93 0.154715697184552\\
94 0.15492424563663\\
95 0.145845055912585\\
96 0.148341541646671\\
97 0.14798445466959\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.231584884303321\\
4 0.236001370078499\\
5 0.2108144585079\\
6 0.201869773348743\\
7 0.1895062890711\\
8 0.193155543058635\\
9 0.185550079112097\\
10 0.182690772487338\\
11 0.181879802851624\\
12 0.180464411889835\\
13 0.172982071499413\\
14 0.159845674672218\\
15 0.150892622520763\\
16 0.147909044995059\\
17 0.148000321715191\\
18 0.147685158393722\\
19 0.138954151858929\\
20 0.132556754673659\\
21 0.133608920970098\\
22 0.135621679851461\\
23 0.133627386436551\\
24 0.138548349982357\\
25 0.139706548208133\\
26 0.142701168844981\\
27 0.140483528522941\\
28 0.142462746152304\\
29 0.14756454726461\\
30 0.154854186261134\\
31 0.158257785384913\\
32 0.155597458767627\\
33 0.153530646403904\\
34 0.149910276375544\\
35 0.151400556128699\\
36 0.156031732279274\\
37 0.157210063023073\\
38 0.160984095663301\\
39 0.158504012686716\\
40 0.156559128474516\\
41 0.148794188499284\\
42 0.14408650006132\\
43 0.136003417600155\\
44 0.134671401754874\\
45 0.134976102265721\\
46 0.133466061644578\\
47 0.135648606702552\\
48 0.130289514469693\\
49 0.133568578031575\\
50 0.137987399837425\\
51 0.136641007401625\\
52 0.134200639330934\\
53 0.135557850413149\\
54 0.134121519918816\\
55 0.132729952890875\\
56 0.13713033248183\\
57 0.135347116042972\\
58 0.131107509635149\\
59 0.135760123209838\\
60 0.131295841483156\\
61 0.122017065386907\\
62 0.111675357803592\\
63 0.11385228804028\\
64 0.110006651446834\\
65 0.114786812220341\\
66 0.111553538594214\\
67 0.109748470096357\\
68 0.115594510875696\\
69 0.117055171900022\\
70 0.112713933794899\\
71 0.111723632938216\\
72 0.109012306916531\\
73 0.1109441589735\\
74 0.112284497817484\\
75 0.115092998490145\\
76 0.119035532380627\\
77 0.122521246738973\\
78 0.124174186187583\\
79 0.120319789837289\\
80 0.123024243123319\\
81 0.125160714834093\\
82 0.127882634982709\\
83 0.132936082548397\\
84 0.141468253832655\\
85 0.135405153419017\\
86 0.138083751111169\\
87 0.139256356189016\\
88 0.136772445887757\\
89 0.13733114038981\\
90 0.136364912607646\\
91 0.134806739012823\\
92 0.13390591204763\\
93 0.133570525712228\\
94 0.135012503045963\\
95 0.126269938994013\\
96 0.132021203470222\\
97 0.130574632603434\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.231885555497707\\
4 0.235811092095561\\
5 0.209198761504104\\
6 0.200160646861548\\
7 0.187719948042446\\
8 0.191076167591857\\
9 0.183510759201708\\
10 0.180578759958113\\
11 0.179316135768247\\
12 0.179324276172941\\
13 0.170085631675311\\
14 0.157489173931626\\
15 0.148743996899931\\
16 0.147927623175416\\
17 0.148483113676548\\
18 0.149105273330158\\
19 0.138986096285177\\
20 0.134184603601707\\
21 0.134646256322192\\
22 0.136898709433836\\
23 0.135101506144766\\
24 0.139822756594695\\
25 0.139933169945137\\
26 0.143083259159371\\
27 0.140842443746394\\
28 0.142792683557356\\
29 0.147478197564697\\
30 0.157814121729772\\
31 0.161281614381464\\
32 0.158785115790594\\
33 0.158291857849801\\
34 0.156454140894562\\
35 0.158117402455285\\
36 0.163872034761268\\
37 0.164640798439124\\
38 0.168624764225142\\
39 0.167437338259145\\
40 0.163993767400199\\
41 0.155207600736233\\
42 0.149979931474589\\
43 0.140763006582774\\
44 0.139378421514252\\
45 0.139575790392897\\
46 0.137876042173595\\
47 0.140154249954612\\
48 0.134630881580984\\
49 0.132638319830121\\
50 0.136717242953956\\
51 0.13538759769507\\
52 0.133401803270331\\
53 0.135086103125795\\
54 0.133697799402816\\
55 0.13466992919609\\
56 0.13916788014584\\
57 0.138589352534816\\
58 0.134107973755453\\
59 0.138875455917082\\
60 0.134335447206688\\
61 0.125698045842862\\
62 0.116300577260195\\
63 0.118459179709571\\
64 0.119834893503677\\
65 0.124161770835831\\
66 0.120558041822475\\
67 0.118880551788501\\
68 0.125249313365299\\
69 0.125620952532395\\
70 0.124091804568683\\
71 0.123399603576201\\
72 0.123112048363773\\
73 0.125959472984159\\
74 0.127319699672051\\
75 0.130388024322281\\
76 0.131068747243494\\
77 0.137978545938432\\
78 0.138331964940532\\
79 0.133924463880329\\
80 0.137020855188007\\
81 0.139961896734091\\
82 0.142726781560263\\
83 0.148528093403206\\
84 0.157596592485111\\
85 0.153073115253196\\
86 0.156112675319771\\
87 0.157791562265038\\
88 0.154745576983085\\
89 0.155844840674559\\
90 0.154853137436898\\
91 0.153051541519549\\
92 0.151206885417016\\
93 0.150083238472257\\
94 0.151594510945749\\
95 0.142355208425862\\
96 0.14722688855945\\
97 0.146961428198741\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.232507311877678\\
4 0.236823714193993\\
5 0.21095784670599\\
6 0.201922061667375\\
7 0.189554353520228\\
8 0.193057769619828\\
9 0.185628410250962\\
10 0.182899873040827\\
11 0.181636182035071\\
12 0.181512413778788\\
13 0.174003471974066\\
14 0.160371205078937\\
15 0.151207942837103\\
16 0.150614671304737\\
17 0.150835781201489\\
18 0.151469915690886\\
19 0.143085200715231\\
20 0.137310581274462\\
21 0.138294578262386\\
22 0.140599127956588\\
23 0.138601324495589\\
24 0.144223172784748\\
25 0.145344046415997\\
26 0.148000337388505\\
27 0.143825249165228\\
28 0.145150348700526\\
29 0.150002717219372\\
30 0.160562677833821\\
31 0.163344420770992\\
32 0.160718392804864\\
33 0.160085676521517\\
34 0.15827006662289\\
35 0.159608505137815\\
36 0.16531211423791\\
37 0.166424178467113\\
38 0.169428829773124\\
39 0.168241637057257\\
40 0.166183313921508\\
41 0.158671855832859\\
42 0.15373017116758\\
43 0.145035025200037\\
44 0.143463885075427\\
45 0.143330552617993\\
46 0.141702573147984\\
47 0.143969531858038\\
48 0.138681660288078\\
49 0.142499166957022\\
50 0.146364783276359\\
51 0.144705351999877\\
52 0.142022373236067\\
53 0.142169306985196\\
54 0.140818298531181\\
55 0.140943842810398\\
56 0.145409953445317\\
57 0.145229485662037\\
58 0.140506246041604\\
59 0.145395967994778\\
60 0.140246378141416\\
61 0.130884909413669\\
62 0.121170892134915\\
63 0.123417562807996\\
64 0.124532216615134\\
65 0.130374899489735\\
66 0.126708268637944\\
67 0.125520587282594\\
68 0.131152480005298\\
69 0.131939307080319\\
70 0.129680560382682\\
71 0.128231094830114\\
72 0.126857029571029\\
73 0.12941143582348\\
74 0.13070131162774\\
75 0.131919453245415\\
76 0.136477627143304\\
77 0.144027906167493\\
78 0.145583834300768\\
79 0.141052544895134\\
80 0.144353296349953\\
81 0.147720578461878\\
82 0.149892199933561\\
83 0.155845589754516\\
84 0.16282946534497\\
85 0.155255420243754\\
86 0.158366700759645\\
87 0.160044715983411\\
88 0.157110097142093\\
89 0.157100515458728\\
90 0.154150374301976\\
91 0.152351466020449\\
92 0.15090564335335\\
93 0.149069292672047\\
94 0.150419941723319\\
95 0.138913365317889\\
96 0.145141530200802\\
97 0.144122925727497\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.232313787759091\\
4 0.236722442167118\\
5 0.211465415396482\\
6 0.202830590310314\\
7 0.190883323949037\\
8 0.194470327438945\\
9 0.187336303610488\\
10 0.184131882192666\\
11 0.18303638176914\\
12 0.183127501441081\\
13 0.175072446383938\\
14 0.161709327566714\\
15 0.152681215384774\\
16 0.151392764195566\\
17 0.151963210754702\\
18 0.152568018755352\\
19 0.144300548252754\\
20 0.139167373888157\\
21 0.140051360941817\\
22 0.142382725616519\\
23 0.140461037146825\\
24 0.145967800664299\\
25 0.147323442896524\\
26 0.150597056010161\\
27 0.148027101955757\\
28 0.149720679967496\\
29 0.154887063920001\\
30 0.164901533396471\\
31 0.168442266303452\\
32 0.165559061956139\\
33 0.165027151944149\\
34 0.16312716639265\\
35 0.164955481482113\\
36 0.170963443882743\\
37 0.172346298554515\\
38 0.176223101858608\\
39 0.174295987029819\\
40 0.172105887293676\\
41 0.163996569662531\\
42 0.157716161464803\\
43 0.14880996795442\\
44 0.14736355460168\\
45 0.147709185849859\\
46 0.145051320646632\\
47 0.147023287260083\\
48 0.140996769367718\\
49 0.144648417659473\\
50 0.147439165317404\\
51 0.146006384868427\\
52 0.144720108288916\\
53 0.146520881869997\\
54 0.142956199049615\\
55 0.143169982501005\\
56 0.147920755083404\\
57 0.147762522845219\\
58 0.143371253976149\\
59 0.148443381865808\\
60 0.143512586003676\\
61 0.134041644162888\\
62 0.12428687394104\\
63 0.127022859968531\\
64 0.128505206713804\\
65 0.133995872057098\\
66 0.129135547423009\\
67 0.125895525952706\\
68 0.132445274676638\\
69 0.131114224849239\\
70 0.129512328529555\\
71 0.128451013790235\\
72 0.127801304031798\\
73 0.129714409808813\\
74 0.130983870402242\\
75 0.134236456699295\\
76 0.138320935657293\\
77 0.146151843797552\\
78 0.14710881025934\\
79 0.142586128940088\\
80 0.145649319191311\\
81 0.148179967942757\\
82 0.151407732095056\\
83 0.155400992010362\\
84 0.165158880578254\\
85 0.160884643856654\\
86 0.161908838711298\\
87 0.160364350971242\\
88 0.15753646054405\\
89 0.158335938534367\\
90 0.157272825122713\\
91 0.155385817469625\\
92 0.154287940266687\\
93 0.153680340576619\\
94 0.154211814593695\\
95 0.143844547784951\\
96 0.147967565529684\\
97 0.147674784606763\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.23029150570636\\
4 0.234690934325617\\
5 0.209331354692852\\
6 0.199299402157333\\
7 0.187553891033535\\
8 0.190271934459132\\
9 0.183298181894866\\
10 0.180550678881147\\
11 0.179374386416256\\
12 0.178724097183963\\
13 0.170980759102918\\
14 0.158076758398213\\
15 0.149244257480379\\
16 0.148674842599389\\
17 0.148787914454953\\
18 0.149215137675846\\
19 0.140571217147901\\
20 0.135791421189358\\
21 0.136858068572778\\
22 0.138670974302143\\
23 0.13638775330824\\
24 0.142034008926506\\
25 0.14318282401992\\
26 0.146405672964994\\
27 0.143931648477799\\
28 0.145450448658189\\
29 0.150482900130772\\
30 0.159402766506333\\
31 0.162258524890798\\
32 0.159543737052604\\
33 0.158898332800871\\
34 0.156856319459401\\
35 0.158578115498128\\
36 0.16437537043293\\
37 0.165686250357189\\
38 0.168932834585249\\
39 0.167573189111007\\
40 0.165516208319099\\
41 0.156927886232473\\
42 0.151947527567922\\
43 0.143409216460411\\
44 0.142110176098131\\
45 0.139235458253413\\
46 0.137678829205785\\
47 0.140036446423334\\
48 0.134355053360855\\
49 0.137945591425631\\
50 0.142538826944428\\
51 0.14092747028589\\
52 0.139687178314052\\
53 0.141425944093272\\
54 0.140170333768744\\
55 0.141089491911159\\
56 0.145922740413137\\
57 0.146241336433562\\
58 0.141811849948996\\
59 0.146224746453118\\
60 0.141435896498673\\
61 0.131613345281146\\
62 0.12142357251409\\
63 0.124544276920803\\
64 0.125151612162557\\
65 0.130307599218076\\
66 0.125620913537195\\
67 0.122988127479462\\
68 0.127867072953656\\
69 0.128654383059718\\
70 0.126762323849532\\
71 0.125856783243831\\
72 0.125531286282418\\
73 0.127092118774467\\
74 0.127922290408824\\
75 0.130406840835065\\
76 0.130958901243941\\
77 0.138336088383768\\
78 0.139686156669041\\
79 0.135068426375991\\
80 0.136656314939482\\
81 0.139845828910748\\
82 0.142182094783281\\
83 0.146025282406622\\
84 0.155014637458338\\
85 0.147581438158221\\
86 0.150404472147297\\
87 0.151202527393412\\
88 0.147186193608144\\
89 0.145962032164156\\
90 0.144793764040317\\
91 0.14280691746501\\
92 0.142114516771228\\
93 0.141367124276108\\
94 0.142908712888447\\
95 0.134874202631107\\
96 0.140933795964967\\
97 0.140278692424545\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.231575300986081\\
4 0.235903776074704\\
5 0.210660179020912\\
6 0.201098854346985\\
7 0.188917569642578\\
8 0.192217197592819\\
9 0.184562996796036\\
10 0.181324420645822\\
11 0.179078492958245\\
12 0.179079669958585\\
13 0.171664610111388\\
14 0.156316213708446\\
15 0.146851760101111\\
16 0.145468916077944\\
17 0.146008739925835\\
18 0.146487170997799\\
19 0.138483714412539\\
20 0.133540164839591\\
21 0.134113612680092\\
22 0.136193796750614\\
23 0.133888776758204\\
24 0.139347769888375\\
25 0.139858547399052\\
26 0.142972444131651\\
27 0.140768229124244\\
28 0.142309978029196\\
29 0.146452665343543\\
30 0.154366388945407\\
31 0.156001099815996\\
32 0.153480987585729\\
33 0.152950144470172\\
34 0.151211616418531\\
35 0.152900345567233\\
36 0.157669646577859\\
37 0.158914086024554\\
38 0.162804291000882\\
39 0.161325741060403\\
40 0.158019051495598\\
41 0.150185872310873\\
42 0.145172264910073\\
43 0.136006010167597\\
44 0.1345394786071\\
45 0.133906354240535\\
46 0.127951837345322\\
47 0.13001720183705\\
48 0.124725714510569\\
49 0.127803245751585\\
50 0.132253712312905\\
51 0.130921295515975\\
52 0.129544226811285\\
53 0.130735028135612\\
54 0.129807294420661\\
55 0.128518642465647\\
56 0.132258016157341\\
57 0.132298022043974\\
58 0.128333460192742\\
59 0.131144291670617\\
60 0.126683593387357\\
61 0.118254154708718\\
62 0.108839773319274\\
63 0.110670155868666\\
64 0.111418033020189\\
65 0.116121568227718\\
66 0.112401419987093\\
67 0.111350203018657\\
68 0.117082636786187\\
69 0.118602714041754\\
70 0.116991306083838\\
71 0.116491166198548\\
72 0.116135259164669\\
73 0.118442870380522\\
74 0.119886168879232\\
75 0.122863104721765\\
76 0.126824052282686\\
77 0.133399552638588\\
78 0.133872538471451\\
79 0.129613267728973\\
80 0.128876996150182\\
81 0.129978681824985\\
82 0.132004678412273\\
83 0.136855891291084\\
84 0.14539265069429\\
85 0.14175362830757\\
86 0.144633463932502\\
87 0.145876449826871\\
88 0.142925904769801\\
89 0.143997868249875\\
90 0.142620933999593\\
91 0.140621203429669\\
92 0.139598927063081\\
93 0.13932208280882\\
94 0.136670384599537\\
95 0.128790410378264\\
96 0.13450174256068\\
97 0.134161367486659\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.231775114222228\\
4 0.236217905864749\\
5 0.210985265920355\\
6 0.202045118406231\\
7 0.190132725234612\\
8 0.192960583307774\\
9 0.184953329558626\\
10 0.181618509978534\\
11 0.180594580475887\\
12 0.179578656257871\\
13 0.172138017081759\\
14 0.159511777492482\\
15 0.150444856638028\\
16 0.149860677239617\\
17 0.150426539536619\\
18 0.150699746997956\\
19 0.142514027882849\\
20 0.136416626524153\\
21 0.135139754425119\\
22 0.137179795653328\\
23 0.133768403991671\\
24 0.137588526270227\\
25 0.138182351454937\\
26 0.140981754421153\\
27 0.138585247926403\\
28 0.140335364920733\\
29 0.145327380831161\\
30 0.154968864956432\\
31 0.157699990449271\\
32 0.15452786303426\\
33 0.153944619486539\\
34 0.152218558938478\\
35 0.153818197436027\\
36 0.158486225649444\\
37 0.159583519670177\\
38 0.163489918461099\\
39 0.162232980912325\\
40 0.160077124943015\\
41 0.152857014746599\\
42 0.147951512299989\\
43 0.137428521975217\\
44 0.134211570885092\\
45 0.134371405127559\\
46 0.132376277548474\\
47 0.134456409481809\\
48 0.128575678542021\\
49 0.13187108612354\\
50 0.136443632862147\\
51 0.134566667533401\\
52 0.133396462745875\\
53 0.133139803560991\\
54 0.132176025880101\\
55 0.132999604262113\\
56 0.137353793498503\\
57 0.135246560131256\\
58 0.130177111892621\\
59 0.134721253022407\\
60 0.127971609600566\\
61 0.119178849062117\\
62 0.110485659466875\\
63 0.112907142131093\\
64 0.114147190475726\\
65 0.119423786950967\\
66 0.116030076432153\\
67 0.114923537701152\\
68 0.120935729992133\\
69 0.122255593616289\\
70 0.120536769328355\\
71 0.119789195315998\\
72 0.1194698752217\\
73 0.121744222000482\\
74 0.122938449080476\\
75 0.125974812607797\\
76 0.12971053436644\\
77 0.136508921029706\\
78 0.137588947815794\\
79 0.132379894460855\\
80 0.134993492399483\\
81 0.135975624107064\\
82 0.137497644438621\\
83 0.142725409340544\\
84 0.151765625341813\\
85 0.147631921135243\\
86 0.149840036524244\\
87 0.151153412564945\\
88 0.146529481918418\\
89 0.147574054222851\\
90 0.146566031618298\\
91 0.144726175576043\\
92 0.144042187663144\\
93 0.14371431439056\\
94 0.144312269352822\\
95 0.136167406640975\\
96 0.139692706920702\\
97 0.139317585502373\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.231486201113961\\
4 0.235813968399936\\
5 0.210230709368501\\
6 0.201586330747967\\
7 0.189258623981554\\
8 0.192887799952254\\
9 0.185579710388586\\
10 0.18202743905172\\
11 0.18122078809242\\
12 0.181063733891555\\
13 0.173633623911574\\
14 0.15889853738472\\
15 0.14939517455436\\
16 0.148790280596365\\
17 0.148815585693558\\
18 0.149398159299472\\
19 0.141318914656073\\
20 0.135982016650495\\
21 0.137061701859117\\
22 0.139180556652214\\
23 0.137256759624085\\
24 0.142529800282133\\
25 0.141305063601887\\
26 0.14452423034571\\
27 0.142097236462137\\
28 0.143765133782972\\
29 0.148897270425708\\
30 0.156533666932062\\
31 0.159948278171189\\
32 0.156873917383281\\
33 0.155901757857198\\
34 0.153205029638249\\
35 0.154524061239441\\
36 0.15980737635182\\
37 0.158592387140428\\
38 0.160350814357059\\
39 0.159045512668258\\
40 0.157097461260762\\
41 0.14998827332783\\
42 0.145310870483851\\
43 0.137135409095929\\
44 0.134129603575107\\
45 0.133700391420088\\
46 0.132101614777601\\
47 0.134423358209327\\
48 0.129487900245362\\
49 0.132624774089154\\
50 0.137236612714521\\
51 0.135831813400206\\
52 0.134241374254016\\
53 0.135547714137605\\
54 0.134229764165537\\
55 0.135068730711178\\
56 0.139138993107643\\
57 0.138962706877636\\
58 0.134725287319496\\
59 0.138776272016262\\
60 0.133460002011825\\
61 0.124583200801359\\
62 0.115417135891938\\
63 0.118104215939834\\
64 0.118763481687442\\
65 0.123949648405828\\
66 0.119896589735401\\
67 0.118596912988494\\
68 0.123075568350314\\
69 0.124285986751644\\
70 0.122801371718384\\
71 0.122262109616225\\
72 0.120861256475843\\
73 0.123773464395202\\
74 0.125243147625946\\
75 0.128366130087229\\
76 0.131944186295502\\
77 0.138047242188891\\
78 0.138365013717475\\
79 0.133894676751051\\
80 0.136813758173972\\
81 0.139360347300164\\
82 0.141692210819282\\
83 0.147248738705157\\
84 0.156674333415342\\
85 0.152541659508338\\
86 0.155621012476351\\
87 0.156626182562909\\
88 0.153170144133862\\
89 0.151999038836381\\
90 0.149393900947761\\
91 0.147946729231402\\
92 0.147204487717903\\
93 0.14593643056405\\
94 0.145417851909557\\
95 0.137299397454587\\
96 0.142778541128839\\
97 0.140555631604362\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.233289660826917\\
4 0.233845261312684\\
5 0.20871296650782\\
6 0.200207003487364\\
7 0.188286440535892\\
8 0.191714075794209\\
9 0.18405250495609\\
10 0.181008906323799\\
11 0.180013593761669\\
12 0.17917747755916\\
13 0.171789535812966\\
14 0.156081894649396\\
15 0.147224581809589\\
16 0.146503247003169\\
17 0.146929099088804\\
18 0.147491315863345\\
19 0.1393388729232\\
20 0.134020749245594\\
21 0.134573906895371\\
22 0.136059742487697\\
23 0.134179611481426\\
24 0.139009662541635\\
25 0.139522713016406\\
26 0.142709033217157\\
27 0.138862549393336\\
28 0.140389577582473\\
29 0.145326084488513\\
30 0.154877895349642\\
31 0.158024152875438\\
32 0.15457300164257\\
33 0.154124830813427\\
34 0.151145035421704\\
35 0.152877584442703\\
36 0.15830042164359\\
37 0.159543634591481\\
38 0.162462039301155\\
39 0.161153532300319\\
40 0.159151068894104\\
41 0.151554885802338\\
42 0.14685778511178\\
43 0.13800159634697\\
44 0.136223635741635\\
45 0.136301169981491\\
46 0.134772616805198\\
47 0.136653557302363\\
48 0.127432239266873\\
49 0.130084840591551\\
50 0.134628841377179\\
51 0.13300738707973\\
52 0.131886257647022\\
53 0.132350206981771\\
54 0.130967996380377\\
55 0.131973699361157\\
56 0.135339949979095\\
57 0.135723117006463\\
58 0.13138056827673\\
59 0.136014650956892\\
60 0.131488415915642\\
61 0.123033523139721\\
62 0.114535403316578\\
63 0.116723138199207\\
64 0.117465224877681\\
65 0.121908609585548\\
66 0.118177219277805\\
67 0.117197722815641\\
68 0.123260227956581\\
69 0.124823611959603\\
70 0.122669057811406\\
71 0.120927862403735\\
72 0.111038342339706\\
73 0.113115699051627\\
74 0.114464349641231\\
75 0.117101262435\\
76 0.121197531141031\\
77 0.126280314354\\
78 0.128006521420577\\
79 0.123618670421741\\
80 0.126524509256645\\
81 0.129411249966557\\
82 0.131733040801707\\
83 0.137030792005611\\
84 0.145858886884836\\
85 0.142205965079912\\
86 0.144266055188384\\
87 0.144242128178616\\
88 0.141641811709675\\
89 0.141753828046671\\
90 0.140686262174134\\
91 0.137124801835001\\
92 0.134764153099804\\
93 0.131985393158844\\
94 0.133129802997174\\
95 0.125642492125603\\
96 0.131184707930884\\
97 0.130762600949532\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.230884086238925\\
4 0.234846005881796\\
5 0.209489801082177\\
6 0.200918318211732\\
7 0.187732913580824\\
8 0.191347896460052\\
9 0.184368994281819\\
10 0.181331355368267\\
11 0.179086828970653\\
12 0.175256540823966\\
13 0.167917916648809\\
14 0.154988870124101\\
15 0.146275360316666\\
16 0.144515365660505\\
17 0.14503018995824\\
18 0.145290798469083\\
19 0.137457283186888\\
20 0.130859227799296\\
21 0.131111277964534\\
22 0.133231052149875\\
23 0.131355404452331\\
24 0.13668762161171\\
25 0.137793552353751\\
26 0.140868653975573\\
27 0.138712102598281\\
28 0.140642209510327\\
29 0.145523981498693\\
30 0.15577247057269\\
31 0.15908712380542\\
32 0.156499343538038\\
33 0.155938880077807\\
34 0.152583690353829\\
35 0.154173724325825\\
36 0.157972119865562\\
37 0.159246477642154\\
38 0.162832089055747\\
39 0.161634242248083\\
40 0.159649790740937\\
41 0.152407409309002\\
42 0.147632128740967\\
43 0.139330147896695\\
44 0.137468703770006\\
45 0.137782082906583\\
46 0.136203417387874\\
47 0.13852010221052\\
48 0.133430259384861\\
49 0.13705493795492\\
50 0.1416516653889\\
51 0.139044359769787\\
52 0.137364383179755\\
53 0.139049005240536\\
54 0.138056548225574\\
55 0.138494421733484\\
56 0.143233840228735\\
57 0.143462892046685\\
58 0.139223329070494\\
59 0.143937941170968\\
60 0.139193458097384\\
61 0.129818863726961\\
62 0.119509497268577\\
63 0.122680726445872\\
64 0.123712880465223\\
65 0.129173633129695\\
66 0.124631998047478\\
67 0.120340801871293\\
68 0.125559838184788\\
69 0.127066220872577\\
70 0.125376608547145\\
71 0.124721583996064\\
72 0.124325695961533\\
73 0.127168911569866\\
74 0.128590163296142\\
75 0.131624824946064\\
76 0.135202888401051\\
77 0.142882273187698\\
78 0.144043975354446\\
79 0.137328482951091\\
80 0.140537871093452\\
81 0.143570625248753\\
82 0.146870778883642\\
83 0.152839586619815\\
84 0.162441573938429\\
85 0.157288361912675\\
86 0.160441141161083\\
87 0.159300059595384\\
88 0.15632585279978\\
89 0.156865809106739\\
90 0.155235200143032\\
91 0.153700205860992\\
92 0.152849061681978\\
93 0.151969776791252\\
94 0.153482809356905\\
95 0.143572144946328\\
96 0.149511563004857\\
97 0.148539316605341\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.22799448825663\\
4 0.232324612651216\\
5 0.206645411627357\\
6 0.197361279929409\\
7 0.184554703547045\\
8 0.188002217637093\\
9 0.18116388192209\\
10 0.17837534590234\\
11 0.177194553399255\\
12 0.176218756196175\\
13 0.168632772551099\\
14 0.156310088682242\\
15 0.147362312717876\\
16 0.146808922936066\\
17 0.145062542302832\\
18 0.145657954875994\\
19 0.137008509378665\\
20 0.130563982743643\\
21 0.131599869027578\\
22 0.133710734990812\\
23 0.130999355575606\\
24 0.136417068531979\\
25 0.137597457294323\\
26 0.140121702006525\\
27 0.137524073999073\\
28 0.139069403625706\\
29 0.143914771003065\\
30 0.154044732813628\\
31 0.157421288152501\\
32 0.154863533606095\\
33 0.154318195493499\\
34 0.151458962761524\\
35 0.152718384431243\\
36 0.158277857227642\\
37 0.159546346716067\\
38 0.163455055148981\\
39 0.162345055095004\\
40 0.160312623501391\\
41 0.152890246217962\\
42 0.147065881756171\\
43 0.138727770486561\\
44 0.137424358548706\\
45 0.136031155337817\\
46 0.133058556895846\\
47 0.135353562569152\\
48 0.13006183250336\\
49 0.133522604157996\\
50 0.137652551909995\\
51 0.13592217156656\\
52 0.134508155854438\\
53 0.134585376838094\\
54 0.133064796667201\\
55 0.132486900219519\\
56 0.136890477312726\\
57 0.137231318845939\\
58 0.13229212569525\\
59 0.136473622317899\\
60 0.131991520228984\\
61 0.12218288868665\\
62 0.111750807367728\\
63 0.11413971302184\\
64 0.115392957607248\\
65 0.120756884327959\\
66 0.117291899104186\\
67 0.115985303097397\\
68 0.122167902617328\\
69 0.12346000130079\\
70 0.121957294260803\\
71 0.121342141895225\\
72 0.120827573209103\\
73 0.123581413829289\\
74 0.125108466517149\\
75 0.127762310240669\\
76 0.130665751638817\\
77 0.138082899042119\\
78 0.139529542591094\\
79 0.134603484040192\\
80 0.137751193086211\\
81 0.13934307447277\\
82 0.141843451110894\\
83 0.146291415121767\\
84 0.155145990609291\\
85 0.151231851495658\\
86 0.1518636147495\\
87 0.152719162781876\\
88 0.15002391327091\\
89 0.150759818293516\\
90 0.149424068175604\\
91 0.145073723042393\\
92 0.142483992463024\\
93 0.139771252024458\\
94 0.136599118146358\\
95 0.12865829530323\\
96 0.13407343907874\\
97 0.133704993403608\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.23171732004022\\
4 0.23609328116406\\
5 0.210433730897955\\
6 0.200437224243359\\
7 0.188614496409969\\
8 0.192246081313975\\
9 0.184994448079031\\
10 0.182021021984499\\
11 0.181221815653541\\
12 0.181015756373963\\
13 0.173577497488428\\
14 0.160115895287278\\
15 0.151193564751587\\
16 0.150286166101472\\
17 0.150779676993339\\
18 0.150443099375992\\
19 0.142260321481421\\
20 0.137443253393154\\
21 0.138527215110165\\
22 0.139443903499613\\
23 0.13750148840505\\
24 0.142930313459659\\
25 0.14330819343256\\
26 0.146578763210361\\
27 0.144290054864765\\
28 0.146321855902743\\
29 0.151546689120005\\
30 0.161941528342486\\
31 0.165450640015791\\
32 0.162706277069748\\
33 0.161680172509328\\
34 0.159865658131895\\
35 0.161079143102386\\
36 0.163359736522301\\
37 0.164162548482456\\
38 0.168110389727683\\
39 0.16585422006988\\
40 0.16375053032027\\
41 0.156310555657538\\
42 0.150505562738991\\
43 0.141993473788415\\
44 0.140782304283051\\
45 0.141086642286786\\
46 0.139456701856441\\
47 0.141873293233943\\
48 0.136326607339042\\
49 0.136623716053041\\
50 0.140271799733126\\
51 0.138169376329349\\
52 0.13693475736386\\
53 0.137184962032257\\
54 0.136058121394466\\
55 0.136661714430777\\
56 0.141126682930733\\
57 0.141539557685816\\
58 0.136667194911705\\
59 0.141321242239603\\
60 0.1366587431802\\
61 0.126501803816858\\
62 0.115028691190689\\
63 0.117723240047099\\
64 0.119098783323375\\
65 0.122616338441227\\
66 0.116806953593107\\
67 0.115669703185575\\
68 0.121386420306987\\
69 0.122033958818631\\
70 0.120577353462901\\
71 0.119985671365694\\
72 0.11938683925897\\
73 0.121065611153862\\
74 0.121662223484966\\
75 0.12411738511209\\
76 0.128456390294159\\
77 0.135629098855757\\
78 0.137392239253065\\
79 0.132069533599096\\
80 0.134401678073853\\
81 0.136957286224368\\
82 0.139631654774171\\
83 0.145274177700821\\
84 0.153453976457029\\
85 0.149512039008121\\
86 0.151258938057162\\
87 0.152498471879231\\
88 0.149631886079397\\
89 0.148591040913641\\
90 0.147565861539311\\
91 0.144720709535431\\
92 0.143544076521563\\
93 0.143006164214319\\
94 0.143239408941776\\
95 0.135188447810886\\
96 0.141312299693618\\
97 0.138158236466553\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.229498625682647\\
4 0.233478728812333\\
5 0.208547779787275\\
6 0.200044026232834\\
7 0.187080115846623\\
8 0.189754384525098\\
9 0.180574842003207\\
10 0.177815486496011\\
11 0.176664570028554\\
12 0.174140093426601\\
13 0.166978564576374\\
14 0.154510967581224\\
15 0.145200211210095\\
16 0.144634460443448\\
17 0.144316539613794\\
18 0.144849118448715\\
19 0.136972435393836\\
20 0.132237030977087\\
21 0.133183006823237\\
22 0.135378614219186\\
23 0.133565635920227\\
24 0.138592084081711\\
25 0.136837876820426\\
26 0.139731687065549\\
27 0.137007388728676\\
28 0.13893009333495\\
29 0.143653482280696\\
30 0.153034368649516\\
31 0.155886903953127\\
32 0.153360393935188\\
33 0.150873858301061\\
34 0.149135683568632\\
35 0.150747476519701\\
36 0.156242881328438\\
37 0.156974228496381\\
38 0.160767985340757\\
39 0.159035493957715\\
40 0.156717504258278\\
41 0.149548815689936\\
42 0.144895042480772\\
43 0.136049143891516\\
44 0.134803984826681\\
45 0.135102554070547\\
46 0.132891585336316\\
47 0.135193191082988\\
48 0.130175911382054\\
49 0.133149362271197\\
50 0.137709966247658\\
51 0.13631708195519\\
52 0.134907093016642\\
53 0.136599572373755\\
54 0.135303498793427\\
55 0.136263878940655\\
56 0.139886806024041\\
57 0.140045790394826\\
58 0.133123797231636\\
59 0.137376952384885\\
60 0.132874202408239\\
61 0.123615758649156\\
62 0.114418909004221\\
63 0.11678312305507\\
64 0.117438561666142\\
65 0.12124723689572\\
66 0.117840041491562\\
67 0.116291078321133\\
68 0.122235642441106\\
69 0.120138983027223\\
70 0.118702445716026\\
71 0.118059779481526\\
72 0.117778498116877\\
73 0.119303498653919\\
74 0.120480984042006\\
75 0.123480396622752\\
76 0.12717973621619\\
77 0.13445464012065\\
78 0.136278121256716\\
79 0.131600695858139\\
80 0.134674340279947\\
81 0.134714207370295\\
82 0.137761216998465\\
83 0.143246472678255\\
84 0.151608880628645\\
85 0.147800827845427\\
86 0.150149772315558\\
87 0.151740720674586\\
88 0.147279802631964\\
89 0.147353577595269\\
90 0.145094635723889\\
91 0.143233352241718\\
92 0.139411847230667\\
93 0.138825312721369\\
94 0.140216594720018\\
95 0.131912659599755\\
96 0.137932184859572\\
97 0.137564594272103\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.230109672417405\\
4 0.234214709458541\\
5 0.20911385364644\\
6 0.199863188322891\\
7 0.188080008262119\\
8 0.19154139178135\\
9 0.184043929599989\\
10 0.180250729521259\\
11 0.17945488673459\\
12 0.179498062746047\\
13 0.17211638793575\\
14 0.159553614261272\\
15 0.150486217765054\\
16 0.149584498993888\\
17 0.150151847947099\\
18 0.150433919273005\\
19 0.140601193664993\\
20 0.135828006345323\\
21 0.13684543615001\\
22 0.139115221842123\\
23 0.137178055275583\\
24 0.142534396586703\\
25 0.142430195610926\\
26 0.145385781260093\\
27 0.143100451659771\\
28 0.14511427151126\\
29 0.148275190071774\\
30 0.158516066939387\\
31 0.161766966885012\\
32 0.15891358323411\\
33 0.15800731882759\\
34 0.155899053801944\\
35 0.157364882205738\\
36 0.162795809118152\\
37 0.163718416092435\\
38 0.166729303207176\\
39 0.162930035360028\\
40 0.160798667074966\\
41 0.153046338690258\\
42 0.148245372627978\\
43 0.139912467827785\\
44 0.138725206756385\\
45 0.138527721405793\\
46 0.135720341902531\\
47 0.137957543077231\\
48 0.132212053870877\\
49 0.135880329605663\\
50 0.14053050755664\\
51 0.13886011305013\\
52 0.137658521132906\\
53 0.138078764816089\\
54 0.13670327249431\\
55 0.137681349014624\\
56 0.142372199106644\\
57 0.142458519870319\\
58 0.137509748592554\\
59 0.14227445020229\\
60 0.137268741706356\\
61 0.128276686637412\\
62 0.118940308043793\\
63 0.122059002610055\\
64 0.123453506216599\\
65 0.127697886773652\\
66 0.123930853185586\\
67 0.122792489164038\\
68 0.129325060245767\\
69 0.130980299849332\\
70 0.129418453035955\\
71 0.127757076414351\\
72 0.125530262318086\\
73 0.127856458028066\\
74 0.128320749051447\\
75 0.131014419024456\\
76 0.135593125582522\\
77 0.143058965391037\\
78 0.144722376998934\\
79 0.13995635472741\\
80 0.14319028062025\\
81 0.146530569954093\\
82 0.149743922347987\\
83 0.154452814085594\\
84 0.161205115330576\\
85 0.156907284464654\\
86 0.159721896398633\\
87 0.161311360134416\\
88 0.158021667471884\\
89 0.158376256425159\\
90 0.157222283652706\\
91 0.155623276287621\\
92 0.154926032284945\\
93 0.153628413848829\\
94 0.155321829041259\\
95 0.145523929044491\\
96 0.15205573356009\\
97 0.151774219014572\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.229478543246911\\
4 0.233755625896228\\
5 0.208425192801303\\
6 0.199632514910777\\
7 0.187890258765776\\
8 0.191469870179943\\
9 0.184225643654825\\
10 0.180308093342049\\
11 0.179445257431061\\
12 0.178966117591088\\
13 0.171582011822436\\
14 0.158719780483825\\
15 0.149800843014952\\
16 0.148339682004377\\
17 0.148893855586573\\
18 0.1494859717577\\
19 0.141379251712662\\
20 0.13547496002519\\
21 0.135980389311924\\
22 0.136972558070621\\
23 0.134709950506641\\
24 0.140271145251118\\
25 0.141405362005383\\
26 0.144632101145851\\
27 0.141651088980812\\
28 0.143645493561297\\
29 0.148728179387894\\
30 0.159173088178497\\
31 0.162419092745732\\
32 0.159551503416706\\
33 0.158743597250299\\
34 0.156814755326557\\
35 0.158452420268809\\
36 0.164074029455156\\
37 0.16450175621306\\
38 0.168036252031454\\
39 0.16635903810774\\
40 0.163762402517309\\
41 0.156358017391593\\
42 0.15006483561516\\
43 0.141446462112261\\
44 0.139774107749279\\
45 0.138399178579584\\
46 0.136798845221593\\
47 0.139161320435805\\
48 0.134028268138491\\
49 0.137131637665626\\
50 0.140912451657477\\
51 0.13896959034264\\
52 0.137700304110007\\
53 0.137079707447129\\
54 0.135593907222921\\
55 0.136207016010056\\
56 0.140799796749652\\
57 0.140962184151288\\
58 0.135549997789011\\
59 0.139980288393808\\
60 0.135394024649353\\
61 0.126165107083012\\
62 0.116768838610091\\
63 0.119442813836771\\
64 0.120083005204996\\
65 0.125690765744006\\
66 0.122039420994043\\
67 0.120210330290781\\
68 0.126426459528488\\
69 0.127120790830397\\
70 0.125606842651353\\
71 0.123773297672058\\
72 0.123116100120904\\
73 0.125443979692145\\
74 0.126923285487768\\
75 0.129165246602347\\
76 0.131148567948351\\
77 0.137486347324734\\
78 0.13877826960846\\
79 0.133509996626844\\
80 0.134814764331911\\
81 0.132876638600653\\
82 0.135775057577417\\
83 0.14125630548961\\
84 0.150250415264631\\
85 0.146315517295741\\
86 0.149145460921233\\
87 0.150121112236838\\
88 0.146174720798223\\
89 0.143356037949062\\
90 0.142183956356568\\
91 0.140237071544104\\
92 0.139527455200825\\
93 0.139145920461951\\
94 0.137711287102748\\
95 0.130090101196341\\
96 0.134270124743437\\
97 0.129310131907526\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.227917266815032\\
4 0.232193940404073\\
5 0.207403856990285\\
6 0.198947089814535\\
7 0.187003064859005\\
8 0.189974324661477\\
9 0.182848193763731\\
10 0.180174464197732\\
11 0.179129287918465\\
12 0.179125290796038\\
13 0.171732229728433\\
14 0.159046497410204\\
15 0.150122704257398\\
16 0.149548952191596\\
17 0.150078717751765\\
18 0.150702133803596\\
19 0.142154934241842\\
20 0.13474218296052\\
21 0.135811491575196\\
22 0.137598235712861\\
23 0.135467109964425\\
24 0.141036170743057\\
25 0.140694663653256\\
26 0.143076119155346\\
27 0.140844637158314\\
28 0.142597549326929\\
29 0.147647038413584\\
30 0.157959389069948\\
31 0.161254747009283\\
32 0.158421553146808\\
33 0.157562690249473\\
34 0.15502908965977\\
35 0.156390595258157\\
36 0.161927362047831\\
37 0.163042667598805\\
38 0.166641530168317\\
39 0.164641046603459\\
40 0.162097852847009\\
41 0.153137955820357\\
42 0.147952356686602\\
43 0.139598879779049\\
44 0.137972987556767\\
45 0.137820099347439\\
46 0.135781824966947\\
47 0.13806177186567\\
48 0.132632607888169\\
49 0.136266891538819\\
50 0.140700187234464\\
51 0.138948575573076\\
52 0.137757701312677\\
53 0.13798931756001\\
54 0.137037926739575\\
55 0.137977743609479\\
56 0.142430595467034\\
57 0.142749469689879\\
58 0.138475027658701\\
59 0.143368145653747\\
60 0.138336556157224\\
61 0.129126430447672\\
62 0.119262588690592\\
63 0.122404524703622\\
64 0.12188998698417\\
65 0.12752418540368\\
66 0.123653187265859\\
67 0.12233881716608\\
68 0.128883316568081\\
69 0.130316258859375\\
70 0.128574581253752\\
71 0.127971387945907\\
72 0.127613806255948\\
73 0.130606950365198\\
74 0.132089414461946\\
75 0.133961615777246\\
76 0.138166245234807\\
77 0.144734206677321\\
78 0.145396680535871\\
79 0.140686566223551\\
80 0.143966982719824\\
81 0.146307458608519\\
82 0.14965658055338\\
83 0.155412123285724\\
84 0.165234531004974\\
85 0.160871559806803\\
86 0.161154174949466\\
87 0.162840306100635\\
88 0.159362301218877\\
89 0.160007187483301\\
90 0.157377144643559\\
91 0.155498081803022\\
92 0.154406091406231\\
93 0.153347887757387\\
94 0.154648216799814\\
95 0.145751945873017\\
96 0.152023143575916\\
97 0.151714871734837\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.229474371974022\\
4 0.233879451714918\\
5 0.208684931055582\\
6 0.199649263780043\\
7 0.187905884822098\\
8 0.186489551763103\\
9 0.179122725739945\\
10 0.175950251631316\\
11 0.17517026008466\\
12 0.17527092040303\\
13 0.164621436280697\\
14 0.151228913966104\\
15 0.142736177680104\\
16 0.141973672268966\\
17 0.142495815433835\\
18 0.142956779684941\\
19 0.135229060255851\\
20 0.130203284622282\\
21 0.131234080454459\\
22 0.133341881641782\\
23 0.131522495329892\\
24 0.136304610460274\\
25 0.136505719740512\\
26 0.139613779816277\\
27 0.137445778439323\\
28 0.139207408718038\\
29 0.143749767505481\\
30 0.153706586138321\\
31 0.157037962395491\\
32 0.153767101874013\\
33 0.150891558653924\\
34 0.149114223214171\\
35 0.150561248760496\\
36 0.155675855857915\\
37 0.156888342479982\\
38 0.160595545780353\\
39 0.158307033622678\\
40 0.155509542115641\\
41 0.148473674183868\\
42 0.143883927276894\\
43 0.135355965488912\\
44 0.133896428489049\\
45 0.134209900227597\\
46 0.132477128654159\\
47 0.134613526257191\\
48 0.129672084622762\\
49 0.133276513030406\\
50 0.137921439543677\\
51 0.136524461755371\\
52 0.135347330998825\\
53 0.135518220236389\\
54 0.134111606819553\\
55 0.133283640252238\\
56 0.137377910413726\\
57 0.137521655804642\\
58 0.13279421155905\\
59 0.134398761964189\\
60 0.129094356221191\\
61 0.120345400246818\\
62 0.111445290352156\\
63 0.114253567872987\\
64 0.115570428048835\\
65 0.120961473969234\\
66 0.117249809869181\\
67 0.11611171055474\\
68 0.122084410472944\\
69 0.123633270100964\\
70 0.121680300829607\\
71 0.120587940610868\\
72 0.120317652926953\\
73 0.123229171209761\\
74 0.124262462244297\\
75 0.127357563180145\\
76 0.130111563291121\\
77 0.137509396758238\\
78 0.139384628053978\\
79 0.135073440085621\\
80 0.137724290214438\\
81 0.140142076466344\\
82 0.142392331346752\\
83 0.148105523130181\\
84 0.156484008030044\\
85 0.152509722946164\\
86 0.155297909015784\\
87 0.156745780463388\\
88 0.153710341836573\\
89 0.154628450336509\\
90 0.153259011109432\\
91 0.147810945319531\\
92 0.146754692385766\\
93 0.146390977429561\\
94 0.147109699524309\\
95 0.138080650622759\\
96 0.144139763144285\\
97 0.14387543755676\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.229813893197269\\
4 0.23326486869975\\
5 0.206345110174046\\
6 0.197589001432098\\
7 0.185957032091681\\
8 0.185844995916156\\
9 0.178044537678868\\
10 0.175426907521412\\
11 0.174311362829054\\
12 0.173690629536539\\
13 0.164568498942191\\
14 0.152350574319849\\
15 0.143872521057896\\
16 0.141238774782687\\
17 0.141641304717596\\
18 0.142040533873548\\
19 0.134364100866694\\
20 0.129814288842303\\
21 0.130847435249324\\
22 0.133032486177013\\
23 0.13120308446027\\
24 0.136633556974721\\
25 0.137724527277558\\
26 0.140250141489412\\
27 0.138091577887517\\
28 0.139953096221357\\
29 0.14477946325431\\
30 0.154976620370647\\
31 0.158049819476674\\
32 0.15543536898233\\
33 0.154926436229299\\
34 0.153032330721695\\
35 0.154599451434583\\
36 0.159620922591828\\
37 0.160626805011905\\
38 0.164562011312991\\
39 0.160584096577794\\
40 0.158309662198024\\
41 0.150182973652361\\
42 0.145131927290323\\
43 0.136998966994081\\
44 0.13586623409235\\
45 0.135513643104714\\
46 0.133920099756974\\
47 0.136108330351123\\
48 0.131035702288853\\
49 0.134587443178645\\
50 0.139286987926445\\
51 0.13794293098052\\
52 0.136697451505565\\
53 0.138407498840506\\
54 0.13734930967828\\
55 0.138021554810964\\
56 0.141684674111736\\
57 0.142104104682822\\
58 0.137680858025316\\
59 0.142555545828594\\
60 0.136238317553067\\
61 0.127351995197154\\
62 0.117861460073351\\
63 0.120562268852228\\
64 0.121788720342096\\
65 0.127447789416441\\
66 0.123891213032723\\
67 0.122736133241489\\
68 0.128903582433254\\
69 0.129785944606423\\
70 0.127655672833884\\
71 0.126313246294002\\
72 0.126015207140439\\
73 0.125488267559416\\
74 0.126927921143054\\
75 0.129651520881105\\
76 0.132279334386017\\
77 0.138852779566778\\
78 0.140098680662479\\
79 0.135789132211483\\
80 0.138690741408781\\
81 0.141291665888721\\
82 0.144384215279369\\
83 0.149883723950272\\
84 0.159078596271243\\
85 0.154411769365055\\
86 0.157343526537095\\
87 0.158642981371486\\
88 0.155355523516423\\
89 0.155786058166366\\
90 0.152775945594276\\
91 0.150591769347664\\
92 0.149881410297505\\
93 0.149552812496201\\
94 0.150984671003271\\
95 0.140477136601212\\
96 0.146310303038577\\
97 0.145070462417248\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.231670290149255\\
4 0.235988659879745\\
5 0.210810802568099\\
6 0.200904798262326\\
7 0.1882661029259\\
8 0.190237735204918\\
9 0.180954941085971\\
10 0.17831027488878\\
11 0.174917652922575\\
12 0.17492946424651\\
13 0.167665948160568\\
14 0.154936712481675\\
15 0.146306819362704\\
16 0.145761044351575\\
17 0.146009577729137\\
18 0.146581587779609\\
19 0.13814341215924\\
20 0.133474629546693\\
21 0.134274061601809\\
22 0.136425549617281\\
23 0.13457713254479\\
24 0.139828643336294\\
25 0.140947506863108\\
26 0.143331000897166\\
27 0.140930560343729\\
28 0.142756570125645\\
29 0.147458682194879\\
30 0.157716000718164\\
31 0.160180270779506\\
32 0.157631191948874\\
33 0.157080121702001\\
34 0.155329322138554\\
35 0.157107124001367\\
36 0.162825812021424\\
37 0.164071980927831\\
38 0.16776245460414\\
39 0.166625619039782\\
40 0.164562773095665\\
41 0.156785687912925\\
42 0.151956548438709\\
43 0.143453920166378\\
44 0.14220637932717\\
45 0.141797265875978\\
46 0.139492847608635\\
47 0.141101599396962\\
48 0.135915271314567\\
49 0.139512558589287\\
50 0.142776170491616\\
51 0.141187568287829\\
52 0.13946978846105\\
53 0.141230900334493\\
54 0.140195351425865\\
55 0.141077867062377\\
56 0.145851598628041\\
57 0.14615544426771\\
58 0.141610696139844\\
59 0.146634201926674\\
60 0.141168798783704\\
61 0.131901470432676\\
62 0.121222247152551\\
63 0.124421932409925\\
64 0.125818185404037\\
65 0.131726021482768\\
66 0.127860139746157\\
67 0.12662801245349\\
68 0.132425556040029\\
69 0.13298599743009\\
70 0.130969701975507\\
71 0.13039622085564\\
72 0.128376073838259\\
73 0.1308669360534\\
74 0.13246044524935\\
75 0.132978165897165\\
76 0.136522666651476\\
77 0.144163320604671\\
78 0.145590455925874\\
79 0.139978939984521\\
80 0.142968717706893\\
81 0.14625034644138\\
82 0.149375475745596\\
83 0.15513216364346\\
84 0.165090124266933\\
85 0.160520174577333\\
86 0.163241558532999\\
87 0.163573235758586\\
88 0.160665459077234\\
89 0.161437056163785\\
90 0.160233101434978\\
91 0.158239368976933\\
92 0.157495392578243\\
93 0.155288090518987\\
94 0.154752329601332\\
95 0.146146151200167\\
96 0.152742418392596\\
97 0.152287410037301\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.230660874112508\\
4 0.235145806393403\\
5 0.209840642327541\\
6 0.201072647976416\\
7 0.189113349129801\\
8 0.192715553717189\\
9 0.185421179885718\\
10 0.182312138305369\\
11 0.181425458207362\\
12 0.181539919923657\\
13 0.174065710776115\\
14 0.161121674496302\\
15 0.152203250878416\\
16 0.151637692697205\\
17 0.152189976255684\\
18 0.152783360870061\\
19 0.142516165771959\\
20 0.137185761575109\\
21 0.13825782288408\\
22 0.140476690506759\\
23 0.137181416378538\\
24 0.142625666348344\\
25 0.143850558054627\\
26 0.146910987405964\\
27 0.144299717739446\\
28 0.146071425728796\\
29 0.150975282530756\\
30 0.16159383655477\\
31 0.165123916483326\\
32 0.162619861241671\\
33 0.162054826989376\\
34 0.160279534953415\\
35 0.161390151843642\\
36 0.167268300008228\\
37 0.168154688198694\\
38 0.170588642298467\\
39 0.16895262379369\\
40 0.166295955837481\\
41 0.158770892800768\\
42 0.153044266775187\\
43 0.144648341372171\\
44 0.143427270253389\\
45 0.143494241877494\\
46 0.141618818424692\\
47 0.143926389368436\\
48 0.138564405402373\\
49 0.142428972372497\\
50 0.147125410699475\\
51 0.145718072084836\\
52 0.143795995185794\\
53 0.143918238863569\\
54 0.139754399377947\\
55 0.140668667668148\\
56 0.145441050354186\\
57 0.145884221647871\\
58 0.141248814123101\\
59 0.146310980163967\\
60 0.141674661734602\\
61 0.132585077134964\\
62 0.121135988580433\\
63 0.1244879950036\\
64 0.125047473424684\\
65 0.130059956326868\\
66 0.1238912838213\\
67 0.122586836084591\\
68 0.128728624104354\\
69 0.130370582295065\\
70 0.128422765761164\\
71 0.127696866091205\\
72 0.126717248451853\\
73 0.129150624508797\\
74 0.130214138656311\\
75 0.133288337404848\\
76 0.137881581487827\\
77 0.14446926214683\\
78 0.143773998799441\\
79 0.139029322367691\\
80 0.142090253614146\\
81 0.145321121452776\\
82 0.148019551346594\\
83 0.15405614377801\\
84 0.163952776118008\\
85 0.159755663269895\\
86 0.160640655282299\\
87 0.162077455197677\\
88 0.158489462461245\\
89 0.154748315809881\\
90 0.153599678756494\\
91 0.151663679521538\\
92 0.149617800093341\\
93 0.149283068441931\\
94 0.150542517394727\\
95 0.142132906947995\\
96 0.148598810234036\\
97 0.148342094723912\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.234355414369059\\
4 0.23907633328374\\
5 0.213501133330662\\
6 0.204697872976517\\
7 0.192654076258148\\
8 0.195797230459683\\
9 0.18761914165204\\
10 0.18427410136082\\
11 0.182477854290658\\
12 0.182325047814261\\
13 0.173542049703801\\
14 0.160350728567554\\
15 0.149855016233913\\
16 0.149338460982871\\
17 0.149363712665355\\
18 0.149559170934689\\
19 0.141564555591396\\
20 0.135825037688569\\
21 0.136840398815609\\
22 0.138827746477605\\
23 0.136059560879133\\
24 0.141723883939009\\
25 0.143055010011269\\
26 0.145836352690956\\
27 0.143588364416534\\
28 0.144730362164577\\
29 0.149890943799824\\
30 0.159031364790862\\
31 0.162568960045473\\
32 0.160250997836742\\
33 0.157529736215692\\
34 0.154448019458748\\
35 0.156156678563598\\
36 0.161566007506226\\
37 0.162865444314668\\
38 0.166422091407334\\
39 0.165327604507134\\
40 0.163356485368737\\
41 0.156059482545087\\
42 0.151212395333843\\
43 0.141234001550446\\
44 0.139568574919318\\
45 0.13971317436182\\
46 0.138151082326268\\
47 0.139092465474663\\
48 0.133625446113126\\
49 0.137353433491229\\
50 0.141736271862846\\
51 0.137311271025737\\
52 0.135106493093862\\
53 0.136799372214976\\
54 0.13579933276041\\
55 0.136846212126605\\
56 0.141529982592644\\
57 0.140811833011765\\
58 0.136595895229009\\
59 0.141122096070344\\
60 0.136403283643791\\
61 0.126556185504765\\
62 0.117046335768074\\
63 0.120066980240993\\
64 0.12065712543093\\
65 0.126325067668039\\
66 0.122493449062521\\
67 0.120102200121773\\
68 0.126301140981707\\
69 0.127885825762612\\
70 0.126077147880083\\
71 0.124807948670429\\
72 0.124333607379729\\
73 0.127169546065631\\
74 0.127239951415754\\
75 0.130263728464251\\
76 0.134811994497479\\
77 0.142308413525861\\
78 0.143931473604286\\
79 0.139501928136297\\
80 0.142714679847753\\
81 0.146043150169083\\
82 0.149398340245769\\
83 0.155288855936868\\
84 0.165258681539588\\
85 0.1610621189446\\
86 0.164332514545268\\
87 0.165627227321886\\
88 0.162732834188468\\
89 0.163830080030414\\
90 0.161657797629547\\
91 0.159754143090213\\
92 0.156463346362614\\
93 0.156116496970771\\
94 0.156679762999065\\
95 0.147977531042645\\
96 0.153727342737207\\
97 0.153161783488673\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.23015881724989\\
4 0.233085602855461\\
5 0.208207368687652\\
6 0.199713480182439\\
7 0.187869946928982\\
8 0.190994512080572\\
9 0.183963671383818\\
10 0.181271223515881\\
11 0.180427292314446\\
12 0.180371192145836\\
13 0.173015852895084\\
14 0.160443762395203\\
15 0.151421923800677\\
16 0.150858303864833\\
17 0.151435710275955\\
18 0.151790454416238\\
19 0.141454962083735\\
20 0.136684970905574\\
21 0.137640364349117\\
22 0.13913823569423\\
23 0.137231802511833\\
24 0.142230794959633\\
25 0.143616056572868\\
26 0.146070650720391\\
27 0.143405636162367\\
28 0.145428197244667\\
29 0.150593407943364\\
30 0.16116199602327\\
31 0.164293444882199\\
32 0.161780466629878\\
33 0.161220315023193\\
34 0.159403510602333\\
35 0.161114490487379\\
36 0.16700824886981\\
37 0.167347097519055\\
38 0.171454268274858\\
39 0.170086834364613\\
40 0.167768311474229\\
41 0.160185238537708\\
42 0.153636011743052\\
43 0.144744258088045\\
44 0.143558085459524\\
45 0.143382416862937\\
46 0.141330093912407\\
47 0.143320073920983\\
48 0.137401135342538\\
49 0.140589401618986\\
50 0.145449170099755\\
51 0.142902588048697\\
52 0.140290976181615\\
53 0.141467503802792\\
54 0.140458137209241\\
55 0.141160222364683\\
56 0.145527676878683\\
57 0.145535031119363\\
58 0.141044058590221\\
59 0.145279379081151\\
60 0.140608338127245\\
61 0.130572755929479\\
62 0.120826749943317\\
63 0.123915654068273\\
64 0.121421131999235\\
65 0.127115758297005\\
66 0.123368748850935\\
67 0.121803490110107\\
68 0.128319882151177\\
69 0.129905483743773\\
70 0.128053429327076\\
71 0.127367709965109\\
72 0.127022129583562\\
73 0.129901941370894\\
74 0.130912082343214\\
75 0.134205931594182\\
76 0.138888123982561\\
77 0.146833561203784\\
78 0.147817200570036\\
79 0.143108990991251\\
80 0.14333106140109\\
81 0.144808082407295\\
82 0.146816132973713\\
83 0.152747411302016\\
84 0.162508562567627\\
85 0.15813648619407\\
86 0.161230526561557\\
87 0.162798083611914\\
88 0.159746621370859\\
89 0.160633015555873\\
90 0.159525419611222\\
91 0.1569639075125\\
92 0.15620884660723\\
93 0.155852572155895\\
94 0.156792814645793\\
95 0.147684892876339\\
96 0.15309439131726\\
97 0.152671595696719\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.23195381354217\\
4 0.236224374609158\\
5 0.21099692025046\\
6 0.202379206274437\\
7 0.190274536551891\\
8 0.193926313009946\\
9 0.186874104879329\\
10 0.183885444006902\\
11 0.182946383228454\\
12 0.182537585182448\\
13 0.174982229745099\\
14 0.159363537874762\\
15 0.150351225235644\\
16 0.149403583000612\\
17 0.149876886294388\\
18 0.150234190672001\\
19 0.14147569586859\\
20 0.136621082468449\\
21 0.137601849828685\\
22 0.139388971750613\\
23 0.135921578378413\\
24 0.141519865372083\\
25 0.14283228509675\\
26 0.145962441749924\\
27 0.143134679162332\\
28 0.144996249491177\\
29 0.150125687241083\\
30 0.160672619906072\\
31 0.16359207437283\\
32 0.16042597473812\\
33 0.159373783267972\\
34 0.157532503355888\\
35 0.159312805950154\\
36 0.165005197486516\\
37 0.166233286214955\\
38 0.170196380521091\\
39 0.169034793263983\\
40 0.166787864000806\\
41 0.158571085302324\\
42 0.152998065064298\\
43 0.144165508948143\\
44 0.140443857794284\\
45 0.140147692063141\\
46 0.138439694778199\\
47 0.139546809805518\\
48 0.134390063625269\\
49 0.137723543620261\\
50 0.142252263337052\\
51 0.1405677993673\\
52 0.139283216995378\\
53 0.141043228945179\\
54 0.140040645943102\\
55 0.141037716245027\\
56 0.145830587289115\\
57 0.146286114762939\\
58 0.141239859699593\\
59 0.146213569279741\\
60 0.141389332172257\\
61 0.132034274144956\\
62 0.122144632250854\\
63 0.125369027683245\\
64 0.126122476705679\\
65 0.132039884288187\\
66 0.127934411813515\\
67 0.126668214911024\\
68 0.133446107781801\\
69 0.135175644090994\\
70 0.13314226609669\\
71 0.132330633840572\\
72 0.131670855338019\\
73 0.134851223368336\\
74 0.136497380361104\\
75 0.139929864645325\\
76 0.144766083874307\\
77 0.152928051365358\\
78 0.154984592641393\\
79 0.150121115669484\\
80 0.153639434174177\\
81 0.157215169996245\\
82 0.159214866406807\\
83 0.164270068183599\\
84 0.174534225532064\\
85 0.170054597025507\\
86 0.168710525375456\\
87 0.169175921411397\\
88 0.162173475061791\\
89 0.162903134326475\\
90 0.160979163669693\\
91 0.15892050323939\\
92 0.152977818417711\\
93 0.152542489595969\\
94 0.154212522817634\\
95 0.144809789364843\\
96 0.151387216829736\\
97 0.147915476808443\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.229809648110843\\
4 0.233370401461029\\
5 0.208446392523354\\
6 0.199466096499454\\
7 0.187545265239385\\
8 0.19113203083022\\
9 0.184190600722425\\
10 0.181368982103978\\
11 0.179928221494278\\
12 0.177792977596746\\
13 0.170042399204247\\
14 0.157665294670696\\
15 0.148606454727218\\
16 0.148050561626374\\
17 0.148544166061538\\
18 0.146601944825026\\
19 0.138672768936532\\
20 0.133602631883599\\
21 0.134409572416877\\
22 0.13633003485315\\
23 0.134277684088041\\
24 0.139778204484029\\
25 0.141071989406887\\
26 0.144290987185423\\
27 0.139877290972661\\
28 0.141226038041297\\
29 0.145170365133682\\
30 0.155158724842267\\
31 0.158025573190507\\
32 0.154301428812863\\
33 0.153177097308999\\
34 0.151181717928804\\
35 0.152921436524158\\
36 0.158097856976501\\
37 0.159377531464224\\
38 0.16296897865771\\
39 0.161186021755865\\
40 0.15920439152318\\
41 0.151331380087129\\
42 0.146498790054036\\
43 0.137871872478568\\
44 0.136437572089352\\
45 0.136727667007635\\
46 0.134792912342915\\
47 0.13716742196118\\
48 0.132131236788391\\
49 0.13570433491731\\
50 0.139802399892781\\
51 0.138345902358858\\
52 0.13706583352526\\
53 0.138788397030732\\
54 0.137470020163381\\
55 0.138257065243295\\
56 0.142599152000518\\
57 0.143051341235417\\
58 0.138147402345957\\
59 0.142669525830875\\
60 0.138080529641082\\
61 0.128323878919833\\
62 0.119123865760445\\
63 0.122305826275508\\
64 0.120701049754054\\
65 0.125913271114221\\
66 0.122508963641875\\
67 0.121159331724717\\
68 0.127555525549108\\
69 0.128048066732502\\
70 0.126543690195184\\
71 0.125936600596213\\
72 0.124999985443481\\
73 0.128025803439155\\
74 0.129356614952226\\
75 0.130885386450718\\
76 0.135178799437185\\
77 0.142882255231801\\
78 0.144600475654704\\
79 0.139767999701925\\
80 0.142571925952456\\
81 0.145737596441527\\
82 0.147012996215999\\
83 0.153036891306141\\
84 0.162881884941151\\
85 0.158396381362342\\
86 0.15999450789257\\
87 0.160610592259006\\
88 0.156796698504505\\
89 0.157870131269514\\
90 0.156894679111659\\
91 0.154823417606898\\
92 0.153309305647925\\
93 0.153007760886814\\
94 0.154180462402831\\
95 0.145152661248303\\
96 0.15160278737268\\
97 0.151337260705158\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.224793885793233\\
4 -0.228484617345207\\
5 -0.204080771370271\\
6 -0.195437338306101\\
7 -0.182434227215628\\
8 -0.185914677571162\\
9 -0.178754740865386\\
10 -0.175981728159917\\
11 -0.175195240197317\\
12 -0.174731292104234\\
13 -0.166825918352917\\
14 -0.154555429864879\\
15 -0.145831275824993\\
16 -0.145171902378219\\
17 -0.145214935754686\\
18 -0.145763116374869\\
19 -0.137876626189188\\
20 -0.13314860648415\\
21 -0.134205668300518\\
22 -0.136433450266044\\
23 -0.133255512250301\\
24 -0.138610823783906\\
25 -0.139803157478279\\
26 -0.142946532747191\\
27 -0.140275837709247\\
28 -0.142195163210771\\
29 -0.147122066962256\\
30 -0.157483282363252\\
31 -0.160894345712653\\
32 -0.157353459520373\\
33 -0.155910279867594\\
34 -0.154143405871161\\
35 -0.155891106716858\\
36 -0.161581435589639\\
37 -0.162568711530607\\
38 -0.166475153265362\\
39 -0.165131554722778\\
40 -0.162957009949456\\
41 -0.155329289932616\\
42 -0.150049911223367\\
43 -0.141604336426515\\
44 -0.14026028440436\\
45 -0.140580642645216\\
46 -0.138345633987103\\
47 -0.140713792481995\\
48 -0.134751895806705\\
49 -0.138243932674324\\
50 -0.142441941016858\\
51 -0.14063984711168\\
52 -0.139436722878899\\
53 -0.13952667975537\\
54 -0.138370189898312\\
55 -0.138595815609028\\
56 -0.142870092175748\\
57 -0.142916111776494\\
58 -0.138102155108923\\
59 -0.14060439625923\\
60 -0.135596172287283\\
61 -0.126578253058117\\
62 -0.117234986095688\\
63 -0.12021409106253\\
64 -0.119470355689326\\
65 -0.125072681293692\\
66 -0.121046609103483\\
67 -0.119836884310364\\
68 -0.126159423168203\\
69 -0.126946025760608\\
70 -0.124472458219962\\
71 -0.12381845631129\\
72 -0.123498605268601\\
73 -0.12629828955526\\
74 -0.127707054212923\\
75 -0.13083888598615\\
76 -0.130984071672428\\
77 -0.138455166392624\\
78 -0.140316511751382\\
79 -0.135550924867426\\
80 -0.138429117157916\\
81 -0.141460713391322\\
82 -0.144594044037916\\
83 -0.150214949717583\\
84 -0.158720726366076\\
85 -0.154406444386912\\
86 -0.157543612306816\\
87 -0.158910409442661\\
88 -0.155226437829089\\
89 -0.154698871760241\\
90 -0.153629982859789\\
91 -0.150441401895242\\
92 -0.14966148379252\\
93 -0.148572933448633\\
94 -0.148424301115786\\
95 -0.139824323080424\\
96 -0.146067496340701\\
97 -0.144577860473514\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.231919259318081\\
4 -0.236310591338208\\
5 -0.211052239507788\\
6 -0.202368229180925\\
7 -0.190170563440847\\
8 -0.193696778003421\\
9 -0.184154522871306\\
10 -0.181223370881556\\
11 -0.180422170604546\\
12 -0.179639312662065\\
13 -0.172052813465371\\
14 -0.159407447004007\\
15 -0.15055061614053\\
16 -0.149359511212332\\
17 -0.149849700546356\\
18 -0.149342735398099\\
19 -0.140768076796286\\
20 -0.135791197049166\\
21 -0.136867113471507\\
22 -0.138944612651178\\
23 -0.137058289824743\\
24 -0.142619562526972\\
25 -0.1429864544597\\
26 -0.146089000037951\\
27 -0.143842647517341\\
28 -0.145438737162491\\
29 -0.150513716527627\\
30 -0.161039275239711\\
31 -0.163182820584761\\
32 -0.160393900812447\\
33 -0.15986159978154\\
34 -0.158012989731409\\
35 -0.159819492296622\\
36 -0.16550757517072\\
37 -0.166854234965361\\
38 -0.170918544358333\\
39 -0.169460305984877\\
40 -0.166613744835606\\
41 -0.158493719522886\\
42 -0.152444920690552\\
43 -0.143740360761596\\
44 -0.142538020212794\\
45 -0.141877892427183\\
46 -0.138702587939868\\
47 -0.141116964367247\\
48 -0.135887820182965\\
49 -0.139651561650006\\
50 -0.144205427887788\\
51 -0.142769474496725\\
52 -0.141465736739385\\
53 -0.143074176230321\\
54 -0.142036501469102\\
55 -0.142056101293198\\
56 -0.146255891976705\\
57 -0.146582169096835\\
58 -0.142239400950009\\
59 -0.146563785270826\\
60 -0.141299186684177\\
61 -0.131736440601311\\
62 -0.121978677779125\\
63 -0.124935589667094\\
64 -0.126406484844044\\
65 -0.132241332072461\\
66 -0.128228746351844\\
67 -0.126901076761339\\
68 -0.131687024610564\\
69 -0.132627152103644\\
70 -0.130764060870292\\
71 -0.127309273580073\\
72 -0.126781908502254\\
73 -0.129634148803757\\
74 -0.131192293165155\\
75 -0.132294108572142\\
76 -0.136628649616615\\
77 -0.143366997989914\\
78 -0.144485746310583\\
79 -0.139854176856509\\
80 -0.143035748351641\\
81 -0.14599512783271\\
82 -0.148643394282281\\
83 -0.153668838742086\\
84 -0.163050720448052\\
85 -0.158975548298874\\
86 -0.16219774285769\\
87 -0.163538119566097\\
88 -0.16058087780261\\
89 -0.161766682552593\\
90 -0.160434800544471\\
91 -0.158843319687474\\
92 -0.158101255231826\\
93 -0.157222534398503\\
94 -0.156718174012215\\
95 -0.147988137299668\\
96 -0.154281727928334\\
97 -0.153591833292017\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.22956185651504\\
4 -0.233323926351158\\
5 -0.207664242248495\\
6 -0.199128320981134\\
7 -0.186745556721847\\
8 -0.1898794429274\\
9 -0.18292737570766\\
10 -0.179463554650103\\
11 -0.178537510142393\\
12 -0.178636817613282\\
13 -0.17114078383417\\
14 -0.158595706130085\\
15 -0.148618467885965\\
16 -0.147246259924066\\
17 -0.147699357043804\\
18 -0.147540781465426\\
19 -0.13649693353859\\
20 -0.130855371295408\\
21 -0.131824060648028\\
22 -0.13401654803686\\
23 -0.132049804928354\\
24 -0.13755411132843\\
25 -0.138252763360924\\
26 -0.13888243800047\\
27 -0.135361848368041\\
28 -0.136981775642711\\
29 -0.141857829337063\\
30 -0.150916976589573\\
31 -0.154227045406306\\
32 -0.151725169679561\\
33 -0.150530686560443\\
34 -0.148833286386327\\
35 -0.149942909715733\\
36 -0.154979683870175\\
37 -0.156091381868419\\
38 -0.159502694409695\\
39 -0.158318490579881\\
40 -0.156345520475206\\
41 -0.149199582901659\\
42 -0.143994034847959\\
43 -0.13590121190349\\
44 -0.134776300083137\\
45 -0.135001084977655\\
46 -0.133402991954253\\
47 -0.135229343364701\\
48 -0.130247903870131\\
49 -0.133672060227986\\
50 -0.138177224497266\\
51 -0.136783140944789\\
52 -0.135616145545491\\
53 -0.136779791173888\\
54 -0.135707162689279\\
55 -0.136211719531622\\
56 -0.139575530235018\\
57 -0.139002681235281\\
58 -0.134453026574673\\
59 -0.139072564904514\\
60 -0.134077928658163\\
61 -0.124600984703676\\
62 -0.115434086364266\\
63 -0.117983474400659\\
64 -0.1190009084781\\
65 -0.123717143454382\\
66 -0.119482841077607\\
67 -0.118346387105513\\
68 -0.124548775743231\\
69 -0.126141973682705\\
70 -0.124521109401796\\
71 -0.123880272484826\\
72 -0.121578990870658\\
73 -0.124444018382543\\
74 -0.124800291486159\\
75 -0.126367917371652\\
76 -0.12981184283052\\
77 -0.137228560417226\\
78 -0.139065897948042\\
79 -0.131569429876831\\
80 -0.13449955074129\\
81 -0.137594060764914\\
82 -0.140494001647644\\
83 -0.146106133346273\\
84 -0.155483445580725\\
85 -0.151530822741592\\
86 -0.154564906275861\\
87 -0.156201546439299\\
88 -0.153411451822015\\
89 -0.154523319719982\\
90 -0.152609707750055\\
91 -0.149780905113295\\
92 -0.148445827293402\\
93 -0.147137057394586\\
94 -0.148321181574848\\
95 -0.139657667936001\\
96 -0.145887253741301\\
97 -0.145433652304223\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.231729556802718\\
4 -0.235877888075825\\
5 -0.210706642527929\\
6 -0.201790390296567\\
7 -0.189252705479098\\
8 -0.191791114311661\\
9 -0.184741011649963\\
10 -0.181992593894521\\
11 -0.180722631069136\\
12 -0.179714733164283\\
13 -0.172348143660606\\
14 -0.159530077810187\\
15 -0.150597385323079\\
16 -0.149655032822928\\
17 -0.148883077777593\\
18 -0.149512316523586\\
19 -0.140418256477028\\
20 -0.13567107634809\\
21 -0.136748363818235\\
22 -0.138978735023715\\
23 -0.136946270690185\\
24 -0.142438270080592\\
25 -0.143765066799057\\
26 -0.146814795056955\\
27 -0.144344467525959\\
28 -0.145552814131993\\
29 -0.150760273233355\\
30 -0.159485730839668\\
31 -0.16296099726383\\
32 -0.15946535287954\\
33 -0.158750179511926\\
34 -0.156946490770542\\
35 -0.158675039685763\\
36 -0.164417196025088\\
37 -0.165721407202138\\
38 -0.169611399931153\\
39 -0.168451140476071\\
40 -0.165059826501521\\
41 -0.157523097654346\\
42 -0.152234802051912\\
43 -0.143642267302412\\
44 -0.141991032766059\\
45 -0.140551838501237\\
46 -0.13895075396418\\
47 -0.140322954555331\\
48 -0.135150382962929\\
49 -0.138642167533373\\
50 -0.143482219886327\\
51 -0.139513105610379\\
52 -0.137566356411227\\
53 -0.138883563463328\\
54 -0.137917904226948\\
55 -0.136858689062235\\
56 -0.141284449958445\\
57 -0.14081014789248\\
58 -0.136560709587404\\
59 -0.141373788533268\\
60 -0.136736153246644\\
61 -0.127802419743072\\
62 -0.118075110294369\\
63 -0.12054518257397\\
64 -0.121849792503732\\
65 -0.127237136648756\\
66 -0.123803348045692\\
67 -0.12273888851525\\
68 -0.128404281522349\\
69 -0.13010127416287\\
70 -0.128479214884128\\
71 -0.127893993376603\\
72 -0.1274329749093\\
73 -0.128653122387772\\
74 -0.130202326372631\\
75 -0.133464883984164\\
76 -0.13760666860806\\
77 -0.14378229820809\\
78 -0.145654839135485\\
79 -0.141266102600463\\
80 -0.144347202108944\\
81 -0.14769151276696\\
82 -0.149616180437369\\
83 -0.154782064576203\\
84 -0.164744452052582\\
85 -0.160622201853987\\
86 -0.163517302286957\\
87 -0.163196925478742\\
88 -0.159385451941438\\
89 -0.160471602949229\\
90 -0.158700661623711\\
91 -0.157167049259095\\
92 -0.156446552613646\\
93 -0.155098761858242\\
94 -0.151812121386814\\
95 -0.143387909454128\\
96 -0.14956636315958\\
97 -0.147579712135635\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.231693135675299\\
4 -0.236078622783123\\
5 -0.209837163149438\\
6 -0.199710133542568\\
7 -0.187959400058608\\
8 -0.191097892342334\\
9 -0.182890816620187\\
10 -0.1802286991552\\
11 -0.179280980010518\\
12 -0.178959344472497\\
13 -0.171626213547932\\
14 -0.158338003549712\\
15 -0.149228124860823\\
16 -0.148530174053829\\
17 -0.149067932102252\\
18 -0.149448884029048\\
19 -0.139095328714098\\
20 -0.134227385907394\\
21 -0.135294242842654\\
22 -0.137548463593578\\
23 -0.13570883768717\\
24 -0.14102245839592\\
25 -0.142327750322045\\
26 -0.144844775647528\\
27 -0.142617839180663\\
28 -0.143947472040201\\
29 -0.148011774923872\\
30 -0.158300263942743\\
31 -0.161746690397502\\
32 -0.158434929690345\\
33 -0.157899380431064\\
34 -0.15610546013875\\
35 -0.156168127523516\\
36 -0.161651743833619\\
37 -0.162947075197783\\
38 -0.166302118824524\\
39 -0.165135615631646\\
40 -0.162857332183069\\
41 -0.155295149140591\\
42 -0.150456835360513\\
43 -0.14189187795304\\
44 -0.140588345979246\\
45 -0.140814620667458\\
46 -0.139177454885705\\
47 -0.14034394091347\\
48 -0.133908802585242\\
49 -0.137027569302435\\
50 -0.140201794826384\\
51 -0.136941227995464\\
52 -0.135612736618373\\
53 -0.137325391081364\\
54 -0.133286110368475\\
55 -0.134287596509381\\
56 -0.138776864456457\\
57 -0.139190414573356\\
58 -0.134160280622301\\
59 -0.138730499502829\\
60 -0.134064915910317\\
61 -0.125164793909219\\
62 -0.115412976236725\\
63 -0.118069782772949\\
64 -0.119001790573865\\
65 -0.123953220419799\\
66 -0.120492838616581\\
67 -0.119338360564586\\
68 -0.125725773285002\\
69 -0.127307759503409\\
70 -0.125734311835901\\
71 -0.124116721440036\\
72 -0.12376426132437\\
73 -0.126323400397134\\
74 -0.126527780955379\\
75 -0.128985773926321\\
76 -0.129677827397342\\
77 -0.137094262750157\\
78 -0.138692877297774\\
79 -0.134442790250656\\
80 -0.13754752419528\\
81 -0.140744825068314\\
82 -0.142827086978061\\
83 -0.148414839758318\\
84 -0.155386995308507\\
85 -0.151179894839577\\
86 -0.153202760255074\\
87 -0.154306991194823\\
88 -0.150684750867184\\
89 -0.151457084862056\\
90 -0.149811881294361\\
91 -0.146944272149501\\
92 -0.146017371841834\\
93 -0.145711739371317\\
94 -0.146871329940111\\
95 -0.138580941908819\\
96 -0.144786671588869\\
97 -0.144406085361772\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.232318800660409\\
4 -0.236840281612207\\
5 -0.210409221522112\\
6 -0.201807233356898\\
7 -0.18944335587636\\
8 -0.190833824899542\\
9 -0.183252319572607\\
10 -0.180547578243462\\
11 -0.179656494147547\\
12 -0.179613470219438\\
13 -0.172303853307235\\
14 -0.157020890324685\\
15 -0.148282902786878\\
16 -0.147679317385599\\
17 -0.147165215731281\\
18 -0.147388103340421\\
19 -0.139447887394798\\
20 -0.134606934975078\\
21 -0.135667546225536\\
22 -0.137727189930865\\
23 -0.135384395725894\\
24 -0.140958006845108\\
25 -0.142092141417929\\
26 -0.143457465861646\\
27 -0.1412404443345\\
28 -0.141986203625401\\
29 -0.146957664772783\\
30 -0.156298378067386\\
31 -0.159718134056725\\
32 -0.157180882551154\\
33 -0.156332238044012\\
34 -0.15455219475593\\
35 -0.156294593032998\\
36 -0.161502056330742\\
37 -0.162747151314427\\
38 -0.166703713805104\\
39 -0.165528389543268\\
40 -0.163371598575511\\
41 -0.154783437577719\\
42 -0.149817760813014\\
43 -0.141178862844266\\
44 -0.139803054818403\\
45 -0.140089034583264\\
46 -0.138478627914156\\
47 -0.140785146175111\\
48 -0.13550140804491\\
49 -0.138284537276158\\
50 -0.142719882327633\\
51 -0.140767368089191\\
52 -0.139570407306775\\
53 -0.141054649045295\\
54 -0.140108869281728\\
55 -0.141118066027471\\
56 -0.145812051379035\\
57 -0.14557957478792\\
58 -0.141274639801608\\
59 -0.146254959137287\\
60 -0.141584744551404\\
61 -0.131529313879555\\
62 -0.121123612521074\\
63 -0.124311282525409\\
64 -0.12578149331542\\
65 -0.131689845320487\\
66 -0.127264166851574\\
67 -0.126102359889823\\
68 -0.132832986240747\\
69 -0.134416944509895\\
70 -0.132790606032965\\
71 -0.132242317326404\\
72 -0.131747648050208\\
73 -0.134847692639338\\
74 -0.136330713563515\\
75 -0.139340064547586\\
76 -0.144142971881506\\
77 -0.15229829941652\\
78 -0.15405647916937\\
79 -0.147897539984855\\
80 -0.151332725934933\\
81 -0.154673653610077\\
82 -0.157865230720368\\
83 -0.164182490530962\\
84 -0.172984044012793\\
85 -0.168596655291205\\
86 -0.171875038646385\\
87 -0.173684555475166\\
88 -0.170564068994505\\
89 -0.171730858818738\\
90 -0.170605610300011\\
91 -0.168588969694281\\
92 -0.163655243747222\\
93 -0.162877712408985\\
94 -0.163022428141745\\
95 -0.152903166373746\\
96 -0.159877396729753\\
97 -0.159324750433372\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.23287696213254\\
4 -0.237208922749507\\
5 -0.21119427551239\\
6 -0.202599604445067\\
7 -0.19054811984453\\
8 -0.193712056791242\\
9 -0.184884558243419\\
10 -0.179936885756173\\
11 -0.179104854275326\\
12 -0.179111179995843\\
13 -0.170832873880518\\
14 -0.157330101733151\\
15 -0.148020664173924\\
16 -0.147052102725733\\
17 -0.147248308264379\\
18 -0.147442066987496\\
19 -0.139428695063506\\
20 -0.134028747752193\\
21 -0.134184832474257\\
22 -0.136228678617483\\
23 -0.133935852033367\\
24 -0.138707877465292\\
25 -0.139506830405842\\
26 -0.142631362681757\\
27 -0.140438237543266\\
28 -0.141372048222486\\
29 -0.145590572837189\\
30 -0.154466328726268\\
31 -0.156723466639819\\
32 -0.153079891753234\\
33 -0.151982091096027\\
34 -0.150274822041092\\
35 -0.150771948698742\\
36 -0.156158285812949\\
37 -0.157001648445926\\
38 -0.158234381658239\\
39 -0.154736267239216\\
40 -0.152449247003309\\
41 -0.145523074880563\\
42 -0.140555692165592\\
43 -0.132677922114378\\
44 -0.13121868119569\\
45 -0.131314351902392\\
46 -0.12984237304185\\
47 -0.131426549155247\\
48 -0.126554585422405\\
49 -0.129537852578302\\
50 -0.133398536179374\\
51 -0.131720739388549\\
52 -0.130468062576141\\
53 -0.131930213822689\\
54 -0.13097521588857\\
55 -0.130061062241376\\
56 -0.134183338771185\\
57 -0.133520238168073\\
58 -0.128864744328705\\
59 -0.133150143691802\\
60 -0.12853084737319\\
61 -0.120012084899754\\
62 -0.111230446512016\\
63 -0.114124650678409\\
64 -0.115167279504337\\
65 -0.119984694374704\\
66 -0.116475998500409\\
67 -0.11539092330848\\
68 -0.121337190904007\\
69 -0.122461793500998\\
70 -0.120857555945009\\
71 -0.120242835933714\\
72 -0.119208162269681\\
73 -0.122047771952845\\
74 -0.123272927484013\\
75 -0.126354374099573\\
76 -0.1304857680263\\
77 -0.132756070794649\\
78 -0.134035691428836\\
79 -0.129841522634442\\
80 -0.131391154336806\\
81 -0.134310569458358\\
82 -0.137394367299981\\
83 -0.142863462798948\\
84 -0.152014658662664\\
85 -0.147774368725185\\
86 -0.150040562378604\\
87 -0.148726487757513\\
88 -0.145468237102288\\
89 -0.146281003629236\\
90 -0.145095005520371\\
91 -0.143417683759493\\
92 -0.142409436901944\\
93 -0.140724215115605\\
94 -0.141891888543874\\
95 -0.133205947170737\\
96 -0.139212375894954\\
97 -0.136904045452109\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.230398833757103\\
4 -0.234570701436722\\
5 -0.208742333747177\\
6 -0.200223793645497\\
7 -0.188291204202777\\
8 -0.191912444546034\\
9 -0.182954361496013\\
10 -0.180285188751417\\
11 -0.179258190529946\\
12 -0.178411879404651\\
13 -0.169415100277236\\
14 -0.156717019059401\\
15 -0.147852129344678\\
16 -0.147201236467795\\
17 -0.147512539621664\\
18 -0.147447398713275\\
19 -0.139242098061562\\
20 -0.134468203988929\\
21 -0.135009401871958\\
22 -0.137175142023154\\
23 -0.135311879595541\\
24 -0.140951995820681\\
25 -0.142025036239656\\
26 -0.145229573791738\\
27 -0.14293633122705\\
28 -0.142997094250785\\
29 -0.147379382231646\\
30 -0.157657762222208\\
31 -0.160658294383199\\
32 -0.15816323827589\\
33 -0.157650129258121\\
34 -0.15590494315161\\
35 -0.15734511258674\\
36 -0.162906983969852\\
37 -0.163927051667074\\
38 -0.167668646599162\\
39 -0.166534264588305\\
40 -0.163253894726911\\
41 -0.155935248055721\\
42 -0.150299014706732\\
43 -0.141911349432875\\
44 -0.140762444564642\\
45 -0.140728560452713\\
46 -0.139155425632766\\
47 -0.14140760305593\\
48 -0.136210186649112\\
49 -0.139978988007831\\
50 -0.143844741112852\\
51 -0.141685182859119\\
52 -0.140421241543374\\
53 -0.142200110080536\\
54 -0.141075522294743\\
55 -0.142163884304925\\
56 -0.147028899309773\\
57 -0.147029335847139\\
58 -0.14265992949633\\
59 -0.147183578193375\\
60 -0.142525256663704\\
61 -0.132342587242963\\
62 -0.122312819446442\\
63 -0.125646757021248\\
64 -0.126068231942375\\
65 -0.13198878252573\\
66 -0.125940368108876\\
67 -0.124894018340649\\
68 -0.131175329047952\\
69 -0.132886489542889\\
70 -0.129404035701265\\
71 -0.12843905784846\\
72 -0.128221839927968\\
73 -0.131360724518596\\
74 -0.132868370146874\\
75 -0.130442940573295\\
76 -0.134725598881253\\
77 -0.141595440098948\\
78 -0.141738698261684\\
79 -0.136689622741269\\
80 -0.139825600011807\\
81 -0.143054331929821\\
82 -0.146215047680589\\
83 -0.15190191609034\\
84 -0.161045967798317\\
85 -0.156879853000304\\
86 -0.160067074340645\\
87 -0.16132504803343\\
88 -0.157776964660874\\
89 -0.156367322886015\\
90 -0.155358542937146\\
91 -0.152465987168475\\
92 -0.151574869938192\\
93 -0.150518797259922\\
94 -0.152178204400117\\
95 -0.142389335095962\\
96 -0.148113186023283\\
97 -0.147309698365539\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.23010086319132\\
4 -0.234499342168376\\
5 -0.209305867713153\\
6 -0.20076039013596\\
7 -0.187432237425103\\
8 -0.190984784501227\\
9 -0.184035294984851\\
10 -0.181110590100851\\
11 -0.179970649634368\\
12 -0.179603022594757\\
13 -0.171441758789185\\
14 -0.158754743204577\\
15 -0.149547112976029\\
16 -0.148782291606403\\
17 -0.149285154322381\\
18 -0.149122192894583\\
19 -0.140805807081526\\
20 -0.136033710557748\\
21 -0.137074311874288\\
22 -0.137961770665004\\
23 -0.136106725083984\\
24 -0.141250699304066\\
25 -0.142536569373175\\
26 -0.145614777248521\\
27 -0.143386112527084\\
28 -0.145286708667905\\
29 -0.150081539782555\\
30 -0.160205028931791\\
31 -0.163611879348004\\
32 -0.160828027014889\\
33 -0.160261447420443\\
34 -0.15834102262644\\
35 -0.15998723065705\\
36 -0.165572739700363\\
37 -0.166321414973541\\
38 -0.170401313270941\\
39 -0.169155491759018\\
40 -0.166951964690806\\
41 -0.159411926028796\\
42 -0.154450965066479\\
43 -0.145715381263542\\
44 -0.144300615577347\\
45 -0.144003689750226\\
46 -0.141983801942641\\
47 -0.144273962486865\\
48 -0.138686095643837\\
49 -0.142440613750676\\
50 -0.147304953375689\\
51 -0.145337157845165\\
52 -0.143368302619359\\
53 -0.145006837212287\\
54 -0.141497089202585\\
55 -0.142561506196224\\
56 -0.147375478779539\\
57 -0.147803858498488\\
58 -0.143140859596047\\
59 -0.147403297502403\\
60 -0.142609464396502\\
61 -0.133176072793979\\
62 -0.123662688220502\\
63 -0.126178342898085\\
64 -0.127627256506973\\
65 -0.133622477212224\\
66 -0.129584418461308\\
67 -0.128415841998688\\
68 -0.131669981079642\\
69 -0.133085963126821\\
70 -0.13142495381084\\
71 -0.130839261787952\\
72 -0.129619728400648\\
73 -0.131463898121621\\
74 -0.13225718949008\\
75 -0.134769233590733\\
76 -0.139477001175779\\
77 -0.147322302428491\\
78 -0.149311403435873\\
79 -0.144732693910917\\
80 -0.147912372148261\\
81 -0.150229816452384\\
82 -0.153116858646321\\
83 -0.15889971654677\\
84 -0.168367821374867\\
85 -0.164156341605072\\
86 -0.167488849715462\\
87 -0.169300210192203\\
88 -0.164894136924879\\
89 -0.166138470733409\\
90 -0.163927905955407\\
91 -0.161864744554339\\
92 -0.161099461603359\\
93 -0.158080565464075\\
94 -0.159077734473701\\
95 -0.14963186453084\\
96 -0.155928229995841\\
97 -0.155453305805765\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.227085501288697\\
4 -0.229880129169697\\
5 -0.20472109967329\\
6 -0.195745057963263\\
7 -0.18317395942433\\
8 -0.186567663302792\\
9 -0.179730719012574\\
10 -0.176838314655569\\
11 -0.175043630202319\\
12 -0.17501287166279\\
13 -0.167673491233502\\
14 -0.154944162398029\\
15 -0.141929270488721\\
16 -0.141223192595287\\
17 -0.141077689014016\\
18 -0.141535579294773\\
19 -0.132727306912808\\
20 -0.127608746822755\\
21 -0.128314999869704\\
22 -0.130242027125904\\
23 -0.128377061235393\\
24 -0.132862293596273\\
25 -0.133479055960709\\
26 -0.135920333770528\\
27 -0.133821046140521\\
28 -0.134109885178419\\
29 -0.138566451181532\\
30 -0.147945375235952\\
31 -0.151093988367124\\
32 -0.148604284318184\\
33 -0.148093222497183\\
34 -0.146323287265049\\
35 -0.147827420849709\\
36 -0.152997668113738\\
37 -0.153951853365215\\
38 -0.157690073957869\\
39 -0.156019597601186\\
40 -0.154060199617257\\
41 -0.146996946339368\\
42 -0.142227788494306\\
43 -0.134228213387475\\
44 -0.131699828660398\\
45 -0.131107402428433\\
46 -0.127112561639779\\
47 -0.129321566304792\\
48 -0.123060388518693\\
49 -0.126347863858728\\
50 -0.129666273629243\\
51 -0.127884990746249\\
52 -0.126664104528986\\
53 -0.128073562187252\\
54 -0.127183610788956\\
55 -0.128133597617607\\
56 -0.1322413033484\\
57 -0.132423951407457\\
58 -0.127732653039276\\
59 -0.131817190064017\\
60 -0.127338157570363\\
61 -0.118324474679824\\
62 -0.109767389541572\\
63 -0.112714438628567\\
64 -0.114034782037468\\
65 -0.117444212672433\\
66 -0.114205026097438\\
67 -0.113041984845995\\
68 -0.116526835222328\\
69 -0.117957877861044\\
70 -0.114945743996968\\
71 -0.114102822398439\\
72 -0.113718731684565\\
73 -0.113748263038001\\
74 -0.114790302537216\\
75 -0.117029840478684\\
76 -0.121093682883275\\
77 -0.127837110839756\\
78 -0.129569289119357\\
79 -0.125219837859761\\
80 -0.127441579556857\\
81 -0.129909284515643\\
82 -0.132870812170515\\
83 -0.138021326709977\\
84 -0.146547964285053\\
85 -0.14288114615534\\
86 -0.144462050169029\\
87 -0.145667869406719\\
88 -0.143031281832834\\
89 -0.142979647950327\\
90 -0.141634327110413\\
91 -0.140108337502258\\
92 -0.137411834187577\\
93 -0.136017204248964\\
94 -0.137501980971973\\
95 -0.129519251124141\\
96 -0.135373677573007\\
97 -0.134906095908369\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.230387750669798\\
4 -0.234813916173322\\
5 -0.20975801139735\\
6 -0.198461088681122\\
7 -0.186339407122809\\
8 -0.189274794823921\\
9 -0.182163711202207\\
10 -0.179496246571305\\
11 -0.178242952723257\\
12 -0.178343045338179\\
13 -0.170899291434948\\
14 -0.158411730053314\\
15 -0.149257741705119\\
16 -0.148515555936295\\
17 -0.149079801997767\\
18 -0.149707283384219\\
19 -0.140853429306892\\
20 -0.136145323931241\\
21 -0.137235377772045\\
22 -0.139540665318536\\
23 -0.137737509593486\\
24 -0.14322831289375\\
25 -0.144084742222406\\
26 -0.147347039311234\\
27 -0.144306501766925\\
28 -0.145414415096203\\
29 -0.150511170250827\\
30 -0.161073005025458\\
31 -0.164645560136946\\
32 -0.16084908544766\\
33 -0.16034763255645\\
34 -0.158540722172528\\
35 -0.160234039409062\\
36 -0.163836845500798\\
37 -0.165101066664572\\
38 -0.168688278678448\\
39 -0.167547549126857\\
40 -0.165505888049556\\
41 -0.157720041450162\\
42 -0.152693661852905\\
43 -0.144057851311606\\
44 -0.142879973873373\\
45 -0.14245466814436\\
46 -0.140389301582749\\
47 -0.142862469290486\\
48 -0.136944908332059\\
49 -0.140577330091322\\
50 -0.145483126969789\\
51 -0.144048423932451\\
52 -0.140713894257737\\
53 -0.142445998578178\\
54 -0.141372946238079\\
55 -0.142444278054492\\
56 -0.146731336527403\\
57 -0.146659632131022\\
58 -0.142324886506581\\
59 -0.147320031795289\\
60 -0.14256210721415\\
61 -0.133347688242289\\
62 -0.122916595646413\\
63 -0.12619892409702\\
64 -0.127675754385145\\
65 -0.132243732761845\\
66 -0.12844165856155\\
67 -0.127181369958817\\
68 -0.133976245401777\\
69 -0.134584469339466\\
70 -0.13295194039911\\
71 -0.132400462296054\\
72 -0.132061488076716\\
73 -0.134601527779975\\
74 -0.136218690827119\\
75 -0.139614617815552\\
76 -0.144206443597814\\
77 -0.152452123203704\\
78 -0.154514870564884\\
79 -0.149630032183419\\
80 -0.151039194330718\\
81 -0.154253078838917\\
82 -0.156982144544378\\
83 -0.163081970660235\\
84 -0.171628963922653\\
85 -0.167284953284948\\
86 -0.170095888686395\\
87 -0.171617741303609\\
88 -0.167318675151331\\
89 -0.16348131000452\\
90 -0.162318653475928\\
91 -0.159830166195217\\
92 -0.158780490430288\\
93 -0.158406423443795\\
94 -0.15930900931059\\
95 -0.150416274466546\\
96 -0.156224475270572\\
97 -0.155958342187571\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.230531303013437\\
4 -0.233941106744805\\
5 -0.206734696273265\\
6 -0.19717114701742\\
7 -0.185567599643856\\
8 -0.189139275214788\\
9 -0.182266175442587\\
10 -0.178958602266531\\
11 -0.177851354318118\\
12 -0.177887168896577\\
13 -0.17050397659439\\
14 -0.157877089469453\\
15 -0.149109625341392\\
16 -0.148398510985956\\
17 -0.14878010119142\\
18 -0.149025835506461\\
19 -0.140370254461922\\
20 -0.135129667024967\\
21 -0.132891351064977\\
22 -0.134538686184338\\
23 -0.132676790137625\\
24 -0.138164255012199\\
25 -0.137519151284603\\
26 -0.140295369071465\\
27 -0.137636962993012\\
28 -0.139052765197962\\
29 -0.143789289327893\\
30 -0.153429054200501\\
31 -0.155119935074162\\
32 -0.152088141959717\\
33 -0.150659415816662\\
34 -0.146790553788715\\
35 -0.148424146541182\\
36 -0.153854803958489\\
37 -0.152614186954081\\
38 -0.155488902442261\\
39 -0.154056227536691\\
40 -0.151192871243847\\
41 -0.144396426022139\\
42 -0.139810952549589\\
43 -0.131923281340998\\
44 -0.130101119501654\\
45 -0.130319239243299\\
46 -0.1284058118899\\
47 -0.130646844808721\\
48 -0.125343719060668\\
49 -0.128279110127194\\
50 -0.132302576353562\\
51 -0.131026597999681\\
52 -0.129919623406132\\
53 -0.131538140213645\\
54 -0.130680310322104\\
55 -0.131679380956047\\
56 -0.135775035894862\\
57 -0.135877220329773\\
58 -0.129469195112648\\
59 -0.134078371114356\\
60 -0.128493189907902\\
61 -0.118457587476922\\
62 -0.107690991692742\\
63 -0.10987698049968\\
64 -0.111072774856624\\
65 -0.115386099493096\\
66 -0.111667528969998\\
67 -0.110622479514848\\
68 -0.116504421803798\\
69 -0.117589090187216\\
70 -0.116162402019219\\
71 -0.115219308587666\\
72 -0.114885722188173\\
73 -0.117660879385283\\
74 -0.119096685223767\\
75 -0.122102692762679\\
76 -0.126313187311534\\
77 -0.133435200717\\
78 -0.134712165486014\\
79 -0.130531731760168\\
80 -0.133433697208144\\
81 -0.136056993403595\\
82 -0.138988701776977\\
83 -0.144618237751637\\
84 -0.153649737250736\\
85 -0.149730611147073\\
86 -0.152735429639798\\
87 -0.154384607528965\\
88 -0.144657050407237\\
89 -0.145714244669251\\
90 -0.144720064427738\\
91 -0.141304304448419\\
92 -0.140607128226191\\
93 -0.136887277562394\\
94 -0.138385895335849\\
95 -0.130652210092543\\
96 -0.13416695343323\\
97 -0.133781857112873\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.232813373517461\\
4 -0.2373604096052\\
5 -0.210979654015903\\
6 -0.201714224193676\\
7 -0.189820946016494\\
8 -0.193291184446025\\
9 -0.185833083753901\\
10 -0.183119955083497\\
11 -0.180224182914727\\
12 -0.180234546009201\\
13 -0.172883113239892\\
14 -0.159855120501937\\
15 -0.150638557618958\\
16 -0.150023476009931\\
17 -0.149638874838397\\
18 -0.150272588394198\\
19 -0.141571792684182\\
20 -0.136652903283667\\
21 -0.135892781084485\\
22 -0.138127863391726\\
23 -0.134982376667993\\
24 -0.140480159946509\\
25 -0.14154232969893\\
26 -0.14457151417607\\
27 -0.142354909222983\\
28 -0.144346985712043\\
29 -0.148862930853606\\
30 -0.158420506625819\\
31 -0.160339888291163\\
32 -0.157683025696526\\
33 -0.156951729886945\\
34 -0.153940945166376\\
35 -0.155398333328672\\
36 -0.160987126609523\\
37 -0.161766417364898\\
38 -0.165177703251788\\
39 -0.160009298183769\\
40 -0.157993510878151\\
41 -0.15085989726416\\
42 -0.145949581468123\\
43 -0.137514682133782\\
44 -0.136320391221482\\
45 -0.136641149459855\\
46 -0.131139338143269\\
47 -0.132796022490713\\
48 -0.125238160656497\\
49 -0.127957158009545\\
50 -0.132341720788222\\
51 -0.130726312265939\\
52 -0.128711642718288\\
53 -0.130025457236218\\
54 -0.128905869155312\\
55 -0.129834101595717\\
56 -0.133952516525303\\
57 -0.134093229255021\\
58 -0.129938938613088\\
59 -0.134093932176532\\
60 -0.129617354521861\\
61 -0.121008813629693\\
62 -0.11198890776685\\
63 -0.114681219737545\\
64 -0.115988030613119\\
65 -0.1213955605866\\
66 -0.117581954812779\\
67 -0.116324706004436\\
68 -0.122534941097768\\
69 -0.123976859960778\\
70 -0.121606655112836\\
71 -0.121041485641423\\
72 -0.120519581885107\\
73 -0.123263076741433\\
74 -0.124787182676445\\
75 -0.127112779561092\\
76 -0.131284641902636\\
77 -0.138789161417068\\
78 -0.139848632357151\\
79 -0.135143642479046\\
80 -0.138157283350169\\
81 -0.14132585494838\\
82 -0.140920991441362\\
83 -0.144701924174664\\
84 -0.148801576240166\\
85 -0.144197164114093\\
86 -0.147117291935742\\
87 -0.148503892388132\\
88 -0.145631182616713\\
89 -0.146640775928005\\
90 -0.143987904865087\\
91 -0.142585949993538\\
92 -0.141627210180306\\
93 -0.141344621203935\\
94 -0.142866927662388\\
95 -0.134763225714163\\
96 -0.13956368058516\\
97 -0.1364990234173\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.231840916311333\\
4 -0.235563843442679\\
5 -0.210430666346619\\
6 -0.201746827356727\\
7 -0.189880779239202\\
8 -0.193493284081171\\
9 -0.185137600455292\\
10 -0.179722079757492\\
11 -0.178914150616521\\
12 -0.179003775077717\\
13 -0.171646978787456\\
14 -0.158778400748815\\
15 -0.149744221967797\\
16 -0.149159365126742\\
17 -0.149707983443495\\
18 -0.149917753390582\\
19 -0.141383908897304\\
20 -0.136253896399726\\
21 -0.137335733592989\\
22 -0.139436469739082\\
23 -0.137450479267324\\
24 -0.143163168125521\\
25 -0.144421238603339\\
26 -0.147712527308349\\
27 -0.145371135627313\\
28 -0.146674323702574\\
29 -0.151925403753755\\
30 -0.162505384609092\\
31 -0.16544322874244\\
32 -0.162418336218797\\
33 -0.161729816506421\\
34 -0.159628031927731\\
35 -0.160233515363039\\
36 -0.166035824033122\\
37 -0.167019195466044\\
38 -0.171020650566662\\
39 -0.169190435567093\\
40 -0.166730724915918\\
41 -0.15920256061315\\
42 -0.154246181525463\\
43 -0.144142736445625\\
44 -0.14291798905186\\
45 -0.142952493260753\\
46 -0.141142719308328\\
47 -0.143525052956877\\
48 -0.138243125056742\\
49 -0.141760378492433\\
50 -0.145552341626055\\
51 -0.142161548952936\\
52 -0.140727996958726\\
53 -0.142349558763622\\
54 -0.141170898888272\\
55 -0.142005777149584\\
56 -0.145777206645307\\
57 -0.146196354831405\\
58 -0.141773651764317\\
59 -0.146786328774271\\
60 -0.141952710363646\\
61 -0.132133394113823\\
62 -0.12233563139341\\
63 -0.125568504155085\\
64 -0.126821304750527\\
65 -0.132612799770217\\
66 -0.128208815495358\\
67 -0.126948885718706\\
68 -0.13299751462363\\
69 -0.134721434215169\\
70 -0.132916369693475\\
71 -0.13114554383896\\
72 -0.128535974145454\\
73 -0.130743256031251\\
74 -0.13195158978251\\
75 -0.134890686419257\\
76 -0.139035216832768\\
77 -0.143184652039167\\
78 -0.145058796273021\\
79 -0.140430275427743\\
80 -0.143176455336526\\
81 -0.146517624246233\\
82 -0.149871577018565\\
83 -0.154403833045251\\
84 -0.163665779982624\\
85 -0.158814563814953\\
86 -0.161473547889635\\
87 -0.163175598925477\\
88 -0.160281316717913\\
89 -0.161102718100834\\
90 -0.159466488971157\\
91 -0.15678810405548\\
92 -0.154731413195634\\
93 -0.15367525595089\\
94 -0.155327693557097\\
95 -0.146684631322221\\
96 -0.152952124237207\\
97 -0.151419263963968\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.230639649210495\\
4 -0.234957644559983\\
5 -0.209887242399211\\
6 -0.200418551602325\\
7 -0.188124207840994\\
8 -0.191632361313794\\
9 -0.184109477114146\\
10 -0.181175531925534\\
11 -0.179280021821608\\
12 -0.178940151196895\\
13 -0.171524099273192\\
14 -0.158099305059622\\
15 -0.149287395086581\\
16 -0.148286098709221\\
17 -0.148424462977269\\
18 -0.148348751733265\\
19 -0.140117156033792\\
20 -0.135435479689381\\
21 -0.135994638408291\\
22 -0.13827531073433\\
23 -0.136499740554172\\
24 -0.142044971354911\\
25 -0.143408124084581\\
26 -0.145504729938461\\
27 -0.142866707917969\\
28 -0.144726696614923\\
29 -0.149313526194091\\
30 -0.159031203846586\\
31 -0.162073319557503\\
32 -0.155628130444471\\
33 -0.155192395160458\\
34 -0.153371835706999\\
35 -0.152391380894995\\
36 -0.15782345018562\\
37 -0.15745918470074\\
38 -0.161089197023563\\
39 -0.159676748052005\\
40 -0.157706066932813\\
41 -0.149472863835414\\
42 -0.144872654810349\\
43 -0.135553134913743\\
44 -0.134368116244138\\
45 -0.134635053954523\\
46 -0.133053027741204\\
47 -0.13528386854514\\
48 -0.129760750785717\\
49 -0.133091209221613\\
50 -0.137733148230185\\
51 -0.136186872257536\\
52 -0.134717791669703\\
53 -0.136380993915376\\
54 -0.135368631150791\\
55 -0.136306445810113\\
56 -0.140972409251744\\
57 -0.139202294068766\\
58 -0.135060667553755\\
59 -0.138847399912319\\
60 -0.133667499027989\\
61 -0.124852772868513\\
62 -0.113704618180478\\
63 -0.116548332790963\\
64 -0.116900522709245\\
65 -0.122386864504908\\
66 -0.117530493499976\\
67 -0.116405794633919\\
68 -0.12177566635688\\
69 -0.123341069901964\\
70 -0.121872799970951\\
71 -0.121334912662633\\
72 -0.120665644035671\\
73 -0.123275169622036\\
74 -0.124798422082391\\
75 -0.126583247824117\\
76 -0.130920022447698\\
77 -0.13829746646542\\
78 -0.140093286764693\\
79 -0.134873140113243\\
80 -0.137821897093047\\
81 -0.141036181823531\\
82 -0.144215610096155\\
83 -0.150071526574189\\
84 -0.159607786844857\\
85 -0.154803090903377\\
86 -0.156417621083185\\
87 -0.156686682113207\\
88 -0.153814655830753\\
89 -0.154848132623973\\
90 -0.152168077543972\\
91 -0.150185675044998\\
92 -0.149370351922145\\
93 -0.148632544277872\\
94 -0.150232270646186\\
95 -0.138754692917805\\
96 -0.142199937538628\\
97 -0.141560586260384\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.232364245037972\\
4 -0.236787394480188\\
5 -0.211303476068495\\
6 -0.202353861833301\\
7 -0.188601059071157\\
8 -0.192215506159505\\
9 -0.185173295012052\\
10 -0.182259175160095\\
11 -0.181008678892514\\
12 -0.180356907599888\\
13 -0.172956685250423\\
14 -0.160416720711742\\
15 -0.151412082817643\\
16 -0.150137708587575\\
17 -0.150681115058784\\
18 -0.15131266382162\\
19 -0.143028520189786\\
20 -0.138328060325209\\
21 -0.13943965490173\\
22 -0.139385203549403\\
23 -0.136270070477341\\
24 -0.141584784018203\\
25 -0.13919936531544\\
26 -0.141328041134597\\
27 -0.139129961952134\\
28 -0.140638485498867\\
29 -0.145633827222181\\
30 -0.155115307967209\\
31 -0.158125549586459\\
32 -0.155297603528637\\
33 -0.15437430812873\\
34 -0.152512774118662\\
35 -0.153904455133969\\
36 -0.157677530876654\\
37 -0.158949704325233\\
38 -0.162087448867201\\
39 -0.158741585797483\\
40 -0.156391612558227\\
41 -0.149246171622739\\
42 -0.144434440220099\\
43 -0.136258515824643\\
44 -0.134684277440626\\
45 -0.134736101330338\\
46 -0.132938801030557\\
47 -0.135274978474283\\
48 -0.130296562963795\\
49 -0.132839153981414\\
50 -0.137358831671581\\
51 -0.136029866216202\\
52 -0.134003438354474\\
53 -0.135469806230268\\
54 -0.134503651882393\\
55 -0.133207820681475\\
56 -0.137370063699816\\
57 -0.136729644604182\\
58 -0.132649836061872\\
59 -0.137192914247011\\
60 -0.132721808553489\\
61 -0.124074247363708\\
62 -0.114608968912402\\
63 -0.117543240207121\\
64 -0.118868088912486\\
65 -0.122913493445202\\
66 -0.119563829204998\\
67 -0.11851949088432\\
68 -0.124645342366059\\
69 -0.126319093043916\\
70 -0.124167231104854\\
71 -0.123669593891155\\
72 -0.12291287993834\\
73 -0.124721924796717\\
74 -0.126251884685587\\
75 -0.129219853384346\\
76 -0.13372730853895\\
77 -0.141357928913587\\
78 -0.143309183871597\\
79 -0.138987943795364\\
80 -0.142245319535436\\
81 -0.145389352846191\\
82 -0.148710029967461\\
83 -0.154334931117507\\
84 -0.164112057444815\\
85 -0.159145777926998\\
86 -0.162382103563173\\
87 -0.164181639428921\\
88 -0.160997950233987\\
89 -0.162037793294785\\
90 -0.161088171229918\\
91 -0.159123963966807\\
92 -0.157181344019572\\
93 -0.154715697184552\\
94 -0.15492424563663\\
95 -0.145845055912585\\
96 -0.148341541646671\\
97 -0.14798445466959\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.231584884303321\\
4 -0.236001370078499\\
5 -0.2108144585079\\
6 -0.201869773348743\\
7 -0.1895062890711\\
8 -0.193155543058635\\
9 -0.185550079112097\\
10 -0.182690772487338\\
11 -0.181879802851624\\
12 -0.180464411889835\\
13 -0.172982071499413\\
14 -0.159845674672218\\
15 -0.150892622520763\\
16 -0.147909044995059\\
17 -0.148000321715191\\
18 -0.147685158393722\\
19 -0.138954151858929\\
20 -0.132556754673659\\
21 -0.133608920970098\\
22 -0.135621679851461\\
23 -0.133627386436551\\
24 -0.138548349982357\\
25 -0.139706548208133\\
26 -0.142701168844981\\
27 -0.140483528522941\\
28 -0.142462746152304\\
29 -0.14756454726461\\
30 -0.154854186261134\\
31 -0.158257785384913\\
32 -0.155597458767627\\
33 -0.153530646403904\\
34 -0.149910276375544\\
35 -0.151400556128699\\
36 -0.156031732279274\\
37 -0.157210063023073\\
38 -0.160984095663301\\
39 -0.158504012686716\\
40 -0.156559128474516\\
41 -0.148794188499284\\
42 -0.14408650006132\\
43 -0.136003417600155\\
44 -0.134671401754874\\
45 -0.134976102265721\\
46 -0.133466061644578\\
47 -0.135648606702552\\
48 -0.130289514469693\\
49 -0.133568578031575\\
50 -0.137987399837425\\
51 -0.136641007401625\\
52 -0.134200639330934\\
53 -0.135557850413149\\
54 -0.134121519918816\\
55 -0.132729952890875\\
56 -0.13713033248183\\
57 -0.135347116042972\\
58 -0.131107509635149\\
59 -0.135760123209838\\
60 -0.131295841483156\\
61 -0.122017065386907\\
62 -0.111675357803592\\
63 -0.11385228804028\\
64 -0.110006651446834\\
65 -0.114786812220341\\
66 -0.111553538594214\\
67 -0.109748470096357\\
68 -0.115594510875696\\
69 -0.117055171900022\\
70 -0.112713933794899\\
71 -0.111723632938216\\
72 -0.109012306916531\\
73 -0.1109441589735\\
74 -0.112284497817484\\
75 -0.115092998490145\\
76 -0.119035532380627\\
77 -0.122521246738973\\
78 -0.124174186187583\\
79 -0.120319789837289\\
80 -0.123024243123319\\
81 -0.125160714834093\\
82 -0.127882634982709\\
83 -0.132936082548397\\
84 -0.141468253832655\\
85 -0.135405153419017\\
86 -0.138083751111169\\
87 -0.139256356189016\\
88 -0.136772445887757\\
89 -0.13733114038981\\
90 -0.136364912607646\\
91 -0.134806739012823\\
92 -0.13390591204763\\
93 -0.133570525712228\\
94 -0.135012503045963\\
95 -0.126269938994013\\
96 -0.132021203470222\\
97 -0.130574632603434\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.231885555497707\\
4 -0.235811092095561\\
5 -0.209198761504104\\
6 -0.200160646861548\\
7 -0.187719948042446\\
8 -0.191076167591857\\
9 -0.183510759201708\\
10 -0.180578759958113\\
11 -0.179316135768247\\
12 -0.179324276172941\\
13 -0.170085631675311\\
14 -0.157489173931626\\
15 -0.148743996899931\\
16 -0.147927623175416\\
17 -0.148483113676548\\
18 -0.149105273330158\\
19 -0.138986096285177\\
20 -0.134184603601707\\
21 -0.134646256322192\\
22 -0.136898709433836\\
23 -0.135101506144766\\
24 -0.139822756594695\\
25 -0.139933169945137\\
26 -0.143083259159371\\
27 -0.140842443746394\\
28 -0.142792683557356\\
29 -0.147478197564697\\
30 -0.157814121729772\\
31 -0.161281614381464\\
32 -0.158785115790594\\
33 -0.158291857849801\\
34 -0.156454140894562\\
35 -0.158117402455285\\
36 -0.163872034761268\\
37 -0.164640798439124\\
38 -0.168624764225142\\
39 -0.167437338259145\\
40 -0.163993767400199\\
41 -0.155207600736233\\
42 -0.149979931474589\\
43 -0.140763006582774\\
44 -0.139378421514252\\
45 -0.139575790392897\\
46 -0.137876042173595\\
47 -0.140154249954612\\
48 -0.134630881580984\\
49 -0.132638319830121\\
50 -0.136717242953956\\
51 -0.13538759769507\\
52 -0.133401803270331\\
53 -0.135086103125795\\
54 -0.133697799402816\\
55 -0.13466992919609\\
56 -0.13916788014584\\
57 -0.138589352534816\\
58 -0.134107973755453\\
59 -0.138875455917082\\
60 -0.134335447206688\\
61 -0.125698045842862\\
62 -0.116300577260195\\
63 -0.118459179709571\\
64 -0.119834893503677\\
65 -0.124161770835831\\
66 -0.120558041822475\\
67 -0.118880551788501\\
68 -0.125249313365299\\
69 -0.125620952532395\\
70 -0.124091804568683\\
71 -0.123399603576201\\
72 -0.123112048363773\\
73 -0.125959472984159\\
74 -0.127319699672051\\
75 -0.130388024322281\\
76 -0.131068747243494\\
77 -0.137978545938432\\
78 -0.138331964940532\\
79 -0.133924463880329\\
80 -0.137020855188007\\
81 -0.139961896734091\\
82 -0.142726781560263\\
83 -0.148528093403206\\
84 -0.157596592485111\\
85 -0.153073115253196\\
86 -0.156112675319771\\
87 -0.157791562265038\\
88 -0.154745576983085\\
89 -0.155844840674559\\
90 -0.154853137436898\\
91 -0.153051541519549\\
92 -0.151206885417016\\
93 -0.150083238472257\\
94 -0.151594510945749\\
95 -0.142355208425862\\
96 -0.14722688855945\\
97 -0.146961428198741\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.232507311877678\\
4 -0.236823714193993\\
5 -0.21095784670599\\
6 -0.201922061667375\\
7 -0.189554353520228\\
8 -0.193057769619828\\
9 -0.185628410250962\\
10 -0.182899873040827\\
11 -0.181636182035071\\
12 -0.181512413778788\\
13 -0.174003471974066\\
14 -0.160371205078937\\
15 -0.151207942837103\\
16 -0.150614671304737\\
17 -0.150835781201489\\
18 -0.151469915690886\\
19 -0.143085200715231\\
20 -0.137310581274462\\
21 -0.138294578262386\\
22 -0.140599127956588\\
23 -0.138601324495589\\
24 -0.144223172784748\\
25 -0.145344046415997\\
26 -0.148000337388505\\
27 -0.143825249165228\\
28 -0.145150348700526\\
29 -0.150002717219372\\
30 -0.160562677833821\\
31 -0.163344420770992\\
32 -0.160718392804864\\
33 -0.160085676521517\\
34 -0.15827006662289\\
35 -0.159608505137815\\
36 -0.16531211423791\\
37 -0.166424178467113\\
38 -0.169428829773124\\
39 -0.168241637057257\\
40 -0.166183313921508\\
41 -0.158671855832859\\
42 -0.15373017116758\\
43 -0.145035025200037\\
44 -0.143463885075427\\
45 -0.143330552617993\\
46 -0.141702573147984\\
47 -0.143969531858038\\
48 -0.138681660288078\\
49 -0.142499166957022\\
50 -0.146364783276359\\
51 -0.144705351999877\\
52 -0.142022373236067\\
53 -0.142169306985196\\
54 -0.140818298531181\\
55 -0.140943842810398\\
56 -0.145409953445317\\
57 -0.145229485662037\\
58 -0.140506246041604\\
59 -0.145395967994778\\
60 -0.140246378141416\\
61 -0.130884909413669\\
62 -0.121170892134915\\
63 -0.123417562807996\\
64 -0.124532216615134\\
65 -0.130374899489735\\
66 -0.126708268637944\\
67 -0.125520587282594\\
68 -0.131152480005298\\
69 -0.131939307080319\\
70 -0.129680560382682\\
71 -0.128231094830114\\
72 -0.126857029571029\\
73 -0.12941143582348\\
74 -0.13070131162774\\
75 -0.131919453245415\\
76 -0.136477627143304\\
77 -0.144027906167493\\
78 -0.145583834300768\\
79 -0.141052544895134\\
80 -0.144353296349953\\
81 -0.147720578461878\\
82 -0.149892199933561\\
83 -0.155845589754516\\
84 -0.16282946534497\\
85 -0.155255420243754\\
86 -0.158366700759645\\
87 -0.160044715983411\\
88 -0.157110097142093\\
89 -0.157100515458728\\
90 -0.154150374301976\\
91 -0.152351466020449\\
92 -0.15090564335335\\
93 -0.149069292672047\\
94 -0.150419941723319\\
95 -0.138913365317889\\
96 -0.145141530200802\\
97 -0.144122925727497\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.232313787759091\\
4 -0.236722442167118\\
5 -0.211465415396482\\
6 -0.202830590310314\\
7 -0.190883323949037\\
8 -0.194470327438945\\
9 -0.187336303610488\\
10 -0.184131882192666\\
11 -0.18303638176914\\
12 -0.183127501441081\\
13 -0.175072446383938\\
14 -0.161709327566714\\
15 -0.152681215384774\\
16 -0.151392764195566\\
17 -0.151963210754702\\
18 -0.152568018755352\\
19 -0.144300548252754\\
20 -0.139167373888157\\
21 -0.140051360941817\\
22 -0.142382725616519\\
23 -0.140461037146825\\
24 -0.145967800664299\\
25 -0.147323442896524\\
26 -0.150597056010161\\
27 -0.148027101955757\\
28 -0.149720679967496\\
29 -0.154887063920001\\
30 -0.164901533396471\\
31 -0.168442266303452\\
32 -0.165559061956139\\
33 -0.165027151944149\\
34 -0.16312716639265\\
35 -0.164955481482113\\
36 -0.170963443882743\\
37 -0.172346298554515\\
38 -0.176223101858608\\
39 -0.174295987029819\\
40 -0.172105887293676\\
41 -0.163996569662531\\
42 -0.157716161464803\\
43 -0.14880996795442\\
44 -0.14736355460168\\
45 -0.147709185849859\\
46 -0.145051320646632\\
47 -0.147023287260083\\
48 -0.140996769367718\\
49 -0.144648417659473\\
50 -0.147439165317404\\
51 -0.146006384868427\\
52 -0.144720108288916\\
53 -0.146520881869997\\
54 -0.142956199049615\\
55 -0.143169982501005\\
56 -0.147920755083404\\
57 -0.147762522845219\\
58 -0.143371253976149\\
59 -0.148443381865808\\
60 -0.143512586003676\\
61 -0.134041644162888\\
62 -0.12428687394104\\
63 -0.127022859968531\\
64 -0.128505206713804\\
65 -0.133995872057098\\
66 -0.129135547423009\\
67 -0.125895525952706\\
68 -0.132445274676638\\
69 -0.131114224849239\\
70 -0.129512328529555\\
71 -0.128451013790235\\
72 -0.127801304031798\\
73 -0.129714409808813\\
74 -0.130983870402242\\
75 -0.134236456699295\\
76 -0.138320935657293\\
77 -0.146151843797552\\
78 -0.14710881025934\\
79 -0.142586128940088\\
80 -0.145649319191311\\
81 -0.148179967942757\\
82 -0.151407732095056\\
83 -0.155400992010362\\
84 -0.165158880578254\\
85 -0.160884643856654\\
86 -0.161908838711298\\
87 -0.160364350971242\\
88 -0.15753646054405\\
89 -0.158335938534367\\
90 -0.157272825122713\\
91 -0.155385817469625\\
92 -0.154287940266687\\
93 -0.153680340576619\\
94 -0.154211814593695\\
95 -0.143844547784951\\
96 -0.147967565529684\\
97 -0.147674784606763\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.23029150570636\\
4 -0.234690934325617\\
5 -0.209331354692852\\
6 -0.199299402157333\\
7 -0.187553891033535\\
8 -0.190271934459132\\
9 -0.183298181894866\\
10 -0.180550678881147\\
11 -0.179374386416256\\
12 -0.178724097183963\\
13 -0.170980759102918\\
14 -0.158076758398213\\
15 -0.149244257480379\\
16 -0.148674842599389\\
17 -0.148787914454953\\
18 -0.149215137675846\\
19 -0.140571217147901\\
20 -0.135791421189358\\
21 -0.136858068572778\\
22 -0.138670974302143\\
23 -0.13638775330824\\
24 -0.142034008926506\\
25 -0.14318282401992\\
26 -0.146405672964994\\
27 -0.143931648477799\\
28 -0.145450448658189\\
29 -0.150482900130772\\
30 -0.159402766506333\\
31 -0.162258524890798\\
32 -0.159543737052604\\
33 -0.158898332800871\\
34 -0.156856319459401\\
35 -0.158578115498128\\
36 -0.16437537043293\\
37 -0.165686250357189\\
38 -0.168932834585249\\
39 -0.167573189111007\\
40 -0.165516208319099\\
41 -0.156927886232473\\
42 -0.151947527567922\\
43 -0.143409216460411\\
44 -0.142110176098131\\
45 -0.139235458253413\\
46 -0.137678829205785\\
47 -0.140036446423334\\
48 -0.134355053360855\\
49 -0.137945591425631\\
50 -0.142538826944428\\
51 -0.14092747028589\\
52 -0.139687178314052\\
53 -0.141425944093272\\
54 -0.140170333768744\\
55 -0.141089491911159\\
56 -0.145922740413137\\
57 -0.146241336433562\\
58 -0.141811849948996\\
59 -0.146224746453118\\
60 -0.141435896498673\\
61 -0.131613345281146\\
62 -0.12142357251409\\
63 -0.124544276920803\\
64 -0.125151612162557\\
65 -0.130307599218076\\
66 -0.125620913537195\\
67 -0.122988127479462\\
68 -0.127867072953656\\
69 -0.128654383059718\\
70 -0.126762323849532\\
71 -0.125856783243831\\
72 -0.125531286282418\\
73 -0.127092118774467\\
74 -0.127922290408824\\
75 -0.130406840835065\\
76 -0.130958901243941\\
77 -0.138336088383768\\
78 -0.139686156669041\\
79 -0.135068426375991\\
80 -0.136656314939482\\
81 -0.139845828910748\\
82 -0.142182094783281\\
83 -0.146025282406622\\
84 -0.155014637458338\\
85 -0.147581438158221\\
86 -0.150404472147297\\
87 -0.151202527393412\\
88 -0.147186193608144\\
89 -0.145962032164156\\
90 -0.144793764040317\\
91 -0.14280691746501\\
92 -0.142114516771228\\
93 -0.141367124276108\\
94 -0.142908712888447\\
95 -0.134874202631107\\
96 -0.140933795964967\\
97 -0.140278692424545\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.231575300986081\\
4 -0.235903776074704\\
5 -0.210660179020912\\
6 -0.201098854346985\\
7 -0.188917569642578\\
8 -0.192217197592819\\
9 -0.184562996796036\\
10 -0.181324420645822\\
11 -0.179078492958245\\
12 -0.179079669958585\\
13 -0.171664610111388\\
14 -0.156316213708446\\
15 -0.146851760101111\\
16 -0.145468916077944\\
17 -0.146008739925835\\
18 -0.146487170997799\\
19 -0.138483714412539\\
20 -0.133540164839591\\
21 -0.134113612680092\\
22 -0.136193796750614\\
23 -0.133888776758204\\
24 -0.139347769888375\\
25 -0.139858547399052\\
26 -0.142972444131651\\
27 -0.140768229124244\\
28 -0.142309978029196\\
29 -0.146452665343543\\
30 -0.154366388945407\\
31 -0.156001099815996\\
32 -0.153480987585729\\
33 -0.152950144470172\\
34 -0.151211616418531\\
35 -0.152900345567233\\
36 -0.157669646577859\\
37 -0.158914086024554\\
38 -0.162804291000882\\
39 -0.161325741060403\\
40 -0.158019051495598\\
41 -0.150185872310873\\
42 -0.145172264910073\\
43 -0.136006010167597\\
44 -0.1345394786071\\
45 -0.133906354240535\\
46 -0.127951837345322\\
47 -0.13001720183705\\
48 -0.124725714510569\\
49 -0.127803245751585\\
50 -0.132253712312905\\
51 -0.130921295515975\\
52 -0.129544226811285\\
53 -0.130735028135612\\
54 -0.129807294420661\\
55 -0.128518642465647\\
56 -0.132258016157341\\
57 -0.132298022043974\\
58 -0.128333460192742\\
59 -0.131144291670617\\
60 -0.126683593387357\\
61 -0.118254154708718\\
62 -0.108839773319274\\
63 -0.110670155868666\\
64 -0.111418033020189\\
65 -0.116121568227718\\
66 -0.112401419987093\\
67 -0.111350203018657\\
68 -0.117082636786187\\
69 -0.118602714041754\\
70 -0.116991306083838\\
71 -0.116491166198548\\
72 -0.116135259164669\\
73 -0.118442870380522\\
74 -0.119886168879232\\
75 -0.122863104721765\\
76 -0.126824052282686\\
77 -0.133399552638588\\
78 -0.133872538471451\\
79 -0.129613267728973\\
80 -0.128876996150182\\
81 -0.129978681824985\\
82 -0.132004678412273\\
83 -0.136855891291084\\
84 -0.14539265069429\\
85 -0.14175362830757\\
86 -0.144633463932502\\
87 -0.145876449826871\\
88 -0.142925904769801\\
89 -0.143997868249875\\
90 -0.142620933999593\\
91 -0.140621203429669\\
92 -0.139598927063081\\
93 -0.13932208280882\\
94 -0.136670384599537\\
95 -0.128790410378264\\
96 -0.13450174256068\\
97 -0.134161367486659\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.231775114222228\\
4 -0.236217905864749\\
5 -0.210985265920355\\
6 -0.202045118406231\\
7 -0.190132725234612\\
8 -0.192960583307774\\
9 -0.184953329558626\\
10 -0.181618509978534\\
11 -0.180594580475887\\
12 -0.179578656257871\\
13 -0.172138017081759\\
14 -0.159511777492482\\
15 -0.150444856638028\\
16 -0.149860677239617\\
17 -0.150426539536619\\
18 -0.150699746997956\\
19 -0.142514027882849\\
20 -0.136416626524153\\
21 -0.135139754425119\\
22 -0.137179795653328\\
23 -0.133768403991671\\
24 -0.137588526270227\\
25 -0.138182351454937\\
26 -0.140981754421153\\
27 -0.138585247926403\\
28 -0.140335364920733\\
29 -0.145327380831161\\
30 -0.154968864956432\\
31 -0.157699990449271\\
32 -0.15452786303426\\
33 -0.153944619486539\\
34 -0.152218558938478\\
35 -0.153818197436027\\
36 -0.158486225649444\\
37 -0.159583519670177\\
38 -0.163489918461099\\
39 -0.162232980912325\\
40 -0.160077124943015\\
41 -0.152857014746599\\
42 -0.147951512299989\\
43 -0.137428521975217\\
44 -0.134211570885092\\
45 -0.134371405127559\\
46 -0.132376277548474\\
47 -0.134456409481809\\
48 -0.128575678542021\\
49 -0.13187108612354\\
50 -0.136443632862147\\
51 -0.134566667533401\\
52 -0.133396462745875\\
53 -0.133139803560991\\
54 -0.132176025880101\\
55 -0.132999604262113\\
56 -0.137353793498503\\
57 -0.135246560131256\\
58 -0.130177111892621\\
59 -0.134721253022407\\
60 -0.127971609600566\\
61 -0.119178849062117\\
62 -0.110485659466875\\
63 -0.112907142131093\\
64 -0.114147190475726\\
65 -0.119423786950967\\
66 -0.116030076432153\\
67 -0.114923537701152\\
68 -0.120935729992133\\
69 -0.122255593616289\\
70 -0.120536769328355\\
71 -0.119789195315998\\
72 -0.1194698752217\\
73 -0.121744222000482\\
74 -0.122938449080476\\
75 -0.125974812607797\\
76 -0.12971053436644\\
77 -0.136508921029706\\
78 -0.137588947815794\\
79 -0.132379894460855\\
80 -0.134993492399483\\
81 -0.135975624107064\\
82 -0.137497644438621\\
83 -0.142725409340544\\
84 -0.151765625341813\\
85 -0.147631921135243\\
86 -0.149840036524244\\
87 -0.151153412564945\\
88 -0.146529481918418\\
89 -0.147574054222851\\
90 -0.146566031618298\\
91 -0.144726175576043\\
92 -0.144042187663144\\
93 -0.14371431439056\\
94 -0.144312269352822\\
95 -0.136167406640975\\
96 -0.139692706920702\\
97 -0.139317585502373\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.231486201113961\\
4 -0.235813968399936\\
5 -0.210230709368501\\
6 -0.201586330747967\\
7 -0.189258623981554\\
8 -0.192887799952254\\
9 -0.185579710388586\\
10 -0.18202743905172\\
11 -0.18122078809242\\
12 -0.181063733891555\\
13 -0.173633623911574\\
14 -0.15889853738472\\
15 -0.14939517455436\\
16 -0.148790280596365\\
17 -0.148815585693558\\
18 -0.149398159299472\\
19 -0.141318914656073\\
20 -0.135982016650495\\
21 -0.137061701859117\\
22 -0.139180556652214\\
23 -0.137256759624085\\
24 -0.142529800282133\\
25 -0.141305063601887\\
26 -0.14452423034571\\
27 -0.142097236462137\\
28 -0.143765133782972\\
29 -0.148897270425708\\
30 -0.156533666932062\\
31 -0.159948278171189\\
32 -0.156873917383281\\
33 -0.155901757857198\\
34 -0.153205029638249\\
35 -0.154524061239441\\
36 -0.15980737635182\\
37 -0.158592387140428\\
38 -0.160350814357059\\
39 -0.159045512668258\\
40 -0.157097461260762\\
41 -0.14998827332783\\
42 -0.145310870483851\\
43 -0.137135409095929\\
44 -0.134129603575107\\
45 -0.133700391420088\\
46 -0.132101614777601\\
47 -0.134423358209327\\
48 -0.129487900245362\\
49 -0.132624774089154\\
50 -0.137236612714521\\
51 -0.135831813400206\\
52 -0.134241374254016\\
53 -0.135547714137605\\
54 -0.134229764165537\\
55 -0.135068730711178\\
56 -0.139138993107643\\
57 -0.138962706877636\\
58 -0.134725287319496\\
59 -0.138776272016262\\
60 -0.133460002011825\\
61 -0.124583200801359\\
62 -0.115417135891938\\
63 -0.118104215939834\\
64 -0.118763481687442\\
65 -0.123949648405828\\
66 -0.119896589735401\\
67 -0.118596912988494\\
68 -0.123075568350314\\
69 -0.124285986751644\\
70 -0.122801371718384\\
71 -0.122262109616225\\
72 -0.120861256475843\\
73 -0.123773464395202\\
74 -0.125243147625946\\
75 -0.128366130087229\\
76 -0.131944186295502\\
77 -0.138047242188891\\
78 -0.138365013717475\\
79 -0.133894676751051\\
80 -0.136813758173972\\
81 -0.139360347300164\\
82 -0.141692210819282\\
83 -0.147248738705157\\
84 -0.156674333415342\\
85 -0.152541659508338\\
86 -0.155621012476351\\
87 -0.156626182562909\\
88 -0.153170144133862\\
89 -0.151999038836381\\
90 -0.149393900947761\\
91 -0.147946729231402\\
92 -0.147204487717903\\
93 -0.14593643056405\\
94 -0.145417851909557\\
95 -0.137299397454587\\
96 -0.142778541128839\\
97 -0.140555631604362\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.233289660826917\\
4 -0.233845261312684\\
5 -0.20871296650782\\
6 -0.200207003487364\\
7 -0.188286440535892\\
8 -0.191714075794209\\
9 -0.18405250495609\\
10 -0.181008906323799\\
11 -0.180013593761669\\
12 -0.17917747755916\\
13 -0.171789535812966\\
14 -0.156081894649396\\
15 -0.147224581809589\\
16 -0.146503247003169\\
17 -0.146929099088804\\
18 -0.147491315863345\\
19 -0.1393388729232\\
20 -0.134020749245594\\
21 -0.134573906895371\\
22 -0.136059742487697\\
23 -0.134179611481426\\
24 -0.139009662541635\\
25 -0.139522713016406\\
26 -0.142709033217157\\
27 -0.138862549393336\\
28 -0.140389577582473\\
29 -0.145326084488513\\
30 -0.154877895349642\\
31 -0.158024152875438\\
32 -0.15457300164257\\
33 -0.154124830813427\\
34 -0.151145035421704\\
35 -0.152877584442703\\
36 -0.15830042164359\\
37 -0.159543634591481\\
38 -0.162462039301155\\
39 -0.161153532300319\\
40 -0.159151068894104\\
41 -0.151554885802338\\
42 -0.14685778511178\\
43 -0.13800159634697\\
44 -0.136223635741635\\
45 -0.136301169981491\\
46 -0.134772616805198\\
47 -0.136653557302363\\
48 -0.127432239266873\\
49 -0.130084840591551\\
50 -0.134628841377179\\
51 -0.13300738707973\\
52 -0.131886257647022\\
53 -0.132350206981771\\
54 -0.130967996380377\\
55 -0.131973699361157\\
56 -0.135339949979095\\
57 -0.135723117006463\\
58 -0.13138056827673\\
59 -0.136014650956892\\
60 -0.131488415915642\\
61 -0.123033523139721\\
62 -0.114535403316578\\
63 -0.116723138199207\\
64 -0.117465224877681\\
65 -0.121908609585548\\
66 -0.118177219277805\\
67 -0.117197722815641\\
68 -0.123260227956581\\
69 -0.124823611959603\\
70 -0.122669057811406\\
71 -0.120927862403735\\
72 -0.111038342339706\\
73 -0.113115699051627\\
74 -0.114464349641231\\
75 -0.117101262435\\
76 -0.121197531141031\\
77 -0.126280314354\\
78 -0.128006521420577\\
79 -0.123618670421741\\
80 -0.126524509256645\\
81 -0.129411249966557\\
82 -0.131733040801707\\
83 -0.137030792005611\\
84 -0.145858886884836\\
85 -0.142205965079912\\
86 -0.144266055188384\\
87 -0.144242128178616\\
88 -0.141641811709675\\
89 -0.141753828046671\\
90 -0.140686262174134\\
91 -0.137124801835001\\
92 -0.134764153099804\\
93 -0.131985393158844\\
94 -0.133129802997174\\
95 -0.125642492125603\\
96 -0.131184707930884\\
97 -0.130762600949532\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.230884086238925\\
4 -0.234846005881796\\
5 -0.209489801082177\\
6 -0.200918318211732\\
7 -0.187732913580824\\
8 -0.191347896460052\\
9 -0.184368994281819\\
10 -0.181331355368267\\
11 -0.179086828970653\\
12 -0.175256540823966\\
13 -0.167917916648809\\
14 -0.154988870124101\\
15 -0.146275360316666\\
16 -0.144515365660505\\
17 -0.14503018995824\\
18 -0.145290798469083\\
19 -0.137457283186888\\
20 -0.130859227799296\\
21 -0.131111277964534\\
22 -0.133231052149875\\
23 -0.131355404452331\\
24 -0.13668762161171\\
25 -0.137793552353751\\
26 -0.140868653975573\\
27 -0.138712102598281\\
28 -0.140642209510327\\
29 -0.145523981498693\\
30 -0.15577247057269\\
31 -0.15908712380542\\
32 -0.156499343538038\\
33 -0.155938880077807\\
34 -0.152583690353829\\
35 -0.154173724325825\\
36 -0.157972119865562\\
37 -0.159246477642154\\
38 -0.162832089055747\\
39 -0.161634242248083\\
40 -0.159649790740937\\
41 -0.152407409309002\\
42 -0.147632128740967\\
43 -0.139330147896695\\
44 -0.137468703770006\\
45 -0.137782082906583\\
46 -0.136203417387874\\
47 -0.13852010221052\\
48 -0.133430259384861\\
49 -0.13705493795492\\
50 -0.1416516653889\\
51 -0.139044359769787\\
52 -0.137364383179755\\
53 -0.139049005240536\\
54 -0.138056548225574\\
55 -0.138494421733484\\
56 -0.143233840228735\\
57 -0.143462892046685\\
58 -0.139223329070494\\
59 -0.143937941170968\\
60 -0.139193458097384\\
61 -0.129818863726961\\
62 -0.119509497268577\\
63 -0.122680726445872\\
64 -0.123712880465223\\
65 -0.129173633129695\\
66 -0.124631998047478\\
67 -0.120340801871293\\
68 -0.125559838184788\\
69 -0.127066220872577\\
70 -0.125376608547145\\
71 -0.124721583996064\\
72 -0.124325695961533\\
73 -0.127168911569866\\
74 -0.128590163296142\\
75 -0.131624824946064\\
76 -0.135202888401051\\
77 -0.142882273187698\\
78 -0.144043975354446\\
79 -0.137328482951091\\
80 -0.140537871093452\\
81 -0.143570625248753\\
82 -0.146870778883642\\
83 -0.152839586619815\\
84 -0.162441573938429\\
85 -0.157288361912675\\
86 -0.160441141161083\\
87 -0.159300059595384\\
88 -0.15632585279978\\
89 -0.156865809106739\\
90 -0.155235200143032\\
91 -0.153700205860992\\
92 -0.152849061681978\\
93 -0.151969776791252\\
94 -0.153482809356905\\
95 -0.143572144946328\\
96 -0.149511563004857\\
97 -0.148539316605341\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.22799448825663\\
4 -0.232324612651216\\
5 -0.206645411627357\\
6 -0.197361279929409\\
7 -0.184554703547045\\
8 -0.188002217637093\\
9 -0.18116388192209\\
10 -0.17837534590234\\
11 -0.177194553399255\\
12 -0.176218756196175\\
13 -0.168632772551099\\
14 -0.156310088682242\\
15 -0.147362312717876\\
16 -0.146808922936066\\
17 -0.145062542302832\\
18 -0.145657954875994\\
19 -0.137008509378665\\
20 -0.130563982743643\\
21 -0.131599869027578\\
22 -0.133710734990812\\
23 -0.130999355575606\\
24 -0.136417068531979\\
25 -0.137597457294323\\
26 -0.140121702006525\\
27 -0.137524073999073\\
28 -0.139069403625706\\
29 -0.143914771003065\\
30 -0.154044732813628\\
31 -0.157421288152501\\
32 -0.154863533606095\\
33 -0.154318195493499\\
34 -0.151458962761524\\
35 -0.152718384431243\\
36 -0.158277857227642\\
37 -0.159546346716067\\
38 -0.163455055148981\\
39 -0.162345055095004\\
40 -0.160312623501391\\
41 -0.152890246217962\\
42 -0.147065881756171\\
43 -0.138727770486561\\
44 -0.137424358548706\\
45 -0.136031155337817\\
46 -0.133058556895846\\
47 -0.135353562569152\\
48 -0.13006183250336\\
49 -0.133522604157996\\
50 -0.137652551909995\\
51 -0.13592217156656\\
52 -0.134508155854438\\
53 -0.134585376838094\\
54 -0.133064796667201\\
55 -0.132486900219519\\
56 -0.136890477312726\\
57 -0.137231318845939\\
58 -0.13229212569525\\
59 -0.136473622317899\\
60 -0.131991520228984\\
61 -0.12218288868665\\
62 -0.111750807367728\\
63 -0.11413971302184\\
64 -0.115392957607248\\
65 -0.120756884327959\\
66 -0.117291899104186\\
67 -0.115985303097397\\
68 -0.122167902617328\\
69 -0.12346000130079\\
70 -0.121957294260803\\
71 -0.121342141895225\\
72 -0.120827573209103\\
73 -0.123581413829289\\
74 -0.125108466517149\\
75 -0.127762310240669\\
76 -0.130665751638817\\
77 -0.138082899042119\\
78 -0.139529542591094\\
79 -0.134603484040192\\
80 -0.137751193086211\\
81 -0.13934307447277\\
82 -0.141843451110894\\
83 -0.146291415121767\\
84 -0.155145990609291\\
85 -0.151231851495658\\
86 -0.1518636147495\\
87 -0.152719162781876\\
88 -0.15002391327091\\
89 -0.150759818293516\\
90 -0.149424068175604\\
91 -0.145073723042393\\
92 -0.142483992463024\\
93 -0.139771252024458\\
94 -0.136599118146358\\
95 -0.12865829530323\\
96 -0.13407343907874\\
97 -0.133704993403608\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.23171732004022\\
4 -0.23609328116406\\
5 -0.210433730897955\\
6 -0.200437224243359\\
7 -0.188614496409969\\
8 -0.192246081313975\\
9 -0.184994448079031\\
10 -0.182021021984499\\
11 -0.181221815653541\\
12 -0.181015756373963\\
13 -0.173577497488428\\
14 -0.160115895287278\\
15 -0.151193564751587\\
16 -0.150286166101472\\
17 -0.150779676993339\\
18 -0.150443099375992\\
19 -0.142260321481421\\
20 -0.137443253393154\\
21 -0.138527215110165\\
22 -0.139443903499613\\
23 -0.13750148840505\\
24 -0.142930313459659\\
25 -0.14330819343256\\
26 -0.146578763210361\\
27 -0.144290054864765\\
28 -0.146321855902743\\
29 -0.151546689120005\\
30 -0.161941528342486\\
31 -0.165450640015791\\
32 -0.162706277069748\\
33 -0.161680172509328\\
34 -0.159865658131895\\
35 -0.161079143102386\\
36 -0.163359736522301\\
37 -0.164162548482456\\
38 -0.168110389727683\\
39 -0.16585422006988\\
40 -0.16375053032027\\
41 -0.156310555657538\\
42 -0.150505562738991\\
43 -0.141993473788415\\
44 -0.140782304283051\\
45 -0.141086642286786\\
46 -0.139456701856441\\
47 -0.141873293233943\\
48 -0.136326607339042\\
49 -0.136623716053041\\
50 -0.140271799733126\\
51 -0.138169376329349\\
52 -0.13693475736386\\
53 -0.137184962032257\\
54 -0.136058121394466\\
55 -0.136661714430777\\
56 -0.141126682930733\\
57 -0.141539557685816\\
58 -0.136667194911705\\
59 -0.141321242239603\\
60 -0.1366587431802\\
61 -0.126501803816858\\
62 -0.115028691190689\\
63 -0.117723240047099\\
64 -0.119098783323375\\
65 -0.122616338441227\\
66 -0.116806953593107\\
67 -0.115669703185575\\
68 -0.121386420306987\\
69 -0.122033958818631\\
70 -0.120577353462901\\
71 -0.119985671365694\\
72 -0.11938683925897\\
73 -0.121065611153862\\
74 -0.121662223484966\\
75 -0.12411738511209\\
76 -0.128456390294159\\
77 -0.135629098855757\\
78 -0.137392239253065\\
79 -0.132069533599096\\
80 -0.134401678073853\\
81 -0.136957286224368\\
82 -0.139631654774171\\
83 -0.145274177700821\\
84 -0.153453976457029\\
85 -0.149512039008121\\
86 -0.151258938057162\\
87 -0.152498471879231\\
88 -0.149631886079397\\
89 -0.148591040913641\\
90 -0.147565861539311\\
91 -0.144720709535431\\
92 -0.143544076521563\\
93 -0.143006164214319\\
94 -0.143239408941776\\
95 -0.135188447810886\\
96 -0.141312299693618\\
97 -0.138158236466553\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.229498625682647\\
4 -0.233478728812333\\
5 -0.208547779787275\\
6 -0.200044026232834\\
7 -0.187080115846623\\
8 -0.189754384525098\\
9 -0.180574842003207\\
10 -0.177815486496011\\
11 -0.176664570028554\\
12 -0.174140093426601\\
13 -0.166978564576374\\
14 -0.154510967581224\\
15 -0.145200211210095\\
16 -0.144634460443448\\
17 -0.144316539613794\\
18 -0.144849118448715\\
19 -0.136972435393836\\
20 -0.132237030977087\\
21 -0.133183006823237\\
22 -0.135378614219186\\
23 -0.133565635920227\\
24 -0.138592084081711\\
25 -0.136837876820426\\
26 -0.139731687065549\\
27 -0.137007388728676\\
28 -0.13893009333495\\
29 -0.143653482280696\\
30 -0.153034368649516\\
31 -0.155886903953127\\
32 -0.153360393935188\\
33 -0.150873858301061\\
34 -0.149135683568632\\
35 -0.150747476519701\\
36 -0.156242881328438\\
37 -0.156974228496381\\
38 -0.160767985340757\\
39 -0.159035493957715\\
40 -0.156717504258278\\
41 -0.149548815689936\\
42 -0.144895042480772\\
43 -0.136049143891516\\
44 -0.134803984826681\\
45 -0.135102554070547\\
46 -0.132891585336316\\
47 -0.135193191082988\\
48 -0.130175911382054\\
49 -0.133149362271197\\
50 -0.137709966247658\\
51 -0.13631708195519\\
52 -0.134907093016642\\
53 -0.136599572373755\\
54 -0.135303498793427\\
55 -0.136263878940655\\
56 -0.139886806024041\\
57 -0.140045790394826\\
58 -0.133123797231636\\
59 -0.137376952384885\\
60 -0.132874202408239\\
61 -0.123615758649156\\
62 -0.114418909004221\\
63 -0.11678312305507\\
64 -0.117438561666142\\
65 -0.12124723689572\\
66 -0.117840041491562\\
67 -0.116291078321133\\
68 -0.122235642441106\\
69 -0.120138983027223\\
70 -0.118702445716026\\
71 -0.118059779481526\\
72 -0.117778498116877\\
73 -0.119303498653919\\
74 -0.120480984042006\\
75 -0.123480396622752\\
76 -0.12717973621619\\
77 -0.13445464012065\\
78 -0.136278121256716\\
79 -0.131600695858139\\
80 -0.134674340279947\\
81 -0.134714207370295\\
82 -0.137761216998465\\
83 -0.143246472678255\\
84 -0.151608880628645\\
85 -0.147800827845427\\
86 -0.150149772315558\\
87 -0.151740720674586\\
88 -0.147279802631964\\
89 -0.147353577595269\\
90 -0.145094635723889\\
91 -0.143233352241718\\
92 -0.139411847230667\\
93 -0.138825312721369\\
94 -0.140216594720018\\
95 -0.131912659599755\\
96 -0.137932184859572\\
97 -0.137564594272103\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.230109672417405\\
4 -0.234214709458541\\
5 -0.20911385364644\\
6 -0.199863188322891\\
7 -0.188080008262119\\
8 -0.19154139178135\\
9 -0.184043929599989\\
10 -0.180250729521259\\
11 -0.17945488673459\\
12 -0.179498062746047\\
13 -0.17211638793575\\
14 -0.159553614261272\\
15 -0.150486217765054\\
16 -0.149584498993888\\
17 -0.150151847947099\\
18 -0.150433919273005\\
19 -0.140601193664993\\
20 -0.135828006345323\\
21 -0.13684543615001\\
22 -0.139115221842123\\
23 -0.137178055275583\\
24 -0.142534396586703\\
25 -0.142430195610926\\
26 -0.145385781260093\\
27 -0.143100451659771\\
28 -0.14511427151126\\
29 -0.148275190071774\\
30 -0.158516066939387\\
31 -0.161766966885012\\
32 -0.15891358323411\\
33 -0.15800731882759\\
34 -0.155899053801944\\
35 -0.157364882205738\\
36 -0.162795809118152\\
37 -0.163718416092435\\
38 -0.166729303207176\\
39 -0.162930035360028\\
40 -0.160798667074966\\
41 -0.153046338690258\\
42 -0.148245372627978\\
43 -0.139912467827785\\
44 -0.138725206756385\\
45 -0.138527721405793\\
46 -0.135720341902531\\
47 -0.137957543077231\\
48 -0.132212053870877\\
49 -0.135880329605663\\
50 -0.14053050755664\\
51 -0.13886011305013\\
52 -0.137658521132906\\
53 -0.138078764816089\\
54 -0.13670327249431\\
55 -0.137681349014624\\
56 -0.142372199106644\\
57 -0.142458519870319\\
58 -0.137509748592554\\
59 -0.14227445020229\\
60 -0.137268741706356\\
61 -0.128276686637412\\
62 -0.118940308043793\\
63 -0.122059002610055\\
64 -0.123453506216599\\
65 -0.127697886773652\\
66 -0.123930853185586\\
67 -0.122792489164038\\
68 -0.129325060245767\\
69 -0.130980299849332\\
70 -0.129418453035955\\
71 -0.127757076414351\\
72 -0.125530262318086\\
73 -0.127856458028066\\
74 -0.128320749051447\\
75 -0.131014419024456\\
76 -0.135593125582522\\
77 -0.143058965391037\\
78 -0.144722376998934\\
79 -0.13995635472741\\
80 -0.14319028062025\\
81 -0.146530569954093\\
82 -0.149743922347987\\
83 -0.154452814085594\\
84 -0.161205115330576\\
85 -0.156907284464654\\
86 -0.159721896398633\\
87 -0.161311360134416\\
88 -0.158021667471884\\
89 -0.158376256425159\\
90 -0.157222283652706\\
91 -0.155623276287621\\
92 -0.154926032284945\\
93 -0.153628413848829\\
94 -0.155321829041259\\
95 -0.145523929044491\\
96 -0.15205573356009\\
97 -0.151774219014572\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.229478543246911\\
4 -0.233755625896228\\
5 -0.208425192801303\\
6 -0.199632514910777\\
7 -0.187890258765776\\
8 -0.191469870179943\\
9 -0.184225643654825\\
10 -0.180308093342049\\
11 -0.179445257431061\\
12 -0.178966117591088\\
13 -0.171582011822436\\
14 -0.158719780483825\\
15 -0.149800843014952\\
16 -0.148339682004377\\
17 -0.148893855586573\\
18 -0.1494859717577\\
19 -0.141379251712662\\
20 -0.13547496002519\\
21 -0.135980389311924\\
22 -0.136972558070621\\
23 -0.134709950506641\\
24 -0.140271145251118\\
25 -0.141405362005383\\
26 -0.144632101145851\\
27 -0.141651088980812\\
28 -0.143645493561297\\
29 -0.148728179387894\\
30 -0.159173088178497\\
31 -0.162419092745732\\
32 -0.159551503416706\\
33 -0.158743597250299\\
34 -0.156814755326557\\
35 -0.158452420268809\\
36 -0.164074029455156\\
37 -0.16450175621306\\
38 -0.168036252031454\\
39 -0.16635903810774\\
40 -0.163762402517309\\
41 -0.156358017391593\\
42 -0.15006483561516\\
43 -0.141446462112261\\
44 -0.139774107749279\\
45 -0.138399178579584\\
46 -0.136798845221593\\
47 -0.139161320435805\\
48 -0.134028268138491\\
49 -0.137131637665626\\
50 -0.140912451657477\\
51 -0.13896959034264\\
52 -0.137700304110007\\
53 -0.137079707447129\\
54 -0.135593907222921\\
55 -0.136207016010056\\
56 -0.140799796749652\\
57 -0.140962184151288\\
58 -0.135549997789011\\
59 -0.139980288393808\\
60 -0.135394024649353\\
61 -0.126165107083012\\
62 -0.116768838610091\\
63 -0.119442813836771\\
64 -0.120083005204996\\
65 -0.125690765744006\\
66 -0.122039420994043\\
67 -0.120210330290781\\
68 -0.126426459528488\\
69 -0.127120790830397\\
70 -0.125606842651353\\
71 -0.123773297672058\\
72 -0.123116100120904\\
73 -0.125443979692145\\
74 -0.126923285487768\\
75 -0.129165246602347\\
76 -0.131148567948351\\
77 -0.137486347324734\\
78 -0.13877826960846\\
79 -0.133509996626844\\
80 -0.134814764331911\\
81 -0.132876638600653\\
82 -0.135775057577417\\
83 -0.14125630548961\\
84 -0.150250415264631\\
85 -0.146315517295741\\
86 -0.149145460921233\\
87 -0.150121112236838\\
88 -0.146174720798223\\
89 -0.143356037949062\\
90 -0.142183956356568\\
91 -0.140237071544104\\
92 -0.139527455200825\\
93 -0.139145920461951\\
94 -0.137711287102748\\
95 -0.130090101196341\\
96 -0.134270124743437\\
97 -0.129310131907526\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.227917266815032\\
4 -0.232193940404073\\
5 -0.207403856990285\\
6 -0.198947089814535\\
7 -0.187003064859005\\
8 -0.189974324661477\\
9 -0.182848193763731\\
10 -0.180174464197732\\
11 -0.179129287918465\\
12 -0.179125290796038\\
13 -0.171732229728433\\
14 -0.159046497410204\\
15 -0.150122704257398\\
16 -0.149548952191596\\
17 -0.150078717751765\\
18 -0.150702133803596\\
19 -0.142154934241842\\
20 -0.13474218296052\\
21 -0.135811491575196\\
22 -0.137598235712861\\
23 -0.135467109964425\\
24 -0.141036170743057\\
25 -0.140694663653256\\
26 -0.143076119155346\\
27 -0.140844637158314\\
28 -0.142597549326929\\
29 -0.147647038413584\\
30 -0.157959389069948\\
31 -0.161254747009283\\
32 -0.158421553146808\\
33 -0.157562690249473\\
34 -0.15502908965977\\
35 -0.156390595258157\\
36 -0.161927362047831\\
37 -0.163042667598805\\
38 -0.166641530168317\\
39 -0.164641046603459\\
40 -0.162097852847009\\
41 -0.153137955820357\\
42 -0.147952356686602\\
43 -0.139598879779049\\
44 -0.137972987556767\\
45 -0.137820099347439\\
46 -0.135781824966947\\
47 -0.13806177186567\\
48 -0.132632607888169\\
49 -0.136266891538819\\
50 -0.140700187234464\\
51 -0.138948575573076\\
52 -0.137757701312677\\
53 -0.13798931756001\\
54 -0.137037926739575\\
55 -0.137977743609479\\
56 -0.142430595467034\\
57 -0.142749469689879\\
58 -0.138475027658701\\
59 -0.143368145653747\\
60 -0.138336556157224\\
61 -0.129126430447672\\
62 -0.119262588690592\\
63 -0.122404524703622\\
64 -0.12188998698417\\
65 -0.12752418540368\\
66 -0.123653187265859\\
67 -0.12233881716608\\
68 -0.128883316568081\\
69 -0.130316258859375\\
70 -0.128574581253752\\
71 -0.127971387945907\\
72 -0.127613806255948\\
73 -0.130606950365198\\
74 -0.132089414461946\\
75 -0.133961615777246\\
76 -0.138166245234807\\
77 -0.144734206677321\\
78 -0.145396680535871\\
79 -0.140686566223551\\
80 -0.143966982719824\\
81 -0.146307458608519\\
82 -0.14965658055338\\
83 -0.155412123285724\\
84 -0.165234531004974\\
85 -0.160871559806803\\
86 -0.161154174949466\\
87 -0.162840306100635\\
88 -0.159362301218877\\
89 -0.160007187483301\\
90 -0.157377144643559\\
91 -0.155498081803022\\
92 -0.154406091406231\\
93 -0.153347887757387\\
94 -0.154648216799814\\
95 -0.145751945873017\\
96 -0.152023143575916\\
97 -0.151714871734837\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.229474371974022\\
4 -0.233879451714918\\
5 -0.208684931055582\\
6 -0.199649263780043\\
7 -0.187905884822098\\
8 -0.186489551763103\\
9 -0.179122725739945\\
10 -0.175950251631316\\
11 -0.17517026008466\\
12 -0.17527092040303\\
13 -0.164621436280697\\
14 -0.151228913966104\\
15 -0.142736177680104\\
16 -0.141973672268966\\
17 -0.142495815433835\\
18 -0.142956779684941\\
19 -0.135229060255851\\
20 -0.130203284622282\\
21 -0.131234080454459\\
22 -0.133341881641782\\
23 -0.131522495329892\\
24 -0.136304610460274\\
25 -0.136505719740512\\
26 -0.139613779816277\\
27 -0.137445778439323\\
28 -0.139207408718038\\
29 -0.143749767505481\\
30 -0.153706586138321\\
31 -0.157037962395491\\
32 -0.153767101874013\\
33 -0.150891558653924\\
34 -0.149114223214171\\
35 -0.150561248760496\\
36 -0.155675855857915\\
37 -0.156888342479982\\
38 -0.160595545780353\\
39 -0.158307033622678\\
40 -0.155509542115641\\
41 -0.148473674183868\\
42 -0.143883927276894\\
43 -0.135355965488912\\
44 -0.133896428489049\\
45 -0.134209900227597\\
46 -0.132477128654159\\
47 -0.134613526257191\\
48 -0.129672084622762\\
49 -0.133276513030406\\
50 -0.137921439543677\\
51 -0.136524461755371\\
52 -0.135347330998825\\
53 -0.135518220236389\\
54 -0.134111606819553\\
55 -0.133283640252238\\
56 -0.137377910413726\\
57 -0.137521655804642\\
58 -0.13279421155905\\
59 -0.134398761964189\\
60 -0.129094356221191\\
61 -0.120345400246818\\
62 -0.111445290352156\\
63 -0.114253567872987\\
64 -0.115570428048835\\
65 -0.120961473969234\\
66 -0.117249809869181\\
67 -0.11611171055474\\
68 -0.122084410472944\\
69 -0.123633270100964\\
70 -0.121680300829607\\
71 -0.120587940610868\\
72 -0.120317652926953\\
73 -0.123229171209761\\
74 -0.124262462244297\\
75 -0.127357563180145\\
76 -0.130111563291121\\
77 -0.137509396758238\\
78 -0.139384628053978\\
79 -0.135073440085621\\
80 -0.137724290214438\\
81 -0.140142076466344\\
82 -0.142392331346752\\
83 -0.148105523130181\\
84 -0.156484008030044\\
85 -0.152509722946164\\
86 -0.155297909015784\\
87 -0.156745780463388\\
88 -0.153710341836573\\
89 -0.154628450336509\\
90 -0.153259011109432\\
91 -0.147810945319531\\
92 -0.146754692385766\\
93 -0.146390977429561\\
94 -0.147109699524309\\
95 -0.138080650622759\\
96 -0.144139763144285\\
97 -0.14387543755676\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.229813893197269\\
4 -0.23326486869975\\
5 -0.206345110174046\\
6 -0.197589001432098\\
7 -0.185957032091681\\
8 -0.185844995916156\\
9 -0.178044537678868\\
10 -0.175426907521412\\
11 -0.174311362829054\\
12 -0.173690629536539\\
13 -0.164568498942191\\
14 -0.152350574319849\\
15 -0.143872521057896\\
16 -0.141238774782687\\
17 -0.141641304717596\\
18 -0.142040533873548\\
19 -0.134364100866694\\
20 -0.129814288842303\\
21 -0.130847435249324\\
22 -0.133032486177013\\
23 -0.13120308446027\\
24 -0.136633556974721\\
25 -0.137724527277558\\
26 -0.140250141489412\\
27 -0.138091577887517\\
28 -0.139953096221357\\
29 -0.14477946325431\\
30 -0.154976620370647\\
31 -0.158049819476674\\
32 -0.15543536898233\\
33 -0.154926436229299\\
34 -0.153032330721695\\
35 -0.154599451434583\\
36 -0.159620922591828\\
37 -0.160626805011905\\
38 -0.164562011312991\\
39 -0.160584096577794\\
40 -0.158309662198024\\
41 -0.150182973652361\\
42 -0.145131927290323\\
43 -0.136998966994081\\
44 -0.13586623409235\\
45 -0.135513643104714\\
46 -0.133920099756974\\
47 -0.136108330351123\\
48 -0.131035702288853\\
49 -0.134587443178645\\
50 -0.139286987926445\\
51 -0.13794293098052\\
52 -0.136697451505565\\
53 -0.138407498840506\\
54 -0.13734930967828\\
55 -0.138021554810964\\
56 -0.141684674111736\\
57 -0.142104104682822\\
58 -0.137680858025316\\
59 -0.142555545828594\\
60 -0.136238317553067\\
61 -0.127351995197154\\
62 -0.117861460073351\\
63 -0.120562268852228\\
64 -0.121788720342096\\
65 -0.127447789416441\\
66 -0.123891213032723\\
67 -0.122736133241489\\
68 -0.128903582433254\\
69 -0.129785944606423\\
70 -0.127655672833884\\
71 -0.126313246294002\\
72 -0.126015207140439\\
73 -0.125488267559416\\
74 -0.126927921143054\\
75 -0.129651520881105\\
76 -0.132279334386017\\
77 -0.138852779566778\\
78 -0.140098680662479\\
79 -0.135789132211483\\
80 -0.138690741408781\\
81 -0.141291665888721\\
82 -0.144384215279369\\
83 -0.149883723950272\\
84 -0.159078596271243\\
85 -0.154411769365055\\
86 -0.157343526537095\\
87 -0.158642981371486\\
88 -0.155355523516423\\
89 -0.155786058166366\\
90 -0.152775945594276\\
91 -0.150591769347664\\
92 -0.149881410297505\\
93 -0.149552812496201\\
94 -0.150984671003271\\
95 -0.140477136601212\\
96 -0.146310303038577\\
97 -0.145070462417248\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.231670290149255\\
4 -0.235988659879745\\
5 -0.210810802568099\\
6 -0.200904798262326\\
7 -0.1882661029259\\
8 -0.190237735204918\\
9 -0.180954941085971\\
10 -0.17831027488878\\
11 -0.174917652922575\\
12 -0.17492946424651\\
13 -0.167665948160568\\
14 -0.154936712481675\\
15 -0.146306819362704\\
16 -0.145761044351575\\
17 -0.146009577729137\\
18 -0.146581587779609\\
19 -0.13814341215924\\
20 -0.133474629546693\\
21 -0.134274061601809\\
22 -0.136425549617281\\
23 -0.13457713254479\\
24 -0.139828643336294\\
25 -0.140947506863108\\
26 -0.143331000897166\\
27 -0.140930560343729\\
28 -0.142756570125645\\
29 -0.147458682194879\\
30 -0.157716000718164\\
31 -0.160180270779506\\
32 -0.157631191948874\\
33 -0.157080121702001\\
34 -0.155329322138554\\
35 -0.157107124001367\\
36 -0.162825812021424\\
37 -0.164071980927831\\
38 -0.16776245460414\\
39 -0.166625619039782\\
40 -0.164562773095665\\
41 -0.156785687912925\\
42 -0.151956548438709\\
43 -0.143453920166378\\
44 -0.14220637932717\\
45 -0.141797265875978\\
46 -0.139492847608635\\
47 -0.141101599396962\\
48 -0.135915271314567\\
49 -0.139512558589287\\
50 -0.142776170491616\\
51 -0.141187568287829\\
52 -0.13946978846105\\
53 -0.141230900334493\\
54 -0.140195351425865\\
55 -0.141077867062377\\
56 -0.145851598628041\\
57 -0.14615544426771\\
58 -0.141610696139844\\
59 -0.146634201926674\\
60 -0.141168798783704\\
61 -0.131901470432676\\
62 -0.121222247152551\\
63 -0.124421932409925\\
64 -0.125818185404037\\
65 -0.131726021482768\\
66 -0.127860139746157\\
67 -0.12662801245349\\
68 -0.132425556040029\\
69 -0.13298599743009\\
70 -0.130969701975507\\
71 -0.13039622085564\\
72 -0.128376073838259\\
73 -0.1308669360534\\
74 -0.13246044524935\\
75 -0.132978165897165\\
76 -0.136522666651476\\
77 -0.144163320604671\\
78 -0.145590455925874\\
79 -0.139978939984521\\
80 -0.142968717706893\\
81 -0.14625034644138\\
82 -0.149375475745596\\
83 -0.15513216364346\\
84 -0.165090124266933\\
85 -0.160520174577333\\
86 -0.163241558532999\\
87 -0.163573235758586\\
88 -0.160665459077234\\
89 -0.161437056163785\\
90 -0.160233101434978\\
91 -0.158239368976933\\
92 -0.157495392578243\\
93 -0.155288090518987\\
94 -0.154752329601332\\
95 -0.146146151200167\\
96 -0.152742418392596\\
97 -0.152287410037301\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.230660874112508\\
4 -0.235145806393403\\
5 -0.209840642327541\\
6 -0.201072647976416\\
7 -0.189113349129801\\
8 -0.192715553717189\\
9 -0.185421179885718\\
10 -0.182312138305369\\
11 -0.181425458207362\\
12 -0.181539919923657\\
13 -0.174065710776115\\
14 -0.161121674496302\\
15 -0.152203250878416\\
16 -0.151637692697205\\
17 -0.152189976255684\\
18 -0.152783360870061\\
19 -0.142516165771959\\
20 -0.137185761575109\\
21 -0.13825782288408\\
22 -0.140476690506759\\
23 -0.137181416378538\\
24 -0.142625666348344\\
25 -0.143850558054627\\
26 -0.146910987405964\\
27 -0.144299717739446\\
28 -0.146071425728796\\
29 -0.150975282530756\\
30 -0.16159383655477\\
31 -0.165123916483326\\
32 -0.162619861241671\\
33 -0.162054826989376\\
34 -0.160279534953415\\
35 -0.161390151843642\\
36 -0.167268300008228\\
37 -0.168154688198694\\
38 -0.170588642298467\\
39 -0.16895262379369\\
40 -0.166295955837481\\
41 -0.158770892800768\\
42 -0.153044266775187\\
43 -0.144648341372171\\
44 -0.143427270253389\\
45 -0.143494241877494\\
46 -0.141618818424692\\
47 -0.143926389368436\\
48 -0.138564405402373\\
49 -0.142428972372497\\
50 -0.147125410699475\\
51 -0.145718072084836\\
52 -0.143795995185794\\
53 -0.143918238863569\\
54 -0.139754399377947\\
55 -0.140668667668148\\
56 -0.145441050354186\\
57 -0.145884221647871\\
58 -0.141248814123101\\
59 -0.146310980163967\\
60 -0.141674661734602\\
61 -0.132585077134964\\
62 -0.121135988580433\\
63 -0.1244879950036\\
64 -0.125047473424684\\
65 -0.130059956326868\\
66 -0.1238912838213\\
67 -0.122586836084591\\
68 -0.128728624104354\\
69 -0.130370582295065\\
70 -0.128422765761164\\
71 -0.127696866091205\\
72 -0.126717248451853\\
73 -0.129150624508797\\
74 -0.130214138656311\\
75 -0.133288337404848\\
76 -0.137881581487827\\
77 -0.14446926214683\\
78 -0.143773998799441\\
79 -0.139029322367691\\
80 -0.142090253614146\\
81 -0.145321121452776\\
82 -0.148019551346594\\
83 -0.15405614377801\\
84 -0.163952776118008\\
85 -0.159755663269895\\
86 -0.160640655282299\\
87 -0.162077455197677\\
88 -0.158489462461245\\
89 -0.154748315809881\\
90 -0.153599678756494\\
91 -0.151663679521538\\
92 -0.149617800093341\\
93 -0.149283068441931\\
94 -0.150542517394727\\
95 -0.142132906947995\\
96 -0.148598810234036\\
97 -0.148342094723912\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.234355414369059\\
4 -0.23907633328374\\
5 -0.213501133330662\\
6 -0.204697872976517\\
7 -0.192654076258148\\
8 -0.195797230459683\\
9 -0.18761914165204\\
10 -0.18427410136082\\
11 -0.182477854290658\\
12 -0.182325047814261\\
13 -0.173542049703801\\
14 -0.160350728567554\\
15 -0.149855016233913\\
16 -0.149338460982871\\
17 -0.149363712665355\\
18 -0.149559170934689\\
19 -0.141564555591396\\
20 -0.135825037688569\\
21 -0.136840398815609\\
22 -0.138827746477605\\
23 -0.136059560879133\\
24 -0.141723883939009\\
25 -0.143055010011269\\
26 -0.145836352690956\\
27 -0.143588364416534\\
28 -0.144730362164577\\
29 -0.149890943799824\\
30 -0.159031364790862\\
31 -0.162568960045473\\
32 -0.160250997836742\\
33 -0.157529736215692\\
34 -0.154448019458748\\
35 -0.156156678563598\\
36 -0.161566007506226\\
37 -0.162865444314668\\
38 -0.166422091407334\\
39 -0.165327604507134\\
40 -0.163356485368737\\
41 -0.156059482545087\\
42 -0.151212395333843\\
43 -0.141234001550446\\
44 -0.139568574919318\\
45 -0.13971317436182\\
46 -0.138151082326268\\
47 -0.139092465474663\\
48 -0.133625446113126\\
49 -0.137353433491229\\
50 -0.141736271862846\\
51 -0.137311271025737\\
52 -0.135106493093862\\
53 -0.136799372214976\\
54 -0.13579933276041\\
55 -0.136846212126605\\
56 -0.141529982592644\\
57 -0.140811833011765\\
58 -0.136595895229009\\
59 -0.141122096070344\\
60 -0.136403283643791\\
61 -0.126556185504765\\
62 -0.117046335768074\\
63 -0.120066980240993\\
64 -0.12065712543093\\
65 -0.126325067668039\\
66 -0.122493449062521\\
67 -0.120102200121773\\
68 -0.126301140981707\\
69 -0.127885825762612\\
70 -0.126077147880083\\
71 -0.124807948670429\\
72 -0.124333607379729\\
73 -0.127169546065631\\
74 -0.127239951415754\\
75 -0.130263728464251\\
76 -0.134811994497479\\
77 -0.142308413525861\\
78 -0.143931473604286\\
79 -0.139501928136297\\
80 -0.142714679847753\\
81 -0.146043150169083\\
82 -0.149398340245769\\
83 -0.155288855936868\\
84 -0.165258681539588\\
85 -0.1610621189446\\
86 -0.164332514545268\\
87 -0.165627227321886\\
88 -0.162732834188468\\
89 -0.163830080030414\\
90 -0.161657797629547\\
91 -0.159754143090213\\
92 -0.156463346362614\\
93 -0.156116496970771\\
94 -0.156679762999065\\
95 -0.147977531042645\\
96 -0.153727342737207\\
97 -0.153161783488673\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.23015881724989\\
4 -0.233085602855461\\
5 -0.208207368687652\\
6 -0.199713480182439\\
7 -0.187869946928982\\
8 -0.190994512080572\\
9 -0.183963671383818\\
10 -0.181271223515881\\
11 -0.180427292314446\\
12 -0.180371192145836\\
13 -0.173015852895084\\
14 -0.160443762395203\\
15 -0.151421923800677\\
16 -0.150858303864833\\
17 -0.151435710275955\\
18 -0.151790454416238\\
19 -0.141454962083735\\
20 -0.136684970905574\\
21 -0.137640364349117\\
22 -0.13913823569423\\
23 -0.137231802511833\\
24 -0.142230794959633\\
25 -0.143616056572868\\
26 -0.146070650720391\\
27 -0.143405636162367\\
28 -0.145428197244667\\
29 -0.150593407943364\\
30 -0.16116199602327\\
31 -0.164293444882199\\
32 -0.161780466629878\\
33 -0.161220315023193\\
34 -0.159403510602333\\
35 -0.161114490487379\\
36 -0.16700824886981\\
37 -0.167347097519055\\
38 -0.171454268274858\\
39 -0.170086834364613\\
40 -0.167768311474229\\
41 -0.160185238537708\\
42 -0.153636011743052\\
43 -0.144744258088045\\
44 -0.143558085459524\\
45 -0.143382416862937\\
46 -0.141330093912407\\
47 -0.143320073920983\\
48 -0.137401135342538\\
49 -0.140589401618986\\
50 -0.145449170099755\\
51 -0.142902588048697\\
52 -0.140290976181615\\
53 -0.141467503802792\\
54 -0.140458137209241\\
55 -0.141160222364683\\
56 -0.145527676878683\\
57 -0.145535031119363\\
58 -0.141044058590221\\
59 -0.145279379081151\\
60 -0.140608338127245\\
61 -0.130572755929479\\
62 -0.120826749943317\\
63 -0.123915654068273\\
64 -0.121421131999235\\
65 -0.127115758297005\\
66 -0.123368748850935\\
67 -0.121803490110107\\
68 -0.128319882151177\\
69 -0.129905483743773\\
70 -0.128053429327076\\
71 -0.127367709965109\\
72 -0.127022129583562\\
73 -0.129901941370894\\
74 -0.130912082343214\\
75 -0.134205931594182\\
76 -0.138888123982561\\
77 -0.146833561203784\\
78 -0.147817200570036\\
79 -0.143108990991251\\
80 -0.14333106140109\\
81 -0.144808082407295\\
82 -0.146816132973713\\
83 -0.152747411302016\\
84 -0.162508562567627\\
85 -0.15813648619407\\
86 -0.161230526561557\\
87 -0.162798083611914\\
88 -0.159746621370859\\
89 -0.160633015555873\\
90 -0.159525419611222\\
91 -0.1569639075125\\
92 -0.15620884660723\\
93 -0.155852572155895\\
94 -0.156792814645793\\
95 -0.147684892876339\\
96 -0.15309439131726\\
97 -0.152671595696719\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.23195381354217\\
4 -0.236224374609158\\
5 -0.21099692025046\\
6 -0.202379206274437\\
7 -0.190274536551891\\
8 -0.193926313009946\\
9 -0.186874104879329\\
10 -0.183885444006902\\
11 -0.182946383228454\\
12 -0.182537585182448\\
13 -0.174982229745099\\
14 -0.159363537874762\\
15 -0.150351225235644\\
16 -0.149403583000612\\
17 -0.149876886294388\\
18 -0.150234190672001\\
19 -0.14147569586859\\
20 -0.136621082468449\\
21 -0.137601849828685\\
22 -0.139388971750613\\
23 -0.135921578378413\\
24 -0.141519865372083\\
25 -0.14283228509675\\
26 -0.145962441749924\\
27 -0.143134679162332\\
28 -0.144996249491177\\
29 -0.150125687241083\\
30 -0.160672619906072\\
31 -0.16359207437283\\
32 -0.16042597473812\\
33 -0.159373783267972\\
34 -0.157532503355888\\
35 -0.159312805950154\\
36 -0.165005197486516\\
37 -0.166233286214955\\
38 -0.170196380521091\\
39 -0.169034793263983\\
40 -0.166787864000806\\
41 -0.158571085302324\\
42 -0.152998065064298\\
43 -0.144165508948143\\
44 -0.140443857794284\\
45 -0.140147692063141\\
46 -0.138439694778199\\
47 -0.139546809805518\\
48 -0.134390063625269\\
49 -0.137723543620261\\
50 -0.142252263337052\\
51 -0.1405677993673\\
52 -0.139283216995378\\
53 -0.141043228945179\\
54 -0.140040645943102\\
55 -0.141037716245027\\
56 -0.145830587289115\\
57 -0.146286114762939\\
58 -0.141239859699593\\
59 -0.146213569279741\\
60 -0.141389332172257\\
61 -0.132034274144956\\
62 -0.122144632250854\\
63 -0.125369027683245\\
64 -0.126122476705679\\
65 -0.132039884288187\\
66 -0.127934411813515\\
67 -0.126668214911024\\
68 -0.133446107781801\\
69 -0.135175644090994\\
70 -0.13314226609669\\
71 -0.132330633840572\\
72 -0.131670855338019\\
73 -0.134851223368336\\
74 -0.136497380361104\\
75 -0.139929864645325\\
76 -0.144766083874307\\
77 -0.152928051365358\\
78 -0.154984592641393\\
79 -0.150121115669484\\
80 -0.153639434174177\\
81 -0.157215169996245\\
82 -0.159214866406807\\
83 -0.164270068183599\\
84 -0.174534225532064\\
85 -0.170054597025507\\
86 -0.168710525375456\\
87 -0.169175921411397\\
88 -0.162173475061791\\
89 -0.162903134326475\\
90 -0.160979163669693\\
91 -0.15892050323939\\
92 -0.152977818417711\\
93 -0.152542489595969\\
94 -0.154212522817634\\
95 -0.144809789364843\\
96 -0.151387216829736\\
97 -0.147915476808443\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.229809648110843\\
4 -0.233370401461029\\
5 -0.208446392523354\\
6 -0.199466096499454\\
7 -0.187545265239385\\
8 -0.19113203083022\\
9 -0.184190600722425\\
10 -0.181368982103978\\
11 -0.179928221494278\\
12 -0.177792977596746\\
13 -0.170042399204247\\
14 -0.157665294670696\\
15 -0.148606454727218\\
16 -0.148050561626374\\
17 -0.148544166061538\\
18 -0.146601944825026\\
19 -0.138672768936532\\
20 -0.133602631883599\\
21 -0.134409572416877\\
22 -0.13633003485315\\
23 -0.134277684088041\\
24 -0.139778204484029\\
25 -0.141071989406887\\
26 -0.144290987185423\\
27 -0.139877290972661\\
28 -0.141226038041297\\
29 -0.145170365133682\\
30 -0.155158724842267\\
31 -0.158025573190507\\
32 -0.154301428812863\\
33 -0.153177097308999\\
34 -0.151181717928804\\
35 -0.152921436524158\\
36 -0.158097856976501\\
37 -0.159377531464224\\
38 -0.16296897865771\\
39 -0.161186021755865\\
40 -0.15920439152318\\
41 -0.151331380087129\\
42 -0.146498790054036\\
43 -0.137871872478568\\
44 -0.136437572089352\\
45 -0.136727667007635\\
46 -0.134792912342915\\
47 -0.13716742196118\\
48 -0.132131236788391\\
49 -0.13570433491731\\
50 -0.139802399892781\\
51 -0.138345902358858\\
52 -0.13706583352526\\
53 -0.138788397030732\\
54 -0.137470020163381\\
55 -0.138257065243295\\
56 -0.142599152000518\\
57 -0.143051341235417\\
58 -0.138147402345957\\
59 -0.142669525830875\\
60 -0.138080529641082\\
61 -0.128323878919833\\
62 -0.119123865760445\\
63 -0.122305826275508\\
64 -0.120701049754054\\
65 -0.125913271114221\\
66 -0.122508963641875\\
67 -0.121159331724717\\
68 -0.127555525549108\\
69 -0.128048066732502\\
70 -0.126543690195184\\
71 -0.125936600596213\\
72 -0.124999985443481\\
73 -0.128025803439155\\
74 -0.129356614952226\\
75 -0.130885386450718\\
76 -0.135178799437185\\
77 -0.142882255231801\\
78 -0.144600475654704\\
79 -0.139767999701925\\
80 -0.142571925952456\\
81 -0.145737596441527\\
82 -0.147012996215999\\
83 -0.153036891306141\\
84 -0.162881884941151\\
85 -0.158396381362342\\
86 -0.15999450789257\\
87 -0.160610592259006\\
88 -0.156796698504505\\
89 -0.157870131269514\\
90 -0.156894679111659\\
91 -0.154823417606898\\
92 -0.153309305647925\\
93 -0.153007760886814\\
94 -0.154180462402831\\
95 -0.145152661248303\\
96 -0.15160278737268\\
97 -0.151337260705158\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 22.5917854187371\\
4 4.14620163100244\\
5 0.228355218922306\\
6 0.227539306025418\\
7 0.225631563095949\\
8 0.225585434104225\\
9 0.223261749248108\\
10 0.222535275845952\\
11 0.221389603341395\\
12 0.219921085441346\\
13 0.216486803774044\\
14 0.208356093263949\\
15 0.203603902629773\\
16 0.201682512349978\\
17 0.200434614950306\\
18 0.199936044122917\\
19 0.195883954567308\\
20 0.189324676710376\\
21 0.18862352672702\\
22 0.187402504237915\\
23 0.180681544325772\\
24 0.180419176605878\\
25 0.177162408500193\\
26 0.227275697504265\\
27 0.176332619412529\\
28 0.200127691712809\\
29 0.256332612087778\\
30 0.367535302036797\\
31 0.375814932422537\\
32 0.407783607825593\\
33 0.422899146285289\\
34 0.40440346775707\\
35 0.419264066899493\\
36 0.458162775615728\\
37 0.460609405193178\\
38 0.434296883575146\\
39 0.413088429814092\\
40 0.397368428606075\\
41 0.374956748340184\\
42 0.350296303355015\\
43 0.320810876393413\\
44 0.323178137807132\\
45 0.314245971030617\\
46 0.308937500165268\\
47 0.341213696073235\\
48 0.310437492910918\\
49 0.317784611155069\\
50 0.330249070956544\\
51 0.312826305557875\\
52 0.296892537441633\\
53 0.293230876771847\\
54 0.278299248654899\\
55 0.28327749263063\\
56 0.293479355092758\\
57 0.288228462943688\\
58 0.286605895105404\\
59 0.282907224935942\\
60 0.27513180392488\\
61 0.258853137537616\\
62 0.230886945694347\\
63 0.236125739024413\\
64 0.233788398481543\\
65 0.241657828780335\\
66 0.23421934943209\\
67 0.235133720854901\\
68 0.246794808082617\\
69 0.245839200523236\\
70 0.238556470708996\\
71 0.235982560960708\\
72 0.23130443217536\\
73 0.23062227185694\\
74 0.238641375028702\\
75 0.243880657706623\\
76 0.246353376949338\\
77 0.257775930469541\\
78 0.261210853671527\\
79 0.256010421874574\\
80 0.259791942076869\\
81 0.25887261453768\\
82 0.261051314936886\\
83 0.265527303261508\\
84 0.27620059016153\\
85 0.269928294685698\\
86 0.276580252938504\\
87 0.281752695916388\\
88 0.279721171623437\\
89 0.278580342558815\\
90 0.272098784520475\\
91 0.268146588872394\\
92 0.263510273115732\\
93 0.261401613220086\\
94 0.262332987313494\\
95 0.257437742695413\\
96 0.259717082502282\\
97 0.259359930955551\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.3078854547041\\
4 4.28821585721592\\
5 0.23615591039394\\
6 0.235608644839914\\
7 0.235199732741379\\
8 0.235028090957297\\
9 0.230005988703598\\
10 0.229163523114247\\
11 0.227994737409229\\
12 0.226098440369865\\
13 0.223269645599399\\
14 0.214897095003209\\
15 0.210192860318345\\
16 0.207500218507761\\
17 0.20683180330821\\
18 0.204846030165828\\
19 0.199991893635799\\
20 0.193082189594741\\
21 0.192364137542491\\
22 0.190851791187739\\
23 0.185837741718845\\
24 0.185637047213009\\
25 0.18119637003849\\
26 0.232272016279306\\
27 0.180816249142912\\
28 0.204692748309674\\
29 0.262241925424173\\
30 0.375834296674689\\
31 0.381160322439834\\
32 0.4156629523487\\
33 0.43361691178303\\
34 0.414555527931277\\
35 0.429829332290243\\
36 0.469295310744895\\
37 0.472751670341486\\
38 0.445888708939661\\
39 0.423917111618234\\
40 0.406285326357141\\
41 0.382595515182125\\
42 0.35588752934119\\
43 0.325650133835862\\
44 0.328426340604613\\
45 0.317145769393556\\
46 0.309734608528311\\
47 0.342191338468433\\
48 0.31305440240515\\
49 0.321020361310857\\
50 0.334337683457968\\
51 0.317563252310594\\
52 0.301212770025319\\
53 0.300686336211709\\
54 0.285673176205589\\
55 0.290350008118128\\
56 0.300434361049048\\
57 0.295622045468224\\
58 0.295191996072621\\
59 0.294897989467061\\
60 0.286703521712774\\
61 0.26940165592292\\
62 0.240229348679839\\
63 0.245399754553304\\
64 0.247361527291499\\
65 0.255508659869612\\
66 0.248116438547613\\
67 0.248994477210439\\
68 0.257607978457579\\
69 0.256841069623708\\
70 0.250614580148065\\
71 0.242635624029611\\
72 0.237453834336362\\
73 0.236713592976112\\
74 0.245154110139463\\
75 0.246593158953529\\
76 0.256969636012362\\
77 0.266920782144563\\
78 0.268972230467263\\
79 0.264137827557974\\
80 0.26843727398984\\
81 0.267170577227805\\
82 0.268362046253415\\
83 0.271632566686786\\
84 0.283735503516699\\
85 0.277915852666809\\
86 0.284750946666555\\
87 0.289957758176127\\
88 0.289369980445744\\
89 0.291307992924137\\
90 0.284151006270543\\
91 0.28312215788193\\
92 0.278370251920226\\
93 0.276619860511323\\
94 0.276992018462452\\
95 0.272468560353498\\
96 0.274322496549787\\
97 0.275530203223969\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.0709664740838\\
4 4.23401826884236\\
5 0.232364926801221\\
6 0.231836558759762\\
7 0.230963742426311\\
8 0.23039620711953\\
9 0.228473301956304\\
10 0.226938171683735\\
11 0.225613141701039\\
12 0.224836675538718\\
13 0.222086122189157\\
14 0.213802787560366\\
15 0.207495270772734\\
16 0.204564348535251\\
17 0.203863766517057\\
18 0.202374379243766\\
19 0.193923798883516\\
20 0.186063914001745\\
21 0.185276222247399\\
22 0.184082691322798\\
23 0.179046722191546\\
24 0.179043734299704\\
25 0.175197706408268\\
26 0.220814050967389\\
27 0.170155528429148\\
28 0.192790288692612\\
29 0.247160665220946\\
30 0.352210823529749\\
31 0.36024153857223\\
32 0.393197818964198\\
33 0.408307257803733\\
34 0.390472085342528\\
35 0.403266584310954\\
36 0.439443565202242\\
37 0.442257048612073\\
38 0.416107279346068\\
39 0.396045061127004\\
40 0.38124640241068\\
41 0.360159957486363\\
42 0.336158666814048\\
43 0.307890195977938\\
44 0.310542316853093\\
45 0.301773745237847\\
46 0.297900162521619\\
47 0.327914579325478\\
48 0.300061327466191\\
49 0.307275139386547\\
50 0.320361402630531\\
51 0.304247804040786\\
52 0.288757658224825\\
53 0.287457984099602\\
54 0.272943192758999\\
55 0.27840461276748\\
56 0.286711767146575\\
57 0.280335986331292\\
58 0.2790327927951\\
59 0.279825058452089\\
60 0.272051207316354\\
61 0.254809614223498\\
62 0.227340186724714\\
63 0.231744339114392\\
64 0.232869749574447\\
65 0.239038741001223\\
66 0.231193533736829\\
67 0.232209194272645\\
68 0.243644037318513\\
69 0.244282101600081\\
70 0.238649712655047\\
71 0.23610037489067\\
72 0.227709125836911\\
73 0.227236349276384\\
74 0.233209616710634\\
75 0.235546875604528\\
76 0.244148662054814\\
77 0.255492234563741\\
78 0.258882732090493\\
79 0.248490707691653\\
80 0.252417267500777\\
81 0.251796653651366\\
82 0.25364906358968\\
83 0.258264358177002\\
84 0.270567180562773\\
85 0.264901227001026\\
86 0.271350899266795\\
87 0.276949804420844\\
88 0.276450530233483\\
89 0.278264210017215\\
90 0.270291743915071\\
91 0.266969320136468\\
92 0.261369856169569\\
93 0.258875309752828\\
94 0.262150728363839\\
95 0.257130905349496\\
96 0.259396599963515\\
97 0.260895146025118\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.2888203519975\\
4 4.28036379700689\\
5 0.235769206279365\\
6 0.234935891824135\\
7 0.234064541556203\\
8 0.232715793849944\\
9 0.230738503600845\\
10 0.230136233503939\\
11 0.228374421372106\\
12 0.22619336646188\\
13 0.223652889945695\\
14 0.215062413528166\\
15 0.210258157615073\\
16 0.207910776886499\\
17 0.205497610916413\\
18 0.205078636192859\\
19 0.199494897230983\\
20 0.192911389362594\\
21 0.192197237152356\\
22 0.19089866105764\\
23 0.185685854642023\\
24 0.185401072611547\\
25 0.182183049022116\\
26 0.233425983192803\\
27 0.181447057969566\\
28 0.204853302016765\\
29 0.262671504247471\\
30 0.372208626687824\\
31 0.380642190394882\\
32 0.413256607885262\\
33 0.430602237679543\\
34 0.411757510878932\\
35 0.426751364174499\\
36 0.466203550023663\\
37 0.469542005226399\\
38 0.442478658010308\\
39 0.421392611705693\\
40 0.402496117861053\\
41 0.380252484966423\\
42 0.355397000677883\\
43 0.325427898772986\\
44 0.327166009605068\\
45 0.314181583885814\\
46 0.31028878424725\\
47 0.340265962015538\\
48 0.311355516015489\\
49 0.318700043083132\\
50 0.332660938751418\\
51 0.310320085674894\\
52 0.292910101286595\\
53 0.291879296167247\\
54 0.277389581893507\\
55 0.279726960816988\\
56 0.290222177552971\\
57 0.283981224995782\\
58 0.283406905393023\\
59 0.284455303366819\\
60 0.277444885573855\\
61 0.261356564308122\\
62 0.23254151756489\\
63 0.23677607233503\\
64 0.238444655834409\\
65 0.24583985779088\\
66 0.239553506302574\\
67 0.240827786171753\\
68 0.251186231035983\\
69 0.251949543403344\\
70 0.246235580951232\\
71 0.24375002715771\\
72 0.238673237140651\\
73 0.234922226350304\\
74 0.243304196381318\\
75 0.248775457246263\\
76 0.258809083192363\\
77 0.267693988395755\\
78 0.271148593968624\\
79 0.266804483692698\\
80 0.270898498373472\\
81 0.270274955769829\\
82 0.270118322638295\\
83 0.273600359201512\\
84 0.286682879574363\\
85 0.280794478541749\\
86 0.287067537452877\\
87 0.289352811311537\\
88 0.287215798934188\\
89 0.288975825175008\\
90 0.281079619528549\\
91 0.280134375318521\\
92 0.275456802662658\\
93 0.272883260881427\\
94 0.268320800666826\\
95 0.263998844596254\\
96 0.265938285062937\\
97 0.264744988095535\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.2851600287087\\
4 4.28400643422451\\
5 0.234796306419713\\
6 0.232513938157235\\
7 0.232465003311438\\
8 0.231874651122944\\
9 0.228427640253679\\
10 0.227905724652354\\
11 0.226552644960459\\
12 0.225242615746156\\
13 0.222716055045075\\
14 0.213455378848051\\
15 0.208346449908652\\
16 0.206348047881269\\
17 0.205752758261914\\
18 0.204991628983202\\
19 0.197615388506611\\
20 0.190858598626198\\
21 0.190153497642877\\
22 0.18893406625171\\
23 0.184008015562733\\
24 0.183558218125841\\
25 0.1803616420279\\
26 0.230293780356051\\
27 0.17927661362327\\
28 0.202593918504799\\
29 0.257882761365213\\
30 0.369441977888805\\
31 0.377805828116965\\
32 0.410586252324235\\
33 0.428294486033774\\
34 0.409551022044301\\
35 0.420009105359103\\
36 0.458362134038886\\
37 0.461681431058696\\
38 0.433845474959909\\
39 0.413098588468933\\
40 0.397125365743002\\
41 0.374874334261236\\
42 0.351246280731384\\
43 0.3214623144175\\
44 0.32393403481182\\
45 0.314768992190683\\
46 0.310795026576426\\
47 0.34031685136122\\
48 0.308495199302399\\
49 0.314988527785032\\
50 0.325055332420481\\
51 0.3045994382969\\
52 0.288750399842663\\
53 0.288604623147534\\
54 0.268073812711686\\
55 0.274471876826946\\
56 0.285071172435274\\
57 0.280714600686272\\
58 0.278425251836365\\
59 0.279136795665777\\
60 0.272024803762858\\
61 0.255962606766066\\
62 0.227298611653709\\
63 0.231913866896126\\
64 0.232871475724462\\
65 0.239494874557308\\
66 0.233147830253339\\
67 0.234155560049454\\
68 0.245946496184766\\
69 0.246539721343795\\
70 0.240974863897935\\
71 0.236551017158787\\
72 0.231801987779327\\
73 0.230668124571348\\
74 0.236437711390469\\
75 0.240426499682051\\
76 0.243896607327051\\
77 0.255242199068565\\
78 0.258188323134075\\
79 0.253917525710194\\
80 0.258137443712747\\
81 0.257562541391212\\
82 0.25786123565678\\
83 0.262345340720785\\
84 0.270399340969812\\
85 0.264287746323296\\
86 0.268959544355911\\
87 0.273590703846088\\
88 0.271536960119918\\
89 0.272742561750699\\
90 0.265336427487103\\
91 0.261913308669265\\
92 0.257094053584455\\
93 0.256367582255053\\
94 0.259588183634691\\
95 0.255148489759472\\
96 0.257439696526099\\
97 0.259051781554422\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.3480393594242\\
4 4.29782789457537\\
5 0.235436408444275\\
6 0.234955501476478\\
7 0.23430033473929\\
8 0.231554236567767\\
9 0.228879151531785\\
10 0.228308958821093\\
11 0.227027172269263\\
12 0.226065914438393\\
13 0.223595415201159\\
14 0.21167977920595\\
15 0.207026767954158\\
16 0.205165980913163\\
17 0.203126511717829\\
18 0.202164958224947\\
19 0.198116275353796\\
20 0.1913982813644\\
21 0.190678168482118\\
22 0.189179561495843\\
23 0.183568103745072\\
24 0.183474326439673\\
25 0.180063071940713\\
26 0.228088047952604\\
27 0.17754517045276\\
28 0.199833598731465\\
29 0.256046172102733\\
30 0.364769966239049\\
31 0.37306755244452\\
32 0.407336372287524\\
33 0.424043687573565\\
34 0.405475947255281\\
35 0.420349230238222\\
36 0.457937696407525\\
37 0.461114982446725\\
38 0.434893147511062\\
39 0.414081140584405\\
40 0.398379397271397\\
41 0.373639089422446\\
42 0.349754340817977\\
43 0.319846947207005\\
44 0.322124620720899\\
45 0.313147058336183\\
46 0.309234486851273\\
47 0.341386720031492\\
48 0.312164197375753\\
49 0.317877949917611\\
50 0.330893472872219\\
51 0.313109951459766\\
52 0.297177182033023\\
53 0.296442074625552\\
54 0.281796195261765\\
55 0.28843274765174\\
56 0.299522637325877\\
57 0.293600046597539\\
58 0.293189809848356\\
59 0.294276606731159\\
60 0.287282933725738\\
61 0.268978080778698\\
62 0.238545351330792\\
63 0.244173484122727\\
64 0.246138497798546\\
65 0.254443110704881\\
66 0.246250023745067\\
67 0.247427303038731\\
68 0.259849724444433\\
69 0.260307118534016\\
70 0.254498535431451\\
71 0.252037391191557\\
72 0.24675432452386\\
73 0.246233589866184\\
74 0.254756083318608\\
75 0.259726657947439\\
76 0.271102489280742\\
77 0.283549085699657\\
78 0.286788945471805\\
79 0.279329053953458\\
80 0.284008332766967\\
81 0.28305224927978\\
82 0.285011228066631\\
83 0.290217012590335\\
84 0.301021146631255\\
85 0.294735157157241\\
86 0.301740203658996\\
87 0.307947678920459\\
88 0.307359892317666\\
89 0.309251392290626\\
90 0.302164840032389\\
91 0.300492793709221\\
92 0.288149207690853\\
93 0.286569671830744\\
94 0.288134491805096\\
95 0.281517872821009\\
96 0.284271943292981\\
97 0.285814550973243\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.4041345871165\\
4 4.30451744988323\\
5 0.236314840913008\\
6 0.235878025130756\\
7 0.235666688108362\\
8 0.23504662995609\\
9 0.230917790949524\\
10 0.227536716028975\\
11 0.22633007951514\\
12 0.225433719656055\\
13 0.221686553330945\\
14 0.212096626942175\\
15 0.206660640697055\\
16 0.204294612374816\\
17 0.203241201159312\\
18 0.202238977485724\\
19 0.198089008442393\\
20 0.190576154029077\\
21 0.188594242367563\\
22 0.187121233628234\\
23 0.181604019055671\\
24 0.180545504008056\\
25 0.176786894679162\\
26 0.226774597581956\\
27 0.176536762824484\\
28 0.198969226833272\\
29 0.253664270773784\\
30 0.3604943199747\\
31 0.366072647011842\\
32 0.396708599448383\\
33 0.412244122900339\\
34 0.394254031215513\\
35 0.405496257721803\\
36 0.442785480908566\\
37 0.444836126362552\\
38 0.412798531676811\\
39 0.387083872470342\\
40 0.371745393111189\\
41 0.351285060205659\\
42 0.328131746161573\\
43 0.300587690643635\\
44 0.302345095152343\\
45 0.293532631857177\\
46 0.289948999379446\\
47 0.318693269568088\\
48 0.291552767994207\\
49 0.297771738080076\\
50 0.309282099960904\\
51 0.292987464893577\\
52 0.277796217191403\\
53 0.277266056497238\\
54 0.263425989376681\\
55 0.265833217537725\\
56 0.275635293062722\\
57 0.269279177418739\\
58 0.267435329787053\\
59 0.26790867607169\\
60 0.260795886058325\\
61 0.245425292008642\\
62 0.219061381919014\\
63 0.224164798354006\\
64 0.22536782181189\\
65 0.231827129870011\\
66 0.225375438397421\\
67 0.226410235100371\\
68 0.237361490647539\\
69 0.237155194331959\\
70 0.231628365158556\\
71 0.229167873725371\\
72 0.223268726189145\\
73 0.22286077303151\\
74 0.23035548897362\\
75 0.235521631258573\\
76 0.245416173025208\\
77 0.247165350099887\\
78 0.249518584403056\\
79 0.245227268046982\\
80 0.246583694656818\\
81 0.245787875956398\\
82 0.248052957417639\\
83 0.252532454878325\\
84 0.264530911602515\\
85 0.258334316981563\\
86 0.263408056258682\\
87 0.263696311820119\\
88 0.262136697107292\\
89 0.263421521031114\\
90 0.256982223828771\\
91 0.255627521411073\\
92 0.250741531229991\\
93 0.247592451710376\\
94 0.250787254630428\\
95 0.245252310883816\\
96 0.247528252495788\\
97 0.245593783582787\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.1550826865258\\
4 4.25664290306643\\
5 0.233571252211238\\
6 0.233111970571954\\
7 0.232875373058569\\
8 0.232863013714176\\
9 0.228507006764822\\
10 0.227977157794919\\
11 0.226523846495053\\
12 0.224553562797985\\
13 0.219846735640265\\
14 0.211270130513923\\
15 0.206425338984378\\
16 0.204501798939726\\
17 0.203605909583277\\
18 0.202246290749786\\
19 0.197823906520034\\
20 0.191201019073821\\
21 0.18975315904966\\
22 0.188421278536916\\
23 0.183469778908827\\
24 0.183466502345939\\
25 0.17997803441209\\
26 0.230905584398744\\
27 0.179676971501852\\
28 0.201256341972966\\
29 0.256780935690721\\
30 0.367942504037533\\
31 0.375263566779238\\
32 0.40988216036757\\
33 0.427618404197875\\
34 0.409024955006369\\
35 0.423174568448562\\
36 0.461921356685856\\
37 0.464458019335577\\
38 0.437410443918958\\
39 0.416597409165786\\
40 0.39809237805465\\
41 0.376419499425756\\
42 0.350877843381691\\
43 0.321506427914787\\
44 0.32433518084444\\
45 0.314576618082551\\
46 0.310745833391666\\
47 0.34289610165787\\
48 0.313797060880938\\
49 0.321773024055547\\
50 0.333501437676153\\
51 0.315151453989523\\
52 0.29898880188632\\
53 0.298849388726776\\
54 0.283740391532868\\
55 0.290570306986288\\
56 0.302022248969717\\
57 0.29652387650405\\
58 0.296064726554927\\
59 0.296145062107875\\
60 0.289191282536072\\
61 0.270641228726374\\
62 0.240887419717892\\
63 0.246796636695701\\
64 0.246699609080019\\
65 0.255020698993654\\
66 0.243688537036845\\
67 0.245056398236293\\
68 0.25660699252248\\
69 0.257343293370751\\
70 0.248008037230552\\
71 0.244788852174507\\
72 0.240150727309946\\
73 0.239866342037808\\
74 0.248286132235161\\
75 0.24314262461367\\
76 0.253390399474847\\
77 0.263622494362153\\
78 0.26385837211251\\
79 0.258161041823167\\
80 0.262412741805553\\
81 0.261788930932153\\
82 0.263977888678238\\
83 0.268509267656485\\
84 0.280246898860824\\
85 0.274252226706312\\
86 0.281010389821731\\
87 0.286033919122588\\
88 0.284317272414137\\
89 0.281584874401045\\
90 0.275160290401451\\
91 0.271755207431246\\
92 0.266879188704735\\
93 0.264825197365399\\
94 0.26896783521415\\
95 0.262160318057978\\
96 0.263354445840297\\
97 0.264260607205266\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.1251366448018\\
4 4.25534798037867\\
5 0.234201815891034\\
6 0.233736706838391\\
7 0.231813017492664\\
8 0.231737408158753\\
9 0.229857075022426\\
10 0.229020907727941\\
11 0.227424162270455\\
12 0.226052764801986\\
13 0.222476691632265\\
14 0.214017185356381\\
15 0.208791808593069\\
16 0.206698306440795\\
17 0.206052581774033\\
18 0.204543522941706\\
19 0.200045497772223\\
20 0.193427020778653\\
21 0.192655350976019\\
22 0.189501777322957\\
23 0.184547512264296\\
24 0.183855301972479\\
25 0.180626263276134\\
26 0.231518032862089\\
27 0.180242365486254\\
28 0.204478781033931\\
29 0.26148893849138\\
30 0.373887328309835\\
31 0.382162512351475\\
32 0.416787996244291\\
33 0.434701479300192\\
34 0.415416139772175\\
35 0.430280459161101\\
36 0.469480084210136\\
37 0.471242020069939\\
38 0.444539367341611\\
39 0.423154596966465\\
40 0.407110070824566\\
41 0.384812017465179\\
42 0.360570703916397\\
43 0.330124629985583\\
44 0.332487592084622\\
45 0.321897655794302\\
46 0.317061836878851\\
47 0.34984667187883\\
48 0.319500987912144\\
49 0.327431621611088\\
50 0.341523877394094\\
51 0.323274570349051\\
52 0.305263766062037\\
53 0.304748038785284\\
54 0.284588274691779\\
55 0.291383010687963\\
56 0.302734181871323\\
57 0.298085908038064\\
58 0.297062809471185\\
59 0.296587154827846\\
60 0.289362144478841\\
61 0.272345710695118\\
62 0.243545901530449\\
63 0.247840783075826\\
64 0.249750423267753\\
65 0.25817722451741\\
66 0.250739598682982\\
67 0.251966620457731\\
68 0.25757463766672\\
69 0.25772958688491\\
70 0.251881208040437\\
71 0.249363342031216\\
72 0.242768876711022\\
73 0.24005473834\\
74 0.247144041900158\\
75 0.251206734748602\\
76 0.262326783766126\\
77 0.274284770853033\\
78 0.277955592450039\\
79 0.273351716806187\\
80 0.277589304956395\\
81 0.274920042704452\\
82 0.276438476803\\
83 0.280878922524069\\
84 0.292988147752636\\
85 0.286972746035566\\
86 0.294039902604655\\
87 0.300174109475667\\
88 0.297142560375233\\
89 0.299180669920089\\
90 0.290337752625811\\
91 0.288507542233428\\
92 0.283649219893812\\
93 0.278129494194441\\
94 0.281162430854192\\
95 0.275494910981754\\
96 0.277250079509855\\
97 0.278869520745062\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 22.8220927749763\\
4 4.17152532005431\\
5 0.229071711264217\\
6 0.227897570816823\\
7 0.226546451365926\\
8 0.226377754923959\\
9 0.224480729999691\\
10 0.223618460527048\\
11 0.221198017790227\\
12 0.220275488372898\\
13 0.21758668289172\\
14 0.208880143386305\\
15 0.198156075954372\\
16 0.196196700725853\\
17 0.194724131706203\\
18 0.194137340985948\\
19 0.188568218382967\\
20 0.181447522250337\\
21 0.180344303738378\\
22 0.178898078094647\\
23 0.174066838124083\\
24 0.172936751678056\\
25 0.169148333019625\\
26 0.216104497737924\\
27 0.168218675317363\\
28 0.188748345236218\\
29 0.241426056012441\\
30 0.345275684862035\\
31 0.352923384449158\\
32 0.385110002552968\\
33 0.401695753595485\\
34 0.383886968431589\\
35 0.397577045734128\\
36 0.433823576513755\\
37 0.436195076772743\\
38 0.411378553179482\\
39 0.390294215430226\\
40 0.375673678914677\\
41 0.354842908502685\\
42 0.332035308369817\\
43 0.304099943972441\\
44 0.303453722176131\\
45 0.293070028776305\\
46 0.283853099666722\\
47 0.313588944214434\\
48 0.283502938935911\\
49 0.290438835252238\\
50 0.300628916558967\\
51 0.284455579361403\\
52 0.269696724219798\\
53 0.269160873012291\\
54 0.25580006322023\\
55 0.261893651661539\\
56 0.271646023546852\\
57 0.267068222726296\\
58 0.265085880300968\\
59 0.265226667387484\\
60 0.258375855378702\\
61 0.241974120975582\\
62 0.216179983059062\\
63 0.221394845518138\\
64 0.223151667289406\\
65 0.226918565618593\\
66 0.220981216347405\\
67 0.221801348246196\\
68 0.227951406347406\\
69 0.228433069999857\\
70 0.220298139870261\\
71 0.217465772426799\\
72 0.212987398544232\\
73 0.207705764931414\\
74 0.214504326376279\\
75 0.218140916227794\\
76 0.227751644338345\\
77 0.238007226843444\\
78 0.241204005131256\\
79 0.236498449190935\\
80 0.239171470093612\\
81 0.237733539786793\\
82 0.239886092574805\\
83 0.243973257939892\\
84 0.255017949761309\\
85 0.249780145366251\\
86 0.253614537528516\\
87 0.258273294101281\\
88 0.25774525456246\\
89 0.257476469296254\\
90 0.250852909931592\\
91 0.249728946290822\\
92 0.241942208766955\\
93 0.239310860942633\\
94 0.243028298996413\\
95 0.238464545441218\\
96 0.240702808411656\\
97 0.242009638306186\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.1539688362567\\
4 4.26105640516249\\
5 0.234707739939125\\
6 0.23105972882635\\
7 0.230461423479476\\
8 0.229662538284526\\
9 0.227519497472569\\
10 0.226979511803409\\
11 0.225240917260977\\
12 0.224466926555379\\
13 0.221772742121122\\
14 0.213554769508566\\
15 0.208387799784034\\
16 0.206327739415087\\
17 0.205769141824147\\
18 0.205346062574921\\
19 0.200113155576796\\
20 0.1935857243987\\
21 0.192881726046871\\
22 0.191670518283645\\
23 0.186758697818001\\
24 0.186429411307921\\
25 0.182588150515962\\
26 0.23427221696853\\
27 0.181399333415946\\
28 0.204658517054025\\
29 0.262237489014348\\
30 0.37591301542379\\
31 0.384576970573249\\
32 0.416842569456198\\
33 0.434935252342422\\
34 0.415940062209796\\
35 0.430944243281276\\
36 0.464557971086526\\
37 0.46778438112189\\
38 0.440070438673379\\
39 0.419132213126712\\
40 0.403583832813966\\
41 0.38072789694646\\
42 0.356468223517908\\
43 0.326369422694987\\
44 0.329214246801379\\
45 0.31843506101935\\
46 0.313501182733136\\
47 0.346423973918498\\
48 0.315489691295344\\
49 0.323148447212726\\
50 0.33730000573314\\
51 0.320408029485698\\
52 0.299611926162067\\
53 0.299366150824733\\
54 0.284338590176833\\
55 0.291143406816016\\
56 0.301411004641813\\
57 0.295778270340293\\
58 0.295369405791105\\
59 0.296419617604555\\
60 0.289266054251591\\
61 0.272696665114\\
62 0.242076519041709\\
63 0.247881208875876\\
64 0.249845327490664\\
65 0.255513298335647\\
66 0.248528413402695\\
67 0.249544444633514\\
68 0.26208618382376\\
69 0.260631541216197\\
70 0.254807739230765\\
71 0.252338795812911\\
72 0.247342125406043\\
73 0.245784089723961\\
74 0.25454675063912\\
75 0.260238418889626\\
76 0.271221866174846\\
77 0.283835474939601\\
78 0.287642279168912\\
79 0.282601153048927\\
80 0.283457457726472\\
81 0.282282598908249\\
82 0.283416896785709\\
83 0.288271679758889\\
84 0.29866308080594\\
85 0.292442082622105\\
86 0.298616765401205\\
87 0.304283158346656\\
88 0.301511627158147\\
89 0.294395678680883\\
90 0.287487556098402\\
91 0.284881112009306\\
92 0.279566187227834\\
93 0.278702813974849\\
94 0.281571198275668\\
95 0.276939128402209\\
96 0.277776822011682\\
97 0.279775511473422\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.1683958467264\\
4 4.2452179477726\\
5 0.231324815705763\\
6 0.229557905103637\\
7 0.229506865058377\\
8 0.229498101295176\\
9 0.227647473633827\\
10 0.226299641086597\\
11 0.224746064686872\\
12 0.223893149296268\\
13 0.221259749612753\\
14 0.212834020820209\\
15 0.208181005531377\\
16 0.206165132744956\\
17 0.205355476277911\\
18 0.204411354286957\\
19 0.199426699851875\\
20 0.192141556708879\\
21 0.186776278728144\\
22 0.184799890779417\\
23 0.179896853296575\\
24 0.179837911969469\\
25 0.174268052996355\\
26 0.223060519549132\\
27 0.173015443064742\\
28 0.195705031711258\\
29 0.250525872050995\\
30 0.358073523300908\\
31 0.362327138713737\\
32 0.394138466512678\\
33 0.408656429728784\\
34 0.385112867142397\\
35 0.399181920094824\\
36 0.436253977854588\\
37 0.432405037938219\\
38 0.405636183157937\\
39 0.38538270437198\\
40 0.368681738093028\\
41 0.348565389030575\\
42 0.326393127775723\\
43 0.298878018652088\\
44 0.299770086063369\\
45 0.291308213630332\\
46 0.286741036841507\\
47 0.316802582114997\\
48 0.288763209336517\\
49 0.294878236914189\\
50 0.306741136873092\\
51 0.291443480804616\\
52 0.276628465300407\\
53 0.276442070085889\\
54 0.262832855858313\\
55 0.269140916733078\\
56 0.278904908405204\\
57 0.274032660683907\\
58 0.26868975740871\\
59 0.269776343450598\\
60 0.260719477069921\\
61 0.242246337287173\\
62 0.212090647841575\\
63 0.215821481433177\\
64 0.217355393300726\\
65 0.222942004493028\\
66 0.216071281812464\\
67 0.217054001096653\\
68 0.227907560908154\\
69 0.227718888785018\\
70 0.222629913886769\\
71 0.219593656088574\\
72 0.215173091857966\\
73 0.214850251797326\\
74 0.222551501937975\\
75 0.227596595570709\\
76 0.237568429887042\\
77 0.248429754688064\\
78 0.250777897108001\\
79 0.246530842549565\\
80 0.250416964637981\\
81 0.248983825714858\\
82 0.250931382420816\\
83 0.255634281040731\\
84 0.267376221609126\\
85 0.261754155985231\\
86 0.268139108554761\\
87 0.273728319823973\\
88 0.260674922322543\\
89 0.262400906572687\\
90 0.256318154135647\\
91 0.251860636457073\\
92 0.247568190706086\\
93 0.240841681950681\\
94 0.244590576156298\\
95 0.240550494387485\\
96 0.238557177926986\\
97 0.239992853056893\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.3977439313303\\
4 4.30726640977141\\
5 0.236074691199311\\
6 0.234847214899119\\
7 0.234767331830945\\
8 0.234535951230028\\
9 0.232102483806628\\
10 0.231561822602251\\
11 0.227744545588571\\
12 0.226847615644749\\
13 0.224347109737675\\
14 0.215500603409015\\
15 0.210315640758341\\
16 0.208422642794403\\
17 0.20654080865689\\
18 0.206121463446066\\
19 0.201133748138778\\
20 0.194307454046049\\
21 0.19099473181342\\
22 0.189729919269546\\
23 0.183023004911985\\
24 0.182852349442239\\
25 0.179366335399733\\
26 0.22985931237468\\
27 0.178946099623733\\
28 0.203156200281113\\
29 0.259365740956702\\
30 0.36972260088687\\
31 0.374519837946311\\
32 0.40863768300601\\
33 0.425724029445375\\
34 0.403872301271961\\
35 0.417938768881268\\
36 0.45647761759674\\
37 0.458336247984896\\
38 0.430912123228408\\
39 0.400274737637834\\
40 0.385265004353485\\
41 0.364167869161335\\
42 0.34072395276788\\
43 0.311545584023792\\
44 0.314100105865241\\
45 0.305439852079186\\
46 0.292845232131332\\
47 0.322014074517097\\
48 0.288520026959376\\
49 0.294138157935398\\
50 0.306831892538786\\
51 0.290775552912007\\
52 0.274056399318148\\
53 0.273262998122545\\
54 0.259263982794951\\
55 0.265369330209341\\
56 0.275161145094936\\
57 0.270434766793643\\
58 0.269664624573582\\
59 0.269807653544979\\
60 0.263000466517703\\
61 0.247463607065022\\
62 0.220555123748037\\
63 0.22525801695463\\
64 0.226973928081239\\
65 0.234553119765963\\
66 0.227515410511486\\
67 0.228242423921314\\
68 0.239704546138574\\
69 0.240089218654345\\
70 0.233064043831921\\
71 0.230690000627534\\
72 0.225724925340788\\
73 0.225079934924594\\
74 0.23318512077034\\
75 0.23693528150001\\
76 0.246918686076445\\
77 0.258397762651332\\
78 0.2603398572759\\
79 0.255241201478821\\
80 0.2592817876073\\
81 0.25862582405515\\
82 0.254419954589074\\
83 0.255782209261375\\
84 0.258939611199286\\
85 0.252080764908347\\
86 0.25827602413973\\
87 0.263301643870792\\
88 0.262430328210623\\
89 0.264069395764096\\
90 0.255021403831026\\
91 0.254145040063645\\
92 0.249364257853875\\
93 0.248684004179433\\
94 0.252510590518044\\
95 0.248119496392998\\
96 0.248152894058731\\
97 0.244867209772389\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.300011982562\\
4 4.27466497848121\\
5 0.235460404029759\\
6 0.234885173362732\\
7 0.234841332547645\\
8 0.234781175192559\\
9 0.231233836535688\\
10 0.2272650860554\\
11 0.226089092332321\\
12 0.225298537194507\\
13 0.222743001699279\\
14 0.214049078079256\\
15 0.209067004429767\\
16 0.207222162184757\\
17 0.206636196618056\\
18 0.205634753853792\\
19 0.200866818056501\\
20 0.193740104140541\\
21 0.193022774253805\\
22 0.191527397132034\\
23 0.186369512547361\\
24 0.186344617313317\\
25 0.183014567990167\\
26 0.234853319132237\\
27 0.182737622891761\\
28 0.206431732087987\\
29 0.264701525683984\\
30 0.379255910333027\\
31 0.386440154588458\\
32 0.420909303946737\\
33 0.438684359924992\\
34 0.418792677493888\\
35 0.430942833876523\\
36 0.47079315586634\\
37 0.473219056454009\\
38 0.446155081471544\\
39 0.423242011409053\\
40 0.406570580674865\\
41 0.384306620347227\\
42 0.360092630208649\\
43 0.326561733714017\\
44 0.329301838771151\\
45 0.319547870963598\\
46 0.315183628228615\\
47 0.348030658080578\\
48 0.318480485175112\\
49 0.325867948668247\\
50 0.337460478665235\\
51 0.316211038796262\\
52 0.299641954024132\\
53 0.299163471799995\\
54 0.283932219225941\\
55 0.290247150054491\\
56 0.29945106034411\\
57 0.294843948084211\\
58 0.294225418381241\\
59 0.295345764690753\\
60 0.288029555816886\\
61 0.270213427769093\\
62 0.240932346415425\\
63 0.246642931620944\\
64 0.248173277461953\\
65 0.256226387165239\\
66 0.24807787330176\\
67 0.249088283871892\\
68 0.260171577142059\\
69 0.260896782568502\\
70 0.254739566543263\\
71 0.249947077484931\\
72 0.240739079191689\\
73 0.238738836781379\\
74 0.246572979206147\\
75 0.251433120012261\\
76 0.261495880715133\\
77 0.26658129031955\\
78 0.270039010620336\\
79 0.265225885337051\\
80 0.268701340839485\\
81 0.26812674385112\\
82 0.270579417794704\\
83 0.272931778620079\\
84 0.284805809899002\\
85 0.27763442485861\\
86 0.28347956520901\\
87 0.289314998723311\\
88 0.288830165329478\\
89 0.290112331686836\\
90 0.282435999881612\\
91 0.279458943805394\\
92 0.272436941807219\\
93 0.270378721649599\\
94 0.274534409507248\\
95 0.27006860854947\\
96 0.271958378589289\\
97 0.271632805454536\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.1792846394808\\
4 4.26366457580488\\
5 0.234852342360623\\
6 0.23333871890328\\
7 0.232668834786033\\
8 0.23252316589605\\
9 0.229949727289266\\
10 0.229103029019855\\
11 0.226551434122411\\
12 0.225218458619217\\
13 0.222583543303635\\
14 0.213133589539797\\
15 0.208429200671173\\
16 0.206008962094716\\
17 0.204864602469756\\
18 0.203482632024979\\
19 0.199067118083979\\
20 0.192576393282485\\
21 0.191137890354208\\
22 0.189932450255849\\
23 0.185080403106095\\
24 0.184889145546181\\
25 0.181730721391369\\
26 0.231343064790658\\
27 0.179589452078243\\
28 0.203690611331361\\
29 0.260150818837989\\
30 0.371147849231452\\
31 0.378568764285723\\
32 0.403312394307935\\
33 0.420951918494812\\
34 0.402379212173501\\
35 0.409851668001252\\
36 0.447507040214283\\
37 0.446132473612892\\
38 0.420246114045853\\
39 0.399442839627818\\
40 0.384564076244244\\
41 0.360819643308326\\
42 0.338209833138438\\
43 0.307101612189114\\
44 0.309601807616775\\
45 0.300955540311997\\
46 0.297118662838465\\
47 0.328046796203573\\
48 0.29893903837865\\
49 0.305939923383728\\
50 0.319331819815312\\
51 0.302921518963093\\
52 0.286844858237874\\
53 0.286619867189109\\
54 0.272262315809446\\
55 0.278598224836787\\
56 0.289581193117598\\
57 0.280738558857678\\
58 0.28029384108631\\
59 0.279372008584594\\
60 0.271218423893128\\
61 0.255324522234062\\
62 0.223934107704031\\
63 0.228925419383779\\
64 0.22875955987709\\
65 0.236468456912987\\
66 0.227415835353662\\
67 0.228401529119008\\
68 0.238219242391508\\
69 0.238857970028618\\
70 0.233574121153099\\
71 0.231249235995048\\
72 0.225998489748459\\
73 0.225102016677307\\
74 0.233206123426034\\
75 0.235948246588205\\
76 0.246232913883853\\
77 0.257482324629259\\
78 0.26079530179808\\
79 0.254730312859986\\
80 0.258652363329571\\
81 0.258095723242046\\
82 0.260368087084932\\
83 0.265273781487795\\
84 0.277744223645057\\
85 0.27062169914953\\
86 0.274603486423643\\
87 0.277809963830717\\
88 0.277177111989173\\
89 0.278849130185228\\
90 0.2695095590834\\
91 0.267690781616465\\
92 0.262997674705433\\
93 0.26150649347362\\
94 0.265528488618308\\
95 0.255468391666087\\
96 0.252840322691615\\
97 0.253947207119215\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.3526065193483\\
4 4.29686817695592\\
5 0.236437030361472\\
6 0.235591917553633\\
7 0.233258596313068\\
8 0.233230743075452\\
9 0.231278418453584\\
10 0.230473335179722\\
11 0.228735892460493\\
12 0.227001622940845\\
13 0.224442582728709\\
14 0.216257696354851\\
15 0.21139560627564\\
16 0.208581342328363\\
17 0.207979372921464\\
18 0.207548083373794\\
19 0.20320334871149\\
20 0.196689368312397\\
21 0.19597979583297\\
22 0.191456978826921\\
23 0.184768992767668\\
24 0.184290154658553\\
25 0.176397266455252\\
26 0.224702401019993\\
27 0.174892205460471\\
28 0.197936799208524\\
29 0.2537396334282\\
30 0.362008911096725\\
31 0.369347614230289\\
32 0.402455829357708\\
33 0.418732896711268\\
34 0.400125418160213\\
35 0.413921032009971\\
36 0.44709328726446\\
37 0.450355594723977\\
38 0.422850332490536\\
39 0.397103464164478\\
40 0.381358797321503\\
41 0.360272420212311\\
42 0.337186807201339\\
43 0.308699683787258\\
44 0.310330284584877\\
45 0.301181415867376\\
46 0.296863584933782\\
47 0.328025238871616\\
48 0.300173426868978\\
49 0.305360518017093\\
50 0.31846397362591\\
51 0.30257228920446\\
52 0.285323837347471\\
53 0.284704904658099\\
54 0.270522612476855\\
55 0.27226491128626\\
56 0.282181365530864\\
57 0.275751801621446\\
58 0.27529059897807\\
59 0.276043051875405\\
60 0.269299567912056\\
61 0.253732433824695\\
62 0.225715169699978\\
63 0.230879626638725\\
64 0.232609838457982\\
65 0.237485977325663\\
66 0.231350241856533\\
67 0.232548843754013\\
68 0.243832942281373\\
69 0.244625104714171\\
70 0.237971490670952\\
71 0.23569884772295\\
72 0.230207408734228\\
73 0.227743809898583\\
74 0.235922154394857\\
75 0.240862818378504\\
76 0.251512826164886\\
77 0.263180295862823\\
78 0.266781961658201\\
79 0.262501802634926\\
80 0.266953864708242\\
81 0.266062011104941\\
82 0.26848235088528\\
83 0.272809984197501\\
84 0.285582407267568\\
85 0.27821344253365\\
86 0.285074606444362\\
87 0.291098737277887\\
88 0.290121553378732\\
89 0.291796206720217\\
90 0.285308211173142\\
91 0.283622377935995\\
92 0.276750556266805\\
93 0.272209290721818\\
94 0.273821334239883\\
95 0.268522823141626\\
96 0.263760476324595\\
97 0.265471060506051\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.2742807658747\\
4 4.28260456615291\\
5 0.235889846462878\\
6 0.235028314105153\\
7 0.234378169448908\\
8 0.23437136647719\\
9 0.231749015635275\\
10 0.231019105648489\\
11 0.229836708827144\\
12 0.2271369304742\\
13 0.224475525978523\\
14 0.215487869490966\\
15 0.210670356200801\\
16 0.205485133866821\\
17 0.204279176527808\\
18 0.202572413922388\\
19 0.197414815853738\\
20 0.188483119628851\\
21 0.187784809648567\\
22 0.18628747117042\\
23 0.18118576963797\\
24 0.180337859205642\\
25 0.177039982574403\\
26 0.226885584845039\\
27 0.1765936954881\\
28 0.200504292120458\\
29 0.257103551036922\\
30 0.361399503903338\\
31 0.369656488898566\\
32 0.403232908244651\\
33 0.416444504800961\\
34 0.39329762616873\\
35 0.407186876982373\\
36 0.442426639448586\\
37 0.445426631838727\\
38 0.41997192782451\\
39 0.396509157985639\\
40 0.381767282580549\\
41 0.359181356689465\\
42 0.33637452980367\\
43 0.308121747496393\\
44 0.310300617311907\\
45 0.301717900304839\\
46 0.298041002473728\\
47 0.328931241520512\\
48 0.300157188753552\\
49 0.307037262404087\\
50 0.319921297580644\\
51 0.303931655295484\\
52 0.285743723135649\\
53 0.284889939326637\\
54 0.269754043477791\\
55 0.271288192119558\\
56 0.281688917026222\\
57 0.272963563981757\\
58 0.272089781107221\\
59 0.273160162385289\\
60 0.266406205320914\\
61 0.249525486767712\\
62 0.219937606778486\\
63 0.223629820893025\\
64 0.215269124425737\\
65 0.221784098068926\\
66 0.215850715934118\\
67 0.215339094306356\\
68 0.226127580568723\\
69 0.226684921442738\\
70 0.216020785886\\
71 0.212931333551041\\
72 0.204172587185202\\
73 0.202585435494209\\
74 0.209821823224391\\
75 0.214530687552439\\
76 0.223880697893303\\
77 0.228110147156701\\
78 0.231160572431394\\
79 0.227243895135581\\
80 0.23088139041647\\
81 0.229043673750441\\
82 0.23088039512247\\
83 0.234984331263889\\
84 0.246178404624867\\
85 0.236710859440971\\
86 0.242416929825421\\
87 0.246905497993228\\
88 0.246466705959266\\
89 0.247304687477486\\
90 0.241520087948229\\
91 0.240279382988407\\
92 0.235769301234509\\
93 0.235006135299219\\
94 0.238628263582592\\
95 0.232482069991566\\
96 0.234741901194428\\
97 0.234239375141237\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.3044982207721\\
4 4.2791516821366\\
5 0.234081969902355\\
6 0.233038451481273\\
7 0.232168853112444\\
8 0.231848290712184\\
9 0.229201938403835\\
10 0.228348389229828\\
11 0.226597070364084\\
12 0.225701927725751\\
13 0.220716871411927\\
14 0.212311072088815\\
15 0.207670529454331\\
16 0.20551094391703\\
17 0.204945555783997\\
18 0.204520315213553\\
19 0.197460199909852\\
20 0.190797766249451\\
21 0.189242764852608\\
22 0.188041575763217\\
23 0.183184532922907\\
24 0.181996657453732\\
25 0.177327163876101\\
26 0.227493083614291\\
27 0.177044866997977\\
28 0.200968651173127\\
29 0.256953102877862\\
30 0.368307416668109\\
31 0.376719509571933\\
32 0.411493764315425\\
33 0.429359062182705\\
34 0.410465804652053\\
35 0.425251616959737\\
36 0.464657749932962\\
37 0.466480293320756\\
38 0.439904743501507\\
39 0.418856512735178\\
40 0.399896547397499\\
41 0.37466299701097\\
42 0.350132933399599\\
43 0.318904806485402\\
44 0.321146209753967\\
45 0.311999781471153\\
46 0.307888861933746\\
47 0.339856874041002\\
48 0.310158703862241\\
49 0.304898855783962\\
50 0.316976461756728\\
51 0.301143686338573\\
52 0.284042819240782\\
53 0.28389850979554\\
54 0.268901828840164\\
55 0.275253330757324\\
56 0.285874384854358\\
57 0.279502398749425\\
58 0.27831669845151\\
59 0.279428459496952\\
60 0.272573726068947\\
61 0.257053109540332\\
62 0.229046686150317\\
63 0.232678724315261\\
64 0.234501752947689\\
65 0.239897822988639\\
66 0.233273995311399\\
67 0.233257286687456\\
68 0.24501443870155\\
69 0.243273110398658\\
70 0.237826932681786\\
71 0.23518427979943\\
72 0.230580437558738\\
73 0.230003588518905\\
74 0.237917540148735\\
75 0.243040261991768\\
76 0.246512633816306\\
77 0.256888558157903\\
78 0.257516454771904\\
79 0.252938580322208\\
80 0.257149036309448\\
81 0.256129785256898\\
82 0.257680143403737\\
83 0.262545533411115\\
84 0.274244409337188\\
85 0.267597412313867\\
86 0.274068130053794\\
87 0.279768947905674\\
88 0.278854650680785\\
89 0.280643993114763\\
90 0.274265151186126\\
91 0.272798898861011\\
92 0.266231275165325\\
93 0.264058868215768\\
94 0.267936184423758\\
95 0.262097485692887\\
96 0.261778553891009\\
97 0.263635841240971\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.366984736673\\
4 4.29752725352031\\
5 0.236050290012487\\
6 0.235089191150644\\
7 0.234437614745723\\
8 0.234252729993373\\
9 0.231846849947242\\
10 0.231283520879758\\
11 0.229528851628046\\
12 0.228455971329376\\
13 0.225800977840643\\
14 0.216196336754337\\
15 0.211110594048424\\
16 0.209243970822711\\
17 0.208192852675441\\
18 0.207763777970987\\
19 0.203283875815887\\
20 0.19524260970614\\
21 0.194370412288885\\
22 0.193124403299572\\
23 0.18792994700603\\
24 0.187724344830947\\
25 0.184183975445779\\
26 0.235310918455978\\
27 0.180794378683597\\
28 0.204286865887892\\
29 0.261351604956519\\
30 0.374722011174315\\
31 0.381537786065413\\
32 0.416503877713683\\
33 0.434224709178552\\
34 0.415229982902655\\
35 0.429261889181216\\
36 0.468741082945309\\
37 0.471533182072787\\
38 0.442002372816327\\
39 0.420868523874849\\
40 0.405235726490208\\
41 0.383025526879066\\
42 0.358887987570837\\
43 0.32858325328413\\
44 0.330559654988206\\
45 0.320392963343227\\
46 0.316433829197714\\
47 0.349108464925357\\
48 0.319490769868725\\
49 0.327566219257078\\
50 0.33934410997708\\
51 0.321869239694401\\
52 0.302397975891612\\
53 0.298784652586921\\
54 0.283223046140857\\
55 0.288076650926353\\
56 0.298696660100872\\
57 0.292893998487273\\
58 0.29159514840947\\
59 0.292548248252783\\
60 0.284567317506775\\
61 0.267660270540305\\
62 0.238638465562276\\
63 0.24241803077371\\
64 0.243693821064013\\
65 0.251902452336191\\
66 0.245174387517739\\
67 0.246285798412535\\
68 0.256562294909293\\
69 0.255509013187873\\
70 0.248538007900418\\
71 0.244392500555239\\
72 0.237594530954917\\
73 0.236306916261294\\
74 0.244236631383693\\
75 0.245894810088765\\
76 0.256685594633739\\
77 0.268151261474943\\
78 0.271016412564882\\
79 0.266401144517483\\
80 0.270909935524411\\
81 0.270328145890651\\
82 0.270616650580558\\
83 0.275480298402497\\
84 0.283350482659962\\
85 0.271412446504469\\
86 0.278025249718385\\
87 0.283763853819591\\
88 0.283115563695701\\
89 0.282905201018452\\
90 0.273020465798166\\
91 0.271551085063267\\
92 0.265700875649971\\
93 0.262274915636113\\
94 0.265860188440552\\
95 0.255760531571403\\
96 0.258070657182652\\
97 0.258543818143189\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.3475355628441\\
4 4.29568951823694\\
5 0.236618231610597\\
6 0.236146952061176\\
7 0.236081262868869\\
8 0.235966701547346\\
9 0.233979980834463\\
10 0.232841441121341\\
11 0.231298247094357\\
12 0.230488760233395\\
13 0.227188165488668\\
14 0.218000258972441\\
15 0.213167519345457\\
16 0.21032494948658\\
17 0.209749000513867\\
18 0.209269991533162\\
19 0.205010543260571\\
20 0.197882792510815\\
21 0.19683953709474\\
22 0.195574320584316\\
23 0.190451536906164\\
24 0.18999519437155\\
25 0.18669232113834\\
26 0.239439532313321\\
27 0.186076284113922\\
28 0.210719221434795\\
29 0.269861663127708\\
30 0.384848054813882\\
31 0.393445267747233\\
32 0.429048536959268\\
33 0.447628223939704\\
34 0.427972843870544\\
35 0.443642408345771\\
36 0.484765379712742\\
37 0.488312451498363\\
38 0.459727127141579\\
39 0.436013914638651\\
40 0.419677840241145\\
41 0.395879106421483\\
42 0.368193409046546\\
43 0.337135552768241\\
44 0.339545006336306\\
45 0.330180710972233\\
46 0.323911865555649\\
47 0.356513447402597\\
48 0.324824250738854\\
49 0.332506752888757\\
50 0.341835045360119\\
51 0.32476313722086\\
52 0.308142068184151\\
53 0.30792997247159\\
54 0.287522932615078\\
55 0.292626682015167\\
56 0.303854271706562\\
57 0.298002543666766\\
58 0.297540951086603\\
59 0.298679887265654\\
60 0.291194625977057\\
61 0.274115808316089\\
62 0.244775196123818\\
63 0.249499592085779\\
64 0.251468460948459\\
65 0.258898675329503\\
66 0.249871054877021\\
67 0.247021471115503\\
68 0.259091277721605\\
69 0.253911188011076\\
70 0.248215584789984\\
71 0.244811638710884\\
72 0.239363092368958\\
73 0.236860150585029\\
74 0.244764638351586\\
75 0.250213650943927\\
76 0.26015246866951\\
77 0.272105610114381\\
78 0.273855282110564\\
79 0.269297572547853\\
80 0.273342200483149\\
81 0.271168827046255\\
82 0.273352805214174\\
83 0.274694405651721\\
84 0.287404054470616\\
85 0.281253271065047\\
86 0.284243752622225\\
87 0.284330575784794\\
88 0.283883879145058\\
89 0.285129939826826\\
90 0.278550734416519\\
91 0.276959509740824\\
92 0.271656115173238\\
93 0.270387667622039\\
94 0.272562145802794\\
95 0.264839584880386\\
96 0.263095523556438\\
97 0.264915539724025\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.1442962174756\\
4 4.25882471209071\\
5 0.234230334427051\\
6 0.232035741231462\\
7 0.231963476615635\\
8 0.23087244909098\\
9 0.228936432822578\\
10 0.228312879689865\\
11 0.226670680171306\\
12 0.224946527744868\\
13 0.221878461155813\\
14 0.213103194397475\\
15 0.208368973638781\\
16 0.206549031096675\\
17 0.205366260626364\\
18 0.204671010692721\\
19 0.199712211375751\\
20 0.193082508300812\\
21 0.192351425108517\\
22 0.19047592653164\\
23 0.184928559267157\\
24 0.184874876586136\\
25 0.181445214949235\\
26 0.232775505653909\\
27 0.180928127088139\\
28 0.204709231251481\\
29 0.262188233631609\\
30 0.372015004095934\\
31 0.379001364508611\\
32 0.41345974152456\\
33 0.431004096360495\\
34 0.411520941622457\\
35 0.426490689720743\\
36 0.466084953915608\\
37 0.469442394586149\\
38 0.440708430986949\\
39 0.419196353386341\\
40 0.403608998649375\\
41 0.378815675853232\\
42 0.354726349232844\\
43 0.3248999118006\\
44 0.327440531508076\\
45 0.31123902236782\\
46 0.307448468698921\\
47 0.339571214919684\\
48 0.309523258842203\\
49 0.317098807041475\\
50 0.330473699232039\\
51 0.313466068020852\\
52 0.297425814100201\\
53 0.297222392573707\\
54 0.2819198166904\\
55 0.288374344705103\\
56 0.299750011339916\\
57 0.294934665484014\\
58 0.294304691763346\\
59 0.294215816408357\\
60 0.28698091315563\\
61 0.269149925399934\\
62 0.23913610370706\\
63 0.244631134081353\\
64 0.244905899928458\\
65 0.251772418844007\\
66 0.243070407850854\\
67 0.241316821625024\\
68 0.250135336205604\\
69 0.249147545074433\\
70 0.242945090254234\\
71 0.239867358299862\\
72 0.235111504544089\\
73 0.232071814037158\\
74 0.239043578822865\\
75 0.243075335536449\\
76 0.246306036688969\\
77 0.257554230945203\\
78 0.260037395272944\\
79 0.255099143382988\\
80 0.256464898311072\\
81 0.255917381543017\\
82 0.256696761271326\\
83 0.258121442095666\\
84 0.269751376080017\\
85 0.257997042076101\\
86 0.264046928596305\\
87 0.268086400833528\\
88 0.265232489379129\\
89 0.262847120073967\\
90 0.256448685784673\\
91 0.254538892241173\\
92 0.250222262796838\\
93 0.24872359644723\\
94 0.252584443944305\\
95 0.248323821694634\\
96 0.25058904431837\\
97 0.251647602631593\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.2733176424965\\
4 4.28083357420424\\
5 0.2357172161568\\
6 0.234130766194491\\
7 0.233650051228387\\
8 0.233232795429379\\
9 0.230516165958287\\
10 0.229291304204933\\
11 0.226296767414163\\
12 0.225394060351115\\
13 0.222765881531154\\
14 0.210729805032267\\
15 0.205028662716486\\
16 0.202095143638688\\
17 0.201530272449745\\
18 0.200929193972055\\
19 0.196746456394108\\
20 0.189881435515552\\
21 0.188494144294818\\
22 0.187073320530742\\
23 0.181540189550441\\
24 0.181378403351249\\
25 0.17723260013211\\
26 0.227316894921672\\
27 0.176951576101012\\
28 0.20028928387999\\
29 0.255166305299113\\
30 0.360261079995236\\
31 0.364385351924642\\
32 0.397748044695773\\
33 0.414869921185304\\
34 0.396711761357589\\
35 0.411220511951908\\
36 0.447070931402808\\
37 0.450254676631341\\
38 0.42472041519397\\
39 0.40356791392847\\
40 0.385327284798023\\
41 0.362540808322427\\
42 0.338909282471833\\
43 0.308127621072403\\
44 0.309996649033128\\
45 0.299326646426585\\
46 0.28572727329221\\
47 0.315275775099275\\
48 0.287339468453381\\
49 0.293784356172806\\
50 0.306627846476213\\
51 0.291209255671267\\
52 0.275829160459545\\
53 0.274754240495156\\
54 0.261076988719488\\
55 0.262680649007915\\
56 0.271680354485646\\
57 0.266814252572582\\
58 0.266332746230533\\
59 0.263872742316821\\
60 0.257047710037892\\
61 0.241830316295769\\
62 0.214353101140314\\
63 0.217379444551496\\
64 0.218031019925061\\
65 0.224363032456178\\
66 0.217491325528278\\
67 0.218481878132917\\
68 0.229038673052023\\
69 0.229681837026508\\
70 0.224218541853466\\
71 0.22201765833456\\
72 0.217513389063768\\
73 0.216278177231066\\
74 0.224026780388832\\
75 0.229013985877209\\
76 0.238529259010779\\
77 0.248363385069496\\
78 0.249214861607031\\
79 0.244796170769695\\
80 0.241865337338636\\
81 0.23786053662203\\
82 0.238322367332836\\
83 0.241913177205678\\
84 0.253007511030994\\
85 0.247809055551414\\
86 0.253915467927181\\
87 0.258643113145227\\
88 0.257555362969596\\
89 0.259310071291025\\
90 0.252600319716766\\
91 0.25064307795439\\
92 0.245793042170107\\
93 0.245125517535798\\
94 0.241558491431343\\
95 0.237122639310229\\
96 0.239152453793371\\
97 0.240673661197363\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.2933988726373\\
4 4.28653393803164\\
5 0.236080970613393\\
6 0.235232460830859\\
7 0.235152935088615\\
8 0.234134805918308\\
9 0.231003685198017\\
10 0.229663190828974\\
11 0.228212607215425\\
12 0.226022096733366\\
13 0.223380212702903\\
14 0.215037742879547\\
15 0.210045203052592\\
16 0.20819647185866\\
17 0.207627992076954\\
18 0.206707375736998\\
19 0.202472399670577\\
20 0.193971490927167\\
21 0.189936367095985\\
22 0.188427670678628\\
23 0.181376975759246\\
24 0.17908852961433\\
25 0.175108478503285\\
26 0.224151827649504\\
27 0.174207477052811\\
28 0.197510182576546\\
29 0.253205708059308\\
30 0.361667141637839\\
31 0.368353598699936\\
32 0.400461036508264\\
33 0.417567386905851\\
34 0.39935352890254\\
35 0.41368904473371\\
36 0.449386334360962\\
37 0.452151397288248\\
38 0.426509065712833\\
39 0.4058374394987\\
40 0.390345868607394\\
41 0.368988805879668\\
42 0.345397524143281\\
43 0.311350384380357\\
44 0.309241106525703\\
45 0.300366194723006\\
46 0.295607422427381\\
47 0.32604030941668\\
48 0.296208903458849\\
49 0.303135197441826\\
50 0.316342101694099\\
51 0.299317684996349\\
52 0.284031448047999\\
53 0.27980814421923\\
54 0.26584113760092\\
55 0.27183933548556\\
56 0.282147943783067\\
57 0.272760766162016\\
58 0.270158909879389\\
59 0.271069872966083\\
60 0.25966116304506\\
61 0.243721320704961\\
62 0.217594570587584\\
63 0.221773355695641\\
64 0.223371636407305\\
65 0.230743378656196\\
66 0.224512600706239\\
67 0.225493170896328\\
68 0.236576147260494\\
69 0.23675587490072\\
70 0.231013564710215\\
71 0.228303291191283\\
72 0.223758896629759\\
73 0.222306486984704\\
74 0.229730461745254\\
75 0.234814137415617\\
76 0.243958122228705\\
77 0.254152409423562\\
78 0.256133266613769\\
79 0.250021404588582\\
80 0.253344255010987\\
81 0.248834920184616\\
82 0.248239414840726\\
83 0.252288424822829\\
84 0.26409755200441\\
85 0.258085294764987\\
86 0.263056017285425\\
87 0.267999318839474\\
88 0.264049081669477\\
89 0.265750034957662\\
90 0.25958760336337\\
91 0.257959775782246\\
92 0.253616329662499\\
93 0.252853280557318\\
94 0.25506516413227\\
95 0.250704806017037\\
96 0.248382310898703\\
97 0.249923461575979\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.2643631053895\\
4 4.27920387706347\\
5 0.235236663109895\\
6 0.234698314048676\\
7 0.234071861459824\\
8 0.23404649193974\\
9 0.231786024615228\\
10 0.230180296468602\\
11 0.229003929260918\\
12 0.227891251829922\\
13 0.225321033083131\\
14 0.214211034214586\\
15 0.208579678133152\\
16 0.20670940527976\\
17 0.205404454177366\\
18 0.204922052385069\\
19 0.200774479497396\\
20 0.193353516950584\\
21 0.192637627838362\\
22 0.191175879573453\\
23 0.186106847508478\\
24 0.185520210519726\\
25 0.179065665272064\\
26 0.229784134157209\\
27 0.178622194141411\\
28 0.202337292796117\\
29 0.259425571221439\\
30 0.365319084613056\\
31 0.373605120091422\\
32 0.406540867924205\\
33 0.422876030741375\\
34 0.401941587532577\\
35 0.415587442500776\\
36 0.453132445853278\\
37 0.449343200306819\\
38 0.418319836852778\\
39 0.397863759033845\\
40 0.383079999679394\\
41 0.362063814754831\\
42 0.339232861604424\\
43 0.310686324210594\\
44 0.309052243065783\\
45 0.298866248854845\\
46 0.29499407723262\\
47 0.325960164132808\\
48 0.298310453250552\\
49 0.304867717867509\\
50 0.318180611178485\\
51 0.302131758785765\\
52 0.285830457063604\\
53 0.284868636813239\\
54 0.269971751443328\\
55 0.276068445504872\\
56 0.28581504598776\\
57 0.280255367375751\\
58 0.27959782043287\\
59 0.279228893602244\\
60 0.270797401474844\\
61 0.25477324605755\\
62 0.227306803833529\\
63 0.231981500872359\\
64 0.232405135329147\\
65 0.239487972929138\\
66 0.231994117430784\\
67 0.232700754808241\\
68 0.240762128645579\\
69 0.240687862705402\\
70 0.235353766241142\\
71 0.233016357942307\\
72 0.226364858456042\\
73 0.226011909226499\\
74 0.234037165343636\\
75 0.239271497895827\\
76 0.248159149793568\\
77 0.257016456887456\\
78 0.257577977818126\\
79 0.252882322384165\\
80 0.256760374324318\\
81 0.255028951880612\\
82 0.255812320602836\\
83 0.260284083378834\\
84 0.272639524422759\\
85 0.266668338767226\\
86 0.273204977104572\\
87 0.277702696399603\\
88 0.276015688912662\\
89 0.273718507613139\\
90 0.26459612964845\\
91 0.26370008706681\\
92 0.25918421880797\\
93 0.256762907560231\\
94 0.257019229421106\\
95 0.252788972443794\\
96 0.253869115819037\\
97 0.252144407096129\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.4456108057113\\
4 4.24347868632208\\
5 0.233538391876933\\
6 0.233092422511369\\
7 0.232869481436028\\
8 0.232622316736521\\
9 0.229878569995174\\
10 0.2288923249051\\
11 0.227478429631248\\
12 0.225517163393642\\
13 0.222927995224943\\
14 0.210413919632682\\
15 0.205549181750567\\
16 0.203532105310908\\
17 0.202800608958088\\
18 0.202306529728428\\
19 0.197961396413168\\
20 0.190564780912107\\
21 0.189141079102546\\
22 0.186889186034946\\
23 0.181934533214339\\
24 0.180938314709986\\
25 0.176807021560353\\
26 0.226898088685723\\
27 0.174556056643065\\
28 0.197586482322687\\
29 0.253203449425344\\
30 0.361454836297195\\
31 0.369110773103701\\
32 0.400578013819121\\
33 0.418056201475078\\
34 0.396537082552152\\
35 0.411159296646952\\
36 0.448859488694986\\
37 0.452038390042257\\
38 0.423827556147594\\
39 0.403137121361763\\
40 0.388087693662537\\
41 0.365845534993207\\
42 0.342844183139713\\
43 0.312648709672365\\
44 0.313877168517493\\
45 0.304679881294457\\
46 0.300958650638813\\
47 0.331368123523932\\
48 0.293574681359428\\
49 0.299029112416395\\
50 0.312134540370433\\
51 0.295849365358152\\
52 0.280815877468036\\
53 0.27814871895643\\
54 0.263411469025822\\
55 0.269742477317489\\
56 0.278011168280698\\
57 0.273721870224664\\
58 0.272656464634532\\
59 0.273672292450239\\
60 0.266796949027803\\
61 0.251604147770954\\
62 0.22557028687708\\
63 0.229268773942651\\
64 0.229864610705942\\
65 0.235544401841803\\
66 0.228667218536271\\
67 0.229955383102194\\
68 0.241123362320756\\
69 0.24172900873982\\
70 0.235100181318616\\
71 0.23047344888385\\
72 0.207967212817656\\
73 0.206550695103104\\
74 0.213895230443625\\
75 0.218274045102668\\
76 0.227946960979992\\
77 0.235108782002971\\
78 0.238294783118867\\
79 0.233474378704509\\
80 0.237450390892904\\
81 0.236822138290497\\
82 0.23783195048409\\
83 0.242222340276026\\
84 0.253818839922511\\
85 0.24859981589867\\
86 0.253270452861878\\
87 0.255745414171288\\
88 0.255241401377258\\
89 0.255269023793969\\
90 0.249173762983803\\
91 0.24441109560693\\
92 0.23728041370197\\
93 0.232217227541902\\
94 0.235300679593305\\
95 0.231326845336038\\
96 0.233254560160689\\
97 0.234576573776673\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.2038505607255\\
4 4.26163872183292\\
5 0.234407627268894\\
6 0.233920575719713\\
7 0.232184888670768\\
8 0.232178001499365\\
9 0.230273859989378\\
10 0.229300073412897\\
11 0.226307301413137\\
12 0.220582176349442\\
13 0.217903869078635\\
14 0.208940413848179\\
15 0.204223915964296\\
16 0.200770407648521\\
17 0.200179617402141\\
18 0.199288189055051\\
19 0.195288185959669\\
20 0.186069397584121\\
21 0.184274419676366\\
22 0.183003748468222\\
23 0.17810518252636\\
24 0.177915890477984\\
25 0.17461578158262\\
26 0.22397200529101\\
27 0.174366938703101\\
28 0.197942040440368\\
29 0.253548247854235\\
30 0.363542600597402\\
31 0.371593646858207\\
32 0.405570154763681\\
33 0.422976722981918\\
34 0.400311470695251\\
35 0.414645222753407\\
36 0.447928591817433\\
37 0.45119644890617\\
38 0.424792934175694\\
39 0.404339651779716\\
40 0.389303820030154\\
41 0.367903481965609\\
42 0.344651913038514\\
43 0.315658601867455\\
44 0.316745968966322\\
45 0.307990229799065\\
46 0.304153749338409\\
47 0.335894266098624\\
48 0.30739274541493\\
49 0.315051440756471\\
50 0.32841683116769\\
51 0.309277450656657\\
52 0.292480054280692\\
53 0.292226990511227\\
54 0.277668431844327\\
55 0.283070252587301\\
56 0.294226555170683\\
57 0.289331191214742\\
58 0.288932687663939\\
59 0.289614582353418\\
60 0.282430887058803\\
61 0.265480201973267\\
62 0.235366452667013\\
63 0.240970729305065\\
64 0.242090483690483\\
65 0.249581438527649\\
66 0.241156904082674\\
67 0.236122464944729\\
68 0.245621891647245\\
69 0.246071966141981\\
70 0.240289311163244\\
71 0.237703809878492\\
72 0.23285351641538\\
73 0.232212038651439\\
74 0.240291607799466\\
75 0.245345629752329\\
76 0.254288080265218\\
77 0.266018321151823\\
78 0.268149837100014\\
79 0.259367635374597\\
80 0.263749471327383\\
81 0.262733745913896\\
82 0.265161751360419\\
83 0.270166740015311\\
84 0.282675486786025\\
85 0.27496636862259\\
86 0.281667093665814\\
87 0.282443556769235\\
88 0.281702339573967\\
89 0.282482543922161\\
90 0.274941834187806\\
91 0.273955077468028\\
92 0.269122669164091\\
93 0.267378074133966\\
94 0.271273663255821\\
95 0.264338050023401\\
96 0.265840846983543\\
97 0.26646643388393\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 22.9134459648351\\
4 4.2158841986335\\
5 0.231224911071309\\
6 0.229779268693735\\
7 0.22825413231702\\
8 0.228118416642964\\
9 0.226270727045851\\
10 0.225562092266892\\
11 0.223916082692282\\
12 0.221793244192736\\
13 0.218831523911732\\
14 0.210721547887682\\
15 0.205741476238025\\
16 0.20395677075306\\
17 0.200224272104478\\
18 0.199791799305695\\
19 0.19465060444429\\
20 0.185649587146837\\
21 0.184961125168062\\
22 0.183662632088451\\
23 0.177622414798289\\
24 0.177563732092798\\
25 0.174367284526833\\
26 0.222784400201854\\
27 0.172873536858162\\
28 0.195728448894114\\
29 0.250744500338581\\
30 0.359510397244843\\
31 0.367702609478639\\
32 0.401330931312235\\
33 0.418580693883109\\
34 0.397360687714692\\
35 0.410731133388245\\
36 0.448795507486977\\
37 0.452046074362817\\
38 0.426418115036369\\
39 0.406117801106287\\
40 0.390920128604616\\
41 0.369069024906293\\
42 0.343329991392957\\
43 0.314293889248186\\
44 0.316643791745584\\
45 0.30407630592094\\
46 0.297131009908365\\
47 0.328215795667717\\
48 0.299632661670751\\
49 0.306931581169072\\
50 0.319144958700705\\
51 0.302332743157819\\
52 0.286398495846046\\
53 0.282846177663629\\
54 0.267628692004495\\
55 0.270791414125097\\
56 0.281196213904999\\
57 0.276763561553917\\
58 0.274548236197901\\
59 0.274595779322073\\
60 0.267817774283835\\
61 0.249864596214859\\
62 0.22008619995871\\
63 0.224194383962006\\
64 0.225809445358981\\
65 0.233319108338685\\
66 0.226954166707395\\
67 0.227576476463981\\
68 0.238986540387879\\
69 0.239088288385016\\
70 0.233736057856772\\
71 0.231263014012247\\
72 0.226301772003606\\
73 0.225661222467571\\
74 0.233785491814778\\
75 0.238145991665737\\
76 0.245754684190521\\
77 0.257082842842982\\
78 0.259745845144689\\
79 0.25422102260549\\
80 0.258519672089277\\
81 0.254997342666431\\
82 0.256085371109581\\
83 0.258591871319222\\
84 0.269979952515138\\
85 0.264378575249698\\
86 0.266608568665878\\
87 0.270775438706632\\
88 0.270346117443453\\
89 0.271486930359801\\
90 0.264649559752884\\
91 0.258579244003088\\
92 0.250872801853298\\
93 0.245915793091724\\
94 0.241432531319574\\
95 0.236879395460065\\
96 0.238390903595402\\
97 0.239854966341301\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.2875905573721\\
4 4.28427243288847\\
5 0.235463833095058\\
6 0.233360458657921\\
7 0.233275215386178\\
8 0.233267842402865\\
9 0.231055041557841\\
10 0.230172181854437\\
11 0.2290052277628\\
12 0.227830866150755\\
13 0.225248198897206\\
14 0.215852153759223\\
15 0.211090519929845\\
16 0.208787589431897\\
17 0.208115414185391\\
18 0.206355344910921\\
19 0.20211195414341\\
20 0.195431256862448\\
21 0.194697378975392\\
22 0.191537608010207\\
23 0.186438675988508\\
24 0.186041528088848\\
25 0.181604086519064\\
26 0.23305070789555\\
27 0.18137865896918\\
28 0.20593566340611\\
29 0.264041686454497\\
30 0.377939979650467\\
31 0.386457465744926\\
32 0.421655506536747\\
33 0.438549702967114\\
34 0.419416102547013\\
35 0.433217122208606\\
36 0.463205132667547\\
37 0.465125257496208\\
38 0.438562854115281\\
39 0.414896229020103\\
40 0.399303417121852\\
41 0.3773254722662\\
42 0.351360036350522\\
43 0.321692484268277\\
44 0.324380940246969\\
45 0.315377053843403\\
46 0.311418608677153\\
47 0.344025343248634\\
48 0.314065267475646\\
49 0.314060180729651\\
50 0.325217637534052\\
51 0.307331218186145\\
52 0.291565283078401\\
53 0.288309495840943\\
54 0.273649064045541\\
55 0.279324362228668\\
56 0.289898097370459\\
57 0.285452274417545\\
58 0.2836278963085\\
59 0.284349576045932\\
60 0.277287816455581\\
61 0.258696798470801\\
62 0.226541786379018\\
63 0.231233184153184\\
64 0.23306127828629\\
65 0.236911832497799\\
66 0.226015820536806\\
67 0.226957233215167\\
68 0.237457793886374\\
69 0.236326664760916\\
70 0.231091345835795\\
71 0.22867775007856\\
72 0.223603375956732\\
73 0.221067335008019\\
74 0.227345626914975\\
75 0.231351935518367\\
76 0.241599342085115\\
77 0.252514355853973\\
78 0.255767077268312\\
79 0.249435236583972\\
80 0.252233588439091\\
81 0.250631358452222\\
82 0.252092175221632\\
83 0.256793752625521\\
84 0.26703556511145\\
85 0.261372055322482\\
86 0.265547010979953\\
87 0.270384147431236\\
88 0.26963967653782\\
89 0.267581415480833\\
90 0.26135843286664\\
91 0.257950033117484\\
92 0.252739301053443\\
93 0.251607349726078\\
94 0.253168933700432\\
95 0.24890239463497\\
96 0.251262047461329\\
97 0.247843691652015\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.0646117754574\\
4 4.23682739544557\\
5 0.233353556973185\\
6 0.232902675087898\\
7 0.231377519486809\\
8 0.230244463565226\\
9 0.225535025816165\\
10 0.224854129748708\\
11 0.223246356687827\\
12 0.219176988300353\\
13 0.216684889858932\\
14 0.208296153682867\\
15 0.202722834987198\\
16 0.200935862083148\\
17 0.199194593160284\\
18 0.198682358456498\\
19 0.194599353445476\\
20 0.18802850288829\\
21 0.1871861953763\\
22 0.185953600641648\\
23 0.18110204192972\\
24 0.180394784559518\\
25 0.173404723246868\\
26 0.222164301791324\\
27 0.17222404177313\\
28 0.195532381416913\\
29 0.250289253738959\\
30 0.3571524041128\\
31 0.364118614704654\\
32 0.397435524627589\\
33 0.409238094668753\\
34 0.391265440520279\\
35 0.40543044059133\\
36 0.443025350767623\\
37 0.444758436833421\\
38 0.419408143753744\\
39 0.397838696510733\\
40 0.382153479752075\\
41 0.361002987096315\\
42 0.338262097869061\\
43 0.308225342428414\\
44 0.310606106142429\\
45 0.302000563475588\\
46 0.296758148295653\\
47 0.327826914474385\\
48 0.299895473268939\\
49 0.306073601179869\\
50 0.319278072806967\\
51 0.303211145406106\\
52 0.287247923915792\\
53 0.287079234194089\\
54 0.272131317318145\\
55 0.278511221950038\\
56 0.287351180311552\\
57 0.282439694205798\\
58 0.276274219148215\\
59 0.27641335124195\\
60 0.269608783101963\\
61 0.252794822193786\\
62 0.225340858641819\\
63 0.229386596805976\\
64 0.229812434168187\\
65 0.234266537750419\\
66 0.228014795785055\\
67 0.228176442547179\\
68 0.239119053967833\\
69 0.232656921413068\\
70 0.227498009756508\\
71 0.225007239942197\\
72 0.220591063114761\\
73 0.217849695327898\\
74 0.225138289139913\\
75 0.230164603705195\\
76 0.239198225374602\\
77 0.250327747718444\\
78 0.253693053981354\\
79 0.24854975868723\\
80 0.252745297575913\\
81 0.246526531934334\\
82 0.248715270978414\\
83 0.253209481902373\\
84 0.263824790007456\\
85 0.258380571949963\\
86 0.263599782927532\\
87 0.269040632896906\\
88 0.26540117472799\\
89 0.26535300262162\\
90 0.256981568870856\\
91 0.255298969117022\\
92 0.245463649085897\\
93 0.244251492238962\\
94 0.247826251411035\\
95 0.242871172712754\\
96 0.24525199330682\\
97 0.24677874991017\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.1260219720193\\
4 4.25018288603022\\
5 0.233986962654513\\
6 0.232692133269798\\
7 0.232614169495304\\
8 0.232412785146479\\
9 0.229867859515585\\
10 0.227933582848992\\
11 0.226772406299965\\
12 0.225920659764714\\
13 0.223352144973776\\
14 0.215094143005427\\
15 0.210102949834495\\
16 0.20781278657561\\
17 0.207248845795\\
18 0.206342753018531\\
19 0.199754799585764\\
20 0.19313452891904\\
21 0.192333670477406\\
22 0.191086136867385\\
23 0.18600013204889\\
24 0.185526193180122\\
25 0.180491463517236\\
26 0.231153944122086\\
27 0.179883277778636\\
28 0.204236090288721\\
29 0.258341712862561\\
30 0.369945620042826\\
31 0.377853189674326\\
32 0.41182668942406\\
33 0.428587263750427\\
34 0.4090095039826\\
35 0.423227738196579\\
36 0.461606121346798\\
37 0.463866887702485\\
38 0.434959904605766\\
39 0.407581171202674\\
40 0.392105339177182\\
41 0.369445823936778\\
42 0.346083550451181\\
43 0.316977873382359\\
44 0.319641117061962\\
45 0.309656987681324\\
46 0.303075000927404\\
47 0.334530129166888\\
48 0.304586279032046\\
49 0.312351340648587\\
50 0.325817446956434\\
51 0.308867629245406\\
52 0.293106340968058\\
53 0.29018792206325\\
54 0.274946634472287\\
55 0.281408404427505\\
56 0.292456598442989\\
57 0.287305606800088\\
58 0.285376463169629\\
59 0.286267506257825\\
60 0.278525535722001\\
61 0.262326442392739\\
62 0.234245470219628\\
63 0.23974953303012\\
64 0.241582921041629\\
65 0.246730091162716\\
66 0.239800222597533\\
67 0.240932956796493\\
68 0.252987471106885\\
69 0.253651833575126\\
70 0.248035668632148\\
71 0.243489080475334\\
72 0.235109586729\\
73 0.233467507167724\\
74 0.239788163520661\\
75 0.24420784723066\\
76 0.255022033991338\\
77 0.26634728682576\\
78 0.269412738169011\\
79 0.264330807427801\\
80 0.268727286950984\\
81 0.268150434451572\\
82 0.270348948968454\\
83 0.27301835990628\\
84 0.280523842164569\\
85 0.274300181494871\\
86 0.280404402685137\\
87 0.286009650086582\\
88 0.28475823181482\\
89 0.285202543923419\\
90 0.278461218865577\\
91 0.277382756076216\\
92 0.272779609326465\\
93 0.270296306900416\\
94 0.274524044250701\\
95 0.267931579971485\\
96 0.270364540279772\\
97 0.27226956351082\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.0625934906752\\
4 4.24185211507092\\
5 0.233216388842005\\
6 0.232423570115154\\
7 0.232379490531219\\
8 0.232326002157035\\
9 0.230094817399606\\
10 0.228006121480228\\
11 0.226760238003118\\
12 0.225251140559166\\
13 0.222658695311237\\
14 0.213970052131026\\
15 0.209146056513119\\
16 0.206083403590696\\
17 0.205512487113422\\
18 0.205042500382885\\
19 0.200860201505385\\
20 0.192632530571571\\
21 0.191117863518952\\
22 0.188143012906683\\
23 0.182653621471732\\
24 0.182580290895788\\
25 0.179192766169158\\
26 0.22995564171931\\
27 0.178061368019742\\
28 0.202168909281099\\
29 0.259130961797452\\
30 0.371478979621932\\
31 0.379376416828095\\
32 0.413479868161641\\
33 0.430584383611005\\
34 0.411411895897397\\
35 0.426152636485095\\
36 0.46523050415608\\
37 0.466086342009701\\
38 0.438369445250378\\
39 0.416159067554818\\
40 0.399332367311125\\
41 0.377440042399623\\
42 0.350331144823647\\
43 0.320453205163888\\
44 0.322057922867446\\
45 0.309369650360332\\
46 0.305483390044634\\
47 0.3374491416853\\
48 0.308770420564539\\
49 0.315227752202991\\
50 0.326702977464925\\
51 0.309111140438441\\
52 0.293195306441696\\
53 0.288088291592869\\
54 0.272715405898141\\
55 0.278394999188672\\
56 0.289226617817593\\
57 0.284287846668057\\
58 0.281309356955465\\
59 0.281651470286979\\
60 0.274721635677911\\
61 0.258008252027404\\
62 0.229968897483852\\
63 0.234610788461501\\
64 0.234987276213785\\
65 0.242852053967809\\
66 0.236140392547939\\
67 0.235866464729368\\
68 0.247317188303076\\
69 0.246177644399512\\
70 0.240730564080733\\
71 0.235896494217082\\
72 0.230588026222435\\
73 0.229062291257083\\
74 0.23717677585344\\
75 0.24076103259969\\
76 0.246662759705209\\
77 0.255972182417454\\
78 0.258347288020621\\
79 0.252155790116081\\
80 0.253008833441223\\
81 0.24316378746355\\
82 0.245129441894037\\
83 0.249691564893221\\
84 0.261460833239836\\
85 0.25578400063879\\
86 0.261836634962317\\
87 0.266169020865544\\
88 0.263409794975951\\
89 0.258154269034483\\
90 0.251826375182526\\
91 0.249958401705076\\
92 0.245667201042077\\
93 0.244815574664028\\
94 0.243398237760729\\
95 0.239515566828392\\
96 0.238740622925745\\
97 0.231970972412702\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 22.9056852099901\\
4 4.21351295154246\\
5 0.232073569941663\\
6 0.231625559089814\\
7 0.231282224130012\\
8 0.230511334862266\\
9 0.228374405002719\\
10 0.227837142582233\\
11 0.22636095566541\\
12 0.225451479854917\\
13 0.222853630214998\\
14 0.214410499046693\\
15 0.209595426545004\\
16 0.20776340258136\\
17 0.207147906986834\\
18 0.206710649600027\\
19 0.201962228480545\\
20 0.191590591158664\\
21 0.190880480946657\\
22 0.18900243232892\\
23 0.183680256226444\\
24 0.18357606644614\\
25 0.178292149659123\\
26 0.227481731471893\\
27 0.177047624208881\\
28 0.200694016212079\\
29 0.257247276394561\\
30 0.368646442340843\\
31 0.376656753111374\\
32 0.410551586831653\\
33 0.427381230086324\\
34 0.406727106536332\\
35 0.420607425103852\\
36 0.459143647122816\\
37 0.461952275051744\\
38 0.434730924145375\\
39 0.411861388567123\\
40 0.395273385822516\\
41 0.369666982877305\\
42 0.34539949539076\\
43 0.316267425812177\\
44 0.317907905118268\\
45 0.308075209588224\\
46 0.303212297809682\\
47 0.334782871201007\\
48 0.305555139128449\\
49 0.313239939744685\\
50 0.326210846228881\\
51 0.309064397123088\\
52 0.293317518157453\\
53 0.289999938679924\\
54 0.275619713154083\\
55 0.282014208558682\\
56 0.292576554452859\\
57 0.287892384723467\\
58 0.28737972423794\\
59 0.28846810846749\\
60 0.280692187709062\\
61 0.264064172579994\\
62 0.234880181722346\\
63 0.240428211036764\\
64 0.23852331135657\\
65 0.246394475938917\\
66 0.239262952437224\\
67 0.240042800267965\\
68 0.252123326016344\\
69 0.252365875191572\\
70 0.24641835443291\\
71 0.243897531570322\\
72 0.239011921872068\\
73 0.238489940913645\\
74 0.246830527007374\\
75 0.24970135382118\\
76 0.259861528653106\\
77 0.269466252282839\\
78 0.270668010270053\\
79 0.265709933046953\\
80 0.270184935103383\\
81 0.267742141463526\\
82 0.270191261350801\\
83 0.274714081839306\\
84 0.287535698856228\\
85 0.281230397957142\\
86 0.282918880791024\\
87 0.288720514965753\\
88 0.287174080865223\\
89 0.288139509963942\\
90 0.27873549792619\\
91 0.277159609564896\\
92 0.271864144909822\\
93 0.269802744774724\\
94 0.273333466223648\\
95 0.268351393465583\\
96 0.270306593263355\\
97 0.272163099724982\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.0621742777517\\
4 4.24409912328258\\
5 0.233507021739559\\
6 0.232443070104881\\
7 0.232398816573085\\
8 0.226282975825183\\
9 0.223721356341007\\
10 0.222495472634288\\
11 0.221358036632013\\
12 0.220600274839976\\
13 0.213626089548677\\
14 0.203871618940043\\
15 0.19928264809945\\
16 0.197239317262357\\
17 0.196681517297638\\
18 0.196086731140212\\
19 0.192122507110013\\
20 0.185136708664517\\
21 0.184447016251711\\
22 0.183155981841243\\
23 0.178331741542874\\
24 0.177417353966286\\
25 0.172983804654331\\
26 0.221976836927336\\
27 0.172775116051239\\
28 0.195922679414684\\
29 0.250457012686914\\
30 0.358721228778346\\
31 0.366807242131649\\
32 0.398489513724053\\
33 0.409286106025805\\
34 0.391209138132808\\
35 0.404929587083146\\
36 0.441417554906226\\
37 0.444515094147394\\
38 0.418958287050088\\
39 0.396016400726699\\
40 0.379207880673002\\
41 0.358407651964765\\
42 0.335901617177691\\
43 0.306654916151589\\
44 0.308514977007786\\
45 0.300005175857535\\
46 0.295832631475048\\
47 0.326421298335377\\
48 0.298734771854835\\
49 0.306365885649731\\
50 0.319768369829345\\
51 0.303672421908251\\
52 0.288185290836856\\
53 0.284806652090833\\
54 0.269734105598984\\
55 0.272419879730319\\
56 0.282197484009568\\
57 0.277349103479893\\
58 0.2755902240532\\
59 0.270420995315209\\
60 0.261939275309385\\
61 0.246106923499774\\
62 0.219484503375356\\
63 0.224418018817379\\
64 0.226156732600884\\
65 0.233714404001896\\
66 0.226872726068007\\
67 0.22782450240324\\
68 0.23882321190054\\
69 0.239423834638277\\
70 0.233205188809108\\
71 0.229825600270674\\
72 0.225346726227494\\
73 0.22501802299554\\
74 0.232204595409347\\
75 0.237391552505075\\
76 0.24471237294475\\
77 0.256015095869679\\
78 0.259476074684484\\
79 0.255108612605857\\
80 0.258469183077652\\
81 0.25645951354157\\
82 0.257076324148256\\
83 0.261798577497301\\
84 0.272308326444112\\
85 0.266612508314036\\
86 0.272637743463422\\
87 0.277914746893992\\
88 0.276989136067824\\
89 0.278453528289754\\
90 0.271441745051455\\
91 0.263458065971997\\
92 0.258392260263834\\
93 0.257562644639999\\
94 0.260009490689109\\
95 0.254227377777407\\
96 0.256289453124367\\
97 0.258099846191574\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.0962961605318\\
4 4.2329465777437\\
5 0.230888890173049\\
6 0.230044395066915\\
7 0.229988508515662\\
8 0.225500883671742\\
9 0.222374717077795\\
10 0.221833685032372\\
11 0.220272670828037\\
12 0.218611282035731\\
13 0.213557393776901\\
14 0.205383728669735\\
15 0.200869166115815\\
16 0.196218348542348\\
17 0.195502068878712\\
18 0.194829962160995\\
19 0.190893642795798\\
20 0.184583593598344\\
21 0.183903593733809\\
22 0.18273100186174\\
23 0.17789865139731\\
24 0.177845518648263\\
25 0.174528311106518\\
26 0.22298861063284\\
27 0.173586913080399\\
28 0.196972171643595\\
29 0.252251064431855\\
30 0.361685241263799\\
31 0.36917072481901\\
32 0.402812850384841\\
33 0.420230517667173\\
34 0.401488502690331\\
35 0.415790201981319\\
36 0.452603757815014\\
37 0.455107359946595\\
38 0.429305919029062\\
39 0.401712637053522\\
40 0.386035935000889\\
41 0.36253381111301\\
42 0.338815113012022\\
43 0.310377208604564\\
44 0.313053668123524\\
45 0.302919488515985\\
46 0.299054907975339\\
47 0.33004601500884\\
48 0.301876234518617\\
49 0.309379351914402\\
50 0.322934369123767\\
51 0.306827534035886\\
52 0.291060004863563\\
53 0.290878793274216\\
54 0.27624598704985\\
55 0.282103754749175\\
56 0.291044305715779\\
57 0.286590834032578\\
58 0.285731569663797\\
59 0.286833093008276\\
60 0.276434750625932\\
61 0.260435443940936\\
62 0.232120746866478\\
63 0.236809633376379\\
64 0.238325145326733\\
65 0.246246868258224\\
66 0.239723520813948\\
67 0.240822380008408\\
68 0.252162970382024\\
69 0.251338887295018\\
70 0.244657229500668\\
71 0.240737320038784\\
72 0.236017855178889\\
73 0.229143161462069\\
74 0.237185438328339\\
75 0.241667436609747\\
76 0.248789492573589\\
77 0.258516206969182\\
78 0.260805342987302\\
79 0.256460315984152\\
80 0.260282936122212\\
81 0.258563258194633\\
82 0.260672488314429\\
83 0.264941812370421\\
84 0.276823343605717\\
85 0.269937603638281\\
86 0.276228986568587\\
87 0.281278538305935\\
88 0.279953786635453\\
89 0.28053813810055\\
90 0.270586172870357\\
91 0.268414603653807\\
92 0.263897499621346\\
93 0.263125628206189\\
94 0.266858320942572\\
95 0.258639671197483\\
96 0.26014880789475\\
97 0.260243615398638\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.2828640533517\\
4 4.28237392022401\\
5 0.235885755666239\\
6 0.233904835022813\\
7 0.232844328224363\\
8 0.230830952347911\\
9 0.226009763357081\\
10 0.225479807610958\\
11 0.221038823625128\\
12 0.220170509755152\\
13 0.217576894390231\\
14 0.208870100158009\\
15 0.204267837849435\\
16 0.202500987766851\\
17 0.20153142883756\\
18 0.201058700793281\\
19 0.196262982487276\\
20 0.189788250551258\\
21 0.188719652217524\\
22 0.187391652050563\\
23 0.18247353320329\\
24 0.182004319777952\\
25 0.178612559532821\\
26 0.227886976877569\\
27 0.177155633261616\\
28 0.200917824565772\\
29 0.256919101005643\\
30 0.368078421341772\\
31 0.374147005426366\\
32 0.408503355151451\\
33 0.426072286077481\\
34 0.407514782498643\\
35 0.422534505880015\\
36 0.461691194321854\\
37 0.464868650507859\\
38 0.437655168272216\\
39 0.416825938879446\\
40 0.401284059963822\\
41 0.378472416577791\\
42 0.354747408743403\\
43 0.32500119002026\\
44 0.32766219639735\\
45 0.316965541387783\\
46 0.311499325198537\\
47 0.342154080299149\\
48 0.313117643522621\\
49 0.320700831674037\\
50 0.33102397596512\\
51 0.31404460602911\\
52 0.296962941596179\\
53 0.2968124863644\\
54 0.281970133851812\\
55 0.288350584550434\\
56 0.299603874070092\\
57 0.294761441019435\\
58 0.293887233632584\\
59 0.295039673377558\\
60 0.286438957767774\\
61 0.26973914272341\\
62 0.2387396060457\\
63 0.244390823750081\\
64 0.246210299582222\\
65 0.254513008085668\\
66 0.247403202546871\\
67 0.248458693698487\\
68 0.259052703852011\\
69 0.257535996838929\\
70 0.251008699594199\\
71 0.248518961177731\\
72 0.240439596864096\\
73 0.238964678063884\\
74 0.247523858302421\\
75 0.247868225987907\\
76 0.256770304436943\\
77 0.268403376173528\\
78 0.271028739270593\\
79 0.264373463434807\\
80 0.268311476601723\\
81 0.267637626395882\\
82 0.269683752343805\\
83 0.274219211462074\\
84 0.287284406997984\\
85 0.280616117794515\\
86 0.286583447516769\\
87 0.290020020188658\\
88 0.289522397608478\\
89 0.290714404675784\\
90 0.283793770778419\\
91 0.282045676801332\\
92 0.277303504289035\\
93 0.273216368777992\\
94 0.273517480714768\\
95 0.269077185140051\\
96 0.27158550857022\\
97 0.273190182945815\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.1814177421234\\
4 4.2670790590628\\
5 0.234800199429682\\
6 0.234100255241854\\
7 0.233892187983087\\
8 0.233837491541182\\
9 0.231588022608634\\
10 0.230540308997212\\
11 0.22926256548592\\
12 0.228490591237253\\
13 0.225881743943773\\
14 0.217208044179001\\
15 0.212500204064408\\
16 0.210665220535917\\
17 0.210061996251098\\
18 0.209565365641639\\
19 0.202475437010443\\
20 0.195065127944587\\
21 0.194318753300334\\
22 0.192956225446813\\
23 0.186004689378356\\
24 0.185644992093473\\
25 0.18229138589387\\
26 0.233578922776544\\
27 0.181390805608484\\
28 0.205583204071238\\
29 0.263046117627803\\
30 0.37712853475107\\
31 0.385694309142187\\
32 0.421431558755404\\
33 0.439565935250827\\
34 0.420501930519355\\
35 0.434053570114109\\
36 0.474287830929559\\
37 0.476436272283934\\
38 0.44502806737439\\
39 0.42264710819851\\
40 0.40551040225383\\
41 0.383264596918392\\
42 0.357286721890964\\
43 0.327707203998948\\
44 0.330475289623823\\
45 0.320758865001744\\
46 0.316246797817719\\
47 0.349003849677091\\
48 0.319220641478086\\
49 0.327404861298598\\
50 0.341107610937786\\
51 0.324121840854373\\
52 0.306174420935963\\
53 0.302460227960813\\
54 0.28108326202112\\
55 0.287514217464792\\
56 0.298760538415928\\
57 0.294214448256616\\
58 0.293136213351623\\
59 0.294389325491154\\
60 0.287465380445286\\
61 0.271137121724176\\
62 0.238569725202793\\
63 0.244520584567765\\
64 0.244702113569851\\
65 0.251293938309463\\
66 0.23972365778643\\
67 0.240529441851542\\
68 0.251820714479777\\
69 0.252471076043035\\
70 0.246127393937483\\
71 0.243374327096271\\
72 0.237332730488996\\
73 0.235830671506674\\
74 0.243326269552115\\
75 0.248446378505222\\
76 0.259326136261739\\
77 0.2689729783614\\
78 0.267647253294844\\
79 0.262579952937244\\
80 0.266662850233333\\
81 0.265937147891801\\
82 0.267235754919917\\
83 0.272317186040066\\
84 0.285305231138949\\
85 0.279279624137764\\
86 0.282017356461639\\
87 0.287367958520618\\
88 0.285601207820285\\
89 0.278669380960514\\
90 0.272045111991721\\
91 0.270325175165911\\
92 0.263433358847547\\
93 0.262651036170439\\
94 0.266076835187821\\
95 0.261688195024433\\
96 0.264217915854975\\
97 0.266112635222208\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.552719036206\\
4 4.33840446027698\\
5 0.238896088614971\\
6 0.238320949137189\\
7 0.238271299340963\\
8 0.237576741151844\\
9 0.234333240924824\\
10 0.233021282415927\\
11 0.230592450653898\\
12 0.229478772437268\\
13 0.22520219898502\\
14 0.216168732380171\\
15 0.209221691034837\\
16 0.207470974121667\\
17 0.206161012846522\\
18 0.205142904066918\\
19 0.201123466262918\\
20 0.193130307770993\\
21 0.192326590599247\\
22 0.190691265938648\\
23 0.184483562179039\\
24 0.184471210455586\\
25 0.181283245520068\\
26 0.231870323416196\\
27 0.180496604605621\\
28 0.203695770283146\\
29 0.261156860733668\\
30 0.37114822484404\\
31 0.379726474929111\\
32 0.415292617364141\\
33 0.427291843852369\\
34 0.405202637792596\\
35 0.419978313753359\\
36 0.458119029417452\\
37 0.461450144532754\\
38 0.434158456914312\\
39 0.413578862413246\\
40 0.398342543924439\\
41 0.37671939495856\\
42 0.353010159586509\\
43 0.31997186638038\\
44 0.321584348202123\\
45 0.312306881779604\\
46 0.308503049853979\\
47 0.337282176845752\\
48 0.307842410914695\\
49 0.31573759953467\\
50 0.328612989751447\\
51 0.305422527886621\\
52 0.287672492090298\\
53 0.287499135841021\\
54 0.273128571282822\\
55 0.279701459072758\\
56 0.29072654314861\\
57 0.283984623488334\\
58 0.283479926790112\\
59 0.283948878118978\\
60 0.276769475547453\\
61 0.258808009284658\\
62 0.230515410716627\\
63 0.235836782454123\\
64 0.236110756991777\\
65 0.244077613571774\\
66 0.237018914958527\\
67 0.235654300927533\\
68 0.247072038429009\\
69 0.247659184093103\\
70 0.241631922960651\\
71 0.237868410194473\\
72 0.232868333959995\\
73 0.232213197248719\\
74 0.237768517577851\\
75 0.242808577386859\\
76 0.253552891383513\\
77 0.264949908811978\\
78 0.267940405737789\\
79 0.263472547379662\\
80 0.267834720048318\\
81 0.267258457936696\\
82 0.269725032106574\\
83 0.274496188435331\\
84 0.287577724822627\\
85 0.281563527207716\\
86 0.288498706951284\\
87 0.293661805911689\\
88 0.29324784925439\\
89 0.295023740619423\\
90 0.286317093997214\\
91 0.284745608510765\\
92 0.275486371562184\\
93 0.274673880438238\\
94 0.276924128799171\\
95 0.272449032628948\\
96 0.273336765240433\\
97 0.274758731804089\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.1309610276614\\
4 4.22969352576756\\
5 0.232972655574901\\
6 0.23251783450642\\
7 0.232354369195409\\
8 0.231749211423766\\
9 0.229767618315563\\
10 0.229224034505348\\
11 0.228001209578917\\
12 0.227019601820369\\
13 0.22451936344963\\
14 0.216294151234024\\
15 0.211409345869841\\
16 0.209582441463417\\
17 0.209020911803197\\
18 0.208203445057757\\
19 0.200967764674702\\
20 0.19435305115976\\
21 0.193450927015891\\
22 0.191117748275795\\
23 0.186073008085948\\
24 0.185131018012145\\
25 0.18199421916277\\
26 0.232242842056839\\
27 0.180266907515772\\
28 0.204677914264848\\
29 0.262380772771675\\
30 0.376120703076529\\
31 0.383754504313907\\
32 0.419256256323352\\
33 0.437302361621408\\
34 0.418203633790961\\
35 0.433312187852173\\
36 0.473550458155607\\
37 0.474148108349524\\
38 0.44728629424197\\
39 0.425484417304015\\
40 0.409100721233696\\
41 0.386678753248997\\
42 0.358668169391212\\
43 0.327924507553748\\
44 0.330776705059382\\
45 0.320508897725854\\
46 0.315602051565228\\
47 0.347533609047778\\
48 0.316540733794477\\
49 0.323176196320051\\
50 0.337221277342462\\
51 0.317859337819346\\
52 0.298711437265331\\
53 0.297309734937779\\
54 0.282498665944775\\
55 0.288518911447172\\
56 0.298938483961816\\
57 0.293510212407661\\
58 0.292711280498603\\
59 0.292313662088409\\
60 0.285301753458541\\
61 0.267021915160738\\
62 0.237960699119435\\
63 0.243396386687687\\
64 0.237605821361536\\
65 0.245605337920979\\
66 0.238712577825406\\
67 0.238992427143949\\
68 0.251021127819057\\
69 0.251570382576429\\
70 0.245419545812038\\
71 0.242746996503513\\
72 0.237903751974604\\
73 0.237202585585886\\
74 0.244630490702321\\
75 0.250156752853917\\
76 0.261219230127692\\
77 0.273374832081949\\
78 0.275174009575208\\
79 0.27028508432198\\
80 0.268991492294573\\
81 0.26499828821918\\
82 0.265063093170604\\
83 0.270003806408447\\
84 0.282792058196339\\
85 0.276449031745025\\
86 0.283052922075689\\
87 0.288645653286979\\
88 0.287866633530183\\
89 0.289266495551207\\
90 0.282540373749489\\
91 0.279772295693358\\
92 0.275038271634603\\
93 0.27420952686605\\
94 0.277123942279741\\
95 0.271910241470868\\
96 0.272211338295543\\
97 0.273879378136383\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.3113581542092\\
4 4.2866513232584\\
5 0.236094011171231\\
6 0.235621424998821\\
7 0.23532832492456\\
8 0.235306604492459\\
9 0.233402702174779\\
10 0.232529811100307\\
11 0.231184518312677\\
12 0.229746277176378\\
13 0.2270710930818\\
14 0.214837901129295\\
15 0.20991447856413\\
16 0.20756144598249\\
17 0.206869326755165\\
18 0.206068795193148\\
19 0.200997221558604\\
20 0.194262207868016\\
21 0.193396795586376\\
22 0.191462154759522\\
23 0.184296471297026\\
24 0.184205654989915\\
25 0.181001002379061\\
26 0.232070796825897\\
27 0.179926303186869\\
28 0.204069984255877\\
29 0.261565857158954\\
30 0.374978594553358\\
31 0.382116252146534\\
32 0.415746072358696\\
33 0.432293732918191\\
34 0.413294946232224\\
35 0.428466615822724\\
36 0.467870823127473\\
37 0.470992322974535\\
38 0.444004743087743\\
39 0.422852661022858\\
40 0.40670991354788\\
41 0.382782272110604\\
42 0.357178862523363\\
43 0.326613325823939\\
44 0.32360111503521\\
45 0.313278177929716\\
46 0.309147545866224\\
47 0.338383906148092\\
48 0.309603914469687\\
49 0.316588380477918\\
50 0.329809306677217\\
51 0.312666049199801\\
52 0.296565688457164\\
53 0.296418074011651\\
54 0.281658979985164\\
55 0.288268519858827\\
56 0.299560713223032\\
57 0.295024972930034\\
58 0.293117630074899\\
59 0.294193327046808\\
60 0.286886431675\\
61 0.270010726955059\\
62 0.240556185594124\\
63 0.246251117908301\\
64 0.246805759231374\\
65 0.255119434711434\\
66 0.247546915414388\\
67 0.248537575534258\\
68 0.261049121281036\\
69 0.261776389409862\\
70 0.255172506082398\\
71 0.252205711471179\\
72 0.246610497031643\\
73 0.246240037021927\\
74 0.255067527302602\\
75 0.260826031689946\\
76 0.272274431347318\\
77 0.284721558340485\\
78 0.288516705870814\\
79 0.283528645727905\\
80 0.288337365744865\\
81 0.287703215445614\\
82 0.287447871795458\\
83 0.290371819139047\\
84 0.303718721549684\\
85 0.297283883200728\\
86 0.296184650703943\\
87 0.299953741916442\\
88 0.292239872826789\\
89 0.293354505098838\\
90 0.285115144532836\\
91 0.283259729759767\\
92 0.269349372265911\\
93 0.268385714271305\\
94 0.272563397555373\\
95 0.266616740728587\\
96 0.269175876003591\\
97 0.265347320306508\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 23.0958695293479\\
4 4.23486163054691\\
5 0.233240110171248\\
6 0.232229816300501\\
7 0.23195280837949\\
8 0.231916074133274\\
9 0.230051049349883\\
10 0.229347653784441\\
11 0.227370546949089\\
12 0.223774597818462\\
13 0.22066076946103\\
14 0.212548500364013\\
15 0.207478498472073\\
16 0.205681738232235\\
17 0.205029824053053\\
18 0.201086623543782\\
19 0.197015049764951\\
20 0.189970257721238\\
21 0.188910110103331\\
22 0.187260454708893\\
23 0.182067510152554\\
24 0.181938667356689\\
25 0.178770307238023\\
26 0.229413292689958\\
27 0.17583162942617\\
28 0.198763729825722\\
29 0.252932137651383\\
30 0.362110237625157\\
31 0.369114090657275\\
32 0.399874229176428\\
33 0.415485519860828\\
34 0.39663332107104\\
35 0.411277235395352\\
36 0.448285118317742\\
37 0.45156776650144\\
38 0.42515004889438\\
39 0.403218396065434\\
40 0.388217720160518\\
41 0.365306003934726\\
42 0.342006097727833\\
43 0.312354814520836\\
44 0.314370105992689\\
45 0.30563324848357\\
46 0.301003972290867\\
47 0.332614182324735\\
48 0.304400094991212\\
49 0.311946777478822\\
50 0.324129342470992\\
51 0.307723866406263\\
52 0.291844374076474\\
53 0.291679293296696\\
54 0.276488767935914\\
55 0.282585117079385\\
56 0.292922798106727\\
57 0.288501189220701\\
58 0.286699797513089\\
59 0.287062429835583\\
60 0.280172696369076\\
61 0.26242295083773\\
62 0.234606975619748\\
63 0.2402343465815\\
64 0.236196711345042\\
65 0.243281965312972\\
66 0.237048934921166\\
67 0.237728514460902\\
68 0.249525882864878\\
69 0.247973374238805\\
70 0.242526070065308\\
71 0.240019480235358\\
72 0.234116414448962\\
73 0.233776734027181\\
74 0.241723847218253\\
75 0.24396733349721\\
76 0.254242774011411\\
77 0.266018287721521\\
78 0.269185808680868\\
79 0.263975067696892\\
80 0.267566811732065\\
81 0.266699295675754\\
82 0.265418511739905\\
83 0.270515505443648\\
84 0.283441701517968\\
85 0.276903371975753\\
86 0.280882993691418\\
87 0.284767168622964\\
88 0.282550813030045\\
89 0.284291118276723\\
90 0.277880988393875\\
91 0.27595708884556\\
92 0.269933024708439\\
93 0.269204320077819\\
94 0.272506732276665\\
95 0.267248019763357\\
96 0.269559173820625\\
97 0.271485698840331\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -22.5917854187371\\
4 -4.14620163100244\\
5 -0.228355218922306\\
6 -0.227539306025418\\
7 -0.225631563095949\\
8 -0.225585434104225\\
9 -0.223261749248108\\
10 -0.222535275845952\\
11 -0.221389603341395\\
12 -0.219921085441346\\
13 -0.216486803774044\\
14 -0.208356093263949\\
15 -0.203603902629773\\
16 -0.201682512349978\\
17 -0.200434614950306\\
18 -0.199936044122917\\
19 -0.195883954567308\\
20 -0.189324676710376\\
21 -0.18862352672702\\
22 -0.187402504237915\\
23 -0.180681544325772\\
24 -0.180419176605878\\
25 -0.177162408500193\\
26 -0.227275697504265\\
27 -0.176332619412529\\
28 -0.200127691712809\\
29 -0.256332612087778\\
30 -0.367535302036797\\
31 -0.375814932422537\\
32 -0.407783607825593\\
33 -0.422899146285289\\
34 -0.40440346775707\\
35 -0.419264066899493\\
36 -0.458162775615728\\
37 -0.460609405193178\\
38 -0.434296883575146\\
39 -0.413088429814092\\
40 -0.397368428606075\\
41 -0.374956748340184\\
42 -0.350296303355015\\
43 -0.320810876393413\\
44 -0.323178137807132\\
45 -0.314245971030617\\
46 -0.308937500165268\\
47 -0.341213696073235\\
48 -0.310437492910918\\
49 -0.317784611155069\\
50 -0.330249070956544\\
51 -0.312826305557875\\
52 -0.296892537441633\\
53 -0.293230876771847\\
54 -0.278299248654899\\
55 -0.28327749263063\\
56 -0.293479355092758\\
57 -0.288228462943688\\
58 -0.286605895105404\\
59 -0.282907224935942\\
60 -0.27513180392488\\
61 -0.258853137537616\\
62 -0.230886945694347\\
63 -0.236125739024413\\
64 -0.233788398481543\\
65 -0.241657828780335\\
66 -0.23421934943209\\
67 -0.235133720854901\\
68 -0.246794808082617\\
69 -0.245839200523236\\
70 -0.238556470708996\\
71 -0.235982560960708\\
72 -0.23130443217536\\
73 -0.23062227185694\\
74 -0.238641375028702\\
75 -0.243880657706623\\
76 -0.246353376949338\\
77 -0.257775930469541\\
78 -0.261210853671527\\
79 -0.256010421874574\\
80 -0.259791942076869\\
81 -0.25887261453768\\
82 -0.261051314936886\\
83 -0.265527303261508\\
84 -0.27620059016153\\
85 -0.269928294685698\\
86 -0.276580252938504\\
87 -0.281752695916388\\
88 -0.279721171623437\\
89 -0.278580342558815\\
90 -0.272098784520475\\
91 -0.268146588872394\\
92 -0.263510273115732\\
93 -0.261401613220086\\
94 -0.262332987313494\\
95 -0.257437742695413\\
96 -0.259717082502282\\
97 -0.259359930955551\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.3078854547041\\
4 -4.28821585721592\\
5 -0.23615591039394\\
6 -0.235608644839914\\
7 -0.235199732741379\\
8 -0.235028090957297\\
9 -0.230005988703598\\
10 -0.229163523114247\\
11 -0.227994737409229\\
12 -0.226098440369865\\
13 -0.223269645599399\\
14 -0.214897095003209\\
15 -0.210192860318345\\
16 -0.207500218507761\\
17 -0.20683180330821\\
18 -0.204846030165828\\
19 -0.199991893635799\\
20 -0.193082189594741\\
21 -0.192364137542491\\
22 -0.190851791187739\\
23 -0.185837741718845\\
24 -0.185637047213009\\
25 -0.18119637003849\\
26 -0.232272016279306\\
27 -0.180816249142912\\
28 -0.204692748309674\\
29 -0.262241925424173\\
30 -0.375834296674689\\
31 -0.381160322439834\\
32 -0.4156629523487\\
33 -0.43361691178303\\
34 -0.414555527931277\\
35 -0.429829332290243\\
36 -0.469295310744895\\
37 -0.472751670341486\\
38 -0.445888708939661\\
39 -0.423917111618234\\
40 -0.406285326357141\\
41 -0.382595515182125\\
42 -0.35588752934119\\
43 -0.325650133835862\\
44 -0.328426340604613\\
45 -0.317145769393556\\
46 -0.309734608528311\\
47 -0.342191338468433\\
48 -0.31305440240515\\
49 -0.321020361310857\\
50 -0.334337683457968\\
51 -0.317563252310594\\
52 -0.301212770025319\\
53 -0.300686336211709\\
54 -0.285673176205589\\
55 -0.290350008118128\\
56 -0.300434361049048\\
57 -0.295622045468224\\
58 -0.295191996072621\\
59 -0.294897989467061\\
60 -0.286703521712774\\
61 -0.26940165592292\\
62 -0.240229348679839\\
63 -0.245399754553304\\
64 -0.247361527291499\\
65 -0.255508659869612\\
66 -0.248116438547613\\
67 -0.248994477210439\\
68 -0.257607978457579\\
69 -0.256841069623708\\
70 -0.250614580148065\\
71 -0.242635624029611\\
72 -0.237453834336362\\
73 -0.236713592976112\\
74 -0.245154110139463\\
75 -0.246593158953529\\
76 -0.256969636012362\\
77 -0.266920782144563\\
78 -0.268972230467263\\
79 -0.264137827557974\\
80 -0.26843727398984\\
81 -0.267170577227805\\
82 -0.268362046253415\\
83 -0.271632566686786\\
84 -0.283735503516699\\
85 -0.277915852666809\\
86 -0.284750946666555\\
87 -0.289957758176127\\
88 -0.289369980445744\\
89 -0.291307992924137\\
90 -0.284151006270543\\
91 -0.28312215788193\\
92 -0.278370251920226\\
93 -0.276619860511323\\
94 -0.276992018462452\\
95 -0.272468560353498\\
96 -0.274322496549787\\
97 -0.275530203223969\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.0709664740838\\
4 -4.23401826884236\\
5 -0.232364926801221\\
6 -0.231836558759762\\
7 -0.230963742426311\\
8 -0.23039620711953\\
9 -0.228473301956304\\
10 -0.226938171683735\\
11 -0.225613141701039\\
12 -0.224836675538718\\
13 -0.222086122189157\\
14 -0.213802787560366\\
15 -0.207495270772734\\
16 -0.204564348535251\\
17 -0.203863766517057\\
18 -0.202374379243766\\
19 -0.193923798883516\\
20 -0.186063914001745\\
21 -0.185276222247399\\
22 -0.184082691322798\\
23 -0.179046722191546\\
24 -0.179043734299704\\
25 -0.175197706408268\\
26 -0.220814050967389\\
27 -0.170155528429148\\
28 -0.192790288692612\\
29 -0.247160665220946\\
30 -0.352210823529749\\
31 -0.36024153857223\\
32 -0.393197818964198\\
33 -0.408307257803733\\
34 -0.390472085342528\\
35 -0.403266584310954\\
36 -0.439443565202242\\
37 -0.442257048612073\\
38 -0.416107279346068\\
39 -0.396045061127004\\
40 -0.38124640241068\\
41 -0.360159957486363\\
42 -0.336158666814048\\
43 -0.307890195977938\\
44 -0.310542316853093\\
45 -0.301773745237847\\
46 -0.297900162521619\\
47 -0.327914579325478\\
48 -0.300061327466191\\
49 -0.307275139386547\\
50 -0.320361402630531\\
51 -0.304247804040786\\
52 -0.288757658224825\\
53 -0.287457984099602\\
54 -0.272943192758999\\
55 -0.27840461276748\\
56 -0.286711767146575\\
57 -0.280335986331292\\
58 -0.2790327927951\\
59 -0.279825058452089\\
60 -0.272051207316354\\
61 -0.254809614223498\\
62 -0.227340186724714\\
63 -0.231744339114392\\
64 -0.232869749574447\\
65 -0.239038741001223\\
66 -0.231193533736829\\
67 -0.232209194272645\\
68 -0.243644037318513\\
69 -0.244282101600081\\
70 -0.238649712655047\\
71 -0.23610037489067\\
72 -0.227709125836911\\
73 -0.227236349276384\\
74 -0.233209616710634\\
75 -0.235546875604528\\
76 -0.244148662054814\\
77 -0.255492234563741\\
78 -0.258882732090493\\
79 -0.248490707691653\\
80 -0.252417267500777\\
81 -0.251796653651366\\
82 -0.25364906358968\\
83 -0.258264358177002\\
84 -0.270567180562773\\
85 -0.264901227001026\\
86 -0.271350899266795\\
87 -0.276949804420844\\
88 -0.276450530233483\\
89 -0.278264210017215\\
90 -0.270291743915071\\
91 -0.266969320136468\\
92 -0.261369856169569\\
93 -0.258875309752828\\
94 -0.262150728363839\\
95 -0.257130905349496\\
96 -0.259396599963515\\
97 -0.260895146025118\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.2888203519975\\
4 -4.28036379700689\\
5 -0.235769206279365\\
6 -0.234935891824135\\
7 -0.234064541556203\\
8 -0.232715793849944\\
9 -0.230738503600845\\
10 -0.230136233503939\\
11 -0.228374421372106\\
12 -0.22619336646188\\
13 -0.223652889945695\\
14 -0.215062413528166\\
15 -0.210258157615073\\
16 -0.207910776886499\\
17 -0.205497610916413\\
18 -0.205078636192859\\
19 -0.199494897230983\\
20 -0.192911389362594\\
21 -0.192197237152356\\
22 -0.19089866105764\\
23 -0.185685854642023\\
24 -0.185401072611547\\
25 -0.182183049022116\\
26 -0.233425983192803\\
27 -0.181447057969566\\
28 -0.204853302016765\\
29 -0.262671504247471\\
30 -0.372208626687824\\
31 -0.380642190394882\\
32 -0.413256607885262\\
33 -0.430602237679543\\
34 -0.411757510878932\\
35 -0.426751364174499\\
36 -0.466203550023663\\
37 -0.469542005226399\\
38 -0.442478658010308\\
39 -0.421392611705693\\
40 -0.402496117861053\\
41 -0.380252484966423\\
42 -0.355397000677883\\
43 -0.325427898772986\\
44 -0.327166009605068\\
45 -0.314181583885814\\
46 -0.31028878424725\\
47 -0.340265962015538\\
48 -0.311355516015489\\
49 -0.318700043083132\\
50 -0.332660938751418\\
51 -0.310320085674894\\
52 -0.292910101286595\\
53 -0.291879296167247\\
54 -0.277389581893507\\
55 -0.279726960816988\\
56 -0.290222177552971\\
57 -0.283981224995782\\
58 -0.283406905393023\\
59 -0.284455303366819\\
60 -0.277444885573855\\
61 -0.261356564308122\\
62 -0.23254151756489\\
63 -0.23677607233503\\
64 -0.238444655834409\\
65 -0.24583985779088\\
66 -0.239553506302574\\
67 -0.240827786171753\\
68 -0.251186231035983\\
69 -0.251949543403344\\
70 -0.246235580951232\\
71 -0.24375002715771\\
72 -0.238673237140651\\
73 -0.234922226350304\\
74 -0.243304196381318\\
75 -0.248775457246263\\
76 -0.258809083192363\\
77 -0.267693988395755\\
78 -0.271148593968624\\
79 -0.266804483692698\\
80 -0.270898498373472\\
81 -0.270274955769829\\
82 -0.270118322638295\\
83 -0.273600359201512\\
84 -0.286682879574363\\
85 -0.280794478541749\\
86 -0.287067537452877\\
87 -0.289352811311537\\
88 -0.287215798934188\\
89 -0.288975825175008\\
90 -0.281079619528549\\
91 -0.280134375318521\\
92 -0.275456802662658\\
93 -0.272883260881427\\
94 -0.268320800666826\\
95 -0.263998844596254\\
96 -0.265938285062937\\
97 -0.264744988095535\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.2851600287087\\
4 -4.28400643422451\\
5 -0.234796306419713\\
6 -0.232513938157235\\
7 -0.232465003311438\\
8 -0.231874651122944\\
9 -0.228427640253679\\
10 -0.227905724652354\\
11 -0.226552644960459\\
12 -0.225242615746156\\
13 -0.222716055045075\\
14 -0.213455378848051\\
15 -0.208346449908652\\
16 -0.206348047881269\\
17 -0.205752758261914\\
18 -0.204991628983202\\
19 -0.197615388506611\\
20 -0.190858598626198\\
21 -0.190153497642877\\
22 -0.18893406625171\\
23 -0.184008015562733\\
24 -0.183558218125841\\
25 -0.1803616420279\\
26 -0.230293780356051\\
27 -0.17927661362327\\
28 -0.202593918504799\\
29 -0.257882761365213\\
30 -0.369441977888805\\
31 -0.377805828116965\\
32 -0.410586252324235\\
33 -0.428294486033774\\
34 -0.409551022044301\\
35 -0.420009105359103\\
36 -0.458362134038886\\
37 -0.461681431058696\\
38 -0.433845474959909\\
39 -0.413098588468933\\
40 -0.397125365743002\\
41 -0.374874334261236\\
42 -0.351246280731384\\
43 -0.3214623144175\\
44 -0.32393403481182\\
45 -0.314768992190683\\
46 -0.310795026576426\\
47 -0.34031685136122\\
48 -0.308495199302399\\
49 -0.314988527785032\\
50 -0.325055332420481\\
51 -0.3045994382969\\
52 -0.288750399842663\\
53 -0.288604623147534\\
54 -0.268073812711686\\
55 -0.274471876826946\\
56 -0.285071172435274\\
57 -0.280714600686272\\
58 -0.278425251836365\\
59 -0.279136795665777\\
60 -0.272024803762858\\
61 -0.255962606766066\\
62 -0.227298611653709\\
63 -0.231913866896126\\
64 -0.232871475724462\\
65 -0.239494874557308\\
66 -0.233147830253339\\
67 -0.234155560049454\\
68 -0.245946496184766\\
69 -0.246539721343795\\
70 -0.240974863897935\\
71 -0.236551017158787\\
72 -0.231801987779327\\
73 -0.230668124571348\\
74 -0.236437711390469\\
75 -0.240426499682051\\
76 -0.243896607327051\\
77 -0.255242199068565\\
78 -0.258188323134075\\
79 -0.253917525710194\\
80 -0.258137443712747\\
81 -0.257562541391212\\
82 -0.25786123565678\\
83 -0.262345340720785\\
84 -0.270399340969812\\
85 -0.264287746323296\\
86 -0.268959544355911\\
87 -0.273590703846088\\
88 -0.271536960119918\\
89 -0.272742561750699\\
90 -0.265336427487103\\
91 -0.261913308669265\\
92 -0.257094053584455\\
93 -0.256367582255053\\
94 -0.259588183634691\\
95 -0.255148489759472\\
96 -0.257439696526099\\
97 -0.259051781554422\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.3480393594242\\
4 -4.29782789457537\\
5 -0.235436408444275\\
6 -0.234955501476478\\
7 -0.23430033473929\\
8 -0.231554236567767\\
9 -0.228879151531785\\
10 -0.228308958821093\\
11 -0.227027172269263\\
12 -0.226065914438393\\
13 -0.223595415201159\\
14 -0.21167977920595\\
15 -0.207026767954158\\
16 -0.205165980913163\\
17 -0.203126511717829\\
18 -0.202164958224947\\
19 -0.198116275353796\\
20 -0.1913982813644\\
21 -0.190678168482118\\
22 -0.189179561495843\\
23 -0.183568103745072\\
24 -0.183474326439673\\
25 -0.180063071940713\\
26 -0.228088047952604\\
27 -0.17754517045276\\
28 -0.199833598731465\\
29 -0.256046172102733\\
30 -0.364769966239049\\
31 -0.37306755244452\\
32 -0.407336372287524\\
33 -0.424043687573565\\
34 -0.405475947255281\\
35 -0.420349230238222\\
36 -0.457937696407525\\
37 -0.461114982446725\\
38 -0.434893147511062\\
39 -0.414081140584405\\
40 -0.398379397271397\\
41 -0.373639089422446\\
42 -0.349754340817977\\
43 -0.319846947207005\\
44 -0.322124620720899\\
45 -0.313147058336183\\
46 -0.309234486851273\\
47 -0.341386720031492\\
48 -0.312164197375753\\
49 -0.317877949917611\\
50 -0.330893472872219\\
51 -0.313109951459766\\
52 -0.297177182033023\\
53 -0.296442074625552\\
54 -0.281796195261765\\
55 -0.28843274765174\\
56 -0.299522637325877\\
57 -0.293600046597539\\
58 -0.293189809848356\\
59 -0.294276606731159\\
60 -0.287282933725738\\
61 -0.268978080778698\\
62 -0.238545351330792\\
63 -0.244173484122727\\
64 -0.246138497798546\\
65 -0.254443110704881\\
66 -0.246250023745067\\
67 -0.247427303038731\\
68 -0.259849724444433\\
69 -0.260307118534016\\
70 -0.254498535431451\\
71 -0.252037391191557\\
72 -0.24675432452386\\
73 -0.246233589866184\\
74 -0.254756083318608\\
75 -0.259726657947439\\
76 -0.271102489280742\\
77 -0.283549085699657\\
78 -0.286788945471805\\
79 -0.279329053953458\\
80 -0.284008332766967\\
81 -0.28305224927978\\
82 -0.285011228066631\\
83 -0.290217012590335\\
84 -0.301021146631255\\
85 -0.294735157157241\\
86 -0.301740203658996\\
87 -0.307947678920459\\
88 -0.307359892317666\\
89 -0.309251392290626\\
90 -0.302164840032389\\
91 -0.300492793709221\\
92 -0.288149207690853\\
93 -0.286569671830744\\
94 -0.288134491805096\\
95 -0.281517872821009\\
96 -0.284271943292981\\
97 -0.285814550973243\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.4041345871165\\
4 -4.30451744988323\\
5 -0.236314840913008\\
6 -0.235878025130756\\
7 -0.235666688108362\\
8 -0.23504662995609\\
9 -0.230917790949524\\
10 -0.227536716028975\\
11 -0.22633007951514\\
12 -0.225433719656055\\
13 -0.221686553330945\\
14 -0.212096626942175\\
15 -0.206660640697055\\
16 -0.204294612374816\\
17 -0.203241201159312\\
18 -0.202238977485724\\
19 -0.198089008442393\\
20 -0.190576154029077\\
21 -0.188594242367563\\
22 -0.187121233628234\\
23 -0.181604019055671\\
24 -0.180545504008056\\
25 -0.176786894679162\\
26 -0.226774597581956\\
27 -0.176536762824484\\
28 -0.198969226833272\\
29 -0.253664270773784\\
30 -0.3604943199747\\
31 -0.366072647011842\\
32 -0.396708599448383\\
33 -0.412244122900339\\
34 -0.394254031215513\\
35 -0.405496257721803\\
36 -0.442785480908566\\
37 -0.444836126362552\\
38 -0.412798531676811\\
39 -0.387083872470342\\
40 -0.371745393111189\\
41 -0.351285060205659\\
42 -0.328131746161573\\
43 -0.300587690643635\\
44 -0.302345095152343\\
45 -0.293532631857177\\
46 -0.289948999379446\\
47 -0.318693269568088\\
48 -0.291552767994207\\
49 -0.297771738080076\\
50 -0.309282099960904\\
51 -0.292987464893577\\
52 -0.277796217191403\\
53 -0.277266056497238\\
54 -0.263425989376681\\
55 -0.265833217537725\\
56 -0.275635293062722\\
57 -0.269279177418739\\
58 -0.267435329787053\\
59 -0.26790867607169\\
60 -0.260795886058325\\
61 -0.245425292008642\\
62 -0.219061381919014\\
63 -0.224164798354006\\
64 -0.22536782181189\\
65 -0.231827129870011\\
66 -0.225375438397421\\
67 -0.226410235100371\\
68 -0.237361490647539\\
69 -0.237155194331959\\
70 -0.231628365158556\\
71 -0.229167873725371\\
72 -0.223268726189145\\
73 -0.22286077303151\\
74 -0.23035548897362\\
75 -0.235521631258573\\
76 -0.245416173025208\\
77 -0.247165350099887\\
78 -0.249518584403056\\
79 -0.245227268046982\\
80 -0.246583694656818\\
81 -0.245787875956398\\
82 -0.248052957417639\\
83 -0.252532454878325\\
84 -0.264530911602515\\
85 -0.258334316981563\\
86 -0.263408056258682\\
87 -0.263696311820119\\
88 -0.262136697107292\\
89 -0.263421521031114\\
90 -0.256982223828771\\
91 -0.255627521411073\\
92 -0.250741531229991\\
93 -0.247592451710376\\
94 -0.250787254630428\\
95 -0.245252310883816\\
96 -0.247528252495788\\
97 -0.245593783582787\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.1550826865258\\
4 -4.25664290306643\\
5 -0.233571252211238\\
6 -0.233111970571954\\
7 -0.232875373058569\\
8 -0.232863013714176\\
9 -0.228507006764822\\
10 -0.227977157794919\\
11 -0.226523846495053\\
12 -0.224553562797985\\
13 -0.219846735640265\\
14 -0.211270130513923\\
15 -0.206425338984378\\
16 -0.204501798939726\\
17 -0.203605909583277\\
18 -0.202246290749786\\
19 -0.197823906520034\\
20 -0.191201019073821\\
21 -0.18975315904966\\
22 -0.188421278536916\\
23 -0.183469778908827\\
24 -0.183466502345939\\
25 -0.17997803441209\\
26 -0.230905584398744\\
27 -0.179676971501852\\
28 -0.201256341972966\\
29 -0.256780935690721\\
30 -0.367942504037533\\
31 -0.375263566779238\\
32 -0.40988216036757\\
33 -0.427618404197875\\
34 -0.409024955006369\\
35 -0.423174568448562\\
36 -0.461921356685856\\
37 -0.464458019335577\\
38 -0.437410443918958\\
39 -0.416597409165786\\
40 -0.39809237805465\\
41 -0.376419499425756\\
42 -0.350877843381691\\
43 -0.321506427914787\\
44 -0.32433518084444\\
45 -0.314576618082551\\
46 -0.310745833391666\\
47 -0.34289610165787\\
48 -0.313797060880938\\
49 -0.321773024055547\\
50 -0.333501437676153\\
51 -0.315151453989523\\
52 -0.29898880188632\\
53 -0.298849388726776\\
54 -0.283740391532868\\
55 -0.290570306986288\\
56 -0.302022248969717\\
57 -0.29652387650405\\
58 -0.296064726554927\\
59 -0.296145062107875\\
60 -0.289191282536072\\
61 -0.270641228726374\\
62 -0.240887419717892\\
63 -0.246796636695701\\
64 -0.246699609080019\\
65 -0.255020698993654\\
66 -0.243688537036845\\
67 -0.245056398236293\\
68 -0.25660699252248\\
69 -0.257343293370751\\
70 -0.248008037230552\\
71 -0.244788852174507\\
72 -0.240150727309946\\
73 -0.239866342037808\\
74 -0.248286132235161\\
75 -0.24314262461367\\
76 -0.253390399474847\\
77 -0.263622494362153\\
78 -0.26385837211251\\
79 -0.258161041823167\\
80 -0.262412741805553\\
81 -0.261788930932153\\
82 -0.263977888678238\\
83 -0.268509267656485\\
84 -0.280246898860824\\
85 -0.274252226706312\\
86 -0.281010389821731\\
87 -0.286033919122588\\
88 -0.284317272414137\\
89 -0.281584874401045\\
90 -0.275160290401451\\
91 -0.271755207431246\\
92 -0.266879188704735\\
93 -0.264825197365399\\
94 -0.26896783521415\\
95 -0.262160318057978\\
96 -0.263354445840297\\
97 -0.264260607205266\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.1251366448018\\
4 -4.25534798037867\\
5 -0.234201815891034\\
6 -0.233736706838391\\
7 -0.231813017492664\\
8 -0.231737408158753\\
9 -0.229857075022426\\
10 -0.229020907727941\\
11 -0.227424162270455\\
12 -0.226052764801986\\
13 -0.222476691632265\\
14 -0.214017185356381\\
15 -0.208791808593069\\
16 -0.206698306440795\\
17 -0.206052581774033\\
18 -0.204543522941706\\
19 -0.200045497772223\\
20 -0.193427020778653\\
21 -0.192655350976019\\
22 -0.189501777322957\\
23 -0.184547512264296\\
24 -0.183855301972479\\
25 -0.180626263276134\\
26 -0.231518032862089\\
27 -0.180242365486254\\
28 -0.204478781033931\\
29 -0.26148893849138\\
30 -0.373887328309835\\
31 -0.382162512351475\\
32 -0.416787996244291\\
33 -0.434701479300192\\
34 -0.415416139772175\\
35 -0.430280459161101\\
36 -0.469480084210136\\
37 -0.471242020069939\\
38 -0.444539367341611\\
39 -0.423154596966465\\
40 -0.407110070824566\\
41 -0.384812017465179\\
42 -0.360570703916397\\
43 -0.330124629985583\\
44 -0.332487592084622\\
45 -0.321897655794302\\
46 -0.317061836878851\\
47 -0.34984667187883\\
48 -0.319500987912144\\
49 -0.327431621611088\\
50 -0.341523877394094\\
51 -0.323274570349051\\
52 -0.305263766062037\\
53 -0.304748038785284\\
54 -0.284588274691779\\
55 -0.291383010687963\\
56 -0.302734181871323\\
57 -0.298085908038064\\
58 -0.297062809471185\\
59 -0.296587154827846\\
60 -0.289362144478841\\
61 -0.272345710695118\\
62 -0.243545901530449\\
63 -0.247840783075826\\
64 -0.249750423267753\\
65 -0.25817722451741\\
66 -0.250739598682982\\
67 -0.251966620457731\\
68 -0.25757463766672\\
69 -0.25772958688491\\
70 -0.251881208040437\\
71 -0.249363342031216\\
72 -0.242768876711022\\
73 -0.24005473834\\
74 -0.247144041900158\\
75 -0.251206734748602\\
76 -0.262326783766126\\
77 -0.274284770853033\\
78 -0.277955592450039\\
79 -0.273351716806187\\
80 -0.277589304956395\\
81 -0.274920042704452\\
82 -0.276438476803\\
83 -0.280878922524069\\
84 -0.292988147752636\\
85 -0.286972746035566\\
86 -0.294039902604655\\
87 -0.300174109475667\\
88 -0.297142560375233\\
89 -0.299180669920089\\
90 -0.290337752625811\\
91 -0.288507542233428\\
92 -0.283649219893812\\
93 -0.278129494194441\\
94 -0.281162430854192\\
95 -0.275494910981754\\
96 -0.277250079509855\\
97 -0.278869520745062\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -22.8220927749763\\
4 -4.17152532005431\\
5 -0.229071711264217\\
6 -0.227897570816823\\
7 -0.226546451365926\\
8 -0.226377754923959\\
9 -0.224480729999691\\
10 -0.223618460527048\\
11 -0.221198017790227\\
12 -0.220275488372898\\
13 -0.21758668289172\\
14 -0.208880143386305\\
15 -0.198156075954372\\
16 -0.196196700725853\\
17 -0.194724131706203\\
18 -0.194137340985948\\
19 -0.188568218382967\\
20 -0.181447522250337\\
21 -0.180344303738378\\
22 -0.178898078094647\\
23 -0.174066838124083\\
24 -0.172936751678056\\
25 -0.169148333019625\\
26 -0.216104497737924\\
27 -0.168218675317363\\
28 -0.188748345236218\\
29 -0.241426056012441\\
30 -0.345275684862035\\
31 -0.352923384449158\\
32 -0.385110002552968\\
33 -0.401695753595485\\
34 -0.383886968431589\\
35 -0.397577045734128\\
36 -0.433823576513755\\
37 -0.436195076772743\\
38 -0.411378553179482\\
39 -0.390294215430226\\
40 -0.375673678914677\\
41 -0.354842908502685\\
42 -0.332035308369817\\
43 -0.304099943972441\\
44 -0.303453722176131\\
45 -0.293070028776305\\
46 -0.283853099666722\\
47 -0.313588944214434\\
48 -0.283502938935911\\
49 -0.290438835252238\\
50 -0.300628916558967\\
51 -0.284455579361403\\
52 -0.269696724219798\\
53 -0.269160873012291\\
54 -0.25580006322023\\
55 -0.261893651661539\\
56 -0.271646023546852\\
57 -0.267068222726296\\
58 -0.265085880300968\\
59 -0.265226667387484\\
60 -0.258375855378702\\
61 -0.241974120975582\\
62 -0.216179983059062\\
63 -0.221394845518138\\
64 -0.223151667289406\\
65 -0.226918565618593\\
66 -0.220981216347405\\
67 -0.221801348246196\\
68 -0.227951406347406\\
69 -0.228433069999857\\
70 -0.220298139870261\\
71 -0.217465772426799\\
72 -0.212987398544232\\
73 -0.207705764931414\\
74 -0.214504326376279\\
75 -0.218140916227794\\
76 -0.227751644338345\\
77 -0.238007226843444\\
78 -0.241204005131256\\
79 -0.236498449190935\\
80 -0.239171470093612\\
81 -0.237733539786793\\
82 -0.239886092574805\\
83 -0.243973257939892\\
84 -0.255017949761309\\
85 -0.249780145366251\\
86 -0.253614537528516\\
87 -0.258273294101281\\
88 -0.25774525456246\\
89 -0.257476469296254\\
90 -0.250852909931592\\
91 -0.249728946290822\\
92 -0.241942208766955\\
93 -0.239310860942633\\
94 -0.243028298996413\\
95 -0.238464545441218\\
96 -0.240702808411656\\
97 -0.242009638306186\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.1539688362567\\
4 -4.26105640516249\\
5 -0.234707739939125\\
6 -0.23105972882635\\
7 -0.230461423479476\\
8 -0.229662538284526\\
9 -0.227519497472569\\
10 -0.226979511803409\\
11 -0.225240917260977\\
12 -0.224466926555379\\
13 -0.221772742121122\\
14 -0.213554769508566\\
15 -0.208387799784034\\
16 -0.206327739415087\\
17 -0.205769141824147\\
18 -0.205346062574921\\
19 -0.200113155576796\\
20 -0.1935857243987\\
21 -0.192881726046871\\
22 -0.191670518283645\\
23 -0.186758697818001\\
24 -0.186429411307921\\
25 -0.182588150515962\\
26 -0.23427221696853\\
27 -0.181399333415946\\
28 -0.204658517054025\\
29 -0.262237489014348\\
30 -0.37591301542379\\
31 -0.384576970573249\\
32 -0.416842569456198\\
33 -0.434935252342422\\
34 -0.415940062209796\\
35 -0.430944243281276\\
36 -0.464557971086526\\
37 -0.46778438112189\\
38 -0.440070438673379\\
39 -0.419132213126712\\
40 -0.403583832813966\\
41 -0.38072789694646\\
42 -0.356468223517908\\
43 -0.326369422694987\\
44 -0.329214246801379\\
45 -0.31843506101935\\
46 -0.313501182733136\\
47 -0.346423973918498\\
48 -0.315489691295344\\
49 -0.323148447212726\\
50 -0.33730000573314\\
51 -0.320408029485698\\
52 -0.299611926162067\\
53 -0.299366150824733\\
54 -0.284338590176833\\
55 -0.291143406816016\\
56 -0.301411004641813\\
57 -0.295778270340293\\
58 -0.295369405791105\\
59 -0.296419617604555\\
60 -0.289266054251591\\
61 -0.272696665114\\
62 -0.242076519041709\\
63 -0.247881208875876\\
64 -0.249845327490664\\
65 -0.255513298335647\\
66 -0.248528413402695\\
67 -0.249544444633514\\
68 -0.26208618382376\\
69 -0.260631541216197\\
70 -0.254807739230765\\
71 -0.252338795812911\\
72 -0.247342125406043\\
73 -0.245784089723961\\
74 -0.25454675063912\\
75 -0.260238418889626\\
76 -0.271221866174846\\
77 -0.283835474939601\\
78 -0.287642279168912\\
79 -0.282601153048927\\
80 -0.283457457726472\\
81 -0.282282598908249\\
82 -0.283416896785709\\
83 -0.288271679758889\\
84 -0.29866308080594\\
85 -0.292442082622105\\
86 -0.298616765401205\\
87 -0.304283158346656\\
88 -0.301511627158147\\
89 -0.294395678680883\\
90 -0.287487556098402\\
91 -0.284881112009306\\
92 -0.279566187227834\\
93 -0.278702813974849\\
94 -0.281571198275668\\
95 -0.276939128402209\\
96 -0.277776822011682\\
97 -0.279775511473422\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.1683958467264\\
4 -4.2452179477726\\
5 -0.231324815705763\\
6 -0.229557905103637\\
7 -0.229506865058377\\
8 -0.229498101295176\\
9 -0.227647473633827\\
10 -0.226299641086597\\
11 -0.224746064686872\\
12 -0.223893149296268\\
13 -0.221259749612753\\
14 -0.212834020820209\\
15 -0.208181005531377\\
16 -0.206165132744956\\
17 -0.205355476277911\\
18 -0.204411354286957\\
19 -0.199426699851875\\
20 -0.192141556708879\\
21 -0.186776278728144\\
22 -0.184799890779417\\
23 -0.179896853296575\\
24 -0.179837911969469\\
25 -0.174268052996355\\
26 -0.223060519549132\\
27 -0.173015443064742\\
28 -0.195705031711258\\
29 -0.250525872050995\\
30 -0.358073523300908\\
31 -0.362327138713737\\
32 -0.394138466512678\\
33 -0.408656429728784\\
34 -0.385112867142397\\
35 -0.399181920094824\\
36 -0.436253977854588\\
37 -0.432405037938219\\
38 -0.405636183157937\\
39 -0.38538270437198\\
40 -0.368681738093028\\
41 -0.348565389030575\\
42 -0.326393127775723\\
43 -0.298878018652088\\
44 -0.299770086063369\\
45 -0.291308213630332\\
46 -0.286741036841507\\
47 -0.316802582114997\\
48 -0.288763209336517\\
49 -0.294878236914189\\
50 -0.306741136873092\\
51 -0.291443480804616\\
52 -0.276628465300407\\
53 -0.276442070085889\\
54 -0.262832855858313\\
55 -0.269140916733078\\
56 -0.278904908405204\\
57 -0.274032660683907\\
58 -0.26868975740871\\
59 -0.269776343450598\\
60 -0.260719477069921\\
61 -0.242246337287173\\
62 -0.212090647841575\\
63 -0.215821481433177\\
64 -0.217355393300726\\
65 -0.222942004493028\\
66 -0.216071281812464\\
67 -0.217054001096653\\
68 -0.227907560908154\\
69 -0.227718888785018\\
70 -0.222629913886769\\
71 -0.219593656088574\\
72 -0.215173091857966\\
73 -0.214850251797326\\
74 -0.222551501937975\\
75 -0.227596595570709\\
76 -0.237568429887042\\
77 -0.248429754688064\\
78 -0.250777897108001\\
79 -0.246530842549565\\
80 -0.250416964637981\\
81 -0.248983825714858\\
82 -0.250931382420816\\
83 -0.255634281040731\\
84 -0.267376221609126\\
85 -0.261754155985231\\
86 -0.268139108554761\\
87 -0.273728319823973\\
88 -0.260674922322543\\
89 -0.262400906572687\\
90 -0.256318154135647\\
91 -0.251860636457073\\
92 -0.247568190706086\\
93 -0.240841681950681\\
94 -0.244590576156298\\
95 -0.240550494387485\\
96 -0.238557177926986\\
97 -0.239992853056893\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.3977439313303\\
4 -4.30726640977141\\
5 -0.236074691199311\\
6 -0.234847214899119\\
7 -0.234767331830945\\
8 -0.234535951230028\\
9 -0.232102483806628\\
10 -0.231561822602251\\
11 -0.227744545588571\\
12 -0.226847615644749\\
13 -0.224347109737675\\
14 -0.215500603409015\\
15 -0.210315640758341\\
16 -0.208422642794403\\
17 -0.20654080865689\\
18 -0.206121463446066\\
19 -0.201133748138778\\
20 -0.194307454046049\\
21 -0.19099473181342\\
22 -0.189729919269546\\
23 -0.183023004911985\\
24 -0.182852349442239\\
25 -0.179366335399733\\
26 -0.22985931237468\\
27 -0.178946099623733\\
28 -0.203156200281113\\
29 -0.259365740956702\\
30 -0.36972260088687\\
31 -0.374519837946311\\
32 -0.40863768300601\\
33 -0.425724029445375\\
34 -0.403872301271961\\
35 -0.417938768881268\\
36 -0.45647761759674\\
37 -0.458336247984896\\
38 -0.430912123228408\\
39 -0.400274737637834\\
40 -0.385265004353485\\
41 -0.364167869161335\\
42 -0.34072395276788\\
43 -0.311545584023792\\
44 -0.314100105865241\\
45 -0.305439852079186\\
46 -0.292845232131332\\
47 -0.322014074517097\\
48 -0.288520026959376\\
49 -0.294138157935398\\
50 -0.306831892538786\\
51 -0.290775552912007\\
52 -0.274056399318148\\
53 -0.273262998122545\\
54 -0.259263982794951\\
55 -0.265369330209341\\
56 -0.275161145094936\\
57 -0.270434766793643\\
58 -0.269664624573582\\
59 -0.269807653544979\\
60 -0.263000466517703\\
61 -0.247463607065022\\
62 -0.220555123748037\\
63 -0.22525801695463\\
64 -0.226973928081239\\
65 -0.234553119765963\\
66 -0.227515410511486\\
67 -0.228242423921314\\
68 -0.239704546138574\\
69 -0.240089218654345\\
70 -0.233064043831921\\
71 -0.230690000627534\\
72 -0.225724925340788\\
73 -0.225079934924594\\
74 -0.23318512077034\\
75 -0.23693528150001\\
76 -0.246918686076445\\
77 -0.258397762651332\\
78 -0.2603398572759\\
79 -0.255241201478821\\
80 -0.2592817876073\\
81 -0.25862582405515\\
82 -0.254419954589074\\
83 -0.255782209261375\\
84 -0.258939611199286\\
85 -0.252080764908347\\
86 -0.25827602413973\\
87 -0.263301643870792\\
88 -0.262430328210623\\
89 -0.264069395764096\\
90 -0.255021403831026\\
91 -0.254145040063645\\
92 -0.249364257853875\\
93 -0.248684004179433\\
94 -0.252510590518044\\
95 -0.248119496392998\\
96 -0.248152894058731\\
97 -0.244867209772389\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.300011982562\\
4 -4.27466497848121\\
5 -0.235460404029759\\
6 -0.234885173362732\\
7 -0.234841332547645\\
8 -0.234781175192559\\
9 -0.231233836535688\\
10 -0.2272650860554\\
11 -0.226089092332321\\
12 -0.225298537194507\\
13 -0.222743001699279\\
14 -0.214049078079256\\
15 -0.209067004429767\\
16 -0.207222162184757\\
17 -0.206636196618056\\
18 -0.205634753853792\\
19 -0.200866818056501\\
20 -0.193740104140541\\
21 -0.193022774253805\\
22 -0.191527397132034\\
23 -0.186369512547361\\
24 -0.186344617313317\\
25 -0.183014567990167\\
26 -0.234853319132237\\
27 -0.182737622891761\\
28 -0.206431732087987\\
29 -0.264701525683984\\
30 -0.379255910333027\\
31 -0.386440154588458\\
32 -0.420909303946737\\
33 -0.438684359924992\\
34 -0.418792677493888\\
35 -0.430942833876523\\
36 -0.47079315586634\\
37 -0.473219056454009\\
38 -0.446155081471544\\
39 -0.423242011409053\\
40 -0.406570580674865\\
41 -0.384306620347227\\
42 -0.360092630208649\\
43 -0.326561733714017\\
44 -0.329301838771151\\
45 -0.319547870963598\\
46 -0.315183628228615\\
47 -0.348030658080578\\
48 -0.318480485175112\\
49 -0.325867948668247\\
50 -0.337460478665235\\
51 -0.316211038796262\\
52 -0.299641954024132\\
53 -0.299163471799995\\
54 -0.283932219225941\\
55 -0.290247150054491\\
56 -0.29945106034411\\
57 -0.294843948084211\\
58 -0.294225418381241\\
59 -0.295345764690753\\
60 -0.288029555816886\\
61 -0.270213427769093\\
62 -0.240932346415425\\
63 -0.246642931620944\\
64 -0.248173277461953\\
65 -0.256226387165239\\
66 -0.24807787330176\\
67 -0.249088283871892\\
68 -0.260171577142059\\
69 -0.260896782568502\\
70 -0.254739566543263\\
71 -0.249947077484931\\
72 -0.240739079191689\\
73 -0.238738836781379\\
74 -0.246572979206147\\
75 -0.251433120012261\\
76 -0.261495880715133\\
77 -0.26658129031955\\
78 -0.270039010620336\\
79 -0.265225885337051\\
80 -0.268701340839485\\
81 -0.26812674385112\\
82 -0.270579417794704\\
83 -0.272931778620079\\
84 -0.284805809899002\\
85 -0.27763442485861\\
86 -0.28347956520901\\
87 -0.289314998723311\\
88 -0.288830165329478\\
89 -0.290112331686836\\
90 -0.282435999881612\\
91 -0.279458943805394\\
92 -0.272436941807219\\
93 -0.270378721649599\\
94 -0.274534409507248\\
95 -0.27006860854947\\
96 -0.271958378589289\\
97 -0.271632805454536\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.1792846394808\\
4 -4.26366457580488\\
5 -0.234852342360623\\
6 -0.23333871890328\\
7 -0.232668834786033\\
8 -0.23252316589605\\
9 -0.229949727289266\\
10 -0.229103029019855\\
11 -0.226551434122411\\
12 -0.225218458619217\\
13 -0.222583543303635\\
14 -0.213133589539797\\
15 -0.208429200671173\\
16 -0.206008962094716\\
17 -0.204864602469756\\
18 -0.203482632024979\\
19 -0.199067118083979\\
20 -0.192576393282485\\
21 -0.191137890354208\\
22 -0.189932450255849\\
23 -0.185080403106095\\
24 -0.184889145546181\\
25 -0.181730721391369\\
26 -0.231343064790658\\
27 -0.179589452078243\\
28 -0.203690611331361\\
29 -0.260150818837989\\
30 -0.371147849231452\\
31 -0.378568764285723\\
32 -0.403312394307935\\
33 -0.420951918494812\\
34 -0.402379212173501\\
35 -0.409851668001252\\
36 -0.447507040214283\\
37 -0.446132473612892\\
38 -0.420246114045853\\
39 -0.399442839627818\\
40 -0.384564076244244\\
41 -0.360819643308326\\
42 -0.338209833138438\\
43 -0.307101612189114\\
44 -0.309601807616775\\
45 -0.300955540311997\\
46 -0.297118662838465\\
47 -0.328046796203573\\
48 -0.29893903837865\\
49 -0.305939923383728\\
50 -0.319331819815312\\
51 -0.302921518963093\\
52 -0.286844858237874\\
53 -0.286619867189109\\
54 -0.272262315809446\\
55 -0.278598224836787\\
56 -0.289581193117598\\
57 -0.280738558857678\\
58 -0.28029384108631\\
59 -0.279372008584594\\
60 -0.271218423893128\\
61 -0.255324522234062\\
62 -0.223934107704031\\
63 -0.228925419383779\\
64 -0.22875955987709\\
65 -0.236468456912987\\
66 -0.227415835353662\\
67 -0.228401529119008\\
68 -0.238219242391508\\
69 -0.238857970028618\\
70 -0.233574121153099\\
71 -0.231249235995048\\
72 -0.225998489748459\\
73 -0.225102016677307\\
74 -0.233206123426034\\
75 -0.235948246588205\\
76 -0.246232913883853\\
77 -0.257482324629259\\
78 -0.26079530179808\\
79 -0.254730312859986\\
80 -0.258652363329571\\
81 -0.258095723242046\\
82 -0.260368087084932\\
83 -0.265273781487795\\
84 -0.277744223645057\\
85 -0.27062169914953\\
86 -0.274603486423643\\
87 -0.277809963830717\\
88 -0.277177111989173\\
89 -0.278849130185228\\
90 -0.2695095590834\\
91 -0.267690781616465\\
92 -0.262997674705433\\
93 -0.26150649347362\\
94 -0.265528488618308\\
95 -0.255468391666087\\
96 -0.252840322691615\\
97 -0.253947207119215\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.3526065193483\\
4 -4.29686817695592\\
5 -0.236437030361472\\
6 -0.235591917553633\\
7 -0.233258596313068\\
8 -0.233230743075452\\
9 -0.231278418453584\\
10 -0.230473335179722\\
11 -0.228735892460493\\
12 -0.227001622940845\\
13 -0.224442582728709\\
14 -0.216257696354851\\
15 -0.21139560627564\\
16 -0.208581342328363\\
17 -0.207979372921464\\
18 -0.207548083373794\\
19 -0.20320334871149\\
20 -0.196689368312397\\
21 -0.19597979583297\\
22 -0.191456978826921\\
23 -0.184768992767668\\
24 -0.184290154658553\\
25 -0.176397266455252\\
26 -0.224702401019993\\
27 -0.174892205460471\\
28 -0.197936799208524\\
29 -0.2537396334282\\
30 -0.362008911096725\\
31 -0.369347614230289\\
32 -0.402455829357708\\
33 -0.418732896711268\\
34 -0.400125418160213\\
35 -0.413921032009971\\
36 -0.44709328726446\\
37 -0.450355594723977\\
38 -0.422850332490536\\
39 -0.397103464164478\\
40 -0.381358797321503\\
41 -0.360272420212311\\
42 -0.337186807201339\\
43 -0.308699683787258\\
44 -0.310330284584877\\
45 -0.301181415867376\\
46 -0.296863584933782\\
47 -0.328025238871616\\
48 -0.300173426868978\\
49 -0.305360518017093\\
50 -0.31846397362591\\
51 -0.30257228920446\\
52 -0.285323837347471\\
53 -0.284704904658099\\
54 -0.270522612476855\\
55 -0.27226491128626\\
56 -0.282181365530864\\
57 -0.275751801621446\\
58 -0.27529059897807\\
59 -0.276043051875405\\
60 -0.269299567912056\\
61 -0.253732433824695\\
62 -0.225715169699978\\
63 -0.230879626638725\\
64 -0.232609838457982\\
65 -0.237485977325663\\
66 -0.231350241856533\\
67 -0.232548843754013\\
68 -0.243832942281373\\
69 -0.244625104714171\\
70 -0.237971490670952\\
71 -0.23569884772295\\
72 -0.230207408734228\\
73 -0.227743809898583\\
74 -0.235922154394857\\
75 -0.240862818378504\\
76 -0.251512826164886\\
77 -0.263180295862823\\
78 -0.266781961658201\\
79 -0.262501802634926\\
80 -0.266953864708242\\
81 -0.266062011104941\\
82 -0.26848235088528\\
83 -0.272809984197501\\
84 -0.285582407267568\\
85 -0.27821344253365\\
86 -0.285074606444362\\
87 -0.291098737277887\\
88 -0.290121553378732\\
89 -0.291796206720217\\
90 -0.285308211173142\\
91 -0.283622377935995\\
92 -0.276750556266805\\
93 -0.272209290721818\\
94 -0.273821334239883\\
95 -0.268522823141626\\
96 -0.263760476324595\\
97 -0.265471060506051\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.2742807658747\\
4 -4.28260456615291\\
5 -0.235889846462878\\
6 -0.235028314105153\\
7 -0.234378169448908\\
8 -0.23437136647719\\
9 -0.231749015635275\\
10 -0.231019105648489\\
11 -0.229836708827144\\
12 -0.2271369304742\\
13 -0.224475525978523\\
14 -0.215487869490966\\
15 -0.210670356200801\\
16 -0.205485133866821\\
17 -0.204279176527808\\
18 -0.202572413922388\\
19 -0.197414815853738\\
20 -0.188483119628851\\
21 -0.187784809648567\\
22 -0.18628747117042\\
23 -0.18118576963797\\
24 -0.180337859205642\\
25 -0.177039982574403\\
26 -0.226885584845039\\
27 -0.1765936954881\\
28 -0.200504292120458\\
29 -0.257103551036922\\
30 -0.361399503903338\\
31 -0.369656488898566\\
32 -0.403232908244651\\
33 -0.416444504800961\\
34 -0.39329762616873\\
35 -0.407186876982373\\
36 -0.442426639448586\\
37 -0.445426631838727\\
38 -0.41997192782451\\
39 -0.396509157985639\\
40 -0.381767282580549\\
41 -0.359181356689465\\
42 -0.33637452980367\\
43 -0.308121747496393\\
44 -0.310300617311907\\
45 -0.301717900304839\\
46 -0.298041002473728\\
47 -0.328931241520512\\
48 -0.300157188753552\\
49 -0.307037262404087\\
50 -0.319921297580644\\
51 -0.303931655295484\\
52 -0.285743723135649\\
53 -0.284889939326637\\
54 -0.269754043477791\\
55 -0.271288192119558\\
56 -0.281688917026222\\
57 -0.272963563981757\\
58 -0.272089781107221\\
59 -0.273160162385289\\
60 -0.266406205320914\\
61 -0.249525486767712\\
62 -0.219937606778486\\
63 -0.223629820893025\\
64 -0.215269124425737\\
65 -0.221784098068926\\
66 -0.215850715934118\\
67 -0.215339094306356\\
68 -0.226127580568723\\
69 -0.226684921442738\\
70 -0.216020785886\\
71 -0.212931333551041\\
72 -0.204172587185202\\
73 -0.202585435494209\\
74 -0.209821823224391\\
75 -0.214530687552439\\
76 -0.223880697893303\\
77 -0.228110147156701\\
78 -0.231160572431394\\
79 -0.227243895135581\\
80 -0.23088139041647\\
81 -0.229043673750441\\
82 -0.23088039512247\\
83 -0.234984331263889\\
84 -0.246178404624867\\
85 -0.236710859440971\\
86 -0.242416929825421\\
87 -0.246905497993228\\
88 -0.246466705959266\\
89 -0.247304687477486\\
90 -0.241520087948229\\
91 -0.240279382988407\\
92 -0.235769301234509\\
93 -0.235006135299219\\
94 -0.238628263582592\\
95 -0.232482069991566\\
96 -0.234741901194428\\
97 -0.234239375141237\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.3044982207721\\
4 -4.2791516821366\\
5 -0.234081969902355\\
6 -0.233038451481273\\
7 -0.232168853112444\\
8 -0.231848290712184\\
9 -0.229201938403835\\
10 -0.228348389229828\\
11 -0.226597070364084\\
12 -0.225701927725751\\
13 -0.220716871411927\\
14 -0.212311072088815\\
15 -0.207670529454331\\
16 -0.20551094391703\\
17 -0.204945555783997\\
18 -0.204520315213553\\
19 -0.197460199909852\\
20 -0.190797766249451\\
21 -0.189242764852608\\
22 -0.188041575763217\\
23 -0.183184532922907\\
24 -0.181996657453732\\
25 -0.177327163876101\\
26 -0.227493083614291\\
27 -0.177044866997977\\
28 -0.200968651173127\\
29 -0.256953102877862\\
30 -0.368307416668109\\
31 -0.376719509571933\\
32 -0.411493764315425\\
33 -0.429359062182705\\
34 -0.410465804652053\\
35 -0.425251616959737\\
36 -0.464657749932962\\
37 -0.466480293320756\\
38 -0.439904743501507\\
39 -0.418856512735178\\
40 -0.399896547397499\\
41 -0.37466299701097\\
42 -0.350132933399599\\
43 -0.318904806485402\\
44 -0.321146209753967\\
45 -0.311999781471153\\
46 -0.307888861933746\\
47 -0.339856874041002\\
48 -0.310158703862241\\
49 -0.304898855783962\\
50 -0.316976461756728\\
51 -0.301143686338573\\
52 -0.284042819240782\\
53 -0.28389850979554\\
54 -0.268901828840164\\
55 -0.275253330757324\\
56 -0.285874384854358\\
57 -0.279502398749425\\
58 -0.27831669845151\\
59 -0.279428459496952\\
60 -0.272573726068947\\
61 -0.257053109540332\\
62 -0.229046686150317\\
63 -0.232678724315261\\
64 -0.234501752947689\\
65 -0.239897822988639\\
66 -0.233273995311399\\
67 -0.233257286687456\\
68 -0.24501443870155\\
69 -0.243273110398658\\
70 -0.237826932681786\\
71 -0.23518427979943\\
72 -0.230580437558738\\
73 -0.230003588518905\\
74 -0.237917540148735\\
75 -0.243040261991768\\
76 -0.246512633816306\\
77 -0.256888558157903\\
78 -0.257516454771904\\
79 -0.252938580322208\\
80 -0.257149036309448\\
81 -0.256129785256898\\
82 -0.257680143403737\\
83 -0.262545533411115\\
84 -0.274244409337188\\
85 -0.267597412313867\\
86 -0.274068130053794\\
87 -0.279768947905674\\
88 -0.278854650680785\\
89 -0.280643993114763\\
90 -0.274265151186126\\
91 -0.272798898861011\\
92 -0.266231275165325\\
93 -0.264058868215768\\
94 -0.267936184423758\\
95 -0.262097485692887\\
96 -0.261778553891009\\
97 -0.263635841240971\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.366984736673\\
4 -4.29752725352031\\
5 -0.236050290012487\\
6 -0.235089191150644\\
7 -0.234437614745723\\
8 -0.234252729993373\\
9 -0.231846849947242\\
10 -0.231283520879758\\
11 -0.229528851628046\\
12 -0.228455971329376\\
13 -0.225800977840643\\
14 -0.216196336754337\\
15 -0.211110594048424\\
16 -0.209243970822711\\
17 -0.208192852675441\\
18 -0.207763777970987\\
19 -0.203283875815887\\
20 -0.19524260970614\\
21 -0.194370412288885\\
22 -0.193124403299572\\
23 -0.18792994700603\\
24 -0.187724344830947\\
25 -0.184183975445779\\
26 -0.235310918455978\\
27 -0.180794378683597\\
28 -0.204286865887892\\
29 -0.261351604956519\\
30 -0.374722011174315\\
31 -0.381537786065413\\
32 -0.416503877713683\\
33 -0.434224709178552\\
34 -0.415229982902655\\
35 -0.429261889181216\\
36 -0.468741082945309\\
37 -0.471533182072787\\
38 -0.442002372816327\\
39 -0.420868523874849\\
40 -0.405235726490208\\
41 -0.383025526879066\\
42 -0.358887987570837\\
43 -0.32858325328413\\
44 -0.330559654988206\\
45 -0.320392963343227\\
46 -0.316433829197714\\
47 -0.349108464925357\\
48 -0.319490769868725\\
49 -0.327566219257078\\
50 -0.33934410997708\\
51 -0.321869239694401\\
52 -0.302397975891612\\
53 -0.298784652586921\\
54 -0.283223046140857\\
55 -0.288076650926353\\
56 -0.298696660100872\\
57 -0.292893998487273\\
58 -0.29159514840947\\
59 -0.292548248252783\\
60 -0.284567317506775\\
61 -0.267660270540305\\
62 -0.238638465562276\\
63 -0.24241803077371\\
64 -0.243693821064013\\
65 -0.251902452336191\\
66 -0.245174387517739\\
67 -0.246285798412535\\
68 -0.256562294909293\\
69 -0.255509013187873\\
70 -0.248538007900418\\
71 -0.244392500555239\\
72 -0.237594530954917\\
73 -0.236306916261294\\
74 -0.244236631383693\\
75 -0.245894810088765\\
76 -0.256685594633739\\
77 -0.268151261474943\\
78 -0.271016412564882\\
79 -0.266401144517483\\
80 -0.270909935524411\\
81 -0.270328145890651\\
82 -0.270616650580558\\
83 -0.275480298402497\\
84 -0.283350482659962\\
85 -0.271412446504469\\
86 -0.278025249718385\\
87 -0.283763853819591\\
88 -0.283115563695701\\
89 -0.282905201018452\\
90 -0.273020465798166\\
91 -0.271551085063267\\
92 -0.265700875649971\\
93 -0.262274915636113\\
94 -0.265860188440552\\
95 -0.255760531571403\\
96 -0.258070657182652\\
97 -0.258543818143189\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.3475355628441\\
4 -4.29568951823694\\
5 -0.236618231610597\\
6 -0.236146952061176\\
7 -0.236081262868869\\
8 -0.235966701547346\\
9 -0.233979980834463\\
10 -0.232841441121341\\
11 -0.231298247094357\\
12 -0.230488760233395\\
13 -0.227188165488668\\
14 -0.218000258972441\\
15 -0.213167519345457\\
16 -0.21032494948658\\
17 -0.209749000513867\\
18 -0.209269991533162\\
19 -0.205010543260571\\
20 -0.197882792510815\\
21 -0.19683953709474\\
22 -0.195574320584316\\
23 -0.190451536906164\\
24 -0.18999519437155\\
25 -0.18669232113834\\
26 -0.239439532313321\\
27 -0.186076284113922\\
28 -0.210719221434795\\
29 -0.269861663127708\\
30 -0.384848054813882\\
31 -0.393445267747233\\
32 -0.429048536959268\\
33 -0.447628223939704\\
34 -0.427972843870544\\
35 -0.443642408345771\\
36 -0.484765379712742\\
37 -0.488312451498363\\
38 -0.459727127141579\\
39 -0.436013914638651\\
40 -0.419677840241145\\
41 -0.395879106421483\\
42 -0.368193409046546\\
43 -0.337135552768241\\
44 -0.339545006336306\\
45 -0.330180710972233\\
46 -0.323911865555649\\
47 -0.356513447402597\\
48 -0.324824250738854\\
49 -0.332506752888757\\
50 -0.341835045360119\\
51 -0.32476313722086\\
52 -0.308142068184151\\
53 -0.30792997247159\\
54 -0.287522932615078\\
55 -0.292626682015167\\
56 -0.303854271706562\\
57 -0.298002543666766\\
58 -0.297540951086603\\
59 -0.298679887265654\\
60 -0.291194625977057\\
61 -0.274115808316089\\
62 -0.244775196123818\\
63 -0.249499592085779\\
64 -0.251468460948459\\
65 -0.258898675329503\\
66 -0.249871054877021\\
67 -0.247021471115503\\
68 -0.259091277721605\\
69 -0.253911188011076\\
70 -0.248215584789984\\
71 -0.244811638710884\\
72 -0.239363092368958\\
73 -0.236860150585029\\
74 -0.244764638351586\\
75 -0.250213650943927\\
76 -0.26015246866951\\
77 -0.272105610114381\\
78 -0.273855282110564\\
79 -0.269297572547853\\
80 -0.273342200483149\\
81 -0.271168827046255\\
82 -0.273352805214174\\
83 -0.274694405651721\\
84 -0.287404054470616\\
85 -0.281253271065047\\
86 -0.284243752622225\\
87 -0.284330575784794\\
88 -0.283883879145058\\
89 -0.285129939826826\\
90 -0.278550734416519\\
91 -0.276959509740824\\
92 -0.271656115173238\\
93 -0.270387667622039\\
94 -0.272562145802794\\
95 -0.264839584880386\\
96 -0.263095523556438\\
97 -0.264915539724025\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.1442962174756\\
4 -4.25882471209071\\
5 -0.234230334427051\\
6 -0.232035741231462\\
7 -0.231963476615635\\
8 -0.23087244909098\\
9 -0.228936432822578\\
10 -0.228312879689865\\
11 -0.226670680171306\\
12 -0.224946527744868\\
13 -0.221878461155813\\
14 -0.213103194397475\\
15 -0.208368973638781\\
16 -0.206549031096675\\
17 -0.205366260626364\\
18 -0.204671010692721\\
19 -0.199712211375751\\
20 -0.193082508300812\\
21 -0.192351425108517\\
22 -0.19047592653164\\
23 -0.184928559267157\\
24 -0.184874876586136\\
25 -0.181445214949235\\
26 -0.232775505653909\\
27 -0.180928127088139\\
28 -0.204709231251481\\
29 -0.262188233631609\\
30 -0.372015004095934\\
31 -0.379001364508611\\
32 -0.41345974152456\\
33 -0.431004096360495\\
34 -0.411520941622457\\
35 -0.426490689720743\\
36 -0.466084953915608\\
37 -0.469442394586149\\
38 -0.440708430986949\\
39 -0.419196353386341\\
40 -0.403608998649375\\
41 -0.378815675853232\\
42 -0.354726349232844\\
43 -0.3248999118006\\
44 -0.327440531508076\\
45 -0.31123902236782\\
46 -0.307448468698921\\
47 -0.339571214919684\\
48 -0.309523258842203\\
49 -0.317098807041475\\
50 -0.330473699232039\\
51 -0.313466068020852\\
52 -0.297425814100201\\
53 -0.297222392573707\\
54 -0.2819198166904\\
55 -0.288374344705103\\
56 -0.299750011339916\\
57 -0.294934665484014\\
58 -0.294304691763346\\
59 -0.294215816408357\\
60 -0.28698091315563\\
61 -0.269149925399934\\
62 -0.23913610370706\\
63 -0.244631134081353\\
64 -0.244905899928458\\
65 -0.251772418844007\\
66 -0.243070407850854\\
67 -0.241316821625024\\
68 -0.250135336205604\\
69 -0.249147545074433\\
70 -0.242945090254234\\
71 -0.239867358299862\\
72 -0.235111504544089\\
73 -0.232071814037158\\
74 -0.239043578822865\\
75 -0.243075335536449\\
76 -0.246306036688969\\
77 -0.257554230945203\\
78 -0.260037395272944\\
79 -0.255099143382988\\
80 -0.256464898311072\\
81 -0.255917381543017\\
82 -0.256696761271326\\
83 -0.258121442095666\\
84 -0.269751376080017\\
85 -0.257997042076101\\
86 -0.264046928596305\\
87 -0.268086400833528\\
88 -0.265232489379129\\
89 -0.262847120073967\\
90 -0.256448685784673\\
91 -0.254538892241173\\
92 -0.250222262796838\\
93 -0.24872359644723\\
94 -0.252584443944305\\
95 -0.248323821694634\\
96 -0.25058904431837\\
97 -0.251647602631593\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.2733176424965\\
4 -4.28083357420424\\
5 -0.2357172161568\\
6 -0.234130766194491\\
7 -0.233650051228387\\
8 -0.233232795429379\\
9 -0.230516165958287\\
10 -0.229291304204933\\
11 -0.226296767414163\\
12 -0.225394060351115\\
13 -0.222765881531154\\
14 -0.210729805032267\\
15 -0.205028662716486\\
16 -0.202095143638688\\
17 -0.201530272449745\\
18 -0.200929193972055\\
19 -0.196746456394108\\
20 -0.189881435515552\\
21 -0.188494144294818\\
22 -0.187073320530742\\
23 -0.181540189550441\\
24 -0.181378403351249\\
25 -0.17723260013211\\
26 -0.227316894921672\\
27 -0.176951576101012\\
28 -0.20028928387999\\
29 -0.255166305299113\\
30 -0.360261079995236\\
31 -0.364385351924642\\
32 -0.397748044695773\\
33 -0.414869921185304\\
34 -0.396711761357589\\
35 -0.411220511951908\\
36 -0.447070931402808\\
37 -0.450254676631341\\
38 -0.42472041519397\\
39 -0.40356791392847\\
40 -0.385327284798023\\
41 -0.362540808322427\\
42 -0.338909282471833\\
43 -0.308127621072403\\
44 -0.309996649033128\\
45 -0.299326646426585\\
46 -0.28572727329221\\
47 -0.315275775099275\\
48 -0.287339468453381\\
49 -0.293784356172806\\
50 -0.306627846476213\\
51 -0.291209255671267\\
52 -0.275829160459545\\
53 -0.274754240495156\\
54 -0.261076988719488\\
55 -0.262680649007915\\
56 -0.271680354485646\\
57 -0.266814252572582\\
58 -0.266332746230533\\
59 -0.263872742316821\\
60 -0.257047710037892\\
61 -0.241830316295769\\
62 -0.214353101140314\\
63 -0.217379444551496\\
64 -0.218031019925061\\
65 -0.224363032456178\\
66 -0.217491325528278\\
67 -0.218481878132917\\
68 -0.229038673052023\\
69 -0.229681837026508\\
70 -0.224218541853466\\
71 -0.22201765833456\\
72 -0.217513389063768\\
73 -0.216278177231066\\
74 -0.224026780388832\\
75 -0.229013985877209\\
76 -0.238529259010779\\
77 -0.248363385069496\\
78 -0.249214861607031\\
79 -0.244796170769695\\
80 -0.241865337338636\\
81 -0.23786053662203\\
82 -0.238322367332836\\
83 -0.241913177205678\\
84 -0.253007511030994\\
85 -0.247809055551414\\
86 -0.253915467927181\\
87 -0.258643113145227\\
88 -0.257555362969596\\
89 -0.259310071291025\\
90 -0.252600319716766\\
91 -0.25064307795439\\
92 -0.245793042170107\\
93 -0.245125517535798\\
94 -0.241558491431343\\
95 -0.237122639310229\\
96 -0.239152453793371\\
97 -0.240673661197363\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.2933988726373\\
4 -4.28653393803164\\
5 -0.236080970613393\\
6 -0.235232460830859\\
7 -0.235152935088615\\
8 -0.234134805918308\\
9 -0.231003685198017\\
10 -0.229663190828974\\
11 -0.228212607215425\\
12 -0.226022096733366\\
13 -0.223380212702903\\
14 -0.215037742879547\\
15 -0.210045203052592\\
16 -0.20819647185866\\
17 -0.207627992076954\\
18 -0.206707375736998\\
19 -0.202472399670577\\
20 -0.193971490927167\\
21 -0.189936367095985\\
22 -0.188427670678628\\
23 -0.181376975759246\\
24 -0.17908852961433\\
25 -0.175108478503285\\
26 -0.224151827649504\\
27 -0.174207477052811\\
28 -0.197510182576546\\
29 -0.253205708059308\\
30 -0.361667141637839\\
31 -0.368353598699936\\
32 -0.400461036508264\\
33 -0.417567386905851\\
34 -0.39935352890254\\
35 -0.41368904473371\\
36 -0.449386334360962\\
37 -0.452151397288248\\
38 -0.426509065712833\\
39 -0.4058374394987\\
40 -0.390345868607394\\
41 -0.368988805879668\\
42 -0.345397524143281\\
43 -0.311350384380357\\
44 -0.309241106525703\\
45 -0.300366194723006\\
46 -0.295607422427381\\
47 -0.32604030941668\\
48 -0.296208903458849\\
49 -0.303135197441826\\
50 -0.316342101694099\\
51 -0.299317684996349\\
52 -0.284031448047999\\
53 -0.27980814421923\\
54 -0.26584113760092\\
55 -0.27183933548556\\
56 -0.282147943783067\\
57 -0.272760766162016\\
58 -0.270158909879389\\
59 -0.271069872966083\\
60 -0.25966116304506\\
61 -0.243721320704961\\
62 -0.217594570587584\\
63 -0.221773355695641\\
64 -0.223371636407305\\
65 -0.230743378656196\\
66 -0.224512600706239\\
67 -0.225493170896328\\
68 -0.236576147260494\\
69 -0.23675587490072\\
70 -0.231013564710215\\
71 -0.228303291191283\\
72 -0.223758896629759\\
73 -0.222306486984704\\
74 -0.229730461745254\\
75 -0.234814137415617\\
76 -0.243958122228705\\
77 -0.254152409423562\\
78 -0.256133266613769\\
79 -0.250021404588582\\
80 -0.253344255010987\\
81 -0.248834920184616\\
82 -0.248239414840726\\
83 -0.252288424822829\\
84 -0.26409755200441\\
85 -0.258085294764987\\
86 -0.263056017285425\\
87 -0.267999318839474\\
88 -0.264049081669477\\
89 -0.265750034957662\\
90 -0.25958760336337\\
91 -0.257959775782246\\
92 -0.253616329662499\\
93 -0.252853280557318\\
94 -0.25506516413227\\
95 -0.250704806017037\\
96 -0.248382310898703\\
97 -0.249923461575979\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.2643631053895\\
4 -4.27920387706347\\
5 -0.235236663109895\\
6 -0.234698314048676\\
7 -0.234071861459824\\
8 -0.23404649193974\\
9 -0.231786024615228\\
10 -0.230180296468602\\
11 -0.229003929260918\\
12 -0.227891251829922\\
13 -0.225321033083131\\
14 -0.214211034214586\\
15 -0.208579678133152\\
16 -0.20670940527976\\
17 -0.205404454177366\\
18 -0.204922052385069\\
19 -0.200774479497396\\
20 -0.193353516950584\\
21 -0.192637627838362\\
22 -0.191175879573453\\
23 -0.186106847508478\\
24 -0.185520210519726\\
25 -0.179065665272064\\
26 -0.229784134157209\\
27 -0.178622194141411\\
28 -0.202337292796117\\
29 -0.259425571221439\\
30 -0.365319084613056\\
31 -0.373605120091422\\
32 -0.406540867924205\\
33 -0.422876030741375\\
34 -0.401941587532577\\
35 -0.415587442500776\\
36 -0.453132445853278\\
37 -0.449343200306819\\
38 -0.418319836852778\\
39 -0.397863759033845\\
40 -0.383079999679394\\
41 -0.362063814754831\\
42 -0.339232861604424\\
43 -0.310686324210594\\
44 -0.309052243065783\\
45 -0.298866248854845\\
46 -0.29499407723262\\
47 -0.325960164132808\\
48 -0.298310453250552\\
49 -0.304867717867509\\
50 -0.318180611178485\\
51 -0.302131758785765\\
52 -0.285830457063604\\
53 -0.284868636813239\\
54 -0.269971751443328\\
55 -0.276068445504872\\
56 -0.28581504598776\\
57 -0.280255367375751\\
58 -0.27959782043287\\
59 -0.279228893602244\\
60 -0.270797401474844\\
61 -0.25477324605755\\
62 -0.227306803833529\\
63 -0.231981500872359\\
64 -0.232405135329147\\
65 -0.239487972929138\\
66 -0.231994117430784\\
67 -0.232700754808241\\
68 -0.240762128645579\\
69 -0.240687862705402\\
70 -0.235353766241142\\
71 -0.233016357942307\\
72 -0.226364858456042\\
73 -0.226011909226499\\
74 -0.234037165343636\\
75 -0.239271497895827\\
76 -0.248159149793568\\
77 -0.257016456887456\\
78 -0.257577977818126\\
79 -0.252882322384165\\
80 -0.256760374324318\\
81 -0.255028951880612\\
82 -0.255812320602836\\
83 -0.260284083378834\\
84 -0.272639524422759\\
85 -0.266668338767226\\
86 -0.273204977104572\\
87 -0.277702696399603\\
88 -0.276015688912662\\
89 -0.273718507613139\\
90 -0.26459612964845\\
91 -0.26370008706681\\
92 -0.25918421880797\\
93 -0.256762907560231\\
94 -0.257019229421106\\
95 -0.252788972443794\\
96 -0.253869115819037\\
97 -0.252144407096129\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.4456108057113\\
4 -4.24347868632208\\
5 -0.233538391876933\\
6 -0.233092422511369\\
7 -0.232869481436028\\
8 -0.232622316736521\\
9 -0.229878569995174\\
10 -0.2288923249051\\
11 -0.227478429631248\\
12 -0.225517163393642\\
13 -0.222927995224943\\
14 -0.210413919632682\\
15 -0.205549181750567\\
16 -0.203532105310908\\
17 -0.202800608958088\\
18 -0.202306529728428\\
19 -0.197961396413168\\
20 -0.190564780912107\\
21 -0.189141079102546\\
22 -0.186889186034946\\
23 -0.181934533214339\\
24 -0.180938314709986\\
25 -0.176807021560353\\
26 -0.226898088685723\\
27 -0.174556056643065\\
28 -0.197586482322687\\
29 -0.253203449425344\\
30 -0.361454836297195\\
31 -0.369110773103701\\
32 -0.400578013819121\\
33 -0.418056201475078\\
34 -0.396537082552152\\
35 -0.411159296646952\\
36 -0.448859488694986\\
37 -0.452038390042257\\
38 -0.423827556147594\\
39 -0.403137121361763\\
40 -0.388087693662537\\
41 -0.365845534993207\\
42 -0.342844183139713\\
43 -0.312648709672365\\
44 -0.313877168517493\\
45 -0.304679881294457\\
46 -0.300958650638813\\
47 -0.331368123523932\\
48 -0.293574681359428\\
49 -0.299029112416395\\
50 -0.312134540370433\\
51 -0.295849365358152\\
52 -0.280815877468036\\
53 -0.27814871895643\\
54 -0.263411469025822\\
55 -0.269742477317489\\
56 -0.278011168280698\\
57 -0.273721870224664\\
58 -0.272656464634532\\
59 -0.273672292450239\\
60 -0.266796949027803\\
61 -0.251604147770954\\
62 -0.22557028687708\\
63 -0.229268773942651\\
64 -0.229864610705942\\
65 -0.235544401841803\\
66 -0.228667218536271\\
67 -0.229955383102194\\
68 -0.241123362320756\\
69 -0.24172900873982\\
70 -0.235100181318616\\
71 -0.23047344888385\\
72 -0.207967212817656\\
73 -0.206550695103104\\
74 -0.213895230443625\\
75 -0.218274045102668\\
76 -0.227946960979992\\
77 -0.235108782002971\\
78 -0.238294783118867\\
79 -0.233474378704509\\
80 -0.237450390892904\\
81 -0.236822138290497\\
82 -0.23783195048409\\
83 -0.242222340276026\\
84 -0.253818839922511\\
85 -0.24859981589867\\
86 -0.253270452861878\\
87 -0.255745414171288\\
88 -0.255241401377258\\
89 -0.255269023793969\\
90 -0.249173762983803\\
91 -0.24441109560693\\
92 -0.23728041370197\\
93 -0.232217227541902\\
94 -0.235300679593305\\
95 -0.231326845336038\\
96 -0.233254560160689\\
97 -0.234576573776673\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.2038505607255\\
4 -4.26163872183292\\
5 -0.234407627268894\\
6 -0.233920575719713\\
7 -0.232184888670768\\
8 -0.232178001499365\\
9 -0.230273859989378\\
10 -0.229300073412897\\
11 -0.226307301413137\\
12 -0.220582176349442\\
13 -0.217903869078635\\
14 -0.208940413848179\\
15 -0.204223915964296\\
16 -0.200770407648521\\
17 -0.200179617402141\\
18 -0.199288189055051\\
19 -0.195288185959669\\
20 -0.186069397584121\\
21 -0.184274419676366\\
22 -0.183003748468222\\
23 -0.17810518252636\\
24 -0.177915890477984\\
25 -0.17461578158262\\
26 -0.22397200529101\\
27 -0.174366938703101\\
28 -0.197942040440368\\
29 -0.253548247854235\\
30 -0.363542600597402\\
31 -0.371593646858207\\
32 -0.405570154763681\\
33 -0.422976722981918\\
34 -0.400311470695251\\
35 -0.414645222753407\\
36 -0.447928591817433\\
37 -0.45119644890617\\
38 -0.424792934175694\\
39 -0.404339651779716\\
40 -0.389303820030154\\
41 -0.367903481965609\\
42 -0.344651913038514\\
43 -0.315658601867455\\
44 -0.316745968966322\\
45 -0.307990229799065\\
46 -0.304153749338409\\
47 -0.335894266098624\\
48 -0.30739274541493\\
49 -0.315051440756471\\
50 -0.32841683116769\\
51 -0.309277450656657\\
52 -0.292480054280692\\
53 -0.292226990511227\\
54 -0.277668431844327\\
55 -0.283070252587301\\
56 -0.294226555170683\\
57 -0.289331191214742\\
58 -0.288932687663939\\
59 -0.289614582353418\\
60 -0.282430887058803\\
61 -0.265480201973267\\
62 -0.235366452667013\\
63 -0.240970729305065\\
64 -0.242090483690483\\
65 -0.249581438527649\\
66 -0.241156904082674\\
67 -0.236122464944729\\
68 -0.245621891647245\\
69 -0.246071966141981\\
70 -0.240289311163244\\
71 -0.237703809878492\\
72 -0.23285351641538\\
73 -0.232212038651439\\
74 -0.240291607799466\\
75 -0.245345629752329\\
76 -0.254288080265218\\
77 -0.266018321151823\\
78 -0.268149837100014\\
79 -0.259367635374597\\
80 -0.263749471327383\\
81 -0.262733745913896\\
82 -0.265161751360419\\
83 -0.270166740015311\\
84 -0.282675486786025\\
85 -0.27496636862259\\
86 -0.281667093665814\\
87 -0.282443556769235\\
88 -0.281702339573967\\
89 -0.282482543922161\\
90 -0.274941834187806\\
91 -0.273955077468028\\
92 -0.269122669164091\\
93 -0.267378074133966\\
94 -0.271273663255821\\
95 -0.264338050023401\\
96 -0.265840846983543\\
97 -0.26646643388393\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -22.9134459648351\\
4 -4.2158841986335\\
5 -0.231224911071309\\
6 -0.229779268693735\\
7 -0.22825413231702\\
8 -0.228118416642964\\
9 -0.226270727045851\\
10 -0.225562092266892\\
11 -0.223916082692282\\
12 -0.221793244192736\\
13 -0.218831523911732\\
14 -0.210721547887682\\
15 -0.205741476238025\\
16 -0.20395677075306\\
17 -0.200224272104478\\
18 -0.199791799305695\\
19 -0.19465060444429\\
20 -0.185649587146837\\
21 -0.184961125168062\\
22 -0.183662632088451\\
23 -0.177622414798289\\
24 -0.177563732092798\\
25 -0.174367284526833\\
26 -0.222784400201854\\
27 -0.172873536858162\\
28 -0.195728448894114\\
29 -0.250744500338581\\
30 -0.359510397244843\\
31 -0.367702609478639\\
32 -0.401330931312235\\
33 -0.418580693883109\\
34 -0.397360687714692\\
35 -0.410731133388245\\
36 -0.448795507486977\\
37 -0.452046074362817\\
38 -0.426418115036369\\
39 -0.406117801106287\\
40 -0.390920128604616\\
41 -0.369069024906293\\
42 -0.343329991392957\\
43 -0.314293889248186\\
44 -0.316643791745584\\
45 -0.30407630592094\\
46 -0.297131009908365\\
47 -0.328215795667717\\
48 -0.299632661670751\\
49 -0.306931581169072\\
50 -0.319144958700705\\
51 -0.302332743157819\\
52 -0.286398495846046\\
53 -0.282846177663629\\
54 -0.267628692004495\\
55 -0.270791414125097\\
56 -0.281196213904999\\
57 -0.276763561553917\\
58 -0.274548236197901\\
59 -0.274595779322073\\
60 -0.267817774283835\\
61 -0.249864596214859\\
62 -0.22008619995871\\
63 -0.224194383962006\\
64 -0.225809445358981\\
65 -0.233319108338685\\
66 -0.226954166707395\\
67 -0.227576476463981\\
68 -0.238986540387879\\
69 -0.239088288385016\\
70 -0.233736057856772\\
71 -0.231263014012247\\
72 -0.226301772003606\\
73 -0.225661222467571\\
74 -0.233785491814778\\
75 -0.238145991665737\\
76 -0.245754684190521\\
77 -0.257082842842982\\
78 -0.259745845144689\\
79 -0.25422102260549\\
80 -0.258519672089277\\
81 -0.254997342666431\\
82 -0.256085371109581\\
83 -0.258591871319222\\
84 -0.269979952515138\\
85 -0.264378575249698\\
86 -0.266608568665878\\
87 -0.270775438706632\\
88 -0.270346117443453\\
89 -0.271486930359801\\
90 -0.264649559752884\\
91 -0.258579244003088\\
92 -0.250872801853298\\
93 -0.245915793091724\\
94 -0.241432531319574\\
95 -0.236879395460065\\
96 -0.238390903595402\\
97 -0.239854966341301\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.2875905573721\\
4 -4.28427243288847\\
5 -0.235463833095058\\
6 -0.233360458657921\\
7 -0.233275215386178\\
8 -0.233267842402865\\
9 -0.231055041557841\\
10 -0.230172181854437\\
11 -0.2290052277628\\
12 -0.227830866150755\\
13 -0.225248198897206\\
14 -0.215852153759223\\
15 -0.211090519929845\\
16 -0.208787589431897\\
17 -0.208115414185391\\
18 -0.206355344910921\\
19 -0.20211195414341\\
20 -0.195431256862448\\
21 -0.194697378975392\\
22 -0.191537608010207\\
23 -0.186438675988508\\
24 -0.186041528088848\\
25 -0.181604086519064\\
26 -0.23305070789555\\
27 -0.18137865896918\\
28 -0.20593566340611\\
29 -0.264041686454497\\
30 -0.377939979650467\\
31 -0.386457465744926\\
32 -0.421655506536747\\
33 -0.438549702967114\\
34 -0.419416102547013\\
35 -0.433217122208606\\
36 -0.463205132667547\\
37 -0.465125257496208\\
38 -0.438562854115281\\
39 -0.414896229020103\\
40 -0.399303417121852\\
41 -0.3773254722662\\
42 -0.351360036350522\\
43 -0.321692484268277\\
44 -0.324380940246969\\
45 -0.315377053843403\\
46 -0.311418608677153\\
47 -0.344025343248634\\
48 -0.314065267475646\\
49 -0.314060180729651\\
50 -0.325217637534052\\
51 -0.307331218186145\\
52 -0.291565283078401\\
53 -0.288309495840943\\
54 -0.273649064045541\\
55 -0.279324362228668\\
56 -0.289898097370459\\
57 -0.285452274417545\\
58 -0.2836278963085\\
59 -0.284349576045932\\
60 -0.277287816455581\\
61 -0.258696798470801\\
62 -0.226541786379018\\
63 -0.231233184153184\\
64 -0.23306127828629\\
65 -0.236911832497799\\
66 -0.226015820536806\\
67 -0.226957233215167\\
68 -0.237457793886374\\
69 -0.236326664760916\\
70 -0.231091345835795\\
71 -0.22867775007856\\
72 -0.223603375956732\\
73 -0.221067335008019\\
74 -0.227345626914975\\
75 -0.231351935518367\\
76 -0.241599342085115\\
77 -0.252514355853973\\
78 -0.255767077268312\\
79 -0.249435236583972\\
80 -0.252233588439091\\
81 -0.250631358452222\\
82 -0.252092175221632\\
83 -0.256793752625521\\
84 -0.26703556511145\\
85 -0.261372055322482\\
86 -0.265547010979953\\
87 -0.270384147431236\\
88 -0.26963967653782\\
89 -0.267581415480833\\
90 -0.26135843286664\\
91 -0.257950033117484\\
92 -0.252739301053443\\
93 -0.251607349726078\\
94 -0.253168933700432\\
95 -0.24890239463497\\
96 -0.251262047461329\\
97 -0.247843691652015\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.0646117754574\\
4 -4.23682739544557\\
5 -0.233353556973185\\
6 -0.232902675087898\\
7 -0.231377519486809\\
8 -0.230244463565226\\
9 -0.225535025816165\\
10 -0.224854129748708\\
11 -0.223246356687827\\
12 -0.219176988300353\\
13 -0.216684889858932\\
14 -0.208296153682867\\
15 -0.202722834987198\\
16 -0.200935862083148\\
17 -0.199194593160284\\
18 -0.198682358456498\\
19 -0.194599353445476\\
20 -0.18802850288829\\
21 -0.1871861953763\\
22 -0.185953600641648\\
23 -0.18110204192972\\
24 -0.180394784559518\\
25 -0.173404723246868\\
26 -0.222164301791324\\
27 -0.17222404177313\\
28 -0.195532381416913\\
29 -0.250289253738959\\
30 -0.3571524041128\\
31 -0.364118614704654\\
32 -0.397435524627589\\
33 -0.409238094668753\\
34 -0.391265440520279\\
35 -0.40543044059133\\
36 -0.443025350767623\\
37 -0.444758436833421\\
38 -0.419408143753744\\
39 -0.397838696510733\\
40 -0.382153479752075\\
41 -0.361002987096315\\
42 -0.338262097869061\\
43 -0.308225342428414\\
44 -0.310606106142429\\
45 -0.302000563475588\\
46 -0.296758148295653\\
47 -0.327826914474385\\
48 -0.299895473268939\\
49 -0.306073601179869\\
50 -0.319278072806967\\
51 -0.303211145406106\\
52 -0.287247923915792\\
53 -0.287079234194089\\
54 -0.272131317318145\\
55 -0.278511221950038\\
56 -0.287351180311552\\
57 -0.282439694205798\\
58 -0.276274219148215\\
59 -0.27641335124195\\
60 -0.269608783101963\\
61 -0.252794822193786\\
62 -0.225340858641819\\
63 -0.229386596805976\\
64 -0.229812434168187\\
65 -0.234266537750419\\
66 -0.228014795785055\\
67 -0.228176442547179\\
68 -0.239119053967833\\
69 -0.232656921413068\\
70 -0.227498009756508\\
71 -0.225007239942197\\
72 -0.220591063114761\\
73 -0.217849695327898\\
74 -0.225138289139913\\
75 -0.230164603705195\\
76 -0.239198225374602\\
77 -0.250327747718444\\
78 -0.253693053981354\\
79 -0.24854975868723\\
80 -0.252745297575913\\
81 -0.246526531934334\\
82 -0.248715270978414\\
83 -0.253209481902373\\
84 -0.263824790007456\\
85 -0.258380571949963\\
86 -0.263599782927532\\
87 -0.269040632896906\\
88 -0.26540117472799\\
89 -0.26535300262162\\
90 -0.256981568870856\\
91 -0.255298969117022\\
92 -0.245463649085897\\
93 -0.244251492238962\\
94 -0.247826251411035\\
95 -0.242871172712754\\
96 -0.24525199330682\\
97 -0.24677874991017\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.1260219720193\\
4 -4.25018288603022\\
5 -0.233986962654513\\
6 -0.232692133269798\\
7 -0.232614169495304\\
8 -0.232412785146479\\
9 -0.229867859515585\\
10 -0.227933582848992\\
11 -0.226772406299965\\
12 -0.225920659764714\\
13 -0.223352144973776\\
14 -0.215094143005427\\
15 -0.210102949834495\\
16 -0.20781278657561\\
17 -0.207248845795\\
18 -0.206342753018531\\
19 -0.199754799585764\\
20 -0.19313452891904\\
21 -0.192333670477406\\
22 -0.191086136867385\\
23 -0.18600013204889\\
24 -0.185526193180122\\
25 -0.180491463517236\\
26 -0.231153944122086\\
27 -0.179883277778636\\
28 -0.204236090288721\\
29 -0.258341712862561\\
30 -0.369945620042826\\
31 -0.377853189674326\\
32 -0.41182668942406\\
33 -0.428587263750427\\
34 -0.4090095039826\\
35 -0.423227738196579\\
36 -0.461606121346798\\
37 -0.463866887702485\\
38 -0.434959904605766\\
39 -0.407581171202674\\
40 -0.392105339177182\\
41 -0.369445823936778\\
42 -0.346083550451181\\
43 -0.316977873382359\\
44 -0.319641117061962\\
45 -0.309656987681324\\
46 -0.303075000927404\\
47 -0.334530129166888\\
48 -0.304586279032046\\
49 -0.312351340648587\\
50 -0.325817446956434\\
51 -0.308867629245406\\
52 -0.293106340968058\\
53 -0.29018792206325\\
54 -0.274946634472287\\
55 -0.281408404427505\\
56 -0.292456598442989\\
57 -0.287305606800088\\
58 -0.285376463169629\\
59 -0.286267506257825\\
60 -0.278525535722001\\
61 -0.262326442392739\\
62 -0.234245470219628\\
63 -0.23974953303012\\
64 -0.241582921041629\\
65 -0.246730091162716\\
66 -0.239800222597533\\
67 -0.240932956796493\\
68 -0.252987471106885\\
69 -0.253651833575126\\
70 -0.248035668632148\\
71 -0.243489080475334\\
72 -0.235109586729\\
73 -0.233467507167724\\
74 -0.239788163520661\\
75 -0.24420784723066\\
76 -0.255022033991338\\
77 -0.26634728682576\\
78 -0.269412738169011\\
79 -0.264330807427801\\
80 -0.268727286950984\\
81 -0.268150434451572\\
82 -0.270348948968454\\
83 -0.27301835990628\\
84 -0.280523842164569\\
85 -0.274300181494871\\
86 -0.280404402685137\\
87 -0.286009650086582\\
88 -0.28475823181482\\
89 -0.285202543923419\\
90 -0.278461218865577\\
91 -0.277382756076216\\
92 -0.272779609326465\\
93 -0.270296306900416\\
94 -0.274524044250701\\
95 -0.267931579971485\\
96 -0.270364540279772\\
97 -0.27226956351082\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.0625934906752\\
4 -4.24185211507092\\
5 -0.233216388842005\\
6 -0.232423570115154\\
7 -0.232379490531219\\
8 -0.232326002157035\\
9 -0.230094817399606\\
10 -0.228006121480228\\
11 -0.226760238003118\\
12 -0.225251140559166\\
13 -0.222658695311237\\
14 -0.213970052131026\\
15 -0.209146056513119\\
16 -0.206083403590696\\
17 -0.205512487113422\\
18 -0.205042500382885\\
19 -0.200860201505385\\
20 -0.192632530571571\\
21 -0.191117863518952\\
22 -0.188143012906683\\
23 -0.182653621471732\\
24 -0.182580290895788\\
25 -0.179192766169158\\
26 -0.22995564171931\\
27 -0.178061368019742\\
28 -0.202168909281099\\
29 -0.259130961797452\\
30 -0.371478979621932\\
31 -0.379376416828095\\
32 -0.413479868161641\\
33 -0.430584383611005\\
34 -0.411411895897397\\
35 -0.426152636485095\\
36 -0.46523050415608\\
37 -0.466086342009701\\
38 -0.438369445250378\\
39 -0.416159067554818\\
40 -0.399332367311125\\
41 -0.377440042399623\\
42 -0.350331144823647\\
43 -0.320453205163888\\
44 -0.322057922867446\\
45 -0.309369650360332\\
46 -0.305483390044634\\
47 -0.3374491416853\\
48 -0.308770420564539\\
49 -0.315227752202991\\
50 -0.326702977464925\\
51 -0.309111140438441\\
52 -0.293195306441696\\
53 -0.288088291592869\\
54 -0.272715405898141\\
55 -0.278394999188672\\
56 -0.289226617817593\\
57 -0.284287846668057\\
58 -0.281309356955465\\
59 -0.281651470286979\\
60 -0.274721635677911\\
61 -0.258008252027404\\
62 -0.229968897483852\\
63 -0.234610788461501\\
64 -0.234987276213785\\
65 -0.242852053967809\\
66 -0.236140392547939\\
67 -0.235866464729368\\
68 -0.247317188303076\\
69 -0.246177644399512\\
70 -0.240730564080733\\
71 -0.235896494217082\\
72 -0.230588026222435\\
73 -0.229062291257083\\
74 -0.23717677585344\\
75 -0.24076103259969\\
76 -0.246662759705209\\
77 -0.255972182417454\\
78 -0.258347288020621\\
79 -0.252155790116081\\
80 -0.253008833441223\\
81 -0.24316378746355\\
82 -0.245129441894037\\
83 -0.249691564893221\\
84 -0.261460833239836\\
85 -0.25578400063879\\
86 -0.261836634962317\\
87 -0.266169020865544\\
88 -0.263409794975951\\
89 -0.258154269034483\\
90 -0.251826375182526\\
91 -0.249958401705076\\
92 -0.245667201042077\\
93 -0.244815574664028\\
94 -0.243398237760729\\
95 -0.239515566828392\\
96 -0.238740622925745\\
97 -0.231970972412702\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -22.9056852099901\\
4 -4.21351295154246\\
5 -0.232073569941663\\
6 -0.231625559089814\\
7 -0.231282224130012\\
8 -0.230511334862266\\
9 -0.228374405002719\\
10 -0.227837142582233\\
11 -0.22636095566541\\
12 -0.225451479854917\\
13 -0.222853630214998\\
14 -0.214410499046693\\
15 -0.209595426545004\\
16 -0.20776340258136\\
17 -0.207147906986834\\
18 -0.206710649600027\\
19 -0.201962228480545\\
20 -0.191590591158664\\
21 -0.190880480946657\\
22 -0.18900243232892\\
23 -0.183680256226444\\
24 -0.18357606644614\\
25 -0.178292149659123\\
26 -0.227481731471893\\
27 -0.177047624208881\\
28 -0.200694016212079\\
29 -0.257247276394561\\
30 -0.368646442340843\\
31 -0.376656753111374\\
32 -0.410551586831653\\
33 -0.427381230086324\\
34 -0.406727106536332\\
35 -0.420607425103852\\
36 -0.459143647122816\\
37 -0.461952275051744\\
38 -0.434730924145375\\
39 -0.411861388567123\\
40 -0.395273385822516\\
41 -0.369666982877305\\
42 -0.34539949539076\\
43 -0.316267425812177\\
44 -0.317907905118268\\
45 -0.308075209588224\\
46 -0.303212297809682\\
47 -0.334782871201007\\
48 -0.305555139128449\\
49 -0.313239939744685\\
50 -0.326210846228881\\
51 -0.309064397123088\\
52 -0.293317518157453\\
53 -0.289999938679924\\
54 -0.275619713154083\\
55 -0.282014208558682\\
56 -0.292576554452859\\
57 -0.287892384723467\\
58 -0.28737972423794\\
59 -0.28846810846749\\
60 -0.280692187709062\\
61 -0.264064172579994\\
62 -0.234880181722346\\
63 -0.240428211036764\\
64 -0.23852331135657\\
65 -0.246394475938917\\
66 -0.239262952437224\\
67 -0.240042800267965\\
68 -0.252123326016344\\
69 -0.252365875191572\\
70 -0.24641835443291\\
71 -0.243897531570322\\
72 -0.239011921872068\\
73 -0.238489940913645\\
74 -0.246830527007374\\
75 -0.24970135382118\\
76 -0.259861528653106\\
77 -0.269466252282839\\
78 -0.270668010270053\\
79 -0.265709933046953\\
80 -0.270184935103383\\
81 -0.267742141463526\\
82 -0.270191261350801\\
83 -0.274714081839306\\
84 -0.287535698856228\\
85 -0.281230397957142\\
86 -0.282918880791024\\
87 -0.288720514965753\\
88 -0.287174080865223\\
89 -0.288139509963942\\
90 -0.27873549792619\\
91 -0.277159609564896\\
92 -0.271864144909822\\
93 -0.269802744774724\\
94 -0.273333466223648\\
95 -0.268351393465583\\
96 -0.270306593263355\\
97 -0.272163099724982\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.0621742777517\\
4 -4.24409912328258\\
5 -0.233507021739559\\
6 -0.232443070104881\\
7 -0.232398816573085\\
8 -0.226282975825183\\
9 -0.223721356341007\\
10 -0.222495472634288\\
11 -0.221358036632013\\
12 -0.220600274839976\\
13 -0.213626089548677\\
14 -0.203871618940043\\
15 -0.19928264809945\\
16 -0.197239317262357\\
17 -0.196681517297638\\
18 -0.196086731140212\\
19 -0.192122507110013\\
20 -0.185136708664517\\
21 -0.184447016251711\\
22 -0.183155981841243\\
23 -0.178331741542874\\
24 -0.177417353966286\\
25 -0.172983804654331\\
26 -0.221976836927336\\
27 -0.172775116051239\\
28 -0.195922679414684\\
29 -0.250457012686914\\
30 -0.358721228778346\\
31 -0.366807242131649\\
32 -0.398489513724053\\
33 -0.409286106025805\\
34 -0.391209138132808\\
35 -0.404929587083146\\
36 -0.441417554906226\\
37 -0.444515094147394\\
38 -0.418958287050088\\
39 -0.396016400726699\\
40 -0.379207880673002\\
41 -0.358407651964765\\
42 -0.335901617177691\\
43 -0.306654916151589\\
44 -0.308514977007786\\
45 -0.300005175857535\\
46 -0.295832631475048\\
47 -0.326421298335377\\
48 -0.298734771854835\\
49 -0.306365885649731\\
50 -0.319768369829345\\
51 -0.303672421908251\\
52 -0.288185290836856\\
53 -0.284806652090833\\
54 -0.269734105598984\\
55 -0.272419879730319\\
56 -0.282197484009568\\
57 -0.277349103479893\\
58 -0.2755902240532\\
59 -0.270420995315209\\
60 -0.261939275309385\\
61 -0.246106923499774\\
62 -0.219484503375356\\
63 -0.224418018817379\\
64 -0.226156732600884\\
65 -0.233714404001896\\
66 -0.226872726068007\\
67 -0.22782450240324\\
68 -0.23882321190054\\
69 -0.239423834638277\\
70 -0.233205188809108\\
71 -0.229825600270674\\
72 -0.225346726227494\\
73 -0.22501802299554\\
74 -0.232204595409347\\
75 -0.237391552505075\\
76 -0.24471237294475\\
77 -0.256015095869679\\
78 -0.259476074684484\\
79 -0.255108612605857\\
80 -0.258469183077652\\
81 -0.25645951354157\\
82 -0.257076324148256\\
83 -0.261798577497301\\
84 -0.272308326444112\\
85 -0.266612508314036\\
86 -0.272637743463422\\
87 -0.277914746893992\\
88 -0.276989136067824\\
89 -0.278453528289754\\
90 -0.271441745051455\\
91 -0.263458065971997\\
92 -0.258392260263834\\
93 -0.257562644639999\\
94 -0.260009490689109\\
95 -0.254227377777407\\
96 -0.256289453124367\\
97 -0.258099846191574\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.0962961605318\\
4 -4.2329465777437\\
5 -0.230888890173049\\
6 -0.230044395066915\\
7 -0.229988508515662\\
8 -0.225500883671742\\
9 -0.222374717077795\\
10 -0.221833685032372\\
11 -0.220272670828037\\
12 -0.218611282035731\\
13 -0.213557393776901\\
14 -0.205383728669735\\
15 -0.200869166115815\\
16 -0.196218348542348\\
17 -0.195502068878712\\
18 -0.194829962160995\\
19 -0.190893642795798\\
20 -0.184583593598344\\
21 -0.183903593733809\\
22 -0.18273100186174\\
23 -0.17789865139731\\
24 -0.177845518648263\\
25 -0.174528311106518\\
26 -0.22298861063284\\
27 -0.173586913080399\\
28 -0.196972171643595\\
29 -0.252251064431855\\
30 -0.361685241263799\\
31 -0.36917072481901\\
32 -0.402812850384841\\
33 -0.420230517667173\\
34 -0.401488502690331\\
35 -0.415790201981319\\
36 -0.452603757815014\\
37 -0.455107359946595\\
38 -0.429305919029062\\
39 -0.401712637053522\\
40 -0.386035935000889\\
41 -0.36253381111301\\
42 -0.338815113012022\\
43 -0.310377208604564\\
44 -0.313053668123524\\
45 -0.302919488515985\\
46 -0.299054907975339\\
47 -0.33004601500884\\
48 -0.301876234518617\\
49 -0.309379351914402\\
50 -0.322934369123767\\
51 -0.306827534035886\\
52 -0.291060004863563\\
53 -0.290878793274216\\
54 -0.27624598704985\\
55 -0.282103754749175\\
56 -0.291044305715779\\
57 -0.286590834032578\\
58 -0.285731569663797\\
59 -0.286833093008276\\
60 -0.276434750625932\\
61 -0.260435443940936\\
62 -0.232120746866478\\
63 -0.236809633376379\\
64 -0.238325145326733\\
65 -0.246246868258224\\
66 -0.239723520813948\\
67 -0.240822380008408\\
68 -0.252162970382024\\
69 -0.251338887295018\\
70 -0.244657229500668\\
71 -0.240737320038784\\
72 -0.236017855178889\\
73 -0.229143161462069\\
74 -0.237185438328339\\
75 -0.241667436609747\\
76 -0.248789492573589\\
77 -0.258516206969182\\
78 -0.260805342987302\\
79 -0.256460315984152\\
80 -0.260282936122212\\
81 -0.258563258194633\\
82 -0.260672488314429\\
83 -0.264941812370421\\
84 -0.276823343605717\\
85 -0.269937603638281\\
86 -0.276228986568587\\
87 -0.281278538305935\\
88 -0.279953786635453\\
89 -0.28053813810055\\
90 -0.270586172870357\\
91 -0.268414603653807\\
92 -0.263897499621346\\
93 -0.263125628206189\\
94 -0.266858320942572\\
95 -0.258639671197483\\
96 -0.26014880789475\\
97 -0.260243615398638\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.2828640533517\\
4 -4.28237392022401\\
5 -0.235885755666239\\
6 -0.233904835022813\\
7 -0.232844328224363\\
8 -0.230830952347911\\
9 -0.226009763357081\\
10 -0.225479807610958\\
11 -0.221038823625128\\
12 -0.220170509755152\\
13 -0.217576894390231\\
14 -0.208870100158009\\
15 -0.204267837849435\\
16 -0.202500987766851\\
17 -0.20153142883756\\
18 -0.201058700793281\\
19 -0.196262982487276\\
20 -0.189788250551258\\
21 -0.188719652217524\\
22 -0.187391652050563\\
23 -0.18247353320329\\
24 -0.182004319777952\\
25 -0.178612559532821\\
26 -0.227886976877569\\
27 -0.177155633261616\\
28 -0.200917824565772\\
29 -0.256919101005643\\
30 -0.368078421341772\\
31 -0.374147005426366\\
32 -0.408503355151451\\
33 -0.426072286077481\\
34 -0.407514782498643\\
35 -0.422534505880015\\
36 -0.461691194321854\\
37 -0.464868650507859\\
38 -0.437655168272216\\
39 -0.416825938879446\\
40 -0.401284059963822\\
41 -0.378472416577791\\
42 -0.354747408743403\\
43 -0.32500119002026\\
44 -0.32766219639735\\
45 -0.316965541387783\\
46 -0.311499325198537\\
47 -0.342154080299149\\
48 -0.313117643522621\\
49 -0.320700831674037\\
50 -0.33102397596512\\
51 -0.31404460602911\\
52 -0.296962941596179\\
53 -0.2968124863644\\
54 -0.281970133851812\\
55 -0.288350584550434\\
56 -0.299603874070092\\
57 -0.294761441019435\\
58 -0.293887233632584\\
59 -0.295039673377558\\
60 -0.286438957767774\\
61 -0.26973914272341\\
62 -0.2387396060457\\
63 -0.244390823750081\\
64 -0.246210299582222\\
65 -0.254513008085668\\
66 -0.247403202546871\\
67 -0.248458693698487\\
68 -0.259052703852011\\
69 -0.257535996838929\\
70 -0.251008699594199\\
71 -0.248518961177731\\
72 -0.240439596864096\\
73 -0.238964678063884\\
74 -0.247523858302421\\
75 -0.247868225987907\\
76 -0.256770304436943\\
77 -0.268403376173528\\
78 -0.271028739270593\\
79 -0.264373463434807\\
80 -0.268311476601723\\
81 -0.267637626395882\\
82 -0.269683752343805\\
83 -0.274219211462074\\
84 -0.287284406997984\\
85 -0.280616117794515\\
86 -0.286583447516769\\
87 -0.290020020188658\\
88 -0.289522397608478\\
89 -0.290714404675784\\
90 -0.283793770778419\\
91 -0.282045676801332\\
92 -0.277303504289035\\
93 -0.273216368777992\\
94 -0.273517480714768\\
95 -0.269077185140051\\
96 -0.27158550857022\\
97 -0.273190182945815\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.1814177421234\\
4 -4.2670790590628\\
5 -0.234800199429682\\
6 -0.234100255241854\\
7 -0.233892187983087\\
8 -0.233837491541182\\
9 -0.231588022608634\\
10 -0.230540308997212\\
11 -0.22926256548592\\
12 -0.228490591237253\\
13 -0.225881743943773\\
14 -0.217208044179001\\
15 -0.212500204064408\\
16 -0.210665220535917\\
17 -0.210061996251098\\
18 -0.209565365641639\\
19 -0.202475437010443\\
20 -0.195065127944587\\
21 -0.194318753300334\\
22 -0.192956225446813\\
23 -0.186004689378356\\
24 -0.185644992093473\\
25 -0.18229138589387\\
26 -0.233578922776544\\
27 -0.181390805608484\\
28 -0.205583204071238\\
29 -0.263046117627803\\
30 -0.37712853475107\\
31 -0.385694309142187\\
32 -0.421431558755404\\
33 -0.439565935250827\\
34 -0.420501930519355\\
35 -0.434053570114109\\
36 -0.474287830929559\\
37 -0.476436272283934\\
38 -0.44502806737439\\
39 -0.42264710819851\\
40 -0.40551040225383\\
41 -0.383264596918392\\
42 -0.357286721890964\\
43 -0.327707203998948\\
44 -0.330475289623823\\
45 -0.320758865001744\\
46 -0.316246797817719\\
47 -0.349003849677091\\
48 -0.319220641478086\\
49 -0.327404861298598\\
50 -0.341107610937786\\
51 -0.324121840854373\\
52 -0.306174420935963\\
53 -0.302460227960813\\
54 -0.28108326202112\\
55 -0.287514217464792\\
56 -0.298760538415928\\
57 -0.294214448256616\\
58 -0.293136213351623\\
59 -0.294389325491154\\
60 -0.287465380445286\\
61 -0.271137121724176\\
62 -0.238569725202793\\
63 -0.244520584567765\\
64 -0.244702113569851\\
65 -0.251293938309463\\
66 -0.23972365778643\\
67 -0.240529441851542\\
68 -0.251820714479777\\
69 -0.252471076043035\\
70 -0.246127393937483\\
71 -0.243374327096271\\
72 -0.237332730488996\\
73 -0.235830671506674\\
74 -0.243326269552115\\
75 -0.248446378505222\\
76 -0.259326136261739\\
77 -0.2689729783614\\
78 -0.267647253294844\\
79 -0.262579952937244\\
80 -0.266662850233333\\
81 -0.265937147891801\\
82 -0.267235754919917\\
83 -0.272317186040066\\
84 -0.285305231138949\\
85 -0.279279624137764\\
86 -0.282017356461639\\
87 -0.287367958520618\\
88 -0.285601207820285\\
89 -0.278669380960514\\
90 -0.272045111991721\\
91 -0.270325175165911\\
92 -0.263433358847547\\
93 -0.262651036170439\\
94 -0.266076835187821\\
95 -0.261688195024433\\
96 -0.264217915854975\\
97 -0.266112635222208\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.552719036206\\
4 -4.33840446027698\\
5 -0.238896088614971\\
6 -0.238320949137189\\
7 -0.238271299340963\\
8 -0.237576741151844\\
9 -0.234333240924824\\
10 -0.233021282415927\\
11 -0.230592450653898\\
12 -0.229478772437268\\
13 -0.22520219898502\\
14 -0.216168732380171\\
15 -0.209221691034837\\
16 -0.207470974121667\\
17 -0.206161012846522\\
18 -0.205142904066918\\
19 -0.201123466262918\\
20 -0.193130307770993\\
21 -0.192326590599247\\
22 -0.190691265938648\\
23 -0.184483562179039\\
24 -0.184471210455586\\
25 -0.181283245520068\\
26 -0.231870323416196\\
27 -0.180496604605621\\
28 -0.203695770283146\\
29 -0.261156860733668\\
30 -0.37114822484404\\
31 -0.379726474929111\\
32 -0.415292617364141\\
33 -0.427291843852369\\
34 -0.405202637792596\\
35 -0.419978313753359\\
36 -0.458119029417452\\
37 -0.461450144532754\\
38 -0.434158456914312\\
39 -0.413578862413246\\
40 -0.398342543924439\\
41 -0.37671939495856\\
42 -0.353010159586509\\
43 -0.31997186638038\\
44 -0.321584348202123\\
45 -0.312306881779604\\
46 -0.308503049853979\\
47 -0.337282176845752\\
48 -0.307842410914695\\
49 -0.31573759953467\\
50 -0.328612989751447\\
51 -0.305422527886621\\
52 -0.287672492090298\\
53 -0.287499135841021\\
54 -0.273128571282822\\
55 -0.279701459072758\\
56 -0.29072654314861\\
57 -0.283984623488334\\
58 -0.283479926790112\\
59 -0.283948878118978\\
60 -0.276769475547453\\
61 -0.258808009284658\\
62 -0.230515410716627\\
63 -0.235836782454123\\
64 -0.236110756991777\\
65 -0.244077613571774\\
66 -0.237018914958527\\
67 -0.235654300927533\\
68 -0.247072038429009\\
69 -0.247659184093103\\
70 -0.241631922960651\\
71 -0.237868410194473\\
72 -0.232868333959995\\
73 -0.232213197248719\\
74 -0.237768517577851\\
75 -0.242808577386859\\
76 -0.253552891383513\\
77 -0.264949908811978\\
78 -0.267940405737789\\
79 -0.263472547379662\\
80 -0.267834720048318\\
81 -0.267258457936696\\
82 -0.269725032106574\\
83 -0.274496188435331\\
84 -0.287577724822627\\
85 -0.281563527207716\\
86 -0.288498706951284\\
87 -0.293661805911689\\
88 -0.29324784925439\\
89 -0.295023740619423\\
90 -0.286317093997214\\
91 -0.284745608510765\\
92 -0.275486371562184\\
93 -0.274673880438238\\
94 -0.276924128799171\\
95 -0.272449032628948\\
96 -0.273336765240433\\
97 -0.274758731804089\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.1309610276614\\
4 -4.22969352576756\\
5 -0.232972655574901\\
6 -0.23251783450642\\
7 -0.232354369195409\\
8 -0.231749211423766\\
9 -0.229767618315563\\
10 -0.229224034505348\\
11 -0.228001209578917\\
12 -0.227019601820369\\
13 -0.22451936344963\\
14 -0.216294151234024\\
15 -0.211409345869841\\
16 -0.209582441463417\\
17 -0.209020911803197\\
18 -0.208203445057757\\
19 -0.200967764674702\\
20 -0.19435305115976\\
21 -0.193450927015891\\
22 -0.191117748275795\\
23 -0.186073008085948\\
24 -0.185131018012145\\
25 -0.18199421916277\\
26 -0.232242842056839\\
27 -0.180266907515772\\
28 -0.204677914264848\\
29 -0.262380772771675\\
30 -0.376120703076529\\
31 -0.383754504313907\\
32 -0.419256256323352\\
33 -0.437302361621408\\
34 -0.418203633790961\\
35 -0.433312187852173\\
36 -0.473550458155607\\
37 -0.474148108349524\\
38 -0.44728629424197\\
39 -0.425484417304015\\
40 -0.409100721233696\\
41 -0.386678753248997\\
42 -0.358668169391212\\
43 -0.327924507553748\\
44 -0.330776705059382\\
45 -0.320508897725854\\
46 -0.315602051565228\\
47 -0.347533609047778\\
48 -0.316540733794477\\
49 -0.323176196320051\\
50 -0.337221277342462\\
51 -0.317859337819346\\
52 -0.298711437265331\\
53 -0.297309734937779\\
54 -0.282498665944775\\
55 -0.288518911447172\\
56 -0.298938483961816\\
57 -0.293510212407661\\
58 -0.292711280498603\\
59 -0.292313662088409\\
60 -0.285301753458541\\
61 -0.267021915160738\\
62 -0.237960699119435\\
63 -0.243396386687687\\
64 -0.237605821361536\\
65 -0.245605337920979\\
66 -0.238712577825406\\
67 -0.238992427143949\\
68 -0.251021127819057\\
69 -0.251570382576429\\
70 -0.245419545812038\\
71 -0.242746996503513\\
72 -0.237903751974604\\
73 -0.237202585585886\\
74 -0.244630490702321\\
75 -0.250156752853917\\
76 -0.261219230127692\\
77 -0.273374832081949\\
78 -0.275174009575208\\
79 -0.27028508432198\\
80 -0.268991492294573\\
81 -0.26499828821918\\
82 -0.265063093170604\\
83 -0.270003806408447\\
84 -0.282792058196339\\
85 -0.276449031745025\\
86 -0.283052922075689\\
87 -0.288645653286979\\
88 -0.287866633530183\\
89 -0.289266495551207\\
90 -0.282540373749489\\
91 -0.279772295693358\\
92 -0.275038271634603\\
93 -0.27420952686605\\
94 -0.277123942279741\\
95 -0.271910241470868\\
96 -0.272211338295543\\
97 -0.273879378136383\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.3113581542092\\
4 -4.2866513232584\\
5 -0.236094011171231\\
6 -0.235621424998821\\
7 -0.23532832492456\\
8 -0.235306604492459\\
9 -0.233402702174779\\
10 -0.232529811100307\\
11 -0.231184518312677\\
12 -0.229746277176378\\
13 -0.2270710930818\\
14 -0.214837901129295\\
15 -0.20991447856413\\
16 -0.20756144598249\\
17 -0.206869326755165\\
18 -0.206068795193148\\
19 -0.200997221558604\\
20 -0.194262207868016\\
21 -0.193396795586376\\
22 -0.191462154759522\\
23 -0.184296471297026\\
24 -0.184205654989915\\
25 -0.181001002379061\\
26 -0.232070796825897\\
27 -0.179926303186869\\
28 -0.204069984255877\\
29 -0.261565857158954\\
30 -0.374978594553358\\
31 -0.382116252146534\\
32 -0.415746072358696\\
33 -0.432293732918191\\
34 -0.413294946232224\\
35 -0.428466615822724\\
36 -0.467870823127473\\
37 -0.470992322974535\\
38 -0.444004743087743\\
39 -0.422852661022858\\
40 -0.40670991354788\\
41 -0.382782272110604\\
42 -0.357178862523363\\
43 -0.326613325823939\\
44 -0.32360111503521\\
45 -0.313278177929716\\
46 -0.309147545866224\\
47 -0.338383906148092\\
48 -0.309603914469687\\
49 -0.316588380477918\\
50 -0.329809306677217\\
51 -0.312666049199801\\
52 -0.296565688457164\\
53 -0.296418074011651\\
54 -0.281658979985164\\
55 -0.288268519858827\\
56 -0.299560713223032\\
57 -0.295024972930034\\
58 -0.293117630074899\\
59 -0.294193327046808\\
60 -0.286886431675\\
61 -0.270010726955059\\
62 -0.240556185594124\\
63 -0.246251117908301\\
64 -0.246805759231374\\
65 -0.255119434711434\\
66 -0.247546915414388\\
67 -0.248537575534258\\
68 -0.261049121281036\\
69 -0.261776389409862\\
70 -0.255172506082398\\
71 -0.252205711471179\\
72 -0.246610497031643\\
73 -0.246240037021927\\
74 -0.255067527302602\\
75 -0.260826031689946\\
76 -0.272274431347318\\
77 -0.284721558340485\\
78 -0.288516705870814\\
79 -0.283528645727905\\
80 -0.288337365744865\\
81 -0.287703215445614\\
82 -0.287447871795458\\
83 -0.290371819139047\\
84 -0.303718721549684\\
85 -0.297283883200728\\
86 -0.296184650703943\\
87 -0.299953741916442\\
88 -0.292239872826789\\
89 -0.293354505098838\\
90 -0.285115144532836\\
91 -0.283259729759767\\
92 -0.269349372265911\\
93 -0.268385714271305\\
94 -0.272563397555373\\
95 -0.266616740728587\\
96 -0.269175876003591\\
97 -0.265347320306508\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -23.0958695293479\\
4 -4.23486163054691\\
5 -0.233240110171248\\
6 -0.232229816300501\\
7 -0.23195280837949\\
8 -0.231916074133274\\
9 -0.230051049349883\\
10 -0.229347653784441\\
11 -0.227370546949089\\
12 -0.223774597818462\\
13 -0.22066076946103\\
14 -0.212548500364013\\
15 -0.207478498472073\\
16 -0.205681738232235\\
17 -0.205029824053053\\
18 -0.201086623543782\\
19 -0.197015049764951\\
20 -0.189970257721238\\
21 -0.188910110103331\\
22 -0.187260454708893\\
23 -0.182067510152554\\
24 -0.181938667356689\\
25 -0.178770307238023\\
26 -0.229413292689958\\
27 -0.17583162942617\\
28 -0.198763729825722\\
29 -0.252932137651383\\
30 -0.362110237625157\\
31 -0.369114090657275\\
32 -0.399874229176428\\
33 -0.415485519860828\\
34 -0.39663332107104\\
35 -0.411277235395352\\
36 -0.448285118317742\\
37 -0.45156776650144\\
38 -0.42515004889438\\
39 -0.403218396065434\\
40 -0.388217720160518\\
41 -0.365306003934726\\
42 -0.342006097727833\\
43 -0.312354814520836\\
44 -0.314370105992689\\
45 -0.30563324848357\\
46 -0.301003972290867\\
47 -0.332614182324735\\
48 -0.304400094991212\\
49 -0.311946777478822\\
50 -0.324129342470992\\
51 -0.307723866406263\\
52 -0.291844374076474\\
53 -0.291679293296696\\
54 -0.276488767935914\\
55 -0.282585117079385\\
56 -0.292922798106727\\
57 -0.288501189220701\\
58 -0.286699797513089\\
59 -0.287062429835583\\
60 -0.280172696369076\\
61 -0.26242295083773\\
62 -0.234606975619748\\
63 -0.2402343465815\\
64 -0.236196711345042\\
65 -0.243281965312972\\
66 -0.237048934921166\\
67 -0.237728514460902\\
68 -0.249525882864878\\
69 -0.247973374238805\\
70 -0.242526070065308\\
71 -0.240019480235358\\
72 -0.234116414448962\\
73 -0.233776734027181\\
74 -0.241723847218253\\
75 -0.24396733349721\\
76 -0.254242774011411\\
77 -0.266018287721521\\
78 -0.269185808680868\\
79 -0.263975067696892\\
80 -0.267566811732065\\
81 -0.266699295675754\\
82 -0.265418511739905\\
83 -0.270515505443648\\
84 -0.283441701517968\\
85 -0.276903371975753\\
86 -0.280882993691418\\
87 -0.284767168622964\\
88 -0.282550813030045\\
89 -0.284291118276723\\
90 -0.277880988393875\\
91 -0.27595708884556\\
92 -0.269933024708439\\
93 -0.269204320077819\\
94 -0.272506732276665\\
95 -0.267248019763357\\
96 -0.269559173820625\\
97 -0.271485698840331\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp024H.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4906,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
xlabel={$M$},
ymode=log,
ymin=0.0001,
ymax=10000,
yminorticks=true,
ylabel={$\|H_M-H\|_F$}
]
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00134792351680019\\
4 0.00100074147369289\\
5 0.00100487441259962\\
6 0.000858234065487358\\
7 0.000773053262861561\\
8 0.000871847399307149\\
9 0.000804836520370204\\
10 0.000795729900017103\\
11 0.000892723316421892\\
12 0.0009360705095783\\
13 0.000890759038907476\\
14 0.000821704532688461\\
15 0.000803785515382107\\
16 0.0007771203536366\\
17 0.000830007559612073\\
18 0.000823714798096152\\
19 0.000978403782629753\\
20 0.00104262804490466\\
21 0.0010031536119341\\
22 0.00190319572739545\\
23 0.00186847282592276\\
24 0.0106134012832204\\
25 0.0182857778573421\\
26 0.0246421727144083\\
27 0.0302803228002903\\
28 0.0366335968657087\\
29 0.0415807566084407\\
30 0.0484915210039076\\
31 0.0545117673526257\\
32 0.0601249395434515\\
33 0.0637425642709261\\
34 0.0690518085756032\\
35 0.0658191699241747\\
36 0.0625663284904035\\
37 0.060498270385526\\
38 0.0593885493793184\\
39 0.056880275692024\\
40 0.0564231004619008\\
41 0.0543052195495698\\
42 0.0523118560028437\\
43 0.0511614604494823\\
44 0.0507889763791377\\
45 0.0487888019634784\\
46 0.046809599708223\\
47 0.0465838756108695\\
48 0.0473469178989249\\
49 0.0474765858402089\\
50 0.0489930450146695\\
51 0.0488559970438038\\
52 0.0485888883484641\\
53 0.0490885151599626\\
54 0.0491489000636458\\
55 0.0496396596093396\\
56 0.0503339607423144\\
57 0.0507037343918278\\
58 0.0515907602412326\\
59 0.0505870097304538\\
60 0.0498118811551184\\
61 0.0489731728598848\\
62 0.0476764216860417\\
63 0.0470579125161376\\
64 0.0474110930446602\\
65 0.0498087652289728\\
66 0.0508291577944893\\
67 0.0513529751814466\\
68 0.0520371928844767\\
69 0.050483343743421\\
70 0.0496338264432998\\
71 0.0505395997276409\\
72 0.0510642796647857\\
73 0.0518671832379176\\
74 0.0519859446801525\\
75 0.0503809384443107\\
76 0.0462270746973333\\
77 0.0443337086378093\\
78 0.0452400695773428\\
79 0.0468608350547101\\
80 0.0476079465726121\\
81 0.0479633678154963\\
82 0.0480495878225182\\
83 0.0476223906529879\\
84 0.0475362645205112\\
85 0.0465681295738766\\
86 0.0458091435024788\\
87 0.0480044205862071\\
88 0.0463429071189617\\
89 0.043281247264093\\
90 0.0420166866113546\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00218690036919621\\
4 0.00147632927915147\\
5 0.0011885363053826\\
6 0.00105124456531145\\
7 0.000960559122758963\\
8 0.000927692825453512\\
9 0.000920076896745236\\
10 0.00085690668108986\\
11 0.000815812283730333\\
12 0.000935298773404723\\
13 0.000973269542972308\\
14 0.000834877685138756\\
15 0.000824421180256207\\
16 0.00086342453218716\\
17 0.000864904625994154\\
18 0.000879324510245672\\
19 0.000889892508579412\\
20 0.000915921781708734\\
21 0.00090469512091211\\
22 0.00234206708949044\\
23 0.0022205859015259\\
24 0.012016567733609\\
25 0.0209864340129441\\
26 0.0293250614323128\\
27 0.0359748114338668\\
28 0.0424322424529404\\
29 0.0489741873829273\\
30 0.0571583220074557\\
31 0.0635802849294276\\
32 0.0693768419095746\\
33 0.0725434123254484\\
34 0.0781852543697422\\
35 0.0745883644374014\\
36 0.0707563083408612\\
37 0.0676358164081286\\
38 0.0644585914980305\\
39 0.0626328199123769\\
40 0.0607106831991769\\
41 0.0564621555918648\\
42 0.0541463389279858\\
43 0.0524857805437226\\
44 0.0525652446716507\\
45 0.0510925519861417\\
46 0.048821638811882\\
47 0.0483463321274273\\
48 0.0513128823983863\\
49 0.0547600378369751\\
50 0.0549658364351883\\
51 0.0553040666504661\\
52 0.0558238662813938\\
53 0.057863576270222\\
54 0.0603201228904465\\
55 0.0599734478785057\\
56 0.0600795210401096\\
57 0.0613218495038641\\
58 0.0612790236450351\\
59 0.0583740764764852\\
60 0.0563307029252875\\
61 0.0560947721873622\\
62 0.0540779562466206\\
63 0.052280422161359\\
64 0.0487428820542014\\
65 0.0457646243962416\\
66 0.0456152148739875\\
67 0.0455764425905344\\
68 0.0462506710208383\\
69 0.0484149301974535\\
70 0.0488940700488237\\
71 0.0486160327236159\\
72 0.049342864649883\\
73 0.051699012035972\\
74 0.0542366524337111\\
75 0.0577817851478321\\
76 0.0597407325768457\\
77 0.0612885709138784\\
78 0.0617576374356523\\
79 0.0614107216214818\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00160714601245733\\
4 0.00126727297836446\\
5 0.000982917575301007\\
6 0.000840136446130881\\
7 0.000783702531966814\\
8 0.000753429798641068\\
9 0.000981538918356635\\
10 0.00115366008154928\\
11 0.00110480823610364\\
12 0.00101468861240551\\
13 0.000950752617597877\\
14 0.000948705523399947\\
15 0.000927281322029365\\
16 0.00121913669024562\\
17 0.00128305484104605\\
18 0.00131449314442495\\
19 0.00213370033677717\\
20 0.00195249532569359\\
21 0.00178445837800769\\
22 0.00282004091405121\\
23 0.00284498272086168\\
24 0.00283076920005591\\
25 0.00794396237855009\\
26 0.0144648471616626\\
27 0.0216091055126075\\
28 0.026852128225719\\
29 0.0330493199427354\\
30 0.0369624277350163\\
31 0.0424672325408792\\
32 0.0491473097070717\\
33 0.0546656041604474\\
34 0.0600779505433481\\
35 0.0650133912759867\\
36 0.0646907591547609\\
37 0.0633202620717974\\
38 0.0603803326028379\\
39 0.0593050797505353\\
40 0.0572982295673033\\
41 0.0561655356979385\\
42 0.054513857399903\\
43 0.0526335339836359\\
44 0.0500308515963553\\
45 0.0484169412193424\\
46 0.04766039237219\\
47 0.0467855318425739\\
48 0.0472057724385669\\
49 0.0481364059293489\\
50 0.0509478743532013\\
51 0.0523342825687545\\
52 0.0545701030640271\\
53 0.0555799469000193\\
54 0.0568286136309699\\
55 0.0568687996681829\\
56 0.0593251948501464\\
57 0.0611819016788402\\
58 0.0615505018278502\\
59 0.0600063155932194\\
60 0.0599404031747868\\
61 0.0575445808040618\\
62 0.0575469336025597\\
63 0.0560140563456031\\
64 0.0551764483203208\\
65 0.0556412318351065\\
66 0.0576234821205791\\
67 0.0565205874449395\\
68 0.0571641747694635\\
69 0.0588294860276603\\
70 0.059363249892847\\
71 0.0585747893027814\\
72 0.0599763564472453\\
73 0.0609141220835974\\
74 0.0612652918649021\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00148298535615198\\
4 0.00106566420485996\\
5 0.000807976675520025\\
6 0.000755167690467085\\
7 0.000873162023989907\\
8 0.00132855354446275\\
9 0.00120990493985597\\
10 0.00109836398183574\\
11 0.00113914763113872\\
12 0.00127659085996765\\
13 0.00117957604381773\\
14 0.00107898755155847\\
15 0.00177021364186764\\
16 0.00181350798469725\\
17 0.00180396135202188\\
18 0.00172129766841624\\
19 0.00148609711856604\\
20 0.0020369589171373\\
21 0.00203621172429908\\
22 0.001920177997468\\
23 0.00564666595882046\\
24 0.00562505878402346\\
25 0.0113374520285123\\
26 0.0156128767618114\\
27 0.0226860735525534\\
28 0.0292860689489861\\
29 0.0359446729302109\\
30 0.042139000243792\\
31 0.0458846125033016\\
32 0.0503233987794954\\
33 0.0550907219014032\\
34 0.0575335596100111\\
35 0.0607029107440932\\
36 0.0600544765262272\\
37 0.0600047310270993\\
38 0.0588995570761982\\
39 0.0570751463525673\\
40 0.0549146247002028\\
41 0.0533180151749839\\
42 0.0535629080649548\\
43 0.0539164741991537\\
44 0.0545768175748609\\
45 0.053028645127867\\
46 0.0538756342365658\\
47 0.054993814083521\\
48 0.0562216590295409\\
49 0.0546247713989305\\
50 0.0542677544355171\\
51 0.0550276659929153\\
52 0.0547708617250381\\
53 0.054322885591462\\
54 0.0534885821691496\\
55 0.0525428693203225\\
56 0.0511656037608289\\
57 0.0521275074181113\\
58 0.0504086492439484\\
59 0.0502804940051957\\
60 0.0498649108547497\\
61 0.0498890900238731\\
62 0.0484204428219149\\
63 0.0481536636702209\\
64 0.0472712891011117\\
65 0.0478838649692083\\
66 0.0467080880456075\\
67 0.0465874295867326\\
68 0.0451610291430486\\
69 0.0448734509885822\\
70 0.0440845243941473\\
71 0.04448372589245\\
72 0.0447265490036367\\
73 0.0449558462659606\\
74 0.0441603026672316\\
75 0.0459291122979138\\
76 0.0486309356679949\\
77 0.0489047037871249\\
78 0.0498194066766168\\
79 0.0495125850839456\\
80 0.0495789619543952\\
81 0.0486869602563736\\
82 0.0481015687141671\\
83 0.0465669558054474\\
84 0.0465971154324022\\
85 0.0465957034844851\\
86 0.044831965758401\\
87 0.0407500470119144\\
88 0.0404306752946983\\
89 0.0400173570715176\\
90 0.0390917078730801\\
91 0.0382290027001668\\
92 0.0371757269606246\\
93 0.0391644679930713\\
94 0.0418035794850868\\
95 0.0414488859867014\\
96 0.0413355676899445\\
97 0.042647820494074\\
98 0.0432559922392113\\
99 0.0443902357219582\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00205279842295978\\
4 0.00149891998715724\\
5 0.00112409802272345\\
6 0.000986469105656365\\
7 0.000863939650956689\\
8 0.000940508680966381\\
9 0.00104949689021094\\
10 0.00097075010808409\\
11 0.000935323886557798\\
12 0.00102717851932338\\
13 0.000966979713594852\\
14 0.000817439499202365\\
15 0.000807780465699981\\
16 0.00106248822013455\\
17 0.00113464606904312\\
18 0.00111874334566457\\
19 0.00113729019503927\\
20 0.00119467127552675\\
21 0.00132839123300456\\
22 0.00128477827294442\\
23 0.00174554014570611\\
24 0.0018703423085243\\
25 0.00189133430972801\\
26 0.00426177066573309\\
27 0.0122080658671086\\
28 0.0172421067161958\\
29 0.0216752953680409\\
30 0.0286574887905451\\
31 0.03287245890196\\
32 0.038674415852004\\
33 0.0445932844711137\\
34 0.0491967068749415\\
35 0.0532698534475911\\
36 0.0579223408817278\\
37 0.0603044478527292\\
38 0.0596983651916051\\
39 0.0598826040003954\\
40 0.060287970172481\\
41 0.0581142956392741\\
42 0.0588615222981018\\
43 0.0572341326212842\\
44 0.0558095301301696\\
45 0.0560431655884341\\
46 0.0563571909098273\\
47 0.0557843139576439\\
48 0.0562196194948376\\
49 0.0535814600655642\\
50 0.0524284641890635\\
51 0.0536747559508625\\
52 0.0547713183083452\\
53 0.0548198975182534\\
54 0.0551837698276967\\
55 0.0557499875555613\\
56 0.0546042980326164\\
57 0.0551627813224325\\
58 0.0560157029772481\\
59 0.0547118259391289\\
60 0.0545213465822885\\
61 0.0533686830401406\\
62 0.0514062071003983\\
63 0.0498745388925736\\
64 0.0493197989981693\\
65 0.0504634699305863\\
66 0.0500862185718336\\
67 0.0502731063362362\\
68 0.0480876808311239\\
69 0.0460012428424382\\
70 0.0461021667507423\\
71 0.0448999768111383\\
72 0.0486101582115789\\
73 0.0482923608752669\\
74 0.0475290524075315\\
75 0.0464343230197489\\
76 0.0450651714006214\\
77 0.0453547484885347\\
78 0.0453631287931256\\
79 0.0461231386256563\\
80 0.0483130893275321\\
81 0.0481647826956812\\
82 0.048297882816926\\
83 0.0462327753162562\\
84 0.0463075279878005\\
85 0.0463686206864234\\
86 0.046729356913843\\
87 0.0459451026453002\\
88 0.0440397839600958\\
89 0.0438726570994689\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00290228237177091\\
4 0.00197410967260651\\
5 0.00146925966748859\\
6 0.00118925178073819\\
7 0.00110107535950229\\
8 0.00117258679257194\\
9 0.00122136294372356\\
10 0.00132925960842645\\
11 0.00122885010951206\\
12 0.0011365578815991\\
13 0.00109927025630201\\
14 0.000957717671717842\\
15 0.00126322469428173\\
16 0.00127450396575298\\
17 0.00131386362599383\\
18 0.00145420323787224\\
19 0.00155641523980706\\
20 0.00147026778790607\\
21 0.00135131130002624\\
22 0.00419808711900586\\
23 0.00419633492787914\\
24 0.00420580439635969\\
25 0.00639595915852777\\
26 0.00773833413418253\\
27 0.00776823546507894\\
28 0.0146810890369765\\
29 0.0204736375263383\\
30 0.0255582980609179\\
31 0.0309314289208744\\
32 0.0351837616165857\\
33 0.0371208386380203\\
34 0.0429977286503757\\
35 0.0485392987448887\\
36 0.0505835599625048\\
37 0.0536173345222474\\
38 0.0592339109338212\\
39 0.0590733375880503\\
40 0.0585589721142683\\
41 0.0579831390921507\\
42 0.0595806591450741\\
43 0.062052149498936\\
44 0.0621891254114292\\
45 0.0615265390205153\\
46 0.0617153942868718\\
47 0.0614774502256902\\
48 0.0604301658383838\\
49 0.0579906457473561\\
50 0.0552905398487184\\
51 0.054350734948993\\
52 0.0552066630396642\\
53 0.0531780664376625\\
54 0.052033822865152\\
55 0.0512847102618263\\
56 0.050364668997734\\
57 0.0505474844857587\\
58 0.0508249404539877\\
59 0.0501834916212649\\
60 0.0505052828063806\\
61 0.0508750008494129\\
62 0.051077597221283\\
63 0.0491739685519417\\
64 0.048658821470239\\
65 0.0471493938770932\\
66 0.0470709331566384\\
67 0.0464459753032805\\
68 0.0474216575669528\\
69 0.0482496391642242\\
70 0.0492414042209298\\
71 0.0490348427897404\\
72 0.0481623712371268\\
73 0.04638001896332\\
74 0.0466038242170942\\
75 0.0459253422162843\\
76 0.0457850525906666\\
77 0.0468769308339633\\
78 0.0466637794802237\\
79 0.0439852025681935\\
80 0.044399830230729\\
81 0.0459281808527894\\
82 0.05069274098229\\
83 0.0523687471973102\\
84 0.0530537664556452\\
85 0.0540115128759797\\
86 0.0544887693783517\\
87 0.0551535002985975\\
88 0.0561328383165513\\
89 0.0576579189891644\\
90 0.0599799721686069\\
91 0.0604608325612079\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000815314351951573\\
4 0.000872439138302076\\
5 0.00085215768535739\\
6 0.00079745995898252\\
7 0.00069996403933103\\
8 0.000685724034247544\\
9 0.000697441391582161\\
10 0.000758409080128895\\
11 0.000742877327801143\\
12 0.000755047493396865\\
13 0.000774372216026435\\
14 0.000771793898146599\\
15 0.000716675693922277\\
16 0.000684669742882175\\
17 0.00070961464533851\\
18 0.000837315283568008\\
19 0.000870258218699655\\
20 0.000862747112372482\\
21 0.000791658976357311\\
22 0.000879989213952231\\
23 0.0017524014055921\\
24 0.00170589555819054\\
25 0.00638762892110422\\
26 0.0127933136553028\\
27 0.0214732567709632\\
28 0.0273510218198939\\
29 0.0335314679908138\\
30 0.041363401801983\\
31 0.0479643847986524\\
32 0.0528070781313532\\
33 0.0568360251289871\\
34 0.0611255361141288\\
35 0.0651534254244286\\
36 0.0649310150539205\\
37 0.0624926584176712\\
38 0.0579259204342275\\
39 0.0570968867875587\\
40 0.0575998361676424\\
41 0.0555494350634446\\
42 0.0544742001745841\\
43 0.0564087269331073\\
44 0.0561015722745782\\
45 0.0553213676788215\\
46 0.0554381250019532\\
47 0.054274728481232\\
48 0.0538755414585644\\
49 0.0542704362979036\\
50 0.0531660271697861\\
51 0.0511397117090092\\
52 0.0502832250129887\\
53 0.0498739563543925\\
54 0.0481545236471624\\
55 0.0496524020671834\\
56 0.0503031854612777\\
57 0.0508792648017474\\
58 0.0526811785976528\\
59 0.0557869946412345\\
60 0.0582229189495893\\
61 0.0591828370249741\\
62 0.0609271438219624\\
63 0.060015822949214\\
64 0.0573272985421413\\
65 0.0554688667052163\\
66 0.0528434047309958\\
67 0.0518434110684734\\
68 0.0512167909932298\\
69 0.0495386193374399\\
70 0.0476453242099186\\
71 0.0464991511853272\\
72 0.0470802926206951\\
73 0.0450238539386624\\
74 0.0452414950109092\\
75 0.0475445340372412\\
76 0.050612936584464\\
77 0.0523769430778937\\
78 0.0520359851942109\\
79 0.0529719898431418\\
80 0.0530729166537732\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00177955628526896\\
4 0.00144888373456735\\
5 0.00111869015777391\\
6 0.0010619753734483\\
7 0.000963183447513042\\
8 0.000860413275317866\\
9 0.000868336458975627\\
10 0.000863543291818987\\
11 0.000857718192824091\\
12 0.00092611622155383\\
13 0.000915533493006629\\
14 0.000800823493262225\\
15 0.000860936873822567\\
16 0.000860474962007026\\
17 0.00080985924598414\\
18 0.000830910344289085\\
19 0.000895032222148788\\
20 0.000967253812224387\\
21 0.00240204529964274\\
22 0.00234801089306598\\
23 0.00322129782915409\\
24 0.00331872322859182\\
25 0.00978222532609433\\
26 0.0176554055365647\\
27 0.0276296157216623\\
28 0.034290723032378\\
29 0.0402822386935101\\
30 0.046203535806104\\
31 0.052392166661121\\
32 0.0582526589683035\\
33 0.0637135197821153\\
34 0.068252855414341\\
35 0.0725180370829683\\
36 0.0716370571661958\\
37 0.0676797921232693\\
38 0.0619176440481096\\
39 0.0597943949198334\\
40 0.059225059523921\\
41 0.0584019066025237\\
42 0.0577291080992252\\
43 0.0556660231327075\\
44 0.0550036857367778\\
45 0.0563160245398945\\
46 0.0568891753104347\\
47 0.0559240346012504\\
48 0.0551140482226034\\
49 0.0554136103024878\\
50 0.0548702138574368\\
51 0.0526482051677171\\
52 0.0515175803416775\\
53 0.0515582486131666\\
54 0.0519082885212523\\
55 0.0518141189405452\\
56 0.0496133012492971\\
57 0.0497931165707102\\
58 0.0518574848070001\\
59 0.0521283625541502\\
60 0.0518396361092377\\
61 0.0519447663060589\\
62 0.0520507773720626\\
63 0.0516635889042603\\
64 0.0493294618367788\\
65 0.0481788060858865\\
66 0.04989601305885\\
67 0.0501252735168503\\
68 0.0480832609585186\\
69 0.046948683527303\\
70 0.0498437596566608\\
71 0.0491550134491208\\
72 0.0486418889191624\\
73 0.0484985579061491\\
74 0.0484338211747165\\
75 0.0484495000497919\\
76 0.0473256579523311\\
77 0.0441347115680974\\
78 0.0443951861243617\\
79 0.047893964176173\\
80 0.047979305826952\\
81 0.0464568076180572\\
82 0.0473280039076501\\
83 0.0518994163264933\\
84 0.0529550542764095\\
85 0.0538847786065362\\
86 0.0549785347058127\\
87 0.0560300538737667\\
88 0.057382511587817\\
89 0.057727367859957\\
90 0.0544894066155841\\
91 0.0523296239676574\\
92 0.0502892395648623\\
93 0.0497356828429598\\
94 0.0445629884291957\\
95 0.0425295929642752\\
96 0.041390039940238\\
97 0.0410593291600629\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00139701914639036\\
4 0.00101230516940272\\
5 0.00089940763358612\\
6 0.000914068089184421\\
7 0.000895247200893647\\
8 0.000803134943347551\\
9 0.00074992253073399\\
10 0.000732564213344846\\
11 0.000778438954339045\\
12 0.000779477201223118\\
13 0.000828121056992454\\
14 0.000788165246378523\\
15 0.000759594622543266\\
16 0.000723143731641763\\
17 0.0008125557263865\\
18 0.000871953094257831\\
19 0.00113404532822613\\
20 0.00119258497097009\\
21 0.00116565159940837\\
22 0.00154531816103346\\
23 0.0021490178401284\\
24 0.00207186385558077\\
25 0.00904776350573921\\
26 0.0178302612950255\\
27 0.0249213284838531\\
28 0.0315840651221066\\
29 0.0368937894632572\\
30 0.0414398307631429\\
31 0.0483792589280681\\
32 0.0536071440902136\\
33 0.0577447578713753\\
34 0.0627889252874172\\
35 0.0677348145194915\\
36 0.0664757367130381\\
37 0.0643959952502972\\
38 0.0617315521512576\\
39 0.0608221735064844\\
40 0.060269071506268\\
41 0.0593719794609579\\
42 0.0568230289649651\\
43 0.0561821650186499\\
44 0.0551152443017279\\
45 0.0538102209667568\\
46 0.0527428947168089\\
47 0.0508860203601256\\
48 0.0486228594072112\\
49 0.0483290358478168\\
50 0.0475238624964745\\
51 0.0474355362295878\\
52 0.0469186117139819\\
53 0.0462924900842467\\
54 0.0456913614743599\\
55 0.0457401171864893\\
56 0.0447093509958537\\
57 0.0449435345891556\\
58 0.0455179487181302\\
59 0.0449441771058674\\
60 0.0453437158614869\\
61 0.0446251115999745\\
62 0.0429559320053013\\
63 0.0422162234851203\\
64 0.0411530950237755\\
65 0.0402676668538805\\
66 0.039943084655871\\
67 0.0393382314317575\\
68 0.0391467269496742\\
69 0.0388278362941335\\
70 0.0387121099612991\\
71 0.0377021704816287\\
72 0.0392379434208874\\
73 0.0404796089001931\\
74 0.0419163313067907\\
75 0.0426753241057535\\
76 0.0435778356824355\\
77 0.0453183302011024\\
78 0.0459868605844362\\
79 0.046689194331622\\
80 0.0456003871137997\\
81 0.0451809456933953\\
82 0.0454461044441916\\
83 0.0431134275002173\\
84 0.0441306333569764\\
85 0.0441565313497014\\
86 0.0439277632521448\\
87 0.0441572946095396\\
88 0.0451677289718877\\
89 0.0449493270304625\\
90 0.0434324585461397\\
91 0.0443209914439276\\
92 0.0454652277451026\\
93 0.045246165408224\\
94 0.0466801174570941\\
95 0.0466817702920765\\
96 0.0462800645701504\\
97 0.0461237131098961\\
98 0.0450298128050201\\
99 0.042811909592343\\
100 0.0446762845117015\\
101 0.0448586463709369\\
102 0.0465219773367963\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0013816814614479\\
4 0.00126869000821321\\
5 0.00114958627029007\\
6 0.00099155624772317\\
7 0.000902922287795179\\
8 0.000860154739533461\\
9 0.000873284933394287\\
10 0.00114804267619257\\
11 0.00114715287574205\\
12 0.00118656992090553\\
13 0.00111168391669855\\
14 0.00108509135104353\\
15 0.00105817059836107\\
16 0.00126469431584873\\
17 0.00133472025643991\\
18 0.00139577793615778\\
19 0.00151384765175719\\
20 0.00164241821614493\\
21 0.00178970736180659\\
22 0.00187022505067835\\
23 0.00176682214755578\\
24 0.00815816875182134\\
25 0.0142440210486309\\
26 0.0209811786773833\\
27 0.0263970119009403\\
28 0.0317729016641879\\
29 0.0402555874126347\\
30 0.0463578202955578\\
31 0.050613585373708\\
32 0.0551067360342276\\
33 0.0615164497038609\\
34 0.0664247141185701\\
35 0.065661654670994\\
36 0.0673743973347325\\
37 0.0670873091075808\\
38 0.0656739833838929\\
39 0.0654686351969964\\
40 0.0609728349545305\\
41 0.0602304821907196\\
42 0.0615664432080263\\
43 0.0616687587106945\\
44 0.0605996903250835\\
45 0.0613956061531169\\
46 0.062316733442899\\
47 0.0585814628440533\\
48 0.0559315149822889\\
49 0.0560057610989026\\
50 0.0552143070930143\\
51 0.0573324440629142\\
52 0.0567664286913977\\
53 0.0565087353766959\\
54 0.0585206407875154\\
55 0.0617404705388979\\
56 0.0620842792808881\\
57 0.0597708053825746\\
58 0.0613367006888916\\
59 0.0619703679240858\\
60 0.0623388547108937\\
61 0.0623254165631487\\
62 0.0622213462314124\\
63 0.0617409959837542\\
64 0.062756767861129\\
65 0.0626228622012439\\
66 0.0598486655713495\\
67 0.0574733311992098\\
68 0.059716571809213\\
69 0.0630586794810909\\
70 0.0632740094455498\\
71 0.0626104267543139\\
72 0.0624851069509654\\
73 0.0609135200608282\\
74 0.0599999949082295\\
75 0.0582140891251045\\
76 0.0566128406114466\\
77 0.0559522385163328\\
78 0.0568244980526866\\
79 0.0547406788229672\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.000890480880964756\\
4 0.0010238019310966\\
5 0.000961555379627264\\
6 0.000967614314797479\\
7 0.000880226691855279\\
8 0.000797818274927267\\
9 0.000828287901484049\\
10 0.000840490724097088\\
11 0.000860390677297743\\
12 0.000881754334999205\\
13 0.000908921870944604\\
14 0.000935821612920291\\
15 0.00088165153775239\\
16 0.00115251868222232\\
17 0.00116577935052196\\
18 0.00114123413858906\\
19 0.00180857139124207\\
20 0.00204397833185247\\
21 0.00201096074845003\\
22 0.00194091683011642\\
23 0.00201011821268839\\
24 0.00701092800321614\\
25 0.0137768480351078\\
26 0.0193769412315539\\
27 0.0261635368854802\\
28 0.0318420797056194\\
29 0.0393190674548987\\
30 0.0441593991187377\\
31 0.048923859067119\\
32 0.0537285269705791\\
33 0.059784599869473\\
34 0.0653876949551646\\
35 0.0666328144368241\\
36 0.0640786245062906\\
37 0.0626974662145795\\
38 0.0608978162616132\\
39 0.0596557509456152\\
40 0.0575351915533461\\
41 0.0561087428339955\\
42 0.0541130080056701\\
43 0.054323796303392\\
44 0.0542150881164301\\
45 0.0529450560046029\\
46 0.0515968809214516\\
47 0.051800058287402\\
48 0.0531554638174007\\
49 0.0524515234119143\\
50 0.0524398226005211\\
51 0.0515167823883991\\
52 0.05145701485483\\
53 0.0521029688062961\\
54 0.0511876260533456\\
55 0.0491299793282023\\
56 0.0479983447377125\\
57 0.0477057178755555\\
58 0.0485070288171472\\
59 0.047083429902436\\
60 0.0472407505827281\\
61 0.0467643601076006\\
62 0.0462976606341299\\
63 0.0466970106335248\\
64 0.0494022562910671\\
65 0.0496546223676293\\
66 0.0505346010757734\\
67 0.0527768401049377\\
68 0.0536943771921928\\
69 0.0530385376702993\\
70 0.0529614782247611\\
71 0.0518904877397751\\
72 0.0518810671090253\\
73 0.0537519643277068\\
74 0.0544682863031066\\
75 0.0517761752671311\\
76 0.0506955645832494\\
77 0.0512287856365306\\
78 0.0491895698563253\\
79 0.048056592688577\\
80 0.0461500136462414\\
81 0.0453068420209789\\
82 0.045157921396581\\
83 0.0453307591741266\\
84 0.0453945712698295\\
85 0.0446607349115416\\
86 0.0455815452961183\\
87 0.0466291520517959\\
88 0.0463221885498789\\
89 0.0462395121587125\\
90 0.045534981999964\\
91 0.0472893357747688\\
92 0.0479306100798106\\
93 0.0479070890079273\\
94 0.0479677641556308\\
95 0.047227012270864\\
96 0.047242291502367\\
97 0.0472631876640395\\
98 0.0456197920776842\\
99 0.044982630465959\\
100 0.047262019859306\\
101 0.0513440194452397\\
102 0.0523775077634643\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0016180555480659\\
4 0.00101079589993416\\
5 0.000855389789864\\
6 0.000899418491208279\\
7 0.000777978690583412\\
8 0.00075451133545829\\
9 0.000848622541601069\\
10 0.00110737693771278\\
11 0.00101907721364519\\
12 0.00103308884574555\\
13 0.00099505011252913\\
14 0.000889009396657234\\
15 0.00089759684895473\\
16 0.000922438287072472\\
17 0.00107561376769608\\
18 0.00106715418195684\\
19 0.0010905472987258\\
20 0.00128536513635744\\
21 0.00107391943523579\\
22 0.00121679585659846\\
23 0.00113354079023351\\
24 0.0068078426631396\\
25 0.0169948358024008\\
26 0.0228383280594686\\
27 0.0297654586738819\\
28 0.0354439441174968\\
29 0.0412630320142784\\
30 0.0469894770925025\\
31 0.0509480052797839\\
32 0.055755303494054\\
33 0.0594387569860533\\
34 0.063563190287159\\
35 0.0626084036038383\\
36 0.0573484394320384\\
37 0.0577664538713464\\
38 0.0555538031937086\\
39 0.0539784416853364\\
40 0.0515688343200863\\
41 0.0501053982813558\\
42 0.0505377329716973\\
43 0.0501612932577155\\
44 0.0504707437386246\\
45 0.0521229602144778\\
46 0.0526490279246496\\
47 0.0528755534009\\
48 0.0515207961360349\\
49 0.0509624383461912\\
50 0.0516437092426788\\
51 0.053665771651293\\
52 0.0542989305638021\\
53 0.053825237575029\\
54 0.0538195312530415\\
55 0.0535797396862606\\
56 0.0527068483075786\\
57 0.0523351489535518\\
58 0.0517344653944715\\
59 0.0516915970649826\\
60 0.0511461523054263\\
61 0.0499593142656944\\
62 0.0482221103783443\\
63 0.0466252877636464\\
64 0.046910757444397\\
65 0.0457996068583058\\
66 0.0454621877736684\\
67 0.04479398641442\\
68 0.044961689883357\\
69 0.0444257411657122\\
70 0.0432454392353317\\
71 0.0430172967207027\\
72 0.0436715215790938\\
73 0.0435806423369356\\
74 0.0439610993355809\\
75 0.0429641413310006\\
76 0.0426300527878341\\
77 0.0421486031758676\\
78 0.041516618584203\\
79 0.0414427821464436\\
80 0.0416732749268286\\
81 0.0420843221341995\\
82 0.0424705286485699\\
83 0.0410115429045906\\
84 0.0412740837592502\\
85 0.0411864123242819\\
86 0.0427396216280758\\
87 0.0438790262649623\\
88 0.0434546268794786\\
89 0.0447959079214952\\
90 0.0444199869959432\\
91 0.0441709875883476\\
92 0.0428599424187363\\
93 0.0417655100203158\\
94 0.041090029408251\\
95 0.0401884805924542\\
96 0.0418830013871384\\
97 0.0406252948466426\\
98 0.0396647099903406\\
99 0.0396033109748586\\
100 0.0380834757426713\\
101 0.0368614053375855\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00131180012475224\\
4 0.0023560396684888\\
5 0.00167429670052167\\
6 0.00134005218888522\\
7 0.00118921516475481\\
8 0.00117263712433375\\
9 0.00116637793757466\\
10 0.00127661474386101\\
11 0.0012300105353166\\
12 0.00112610351876288\\
13 0.00114433720867402\\
14 0.0011565143577894\\
15 0.00105908072340964\\
16 0.00110246783338016\\
17 0.0011040494148268\\
18 0.00140662531217898\\
19 0.00133638090999464\\
20 0.00128073226867582\\
21 0.00167205143253476\\
22 0.00172502017074776\\
23 0.00171686323736844\\
24 0.00735572539336422\\
25 0.00721251838692731\\
26 0.0138460597485785\\
27 0.0215237097097949\\
28 0.0277489049176629\\
29 0.0333859882330522\\
30 0.0393109899055731\\
31 0.0451550928166178\\
32 0.0503998961542583\\
33 0.0577741234550835\\
34 0.0627700763626931\\
35 0.062128020834781\\
36 0.0649247621783347\\
37 0.0618666069488989\\
38 0.0593218607471446\\
39 0.059485745203068\\
40 0.0597150141179503\\
41 0.0606519228852043\\
42 0.0607948587302998\\
43 0.0622395448771075\\
44 0.0626033053572964\\
45 0.0657722507937443\\
46 0.0676166782523697\\
47 0.0714413385144703\\
48 0.0761846139030049\\
49 0.0788141844880447\\
50 0.0816459513685875\\
51 0.0826686467469206\\
52 0.0835538819317828\\
53 0.0865197175903952\\
54 0.0865049237417342\\
55 0.0853256423068463\\
56 0.085392149868015\\
57 0.0862058740694929\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00625910876878356\\
4 0.00353783911046222\\
5 0.00244374670602121\\
6 0.00192257692960273\\
7 0.00187358783136982\\
8 0.00197901863436145\\
9 0.0018371049374873\\
10 0.00164622177037189\\
11 0.00148716527240522\\
12 0.00181241093682387\\
13 0.00182929731772632\\
14 0.00133309294224683\\
15 0.00128611726879767\\
16 0.00140318190496385\\
17 0.00204395864976638\\
18 0.00191103675300976\\
19 0.0017012047354771\\
20 0.00185631798107734\\
21 0.00241846342877581\\
22 0.00241166905138591\\
23 0.00230573375363559\\
24 0.00248924103393486\\
25 0.00245469697516454\\
26 0.00866454305309277\\
27 0.0157133940650783\\
28 0.0207451064650749\\
29 0.0259239313821041\\
30 0.0314491248856121\\
31 0.0365686526486102\\
32 0.0421431161165901\\
33 0.0476104567443216\\
34 0.0527869342631176\\
35 0.0585358078478396\\
36 0.0631700110554394\\
37 0.0614731817637185\\
38 0.0596904310399028\\
39 0.058930623564425\\
40 0.0593673529523131\\
41 0.058074803212742\\
42 0.0569913535540352\\
43 0.0558425882726233\\
44 0.056128877592162\\
45 0.0558210156630792\\
46 0.0554301564207023\\
47 0.0549289224162689\\
48 0.0545419968767321\\
49 0.0548431467191621\\
50 0.0543842305843421\\
51 0.0529474648375016\\
52 0.0533889384142648\\
53 0.0534220136948466\\
54 0.0528964601642242\\
55 0.0529079679560062\\
56 0.0516527347337367\\
57 0.0498104051719204\\
58 0.0489337983449812\\
59 0.048507420373036\\
60 0.0478161285593948\\
61 0.0499427767565812\\
62 0.0499832486430834\\
63 0.0485752442711595\\
64 0.0488544259589645\\
65 0.0488587804811558\\
66 0.0461168373346542\\
67 0.0459393654485501\\
68 0.0446062437097424\\
69 0.0440950550194954\\
70 0.0429613221833689\\
71 0.0414022839840771\\
72 0.0381857705109752\\
73 0.0368563028171032\\
74 0.0370584627001907\\
75 0.0378752831587039\\
76 0.0376454963045129\\
77 0.0383689333603685\\
78 0.0383667633058215\\
79 0.0413273810136796\\
80 0.0440659658881987\\
81 0.0477228222250735\\
82 0.0501472305084335\\
83 0.0532909604961698\\
84 0.0555395027744144\\
85 0.056420147492084\\
86 0.0574305599781974\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00144736114893539\\
4 0.00106464916864441\\
5 0.00107778764921604\\
6 0.000984292874232196\\
7 0.000856988137234495\\
8 0.00076843393857152\\
9 0.000958469595816897\\
10 0.000960299383465357\\
11 0.000977610452909075\\
12 0.00106316564273327\\
13 0.000983014162516545\\
14 0.000884221301012389\\
15 0.00095257848085493\\
16 0.000979342128542738\\
17 0.00102039413220956\\
18 0.00101494133537705\\
19 0.00484774905925316\\
20 0.00465872766533602\\
21 0.00467403691592856\\
22 0.0046908374920977\\
23 0.00462469941997258\\
24 0.00459756453091941\\
25 0.010085423588875\\
26 0.0162758787695246\\
27 0.0233665396664946\\
28 0.0294221940968113\\
29 0.0348615962011444\\
30 0.0367805181161535\\
31 0.0407500027372145\\
32 0.0454770218976946\\
33 0.0504926554128516\\
34 0.0551136596093595\\
35 0.0597446286783726\\
36 0.0596384673928306\\
37 0.0585272818286342\\
38 0.057002129516771\\
39 0.0566019814285258\\
40 0.0559605664877316\\
41 0.0553750524697836\\
42 0.0552164546678183\\
43 0.0548274314801488\\
44 0.055012878694324\\
45 0.0566151657938651\\
46 0.0567240412132284\\
47 0.058551538604746\\
48 0.0582349558090214\\
49 0.0589260959046762\\
50 0.058826861564957\\
51 0.0587904408019106\\
52 0.0575319390932074\\
53 0.0580237127245642\\
54 0.0586062868288962\\
55 0.0575401199075125\\
56 0.0575710094279158\\
57 0.0568819346059577\\
58 0.0542834200656656\\
59 0.0545330250202814\\
60 0.0541895137283942\\
61 0.0544435143665076\\
62 0.0558699298403794\\
63 0.0574638550947417\\
64 0.057508075613833\\
65 0.0583156107128933\\
66 0.0596320899100228\\
67 0.0586240957172887\\
68 0.0611832818221429\\
69 0.0630452055493672\\
70 0.0629807616276182\\
71 0.0615911837390913\\
72 0.0626049255718434\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00160754728321748\\
4 0.00124500330477101\\
5 0.00103715960673518\\
6 0.000849770868154279\\
7 0.000963608040477723\\
8 0.000887154831546169\\
9 0.00100016171178673\\
10 0.000971358077169156\\
11 0.00131285721290312\\
12 0.00121226095403045\\
13 0.00117944473713097\\
14 0.00107241594983837\\
15 0.00107921249643905\\
16 0.00113608280335839\\
17 0.00120757006427856\\
18 0.00123181677859698\\
19 0.0012067051590806\\
20 0.00119538930950564\\
21 0.00115416763162729\\
22 0.0032213369369037\\
23 0.00318907585908598\\
24 0.0104786026886133\\
25 0.0104055605557314\\
26 0.015897176944589\\
27 0.0216878345856079\\
28 0.0284527742090632\\
29 0.0351788464244472\\
30 0.0398130717020604\\
31 0.0459474066333957\\
32 0.0516236878497996\\
33 0.055066714332428\\
34 0.0602641217491244\\
35 0.0577740982843772\\
36 0.0637845922812721\\
37 0.0644654155452991\\
38 0.0631420002177214\\
39 0.061207038116536\\
40 0.0585700780092925\\
41 0.0594105669547588\\
42 0.0575365470523496\\
43 0.055737624901452\\
44 0.0548650885879172\\
45 0.0528943769788891\\
46 0.0529442528470422\\
47 0.052780107973879\\
48 0.051579798438477\\
49 0.0517037138535489\\
50 0.0517931997295276\\
51 0.0520359374719347\\
52 0.0524360511299071\\
53 0.0524684830602473\\
54 0.0553755264684981\\
55 0.0574688507016078\\
56 0.0603949423004175\\
57 0.0614494941233024\\
58 0.0613423673301368\\
59 0.0612433512102323\\
60 0.0600556095504241\\
61 0.0578078305871211\\
62 0.0575907499917194\\
63 0.0551446777827251\\
64 0.055321874908001\\
65 0.052750531320895\\
66 0.0498823204982902\\
67 0.0483541514696771\\
68 0.0504652269244275\\
69 0.047770240869231\\
70 0.0478450443070882\\
71 0.0490192973905247\\
72 0.0505429764600548\\
73 0.05047638944898\\
74 0.0507229009074025\\
75 0.0490937058544072\\
76 0.0481718851454184\\
77 0.0480296863602241\\
78 0.0460604631483468\\
79 0.0414446049149229\\
80 0.040755785196571\\
81 0.0384662102315748\\
82 0.0364559813687187\\
83 0.0350150194248152\\
84 0.0330315900247804\\
85 0.0323193314248488\\
86 0.0326952972865901\\
87 0.0319114311770612\\
88 0.0325739259984283\\
89 0.0331532879190056\\
90 0.0371394864887913\\
91 0.0382206585446083\\
92 0.0397733725033345\\
93 0.0414915063688833\\
94 0.0431635699262502\\
95 0.0443565945026824\\
96 0.0446863330632032\\
97 0.0445402695293408\\
98 0.0477922327816018\\
99 0.047599371892127\\
100 0.0480060784138389\\
101 0.0461676881986552\\
102 0.0462949417454495\\
103 0.0471029937634165\\
104 0.047923025605222\\
105 0.0462898528015915\\
106 0.0456908307554533\\
107 0.0456696170460157\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00134859664265693\\
4 0.00127104288089946\\
5 0.00114084183658765\\
6 0.00101352502437277\\
7 0.000938517952715608\\
8 0.000847290876886966\\
9 0.000871939916116398\\
10 0.000811008613820249\\
11 0.000814448923986567\\
12 0.000805055100327647\\
13 0.000819764805522345\\
14 0.000797084250819409\\
15 0.00104994022501663\\
16 0.00102098083082945\\
17 0.000998409365425865\\
18 0.000972662206936524\\
19 0.0010016166600427\\
20 0.00100248586746646\\
21 0.00188960385334894\\
22 0.00184512082806337\\
23 0.00189480668041851\\
24 0.00687876953152163\\
25 0.0144446059408884\\
26 0.0259248934868783\\
27 0.0324046132235997\\
28 0.0385738627928686\\
29 0.0453231727932294\\
30 0.0520400543879396\\
31 0.0567938655599599\\
32 0.0620377021963876\\
33 0.0669810966888057\\
34 0.0720662454599082\\
35 0.0736142238923663\\
36 0.0712024138561697\\
37 0.0662008657188206\\
38 0.0660851312826754\\
39 0.0680881016235182\\
40 0.0664077797679201\\
41 0.067398446340482\\
42 0.0695379199244259\\
43 0.0699927323685645\\
44 0.0697183897940461\\
45 0.0688621346700433\\
46 0.0670997368403291\\
47 0.0674809113204619\\
48 0.0649988329672464\\
49 0.064632205366088\\
50 0.0614930108818528\\
51 0.0619800995194085\\
52 0.0593472404913831\\
53 0.0589752091427441\\
54 0.0590039651126781\\
55 0.0585438394684388\\
56 0.0576675371741824\\
57 0.0573899429730121\\
58 0.0585903358698991\\
59 0.0604078641054794\\
60 0.0586412673241637\\
61 0.0583654623313041\\
62 0.0588521275617979\\
63 0.0604669078363041\\
64 0.0605625620407105\\
65 0.0594317607635415\\
66 0.0606846426008155\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00263257188767374\\
4 0.00190232516704246\\
5 0.00152066459552885\\
6 0.00127087719678575\\
7 0.00121193465744297\\
8 0.00108114631473075\\
9 0.0010214622091669\\
10 0.0011007366012613\\
11 0.00110653913901225\\
12 0.00114570277081469\\
13 0.00113327778626059\\
14 0.000965030510287482\\
15 0.000917368666928101\\
16 0.00094412500441606\\
17 0.00102576744922457\\
18 0.00102017119402651\\
19 0.00182505573294926\\
20 0.00197262212531302\\
21 0.00194195412481604\\
22 0.00196658347833784\\
23 0.00189917954794133\\
24 0.00579805152555985\\
25 0.0134668329945314\\
26 0.0200623479029712\\
27 0.0258477794323518\\
28 0.030922818458102\\
29 0.0377392714373034\\
30 0.0435825965267754\\
31 0.0499312531002945\\
32 0.0561621013633014\\
33 0.060930914325879\\
34 0.0675056516513424\\
35 0.0684656477710068\\
36 0.0660469964895909\\
37 0.0645411589761786\\
38 0.06332407901641\\
39 0.0637099362310298\\
40 0.0643232526885078\\
41 0.0632986502568153\\
42 0.0612211156190937\\
43 0.0592863472045655\\
44 0.0601424682905727\\
45 0.0588012631566181\\
46 0.0585338143234203\\
47 0.0571620429030938\\
48 0.056429913163713\\
49 0.0563364070224159\\
50 0.0565613246871519\\
51 0.0568533001096266\\
52 0.0569980912761488\\
53 0.0578257559928433\\
54 0.0573858274491898\\
55 0.0553569469649503\\
56 0.054380264147447\\
57 0.0545057975831584\\
58 0.0557156753725383\\
59 0.0569790263130857\\
60 0.0588592123611856\\
61 0.0596659695557443\\
62 0.0597018317858318\\
63 0.0600707217254796\\
64 0.0596222936470377\\
65 0.0604224147650432\\
66 0.0628357354863643\\
67 0.062578232798016\\
68 0.0619424816719212\\
69 0.0603003959988232\\
70 0.058792529038197\\
71 0.056855866033223\\
72 0.0554039301387596\\
73 0.0534478570527153\\
74 0.0515888709794325\\
75 0.0513784069933795\\
76 0.0497008533036516\\
77 0.0493092134869351\\
78 0.0494039693914403\\
79 0.0487898772909462\\
80 0.0489249324487242\\
81 0.0489925351583524\\
82 0.0503764774525469\\
83 0.0501991009533944\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00174481019206952\\
4 0.00118243777703562\\
5 0.00132221403758628\\
6 0.0011295939906311\\
7 0.00100872607659025\\
8 0.00105298526523118\\
9 0.00102890580584119\\
10 0.00125872542830497\\
11 0.00124918410957786\\
12 0.00119569692683281\\
13 0.0011703858184059\\
14 0.00116640339212148\\
15 0.00131623567537447\\
16 0.00126735879678309\\
17 0.00134402015311238\\
18 0.00213247343628731\\
19 0.00207266293074071\\
20 0.00212759006697604\\
21 0.00191241362185892\\
22 0.00372637968580361\\
23 0.00729236492543714\\
24 0.0155545834346623\\
25 0.0235246212548604\\
26 0.0296407161480153\\
27 0.0369701447833936\\
28 0.0436281647427987\\
29 0.0500344242091809\\
30 0.0570611660316167\\
31 0.0625270896452203\\
32 0.067587627048031\\
33 0.0707736675763199\\
34 0.0720302435304074\\
35 0.0686594169328685\\
36 0.0667131294094332\\
37 0.0660241166669223\\
38 0.0648165629308316\\
39 0.0633636626940101\\
40 0.0617029819649792\\
41 0.0613679883554947\\
42 0.0629808241656285\\
43 0.0637810748935171\\
44 0.0638546050725805\\
45 0.0664543359092395\\
46 0.0689347404004178\\
47 0.0675447204009768\\
48 0.0693144219576198\\
49 0.0699008877428601\\
50 0.0689345249755435\\
51 0.0683470891940535\\
52 0.0667283645180185\\
53 0.0663432405166255\\
54 0.0661105947931744\\
55 0.0658967562048522\\
56 0.0634643846844993\\
57 0.0617355288360878\\
58 0.0613546456270744\\
59 0.0583651571490253\\
60 0.0566690155768217\\
61 0.0563476461382937\\
62 0.0557305650663144\\
63 0.0543566394519488\\
64 0.0538073495894522\\
65 0.0533272782854244\\
66 0.0533003566481521\\
67 0.0567812972673019\\
68 0.0568722167731712\\
69 0.056338551355698\\
70 0.0565246171761795\\
71 0.0558972401495302\\
72 0.0571067048938575\\
73 0.0577725098110806\\
74 0.0580241097011667\\
75 0.0563249598385325\\
76 0.0571580679143858\\
77 0.0565106393056106\\
78 0.0541201589374995\\
79 0.0568787036613252\\
80 0.0612019312008157\\
81 0.0639033904098231\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00112362150390435\\
4 0.00120789359100619\\
5 0.000996589659164184\\
6 0.000858804405615815\\
7 0.000771505343153498\\
8 0.000767632564022546\\
9 0.000814123506676254\\
10 0.000939500686012558\\
11 0.000923317808924301\\
12 0.000907069102351894\\
13 0.000870731375661364\\
14 0.000847262250606163\\
15 0.000773794549357389\\
16 0.000864465464807638\\
17 0.000982644712064034\\
18 0.00102190503183285\\
19 0.000994527873070461\\
20 0.000990868751160252\\
21 0.00113269113050526\\
22 0.00123369163920556\\
23 0.00119144152208308\\
24 0.00212875344794939\\
25 0.00218833737980538\\
26 0.0108819892556019\\
27 0.0179301058922262\\
28 0.0238655952780419\\
29 0.0285943190214981\\
30 0.0334992718226043\\
31 0.0397498980270891\\
32 0.0449041799596361\\
33 0.0503130900901727\\
34 0.0550211360923004\\
35 0.059257389195715\\
36 0.0644365804097093\\
37 0.0606490344173524\\
38 0.0587997467267608\\
39 0.0573233792638189\\
40 0.0577052399623418\\
41 0.0578522391836639\\
42 0.0561569534463154\\
43 0.055071817115472\\
44 0.0538480963127152\\
45 0.0524154585845321\\
46 0.0513664346279291\\
47 0.0502718213372321\\
48 0.0513039669079421\\
49 0.0509438925917017\\
50 0.0519069284046105\\
51 0.0516455064343601\\
52 0.0514433931373531\\
53 0.0506236632526069\\
54 0.0508670709022916\\
55 0.0509972040630768\\
56 0.0520291647108169\\
57 0.0526777790380362\\
58 0.0517569095976477\\
59 0.0500463198605988\\
60 0.0497698296311164\\
61 0.0487065893848448\\
62 0.0468701747306008\\
63 0.0467570788214288\\
64 0.0467151028955542\\
65 0.0456367040758087\\
66 0.0478057735532004\\
67 0.0482531384892019\\
68 0.0484901699932622\\
69 0.0504895128099668\\
70 0.0514316748513702\\
71 0.0507794876519899\\
72 0.0495445287775853\\
73 0.0501894777035269\\
74 0.05041185393086\\
75 0.0511851654383115\\
76 0.053592011522755\\
77 0.0519548636828047\\
78 0.0536130787880196\\
79 0.0544498432127665\\
80 0.0539100365808615\\
81 0.0522041669836216\\
82 0.0519827697613166\\
83 0.0545635718606475\\
84 0.0554907230709965\\
85 0.0568045474092038\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.134792351680019\\
4 0.100074147369288\\
5 0.100487441259962\\
6 0.0858234065487358\\
7 0.0773053262861561\\
8 0.087184739930715\\
9 0.0804836520370204\\
10 0.0795729900017103\\
11 0.0892723316421891\\
12 0.0936070509578299\\
13 0.0890759038907477\\
14 0.082170453268846\\
15 0.0803785515382107\\
16 0.0777120353636601\\
17 0.0830007559612073\\
18 0.0823714798096153\\
19 0.0978403782629754\\
20 0.104262804490466\\
21 0.10031536119341\\
22 0.190319572739545\\
23 0.186847282592276\\
24 1.06134012832204\\
25 1.82857778573421\\
26 0.0246421727144083\\
27 0.0302803228002903\\
28 0.0366335968657087\\
29 0.0415807566084407\\
30 0.0484915210039076\\
31 0.0545117673526257\\
32 0.0601249395434515\\
33 0.0637425642709261\\
34 0.0690518085756032\\
35 0.0658191699241747\\
36 0.0625663284904035\\
37 0.060498270385526\\
38 0.0593885493793184\\
39 0.056880275692024\\
40 0.0564231004619008\\
41 0.0543052195495698\\
42 0.0523118560028437\\
43 0.0511614604494823\\
44 0.0507889763791377\\
45 0.0487888019634784\\
46 0.046809599708223\\
47 0.0465838756108695\\
48 0.0473469178989249\\
49 0.0474765858402089\\
50 0.0489930450146695\\
51 0.0488559970438038\\
52 0.0485888883484641\\
53 0.0490885151599626\\
54 0.0491489000636458\\
55 0.0496396596093396\\
56 0.0503339607423144\\
57 0.0507037343918278\\
58 0.0515907602412326\\
59 0.0505870097304538\\
60 0.0498118811551184\\
61 0.0489731728598848\\
62 0.0476764216860417\\
63 0.0470579125161376\\
64 0.0474110930446602\\
65 0.0498087652289728\\
66 0.0508291577944893\\
67 0.0513529751814466\\
68 0.0520371928844767\\
69 0.050483343743421\\
70 0.0496338264432998\\
71 0.0505395997276409\\
72 0.0510642796647857\\
73 0.0518671832379176\\
74 0.0519859446801525\\
75 0.0503809384443107\\
76 0.0462270746973333\\
77 0.0443337086378093\\
78 0.0452400695773428\\
79 0.0468608350547101\\
80 0.0476079465726121\\
81 0.0479633678154963\\
82 0.0480495878225182\\
83 0.0476223906529879\\
84 0.0475362645205112\\
85 0.0465681295738766\\
86 0.0458091435024788\\
87 0.0480044205862071\\
88 0.0463429071189617\\
89 0.043281247264093\\
90 0.0420166866113546\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.218690036919621\\
4 0.147632927915147\\
5 0.11885363053826\\
6 0.105124456531145\\
7 0.0960559122758964\\
8 0.0927692825453512\\
9 0.0920076896745236\\
10 0.085690668108986\\
11 0.0815812283730334\\
12 0.0935298773404723\\
13 0.0973269542972309\\
14 0.0834877685138757\\
15 0.0824421180256207\\
16 0.0863424532187159\\
17 0.0864904625994155\\
18 0.0879324510245672\\
19 0.0889892508579412\\
20 0.0915921781708735\\
21 0.090469512091211\\
22 0.234206708949044\\
23 0.22205859015259\\
24 1.2016567733609\\
25 2.09864340129441\\
26 0.0293250614323128\\
27 0.0359748114338668\\
28 0.0424322424529404\\
29 0.0489741873829273\\
30 0.0571583220074557\\
31 0.0635802849294276\\
32 0.0693768419095746\\
33 0.0725434123254484\\
34 0.0781852543697422\\
35 0.0745883644374014\\
36 0.0707563083408612\\
37 0.0676358164081286\\
38 0.0644585914980305\\
39 0.0626328199123769\\
40 0.0607106831991769\\
41 0.0564621555918648\\
42 0.0541463389279858\\
43 0.0524857805437226\\
44 0.0525652446716507\\
45 0.0510925519861417\\
46 0.048821638811882\\
47 0.0483463321274273\\
48 0.0513128823983863\\
49 0.0547600378369751\\
50 0.0549658364351883\\
51 0.0553040666504661\\
52 0.0558238662813938\\
53 0.057863576270222\\
54 0.0603201228904465\\
55 0.0599734478785057\\
56 0.0600795210401096\\
57 0.0613218495038641\\
58 0.0612790236450351\\
59 0.0583740764764852\\
60 0.0563307029252875\\
61 0.0560947721873622\\
62 0.0540779562466206\\
63 0.052280422161359\\
64 0.0487428820542014\\
65 0.0457646243962416\\
66 0.0456152148739875\\
67 0.0455764425905344\\
68 0.0462506710208383\\
69 0.0484149301974535\\
70 0.0488940700488237\\
71 0.0486160327236159\\
72 0.049342864649883\\
73 0.051699012035972\\
74 0.0542366524337111\\
75 0.0577817851478321\\
76 0.0597407325768457\\
77 0.0612885709138784\\
78 0.0617576374356523\\
79 0.0614107216214818\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.160714601245733\\
4 0.126727297836446\\
5 0.0982917575301008\\
6 0.0840136446130882\\
7 0.0783702531966815\\
8 0.0753429798641068\\
9 0.0981538918356634\\
10 0.115366008154928\\
11 0.110480823610364\\
12 0.101468861240551\\
13 0.0950752617597877\\
14 0.0948705523399947\\
15 0.0927281322029365\\
16 0.121913669024562\\
17 0.128305484104605\\
18 0.131449314442495\\
19 0.213370033677717\\
20 0.195249532569359\\
21 0.17844583780077\\
22 0.282004091405121\\
23 0.284498272086168\\
24 0.283076920005591\\
25 0.794396237855009\\
26 0.0144648471616626\\
27 0.0216091055126075\\
28 0.026852128225719\\
29 0.0330493199427354\\
30 0.0369624277350163\\
31 0.0424672325408792\\
32 0.0491473097070717\\
33 0.0546656041604474\\
34 0.0600779505433481\\
35 0.0650133912759867\\
36 0.0646907591547609\\
37 0.0633202620717974\\
38 0.0603803326028379\\
39 0.0593050797505353\\
40 0.0572982295673033\\
41 0.0561655356979385\\
42 0.054513857399903\\
43 0.0526335339836359\\
44 0.0500308515963553\\
45 0.0484169412193424\\
46 0.04766039237219\\
47 0.0467855318425739\\
48 0.0472057724385669\\
49 0.0481364059293489\\
50 0.0509478743532013\\
51 0.0523342825687545\\
52 0.0545701030640271\\
53 0.0555799469000193\\
54 0.0568286136309699\\
55 0.0568687996681829\\
56 0.0593251948501464\\
57 0.0611819016788402\\
58 0.0615505018278502\\
59 0.0600063155932194\\
60 0.0599404031747868\\
61 0.0575445808040618\\
62 0.0575469336025597\\
63 0.0560140563456031\\
64 0.0551764483203208\\
65 0.0556412318351065\\
66 0.0576234821205791\\
67 0.0565205874449395\\
68 0.0571641747694635\\
69 0.0588294860276603\\
70 0.059363249892847\\
71 0.0585747893027814\\
72 0.0599763564472453\\
73 0.0609141220835974\\
74 0.0612652918649021\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.148298535615198\\
4 0.106566420485996\\
5 0.0807976675520025\\
6 0.0755167690467085\\
7 0.0873162023989907\\
8 0.132855354446275\\
9 0.120990493985597\\
10 0.109836398183575\\
11 0.113914763113872\\
12 0.127659085996765\\
13 0.117957604381773\\
14 0.107898755155847\\
15 0.177021364186764\\
16 0.181350798469725\\
17 0.180396135202188\\
18 0.172129766841624\\
19 0.148609711856604\\
20 0.20369589171373\\
21 0.203621172429908\\
22 0.1920177997468\\
23 0.564666595882046\\
24 0.562505878402346\\
25 1.13374520285123\\
26 0.0156128767618114\\
27 0.0226860735525534\\
28 0.0292860689489861\\
29 0.0359446729302109\\
30 0.042139000243792\\
31 0.0458846125033016\\
32 0.0503233987794954\\
33 0.0550907219014032\\
34 0.0575335596100111\\
35 0.0607029107440932\\
36 0.0600544765262272\\
37 0.0600047310270993\\
38 0.0588995570761982\\
39 0.0570751463525673\\
40 0.0549146247002028\\
41 0.0533180151749839\\
42 0.0535629080649548\\
43 0.0539164741991537\\
44 0.0545768175748609\\
45 0.053028645127867\\
46 0.0538756342365658\\
47 0.054993814083521\\
48 0.0562216590295409\\
49 0.0546247713989305\\
50 0.0542677544355171\\
51 0.0550276659929153\\
52 0.0547708617250381\\
53 0.054322885591462\\
54 0.0534885821691496\\
55 0.0525428693203225\\
56 0.0511656037608289\\
57 0.0521275074181113\\
58 0.0504086492439484\\
59 0.0502804940051957\\
60 0.0498649108547497\\
61 0.0498890900238731\\
62 0.0484204428219149\\
63 0.0481536636702209\\
64 0.0472712891011117\\
65 0.0478838649692083\\
66 0.0467080880456075\\
67 0.0465874295867326\\
68 0.0451610291430486\\
69 0.0448734509885822\\
70 0.0440845243941473\\
71 0.04448372589245\\
72 0.0447265490036367\\
73 0.0449558462659606\\
74 0.0441603026672316\\
75 0.0459291122979138\\
76 0.0486309356679949\\
77 0.0489047037871249\\
78 0.0498194066766168\\
79 0.0495125850839456\\
80 0.0495789619543952\\
81 0.0486869602563736\\
82 0.0481015687141671\\
83 0.0465669558054474\\
84 0.0465971154324022\\
85 0.0465957034844851\\
86 0.044831965758401\\
87 0.0407500470119144\\
88 0.0404306752946983\\
89 0.0400173570715176\\
90 0.0390917078730801\\
91 0.0382290027001668\\
92 0.0371757269606246\\
93 0.0391644679930713\\
94 0.0418035794850868\\
95 0.0414488859867014\\
96 0.0413355676899445\\
97 0.042647820494074\\
98 0.0432559922392113\\
99 0.0443902357219582\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.205279842295978\\
4 0.149891998715724\\
5 0.112409802272345\\
6 0.0986469105656365\\
7 0.0863939650956688\\
8 0.0940508680966381\\
9 0.104949689021093\\
10 0.0970750108084089\\
11 0.0935323886557798\\
12 0.102717851932338\\
13 0.0966979713594851\\
14 0.0817439499202366\\
15 0.080778046569998\\
16 0.106248822013455\\
17 0.113464606904312\\
18 0.111874334566457\\
19 0.113729019503927\\
20 0.119467127552675\\
21 0.132839123300456\\
22 0.128477827294442\\
23 0.174554014570611\\
24 0.18703423085243\\
25 0.1891334309728\\
26 0.00426177066573309\\
27 0.0122080658671086\\
28 0.0172421067161958\\
29 0.0216752953680409\\
30 0.0286574887905451\\
31 0.03287245890196\\
32 0.038674415852004\\
33 0.0445932844711137\\
34 0.0491967068749415\\
35 0.0532698534475911\\
36 0.0579223408817278\\
37 0.0603044478527292\\
38 0.0596983651916051\\
39 0.0598826040003954\\
40 0.060287970172481\\
41 0.0581142956392741\\
42 0.0588615222981018\\
43 0.0572341326212842\\
44 0.0558095301301696\\
45 0.0560431655884341\\
46 0.0563571909098273\\
47 0.0557843139576439\\
48 0.0562196194948376\\
49 0.0535814600655642\\
50 0.0524284641890635\\
51 0.0536747559508625\\
52 0.0547713183083452\\
53 0.0548198975182534\\
54 0.0551837698276967\\
55 0.0557499875555613\\
56 0.0546042980326164\\
57 0.0551627813224325\\
58 0.0560157029772481\\
59 0.0547118259391289\\
60 0.0545213465822885\\
61 0.0533686830401406\\
62 0.0514062071003983\\
63 0.0498745388925736\\
64 0.0493197989981693\\
65 0.0504634699305863\\
66 0.0500862185718336\\
67 0.0502731063362362\\
68 0.0480876808311239\\
69 0.0460012428424382\\
70 0.0461021667507423\\
71 0.0448999768111383\\
72 0.0486101582115789\\
73 0.0482923608752669\\
74 0.0475290524075315\\
75 0.0464343230197489\\
76 0.0450651714006214\\
77 0.0453547484885347\\
78 0.0453631287931256\\
79 0.0461231386256563\\
80 0.0483130893275321\\
81 0.0481647826956812\\
82 0.048297882816926\\
83 0.0462327753162562\\
84 0.0463075279878005\\
85 0.0463686206864234\\
86 0.046729356913843\\
87 0.0459451026453002\\
88 0.0440397839600958\\
89 0.0438726570994689\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.290228237177091\\
4 0.197410967260651\\
5 0.146925966748859\\
6 0.11892517807382\\
7 0.110107535950229\\
8 0.117258679257194\\
9 0.122136294372356\\
10 0.132925960842645\\
11 0.122885010951206\\
12 0.11365578815991\\
13 0.109927025630201\\
14 0.0957717671717841\\
15 0.126322469428173\\
16 0.127450396575298\\
17 0.131386362599383\\
18 0.145420323787224\\
19 0.155641523980705\\
20 0.147026778790607\\
21 0.135131130002624\\
22 0.419808711900586\\
23 0.419633492787914\\
24 0.420580439635968\\
25 0.639595915852777\\
26 0.00773833413418253\\
27 0.00776823546507894\\
28 0.0146810890369765\\
29 0.0204736375263383\\
30 0.0255582980609179\\
31 0.0309314289208744\\
32 0.0351837616165857\\
33 0.0371208386380203\\
34 0.0429977286503757\\
35 0.0485392987448887\\
36 0.0505835599625048\\
37 0.0536173345222474\\
38 0.0592339109338212\\
39 0.0590733375880503\\
40 0.0585589721142683\\
41 0.0579831390921507\\
42 0.0595806591450741\\
43 0.062052149498936\\
44 0.0621891254114292\\
45 0.0615265390205153\\
46 0.0617153942868718\\
47 0.0614774502256902\\
48 0.0604301658383838\\
49 0.0579906457473561\\
50 0.0552905398487184\\
51 0.054350734948993\\
52 0.0552066630396642\\
53 0.0531780664376625\\
54 0.052033822865152\\
55 0.0512847102618263\\
56 0.050364668997734\\
57 0.0505474844857587\\
58 0.0508249404539877\\
59 0.0501834916212649\\
60 0.0505052828063806\\
61 0.0508750008494129\\
62 0.051077597221283\\
63 0.0491739685519417\\
64 0.048658821470239\\
65 0.0471493938770932\\
66 0.0470709331566384\\
67 0.0464459753032805\\
68 0.0474216575669528\\
69 0.0482496391642242\\
70 0.0492414042209298\\
71 0.0490348427897404\\
72 0.0481623712371268\\
73 0.04638001896332\\
74 0.0466038242170942\\
75 0.0459253422162843\\
76 0.0457850525906666\\
77 0.0468769308339633\\
78 0.0466637794802237\\
79 0.0439852025681935\\
80 0.044399830230729\\
81 0.0459281808527894\\
82 0.05069274098229\\
83 0.0523687471973102\\
84 0.0530537664556452\\
85 0.0540115128759797\\
86 0.0544887693783517\\
87 0.0551535002985975\\
88 0.0561328383165513\\
89 0.0576579189891644\\
90 0.0599799721686069\\
91 0.0604608325612079\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0815314351951573\\
4 0.0872439138302075\\
5 0.085215768535739\\
6 0.0797459958982521\\
7 0.0699964039331031\\
8 0.0685724034247545\\
9 0.0697441391582161\\
10 0.0758409080128895\\
11 0.0742877327801143\\
12 0.0755047493396865\\
13 0.0774372216026435\\
14 0.07717938981466\\
15 0.0716675693922277\\
16 0.0684669742882174\\
17 0.070961464533851\\
18 0.0837315283568008\\
19 0.0870258218699655\\
20 0.0862747112372483\\
21 0.0791658976357311\\
22 0.0879989213952231\\
23 0.17524014055921\\
24 0.170589555819054\\
25 0.638762892110422\\
26 0.0127933136553028\\
27 0.0214732567709632\\
28 0.0273510218198939\\
29 0.0335314679908138\\
30 0.041363401801983\\
31 0.0479643847986524\\
32 0.0528070781313532\\
33 0.0568360251289871\\
34 0.0611255361141288\\
35 0.0651534254244286\\
36 0.0649310150539205\\
37 0.0624926584176712\\
38 0.0579259204342275\\
39 0.0570968867875587\\
40 0.0575998361676424\\
41 0.0555494350634446\\
42 0.0544742001745841\\
43 0.0564087269331073\\
44 0.0561015722745782\\
45 0.0553213676788215\\
46 0.0554381250019532\\
47 0.054274728481232\\
48 0.0538755414585644\\
49 0.0542704362979036\\
50 0.0531660271697861\\
51 0.0511397117090092\\
52 0.0502832250129887\\
53 0.0498739563543925\\
54 0.0481545236471624\\
55 0.0496524020671834\\
56 0.0503031854612777\\
57 0.0508792648017474\\
58 0.0526811785976528\\
59 0.0557869946412345\\
60 0.0582229189495893\\
61 0.0591828370249741\\
62 0.0609271438219624\\
63 0.060015822949214\\
64 0.0573272985421413\\
65 0.0554688667052163\\
66 0.0528434047309958\\
67 0.0518434110684734\\
68 0.0512167909932298\\
69 0.0495386193374399\\
70 0.0476453242099186\\
71 0.0464991511853272\\
72 0.0470802926206951\\
73 0.0450238539386624\\
74 0.0452414950109092\\
75 0.0475445340372412\\
76 0.050612936584464\\
77 0.0523769430778937\\
78 0.0520359851942109\\
79 0.0529719898431418\\
80 0.0530729166537732\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.177955628526896\\
4 0.144888373456735\\
5 0.111869015777391\\
6 0.10619753734483\\
7 0.0963183447513043\\
8 0.0860413275317866\\
9 0.0868336458975627\\
10 0.0863543291818987\\
11 0.0857718192824092\\
12 0.0926116221553829\\
13 0.0915533493006629\\
14 0.0800823493262225\\
15 0.0860936873822568\\
16 0.0860474962007026\\
17 0.0809859245984141\\
18 0.0830910344289084\\
19 0.0895032222148789\\
20 0.0967253812224386\\
21 0.240204529964274\\
22 0.234801089306598\\
23 0.322129782915409\\
24 0.331872322859181\\
25 0.978222532609433\\
26 0.0176554055365647\\
27 0.0276296157216623\\
28 0.034290723032378\\
29 0.0402822386935101\\
30 0.046203535806104\\
31 0.052392166661121\\
32 0.0582526589683035\\
33 0.0637135197821153\\
34 0.068252855414341\\
35 0.0725180370829683\\
36 0.0716370571661958\\
37 0.0676797921232693\\
38 0.0619176440481096\\
39 0.0597943949198334\\
40 0.059225059523921\\
41 0.0584019066025237\\
42 0.0577291080992252\\
43 0.0556660231327075\\
44 0.0550036857367778\\
45 0.0563160245398945\\
46 0.0568891753104347\\
47 0.0559240346012504\\
48 0.0551140482226034\\
49 0.0554136103024878\\
50 0.0548702138574368\\
51 0.0526482051677171\\
52 0.0515175803416775\\
53 0.0515582486131666\\
54 0.0519082885212523\\
55 0.0518141189405452\\
56 0.0496133012492971\\
57 0.0497931165707102\\
58 0.0518574848070001\\
59 0.0521283625541502\\
60 0.0518396361092377\\
61 0.0519447663060589\\
62 0.0520507773720626\\
63 0.0516635889042603\\
64 0.0493294618367788\\
65 0.0481788060858865\\
66 0.04989601305885\\
67 0.0501252735168503\\
68 0.0480832609585186\\
69 0.046948683527303\\
70 0.0498437596566608\\
71 0.0491550134491208\\
72 0.0486418889191624\\
73 0.0484985579061491\\
74 0.0484338211747165\\
75 0.0484495000497919\\
76 0.0473256579523311\\
77 0.0441347115680974\\
78 0.0443951861243617\\
79 0.047893964176173\\
80 0.047979305826952\\
81 0.0464568076180572\\
82 0.0473280039076501\\
83 0.0518994163264933\\
84 0.0529550542764095\\
85 0.0538847786065362\\
86 0.0549785347058127\\
87 0.0560300538737667\\
88 0.057382511587817\\
89 0.057727367859957\\
90 0.0544894066155841\\
91 0.0523296239676574\\
92 0.0502892395648623\\
93 0.0497356828429598\\
94 0.0445629884291957\\
95 0.0425295929642752\\
96 0.041390039940238\\
97 0.0410593291600629\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.139701914639036\\
4 0.101230516940272\\
5 0.0899407633586119\\
6 0.0914068089184421\\
7 0.0895247200893648\\
8 0.0803134943347551\\
9 0.074992253073399\\
10 0.0732564213344846\\
11 0.0778438954339045\\
12 0.0779477201223118\\
13 0.0828121056992455\\
14 0.0788165246378524\\
15 0.0759594622543266\\
16 0.0723143731641763\\
17 0.0812555726386501\\
18 0.0871953094257832\\
19 0.113404532822613\\
20 0.119258497097009\\
21 0.116565159940837\\
22 0.154531816103346\\
23 0.21490178401284\\
24 0.207186385558077\\
25 0.904776350573921\\
26 0.0178302612950255\\
27 0.0249213284838531\\
28 0.0315840651221066\\
29 0.0368937894632572\\
30 0.0414398307631429\\
31 0.0483792589280681\\
32 0.0536071440902136\\
33 0.0577447578713753\\
34 0.0627889252874172\\
35 0.0677348145194915\\
36 0.0664757367130381\\
37 0.0643959952502972\\
38 0.0617315521512576\\
39 0.0608221735064844\\
40 0.060269071506268\\
41 0.0593719794609579\\
42 0.0568230289649651\\
43 0.0561821650186499\\
44 0.0551152443017279\\
45 0.0538102209667568\\
46 0.0527428947168089\\
47 0.0508860203601256\\
48 0.0486228594072112\\
49 0.0483290358478168\\
50 0.0475238624964745\\
51 0.0474355362295878\\
52 0.0469186117139819\\
53 0.0462924900842467\\
54 0.0456913614743599\\
55 0.0457401171864893\\
56 0.0447093509958537\\
57 0.0449435345891556\\
58 0.0455179487181302\\
59 0.0449441771058674\\
60 0.0453437158614869\\
61 0.0446251115999745\\
62 0.0429559320053013\\
63 0.0422162234851203\\
64 0.0411530950237755\\
65 0.0402676668538805\\
66 0.039943084655871\\
67 0.0393382314317575\\
68 0.0391467269496742\\
69 0.0388278362941335\\
70 0.0387121099612991\\
71 0.0377021704816287\\
72 0.0392379434208874\\
73 0.0404796089001931\\
74 0.0419163313067907\\
75 0.0426753241057535\\
76 0.0435778356824355\\
77 0.0453183302011024\\
78 0.0459868605844362\\
79 0.046689194331622\\
80 0.0456003871137997\\
81 0.0451809456933953\\
82 0.0454461044441916\\
83 0.0431134275002173\\
84 0.0441306333569764\\
85 0.0441565313497014\\
86 0.0439277632521448\\
87 0.0441572946095396\\
88 0.0451677289718877\\
89 0.0449493270304625\\
90 0.0434324585461397\\
91 0.0443209914439276\\
92 0.0454652277451026\\
93 0.045246165408224\\
94 0.0466801174570941\\
95 0.0466817702920765\\
96 0.0462800645701504\\
97 0.0461237131098961\\
98 0.0450298128050201\\
99 0.042811909592343\\
100 0.0446762845117015\\
101 0.0448586463709369\\
102 0.0465219773367963\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.13816814614479\\
4 0.126869000821322\\
5 0.114958627029006\\
6 0.0991556247723171\\
7 0.090292228779518\\
8 0.0860154739533462\\
9 0.0873284933394287\\
10 0.114804267619257\\
11 0.114715287574205\\
12 0.118656992090553\\
13 0.111168391669855\\
14 0.108509135104353\\
15 0.105817059836107\\
16 0.126469431584873\\
17 0.133472025643991\\
18 0.139577793615778\\
19 0.151384765175719\\
20 0.164241821614493\\
21 0.178970736180659\\
22 0.187022505067835\\
23 0.176682214755578\\
24 0.815816875182135\\
25 1.42440210486309\\
26 0.0209811786773833\\
27 0.0263970119009403\\
28 0.0317729016641879\\
29 0.0402555874126347\\
30 0.0463578202955578\\
31 0.050613585373708\\
32 0.0551067360342276\\
33 0.0615164497038609\\
34 0.0664247141185701\\
35 0.065661654670994\\
36 0.0673743973347325\\
37 0.0670873091075808\\
38 0.0656739833838929\\
39 0.0654686351969964\\
40 0.0609728349545305\\
41 0.0602304821907196\\
42 0.0615664432080263\\
43 0.0616687587106945\\
44 0.0605996903250835\\
45 0.0613956061531169\\
46 0.062316733442899\\
47 0.0585814628440533\\
48 0.0559315149822889\\
49 0.0560057610989026\\
50 0.0552143070930143\\
51 0.0573324440629142\\
52 0.0567664286913977\\
53 0.0565087353766959\\
54 0.0585206407875154\\
55 0.0617404705388979\\
56 0.0620842792808881\\
57 0.0597708053825746\\
58 0.0613367006888916\\
59 0.0619703679240858\\
60 0.0623388547108937\\
61 0.0623254165631487\\
62 0.0622213462314124\\
63 0.0617409959837542\\
64 0.062756767861129\\
65 0.0626228622012439\\
66 0.0598486655713495\\
67 0.0574733311992098\\
68 0.059716571809213\\
69 0.0630586794810909\\
70 0.0632740094455498\\
71 0.0626104267543139\\
72 0.0624851069509654\\
73 0.0609135200608282\\
74 0.0599999949082295\\
75 0.0582140891251045\\
76 0.0566128406114466\\
77 0.0559522385163328\\
78 0.0568244980526866\\
79 0.0547406788229672\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0890480880964756\\
4 0.10238019310966\\
5 0.0961555379627265\\
6 0.0967614314797478\\
7 0.0880226691855279\\
8 0.0797818274927267\\
9 0.0828287901484049\\
10 0.0840490724097089\\
11 0.0860390677297743\\
12 0.0881754334999206\\
13 0.0908921870944605\\
14 0.0935821612920291\\
15 0.088165153775239\\
16 0.115251868222232\\
17 0.116577935052196\\
18 0.114123413858906\\
19 0.180857139124207\\
20 0.204397833185247\\
21 0.201096074845003\\
22 0.194091683011642\\
23 0.201011821268839\\
24 0.701092800321614\\
25 1.37768480351078\\
26 0.0193769412315539\\
27 0.0261635368854802\\
28 0.0318420797056194\\
29 0.0393190674548987\\
30 0.0441593991187377\\
31 0.048923859067119\\
32 0.0537285269705791\\
33 0.059784599869473\\
34 0.0653876949551646\\
35 0.0666328144368241\\
36 0.0640786245062906\\
37 0.0626974662145795\\
38 0.0608978162616132\\
39 0.0596557509456152\\
40 0.0575351915533461\\
41 0.0561087428339955\\
42 0.0541130080056701\\
43 0.054323796303392\\
44 0.0542150881164301\\
45 0.0529450560046029\\
46 0.0515968809214516\\
47 0.051800058287402\\
48 0.0531554638174007\\
49 0.0524515234119143\\
50 0.0524398226005211\\
51 0.0515167823883991\\
52 0.05145701485483\\
53 0.0521029688062961\\
54 0.0511876260533456\\
55 0.0491299793282023\\
56 0.0479983447377125\\
57 0.0477057178755555\\
58 0.0485070288171472\\
59 0.047083429902436\\
60 0.0472407505827281\\
61 0.0467643601076006\\
62 0.0462976606341299\\
63 0.0466970106335248\\
64 0.0494022562910671\\
65 0.0496546223676293\\
66 0.0505346010757734\\
67 0.0527768401049377\\
68 0.0536943771921928\\
69 0.0530385376702993\\
70 0.0529614782247611\\
71 0.0518904877397751\\
72 0.0518810671090253\\
73 0.0537519643277068\\
74 0.0544682863031066\\
75 0.0517761752671311\\
76 0.0506955645832494\\
77 0.0512287856365306\\
78 0.0491895698563253\\
79 0.048056592688577\\
80 0.0461500136462414\\
81 0.0453068420209789\\
82 0.045157921396581\\
83 0.0453307591741266\\
84 0.0453945712698295\\
85 0.0446607349115416\\
86 0.0455815452961183\\
87 0.0466291520517959\\
88 0.0463221885498789\\
89 0.0462395121587125\\
90 0.045534981999964\\
91 0.0472893357747688\\
92 0.0479306100798106\\
93 0.0479070890079273\\
94 0.0479677641556308\\
95 0.047227012270864\\
96 0.047242291502367\\
97 0.0472631876640395\\
98 0.0456197920776842\\
99 0.044982630465959\\
100 0.047262019859306\\
101 0.0513440194452397\\
102 0.0523775077634643\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.16180555480659\\
4 0.101079589993416\\
5 0.0855389789864\\
6 0.0899418491208279\\
7 0.0777978690583412\\
8 0.075451133545829\\
9 0.0848622541601069\\
10 0.110737693771278\\
11 0.101907721364519\\
12 0.103308884574555\\
13 0.099505011252913\\
14 0.0889009396657233\\
15 0.089759684895473\\
16 0.0922438287072473\\
17 0.107561376769608\\
18 0.106715418195684\\
19 0.109054729872579\\
20 0.128536513635744\\
21 0.107391943523579\\
22 0.121679585659847\\
23 0.113354079023351\\
24 0.68078426631396\\
25 1.69948358024008\\
26 0.0228383280594686\\
27 0.0297654586738819\\
28 0.0354439441174968\\
29 0.0412630320142784\\
30 0.0469894770925025\\
31 0.0509480052797839\\
32 0.055755303494054\\
33 0.0594387569860533\\
34 0.063563190287159\\
35 0.0626084036038383\\
36 0.0573484394320384\\
37 0.0577664538713464\\
38 0.0555538031937086\\
39 0.0539784416853364\\
40 0.0515688343200863\\
41 0.0501053982813558\\
42 0.0505377329716973\\
43 0.0501612932577155\\
44 0.0504707437386246\\
45 0.0521229602144778\\
46 0.0526490279246496\\
47 0.0528755534009\\
48 0.0515207961360349\\
49 0.0509624383461912\\
50 0.0516437092426788\\
51 0.053665771651293\\
52 0.0542989305638021\\
53 0.053825237575029\\
54 0.0538195312530415\\
55 0.0535797396862606\\
56 0.0527068483075786\\
57 0.0523351489535518\\
58 0.0517344653944715\\
59 0.0516915970649826\\
60 0.0511461523054263\\
61 0.0499593142656944\\
62 0.0482221103783443\\
63 0.0466252877636464\\
64 0.046910757444397\\
65 0.0457996068583058\\
66 0.0454621877736684\\
67 0.04479398641442\\
68 0.044961689883357\\
69 0.0444257411657122\\
70 0.0432454392353317\\
71 0.0430172967207027\\
72 0.0436715215790938\\
73 0.0435806423369356\\
74 0.0439610993355809\\
75 0.0429641413310006\\
76 0.0426300527878341\\
77 0.0421486031758676\\
78 0.041516618584203\\
79 0.0414427821464436\\
80 0.0416732749268286\\
81 0.0420843221341995\\
82 0.0424705286485699\\
83 0.0410115429045906\\
84 0.0412740837592502\\
85 0.0411864123242819\\
86 0.0427396216280758\\
87 0.0438790262649623\\
88 0.0434546268794786\\
89 0.0447959079214952\\
90 0.0444199869959432\\
91 0.0441709875883476\\
92 0.0428599424187363\\
93 0.0417655100203158\\
94 0.041090029408251\\
95 0.0401884805924542\\
96 0.0418830013871384\\
97 0.0406252948466426\\
98 0.0396647099903406\\
99 0.0396033109748586\\
100 0.0380834757426713\\
101 0.0368614053375855\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.131180012475224\\
4 0.23560396684888\\
5 0.167429670052167\\
6 0.134005218888522\\
7 0.118921516475481\\
8 0.117263712433375\\
9 0.116637793757466\\
10 0.127661474386101\\
11 0.12300105353166\\
12 0.112610351876288\\
13 0.114433720867402\\
14 0.11565143577894\\
15 0.105908072340963\\
16 0.110246783338016\\
17 0.11040494148268\\
18 0.140662531217898\\
19 0.133638090999464\\
20 0.128073226867582\\
21 0.167205143253476\\
22 0.172502017074776\\
23 0.171686323736844\\
24 0.735572539336422\\
25 0.721251838692731\\
26 0.0138460597485785\\
27 0.0215237097097949\\
28 0.0277489049176629\\
29 0.0333859882330522\\
30 0.0393109899055731\\
31 0.0451550928166178\\
32 0.0503998961542583\\
33 0.0577741234550835\\
34 0.0627700763626931\\
35 0.062128020834781\\
36 0.0649247621783347\\
37 0.0618666069488989\\
38 0.0593218607471446\\
39 0.059485745203068\\
40 0.0597150141179503\\
41 0.0606519228852043\\
42 0.0607948587302998\\
43 0.0622395448771075\\
44 0.0626033053572964\\
45 0.0657722507937443\\
46 0.0676166782523697\\
47 0.0714413385144703\\
48 0.0761846139030049\\
49 0.0788141844880447\\
50 0.0816459513685875\\
51 0.0826686467469206\\
52 0.0835538819317828\\
53 0.0865197175903952\\
54 0.0865049237417342\\
55 0.0853256423068463\\
56 0.085392149868015\\
57 0.0862058740694929\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.625910876878356\\
4 0.353783911046221\\
5 0.244374670602121\\
6 0.192257692960273\\
7 0.187358783136982\\
8 0.197901863436145\\
9 0.18371049374873\\
10 0.164622177037189\\
11 0.148716527240522\\
12 0.181241093682387\\
13 0.182929731772632\\
14 0.133309294224684\\
15 0.128611726879767\\
16 0.140318190496385\\
17 0.204395864976638\\
18 0.191103675300976\\
19 0.17012047354771\\
20 0.185631798107734\\
21 0.241846342877581\\
22 0.241166905138591\\
23 0.230573375363559\\
24 0.248924103393487\\
25 0.245469697516454\\
26 0.00866454305309277\\
27 0.0157133940650783\\
28 0.0207451064650749\\
29 0.0259239313821041\\
30 0.0314491248856121\\
31 0.0365686526486102\\
32 0.0421431161165901\\
33 0.0476104567443216\\
34 0.0527869342631176\\
35 0.0585358078478396\\
36 0.0631700110554394\\
37 0.0614731817637185\\
38 0.0596904310399028\\
39 0.058930623564425\\
40 0.0593673529523131\\
41 0.058074803212742\\
42 0.0569913535540352\\
43 0.0558425882726233\\
44 0.056128877592162\\
45 0.0558210156630792\\
46 0.0554301564207023\\
47 0.0549289224162689\\
48 0.0545419968767321\\
49 0.0548431467191621\\
50 0.0543842305843421\\
51 0.0529474648375016\\
52 0.0533889384142648\\
53 0.0534220136948466\\
54 0.0528964601642242\\
55 0.0529079679560062\\
56 0.0516527347337367\\
57 0.0498104051719204\\
58 0.0489337983449812\\
59 0.048507420373036\\
60 0.0478161285593948\\
61 0.0499427767565812\\
62 0.0499832486430834\\
63 0.0485752442711595\\
64 0.0488544259589645\\
65 0.0488587804811558\\
66 0.0461168373346542\\
67 0.0459393654485501\\
68 0.0446062437097424\\
69 0.0440950550194954\\
70 0.0429613221833689\\
71 0.0414022839840771\\
72 0.0381857705109752\\
73 0.0368563028171032\\
74 0.0370584627001907\\
75 0.0378752831587039\\
76 0.0376454963045129\\
77 0.0383689333603685\\
78 0.0383667633058215\\
79 0.0413273810136796\\
80 0.0440659658881987\\
81 0.0477228222250735\\
82 0.0501472305084335\\
83 0.0532909604961698\\
84 0.0555395027744144\\
85 0.056420147492084\\
86 0.0574305599781974\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.144736114893539\\
4 0.106464916864441\\
5 0.107778764921604\\
6 0.0984292874232196\\
7 0.0856988137234495\\
8 0.076843393857152\\
9 0.0958469595816898\\
10 0.0960299383465357\\
11 0.0977610452909075\\
12 0.106316564273327\\
13 0.0983014162516545\\
14 0.0884221301012388\\
15 0.095257848085493\\
16 0.0979342128542739\\
17 0.102039413220956\\
18 0.101494133537705\\
19 0.484774905925315\\
20 0.465872766533602\\
21 0.467403691592856\\
22 0.46908374920977\\
23 0.462469941997259\\
24 0.459756453091942\\
25 1.0085423588875\\
26 0.0162758787695246\\
27 0.0233665396664946\\
28 0.0294221940968113\\
29 0.0348615962011444\\
30 0.0367805181161535\\
31 0.0407500027372145\\
32 0.0454770218976946\\
33 0.0504926554128516\\
34 0.0551136596093595\\
35 0.0597446286783726\\
36 0.0596384673928306\\
37 0.0585272818286342\\
38 0.057002129516771\\
39 0.0566019814285258\\
40 0.0559605664877316\\
41 0.0553750524697836\\
42 0.0552164546678183\\
43 0.0548274314801488\\
44 0.055012878694324\\
45 0.0566151657938651\\
46 0.0567240412132284\\
47 0.058551538604746\\
48 0.0582349558090214\\
49 0.0589260959046762\\
50 0.058826861564957\\
51 0.0587904408019106\\
52 0.0575319390932074\\
53 0.0580237127245642\\
54 0.0586062868288962\\
55 0.0575401199075125\\
56 0.0575710094279158\\
57 0.0568819346059577\\
58 0.0542834200656656\\
59 0.0545330250202814\\
60 0.0541895137283942\\
61 0.0544435143665076\\
62 0.0558699298403794\\
63 0.0574638550947417\\
64 0.057508075613833\\
65 0.0583156107128933\\
66 0.0596320899100228\\
67 0.0586240957172887\\
68 0.0611832818221429\\
69 0.0630452055493672\\
70 0.0629807616276182\\
71 0.0615911837390913\\
72 0.0626049255718434\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.160754728321748\\
4 0.124500330477101\\
5 0.103715960673518\\
6 0.0849770868154279\\
7 0.0963608040477722\\
8 0.0887154831546169\\
9 0.100016171178673\\
10 0.0971358077169156\\
11 0.131285721290312\\
12 0.121226095403045\\
13 0.117944473713097\\
14 0.107241594983837\\
15 0.107921249643905\\
16 0.113608280335839\\
17 0.120757006427856\\
18 0.123181677859698\\
19 0.12067051590806\\
20 0.119538930950564\\
21 0.115416763162729\\
22 0.32213369369037\\
23 0.318907585908598\\
24 1.04786026886133\\
25 1.04055605557314\\
26 0.015897176944589\\
27 0.0216878345856079\\
28 0.0284527742090632\\
29 0.0351788464244472\\
30 0.0398130717020604\\
31 0.0459474066333957\\
32 0.0516236878497996\\
33 0.055066714332428\\
34 0.0602641217491244\\
35 0.0577740982843772\\
36 0.0637845922812721\\
37 0.0644654155452991\\
38 0.0631420002177214\\
39 0.061207038116536\\
40 0.0585700780092925\\
41 0.0594105669547588\\
42 0.0575365470523496\\
43 0.055737624901452\\
44 0.0548650885879172\\
45 0.0528943769788891\\
46 0.0529442528470422\\
47 0.052780107973879\\
48 0.051579798438477\\
49 0.0517037138535489\\
50 0.0517931997295276\\
51 0.0520359374719347\\
52 0.0524360511299071\\
53 0.0524684830602473\\
54 0.0553755264684981\\
55 0.0574688507016078\\
56 0.0603949423004175\\
57 0.0614494941233024\\
58 0.0613423673301368\\
59 0.0612433512102323\\
60 0.0600556095504241\\
61 0.0578078305871211\\
62 0.0575907499917194\\
63 0.0551446777827251\\
64 0.055321874908001\\
65 0.052750531320895\\
66 0.0498823204982902\\
67 0.0483541514696771\\
68 0.0504652269244275\\
69 0.047770240869231\\
70 0.0478450443070882\\
71 0.0490192973905247\\
72 0.0505429764600548\\
73 0.05047638944898\\
74 0.0507229009074025\\
75 0.0490937058544072\\
76 0.0481718851454184\\
77 0.0480296863602241\\
78 0.0460604631483468\\
79 0.0414446049149229\\
80 0.040755785196571\\
81 0.0384662102315748\\
82 0.0364559813687187\\
83 0.0350150194248152\\
84 0.0330315900247804\\
85 0.0323193314248488\\
86 0.0326952972865901\\
87 0.0319114311770612\\
88 0.0325739259984283\\
89 0.0331532879190056\\
90 0.0371394864887913\\
91 0.0382206585446083\\
92 0.0397733725033345\\
93 0.0414915063688833\\
94 0.0431635699262502\\
95 0.0443565945026824\\
96 0.0446863330632032\\
97 0.0445402695293408\\
98 0.0477922327816018\\
99 0.047599371892127\\
100 0.0480060784138389\\
101 0.0461676881986552\\
102 0.0462949417454495\\
103 0.0471029937634165\\
104 0.047923025605222\\
105 0.0462898528015915\\
106 0.0456908307554533\\
107 0.0456696170460157\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.134859664265693\\
4 0.127104288089945\\
5 0.114084183658765\\
6 0.101352502437277\\
7 0.0938517952715608\\
8 0.0847290876886966\\
9 0.0871939916116398\\
10 0.0811008613820249\\
11 0.0814448923986567\\
12 0.0805055100327648\\
13 0.0819764805522345\\
14 0.079708425081941\\
15 0.104994022501663\\
16 0.102098083082945\\
17 0.0998409365425864\\
18 0.0972662206936524\\
19 0.10016166600427\\
20 0.100248586746646\\
21 0.188960385334895\\
22 0.184512082806337\\
23 0.189480668041851\\
24 0.687876953152164\\
25 1.44446059408884\\
26 0.0259248934868783\\
27 0.0324046132235997\\
28 0.0385738627928686\\
29 0.0453231727932294\\
30 0.0520400543879396\\
31 0.0567938655599599\\
32 0.0620377021963876\\
33 0.0669810966888057\\
34 0.0720662454599082\\
35 0.0736142238923663\\
36 0.0712024138561697\\
37 0.0662008657188206\\
38 0.0660851312826754\\
39 0.0680881016235182\\
40 0.0664077797679201\\
41 0.067398446340482\\
42 0.0695379199244259\\
43 0.0699927323685645\\
44 0.0697183897940461\\
45 0.0688621346700433\\
46 0.0670997368403291\\
47 0.0674809113204619\\
48 0.0649988329672464\\
49 0.064632205366088\\
50 0.0614930108818528\\
51 0.0619800995194085\\
52 0.0593472404913831\\
53 0.0589752091427441\\
54 0.0590039651126781\\
55 0.0585438394684388\\
56 0.0576675371741824\\
57 0.0573899429730121\\
58 0.0585903358698991\\
59 0.0604078641054794\\
60 0.0586412673241637\\
61 0.0583654623313041\\
62 0.0588521275617979\\
63 0.0604669078363041\\
64 0.0605625620407105\\
65 0.0594317607635415\\
66 0.0606846426008155\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.263257188767373\\
4 0.190232516704246\\
5 0.152066459552885\\
6 0.127087719678575\\
7 0.121193465744297\\
8 0.108114631473075\\
9 0.10214622091669\\
10 0.11007366012613\\
11 0.110653913901225\\
12 0.114570277081469\\
13 0.113327778626059\\
14 0.0965030510287482\\
15 0.0917368666928101\\
16 0.094412500441606\\
17 0.102576744922457\\
18 0.102017119402651\\
19 0.182505573294926\\
20 0.197262212531303\\
21 0.194195412481604\\
22 0.196658347833784\\
23 0.189917954794133\\
24 0.579805152555985\\
25 1.34668329945314\\
26 0.0200623479029712\\
27 0.0258477794323518\\
28 0.030922818458102\\
29 0.0377392714373034\\
30 0.0435825965267754\\
31 0.0499312531002945\\
32 0.0561621013633014\\
33 0.060930914325879\\
34 0.0675056516513424\\
35 0.0684656477710068\\
36 0.0660469964895909\\
37 0.0645411589761786\\
38 0.06332407901641\\
39 0.0637099362310298\\
40 0.0643232526885078\\
41 0.0632986502568153\\
42 0.0612211156190937\\
43 0.0592863472045655\\
44 0.0601424682905727\\
45 0.0588012631566181\\
46 0.0585338143234203\\
47 0.0571620429030938\\
48 0.056429913163713\\
49 0.0563364070224159\\
50 0.0565613246871519\\
51 0.0568533001096266\\
52 0.0569980912761488\\
53 0.0578257559928433\\
54 0.0573858274491898\\
55 0.0553569469649503\\
56 0.054380264147447\\
57 0.0545057975831584\\
58 0.0557156753725383\\
59 0.0569790263130857\\
60 0.0588592123611856\\
61 0.0596659695557443\\
62 0.0597018317858318\\
63 0.0600707217254796\\
64 0.0596222936470377\\
65 0.0604224147650432\\
66 0.0628357354863643\\
67 0.062578232798016\\
68 0.0619424816719212\\
69 0.0603003959988232\\
70 0.058792529038197\\
71 0.056855866033223\\
72 0.0554039301387596\\
73 0.0534478570527153\\
74 0.0515888709794325\\
75 0.0513784069933795\\
76 0.0497008533036516\\
77 0.0493092134869351\\
78 0.0494039693914403\\
79 0.0487898772909462\\
80 0.0489249324487242\\
81 0.0489925351583524\\
82 0.0503764774525469\\
83 0.0501991009533944\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.174481019206952\\
4 0.118243777703562\\
5 0.132221403758628\\
6 0.11295939906311\\
7 0.100872607659025\\
8 0.105298526523118\\
9 0.102890580584119\\
10 0.125872542830497\\
11 0.124918410957786\\
12 0.119569692683281\\
13 0.11703858184059\\
14 0.116640339212148\\
15 0.131623567537447\\
16 0.126735879678309\\
17 0.134402015311238\\
18 0.213247343628731\\
19 0.207266293074071\\
20 0.212759006697604\\
21 0.191241362185892\\
22 0.372637968580361\\
23 0.729236492543714\\
24 1.55545834346623\\
25 2.35246212548604\\
26 0.0296407161480153\\
27 0.0369701447833936\\
28 0.0436281647427987\\
29 0.0500344242091809\\
30 0.0570611660316167\\
31 0.0625270896452203\\
32 0.067587627048031\\
33 0.0707736675763199\\
34 0.0720302435304074\\
35 0.0686594169328685\\
36 0.0667131294094332\\
37 0.0660241166669223\\
38 0.0648165629308316\\
39 0.0633636626940101\\
40 0.0617029819649792\\
41 0.0613679883554947\\
42 0.0629808241656285\\
43 0.0637810748935171\\
44 0.0638546050725805\\
45 0.0664543359092395\\
46 0.0689347404004178\\
47 0.0675447204009768\\
48 0.0693144219576198\\
49 0.0699008877428601\\
50 0.0689345249755435\\
51 0.0683470891940535\\
52 0.0667283645180185\\
53 0.0663432405166255\\
54 0.0661105947931744\\
55 0.0658967562048522\\
56 0.0634643846844993\\
57 0.0617355288360878\\
58 0.0613546456270744\\
59 0.0583651571490253\\
60 0.0566690155768217\\
61 0.0563476461382937\\
62 0.0557305650663144\\
63 0.0543566394519488\\
64 0.0538073495894522\\
65 0.0533272782854244\\
66 0.0533003566481521\\
67 0.0567812972673019\\
68 0.0568722167731712\\
69 0.056338551355698\\
70 0.0565246171761795\\
71 0.0558972401495302\\
72 0.0571067048938575\\
73 0.0577725098110806\\
74 0.0580241097011667\\
75 0.0563249598385325\\
76 0.0571580679143858\\
77 0.0565106393056106\\
78 0.0541201589374995\\
79 0.0568787036613252\\
80 0.0612019312008157\\
81 0.0639033904098231\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.112362150390435\\
4 0.120789359100619\\
5 0.0996589659164185\\
6 0.0858804405615815\\
7 0.0771505343153499\\
8 0.0767632564022545\\
9 0.0814123506676254\\
10 0.0939500686012558\\
11 0.0923317808924302\\
12 0.0907069102351894\\
13 0.0870731375661364\\
14 0.0847262250606163\\
15 0.077379454935739\\
16 0.0864465464807638\\
17 0.0982644712064033\\
18 0.102190503183285\\
19 0.0994527873070461\\
20 0.0990868751160253\\
21 0.113269113050525\\
22 0.123369163920556\\
23 0.119144152208308\\
24 0.212875344794939\\
25 0.218833737980538\\
26 0.0108819892556019\\
27 0.0179301058922262\\
28 0.0238655952780419\\
29 0.0285943190214981\\
30 0.0334992718226043\\
31 0.0397498980270891\\
32 0.0449041799596361\\
33 0.0503130900901727\\
34 0.0550211360923004\\
35 0.059257389195715\\
36 0.0644365804097093\\
37 0.0606490344173524\\
38 0.0587997467267608\\
39 0.0573233792638189\\
40 0.0577052399623418\\
41 0.0578522391836639\\
42 0.0561569534463154\\
43 0.055071817115472\\
44 0.0538480963127152\\
45 0.0524154585845321\\
46 0.0513664346279291\\
47 0.0502718213372321\\
48 0.0513039669079421\\
49 0.0509438925917017\\
50 0.0519069284046105\\
51 0.0516455064343601\\
52 0.0514433931373531\\
53 0.0506236632526069\\
54 0.0508670709022916\\
55 0.0509972040630768\\
56 0.0520291647108169\\
57 0.0526777790380362\\
58 0.0517569095976477\\
59 0.0500463198605988\\
60 0.0497698296311164\\
61 0.0487065893848448\\
62 0.0468701747306008\\
63 0.0467570788214288\\
64 0.0467151028955542\\
65 0.0456367040758087\\
66 0.0478057735532004\\
67 0.0482531384892019\\
68 0.0484901699932622\\
69 0.0504895128099668\\
70 0.0514316748513702\\
71 0.0507794876519899\\
72 0.0495445287775853\\
73 0.0501894777035269\\
74 0.05041185393086\\
75 0.0511851654383115\\
76 0.053592011522755\\
77 0.0519548636828047\\
78 0.0536130787880196\\
79 0.0544498432127665\\
80 0.0539100365808615\\
81 0.0522041669836216\\
82 0.0519827697613166\\
83 0.0545635718606475\\
84 0.0554907230709965\\
85 0.0568045474092038\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 32.8793345610926\\
2 32.8656493997377\\
3 32.8552691506716\\
4 32.8629452700589\\
5 32.8454252764742\\
6 33.1039736744339\\
7 33.2192712212918\\
8 32.8680631535723\\
9 33.9786019512458\\
10 33.9277924052115\\
11 32.9470780951199\\
12 32.737596411562\\
13 32.7879080441875\\
14 33.2769959917868\\
15 33.4545363045142\\
16 33.1277093208924\\
17 32.8830717644054\\
18 34.4091328382603\\
19 32.8007980447177\\
20 32.6691840827599\\
21 35.7227329740224\\
22 32.6200518155763\\
23 32.5827046655158\\
24 32.5547451643517\\
25 32.5417694091808\\
26 32.5244032877713\\
27 32.5065418482474\\
28 32.4832265448639\\
29 32.4638371918214\\
30 32.4262346489711\\
31 32.3796973973922\\
32 32.3065936339599\\
33 32.1851093661967\\
34 32.0159148923993\\
35 31.777483087583\\
36 31.3621961217272\\
37 30.7098719071568\\
38 29.8656486498351\\
39 28.6605759618143\\
40 27.9274383013394\\
41 27.1855621227593\\
42 26.0280244177749\\
43 25.014104205912\\
44 24.0817579139874\\
45 22.3968146105524\\
46 19.7454559127489\\
47 18.4428307593944\\
48 17.9850563472858\\
49 17.6579146291468\\
50 17.4100042974105\\
51 17.1952844885364\\
52 17.0183323893445\\
53 16.8505668749223\\
54 16.6756038998562\\
55 16.4847055817043\\
56 16.2563059145083\\
57 15.9491667331647\\
58 15.6473787544283\\
59 15.3495436632502\\
60 14.9952442470974\\
61 14.6780474332286\\
62 14.4886259130074\\
63 14.4881785774238\\
64 14.4728327312083\\
65 14.3326836724488\\
66 14.2620345884221\\
67 14.189868337279\\
68 14.0767799763106\\
69 13.918101473865\\
70 13.817239021942\\
71 13.7452395900449\\
72 13.6257827289087\\
73 13.4954828577518\\
74 13.3058088221866\\
75 13.0157851302396\\
76 12.9090882915677\\
77 12.9490155104688\\
78 12.8198727177597\\
79 12.7025079544519\\
80 12.6303995533433\\
81 12.5793793757595\\
82 12.5033621586141\\
83 12.3938886974401\\
84 12.2128794581522\\
85 11.8539448290256\\
86 11.2944484755378\\
87 10.8647498883111\\
88 9.81376716329854\\
89 9.4521726531915\\
90 9.29487858495323\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 43.8677222356317\\
2 43.8589794329474\\
3 43.8486489845519\\
4 43.8568678777174\\
5 43.890553109273\\
6 43.9328159002462\\
7 43.9900268604775\\
8 43.9124283541783\\
9 43.8640065067536\\
10 44.0089372983486\\
11 45.3842915868458\\
12 43.9530893560484\\
13 43.7652302313673\\
14 43.7593585577181\\
15 44.0511501192258\\
16 43.86594120056\\
17 43.7819161840367\\
18 43.8548832637391\\
19 45.3667698753466\\
20 43.9990964372395\\
21 44.5717026600577\\
22 43.6603889924117\\
23 43.6508924742394\\
24 43.624133283258\\
25 43.6176608641757\\
26 43.6108013200081\\
27 43.6028431089452\\
28 43.5935841829161\\
29 43.584155730501\\
30 43.564830571756\\
31 43.5345503981027\\
32 43.4789599917385\\
33 43.3836871844508\\
34 43.2491234753835\\
35 43.0626583431767\\
36 42.7352122806942\\
37 42.1719904300215\\
38 41.2254778390213\\
39 39.8465268029531\\
40 38.7395529544513\\
41 37.3455255543969\\
42 36.0197586677458\\
43 34.414012638147\\
44 33.9344695689029\\
45 33.3745254174549\\
46 33.1310490956685\\
47 33.3180348882894\\
48 33.0324724223683\\
49 32.9193367994835\\
50 32.8857362789899\\
51 32.8530260586523\\
52 32.8391426260432\\
53 32.8034433030057\\
54 32.7571762627872\\
55 32.6908302957165\\
56 32.6015257009494\\
57 32.4789057800316\\
58 32.2670455165078\\
59 31.9781776468231\\
60 31.5201815837933\\
61 30.8422477206926\\
62 29.1610361853851\\
63 24.3839308266319\\
64 13.6137527138226\\
65 10.4201095462827\\
66 10.0325727559768\\
67 10.7022508924381\\
68 9.5353780705158\\
69 8.84128203169324\\
70 8.7034789993772\\
71 8.69267292970041\\
72 8.61717608184936\\
73 8.59202903956314\\
74 8.55259042376237\\
75 8.50034133472823\\
76 8.46949352798192\\
77 8.42880773638174\\
78 8.39607810974358\\
79 8.37067510604469\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 31.7093662772216\\
2 31.6944423361098\\
3 31.683415850602\\
4 31.6822842778327\\
5 31.7607871706479\\
6 32.9878936921222\\
7 33.1723695705643\\
8 32.4870652320252\\
9 31.7756051663684\\
10 31.5905670190711\\
11 31.5764819023416\\
12 32.0914012632054\\
13 39.1916114715776\\
14 32.4480008008871\\
15 33.3990156504017\\
16 31.5350053815857\\
17 31.4792414411371\\
18 44.3855234476707\\
19 31.4654078005821\\
20 31.5204528033379\\
21 62.4037860652949\\
22 31.4647082201021\\
23 31.4311351410744\\
24 69.198778239906\\
25 31.364953582041\\
26 31.3503222386499\\
27 31.32778833912\\
28 31.2980998976722\\
29 31.2577574492372\\
30 31.2254800288625\\
31 31.1884984219369\\
32 31.1416556402238\\
33 31.0730273315525\\
34 30.9455865518044\\
35 30.7440319959694\\
36 30.4077292972243\\
37 29.9450255778965\\
38 29.2007644444878\\
39 27.8115761107758\\
40 25.8625050670645\\
41 23.2730695537629\\
42 19.4905046724083\\
43 17.3363912662677\\
44 15.0908811910326\\
45 12.8140970536384\\
46 11.1176047045375\\
47 11.0287841970684\\
48 10.5876982574529\\
49 10.5232444178536\\
50 10.2000704024826\\
51 10.1027553351863\\
52 10.0329488577872\\
53 9.97634038563617\\
54 9.87958143289795\\
55 9.84518460076459\\
56 9.77978956738467\\
57 9.67647908471928\\
58 9.56434056483389\\
59 9.47516631037395\\
60 9.38866003330893\\
61 9.31670107776725\\
62 9.22359695893224\\
63 9.15398310193853\\
64 9.14533270200693\\
65 9.10800999684377\\
66 9.04111468047767\\
67 9.00785330735795\\
68 8.96903691331075\\
69 8.92593689721087\\
70 8.8753328463939\\
71 8.88351731375771\\
72 8.83639087701528\\
73 8.78002515432026\\
74 8.77039043084366\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 31.3954681888945\\
2 31.3811579894908\\
3 31.3691316033127\\
4 31.3719617347387\\
5 32.7818641783828\\
6 34.1217066557667\\
7 31.7622494001704\\
8 31.3036025144561\\
9 31.359890443308\\
10 32.5588421756231\\
11 31.6226199746673\\
12 31.239044527914\\
13 31.9178506565023\\
14 41.0331501994372\\
15 31.3086448598498\\
16 31.2002268256831\\
17 31.2472348510815\\
18 44.7649450143522\\
19 37.1347367268593\\
20 31.1439148179688\\
21 31.1667491421393\\
22 41.1264490589735\\
23 31.088860040203\\
24 31.3769747571352\\
25 31.0417472284491\\
26 31.0343575986462\\
27 31.0034330887439\\
28 30.9727013880558\\
29 30.9198165582168\\
30 30.8241072574675\\
31 30.6332186281398\\
32 30.3851751840905\\
33 30.122350906387\\
34 29.9219412229438\\
35 29.5221068053608\\
36 29.2812766425572\\
37 29.0715864652005\\
38 28.9037417378986\\
39 28.6795143131656\\
40 28.395794749415\\
41 28.1825429024923\\
42 28.0481686913883\\
43 27.9395461595418\\
44 27.8319834764847\\
45 27.7152423660328\\
46 27.629963331776\\
47 27.5472145398164\\
48 27.4479564631814\\
49 27.2873518553396\\
50 27.1045665203257\\
51 26.9158734115382\\
52 26.5809643479811\\
53 26.2347469673163\\
54 25.7159408739057\\
55 25.3330194484863\\
56 24.9396432236273\\
57 24.7226852866887\\
58 24.5042252964467\\
59 24.2445196364743\\
60 23.8807424193669\\
61 23.5188746099812\\
62 23.0310908813717\\
63 22.5136567678976\\
64 21.8511737130023\\
65 21.0549331093608\\
66 20.1292401468213\\
67 19.0838310927217\\
68 18.5216822013873\\
69 18.2878248245075\\
70 18.0883256415715\\
71 17.9539082828094\\
72 17.8297041517237\\
73 17.7209667905107\\
74 17.6909495265855\\
75 17.6928770401461\\
76 17.5665951668798\\
77 17.4813931219637\\
78 17.356456338346\\
79 17.1872843074172\\
80 16.9594985235115\\
81 16.700883193157\\
82 16.2116802185587\\
83 15.6619499080482\\
84 15.0820312806876\\
85 14.4134115908821\\
86 13.4482363412069\\
87 12.2978046728789\\
88 11.3588904488774\\
89 10.6116602775336\\
90 9.52569771080672\\
91 8.63470637257237\\
92 8.94731002048175\\
93 8.67064425665622\\
94 8.26534561018705\\
95 8.15566123654016\\
96 8.12044508230647\\
97 8.08905963723865\\
98 8.02270445253143\\
99 7.98132002965866\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 25.9213565545705\\
2 25.9036401269441\\
3 25.8884369485467\\
4 25.8807450281387\\
5 26.1675852595803\\
6 26.2320767435634\\
7 29.8808284208328\\
8 26.588359378203\\
9 25.8574138689274\\
10 25.9607970567021\\
11 26.0597683959838\\
12 25.739604798521\\
13 25.8310999962538\\
14 34.0934978727267\\
15 32.1089385913204\\
16 25.7874951286859\\
17 25.6425235039863\\
18 26.2904131694705\\
19 32.1444873979164\\
20 25.7523448632098\\
21 25.5686603862287\\
22 48.9198369707674\\
23 26.3450832512946\\
24 25.5255945318968\\
25 57.2179259104932\\
26 25.4758249513515\\
27 25.4425358615023\\
28 25.3792996879537\\
29 25.3111036983764\\
30 25.2326814593205\\
31 25.1562322109082\\
32 25.0852696910699\\
33 24.9920562119832\\
34 24.8640209057525\\
35 24.7066668872398\\
36 24.6006597478013\\
37 24.5461700579598\\
38 24.4490624427609\\
39 24.3469218859583\\
40 24.2067503487726\\
41 24.0274470167836\\
42 23.8055177236593\\
43 23.5162159729411\\
44 23.2564827892745\\
45 23.0883011045642\\
46 22.8996381333397\\
47 22.7371361504027\\
48 22.6453765554616\\
49 22.5530416820256\\
50 22.4950781105423\\
51 22.4274512783044\\
52 22.3791012197941\\
53 22.3137517321482\\
54 22.2476854271034\\
55 22.1645962665861\\
56 22.0907619931963\\
57 21.9964150542919\\
58 21.8727983331401\\
59 21.6772239320706\\
60 21.3757314379055\\
61 20.9617495874402\\
62 20.7309452134127\\
63 20.6000908892924\\
64 20.5744439390284\\
65 20.4140979504039\\
66 20.2820756053413\\
67 20.0858715912589\\
68 19.6355499420929\\
69 19.1468454833532\\
70 18.88116761191\\
71 18.7809976906921\\
72 18.6091752740805\\
73 18.4461135688062\\
74 18.2525365004482\\
75 18.2400375726154\\
76 18.124744387031\\
77 18.0368160477547\\
78 17.9700013926064\\
79 17.9325767180325\\
80 17.8648459987976\\
81 17.7781129046904\\
82 17.7208420373168\\
83 17.655664770424\\
84 17.5649655683637\\
85 17.4564033587001\\
86 17.3111020797914\\
87 17.1575783046815\\
88 17.1174934350731\\
89 17.1155585440308\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 38.0595585637028\\
2 38.0481461151272\\
3 38.0367313810532\\
4 38.0341571505885\\
5 38.0975372421764\\
6 39.9884326135926\\
7 39.6861423864879\\
8 38.2613515358275\\
9 37.9932385467271\\
10 37.9545912463538\\
11 38.0463740052988\\
12 39.6609305821422\\
13 42.5121161515943\\
14 38.8581164158443\\
15 37.8980423061092\\
16 37.9107668000614\\
17 49.7507816778586\\
18 38.326668640648\\
19 37.8497257323488\\
20 38.1491108162999\\
21 52.0846532893005\\
22 37.810275764516\\
23 38.46086577776\\
24 50.8290081565198\\
25 37.7695364881056\\
26 37.8766046327119\\
27 37.7342978715026\\
28 37.6900844238723\\
29 37.6059440572801\\
30 37.4444258308978\\
31 37.2178838243831\\
32 36.9032168929956\\
33 36.5993696440306\\
34 36.444388969071\\
35 36.2768107121597\\
36 36.0751734359449\\
37 36.0030265274422\\
38 35.9386489851818\\
39 35.8580865947127\\
40 35.79669174723\\
41 35.7535588296526\\
42 35.6958580515589\\
43 35.6250031274465\\
44 35.5025709385729\\
45 35.2861486513197\\
46 35.0234234084294\\
47 34.4874347940016\\
48 33.539408496255\\
49 32.1953553872785\\
50 30.9677026920424\\
51 30.4336336732316\\
52 30.1630611054515\\
53 29.8691202312685\\
54 29.6362930485241\\
55 29.1501500967427\\
56 28.7625832161764\\
57 28.3948081852225\\
58 27.9896020960713\\
59 26.9318217993533\\
60 25.5272236007846\\
61 24.6741416920502\\
62 24.0431959196271\\
63 23.272596793272\\
64 22.488627847676\\
65 21.6407144012602\\
66 21.1807641238748\\
67 20.9997462659391\\
68 20.7738385379011\\
69 20.5625059188037\\
70 20.1144406294126\\
71 19.3950691577547\\
72 18.272422290281\\
73 16.5394740291766\\
74 15.4977311113212\\
75 14.6336074833989\\
76 14.3651010091822\\
77 14.1316657451074\\
78 14.0537731687792\\
79 14.0431916648144\\
80 13.9424879065021\\
81 13.8942554395229\\
82 13.8222635214894\\
83 13.7936993177065\\
84 13.7732032916096\\
85 13.7565616124288\\
86 13.7313250366946\\
87 13.7157844737681\\
88 13.6899025569363\\
89 13.6564333886925\\
90 13.6362680826163\\
91 13.5878865013727\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 28.3242715184795\\
2 28.3087106620321\\
3 28.3042429078637\\
4 28.2961727788773\\
5 28.2920290032037\\
6 28.3435052404237\\
7 28.9080263559048\\
8 29.2537992245221\\
9 29.7800613562017\\
10 28.3670135087567\\
11 28.2675331769674\\
12 28.2260201413775\\
13 28.1585107848493\\
14 28.1376844089825\\
15 28.5479621959335\\
16 35.9485704300126\\
17 31.0718991444241\\
18 28.1963373405215\\
19 28.0439254675645\\
20 28.0675195043394\\
21 32.3991411117994\\
22 31.9580827014901\\
23 27.961672275205\\
24 52.8111922006371\\
25 27.9343340833959\\
26 27.9241101582061\\
27 27.907250576526\\
28 27.8981049844327\\
29 27.8751052441319\\
30 27.8380285229281\\
31 27.7707373900034\\
32 27.6272224106357\\
33 27.3190327540078\\
34 26.9468946276443\\
35 26.4065149816138\\
36 25.4044497626484\\
37 24.5648094474258\\
38 24.1723739991977\\
39 24.1740220641738\\
40 23.9393784480925\\
41 23.8379650171536\\
42 23.7347876038233\\
43 23.6006915253202\\
44 23.2599681457961\\
45 22.6832352751903\\
46 22.191294155968\\
47 21.0441184607047\\
48 19.335966927227\\
49 18.6636792226151\\
50 18.3197796254041\\
51 18.1727662803072\\
52 18.023412334966\\
53 18.0197005230479\\
54 17.9112229969766\\
55 17.8531939481094\\
56 17.822002103458\\
57 17.8086268086849\\
58 17.7776836489667\\
59 17.7420457951919\\
60 17.6919138261784\\
61 17.6024134579369\\
62 17.417330716863\\
63 16.844969116883\\
64 14.4339404051645\\
65 12.0312841148063\\
66 10.399390198184\\
67 9.66175558724859\\
68 9.14662994469716\\
69 9.02430859826801\\
70 9.20536763304708\\
71 8.79140839254195\\
72 8.64887655329793\\
73 8.59569379600228\\
74 8.57369297815981\\
75 8.53010514203225\\
76 8.45793398341307\\
77 8.41168049331806\\
78 8.3860060068842\\
79 8.3155672492249\\
80 8.30503860977122\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 48.2306790456462\\
2 48.221158144739\\
3 48.2135628372976\\
4 48.2063482598439\\
5 48.3152062284573\\
6 48.2957932131468\\
7 48.3463005574261\\
8 49.0819804334789\\
9 48.6653718589628\\
10 48.3963587769381\\
11 48.2167995212619\\
12 48.2139879157193\\
13 48.1659011449099\\
14 48.2304556631642\\
15 48.1306289775042\\
16 48.2341558035481\\
17 48.6804733560875\\
18 48.4802993787985\\
19 48.2587096636623\\
20 49.2457290191313\\
21 48.0340202404394\\
22 50.3114081264168\\
23 48.1404282699946\\
24 48.0098123664408\\
25 48.0065657621223\\
26 47.9986322514151\\
27 47.9853558275661\\
28 47.9757825874409\\
29 47.9629070147724\\
30 47.9513761329089\\
31 47.92779148627\\
32 47.8924800876354\\
33 47.8244202636996\\
34 47.6756820180572\\
35 47.4118737055833\\
36 47.0977644750529\\
37 46.6082854987846\\
38 45.9041198396477\\
39 45.252199981261\\
40 45.0236183651373\\
41 44.849757376486\\
42 44.7007758729072\\
43 44.4730471204823\\
44 44.234520853953\\
45 44.078920262836\\
46 43.7134016619685\\
47 42.8302454075224\\
48 40.9418775974396\\
49 38.6535500527839\\
50 36.1009330972785\\
51 33.164855859745\\
52 31.9913410539433\\
53 31.6613393273096\\
54 31.4228611319892\\
55 31.184803307914\\
56 30.9831086078291\\
57 30.8150763177704\\
58 30.6639385649215\\
59 30.1434461881398\\
60 29.4710407425147\\
61 28.588502851831\\
62 27.3758423558044\\
63 25.8949087744082\\
64 24.6101063789488\\
65 24.4188162118098\\
66 24.1406162795776\\
67 23.9246489892252\\
68 23.656210934126\\
69 23.4633811401036\\
70 23.2542455201391\\
71 22.7355335895592\\
72 21.9455487157646\\
73 20.3667909282381\\
74 19.160190289196\\
75 17.7449337895842\\
76 16.9015984715599\\
77 17.2199059165316\\
78 16.9795665417963\\
79 16.6293285521525\\
80 16.5709680110996\\
81 16.5199571421664\\
82 16.5485983270217\\
83 16.4810529682335\\
84 16.4595015266722\\
85 16.4238084659694\\
86 16.395302138776\\
87 16.3524696647581\\
88 16.2682806278664\\
89 16.1307539538755\\
90 15.8899845427172\\
91 15.3646618489802\\
92 14.1287698761467\\
93 13.2447371370664\\
94 11.585026221835\\
95 9.56366651106279\\
96 8.9509293119687\\
97 8.38169477301239\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 191.347440685426\\
2 191.345071988523\\
3 191.343325576146\\
4 191.345573695741\\
5 191.346668630874\\
6 191.348018041854\\
7 191.343701607794\\
8 191.367541894943\\
9 191.558569298804\\
10 191.754756227432\\
11 191.374632189135\\
12 191.347307643074\\
13 191.324750709883\\
14 191.318513961592\\
15 191.368612488415\\
16 191.833999239784\\
17 191.631323719759\\
18 191.348947700065\\
19 191.304929795135\\
20 191.338988964992\\
21 192.352680734667\\
22 191.37417058954\\
23 191.29501549407\\
24 192.085310336217\\
25 191.290380606103\\
26 191.288428551666\\
27 191.285760811387\\
28 191.281890959896\\
29 191.275776932525\\
30 191.271064800755\\
31 191.263815413994\\
32 191.25469838556\\
33 191.245781397706\\
34 191.236164454096\\
35 191.224761615017\\
36 191.210133659866\\
37 191.190140079139\\
38 191.148327485955\\
39 191.094253128244\\
40 191.003327348761\\
41 190.863030164593\\
42 190.652265277793\\
43 190.41141012183\\
44 190.073271946216\\
45 189.439314308989\\
46 188.914062745977\\
47 187.988944413105\\
48 187.041829388157\\
49 186.222552442244\\
50 185.65807736546\\
51 185.103417820742\\
52 184.407586716765\\
53 182.706549515835\\
54 181.53233180571\\
55 179.941011086092\\
56 178.108636791953\\
57 176.755190539741\\
58 174.721682206639\\
59 172.95162746778\\
60 171.208668625162\\
61 169.552112657549\\
62 164.241310298004\\
63 155.607858816468\\
64 138.272677435113\\
65 113.383079887187\\
66 86.6186205705261\\
67 56.2112217606884\\
68 43.1928668903127\\
69 33.4412669832473\\
70 20.5386680329764\\
71 19.754757639413\\
72 15.0713554159727\\
73 14.0221737054952\\
74 13.0402657781315\\
75 12.455334100376\\
76 12.0977550900586\\
77 11.6919256297982\\
78 11.2585071732906\\
79 10.8076999556577\\
80 9.96153405617217\\
81 9.07144039805458\\
82 8.68882007349596\\
83 8.82667294230589\\
84 8.47307668676543\\
85 8.23715445620095\\
86 8.157358912973\\
87 8.12974736469182\\
88 7.97263141228412\\
89 7.86333845981206\\
90 7.74651027656261\\
91 7.68476226078592\\
92 7.54723892401159\\
93 7.56300814553121\\
94 7.44873753136668\\
95 7.3839879290686\\
96 7.29416456920988\\
97 7.21846099869943\\
98 7.16674321046196\\
99 7.17533963618103\\
100 7.05098388586793\\
101 7.06397467072345\\
102 6.98945753428734\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 19.8925252717354\\
2 19.8713633238656\\
3 19.8562931828115\\
4 19.847945705121\\
5 19.8279151424284\\
6 20.2524784767161\\
7 21.181320727245\\
8 21.9988183323539\\
9 21.1613618839472\\
10 19.7132816235537\\
11 19.6889165477979\\
12 19.6539720101902\\
13 21.9021335292029\\
14 25.2919733276599\\
15 21.610130021368\\
16 19.6234093660582\\
17 19.5481746064429\\
18 19.7136219660013\\
19 23.216918449892\\
20 19.7069155390986\\
21 19.474611237785\\
22 19.4618982813933\\
23 20.8587517954902\\
24 19.3376197735941\\
25 19.3011748767164\\
26 19.2429073758202\\
27 19.1795468101573\\
28 19.1508445838048\\
29 19.0661093401725\\
30 18.9613614528143\\
31 18.7815083766174\\
32 18.6367110849034\\
33 18.4934552028642\\
34 18.3667546285137\\
35 18.2694537152253\\
36 18.1307159274614\\
37 17.9311265104729\\
38 17.5437592302068\\
39 17.0673433562073\\
40 16.5733475234578\\
41 16.2923509224691\\
42 16.064336440277\\
43 15.8299679025961\\
44 15.5847982079209\\
45 15.3110743188426\\
46 14.9568096373654\\
47 14.0134518913537\\
48 12.6501338341672\\
49 11.7610450671383\\
50 11.4282516577029\\
51 11.2557844618469\\
52 11.1298852583117\\
53 11.1128898737034\\
54 10.9896344623317\\
55 10.8815228980154\\
56 10.7892040742605\\
57 10.6536575358843\\
58 10.5126994915927\\
59 10.3628391578156\\
60 10.2499039529949\\
61 10.1852166448403\\
62 10.120488225743\\
63 10.1058020189554\\
64 10.0207846310799\\
65 9.95834429366546\\
66 9.88750815378309\\
67 9.9008543935866\\
68 9.85124567001483\\
69 9.75346785041827\\
70 9.66036484194046\\
71 9.53478067491712\\
72 9.38217975002574\\
73 9.1814106188655\\
74 9.0702184543937\\
75 8.98807767574079\\
76 8.83159901686925\\
77 8.75375589999771\\
78 8.67301649198012\\
79 8.63690624518281\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 55.8263795457843\\
2 55.8182529744504\\
3 55.8171757516513\\
4 55.8121194007575\\
5 55.8271075950625\\
6 55.8194188392163\\
7 55.8860069581927\\
8 56.316775901647\\
9 56.6955370755224\\
10 55.860621176718\\
11 55.8515461396456\\
12 55.7877827503404\\
13 55.7527884171414\\
14 55.8051303043666\\
15 56.2946794199248\\
16 55.7192911084374\\
17 55.7492872732481\\
18 57.4033307465355\\
19 55.798015261482\\
20 55.6774012098579\\
21 55.6966246556463\\
22 57.3318408447582\\
23 56.2364370637985\\
24 55.6336264890595\\
25 55.6245477840182\\
26 55.6162639446729\\
27 55.6021591046905\\
28 55.5823854987587\\
29 55.5509745596688\\
30 55.4937523869076\\
31 55.3892829804752\\
32 55.2937498555929\\
33 55.193836628215\\
34 55.0828770188186\\
35 54.8580448532413\\
36 54.4978133205074\\
37 53.8145664659014\\
38 53.2917749311297\\
39 52.6752770460683\\
40 52.0126107315321\\
41 50.8949646508566\\
42 48.129335355235\\
43 46.7472967864683\\
44 46.5116855848671\\
45 45.8359805587303\\
46 45.1354132573387\\
47 44.1998728005719\\
48 43.6999884367836\\
49 42.8174096466953\\
50 41.5960120639536\\
51 40.2393455292935\\
52 38.1880836649955\\
53 36.0153812116216\\
54 34.5307497070138\\
55 31.7875594702824\\
56 30.3880424298897\\
57 29.2153303619421\\
58 28.4649713334904\\
59 27.7631846375495\\
60 26.8519420451902\\
61 26.3493035033614\\
62 26.0487503441838\\
63 25.978288861396\\
64 25.8415705462701\\
65 25.7623147995643\\
66 25.6955817512924\\
67 25.6093762048689\\
68 25.489837405235\\
69 25.2394397431569\\
70 24.8701185841718\\
71 24.2276336673486\\
72 23.8523811037686\\
73 23.603271589853\\
74 23.391526106285\\
75 23.0186898718414\\
76 22.2756807734755\\
77 21.9395262074007\\
78 21.4391247749218\\
79 20.7106775075475\\
80 19.5524286740303\\
81 18.9952214624009\\
82 18.858969355237\\
83 18.7357226245439\\
84 18.5625969956027\\
85 18.46582406887\\
86 18.3624571410932\\
87 18.2442772706949\\
88 18.1020124197491\\
89 17.9269919710919\\
90 17.7497103184788\\
91 17.5817493687269\\
92 17.4236811932412\\
93 17.2917874651838\\
94 17.1892623922829\\
95 17.118470878289\\
96 17.0464748215713\\
97 16.9649446958714\\
98 16.9272061876804\\
99 16.9507176517459\\
100 16.8959063206164\\
101 16.8532908048226\\
102 16.8335125678164\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 33.9141500404363\\
2 33.9009051635087\\
3 33.8896764048181\\
4 33.9356377649734\\
5 34.0427391204301\\
6 33.8905090430605\\
7 36.0357411001124\\
8 35.8681031238329\\
9 34.0839942616043\\
10 33.8049649138273\\
11 33.8829579600689\\
12 33.8281262091166\\
13 33.8879244771422\\
14 34.6024154304543\\
15 35.2973055986384\\
16 35.9028903811187\\
17 33.7290639504738\\
18 34.2326408408627\\
19 36.4869957315032\\
20 33.6876428755919\\
21 33.7481612632471\\
22 33.9754576648514\\
23 39.6548929958208\\
24 33.6002810141093\\
25 33.5866013513072\\
26 33.5755838256707\\
27 33.5513828067829\\
28 33.5093795345104\\
29 33.4318883100395\\
30 33.2827720602373\\
31 32.9964065681698\\
32 32.6616352961844\\
33 32.0543471868985\\
34 31.2799979172027\\
35 30.7567740061476\\
36 30.3182400952174\\
37 30.0338169443061\\
38 29.5957438669604\\
39 29.0646410074416\\
40 28.2929146128293\\
41 27.7600452220286\\
42 27.4022014180821\\
43 27.1449262427888\\
44 27.0138050640619\\
45 26.8630098399365\\
46 26.7134097110181\\
47 26.5653804336552\\
48 26.3969675700204\\
49 26.2849639221991\\
50 26.231336238754\\
51 26.1480867975451\\
52 26.0653752161414\\
53 25.9805586263557\\
54 25.8958861059729\\
55 25.7921107757735\\
56 25.6664233295546\\
57 25.5138211412517\\
58 25.2989187209257\\
59 25.0137456798345\\
60 24.3371367828307\\
61 23.525888110637\\
62 22.6983252435597\\
63 21.9435102265877\\
64 21.421109533968\\
65 20.8165163342171\\
66 20.3347997158134\\
67 20.0009280175137\\
68 19.6488438946883\\
69 19.0139532340305\\
70 18.2210753400772\\
71 17.2073292595385\\
72 16.7021380480869\\
73 16.1053883764987\\
74 15.7372874691322\\
75 15.3026601408407\\
76 14.889733316752\\
77 14.7310231193062\\
78 14.5931966102041\\
79 14.4514481251463\\
80 14.3433519098524\\
81 14.2248914874032\\
82 14.0780060724254\\
83 13.9083856399897\\
84 13.8265905085674\\
85 13.7716452278785\\
86 13.6837612719291\\
87 13.605337711473\\
88 13.5388035588591\\
89 13.4171013852433\\
90 13.2302452589605\\
91 12.8852931852331\\
92 12.1372739125631\\
93 11.0846505282149\\
94 10.2254131137077\\
95 9.80705600933133\\
96 9.57277792770446\\
97 9.37564571213413\\
98 9.22340718722384\\
99 9.03295863034247\\
100 8.81640308611324\\
101 8.5274284403146\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 14.7146656085303\\
2 14.6841370448356\\
3 14.660444604904\\
4 14.619991369281\\
5 14.9855317567194\\
6 19.233140131085\\
7 19.8804302743431\\
8 15.257023227646\\
9 14.716316719205\\
10 14.4449831091385\\
11 14.4733126141607\\
12 19.2797626374036\\
13 20.155257943934\\
14 15.6708346509725\\
15 14.3129559434655\\
16 15.0025071254823\\
17 15.9900276203099\\
18 14.4527363482159\\
19 14.9172903274065\\
20 23.0589736409076\\
21 14.6915941937793\\
22 14.063811701016\\
23 25.6232166216475\\
24 14.0000714440465\\
25 14.7391017560265\\
26 13.9323981832474\\
27 13.9067330282521\\
28 13.8641140458276\\
29 13.8223903066446\\
30 13.780884895946\\
31 13.6983271216861\\
32 13.6006456920409\\
33 13.4409619713778\\
34 13.0985414241538\\
35 12.4683238817598\\
36 10.8785462220597\\
37 9.88621938990798\\
38 10.2053171160787\\
39 9.79131950318921\\
40 9.55034372826149\\
41 9.48341981642583\\
42 9.43987470525778\\
43 9.39739744718326\\
44 9.34745736877658\\
45 9.30370437043032\\
46 9.28356336752861\\
47 9.26587127188332\\
48 9.23043829543337\\
49 9.20510977804482\\
50 9.16442405170224\\
51 9.135995145965\\
52 9.11581652846968\\
53 9.07587192623344\\
54 9.04864114381806\\
55 9.03211346102828\\
56 8.99835883080759\\
57 8.97377598292281\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 94.3726429591676\\
2 94.3682177004909\\
3 94.3626149735803\\
4 94.3600318936443\\
5 94.4280356312142\\
6 96.7729718345218\\
7 94.5541571650407\\
8 94.3461578768729\\
9 94.3366732339089\\
10 94.3629811455835\\
11 95.6218549455775\\
12 94.5113774672297\\
13 94.32202000655\\
14 94.3209792997555\\
15 97.8224011071171\\
16 95.4824027797936\\
17 94.2982129892979\\
18 94.3679782184726\\
19 100.825114997467\\
20 94.8732677882118\\
21 94.2778788910195\\
22 95.0395627710023\\
23 95.1814880585714\\
24 94.2639778313286\\
25 94.7934984855794\\
26 94.2523950986536\\
27 94.2458250804059\\
28 94.2363746659991\\
29 94.2268118358058\\
30 94.220473227647\\
31 94.2106534137095\\
32 94.2012780099375\\
33 94.1891654328707\\
34 94.1783346184174\\
35 94.1629800597211\\
36 94.140778029588\\
37 94.1126334101377\\
38 94.08639537246\\
39 94.0602755333181\\
40 94.0345391405405\\
41 94.0073761939277\\
42 93.9849518127999\\
43 93.971050943245\\
44 93.9577638307846\\
45 93.9403090816033\\
46 93.9203722144904\\
47 93.8906554334655\\
48 93.8481627196498\\
49 93.8143206455485\\
50 93.778928468967\\
51 93.7437207394585\\
52 93.7096020133554\\
53 93.6736170568275\\
54 93.6350218517617\\
55 93.5903867671351\\
56 93.5225172119241\\
57 93.4045030518506\\
58 93.2672761852725\\
59 93.0292829748903\\
60 92.9302562272363\\
61 92.8627343713271\\
62 92.6866955407987\\
63 92.112940668537\\
64 91.6948208991456\\
65 91.0427184458678\\
66 89.755037988307\\
67 87.4914767124205\\
68 83.4956297676915\\
69 76.8495234915083\\
70 66.1313264684643\\
71 58.0356580729879\\
72 39.9086630302803\\
73 24.1967582936208\\
74 12.8115368893087\\
75 10.8950954412693\\
76 9.50547022794888\\
77 10.0324221128801\\
78 10.6418189573345\\
79 9.04027921728624\\
80 8.61686220013548\\
81 8.454472208018\\
82 8.38866304310816\\
83 8.34935670692948\\
84 8.30360792552707\\
85 8.27892595134923\\
86 8.26544143695748\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 15.4654221620969\\
2 15.4393647606151\\
3 15.415469751355\\
4 15.4294629612293\\
5 15.3833249042976\\
6 15.3668510707522\\
7 15.7537746174851\\
8 24.1900398218074\\
9 16.061897389889\\
10 15.4049107477741\\
11 15.3586577701396\\
12 15.1356118807402\\
13 15.5793131108107\\
14 40.2113934785513\\
15 18.5121788028539\\
16 15.3098369923017\\
17 14.9928391966338\\
18 36.6684822430788\\
19 14.9327288373711\\
20 15.7174624861705\\
21 28.5589604277335\\
22 16.031850964546\\
23 14.8363338943774\\
24 21.5374396998085\\
25 14.7371814772402\\
26 14.70230359305\\
27 14.6423598898688\\
28 14.5531671001684\\
29 14.4036361783371\\
30 14.1673200523768\\
31 13.8012978153975\\
32 13.4474456330637\\
33 13.1285915717941\\
34 12.825617530385\\
35 12.570377058141\\
36 12.3508393771741\\
37 12.1462297115715\\
38 11.9328773775917\\
39 11.7183873028464\\
40 11.4754635061545\\
41 11.1965226575433\\
42 10.9175558559922\\
43 10.8481206148042\\
44 10.8076712720328\\
45 10.6358657044966\\
46 10.5803010601383\\
47 10.4755160207855\\
48 10.4062651242904\\
49 10.3207251253954\\
50 10.1915202775667\\
51 9.99336662591088\\
52 9.76475481474971\\
53 9.6191725217472\\
54 9.48118472025704\\
55 9.40711680453978\\
56 9.27190993417551\\
57 9.17830635840188\\
58 9.17408432370279\\
59 9.13112156796177\\
60 9.04552244124213\\
61 9.00145308475227\\
62 8.95794788460893\\
63 8.90062211087874\\
64 8.86799610695284\\
65 8.83336988089864\\
66 8.82107308179826\\
67 8.78579948783233\\
68 8.72846697593318\\
69 8.6840741324917\\
70 8.65152833993966\\
71 8.66617190089781\\
72 8.58524832478948\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 803.322260134947\\
2 803.321677235676\\
3 803.321261756397\\
4 803.321063889697\\
5 803.321965848052\\
6 803.421369777765\\
7 803.341924849425\\
8 803.357651541943\\
9 803.323390970255\\
10 803.324288680217\\
11 803.316564054607\\
12 803.318163669251\\
13 803.333126995533\\
14 803.34198881047\\
15 803.524531663066\\
16 803.324444764722\\
17 803.322586938245\\
18 803.312677831305\\
19 803.593803881723\\
20 803.34085763807\\
21 804.824870567155\\
22 803.310343293934\\
23 803.35075578603\\
24 803.309199790492\\
25 807.673061115811\\
26 803.307809368713\\
27 803.306918015906\\
28 803.305757480773\\
29 803.303989052939\\
30 803.301819025746\\
31 803.299796034759\\
32 803.297365003318\\
33 803.294371987486\\
34 803.290503769538\\
35 803.285519714143\\
36 803.279481061247\\
37 803.272133571549\\
38 803.255832703154\\
39 803.233388268936\\
40 803.202755626642\\
41 803.17727910475\\
42 803.137096575511\\
43 803.087122001558\\
44 803.048165657082\\
45 802.970174519195\\
46 802.944316569527\\
47 802.934383586871\\
48 802.918829721925\\
49 802.905297328722\\
50 802.899748581225\\
51 802.896200821633\\
52 802.894047848209\\
53 802.893705098602\\
54 802.891618351563\\
55 802.889870345608\\
56 802.887739732306\\
57 802.883577946579\\
58 802.872605280454\\
59 802.85663162308\\
60 802.793226475065\\
61 802.675441120493\\
62 802.55664350803\\
63 802.475821285023\\
64 802.398052506855\\
65 802.360561484778\\
66 802.25825879795\\
67 802.191716017884\\
68 802.190672501389\\
69 802.057789819683\\
70 801.923008272179\\
71 801.76130697926\\
72 801.51018928181\\
73 801.148772020795\\
74 800.59031009187\\
75 799.203106811049\\
76 796.891144124758\\
77 794.84821471215\\
78 789.366414487067\\
79 779.154572804389\\
80 760.581856282861\\
81 724.40962128936\\
82 670.972170046989\\
83 617.071762033713\\
84 454.326761561709\\
85 279.732704355393\\
86 181.92081639223\\
87 37.6353448549654\\
88 82.5712640891124\\
89 61.5020164294759\\
90 19.9259420606892\\
91 14.4257166678643\\
92 11.2177941746923\\
93 9.88527453015911\\
94 8.88171874125882\\
95 8.51568058744555\\
96 8.40373373905195\\
97 8.48696043077889\\
98 8.15169095498642\\
99 8.05957652262431\\
100 8.0404545916414\\
101 7.99200445660866\\
102 7.92519163627669\\
103 7.87940423089153\\
104 7.77315559982122\\
105 7.65050700310411\\
106 7.54593024893157\\
107 7.48213724111489\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 12.6775784178468\\
2 12.6498490132709\\
3 12.6192212403702\\
4 12.6028052739814\\
5 12.5775214692795\\
6 12.6262351200852\\
7 12.624130487518\\
8 14.6530607270469\\
9 13.0360713246539\\
10 14.1730834446884\\
11 13.9589784630628\\
12 13.4529415306695\\
13 12.7220932722154\\
14 12.3869147331079\\
15 12.1668979717481\\
16 12.5218216280322\\
17 13.6411804428903\\
18 18.2995166587234\\
19 18.0683197434148\\
20 14.2442958122947\\
21 11.9197564862275\\
22 12.8283383626029\\
23 17.8011945644695\\
24 11.814791650539\\
25 11.7956018497903\\
26 11.7549668612425\\
27 11.7344130928269\\
28 11.7009739436726\\
29 11.6494046894475\\
30 11.5746893290791\\
31 11.4836551601949\\
32 11.398529591771\\
33 11.3296754013229\\
34 11.2926575009974\\
35 11.1984348338175\\
36 11.1538913185845\\
37 11.1465863889826\\
38 11.0969964954637\\
39 11.0391520885258\\
40 11.0185240019848\\
41 10.9753204102547\\
42 10.9345009260715\\
43 10.8595192609133\\
44 10.7519637292199\\
45 10.5971859175946\\
46 10.4084593952773\\
47 10.2047707850859\\
48 10.0512905946518\\
49 9.98950772798369\\
50 9.89088082503724\\
51 9.83123217662005\\
52 9.7257097394027\\
53 9.65916124567148\\
54 9.52144938493044\\
55 9.30922897368109\\
56 9.09381974429378\\
57 9.14490033446375\\
58 8.97585832567356\\
59 8.86362669801844\\
60 8.81333115995077\\
61 8.79510923265664\\
62 8.75016889782551\\
63 8.68918448902059\\
64 8.63028900468557\\
65 8.62807252228093\\
66 8.58840169646408\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 20.5648270684321\\
2 20.548221313545\\
3 20.5248090743315\\
4 20.5118145233871\\
5 20.5442884527507\\
6 20.6289253085343\\
7 20.7462305632007\\
8 21.0967087336721\\
9 22.2357562908211\\
10 20.8535724427815\\
11 20.6270270097808\\
12 20.3891551897601\\
13 20.4414426941521\\
14 20.6299378720174\\
15 20.5850611663098\\
16 20.4341772919854\\
17 20.3283614523566\\
18 22.5676264192688\\
19 20.3017959566293\\
20 20.1615893666429\\
21 20.2097880379452\\
22 20.8721564208177\\
23 26.4324326430384\\
24 20.0338337194302\\
25 20.0114303458768\\
26 19.9760246417221\\
27 19.9191029351119\\
28 19.8769773042955\\
29 19.8343024782345\\
30 19.7893081448335\\
31 19.7223454004544\\
32 19.6396697372758\\
33 19.5347744512805\\
34 19.4122836299292\\
35 19.2480759652952\\
36 19.048966412699\\
37 18.8058729930815\\
38 18.6183947383995\\
39 18.4909331597529\\
40 18.3421259988439\\
41 18.1484407149802\\
42 17.8242997295916\\
43 17.5037393283472\\
44 17.2473290021174\\
45 16.9416378300476\\
46 16.4225837052346\\
47 15.7625001057615\\
48 15.3755243680131\\
49 15.1984225707892\\
50 15.1305946288103\\
51 14.938737634033\\
52 14.7723877803607\\
53 14.514616649124\\
54 14.186790390165\\
55 13.8973440956727\\
56 13.7920587133987\\
57 13.71819227283\\
58 13.6691944431654\\
59 13.6155369854836\\
60 13.57721491633\\
61 13.5236415460958\\
62 13.4871169443876\\
63 13.4405275172976\\
64 13.4088850930145\\
65 13.347777911533\\
66 13.2630663047813\\
67 13.1309976404148\\
68 12.9445536792028\\
69 12.7724737252965\\
70 12.6196223891478\\
71 12.5257433530623\\
72 12.410488828777\\
73 12.2764032656451\\
74 12.1117763469939\\
75 11.9053708320033\\
76 11.7525858691565\\
77 11.5540692519887\\
78 11.3622331377304\\
79 11.191221622814\\
80 11.1398215350618\\
81 11.1368664949688\\
82 11.0000492938922\\
83 10.9519448466415\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 22.2755163843021\\
2 22.2560890396178\\
3 22.2391555012812\\
4 22.2779941486224\\
5 22.2359596124561\\
6 22.4003234802457\\
7 23.8131786005223\\
8 22.6810698602833\\
9 23.2981142661968\\
10 22.1779992996624\\
11 22.1407071112377\\
12 22.410027494117\\
13 22.8313236576003\\
14 22.1581454512307\\
15 22.1361427244396\\
16 22.0002164189673\\
17 27.5007278590563\\
18 21.9523225266682\\
19 21.9490772858561\\
20 22.9050039409662\\
21 23.9620457843427\\
22 21.8816711481898\\
23 21.8286824470867\\
24 21.8046044011771\\
25 21.7761882952764\\
26 21.7449854472071\\
27 21.7182732780193\\
28 21.6680186793514\\
29 21.5964854823678\\
30 21.4766913374795\\
31 21.2358737287789\\
32 20.7149261605179\\
33 19.9704681040317\\
34 19.302770103286\\
35 18.5408135249578\\
36 18.1892685663461\\
37 17.9948338167224\\
38 17.8076787783038\\
39 17.6721053761569\\
40 17.5989357422224\\
41 17.5304398052791\\
42 17.4482166238983\\
43 17.378250145711\\
44 17.3720931718731\\
45 17.3086421533163\\
46 17.2303086522212\\
47 17.1736342843058\\
48 17.081512104316\\
49 16.9566817125899\\
50 16.751754208453\\
51 16.5485173163778\\
52 16.4199034775236\\
53 16.3012125725415\\
54 16.1634449734882\\
55 15.9827506558171\\
56 15.7264168182679\\
57 15.3963262942802\\
58 14.7533348225091\\
59 13.8913851882568\\
60 12.9765185629999\\
61 12.1632782984897\\
62 11.4641197441921\\
63 10.9306373267764\\
64 10.8008839433632\\
65 10.6380175448119\\
66 10.5399094601224\\
67 10.3803929771698\\
68 10.2219263635741\\
69 9.98149564283237\\
70 9.74337769666347\\
71 9.59190079904004\\
72 9.38933614748455\\
73 9.17564363675367\\
74 9.00721383820077\\
75 8.99424711881951\\
76 8.82297062865369\\
77 8.75859699126354\\
78 8.83083692808602\\
79 8.71115719356844\\
80 8.64814718653662\\
81 8.60905464942104\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 25.8890049686302\\
2 25.872034700833\\
3 25.860680786293\\
4 25.8434544913377\\
5 25.8806098599442\\
6 26.2668678278735\\
7 27.2245653121485\\
8 28.3396753868408\\
9 26.4499151034347\\
10 25.77796092006\\
11 25.779235633211\\
12 25.7405443411874\\
13 25.780322802149\\
14 28.084733594381\\
15 28.7271638029873\\
16 26.7668868920561\\
17 25.6493542207391\\
18 25.6073795600149\\
19 25.7553714518755\\
20 34.2096299733262\\
21 25.8603660753331\\
22 25.517809250946\\
23 41.6459928106179\\
24 25.6585260641947\\
25 25.4649814454908\\
26 25.4438597888109\\
27 25.4175523057782\\
28 25.3713544425955\\
29 25.3006799526347\\
30 25.2402454601589\\
31 25.164123731919\\
32 25.0774549044454\\
33 24.9694160505686\\
34 24.821142891746\\
35 24.6153214771396\\
36 24.3825894312544\\
37 24.13463330292\\
38 23.8396162425413\\
39 23.5124920093624\\
40 23.2185158660511\\
41 22.8916043681494\\
42 22.4482661185372\\
43 21.8714315763281\\
44 21.0888137338674\\
45 19.8132813518513\\
46 18.9435475597287\\
47 18.6260796882978\\
48 18.3565057415651\\
49 18.1841524529541\\
50 18.0180405678186\\
51 17.8300497593584\\
52 17.5778349870057\\
53 17.2728222532847\\
54 16.9584552419156\\
55 16.6604428952682\\
56 16.2878321290629\\
57 15.8455664062358\\
58 15.0961992401992\\
59 14.4417711062198\\
60 14.0248856404371\\
61 13.4030674153684\\
62 12.4914492347932\\
63 12.0114273316252\\
64 11.672247111116\\
65 11.6643116183978\\
66 11.3780570739548\\
67 11.2554900277705\\
68 11.1448669264443\\
69 11.0157378118012\\
70 10.8355418268319\\
71 10.5672647200071\\
72 10.2736252585913\\
73 10.2031636998657\\
74 10.2233698031616\\
75 10.1578523159662\\
76 10.0192154887786\\
77 9.99298077765851\\
78 9.93301330349701\\
79 9.88339059232898\\
80 9.81151414119569\\
81 9.75214626099166\\
82 9.73210077698624\\
83 9.68911560247061\\
84 9.64584181853723\\
85 9.58769321617871\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp024Herr.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4906,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
xlabel={$M$},
ymin=-2,
ymax=2,
ylabel={$H_i - H_{M,i}$}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.297894885353668\\
2 -0.297889884164954\\
3 -0.301092532231535\\
4 -0.300810475478948\\
5 -0.296538502116308\\
6 -0.301191870858318\\
7 -0.302145753353404\\
8 -0.302909135382724\\
9 -0.301617312851324\\
10 -0.306431889070796\\
11 -0.31002487749364\\
12 -0.30956186473766\\
13 -0.304640793562335\\
14 -0.305648731664632\\
15 -0.323217720333863\\
16 -0.32402480104164\\
17 -0.320852649372916\\
18 -0.265312321219708\\
19 -0.267580313393498\\
20 -0.322377897725295\\
21 -0.310839974686015\\
22 0.0428002358436219\\
23 -0.34400202952872\\
24 -0.325394141518701\\
25 -0.350188601408753\\
26 -0.351494852761319\\
27 -0.35322021998946\\
28 -0.353295155537998\\
29 -0.355599974645759\\
30 -0.355722821174112\\
31 -0.355782708275457\\
32 -0.356141542497789\\
33 -0.349020682717534\\
34 -0.322616068931821\\
35 -0.184698696536535\\
36 -0.0762821576894634\\
37 0.0329902059246516\\
38 0.0238586833203061\\
39 0.094537210034493\\
40 0.141284036760984\\
41 0.283038295667129\\
42 0.348323889410376\\
43 0.416813329591787\\
44 0.326707807305073\\
45 0.359536545068275\\
46 0.341849252218757\\
47 0.357285475581523\\
48 0.369169463846765\\
49 0.403190374487375\\
50 0.437289580788258\\
51 0.37683291849099\\
52 0.372301818777349\\
53 0.370583019492536\\
54 0.367788293882825\\
55 0.366243739876926\\
56 0.366986039569012\\
57 0.364402776262726\\
58 0.365598010114336\\
59 0.363079106704063\\
60 0.362797147762625\\
61 0.363438217525541\\
62 0.372279149879905\\
63 0.356386471634919\\
64 0.353227257114048\\
65 0.353297008038147\\
66 0.354288937471017\\
67 0.366043750689617\\
68 0.380759807815016\\
69 0.356288618368019\\
70 0.352838138838769\\
71 0.353582666907882\\
72 0.351852823331519\\
73 0.343578645134287\\
74 0.342396478116904\\
75 0.344597051038406\\
76 0.34710039159716\\
77 0.340172436844145\\
78 0.340902679227401\\
79 0.342129225588315\\
80 0.359535511758925\\
81 0.315520160215096\\
82 0.318542157808039\\
83 0.323849001798093\\
84 0.344188401908943\\
85 0.347869097358309\\
86 0.348333228394997\\
87 0.348401844625884\\
88 0.370060723860433\\
89 0.393854339837125\\
90 0.412926406678353\\
91 0.385700142253323\\
92 0.378382538430664\\
93 0.378375737009512\\
94 0.383591978768019\\
95 0.366799272491927\\
96 0.362356056168072\\
97 0.363588123852831\\
98 0.365431498374989\\
99 0.368031183782911\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.153001735557181\\
2 -0.152116798764688\\
3 -0.153796124246664\\
4 -0.154512119118447\\
5 -0.164726684510263\\
6 -0.169687788010468\\
7 -0.159691611745149\\
8 -0.157632396116853\\
9 -0.159907543083228\\
10 -0.159784246777718\\
11 -0.152380144460561\\
12 -0.152173732517063\\
13 -0.151118874683198\\
14 -0.170413987555815\\
15 -0.146020623775079\\
16 -0.14461523634328\\
17 -0.136639864532822\\
18 0.00698316586853984\\
19 -0.0213210364760832\\
20 -0.144417601829283\\
21 -0.157696005967182\\
22 -0.336125218057851\\
23 -0.164754656736871\\
24 -0.171220851594665\\
25 -0.161213101782385\\
26 -0.157617600942016\\
27 -0.158002411043634\\
28 -0.156490414514745\\
29 -0.157522114055908\\
30 -0.157186235496417\\
31 -0.155300254350909\\
32 -0.155011664759793\\
33 -0.138570691870875\\
34 -0.110027482822878\\
35 -0.0540224145556133\\
36 -0.0597417120064472\\
37 -0.0757880562667939\\
38 -0.0658676311100755\\
39 -0.0508072128140809\\
40 -0.0783567346624069\\
41 -0.0782404675489538\\
42 -0.0708112870222205\\
43 -0.0811599054588384\\
44 -0.0827069960180121\\
45 -0.071036054518547\\
46 -0.0648530157919189\\
47 -0.0729444001309821\\
48 -0.0607020424826683\\
49 -0.0677784753610899\\
50 -0.0592643262326193\\
51 -0.0923871376168178\\
52 -0.0951443624282113\\
53 -0.0933849714051733\\
54 -0.0870180010265997\\
55 -0.0890957881293837\\
56 -0.0906137136749391\\
57 -0.0886512191248852\\
58 -0.0870414485134394\\
59 -0.0865107589413574\\
60 -0.0847876381239517\\
61 -0.0796385183027196\\
62 -0.07186035431118\\
63 -0.0740057498729491\\
64 -0.0790239379440732\\
65 -0.079160064534285\\
66 -0.0808868849410527\\
67 -0.09400043482476\\
68 -0.0925575428071444\\
69 -0.103256517485386\\
70 -0.0943658341547463\\
71 -0.0941619017883375\\
72 -0.100927407666775\\
73 -0.0879142765931359\\
74 -0.095404028800978\\
75 -0.0989353894537356\\
76 -0.091505646050816\\
77 -0.0954832446259539\\
78 -0.0932390653649932\\
79 -0.0925670603322392\\
80 -0.0795481215867691\\
81 -0.083503753550065\\
82 -0.0840293744779103\\
83 -0.0829663969413477\\
84 -0.0779534416330167\\
85 -0.0711000616234496\\
86 -0.0686377258046109\\
87 -0.0597278679359835\\
88 -0.054088325835032\\
89 -0.0506789146392324\\
90 -0.0531906165225654\\
91 -0.0606931621537477\\
92 -0.0551781458027147\\
93 -0.0537393836852345\\
94 -0.0501220398186656\\
95 -0.0632074732249666\\
96 -0.0568685853512568\\
97 -0.0644803408736603\\
98 -0.0667180063733524\\
99 -0.0717574454669599\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.299533257997168\\
2 0.299885969016204\\
3 0.300168899651484\\
4 0.300282305538292\\
5 0.29466873260828\\
6 0.300857847281479\\
7 0.301415129581521\\
8 0.303062903980735\\
9 0.307045736513726\\
10 0.312501734306677\\
11 0.291971055051773\\
12 0.291442490663434\\
13 0.284406422441559\\
14 0.272723212718393\\
15 0.289131164362204\\
16 0.287610530870227\\
17 0.289627406119119\\
18 0.366408407184346\\
19 0.35582318190288\\
20 0.290022244741341\\
21 0.299582855553918\\
22 0.568150153704074\\
23 0.278588720322257\\
24 0.304923023296696\\
25 0.28094346275567\\
26 0.279789981737621\\
27 0.273826907525453\\
28 0.27455825689482\\
29 0.28408513178635\\
30 0.28278057047704\\
31 0.275832083993407\\
32 0.274285340986628\\
33 0.265004669733252\\
34 0.232873268931656\\
35 0.136956492762112\\
36 0.101236523749312\\
37 0.0664120106141822\\
38 0.0762165266103294\\
39 0.0540172981037319\\
40 0.0308019207954104\\
41 -0.00196589356819943\\
42 -0.0348273253419975\\
43 -0.0551517705731249\\
44 -0.035699261452956\\
45 -0.0527630127582353\\
46 -0.0508163216876266\\
47 -0.0535549091147155\\
48 -0.059926883902515\\
49 -0.055694943799233\\
50 -0.101394640794534\\
51 -0.0784322003969909\\
52 -0.0740112963554843\\
53 -0.0751069071978739\\
54 -0.0699984885392946\\
55 -0.0763516650603286\\
56 -0.0830510598351371\\
57 -0.0737336648061029\\
58 -0.066171420647071\\
59 -0.0633535908274849\\
60 -0.0633644127652718\\
61 -0.0588094671816335\\
62 -0.0493036416005113\\
63 -0.0413913112479827\\
64 -0.0361725776440476\\
65 -0.0319289974879252\\
66 -0.0186702766627116\\
67 0.0401933137658931\\
68 0.0682067765068989\\
69 0.0240439554682602\\
70 0.0157648403359374\\
71 0.0245481447028511\\
72 0.0137271954211075\\
73 0.0243449337837052\\
74 0.0263595267675452\\
75 0.0298240498083336\\
76 0.0327619589294806\\
77 0.0206594667508695\\
78 0.0192702656376075\\
79 0.0211694449786986\\
80 0.0289737716584664\\
81 0.0238389769417939\\
82 0.0262704600741333\\
83 0.0302325003370665\\
84 0.0381825622186878\\
85 0.0307761258699858\\
86 0.0181798373497184\\
87 0.0143055385903985\\
88 0.00827675433236852\\
89 0.0102403098368833\\
90 -0.00557070540111726\\
91 -0.019695363271454\\
92 -0.0166472785059166\\
93 -0.0136840753766723\\
94 -0.0138160506346656\\
95 -0.0239380806788225\\
96 -0.0231779669738615\\
97 -0.0170410897606689\\
98 -0.0153774823989766\\
99 -0.0129171980821436\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.357032135806554\\
2 0.356900409542228\\
3 0.356178966092135\\
4 0.354576218814815\\
5 0.330293545303295\\
6 0.346489078593896\\
7 0.357240525386593\\
8 0.363194198888435\\
9 0.370424987622013\\
10 0.378025744862909\\
11 0.365677941070996\\
12 0.362303797822187\\
13 0.365516595068813\\
14 0.333149017061691\\
15 0.363873740857437\\
16 0.368521235571904\\
17 0.364611925696421\\
18 0.28208712634121\\
19 0.312047295190415\\
20 0.35807126714201\\
21 0.356885829282844\\
22 0.303589186488679\\
23 0.343831405304976\\
24 0.325081212538111\\
25 0.342566912795075\\
26 0.345690759943795\\
27 0.34709647760009\\
28 0.34589949703588\\
29 0.347525343855286\\
30 0.34765198340785\\
31 0.345762939336065\\
32 0.343777319761714\\
33 0.331137858547929\\
34 0.311539465691659\\
35 0.286755177002271\\
36 0.280960566484337\\
37 0.314395158188678\\
38 0.287427714782255\\
39 0.265718629591771\\
40 0.208451691244408\\
41 0.173663051157643\\
42 0.128519574961858\\
43 0.143244037076018\\
44 0.108217933417459\\
45 0.112416411187382\\
46 0.117906017722356\\
47 0.121657368180351\\
48 0.116501305945181\\
49 0.108972809641114\\
50 0.125172146830555\\
51 0.127673977831543\\
52 0.118665429256746\\
53 0.119342751478317\\
54 0.118995749630481\\
55 0.116783424060623\\
56 0.115863738844894\\
57 0.115933102613981\\
58 0.116790869386947\\
59 0.115833989220405\\
60 0.116479710102862\\
61 0.1140279871016\\
62 0.10256981296677\\
63 0.094392840846332\\
64 0.0991697723071651\\
65 0.0975286641140106\\
66 0.0948353068005544\\
67 0.0794939360637659\\
68 0.0639747164259424\\
69 0.0750870885780482\\
70 0.0832445542346532\\
71 0.0835174525476585\\
72 0.0830451923083505\\
73 0.0774979556905871\\
74 0.0824655923415563\\
75 0.0848467034667185\\
76 0.0888397221309222\\
77 0.074364893200754\\
78 0.0746149521988492\\
79 0.0745617394463796\\
80 0.0765918069624196\\
81 0.0929448663905456\\
82 0.0955134553875011\\
83 0.0984593353845266\\
84 0.0990613761505892\\
85 0.0632698173554621\\
86 0.0474687129710208\\
87 0.0464211052379583\\
88 0.0245831807815957\\
89 0.0139779879286694\\
90 0.00211270555442794\\
91 -0.0199154106034098\\
92 -0.0223039678324812\\
93 -0.0214076263364864\\
94 -0.0248891932580435\\
95 -0.0235088090580189\\
96 -0.0311772279151922\\
97 -0.0288879399388093\\
98 -0.0242825218520603\\
99 -0.0320629356358745\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.155645956724188\\
2 0.156070343456264\\
3 0.162350820360009\\
4 0.161833115481997\\
5 0.158935272022353\\
6 0.169084787387235\\
7 0.16483797823228\\
8 0.167431874447434\\
9 0.166069078562227\\
10 0.159357076366696\\
11 0.167228072978018\\
12 0.167439207582582\\
13 0.131620396788153\\
14 0.0720192868422593\\
15 0.149702592341693\\
16 0.15386622965046\\
17 0.149986663157465\\
18 0.0860936050772664\\
19 0.0864032356602316\\
20 0.156624868753191\\
21 0.166962807100476\\
22 0.37265856946929\\
23 0.154014394345072\\
24 0.161998778652676\\
25 0.149656260236435\\
26 0.15424143590011\\
27 0.151788680632264\\
28 0.154308729926484\\
29 0.145497145137759\\
30 0.146503954035091\\
31 0.151354812884665\\
32 0.153350529509153\\
33 0.159400250295392\\
34 0.178477421182298\\
35 0.20899635308363\\
36 0.178054278894177\\
37 0.1609103063976\\
38 0.155304542824756\\
39 0.165726597706057\\
40 0.111926091997624\\
41 0.064436060995822\\
42 0.0857826060875656\\
43 0.110691333150773\\
44 0.108660020324821\\
45 0.0950265989889285\\
46 0.102711007669572\\
47 0.104517040440489\\
48 0.0900328676430883\\
49 0.0949187511868117\\
50 0.103065537268802\\
51 0.0852317355528755\\
52 0.0939616834897133\\
53 0.0968143647616588\\
54 0.0878055116606655\\
55 0.0867512837278467\\
56 0.0847320802293608\\
57 0.0872706374619725\\
58 0.0879289706715303\\
59 0.0876401210144007\\
60 0.0875764110325751\\
61 0.08644633722756\\
62 0.0841777532449091\\
63 0.0997280850511594\\
64 0.100543524146254\\
65 0.100794011602838\\
66 0.100662001206691\\
67 0.0994218317826353\\
68 0.0781074689886935\\
69 0.0909286348608039\\
70 0.0934763846435984\\
71 0.0848584703755503\\
72 0.0859212626031827\\
73 0.0923515296028814\\
74 0.0921422077110992\\
75 0.0961018675997314\\
76 0.0979383849584416\\
77 0.0812527367258015\\
78 0.0794402575546016\\
79 0.0745374729141083\\
80 0.0531770520959635\\
81 0.0535426620309665\\
82 0.0491995573110233\\
83 0.0448656310937939\\
84 0.0376995209079006\\
85 0.0269656596513846\\
86 0.0120592722139758\\
87 0.00708017882255771\\
88 -0.0121966513505537\\
89 -0.0287154733060635\\
90 -0.0442012020552258\\
91 -0.00807029052437561\\
92 -0.00306610878790628\\
93 -0.00901949940333741\\
94 -0.0129496106081058\\
95 -0.00865983622184738\\
96 -0.00734907711885355\\
97 -0.00827290181558826\\
98 -0.0103993239421857\\
99 -0.0086198918281816\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0483712737821047\\
2 -0.0481942933113661\\
3 -0.0440936332219527\\
4 -0.0449488209612321\\
5 -0.0572749482984287\\
6 -0.0582270333084673\\
7 -0.0518042618689121\\
8 -0.0442374509855549\\
9 -0.037400860597759\\
10 -0.0230611590416569\\
11 -0.0470347661715155\\
12 -0.0502225533191516\\
13 -0.0981778575603948\\
14 -0.151101393780322\\
15 -0.0421829136573958\\
16 -0.0352141017580022\\
17 -0.0381762491039787\\
18 -0.0550112184662975\\
19 -0.0319641389498922\\
20 -0.0430069510152968\\
21 -0.0417636012009516\\
22 -0.0273630551422457\\
23 -0.0440234505378132\\
24 -0.0534725862998849\\
25 -0.0533089102789717\\
26 -0.0533664617765876\\
27 -0.0510493590887629\\
28 -0.0502640877974077\\
29 -0.0529311819309503\\
30 -0.0543037635385055\\
31 -0.0474378989929853\\
32 -0.0407753117802092\\
33 -0.0329144385003867\\
34 -0.0235055291528128\\
35 0.0262987111439404\\
36 0.0685349135313387\\
37 0.0863618309001993\\
38 0.0738600741022783\\
39 0.0801718827526904\\
40 0.0679219623228782\\
41 0.0163661570230541\\
42 -0.00938386160813112\\
43 -0.0277987033947199\\
44 -0.0194982253230375\\
45 -0.0436892639529039\\
46 -0.0605391268464807\\
47 -0.0729080352288374\\
48 -0.0700437715564339\\
49 -0.0975673602824285\\
50 -0.117825798457173\\
51 -0.0804540218130899\\
52 -0.0799667123290257\\
53 -0.0811851447330383\\
54 -0.0766818220976247\\
55 -0.0799641110251924\\
56 -0.0817500879774319\\
57 -0.0805251657238165\\
58 -0.0766126624491405\\
59 -0.0832993910883826\\
60 -0.0826903457702143\\
61 -0.0814866991918023\\
62 -0.0805893092441679\\
63 -0.0804435428589992\\
64 -0.079830026804129\\
65 -0.0787954687794647\\
66 -0.0751938778749401\\
67 -0.0555284942319065\\
68 -0.0417713058742901\\
69 -0.0636744862355777\\
70 -0.0694849790202231\\
71 -0.0726786964003827\\
72 -0.0724913275028786\\
73 -0.0684308868741275\\
74 -0.070729948068938\\
75 -0.066521562218268\\
76 -0.0707217211056288\\
77 -0.0605385325676339\\
78 -0.0604130540437615\\
79 -0.0581342856438993\\
80 -0.0457592232809978\\
81 -0.0436833464878228\\
82 -0.04716610565282\\
83 -0.0496776707417813\\
84 -0.0541398027178633\\
85 -0.0487198976295744\\
86 -0.0375307670226313\\
87 -0.026726996710475\\
88 -0.0090856607455792\\
89 0.0135605674819955\\
90 0.0328494404952856\\
91 0.0147559400628808\\
92 -0.00149833919127183\\
93 0.000857035416608525\\
94 0.00334526757183048\\
95 0.00451683520672458\\
96 -0.0019543331001057\\
97 0.000436231573975703\\
98 -0.00195306925603578\\
99 -0.0015378998601994\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.109488489549635\\
2 -0.108591122089674\\
3 -0.108425426883654\\
4 -0.107974835893836\\
5 -0.0981010438981976\\
6 -0.0995586713844736\\
7 -0.10297701788885\\
8 -0.107762154018014\\
9 -0.103664926893742\\
10 -0.106627816317506\\
11 -0.10770564849059\\
12 -0.109036163418591\\
13 -0.144858213983091\\
14 -0.18446528035577\\
15 -0.119019371463744\\
16 -0.112903935470212\\
17 -0.114819919363041\\
18 -0.157410664216585\\
19 -0.148871286588916\\
20 -0.122774867951258\\
21 -0.137051738592076\\
22 -0.478797034100864\\
23 -0.12831453399737\\
24 -0.157338036952448\\
25 -0.122285034047493\\
26 -0.115993773610194\\
27 -0.119033263475857\\
28 -0.117357828778559\\
29 -0.118477824466654\\
30 -0.117324045779066\\
31 -0.113598013552634\\
32 -0.114845397008451\\
33 -0.117710272326588\\
34 -0.130762940097658\\
35 -0.193335124005426\\
36 -0.213450010367069\\
37 -0.227879451934151\\
38 -0.220729220577743\\
39 -0.251695245338408\\
40 -0.175854894124684\\
41 -0.124837957484643\\
42 -0.102386472785154\\
43 -0.099670502018509\\
44 -0.101478464387153\\
45 -0.0909409222447019\\
46 -0.0530290201648692\\
47 -0.0461594010496888\\
48 -0.0596436702801179\\
49 -0.0630621358531287\\
50 -0.0910558712360015\\
51 -0.0846853117337091\\
52 -0.0763677050238201\\
53 -0.0756948157535248\\
54 -0.0734729848486298\\
55 -0.076686366424548\\
56 -0.0716572901564486\\
57 -0.078121795641516\\
58 -0.0866304976793129\\
59 -0.0865578720863723\\
60 -0.0844723336244808\\
61 -0.0903426923299489\\
62 -0.10456920823037\\
63 -0.104594347204922\\
64 -0.100805105913953\\
65 -0.102534801316196\\
66 -0.105471227743718\\
67 -0.103779496702603\\
68 -0.0947347125384934\\
69 -0.0962511520615955\\
70 -0.0930568765063153\\
71 -0.0797297350637151\\
72 -0.0853505299218035\\
73 -0.097305535788917\\
74 -0.0912021840103306\\
75 -0.0850664638392913\\
76 -0.0857518778219222\\
77 -0.0887101670916277\\
78 -0.0960686685468944\\
79 -0.0939931325616474\\
80 -0.0972750958422377\\
81 -0.0902096883207135\\
82 -0.0951361101624494\\
83 -0.0973018843036191\\
84 -0.0981255099183693\\
85 -0.0857525719335604\\
86 -0.0827350376446328\\
87 -0.0726476308905666\\
88 -0.0375999921029638\\
89 -0.0320132470678653\\
90 -0.0259698524967669\\
91 -0.0210234141184925\\
92 -0.0124171979592229\\
93 -0.0130750361034982\\
94 -0.00274460457157465\\
95 -0.0079998640622717\\
96 -0.0202548294299522\\
97 -0.0319461004921277\\
98 -0.0395816131743067\\
99 -0.0411215530211227\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.201176273043026\\
2 0.201796689629884\\
3 0.196943118555201\\
4 0.197249410464198\\
5 0.205657871865822\\
6 0.201482001217733\\
7 0.198457210719103\\
8 0.196348664908363\\
9 0.200263337267485\\
10 0.201977670119615\\
11 0.195571433712505\\
12 0.194760828299974\\
13 0.188565932759396\\
14 0.178443424077349\\
15 0.200942131115131\\
16 0.199237246146206\\
17 0.18442898170479\\
18 -0.0752746861339341\\
19 -0.00766593621583112\\
20 0.189863179875497\\
21 0.188840808946667\\
22 0.060846516141132\\
23 0.186252868911232\\
24 0.173464507244052\\
25 0.193764991119925\\
26 0.188671329659187\\
27 0.192456217440856\\
28 0.190782058137627\\
29 0.1924494635772\\
30 0.191716864553465\\
31 0.195517464230561\\
32 0.190520041788941\\
33 0.195022440971911\\
34 0.198109713785835\\
35 0.210982323395903\\
36 0.24034642585206\\
37 0.213110277176466\\
38 0.202123983547892\\
39 0.186505850381971\\
40 0.215256810722236\\
41 0.232464696652244\\
42 0.257627810563075\\
43 0.265835052532719\\
44 0.252856056853339\\
45 0.243243893034445\\
46 0.25950096857112\\
47 0.26032844952857\\
48 0.261117032697802\\
49 0.243442935688598\\
50 0.245069350436614\\
51 0.249795373824684\\
52 0.252975803497956\\
53 0.247645586672763\\
54 0.250627270725505\\
55 0.247490116250599\\
56 0.245272321713614\\
57 0.246788989841205\\
58 0.246053095391401\\
59 0.248802768914204\\
60 0.250079245009956\\
61 0.250427242460487\\
62 0.250319886288063\\
63 0.239760945417417\\
64 0.242907898697538\\
65 0.241315603032835\\
66 0.23779428596984\\
67 0.210174954093683\\
68 0.216291552514291\\
69 0.214831385918662\\
70 0.214734627811774\\
71 0.205065509987148\\
72 0.206608422115774\\
73 0.205589705116314\\
74 0.206355940221939\\
75 0.205960736596257\\
76 0.204511346526933\\
77 0.203058406479347\\
78 0.196896323516484\\
79 0.192681281612791\\
80 0.165722523245981\\
81 0.159929922414668\\
82 0.151217645636256\\
83 0.134755062380386\\
84 0.1069106612071\\
85 0.0975111018091946\\
86 0.0790657707020764\\
87 0.0653454889266531\\
88 0.0288678480321408\\
89 0.00998069396459172\\
90 0.0108550306859978\\
91 -0.0194712420739541\\
92 -0.0200497423139591\\
93 -0.016073826272226\\
94 -0.0239159535687006\\
95 -0.00567455777094084\\
96 0.00299010026930441\\
97 -0.00139610524277706\\
98 -0.00187184270381263\\
99 0.000324955653094094\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.303000348097589\\
2 -0.303507662364645\\
3 -0.308811458644195\\
4 -0.309497742738722\\
5 -0.324979990051193\\
6 -0.31971247047377\\
7 -0.312164669999454\\
8 -0.307847380587465\\
9 -0.310472647261178\\
10 -0.311534347363267\\
11 -0.302469472186487\\
12 -0.300880169188487\\
13 -0.303642848974048\\
14 -0.301192357822648\\
15 -0.313452704069535\\
16 -0.314141623591962\\
17 -0.314487898425846\\
18 -0.333751774948929\\
19 -0.319310168888547\\
20 -0.312199507499723\\
21 -0.308597671916784\\
22 -0.244565187242664\\
23 -0.314003704840889\\
24 -0.323911750527057\\
25 -0.310611133001132\\
26 -0.312939679012999\\
27 -0.311250618238471\\
28 -0.316985284896353\\
29 -0.311011329151915\\
30 -0.311261155459401\\
31 -0.307751947373291\\
32 -0.306232451927563\\
33 -0.303496061550165\\
34 -0.296651311618317\\
35 -0.262985442324146\\
36 -0.252863116443239\\
37 -0.211751146361737\\
38 -0.213400092119226\\
39 -0.203034284505352\\
40 -0.182811183526546\\
41 -0.144482225885192\\
42 -0.139624757664129\\
43 -0.14758694032624\\
44 -0.162508587702709\\
45 -0.172104311666515\\
46 -0.145756880901299\\
47 -0.142868897659889\\
48 -0.156841235870004\\
49 -0.146822058849953\\
50 -0.141412257841473\\
51 -0.155008194516865\\
52 -0.150102479427503\\
53 -0.149498391908561\\
54 -0.152490549712995\\
55 -0.153136546358885\\
56 -0.152683535735417\\
57 -0.15020711195591\\
58 -0.150386313203085\\
59 -0.155350408842281\\
60 -0.155713842291594\\
61 -0.15712754163913\\
62 -0.148518740074888\\
63 -0.161968043309625\\
64 -0.158550877204804\\
65 -0.15659860705614\\
66 -0.149403012732321\\
67 -0.115780245215602\\
68 -0.0766167225279936\\
69 -0.0865274853351071\\
70 -0.0978745246152857\\
71 -0.0705424899278715\\
72 -0.0736016063942813\\
73 -0.0988227705935431\\
74 -0.101138990293887\\
75 -0.108179353798076\\
76 -0.1037441493685\\
77 -0.0970230511404474\\
78 -0.0927297003640611\\
79 -0.0900989252622379\\
80 -0.0637059653606493\\
81 -0.0664148917160752\\
82 -0.0576924919537213\\
83 -0.0514912193354259\\
84 -0.0321463605409084\\
85 -0.00357136622338156\\
86 -0.0151557527346469\\
87 -0.0157535763874217\\
88 0.00648811529367621\\
89 0.010328514369217\\
90 0.0285021391231001\\
91 0.0211282840874291\\
92 0.0116306662149168\\
93 0.010585756468659\\
94 0.00893862837632653\\
95 0.0104763700644579\\
96 0.0134422818426954\\
97 0.017078785561488\\
98 0.016108103742032\\
99 0.00821751273190308\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.158689522649596\\
2 0.158073143885043\\
3 0.162486458529265\\
4 0.161660006550824\\
5 0.15239205576198\\
6 0.149871397118276\\
7 0.155021153627369\\
8 0.159812481805852\\
9 0.153405072759129\\
10 0.160506088045268\\
11 0.171301500250996\\
12 0.17216116029899\\
13 0.146468987741189\\
14 0.117276361027258\\
15 0.170430553422029\\
16 0.169411157334753\\
17 0.156468760826799\\
18 -0.0855634603419758\\
19 -0.0357344185378758\\
20 0.151907050123624\\
21 0.119684118893315\\
22 -0.660552078303873\\
23 0.147142128990128\\
24 0.109243530635158\\
25 0.164620467139471\\
26 0.16393498037346\\
27 0.166669405118772\\
28 0.167603325927206\\
29 0.163666175761638\\
30 0.16491730697496\\
31 0.164204503669745\\
32 0.171864191321353\\
33 0.167936207174073\\
34 0.158691013906401\\
35 0.143129472789426\\
36 0.144827511075239\\
37 0.152087416746422\\
38 0.153855107728525\\
39 0.125620442681942\\
40 0.112557621421876\\
41 0.0891937629758726\\
42 0.079904526280244\\
43 0.0523467532419427\\
44 0.0619812381106749\\
45 0.0544537891910691\\
46 0.0483702864654336\\
47 0.0559495353499151\\
48 0.0556650145539764\\
49 0.0535827375524398\\
50 0.0545876223957404\\
51 0.0742345236980201\\
52 0.0799621814169174\\
53 0.0760764918077086\\
54 0.07107145963554\\
55 0.0743662105767412\\
56 0.0733044210208202\\
57 0.0687268589378303\\
58 0.0765721206835622\\
59 0.0750097684912586\\
60 0.0742917252428398\\
61 0.0809326785199525\\
62 0.0921797321161909\\
63 0.0845686940592255\\
64 0.0876870644510658\\
65 0.0907745601050847\\
66 0.0957866468107857\\
67 0.0993916293326502\\
68 0.0908282284092779\\
69 0.106317275920846\\
70 0.107513429244993\\
71 0.110258692557938\\
72 0.104984104500648\\
73 0.101510037832785\\
74 0.106059326384013\\
75 0.11586557562206\\
76 0.116660043849214\\
77 0.121220994655837\\
78 0.12003423093734\\
79 0.11949053020898\\
80 0.132887202987901\\
81 0.101207416720796\\
82 0.0967919557604229\\
83 0.093382699717617\\
84 0.0798456220051838\\
85 0.0666549151115062\\
86 0.065922951010382\\
87 0.0554530036131138\\
88 0.0332541975169458\\
89 0.00374624014142783\\
90 -0.00139793044076367\\
91 -0.0118175798218617\\
92 -0.00710949599244803\\
93 -0.00577205199349917\\
94 -0.0115761133855623\\
95 0.00195130659176621\\
96 0.0033037022731415\\
97 0.00389615012817257\\
98 0.00411591278146989\\
99 -0.000893292589310146\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0574466319582348\\
2 0.0574795362778421\\
3 0.0607931557489937\\
4 0.0611477957929322\\
5 0.0633212444328816\\
6 0.065572910443696\\
7 0.063979924092634\\
8 0.0624988781906047\\
9 0.0658776370669073\\
10 0.0633350930729241\\
11 0.0565736459392343\\
12 0.0568761062960412\\
13 0.0637141721629877\\
14 0.0613237443898492\\
15 0.0548116688090103\\
16 0.0525360335719239\\
17 0.0466043343784713\\
18 -0.0727853012687138\\
19 -0.0478794147645573\\
20 0.0434111495681266\\
21 0.0262379706323697\\
22 -0.38366866469315\\
23 0.0266820081656981\\
24 -0.0180682813630689\\
25 0.0347674897786851\\
26 0.0410426157608989\\
27 0.0448062290936355\\
28 0.0475316798757222\\
29 0.0490006535083605\\
30 0.048168019049053\\
31 0.0453586811925255\\
32 0.0480196782424248\\
33 0.0552977549907175\\
34 0.0647347204377596\\
35 0.0644295046783052\\
36 0.0908611484491098\\
37 0.0953308798164659\\
38 0.0566975789730765\\
39 0.0263619286500456\\
40 -0.0190637884756315\\
41 -0.0203171867711162\\
42 -0.0566273173185819\\
43 -0.0564993715662895\\
44 -0.063620139253867\\
45 -0.0642836993661819\\
46 -0.0662186847943951\\
47 -0.0773465761689682\\
48 -0.0842042245821193\\
49 -0.0895545199219996\\
50 -0.0875844677719664\\
51 -0.106149266637002\\
52 -0.101770758556694\\
53 -0.105182087600879\\
54 -0.0984544734184023\\
55 -0.103010920010293\\
56 -0.107218903169258\\
57 -0.10305034233266\\
58 -0.100139831952907\\
59 -0.102565113531973\\
60 -0.102163665435182\\
61 -0.102663162581375\\
62 -0.098333384981243\\
63 -0.0873162048222161\\
64 -0.0941307907419195\\
65 -0.0925127237433799\\
66 -0.0879844960663975\\
67 -0.0774653217085165\\
68 -0.0706614111206177\\
69 -0.0661009518846756\\
70 -0.0706665728929951\\
71 -0.0638425541668675\\
72 -0.06265913019435\\
73 -0.0657241044579788\\
74 -0.0613253047603569\\
75 -0.0614070532953957\\
76 -0.0619373836275278\\
77 -0.0689358624892008\\
78 -0.0709128344616926\\
79 -0.0667079160130141\\
80 -0.0539131786628174\\
81 -0.0806641888071216\\
82 -0.0780149058280767\\
83 -0.0762148721469042\\
84 -0.0725762892391417\\
85 -0.0606147475850005\\
86 -0.0433555298738186\\
87 -0.0322364876421528\\
88 -0.00647977136699966\\
89 -0.00380785090266359\\
90 0.00922953028676785\\
91 0.0270400317580351\\
92 0.0168497048252762\\
93 0.0161636027747554\\
94 0.0186479101547347\\
95 0.0184884199607076\\
96 0.0168441516462972\\
97 0.0161231689505603\\
98 0.0148639472703323\\
99 0.0098995045842972\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.141160133298372\\
2 0.140813594560891\\
3 0.139617685863329\\
4 0.138141703262423\\
5 0.112641176162503\\
6 0.122610260605603\\
7 0.133300035041474\\
8 0.140785685851044\\
9 0.128756876019377\\
10 0.117787089023894\\
11 0.152663573967285\\
12 0.15598408563662\\
13 0.150790970381458\\
14 0.155993962827052\\
15 0.152222341930384\\
16 0.156126144643662\\
17 0.155327812834945\\
18 0.146261468109359\\
19 0.151550091770783\\
20 0.154388817152787\\
21 0.16282703338572\\
22 0.334037996493978\\
23 0.162883323482028\\
24 0.210966517578123\\
25 0.154782203249506\\
26 0.155947185893735\\
27 0.154096744579156\\
28 0.158939754812369\\
29 0.153278957474856\\
30 0.153492954147531\\
31 0.145606742952031\\
32 0.14856545096338\\
33 0.147888993574133\\
34 0.136405025342923\\
35 0.101746032792922\\
36 0.0856888561320548\\
37 0.0861491477950494\\
38 0.0835065577532354\\
39 0.060553411369329\\
40 0.0782773598483497\\
41 0.107928486495205\\
42 0.0982034394489706\\
43 0.0277543231413874\\
44 0.0651385155479974\\
45 0.07918174103246\\
46 0.0798510245730162\\
47 0.0654005187948057\\
48 0.0528753052845596\\
49 0.0359361151443616\\
50 0.0316151137728306\\
51 0.0157896119219309\\
52 0.0183805176494896\\
53 0.0167391284682541\\
54 0.0251868241166664\\
55 0.0176455296583306\\
56 0.00919265913234074\\
57 0.024742905026205\\
58 0.0293455393649172\\
59 0.0266084249523806\\
60 0.0269229616496568\\
61 0.025257662186049\\
62 0.00836848880801461\\
63 0.00979488229957717\\
64 0.0195532250519683\\
65 0.0168314929171904\\
66 0.0125912818917646\\
67 0.0011190215327824\\
68 0.0161455506595688\\
69 0.000428737279879965\\
70 -0.00151034747356615\\
71 -0.00638150801701579\\
72 -0.00110491205027582\\
73 -0.000368135792149282\\
74 -0.0015775172365739\\
75 -0.00378306777286053\\
76 -0.00253924328483129\\
77 -0.00707555949696159\\
78 -0.0074378511477009\\
79 -0.00939149729238162\\
80 -0.0203486359364907\\
81 -0.032648001055105\\
82 -0.0311171397526158\\
83 -0.0305195970422138\\
84 -0.0395180912065357\\
85 -0.0416903517546127\\
86 -0.0277981128045822\\
87 -0.0294943434700462\\
88 -0.0357545085738263\\
89 -0.0401612907218279\\
90 -0.0369696186501991\\
91 -0.0476881649990978\\
92 -0.0513822895304664\\
93 -0.0478601287393798\\
94 -0.0475843330316235\\
95 -0.0440843349720741\\
96 -0.0487093247227004\\
97 -0.0470068678723655\\
98 -0.0406143665864147\\
99 -0.0356702187315427\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0363619621832522\\
2 -0.0364840827983584\\
3 -0.0399208443638822\\
4 -0.0393574442890084\\
5 -0.0346629880139777\\
6 -0.0349914370159955\\
7 -0.0393398896371739\\
8 -0.0399473302797724\\
9 -0.0401867987953164\\
10 -0.0415806538773637\\
11 -0.045362054633428\\
12 -0.0463151708236434\\
13 -0.0479575249901063\\
14 -0.0468809564008874\\
15 -0.0503458304155664\\
16 -0.0484864331210421\\
17 -0.0453610087746053\\
18 -0.000599872803027028\\
19 -0.0174459639850266\\
20 -0.049231527205055\\
21 -0.0606706171405682\\
22 -0.320834831630413\\
23 -0.0387525408632008\\
24 -0.0574792034032674\\
25 -0.0368245717083163\\
26 -0.0327732083633053\\
27 -0.0361361056712164\\
28 -0.0376843875024924\\
29 -0.040576581893507\\
30 -0.0397119132055868\\
31 -0.0468740897549489\\
32 -0.0456131132180133\\
33 -0.0538868296546193\\
34 -0.069803597041052\\
35 -0.0619712222949592\\
36 -0.020104013450479\\
37 0.000106845736905885\\
38 0.0137385290229918\\
39 -0.0145509294123692\\
40 -0.0479847441144746\\
41 -0.0753224113772027\\
42 -0.104261071588576\\
43 -0.0707168314229968\\
44 -0.0694448014392893\\
45 -0.0662981555007806\\
46 -0.0480116542388346\\
47 -0.0470299994197211\\
48 -0.0381646513128662\\
49 -0.0140316464804817\\
50 0.00704572163064028\\
51 -0.0143652309336021\\
52 -0.0193430506638766\\
53 -0.0200289443053071\\
54 -0.0235155044706624\\
55 -0.018608759498921\\
56 -0.0211887396150296\\
57 -0.0137111015549341\\
58 -0.0167458982837213\\
59 -0.0145765567243368\\
60 -0.0138862549190998\\
61 -0.0177448434996886\\
62 -0.0204070937184726\\
63 -0.00912496644202122\\
64 -0.0108849018699543\\
65 -0.0101042724721231\\
66 -0.00849605851075572\\
67 0.00613519155134069\\
68 0.0307359203726534\\
69 -0.00080015051391507\\
70 -0.0018913403217885\\
71 0.00208559525535492\\
72 0.00803449614119151\\
73 -0.00250291804807594\\
74 -0.00422456292767509\\
75 -0.00924050232573236\\
76 -0.0126475296178681\\
77 -0.00298205189313859\\
78 0.00222638047310346\\
79 0.00215705124899269\\
80 0.0122381417547204\\
81 -0.0100169724591009\\
82 -0.0143388255537533\\
83 -0.0163374902851015\\
84 -0.0191902770047564\\
85 -0.00732026471729839\\
86 -0.0133492737892343\\
87 -0.0121920863598959\\
88 -0.00338667386790062\\
89 -0.00719369686985196\\
90 -0.0414557868081018\\
91 -0.0585002728490478\\
92 -0.0603360386194868\\
93 -0.0524328207457197\\
94 -0.0551820413954148\\
95 -0.0389700927771706\\
96 -0.0365027713723389\\
97 -0.0425077334808456\\
98 -0.0409780210834926\\
99 -0.0401684904801688\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.000849665741019379\\
2 0.00106716740415656\\
3 -0.00617677221309416\\
4 -0.00539550428085037\\
5 0.00629628749424167\\
6 0.00504991431197364\\
7 0.00060615845149665\\
8 -0.00591786966490237\\
9 -0.00452644017958752\\
10 -0.0117428651743251\\
11 -0.0128672136811784\\
12 -0.011273685287629\\
13 0.0146908760808751\\
14 0.0483303810951911\\
15 -0.0126615625515736\\
16 -0.0179964014441685\\
17 -0.0192108704543724\\
18 -0.0418875463083501\\
19 -0.0624915650592917\\
20 -0.0108241297504207\\
21 -0.00767640424609354\\
22 0.0750785694470964\\
23 -0.011617992603288\\
24 -0.0161519353477157\\
25 -0.0207419634415055\\
26 -0.0257258203901568\\
27 -0.0215592906989687\\
28 -0.0257448373180625\\
29 -0.0211988375197324\\
30 -0.0210192564029305\\
31 -0.023752259621297\\
32 -0.023159597490356\\
33 -0.0164385064398286\\
34 -0.000737119076169863\\
35 0.041167025301929\\
36 0.0694647732305011\\
37 0.0512522480159147\\
38 0.0625466276345731\\
39 0.0659310998798298\\
40 0.0266478515469353\\
41 0.0121977767983794\\
42 0.0212988335164339\\
43 0.000882360336132777\\
44 -0.000103927373662813\\
45 -0.0235542594178967\\
46 0.00170965988576179\\
47 0.00840631717593391\\
48 0.0201309197956692\\
49 0.0172778688751892\\
50 -0.0055290752522143\\
51 0.0184770282624797\\
52 0.0205406658640889\\
53 0.0211622832265489\\
54 0.0153902223519291\\
55 0.00982671545991743\\
56 0.0118300920952786\\
57 0.00757006704256753\\
58 0.00634419478894889\\
59 0.00307622145811162\\
60 0.0024056475833309\\
61 -0.00191535489609065\\
62 -0.00635009551472174\\
63 -0.0225695180249043\\
64 -0.0145368025235479\\
65 -0.0133926271981087\\
66 -0.0111245512150378\\
67 -0.00438263933756641\\
68 0.00452089414416642\\
69 0.00689525655798864\\
70 0.00170978642835034\\
71 0.00827692170195698\\
72 0.0043654412902881\\
73 -0.000604845590845566\\
74 -0.00486413810666298\\
75 -0.0124966570871672\\
76 -0.012323095611205\\
77 -0.00699893448839838\\
78 -0.00450416307837154\\
79 -0.0067670693328678\\
80 -0.0113571239890694\\
81 -0.0223578172190491\\
82 -0.0292202222550055\\
83 -0.0288076316051327\\
84 -0.0326035508211352\\
85 -0.0394107107668786\\
86 -0.0358794559825608\\
87 -0.0326802739702772\\
88 -0.0234907002216307\\
89 -0.0356537743021099\\
90 -0.0467398207601829\\
91 -0.0643001111145293\\
92 -0.07150055597247\\
93 -0.0702688204573016\\
94 -0.0749617584344398\\
95 -0.0646375215169657\\
96 -0.0680384216038176\\
97 -0.0659918148775479\\
98 -0.0707744287911758\\
99 -0.0752838104137381\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.164275687242077\\
2 -0.165405331513047\\
3 -0.164718204278063\\
4 -0.16421476725235\\
5 -0.157508232030094\\
6 -0.162938942030069\\
7 -0.163854151128789\\
8 -0.166967602694236\\
9 -0.166428923490338\\
10 -0.174274584891495\\
11 -0.171943069484989\\
12 -0.170378681699592\\
13 -0.132964262394212\\
14 -0.0456201419587482\\
15 -0.163634282705215\\
16 -0.168870061637312\\
17 -0.163619789608575\\
18 -0.0686232696793934\\
19 -0.103093865690679\\
20 -0.159167533069787\\
21 -0.155630178421662\\
22 -0.0107190434302707\\
23 -0.155861877549185\\
24 -0.138783726979043\\
25 -0.161937611874601\\
26 -0.1589124858455\\
27 -0.164990973191322\\
28 -0.164859239261538\\
29 -0.160853717769531\\
30 -0.161345662811041\\
31 -0.159347054683334\\
32 -0.15195637262846\\
33 -0.144969621403483\\
34 -0.125860970565507\\
35 -0.0728212367451617\\
36 -0.00951354487068629\\
37 0.107038504802757\\
38 0.0599205767434756\\
39 0.0954754422000593\\
40 0.0740227792716076\\
41 0.0647822162512162\\
42 0.0779902898492688\\
43 0.023842687177158\\
44 0.0434381484955693\\
45 0.0183593718201147\\
46 0.0552807238486697\\
47 0.0586494356248954\\
48 0.0524150298334414\\
49 0.0329920823197985\\
50 0.0315634739499841\\
51 0.0369843859382182\\
52 0.0415015484839248\\
53 0.039923528294271\\
54 0.0411147464563871\\
55 0.0401006536938087\\
56 0.0369141655991056\\
57 0.0423557973064594\\
58 0.0440675893841856\\
59 0.0405945722560199\\
60 0.0415390644002068\\
61 0.0408866372513836\\
62 0.0456753733007215\\
63 0.0495767770626139\\
64 0.0408902675655899\\
65 0.0420424721439725\\
66 0.0449492075754488\\
67 0.0565885681689374\\
68 0.0501730372502407\\
69 0.0310089029113674\\
70 0.0352568853575702\\
71 0.0292063635170026\\
72 0.0290268613771704\\
73 0.0305737446553233\\
74 0.0302793229398244\\
75 0.0326960155376394\\
76 0.0351049815011988\\
77 0.0261698309455849\\
78 0.0298414883119424\\
79 0.0318336024609907\\
80 0.0490518091264894\\
81 0.0407177890068276\\
82 0.0420610195584828\\
83 0.0387618965856608\\
84 0.0406080031048158\\
85 0.0311784701430434\\
86 0.0241831347356895\\
87 0.0180934832940481\\
88 0.00132732684263659\\
89 -0.0240463952630616\\
90 -0.0459412203458162\\
91 -0.0406810325022712\\
92 -0.0385369853377791\\
93 -0.0418295451453269\\
94 -0.0491988900020369\\
95 -0.0458279590575662\\
96 -0.0433776548217655\\
97 -0.0410661302337272\\
98 -0.0428067354809039\\
99 -0.0365563267094384\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.246207476688255\\
2 0.247195874191822\\
3 0.244932481475529\\
4 0.246511139194579\\
5 0.263094373220994\\
6 0.252123702566835\\
7 0.243076765070221\\
8 0.24100378451299\\
9 0.23905448721254\\
10 0.241601955736389\\
11 0.247648759268806\\
12 0.248434607960881\\
13 0.252432699305759\\
14 0.263631199746238\\
15 0.24999455088592\\
16 0.244054998229045\\
17 0.242983722894282\\
18 0.232667587274045\\
19 0.243506893621719\\
20 0.24627532531589\\
21 0.242077961657498\\
22 0.22272824085187\\
23 0.241043065786371\\
24 0.263087921252973\\
25 0.24571634335271\\
26 0.246990622378087\\
27 0.246470058041038\\
28 0.254597007023009\\
29 0.250061690906004\\
30 0.248309678803075\\
31 0.248172054777769\\
32 0.24760834273716\\
33 0.241268104993782\\
34 0.224333591097548\\
35 0.194621547195363\\
36 0.179707995181281\\
37 0.132719221094545\\
38 0.122047185190011\\
39 0.127581286121257\\
40 0.114836445064782\\
41 0.141145641542864\\
42 0.16442924462588\\
43 0.0937451348255088\\
44 0.0207865802421748\\
45 0.0116588211310091\\
46 0.0101998331304961\\
47 0.0203598704240089\\
48 0.0285754606120953\\
49 0.0237653347947154\\
50 0.0373303674192072\\
51 0.0261333613002467\\
52 0.0133341216512185\\
53 0.0138163573932474\\
54 0.0168283892830378\\
55 0.0103917948307419\\
56 0.00728888051882726\\
57 0.0121170442261375\\
58 0.0115750598329012\\
59 0.0134632333254831\\
60 0.011285054004426\\
61 0.00680759851389934\\
62 -0.00173161750907622\\
63 0.00276664452331113\\
64 0.00647212077580089\\
65 0.0050809712728323\\
66 0.00172703702569568\\
67 -0.0049506076816945\\
68 0.00407844186502046\\
69 0.00842979876817446\\
70 0.00845847687253737\\
71 0.0182592424479417\\
72 0.013809496836425\\
73 0.0094512519503103\\
74 0.00371439620334801\\
75 0.00462725539150952\\
76 0.00510483260900088\\
77 0.00196974473085651\\
78 0.00420616247893296\\
79 0.00658406197120345\\
80 0.0234666806632188\\
81 0.0043232699445791\\
82 0.00822834341304082\\
83 0.0114017948368398\\
84 0.0129435228465742\\
85 0.00931559566418344\\
86 0.00342040192664453\\
87 -0.00606660346538465\\
88 -0.018518475351824\\
89 -0.0183649187974779\\
90 -0.0285251549162566\\
91 -0.0428442056716545\\
92 -0.0344913732672776\\
93 -0.0347243903225201\\
94 -0.0345718413532034\\
95 -0.0349184775203919\\
96 -0.0371758049507753\\
97 -0.0412594194456152\\
98 -0.0345883549092172\\
99 -0.0335261383481401\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0523693746648056\\
2 0.052855090762275\\
3 0.043533331106353\\
4 0.0444410138000317\\
5 0.0601166867393219\\
6 0.0589670726956647\\
7 0.0498515530613943\\
8 0.0442665925260337\\
9 0.0439254159767672\\
10 0.0220824571744145\\
11 0.0381973359888554\\
12 0.0389526921979192\\
13 0.0202918744214507\\
14 0.0366413665360846\\
15 0.0376741892994565\\
16 0.0386240502076388\\
17 0.0348195716503814\\
18 -0.0709717736708145\\
19 -0.0468839375639178\\
20 0.0319975031066237\\
21 0.02851519908276\\
22 -0.167266569206864\\
23 0.0464246237666548\\
24 0.0393949897870691\\
25 0.0537233119110984\\
26 0.0589252826841546\\
27 0.0558584246337567\\
28 0.0554072534329045\\
29 0.0567406378272395\\
30 0.056217207789454\\
31 0.059622879370719\\
32 0.0521753683622862\\
33 0.0476601600282102\\
34 0.0423406409604245\\
35 0.0409191261841942\\
36 0.0730625408300258\\
37 0.065755816763231\\
38 0.138067610108771\\
39 0.178418262585507\\
40 0.160402615129088\\
41 0.206419309688604\\
42 0.200447258620701\\
43 0.203151603047427\\
44 0.186127174421448\\
45 0.185410074228832\\
46 0.168258401358243\\
47 0.173705372808166\\
48 0.154943550078309\\
49 0.138353009159192\\
50 0.09963362381266\\
51 0.125256087927009\\
52 0.134494924193121\\
53 0.133351994754694\\
54 0.139357381079046\\
55 0.136473518472298\\
56 0.129851488002642\\
57 0.141656501678634\\
58 0.149036923606815\\
59 0.154212459520605\\
60 0.151998362676037\\
61 0.155276455560529\\
62 0.161502162931139\\
63 0.154763553006006\\
64 0.15531500762393\\
65 0.155608001505029\\
66 0.151659833622133\\
67 0.132193231504882\\
68 0.103402590282741\\
69 0.0970624846475265\\
70 0.11200591068499\\
71 0.0995489960014697\\
72 0.0977358697772845\\
73 0.11099388406178\\
74 0.108112611586889\\
75 0.119669183248878\\
76 0.116003490033034\\
77 0.104123532364837\\
78 0.0999054574907501\\
79 0.0971949675943977\\
80 0.071151685410987\\
81 0.0814460974076001\\
82 0.0773773908766589\\
83 0.0686658371036047\\
84 0.0495699725428971\\
85 0.0409493460529775\\
86 0.0532085400373626\\
87 0.0563395184608833\\
88 0.0463163662851081\\
89 0.0293817189967484\\
90 0.00700440089806286\\
91 -0.00856462802776402\\
92 -0.00117192700068588\\
93 -0.000614212219234758\\
94 -0.00633030905872501\\
95 -0.0133391001792974\\
96 -0.0050990516116478\\
97 0.0010627446376051\\
98 -0.0062662262415453\\
99 -0.0139071145632456\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0351336805264739\\
2 0.0349935931297299\\
3 0.0328303212578253\\
4 0.0350648038236492\\
5 0.060999602975658\\
6 0.0459391660134057\\
7 0.0330972994289562\\
8 0.0281841471732477\\
9 0.0308784239610623\\
10 0.0476514012669567\\
11 0.0323928291018277\\
12 0.032154288466834\\
13 0.0478236239958446\\
14 0.0682187130731453\\
15 0.0288210153342141\\
16 0.0258022736823922\\
17 0.0305041591621237\\
18 0.0879301445999342\\
19 0.0590644046829222\\
20 0.0272400444996244\\
21 0.0263185919877307\\
22 -0.00698846540778838\\
23 0.0249610348958412\\
24 0.0370404477781404\\
25 0.0315826289275325\\
26 0.036625382381203\\
27 0.0327279776308517\\
28 0.0328166507595891\\
29 0.0320987326970308\\
30 0.0330900098980328\\
31 0.0352340480966784\\
32 0.0341753122534298\\
33 0.0281367866619876\\
34 0.0207368386849127\\
35 0.0252365216114177\\
36 0.0300258261090049\\
37 0.0198852314350406\\
38 -0.00686217543783495\\
39 -0.00214240454693088\\
40 -0.00263971532075438\\
41 0.0378458283980606\\
42 0.0261672503292857\\
43 0.0309833010987633\\
44 0.0127990411762304\\
45 -0.0050304609995959\\
46 -0.028303032509166\\
47 -0.0328971370834988\\
48 -0.026733934320395\\
49 -0.0550247992222023\\
50 -0.0631688702052751\\
51 -0.03190368421831\\
52 -0.0313117986618274\\
53 -0.033141155179853\\
54 -0.0303951685242532\\
55 -0.0301813783432947\\
56 -0.0301918240444398\\
57 -0.0337678899176764\\
58 -0.0312410715084687\\
59 -0.0328413869389725\\
60 -0.0314828723630867\\
61 -0.0278800233862012\\
62 -0.0196185204779637\\
63 -0.0333582764515929\\
64 -0.0372904126167204\\
65 -0.0393519237624972\\
66 -0.0460296292359543\\
67 -0.072642293396292\\
68 -0.0679645146056\\
69 -0.0557465892577412\\
70 -0.0582056398771798\\
71 -0.063808465224975\\
72 -0.0648564117335594\\
73 -0.0549641927730829\\
74 -0.0541241192236387\\
75 -0.0492115783854288\\
76 -0.0558805128143668\\
77 -0.0529277167804009\\
78 -0.051350421874348\\
79 -0.0492623813871621\\
80 -0.0378898381573763\\
81 -0.0501389815575871\\
82 -0.0482160483434587\\
83 -0.0444482606711611\\
84 -0.0446120966562906\\
85 -0.0421294169844258\\
86 -0.0334309641409717\\
87 -0.0196776123570635\\
88 -0.0015670798499992\\
89 0.0195280792478034\\
90 0.0167756052418024\\
91 0.0310345488080461\\
92 0.0329463630847672\\
93 0.0318385234771715\\
94 0.0371277736656597\\
95 0.030431960701558\\
96 0.0297539100535195\\
97 0.024002382287974\\
98 0.0227068222451906\\
99 0.0322020971921775\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0307799343043399\\
2 0.029428835770775\\
3 0.0254142569929702\\
4 0.025164871141542\\
5 0.0237392924331441\\
6 0.0174591255904512\\
7 0.0210471622432733\\
8 0.021978011700318\\
9 0.0206223022816936\\
10 0.0244927246863341\\
11 0.0253402694823296\\
12 0.0252117443176871\\
13 0.0280841635405455\\
14 0.0416250595545561\\
15 0.02846962857674\\
16 0.0250450157631903\\
17 0.0216145632569826\\
18 -0.00585959129462022\\
19 -0.0132657080922131\\
20 0.0306652207044255\\
21 0.0270092609565927\\
22 -0.060724055581633\\
23 0.0433280158154746\\
24 0.0379897397720506\\
25 0.0367700992003537\\
26 0.0359444722589819\\
27 0.0381438538428086\\
28 0.0390676534114608\\
29 0.0419413892581528\\
30 0.0410560538099465\\
31 0.0441631939232245\\
32 0.0439421232761573\\
33 0.0395194068070161\\
34 0.0251051829598301\\
35 0.0177047000936594\\
36 -0.0293244114097042\\
37 -0.0649433840633028\\
38 -0.0296901057448664\\
39 0.000540866353188958\\
40 0.0343888711751799\\
41 0.0446833174944111\\
42 0.0627836911983845\\
43 0.0632006373425274\\
44 0.0562947116191293\\
45 0.0552760588246545\\
46 0.0385545443424936\\
47 0.0295151443084283\\
48 0.00584144959389729\\
49 -0.033412262349311\\
50 -0.0614664789171361\\
51 -0.0342790574285181\\
52 -0.0319457341140947\\
53 -0.0272231821669758\\
54 -0.023371437334168\\
55 -0.0307564450918406\\
56 -0.0343794267877239\\
57 -0.0337013081156493\\
58 -0.0264106319433282\\
59 -0.0247619534935938\\
60 -0.0237939077119498\\
61 -0.0155812864944532\\
62 0.0058737478151848\\
63 -0.00742198531884294\\
64 -0.0123174648373503\\
65 -0.0104121875856492\\
66 -0.00437985900436422\\
67 0.0217046869736396\\
68 0.0290975949887689\\
69 0.0167974972004441\\
70 0.0200055907050599\\
71 0.0307527023051138\\
72 0.0284999779227355\\
73 0.0114202815746258\\
74 0.0118156016293146\\
75 0.0117723595313354\\
76 0.0110055491550916\\
77 0.00873828344799032\\
78 0.00989474449589929\\
79 0.0121330894938494\\
80 0.0274383591930341\\
81 0.0185258482237185\\
82 0.0227974640113058\\
83 0.0243088591850484\\
84 0.0300031793507639\\
85 0.012397663979105\\
86 0.0380590229240015\\
87 0.0446872467472677\\
88 0.0536087687367545\\
89 0.050191527503852\\
90 0.0409893848679597\\
91 0.0600084515795689\\
92 0.0554488140893196\\
93 0.0547826886959613\\
94 0.0520992500359801\\
95 0.0675765302970329\\
96 0.0724455138521473\\
97 0.0636016536412112\\
98 0.0646235746560777\\
99 0.0605582641914427\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0303697782236091\\
2 -0.0305551338400384\\
3 -0.0323472765321125\\
4 -0.0318300790506028\\
5 -0.0276564954644294\\
6 -0.0314093479359229\\
7 -0.0320213328197756\\
8 -0.0328026056015275\\
9 -0.0271375088668552\\
10 -0.0271634028107657\\
11 -0.0326504334415187\\
12 -0.0336589665942942\\
13 -0.027923754003675\\
14 -0.0366846011488173\\
15 -0.0206506939491716\\
16 -0.021581191418032\\
17 -0.019676227634764\\
18 0.00863665704822084\\
19 0.0241063358175468\\
20 -0.0268388715187327\\
21 -0.0273931306329131\\
22 -0.026281323858428\\
23 -0.0305123426146768\\
24 -0.0072115118209099\\
25 -0.0298083038992498\\
26 -0.030878972230844\\
27 -0.0298620785347474\\
28 -0.0308207762663532\\
29 -0.0283586324593763\\
30 -0.0277888119980179\\
31 -0.0267701059930928\\
32 -0.0231409422215295\\
33 -0.0234337106464072\\
34 -0.0225272850109027\\
35 -0.00355382324968767\\
36 0.0251013569379382\\
37 0.00734514603106837\\
38 0.0374138167554789\\
39 0.0257393693478658\\
40 0.0164580015857537\\
41 -0.0324624919451189\\
42 -0.0143028709471193\\
43 -0.0421717922307289\\
44 -0.01734036297962\\
45 -0.0301732007871317\\
46 -0.0187796532634732\\
47 -0.022637311272051\\
48 -0.0476269009894861\\
49 -0.0614726403131553\\
50 -0.0710100387822577\\
51 -0.0498443535691103\\
52 -0.0458388760174319\\
53 -0.0458922645982749\\
54 -0.0433289140262749\\
55 -0.0424432236250626\\
56 -0.0421444544625495\\
57 -0.0436327641105917\\
58 -0.0433831343009012\\
59 -0.0439229490855229\\
60 -0.0465207374926414\\
61 -0.0504055416322709\\
62 -0.0624459340253493\\
63 -0.0439995476920131\\
64 -0.0487726673087091\\
65 -0.0488777050826748\\
66 -0.0479564011353775\\
67 -0.045806845316773\\
68 -0.0339640595872742\\
69 -0.0246650211231599\\
70 -0.0279974385171399\\
71 -0.0174922526510651\\
72 -0.0307528564783886\\
73 -0.0228217915265371\\
74 -0.0224637038371302\\
75 -0.0223682860209196\\
76 -0.0213162635152117\\
77 -0.0227604762431203\\
78 -0.0228770329572138\\
79 -0.021227931066163\\
80 -0.0154038347862902\\
81 -0.006955912436936\\
82 -0.00249881488880213\\
83 -0.00356455939391596\\
84 0.0110997609196707\\
85 0.0196794370074012\\
86 0.0330476993280832\\
87 0.0264687396120342\\
88 0.0401184235288103\\
89 0.0568126733933093\\
90 0.0601452969187191\\
91 0.0433287632850677\\
92 0.0479907383216397\\
93 0.046873491430398\\
94 0.0461672541013259\\
95 0.0400275514139194\\
96 0.0481630022442405\\
97 0.0513104955789686\\
98 0.0475127923085474\\
99 0.0532076213921883\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.186144267336167\\
2 -0.185892217202132\\
3 -0.184924575378055\\
4 -0.185245716006143\\
5 -0.187452335940399\\
6 -0.199421861489635\\
7 -0.197618879222912\\
8 -0.190039956579722\\
9 -0.190062012849047\\
10 -0.201092390266744\\
11 -0.192767726090766\\
12 -0.191270993347044\\
13 -0.181038973115336\\
14 -0.163456106846922\\
15 -0.193369779850038\\
16 -0.197235046079906\\
17 -0.205836111018156\\
18 -0.316892004433845\\
19 -0.310722271804215\\
20 -0.193016715151065\\
21 -0.18439905998367\\
22 -0.0468732718025053\\
23 -0.186563908264695\\
24 -0.191451375430889\\
25 -0.200181639826837\\
26 -0.198635606923615\\
27 -0.19731903041379\\
28 -0.201274333667622\\
29 -0.200662000021849\\
30 -0.199572665442397\\
31 -0.183193348422302\\
32 -0.183500118010824\\
33 -0.170368522793166\\
34 -0.15506129801406\\
35 -0.12238044249872\\
36 -0.0688923969906411\\
37 -0.0649468116917442\\
38 -0.089693193220783\\
39 -0.10158970184761\\
40 -0.0989692623814624\\
41 -0.0951606976132918\\
42 -0.0713337266103876\\
43 -0.0902840829926771\\
44 -0.0543224107453386\\
45 -0.0412091935283808\\
46 -0.0511610459875376\\
47 -0.0416561358169181\\
48 -0.0333497458404362\\
49 -0.0168554395044657\\
50 -0.0312203825278686\\
51 -0.00388038201711677\\
52 -0.00598315226294777\\
53 -0.00363854268949249\\
54 -0.013028677940052\\
55 -0.00863549540590919\\
56 -0.0057462247750722\\
57 -0.0112573764112882\\
58 -0.0136558756144873\\
59 -0.0138835917094559\\
60 -0.0123238229546663\\
61 -0.0137563399396255\\
62 -0.024705835161207\\
63 -0.0011022495462879\\
64 -0.0027604926735878\\
65 -0.00275369146963728\\
66 -0.000323523963816935\\
67 0.0171310063324911\\
68 0.0236840448638396\\
69 0.00972027094210595\\
70 0.0116474563685204\\
71 0.0187755652455461\\
72 0.0246003751224147\\
73 0.0172100708544752\\
74 0.015689589880901\\
75 0.0126903287984548\\
76 0.00974220314699795\\
77 0.0157080428449\\
78 0.0161209886727529\\
79 0.0136266177335005\\
80 -0.00692291140231047\\
81 0.011972812388298\\
82 0.0142324198141162\\
83 0.0134012844496627\\
84 0.0194632381781032\\
85 0.0140402395717813\\
86 0.0147716563666374\\
87 0.0134645246739115\\
88 0.0252017281269643\\
89 0.029698523691948\\
90 0.013588559765697\\
91 -0.00444849915901879\\
92 0.00566848411182122\\
93 0.000904256937709291\\
94 -0.00429158153859938\\
95 0.00246738644907774\\
96 0.00431918116832852\\
97 0.00671549308374941\\
98 0.0139423768214074\\
99 0.015416000027449\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.154790415852351\\
2 -0.154157083490301\\
3 -0.156297495013741\\
4 -0.155790218150085\\
5 -0.148807218974679\\
6 -0.14993723305816\\
7 -0.154266002603111\\
8 -0.156474364124986\\
9 -0.158625010107968\\
10 -0.162589163940736\\
11 -0.153467568432554\\
12 -0.152073604923711\\
13 -0.142948187678017\\
14 -0.126104576185859\\
15 -0.171320501062503\\
16 -0.169439621488032\\
17 -0.16966937389397\\
18 -0.144252096895818\\
19 -0.153561252231256\\
20 -0.159021998902607\\
21 -0.156564966039342\\
22 0.0457297291930229\\
23 -0.195558366944906\\
24 -0.204293125280165\\
25 -0.192210697554765\\
26 -0.194012828041639\\
27 -0.194147305267009\\
28 -0.194781870709019\\
29 -0.193236339301977\\
30 -0.192687008035487\\
31 -0.200950183469753\\
32 -0.199166819369594\\
33 -0.202964591788865\\
34 -0.194890670408608\\
35 -0.133085451428431\\
36 -0.0673692754873219\\
37 -0.00744693659220991\\
38 0.0225336258105131\\
39 0.0286602650492472\\
40 0.0597368189815857\\
41 0.0403218818141716\\
42 0.0811026443015899\\
43 0.0438047590950415\\
44 0.0548254962371022\\
45 0.0636276367405342\\
46 0.0439570880800169\\
47 0.0553221720222071\\
48 0.0656141594161795\\
49 0.0675554196934791\\
50 0.0820083235970622\\
51 0.0480209880509401\\
52 0.0616624091595313\\
53 0.0557588003386332\\
54 0.057642459297515\\
55 0.0615849467392016\\
56 0.061161337928652\\
57 0.0584840565318974\\
58 0.0640812191928869\\
59 0.0591844559046267\\
60 0.058813912984381\\
61 0.0640717810494496\\
62 0.0743369938001982\\
63 0.0693751028194837\\
64 0.0689534624427234\\
65 0.0704975070554064\\
66 0.0756436723903163\\
67 0.0933891943814284\\
68 0.0883747550292852\\
69 0.0922924512251291\\
70 0.0973085333012358\\
71 0.109426117911565\\
72 0.112336143113472\\
73 0.0951578336079973\\
74 0.101512601423237\\
75 0.101270000488056\\
76 0.10223142002621\\
77 0.108770458476735\\
78 0.113079191802004\\
79 0.115894483557759\\
80 0.148052002417168\\
81 0.101024827497133\\
82 0.108736783779674\\
83 0.112676616918156\\
84 0.107317400688747\\
85 0.0979546229194244\\
86 0.0718007374038004\\
87 0.0544156324791117\\
88 0.0157056641215435\\
89 -0.00346054583124861\\
90 -0.0405824551463561\\
91 -0.0498946966530013\\
92 -0.0434548652317592\\
93 -0.0400217610061409\\
94 -0.0474263028553732\\
95 -0.040914282865689\\
96 -0.033592786464168\\
97 -0.0337103172661365\\
98 -0.0360098510565895\\
99 -0.043035022354599\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.110705850283339\\
2 0.110910232259184\\
3 0.109907594234698\\
4 0.109120820821511\\
5 0.0948208567657437\\
6 0.106529743122581\\
7 0.110018209557441\\
8 0.11345468540486\\
9 0.106482135467682\\
10 0.103627737517949\\
11 0.123766295317788\\
12 0.124000430179862\\
13 0.117307127033642\\
14 0.114584431584099\\
15 0.142764154384799\\
16 0.140357229570999\\
17 0.1441793523525\\
18 0.218837271465023\\
19 0.203116963829688\\
20 0.141289240979007\\
21 0.146727530500883\\
22 0.248808575154026\\
23 0.143950684819335\\
24 0.150682258151702\\
25 0.140257146063245\\
26 0.144549330264699\\
27 0.145860938453821\\
28 0.148064884994845\\
29 0.15086137152365\\
30 0.149490088971604\\
31 0.155536128428045\\
32 0.148929241528007\\
33 0.149647980196453\\
34 0.159087262398231\\
35 0.202339762166917\\
36 0.221297229050266\\
37 0.23727178939175\\
38 0.227522348250958\\
39 0.23208209328741\\
40 0.277160184521048\\
41 0.286599503069353\\
42 0.262936308988786\\
43 0.254544984206004\\
44 0.23843302485429\\
45 0.224281886124021\\
46 0.221733283865356\\
47 0.215677906703995\\
48 0.210983056760366\\
49 0.218133656324831\\
50 0.224912364090786\\
51 0.208639666931663\\
52 0.201137997104182\\
53 0.209962837406795\\
54 0.208344627874776\\
55 0.209548213053062\\
56 0.212279736843392\\
57 0.205165841585151\\
58 0.203331978922688\\
59 0.197876072750429\\
60 0.198507956712751\\
61 0.194138034756973\\
62 0.190044534140502\\
63 0.184958067983616\\
64 0.184289871682567\\
65 0.184512254580704\\
66 0.182492850834516\\
67 0.171712440830433\\
68 0.166713585751529\\
69 0.168814148694434\\
70 0.169069127800813\\
71 0.164859948798625\\
72 0.167480500764413\\
73 0.172451878540038\\
74 0.172561257394432\\
75 0.171044889490551\\
76 0.171290037603431\\
77 0.167339809405231\\
78 0.163012655075069\\
79 0.160098378221464\\
80 0.13477835940208\\
81 0.132180229908017\\
82 0.122764250792553\\
83 0.106974459975857\\
84 0.0723533509908746\\
85 0.0683863889972122\\
86 0.0498023156070029\\
87 0.0410409209924196\\
88 0.0108889970616631\\
89 -0.00279644102176221\\
90 -0.0187857005958148\\
91 0.0196909286990885\\
92 0.0401759004788844\\
93 0.0424069781897039\\
94 0.0508741838723435\\
95 0.0482707487528246\\
96 0.0460031964605349\\
97 0.0272522451826834\\
98 0.0232664686434931\\
99 0.0246063218437939\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.220007356151345\\
2 0.218652527765597\\
3 0.222522205389779\\
4 0.222623580799643\\
5 0.222429081777321\\
6 0.223548506394246\\
7 0.224563101168522\\
8 0.223335616660283\\
9 0.223895849745517\\
10 0.226103496674456\\
11 0.229319108893373\\
12 0.231292711886042\\
13 0.226581536431985\\
14 0.225206301648286\\
15 0.218470197729988\\
16 0.219306103296541\\
17 0.221943113929964\\
18 0.248131406325934\\
19 0.239721208929216\\
20 0.221126820028738\\
21 0.228237211096538\\
22 0.341410486481849\\
23 0.246503757363708\\
24 0.241097167681419\\
25 0.241517831997793\\
26 0.24646469703621\\
27 0.237506682576896\\
28 0.238174922572215\\
29 0.241206950182903\\
30 0.240582161807303\\
31 0.240855658257688\\
32 0.245288291633958\\
33 0.242043301373108\\
34 0.238694024837847\\
35 0.221204678145626\\
36 0.204978396295541\\
37 0.178208636433911\\
38 0.125297120329697\\
39 0.0990325961192512\\
40 0.0477482608196557\\
41 -0.00944923559158992\\
42 0.00530892092884655\\
43 0.0169240433626426\\
44 0.0251741250887087\\
45 0.0340368120328832\\
46 0.03833545340714\\
47 0.0453365947935279\\
48 0.0396879829144808\\
49 0.0527929461013158\\
50 0.0302152628805477\\
51 0.0273566672767448\\
52 0.0200328217000987\\
53 0.02317436466414\\
54 0.0282577063875963\\
55 0.0267431573735335\\
56 0.0211831984459571\\
57 0.0310155528789683\\
58 0.0322763286660197\\
59 0.0359469665929558\\
60 0.0343002864326669\\
61 0.0357325407142816\\
62 0.0333937587402044\\
63 0.0317446299904968\\
64 0.0310765106678425\\
65 0.0294777108447692\\
66 0.0271974636008592\\
67 0.0176785110419905\\
68 0.017961802471912\\
69 0.0243918739367145\\
70 0.021736390142844\\
71 0.0207961767331847\\
72 0.00808806337483711\\
73 0.0259157985540662\\
74 0.0229992804517487\\
75 0.0240611560954833\\
76 0.0211364611809824\\
77 0.0329643363492917\\
78 0.0335189828719806\\
79 0.0292171286864926\\
80 0.0163570461414332\\
81 0.0282790386274432\\
82 0.0280725211013581\\
83 0.020306020849451\\
84 -0.00101355156547397\\
85 -0.00415730833204173\\
86 0.00430513395079327\\
87 -0.0124528396045377\\
88 -0.0287305920433576\\
89 -0.0217640095909109\\
90 -0.0123889304054944\\
91 0.00119412325565649\\
92 0.0098189315044114\\
93 0.0126126066183715\\
94 0.0247270389691704\\
95 0.013488099977397\\
96 0.00159406010735616\\
97 -0.0106519352686399\\
98 -0.0122278837601434\\
99 -0.0165267964441427\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.320343700076324\\
2 0.319538900289433\\
3 0.317431136072354\\
4 0.318914610661772\\
5 0.33638637786324\\
6 0.326210867460177\\
7 0.317883177913374\\
8 0.314688990305105\\
9 0.317534953623665\\
10 0.313541892091704\\
11 0.312802912042199\\
12 0.313732882207843\\
13 0.307545397183512\\
14 0.314319662889135\\
15 0.313133977463059\\
16 0.3084490557276\\
17 0.314419168284169\\
18 0.429483387686715\\
19 0.426261552620512\\
20 0.305483389443994\\
21 0.311313729053565\\
22 0.474996451989503\\
23 0.294863472863696\\
24 0.305525365156835\\
25 0.300323501319868\\
26 0.299784576045288\\
27 0.29680438966444\\
28 0.295317094201383\\
29 0.295034266107409\\
30 0.295701971067491\\
31 0.294608865957107\\
32 0.303649038423292\\
33 0.306102628074532\\
34 0.312426000240341\\
35 0.318594379743745\\
36 0.285703847648157\\
37 0.300662556414558\\
38 0.254805091813217\\
39 0.196210117606177\\
40 0.100337799590833\\
41 -0.0260406438191303\\
42 -0.0935877993254208\\
43 -0.0959645661319624\\
44 -0.043237153727074\\
45 -0.0225659492886908\\
46 0.0049170425214427\\
47 0.00898511279756692\\
48 0.00262066701226232\\
49 -0.0175480902089499\\
50 -0.0238168435714889\\
51 0.0224664389972526\\
52 0.0235892776280591\\
53 0.0156504891374795\\
54 0.0155504640717017\\
55 0.0115155844023133\\
56 0.0130643403591632\\
57 0.00596097405284124\\
58 0.011502844757336\\
59 0.0135480459440983\\
60 0.0135126572098606\\
61 0.0207243600266906\\
62 0.0452504759542726\\
63 0.0379169557378967\\
64 0.0309465678661522\\
65 0.0335958943454446\\
66 0.0381439260721155\\
67 0.0549742572815604\\
68 0.0667243199550294\\
69 0.0588576763603962\\
70 0.0605385551172009\\
71 0.0731837643250092\\
72 0.070273437043335\\
73 0.0538707883260348\\
74 0.0577766666471997\\
75 0.0475778569903959\\
76 0.051354657599124\\
77 0.0510310458536258\\
78 0.0527604864446847\\
79 0.0516497872987614\\
80 0.0478256654241493\\
81 0.050637105584273\\
82 0.0489973602368657\\
83 0.0425634616163496\\
84 0.02904099532759\\
85 0.0211355885603962\\
86 0.032711094100675\\
87 0.0309208528430445\\
88 0.0281699233914447\\
89 0.0159614020545364\\
90 0.00479869991985177\\
91 0.0169099039951373\\
92 0.00881660517631583\\
93 0.00971200592048038\\
94 0.00592982048085561\\
95 0.015976458133558\\
96 0.0159017226472524\\
97 0.0165048516698429\\
98 0.0157880910185695\\
99 0.0168989501710287\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.271941488791789\\
2 0.272113182046167\\
3 0.26998653259434\\
4 0.26871542691405\\
5 0.251375945339266\\
6 0.252040777323841\\
7 0.26158648632825\\
8 0.269273764410392\\
9 0.272376885854176\\
10 0.264655945338686\\
11 0.252884109033585\\
12 0.252518663277611\\
13 0.276998395398947\\
14 0.305444405090737\\
15 0.259427186146472\\
16 0.259065088486458\\
17 0.262099124058445\\
18 0.312501677003829\\
19 0.326341127939637\\
20 0.2573712277834\\
21 0.268368261305917\\
22 0.540038298308223\\
23 0.253159684170193\\
24 0.253762877221867\\
25 0.238600970085057\\
26 0.239411768180683\\
27 0.245109371495972\\
28 0.247801989250478\\
29 0.245006035811978\\
30 0.245394423488593\\
31 0.257664474595251\\
32 0.258557101373056\\
33 0.266470049476515\\
34 0.271641242663381\\
35 0.234509374068774\\
36 0.189991328158838\\
37 0.14801537840433\\
38 0.172167405761263\\
39 0.183601461950371\\
40 0.18626988002691\\
41 0.166032523314903\\
42 0.189005858658564\\
43 0.191577712303988\\
44 0.155313799340465\\
45 0.125400229828383\\
46 0.127428853302292\\
47 0.116863647798987\\
48 0.125564460637427\\
49 0.109442969313761\\
50 0.0883409130214547\\
51 0.0930685637020524\\
52 0.0959369549232925\\
53 0.0971763637580785\\
54 0.102481126083226\\
55 0.0998442788650287\\
56 0.0943284912058014\\
57 0.0960266794069496\\
58 0.109431632454752\\
59 0.103955152144558\\
60 0.102744352677814\\
61 0.107974825401792\\
62 0.119879731210058\\
63 0.106567478135805\\
64 0.105115920214309\\
65 0.105674498135851\\
66 0.110287813489533\\
67 0.139111586930691\\
68 0.148081274373607\\
69 0.147099416362667\\
70 0.141022661670261\\
71 0.149836116632174\\
72 0.151408093861932\\
73 0.147833984607725\\
74 0.145592995190007\\
75 0.135534547642415\\
76 0.134834179191494\\
77 0.140692265324053\\
78 0.139219221882539\\
79 0.134916906043094\\
80 0.107321870483137\\
81 0.112092769926179\\
82 0.104767369430281\\
83 0.100542482785265\\
84 0.0850687554907455\\
85 0.0790867891739365\\
86 0.0780604607315506\\
87 0.0670809155164092\\
88 0.0421293843103491\\
89 0.0288019562045554\\
90 0.0209088243278905\\
91 0.0601849616181237\\
92 0.0538588316453745\\
93 0.0564125138881797\\
94 0.0588837825501449\\
95 0.0644685272542142\\
96 0.0537779768563191\\
97 0.0524900537342438\\
98 0.0526975506585563\\
99 0.050598463152432\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.403642734240456\\
2 -0.404918784923593\\
3 -0.402743432702508\\
4 -0.402664896056179\\
5 -0.38850788837188\\
6 -0.385677004143011\\
7 -0.393970876203348\\
8 -0.399952069648418\\
9 -0.400641509587635\\
10 -0.400650299767737\\
11 -0.396065538246415\\
12 -0.394544502879921\\
13 -0.373912080051759\\
14 -0.344412704893246\\
15 -0.396303350839115\\
16 -0.39966201815081\\
17 -0.401874170655826\\
18 -0.443990987655303\\
19 -0.402129159990759\\
20 -0.408813402834441\\
21 -0.408103023258664\\
22 -0.440377814570925\\
23 -0.400874111500122\\
24 -0.41606959728487\\
25 -0.390187729747532\\
26 -0.392544075572313\\
27 -0.395205246914301\\
28 -0.392456163043714\\
29 -0.391414052008041\\
30 -0.389937005307456\\
31 -0.385563577245701\\
32 -0.376953444775532\\
33 -0.3530893825928\\
34 -0.316014856059192\\
35 -0.22196841794593\\
36 -0.179221329847868\\
37 -0.124201143387843\\
38 -0.10759329919923\\
39 -0.063540356657975\\
40 -0.0208297488787595\\
41 0.0844756667485551\\
42 0.0644871734982856\\
43 0.073301767261361\\
44 0.0314391102493488\\
45 0.0182323812322568\\
46 0.0346713378641978\\
47 0.0129818500176549\\
48 0.0214557201448084\\
49 0.0310534033468521\\
50 0.0202834288148565\\
51 0.0485013467568101\\
52 0.0464520718796003\\
53 0.0482426466490545\\
54 0.0431670758892348\\
55 0.0455791166597689\\
56 0.0484642731503811\\
57 0.0455800344684441\\
58 0.0429786902607418\\
59 0.041135853011815\\
60 0.0417291100540634\\
61 0.0386239856327363\\
62 0.0377414698454701\\
63 0.0392171778682325\\
64 0.0410047011346962\\
65 0.0412155574869205\\
66 0.042852169219511\\
67 0.0500808177653516\\
68 0.0640391328263033\\
69 0.0675237436319442\\
70 0.0634465242860091\\
71 0.0716989307981739\\
72 0.0706759789956112\\
73 0.0615161262535953\\
74 0.056286563682409\\
75 0.0435087299347834\\
76 0.0418471058437084\\
77 0.0503067706845539\\
78 0.0472697090130579\\
79 0.0437996376222884\\
80 0.0186843616154134\\
81 0.0403603683504133\\
82 0.0401707972168306\\
83 0.0404618140879302\\
84 0.036470318543038\\
85 0.0119521576737375\\
86 0.00991213331286872\\
87 0.0204213182522926\\
88 0.0275500933202628\\
89 0.0312237242974688\\
90 0.0400989249264003\\
91 0.0384736537227321\\
92 0.0310941055805778\\
93 0.0321775056511396\\
94 0.0301866994354573\\
95 0.0243963836436508\\
96 0.037283263760425\\
97 0.0402630589583576\\
98 0.0381336166104152\\
99 0.0456548485353953\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0899116385132447\\
2 0.0906479045944328\\
3 0.0817601500124922\\
4 0.0812469556777317\\
5 0.0764160822334443\\
6 0.0811196911589177\\
7 0.0847315962493679\\
8 0.0825849894715669\\
9 0.0790489045859619\\
10 0.0828340054739843\\
11 0.0862018247596825\\
12 0.086274086788647\\
13 0.100777409062148\\
14 0.126678024998467\\
15 0.0906390083637079\\
16 0.0880074279926881\\
17 0.0946446009087219\\
18 0.17419151494172\\
19 0.149937304970683\\
20 0.0863462363699978\\
21 0.0766551421244077\\
22 -0.106514625274745\\
23 0.0892632686652581\\
24 0.0825340844233995\\
25 0.0871804894904763\\
26 0.0884369061269371\\
27 0.0891154037717217\\
28 0.0903171611701075\\
29 0.0871952915260343\\
30 0.0868146381518637\\
31 0.0760280213111846\\
32 0.0722799163935982\\
33 0.0667784838168491\\
34 0.053275144039259\\
35 0.0266024149689746\\
36 0.00934094712298005\\
37 0.0264931811058337\\
38 0.0206168748787563\\
39 0.0348282421911662\\
40 0.0308337346639099\\
41 -0.0102462396704844\\
42 -0.0270845613103507\\
43 -0.0226641429111408\\
44 -0.0620242422894828\\
45 -0.0452746236812624\\
46 -0.0715645095555864\\
47 -0.0697974987597778\\
48 -0.0771578973528669\\
49 -0.0770088139853508\\
50 -0.088577968282963\\
51 -0.0870067380128314\\
52 -0.0772201889035628\\
53 -0.0761380746608295\\
54 -0.0788016405106686\\
55 -0.0809461741862637\\
56 -0.0797219444284721\\
57 -0.0813105303057395\\
58 -0.0765876306252916\\
59 -0.0803868391560692\\
60 -0.0830731513772981\\
61 -0.0819970758397889\\
62 -0.0743209978049121\\
63 -0.0597844631755717\\
64 -0.0691841168870486\\
65 -0.0660159904926053\\
66 -0.0591152511591533\\
67 -0.0382215223097037\\
68 -0.0353782656864521\\
69 -0.0578530928484597\\
70 -0.0554669967618894\\
71 -0.0586316612382829\\
72 -0.0576184215933221\\
73 -0.0413532533142622\\
74 -0.0447600241270096\\
75 -0.0485594101255939\\
76 -0.0488437014029501\\
77 -0.046084224679285\\
78 -0.0456056478572866\\
79 -0.0474757064524207\\
80 -0.0516319284518397\\
81 -0.0597976651692438\\
82 -0.0555483860136802\\
83 -0.0564230984784399\\
84 -0.0549120731405082\\
85 -0.0737924453548849\\
86 -0.0723713032958339\\
87 -0.0724086893915459\\
88 -0.0672549293256266\\
89 -0.0455772779920062\\
90 -0.0404951644511282\\
91 -0.0540400953848657\\
92 -0.064550791762152\\
93 -0.0589608693290095\\
94 -0.0554590759414077\\
95 -0.0541308452636502\\
96 -0.0574965327647002\\
97 -0.0592022790077369\\
98 -0.0527149354829993\\
99 -0.0558914107183561\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.15340666432636\\
2 -0.152456396702733\\
3 -0.149403200255606\\
4 -0.14726840578844\\
5 -0.120901684991887\\
6 -0.133865028038925\\
7 -0.142819892463481\\
8 -0.1537395136057\\
9 -0.150999452283403\\
10 -0.151134344765152\\
11 -0.153303387161274\\
12 -0.154425229591292\\
13 -0.174030315005336\\
14 -0.210705962404089\\
15 -0.16410522920749\\
16 -0.162348486532096\\
17 -0.168407468826505\\
18 -0.285411182904146\\
19 -0.247508947731144\\
20 -0.171844698314874\\
21 -0.185768264709605\\
22 -0.515823647441287\\
23 -0.170689882671941\\
24 -0.157717354346003\\
25 -0.16132105992908\\
26 -0.168400896432489\\
27 -0.167859911580426\\
28 -0.172877472564437\\
29 -0.164995888921848\\
30 -0.16446105400374\\
31 -0.166733817083727\\
32 -0.15546906589023\\
33 -0.147433323064871\\
34 -0.136964255195164\\
35 -0.101490014129961\\
36 -0.111099000213143\\
37 -0.0863755691798913\\
38 -0.0886598409018382\\
39 -0.106627165048119\\
40 -0.101687753629647\\
41 -0.0600863386326495\\
42 -0.0114718910472515\\
43 -0.0257640950334751\\
44 -0.0619052388145471\\
45 -0.0659888901051278\\
46 -0.0924912425660908\\
47 -0.0973089865925925\\
48 -0.105267337246801\\
49 -0.0912968495375888\\
50 -0.110629976839962\\
51 -0.0920301152072279\\
52 -0.0897543732007826\\
53 -0.0905703191498904\\
54 -0.0893458161822264\\
55 -0.0887759597171262\\
56 -0.0880987442357912\\
57 -0.0877239208532208\\
58 -0.0883876759369785\\
59 -0.0920912867134039\\
60 -0.0922623895156937\\
61 -0.0946482798210834\\
62 -0.108199407479851\\
63 -0.0982363941989606\\
64 -0.0969250590270843\\
65 -0.0984418259804214\\
66 -0.10150808708102\\
67 -0.11322132532289\\
68 -0.122183274117116\\
69 -0.123486747086636\\
70 -0.114534483194108\\
71 -0.117842562643546\\
72 -0.117113094090706\\
73 -0.125929739701324\\
74 -0.13351197313821\\
75 -0.136484095993293\\
76 -0.136622989462842\\
77 -0.132352292909083\\
78 -0.132565685704762\\
79 -0.13463079884387\\
80 -0.146599174890434\\
81 -0.118154981251453\\
82 -0.111644491315566\\
83 -0.0947099576773029\\
84 -0.062457181765708\\
85 -0.0763249981037124\\
86 -0.0833844446046329\\
87 -0.0660599251847391\\
88 -0.0402038293673833\\
89 -0.0123691990507774\\
90 0.0225049464828595\\
91 0.02945927037444\\
92 0.029269784851973\\
93 0.0305594366041839\\
94 0.0469440133632755\\
95 0.028575440517288\\
96 0.0190185245920894\\
97 0.00301443007174096\\
98 0.00229251581811668\\
99 0.00381315468431703\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.353436721303065\\
2 0.354319682941045\\
3 0.353769220972405\\
4 0.353284753777642\\
5 0.349514714441894\\
6 0.342893778131382\\
7 0.342759368070717\\
8 0.350274272391679\\
9 0.346164181511972\\
10 0.3467462254003\\
11 0.350445211180623\\
12 0.351094870168157\\
13 0.3436625223485\\
14 0.32874120755267\\
15 0.343684761333058\\
16 0.346833982366638\\
17 0.346212642172285\\
18 0.351798845074482\\
19 0.33001232599959\\
20 0.346476490161989\\
21 0.334473921539949\\
22 0.0731844720539501\\
23 0.322098267674817\\
24 0.287034261937562\\
25 0.332884112133716\\
26 0.335600821959817\\
27 0.337156323874989\\
28 0.338301688691061\\
29 0.342810447268517\\
30 0.341566934830944\\
31 0.341854543104077\\
32 0.342193699908229\\
33 0.334483547678794\\
34 0.31202039644413\\
35 0.230776192432671\\
36 0.198001717789863\\
37 0.197806065258071\\
38 0.177630034816236\\
39 0.148190670432731\\
40 0.11962102068694\\
41 0.0707852838453644\\
42 0.0708755879572272\\
43 0.0617503274063752\\
44 0.068592003428663\\
45 0.0472922217898785\\
46 0.0274944010350568\\
47 0.0164681629977965\\
48 0.00756838295875656\\
49 0.00114453379870072\\
50 0.0119955799070602\\
51 0.00702120741739504\\
52 0.00623326194891555\\
53 -0.000165271102060383\\
54 0.00597883146406702\\
55 -0.00169658369810072\\
56 -0.00720721416904263\\
57 -0.00156260290319915\\
58 0.0051126074152345\\
59 0.0014214307184619\\
60 0.00125650837002106\\
61 0.00432915430533221\\
62 0.0102582877159846\\
63 0.00407225518833404\\
64 0.00836200642587109\\
65 0.00976433415698863\\
66 0.0134406306239381\\
67 0.0247387878677184\\
68 0.0346328066854133\\
69 0.0318668895091871\\
70 0.0278805252377631\\
71 0.0349087543097795\\
72 0.0319437483762345\\
73 0.0290748212249036\\
74 0.028076516031471\\
75 0.0197358407590357\\
76 0.0169890745895566\\
77 0.0283803156283669\\
78 0.0269546149400149\\
79 0.0225027123740635\\
80 -0.00461957714831801\\
81 0.0205728955913616\\
82 0.0177093753645193\\
83 0.00872347411887575\\
84 -0.00260239706221038\\
85 0.00150166635955201\\
86 0.00620234174499829\\
87 0.00314430631724977\\
88 0.00803065297699163\\
89 0.00996412365205573\\
90 0.0191881310796136\\
91 0.0284481911125816\\
92 0.0309949067566717\\
93 0.0326706249161327\\
94 0.0380784583926256\\
95 0.00411280683084009\\
96 0.0140562116463498\\
97 0.0232287612327102\\
98 0.0190429628158471\\
99 0.0203999254941093\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.272242395657409\\
2 0.272983726066168\\
3 0.272656885994291\\
4 0.271810664625989\\
5 0.261843049436908\\
6 0.258368641498921\\
7 0.265318398188228\\
8 0.269916194765363\\
9 0.266966461039781\\
10 0.269115662114776\\
11 0.276718563093931\\
12 0.277994970938898\\
13 0.299994595195815\\
14 0.353098426373888\\
15 0.28940765954806\\
16 0.281892362477777\\
17 0.285477491359331\\
18 0.365538300684312\\
19 0.362374332660914\\
20 0.282273452119431\\
21 0.286994096633542\\
22 0.399482513607591\\
23 0.276828922060913\\
24 0.272325486638818\\
25 0.280493098079621\\
26 0.286595498268877\\
27 0.28173663612278\\
28 0.285286703428912\\
29 0.285707153959921\\
30 0.284966427642844\\
31 0.281473902940144\\
32 0.277175712980084\\
33 0.262967029891981\\
34 0.237817583958111\\
35 0.151705014202354\\
36 0.0675437819849865\\
37 0.0217468819383137\\
38 0.0675082110562423\\
39 0.100050399021706\\
40 0.1006203185132\\
41 0.0891497129451851\\
42 0.0631202538373465\\
43 0.0492012081790886\\
44 0.0692229655770317\\
45 0.0679779980598441\\
46 0.0363485947123851\\
47 0.0459101101205188\\
48 0.0521110116550147\\
49 0.0668472914496549\\
50 0.0731519255884589\\
51 0.0649343445304194\\
52 0.0741744703954358\\
53 0.0695852345818268\\
54 0.0625221245276592\\
55 0.0595874491875461\\
56 0.0601890120609215\\
57 0.0614467927227357\\
58 0.0604275319521775\\
59 0.0616479956396216\\
60 0.0610374458990416\\
61 0.063664955258297\\
62 0.0743251880470303\\
63 0.0687266804383925\\
64 0.0631120693932583\\
65 0.0629405886085546\\
66 0.0618829332722475\\
67 0.0621218280623426\\
68 0.0591580090703687\\
69 0.0647589760996428\\
70 0.0624926391296281\\
71 0.0618680610471644\\
72 0.0657449658848038\\
73 0.070495654064728\\
74 0.0717391223548456\\
75 0.0661977864874502\\
76 0.0636951661591271\\
77 0.0720818184756921\\
78 0.0700807926580188\\
79 0.0713969340657677\\
80 0.0668505242176222\\
81 0.0568459571228615\\
82 0.0566719259557613\\
83 0.0552493114664429\\
84 0.0528273012544373\\
85 0.0311424050795513\\
86 0.0390077101596915\\
87 0.0403069481559024\\
88 0.0358389531759339\\
89 0.0292526259655336\\
90 0.0172755381930664\\
91 0.00275036560171765\\
92 -0.000321802628323098\\
93 0.000340352402624589\\
94 -0.00290345864732161\\
95 0.00460158297765806\\
96 0.000361134263260288\\
97 -0.000430040362753348\\
98 -0.00840626222006147\\
99 -0.0165315767673783\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.00667907953509137\\
2 -0.00707279024207871\\
3 -0.00351790741450567\\
4 -0.00333256645354496\\
5 0.00885753232323183\\
6 0.0092000267463625\\
7 0.00496411931781408\\
8 -0.00145835580974612\\
9 0.00694523455354691\\
10 0.0179618245979191\\
11 -0.00822673777605501\\
12 -0.0115080081135526\\
13 -0.0310731707301558\\
14 -0.0624381314862837\\
15 -0.00430177939046745\\
16 -0.00140339874442976\\
17 -0.00286825522324813\\
18 -0.0382316316672357\\
19 -0.0169755547864895\\
20 -0.00611032124742656\\
21 0.00548035699547395\\
22 0.26674818307368\\
23 -0.0139218902319164\\
24 0.0044341162315859\\
25 -0.0145547395269936\\
26 -0.0123618768523184\\
27 -0.014157990841542\\
28 -0.00910038755393168\\
29 -0.0166047552415503\\
30 -0.0170197866595378\\
31 -0.0221625122946332\\
32 -0.0074174519050947\\
33 -0.00474184269803498\\
34 -0.00350020476346786\\
35 -0.0096557820563132\\
36 0.00982834427804871\\
37 -0.0276229462269348\\
38 -0.000712016233948842\\
39 -0.00611146906329767\\
40 0.014898836977588\\
41 0.053503412185671\\
42 0.0759093292242945\\
43 0.0653250595302807\\
44 0.0486781963076134\\
45 0.0282263957802582\\
46 0.0243183414175636\\
47 0.0192145974133569\\
48 0.0292495180914049\\
49 0.0433461625962931\\
50 0.0506811047755808\\
51 0.0580940057988839\\
52 0.0541297053242886\\
53 0.0526592196156036\\
54 0.0511103242675349\\
55 0.0542649443047075\\
56 0.0554553766546001\\
57 0.0545003672917747\\
58 0.0550987123878804\\
59 0.0567801077172756\\
60 0.0556596542278038\\
61 0.0537332763426167\\
62 0.0505395082236375\\
63 0.0509149798412736\\
64 0.0501908329820141\\
65 0.0506747846469241\\
66 0.052660858472577\\
67 0.0611193061580008\\
68 0.0607664521121267\\
69 0.0504851459775277\\
70 0.0536507422463043\\
71 0.0543530460682244\\
72 0.0570214260291573\\
73 0.0578852074258767\\
74 0.0582163428656153\\
75 0.0568941967675166\\
76 0.0581358369171636\\
77 0.0500179602744022\\
78 0.0517001753766236\\
79 0.0548884629459927\\
80 0.0660179594159289\\
81 0.0519622389593449\\
82 0.0500969034788809\\
83 0.0443020609383886\\
84 0.0388087557962807\\
85 0.0414747121791599\\
86 0.0320222660666463\\
87 0.0405337492556142\\
88 0.0415013292603071\\
89 0.048792711386449\\
90 0.0313194912359558\\
91 0.0591506366865729\\
92 0.058052148429388\\
93 0.0559740888125629\\
94 0.0566247788969153\\
95 0.0520482267196531\\
96 0.0560443461653289\\
97 0.0515926193361291\\
98 0.0546098280088725\\
99 0.04263771478298\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0478762788899591\\
2 0.047665886156166\\
3 0.0466893292875293\\
4 0.0455984637371718\\
5 0.0333960676560722\\
6 0.0324651311475306\\
7 0.0395782660074274\\
8 0.0449238055038125\\
9 0.0419879234297523\\
10 0.0292351734208147\\
11 0.0435198630983645\\
12 0.0447765318704704\\
13 0.0705507634734156\\
14 0.107530114310801\\
15 0.0328768641543044\\
16 0.0237415283761218\\
17 0.0265365660333665\\
18 0.0940134348904687\\
19 0.0859200490689009\\
20 0.0236817469353051\\
21 0.0334895303153468\\
22 0.213118497533483\\
23 0.011189170294205\\
24 -0.0143035966779089\\
25 0.0155570285813355\\
26 0.0222169678447844\\
27 0.0238515852288541\\
28 0.0272053825609021\\
29 0.0286769061460657\\
30 0.028825194332665\\
31 0.0206871930742945\\
32 0.0124914526582032\\
33 -0.00114188970092138\\
34 -0.0131871992936856\\
35 -0.00388069327430329\\
36 -0.0105859933570343\\
37 0.0248333523076812\\
38 0.0108313361180756\\
39 -0.0293546231799217\\
40 -0.040241714886334\\
41 -0.0938669476509383\\
42 -0.089096835546251\\
43 -0.135689554788271\\
44 -0.0954624163128113\\
45 -0.0857787912546615\\
46 -0.0812740721480256\\
47 -0.102921820957183\\
48 -0.104938868200528\\
49 -0.134847284903525\\
50 -0.156699619329486\\
51 -0.121895657634071\\
52 -0.133806274757987\\
53 -0.125084359452946\\
54 -0.120312023040353\\
55 -0.11932615414843\\
56 -0.123570246842667\\
57 -0.114863668382519\\
58 -0.109664186179736\\
59 -0.114245943877966\\
60 -0.114978262191078\\
61 -0.113874359901142\\
62 -0.118404346599729\\
63 -0.12378758298349\\
64 -0.124243110093121\\
65 -0.125934830505421\\
66 -0.131713248392167\\
67 -0.161931761687463\\
68 -0.182214530818686\\
69 -0.183643400681116\\
70 -0.178782393428451\\
71 -0.19761128014476\\
72 -0.194505441081953\\
73 -0.179924999707787\\
74 -0.178981526156001\\
75 -0.173980605154644\\
76 -0.172907670338775\\
77 -0.169733882630482\\
78 -0.16874576802197\\
79 -0.163862875539155\\
80 -0.127408153808213\\
81 -0.133749656332753\\
82 -0.123839016480081\\
83 -0.104831575257031\\
84 -0.066104180508471\\
85 -0.0619114030119977\\
86 -0.0571072270771646\\
87 -0.0537379585428181\\
88 -0.0272829062255499\\
89 -0.00934046639112254\\
90 -0.00677803093067195\\
91 -0.0150296361575259\\
92 -0.0267368340752757\\
93 -0.0269244340764708\\
94 -0.0281301118407154\\
95 -0.0115975939687851\\
96 -0.0102927210214841\\
97 -0.0196372847859763\\
98 -0.0208459723805155\\
99 -0.0190662629617374\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0525105816885571\\
2 0.0530594849892549\\
3 0.0620360568263637\\
4 0.0630688824740194\\
5 0.0748852487525339\\
6 0.0629825985577451\\
7 0.0593746657163249\\
8 0.0577434027866684\\
9 0.0603419912410899\\
10 0.0551028735292914\\
11 0.0525311594891851\\
12 0.0531658092233546\\
13 0.0412287428251405\\
14 0.0152242959620664\\
15 0.0436580702904661\\
16 0.0483911939566875\\
17 0.0522104005794352\\
18 0.0866384226290016\\
19 0.0713845704686334\\
20 0.0430491189445375\\
21 0.0356161121516476\\
22 -0.158108581404402\\
23 0.022475348941971\\
24 -0.0489934760993962\\
25 0.0301233060821253\\
26 0.0306778325054289\\
27 0.0360374895145936\\
28 0.0296793957630747\\
29 0.0301459233848873\\
30 0.0293397373821015\\
31 0.0249750807316379\\
32 0.0278504805247558\\
33 0.0314684989372989\\
34 0.0381445982957344\\
35 0.0739300813876813\\
36 0.074853211975392\\
37 0.0637410626055869\\
38 0.0648199476060063\\
39 0.0869207944623882\\
40 0.0597304942978798\\
41 0.0567256458813355\\
42 0.0659841154570437\\
43 0.00596177418726695\\
44 0.0553542096176266\\
45 0.0574902132590016\\
46 0.0504676017964335\\
47 0.0513901544686518\\
48 0.0587078983162699\\
49 0.0793034793245051\\
50 0.0877476720317193\\
51 0.0907779972964022\\
52 0.0835842745564488\\
53 0.0854667545413752\\
54 0.0801195796307015\\
55 0.0831092214906037\\
56 0.0864218748814227\\
57 0.0841926889193823\\
58 0.0779429367627209\\
59 0.0822671663446196\\
60 0.081371778332016\\
61 0.0812487789538259\\
62 0.085886065389897\\
63 0.0830240081606796\\
64 0.0839971563646335\\
65 0.0831097382521667\\
66 0.08000214881767\\
67 0.0717981344442137\\
68 0.067524665555218\\
69 0.0594530326683559\\
70 0.0599749966246056\\
71 0.0512395616190348\\
72 0.0498059941450825\\
73 0.0504497632829772\\
74 0.0496118532721411\\
75 0.0525670015523116\\
76 0.0499699802491405\\
77 0.0619004550231501\\
78 0.0627241941030196\\
79 0.0625968461042859\\
80 0.0654345475075003\\
81 0.0801668523579007\\
82 0.080088521812787\\
83 0.0792675573859042\\
84 0.078524893157908\\
85 0.0683456583719934\\
86 0.0506155333795313\\
87 0.0490928505552388\\
88 0.0226451622718069\\
89 -0.00785958470968914\\
90 -0.00989962263458694\\
91 -0.00143156929275799\\
92 -0.0188362711586086\\
93 -0.0162444002708653\\
94 -0.024145098151982\\
95 -0.0166012382688862\\
96 -0.0115546073511673\\
97 -0.00853323432627286\\
98 -0.00704823026838101\\
99 -0.00776300412966345\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0856292747207726\\
2 0.0845793596159734\\
3 0.0923979142164691\\
4 0.093241246128886\\
5 0.0934660879139111\\
6 0.0899612625191847\\
7 0.089998759498315\\
8 0.0892813044632094\\
9 0.0848118579475032\\
10 0.0713901502585188\\
11 0.0783654984011579\\
12 0.078519238660016\\
13 0.0730935226644343\\
14 0.0656794301229275\\
15 0.0832355601878693\\
16 0.0818612933289299\\
17 0.0805563549079876\\
18 0.102896628699461\\
19 0.0875199418821691\\
20 0.0856468163381335\\
21 0.0892561507781727\\
22 0.106456420221279\\
23 0.0902255458581517\\
24 0.0832427498009703\\
25 0.0942851479198716\\
26 0.0892686071087551\\
27 0.0889321594214255\\
28 0.0834859802352901\\
29 0.0853949549597986\\
30 0.0856784403191288\\
31 0.0900500858059898\\
32 0.0877344375411372\\
33 0.0841280378285947\\
34 0.0880340343380336\\
35 0.118388250685426\\
36 0.148374635943356\\
37 0.221095922506435\\
38 0.178665129657862\\
39 0.162600427792255\\
40 0.168839139828284\\
41 0.152034457739621\\
42 0.151256114591783\\
43 0.137412673892637\\
44 0.109582321395977\\
45 0.0842023241813857\\
46 0.057837460982364\\
47 0.0510043114148025\\
48 0.0322972125655973\\
49 0.0207969869290692\\
50 0.00988206303594119\\
51 0.0441008591124375\\
52 0.0460739393796501\\
53 0.048933870749934\\
54 0.0473178322318452\\
55 0.0490123384686843\\
56 0.0512509716406357\\
57 0.0460274095463443\\
58 0.0440150390768686\\
59 0.046783148552668\\
60 0.0469704442062432\\
61 0.041334662852292\\
62 0.0192734384613468\\
63 0.0076013137421871\\
64 0.0150524711472123\\
65 0.00944843726763227\\
66 -0.00443858458071025\\
67 -0.0641388576233625\\
68 -0.105540893362644\\
69 -0.0924685999336436\\
70 -0.0735730163975533\\
71 -0.0969776664977302\\
72 -0.0901098344215603\\
73 -0.0697118030780097\\
74 -0.071060219197518\\
75 -0.0685205147020365\\
76 -0.0681864130936969\\
77 -0.0651723728308958\\
78 -0.0668682673866858\\
79 -0.0684225817795451\\
80 -0.0758492611220659\\
81 -0.0779453637825498\\
82 -0.0819216907254862\\
83 -0.0761012994329886\\
84 -0.0779433327555408\\
85 -0.0638365229805591\\
86 -0.0540346092027004\\
87 -0.0501249320503236\\
88 -0.034524025573973\\
89 -0.0332431532756962\\
90 -0.0336074822822108\\
91 0.00270274510652266\\
92 -0.00147027713997443\\
93 0.000149768860557231\\
94 0.00455315571794894\\
95 0.000490639552691144\\
96 0.00469670402793093\\
97 -3.28175055496482e-05\\
98 -0.00146029462541114\\
99 0.000393859160583515\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.293245500466561\\
2 -0.293950142302843\\
3 -0.288795954272886\\
4 -0.287276887492133\\
5 -0.271932116445658\\
6 -0.275492420355473\\
7 -0.283682582813818\\
8 -0.289315866977812\\
9 -0.287405337052725\\
10 -0.286752485781996\\
11 -0.293420184257062\\
12 -0.294483104060208\\
13 -0.298805228552547\\
14 -0.328364397444197\\
15 -0.298484191670656\\
16 -0.294894227079605\\
17 -0.301094141489367\\
18 -0.358423595282755\\
19 -0.334815730075171\\
20 -0.299674965938914\\
21 -0.300053788730011\\
22 -0.367295549233345\\
23 -0.291910577042525\\
24 -0.292516126053867\\
25 -0.297563595510505\\
26 -0.298547145439023\\
27 -0.295579556678651\\
28 -0.300350308210715\\
29 -0.302084726520927\\
30 -0.301489278572035\\
31 -0.292902256047232\\
32 -0.286413357430976\\
33 -0.274451971254642\\
34 -0.258698257119722\\
35 -0.21140522037036\\
36 -0.205941902516742\\
37 -0.150176128040231\\
38 -0.156758476834206\\
39 -0.118884151988176\\
40 -0.0667513962470338\\
41 -0.0408904399903721\\
42 0.014417276971588\\
43 -0.0137554308305824\\
44 -0.0274520426840053\\
45 -0.014387592065784\\
46 -0.0228776189905964\\
47 -0.0237331389506518\\
48 -0.0200276821144169\\
49 -0.0117558165137986\\
50 -0.00761228909772566\\
51 -0.00286131129427175\\
52 -0.0108999954768579\\
53 -0.0103229851841007\\
54 -0.0121542064778971\\
55 -0.014116493569442\\
56 -0.0131602293919865\\
57 -0.0132219523161209\\
58 -0.0157463350786023\\
59 -0.0146796040348371\\
60 -0.0143462610848126\\
61 -0.0147204586675896\\
62 -0.012413246847605\\
63 -0.0250396274970152\\
64 -0.0162607927701122\\
65 -0.0156416655007651\\
66 -0.0179220925666231\\
67 -0.0377561564008367\\
68 -0.052257019807379\\
69 -0.0441596088323052\\
70 -0.0402666360379408\\
71 -0.049888460089597\\
72 -0.0483577585928324\\
73 -0.0390276751758757\\
74 -0.0414307904907911\\
75 -0.0414358655115246\\
76 -0.0389947380537179\\
77 -0.051685762440778\\
78 -0.0525690308807219\\
79 -0.0550473786744138\\
80 -0.0706667442486572\\
81 -0.0622977799094726\\
82 -0.0624987180043511\\
83 -0.0675096536451141\\
84 -0.0697921986022963\\
85 -0.0665220706382815\\
86 -0.0480738337966843\\
87 -0.0496314815989525\\
88 -0.0391394867338172\\
89 -0.0325833668627677\\
90 -0.0452429507326782\\
91 -0.0608364882403997\\
92 -0.0505985228055361\\
93 -0.0475001015254844\\
94 -0.0401512382121579\\
95 -0.0529420692107249\\
96 -0.0598910674471277\\
97 -0.0674864455635688\\
98 -0.0595132129420327\\
99 -0.0648161417302736\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.634319055932096\\
2 0.635539009751616\\
3 0.638061055383438\\
4 0.637322161290726\\
5 0.626566328602017\\
6 0.629232080277112\\
7 0.635110403411028\\
8 0.63786989689881\\
9 0.634899525219008\\
10 0.638019856225906\\
11 0.638172857466695\\
12 0.638971816681091\\
13 0.659615196459635\\
14 0.653401776793863\\
15 0.630539684191215\\
16 0.631072103999084\\
17 0.630658994049045\\
18 0.648641770348833\\
19 0.651999302257797\\
20 0.634682378395366\\
21 0.633833067034145\\
22 0.65788795934844\\
23 0.639913680357243\\
24 0.624684482718657\\
25 0.64206102562938\\
26 0.637842666451184\\
27 0.638473494779358\\
28 0.64147297374449\\
29 0.636522518666773\\
30 0.6379564070836\\
31 0.620796080218634\\
32 0.61662090819848\\
33 0.594661250257883\\
34 0.554980458488773\\
35 0.474655921061108\\
36 0.436221478618114\\
37 0.373666125363867\\
38 0.356581535051936\\
39 0.336154233452019\\
40 0.322655878443244\\
41 0.268438307437142\\
42 0.238737945889871\\
43 0.207559664821183\\
44 0.244380024618398\\
45 0.206510888822343\\
46 0.228546175523243\\
47 0.234088920113936\\
48 0.214752731007039\\
49 0.214212103480327\\
50 0.187088815759489\\
51 0.201701559601337\\
52 0.204906935710609\\
53 0.205505889021301\\
54 0.210251701200802\\
55 0.207172241084773\\
56 0.204849655675128\\
57 0.208488149421871\\
58 0.212311197952585\\
59 0.209265257690207\\
60 0.207089102987493\\
61 0.208627969723991\\
62 0.21139247802767\\
63 0.218935059655061\\
64 0.218888991484373\\
65 0.219672434264329\\
66 0.216803617706687\\
67 0.203295794954922\\
68 0.196247657934342\\
69 0.19849599108177\\
70 0.197806216039918\\
71 0.18852398488647\\
72 0.193195333085692\\
73 0.202291237525878\\
74 0.197956730129781\\
75 0.197410799145332\\
76 0.195569972835707\\
77 0.195192268711694\\
78 0.189082847111596\\
79 0.187478009476155\\
80 0.159667256206022\\
81 0.190665888386122\\
82 0.189233137957095\\
83 0.184334364854681\\
84 0.169610840518329\\
85 0.180348554138823\\
86 0.19033628081141\\
87 0.182613876724579\\
88 0.165682513936824\\
89 0.138335734873743\\
90 0.0958951318630825\\
91 0.0731190592309207\\
92 0.065042093568456\\
93 0.0676652428145249\\
94 0.05323137588265\\
95 0.0767653206217839\\
96 0.082677456144527\\
97 0.084039569607294\\
98 0.0821915857020182\\
99 0.0794067299132536\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.164220140997599\\
2 -0.164258786576047\\
3 -0.158723110463381\\
4 -0.158288427718481\\
5 -0.15477679367955\\
6 -0.171267768392545\\
7 -0.16899020599492\\
8 -0.166646982311526\\
9 -0.167544428896969\\
10 -0.17799184137319\\
11 -0.17195343501668\\
12 -0.171464236492654\\
13 -0.14645665647438\\
14 -0.126643815318994\\
15 -0.181328526053383\\
16 -0.181502623134658\\
17 -0.173795085753145\\
18 -0.0671096633042331\\
19 -0.095863942339486\\
20 -0.175054559035981\\
21 -0.160156531802108\\
22 0.216460452793322\\
23 -0.187051060095651\\
24 -0.182513679760168\\
25 -0.193746653918891\\
26 -0.194602320176498\\
27 -0.192692238327408\\
28 -0.195969459653725\\
29 -0.197457647534161\\
30 -0.19650834582869\\
31 -0.185363129569127\\
32 -0.17404084364494\\
33 -0.154091812247543\\
34 -0.124013341764607\\
35 -0.0598069521464403\\
36 -0.0101818518537052\\
37 0.0329792565766309\\
38 0.0197797242957967\\
39 0.0246427486598444\\
40 0.0523379129515376\\
41 0.110984967375721\\
42 0.117872465179683\\
43 0.0959877872138722\\
44 0.0898148740581048\\
45 0.0838427143624327\\
46 0.037948782559736\\
47 0.0381709073949023\\
48 0.0393361296708415\\
49 0.0139966052405412\\
50 -0.000990638848135883\\
51 0.0134560966427685\\
52 0.0225537049860063\\
53 0.0185825803589532\\
54 0.0237230241988647\\
55 0.0211742424826182\\
56 0.0186819556353639\\
57 0.021545286673284\\
58 0.0252763715159624\\
59 0.0237642410978714\\
60 0.0223023760181022\\
61 0.0260705751529464\\
62 0.0390454826748582\\
63 0.0342016825607697\\
64 0.0319261455621195\\
65 0.0327580918800109\\
66 0.0307098695268386\\
67 0.0133416552688184\\
68 0.00688615066408349\\
69 0.0101030174953766\\
70 0.0134916197630957\\
71 0.00750499726232015\\
72 0.00112274138158502\\
73 0.0295022857060118\\
74 0.0281616108942412\\
75 0.0347788125225223\\
76 0.0364755886745633\\
77 0.023898744884562\\
78 0.0250847914095509\\
79 0.0240753415088713\\
80 0.025355850171748\\
81 0.0228858650657852\\
82 0.024091092979131\\
83 0.0294745207553709\\
84 0.0328259985699844\\
85 0.0185040604662813\\
86 0.0229010963044758\\
87 0.0216175740140708\\
88 0.0193838619336993\\
89 -7.22531381255331e-05\\
90 0.00314248246142279\\
91 -0.00185751686738278\\
92 -0.0104693489237719\\
93 -0.0140662123851054\\
94 -0.019694914035328\\
95 -0.0174499375290482\\
96 -0.0169462600283538\\
97 -0.0159024036850088\\
98 -0.0182008048753517\\
99 -0.0163571210507963\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.15955884909259\\
2 -0.159262713025523\\
3 -0.155087456217254\\
4 -0.156558779067781\\
5 -0.179554817278309\\
6 -0.174635921921893\\
7 -0.16107708560215\\
8 -0.154811603808177\\
9 -0.154633621902086\\
10 -0.160742152089031\\
11 -0.160781886152589\\
12 -0.160480047663376\\
13 -0.167626956935165\\
14 -0.150556667320177\\
15 -0.154429454071239\\
16 -0.1534584482361\\
17 -0.146468630507491\\
18 -0.04797478552873\\
19 -0.0557172632286587\\
20 -0.149754983253412\\
21 -0.159504974649147\\
22 -0.264393283751389\\
23 -0.142471948132973\\
24 -0.134962302925898\\
25 -0.148123957466195\\
26 -0.150891851371809\\
27 -0.150243611354117\\
28 -0.150773144545488\\
29 -0.150309651118027\\
30 -0.150815515071596\\
31 -0.146037083614398\\
32 -0.139681282088717\\
33 -0.134533851596892\\
34 -0.125140167792317\\
35 -0.120409614359025\\
36 -0.155945369029301\\
37 -0.128941262044446\\
38 -0.111126041879348\\
39 -0.0867549451628171\\
40 -0.0410525179583279\\
41 -0.00554849555511747\\
42 0.00221015161123064\\
43 -0.0288590261158962\\
44 -0.0180921414062556\\
45 -0.0120267188930659\\
46 -0.0425461484047426\\
47 -0.0317485907335539\\
48 -0.0420645462348938\\
49 -0.0774943819611991\\
50 -0.102627234685767\\
51 -0.0578646030179017\\
52 -0.0566281339805149\\
53 -0.0554662867526307\\
54 -0.0542444011231311\\
55 -0.0548836478912405\\
56 -0.0579012899330586\\
57 -0.052566471819774\\
58 -0.0518784362898375\\
59 -0.0479733763329608\\
60 -0.0483067257039936\\
61 -0.0481172196297452\\
62 -0.0420651489580203\\
63 -0.0407645856711388\\
64 -0.0495834891753364\\
65 -0.0501790979135817\\
66 -0.050579493980246\\
67 -0.0505959653245723\\
68 -0.0486573709142431\\
69 -0.0445190605619892\\
70 -0.0516850358501812\\
71 -0.0549913034771535\\
72 -0.0501348638681021\\
73 -0.054373272533269\\
74 -0.0585576067634815\\
75 -0.0599976999310417\\
76 -0.0612050582779021\\
77 -0.0618708181101839\\
78 -0.0604441094707951\\
79 -0.061103503927915\\
80 -0.0622012305828863\\
81 -0.0752537226583552\\
82 -0.0716039282671918\\
83 -0.0732203619157342\\
84 -0.0660073621780272\\
85 -0.0431336666199319\\
86 -0.0481482040357497\\
87 -0.0514409471938492\\
88 -0.025811707664554\\
89 -0.00754828434651819\\
90 0.013285512381355\\
91 -0.000555308096096468\\
92 -0.000129783690128144\\
93 0.00446230598391104\\
94 0.0119518923639318\\
95 0.00479210101138106\\
96 0.0075141894073176\\
97 0.00306436192447027\\
98 -0.000805731218392697\\
99 -0.00230556838000809\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.570854027189098\\
2 0.570580833492912\\
3 0.574619423065239\\
4 0.574072928965493\\
5 0.55914623782555\\
6 0.567332301928672\\
7 0.576864532907808\\
8 0.577187724843076\\
9 0.580086401918135\\
10 0.586003021723093\\
11 0.576690231258966\\
12 0.575963692157748\\
13 0.564142387748139\\
14 0.565445755824835\\
15 0.565656253513482\\
16 0.566513341216088\\
17 0.560493790719419\\
18 0.434059972937957\\
19 0.4630797799411\\
20 0.567264029927887\\
21 0.562172315948107\\
22 0.47680702735541\\
23 0.557492109369291\\
24 0.548006642639819\\
25 0.567237433172454\\
26 0.571493221660456\\
27 0.568094021341235\\
28 0.57198835221468\\
29 0.567498693811636\\
30 0.568343540694898\\
31 0.565167603997097\\
32 0.555866662356729\\
33 0.53549145639572\\
34 0.50477694566572\\
35 0.41052110642113\\
36 0.380336274513268\\
37 0.340793436763784\\
38 0.312597765353328\\
39 0.270850258569415\\
40 0.246885484685327\\
41 0.205385341860857\\
42 0.150034340987594\\
43 0.120629369342562\\
44 0.151149616540886\\
45 0.141055176456255\\
46 0.114720617201994\\
47 0.104115604531913\\
48 0.110900168586146\\
49 0.0894557287929807\\
50 0.0914034228854607\\
51 0.104717142801222\\
52 0.121523782785096\\
53 0.126819157006053\\
54 0.11591371127486\\
55 0.124843513273549\\
56 0.131879096835671\\
57 0.122468246379808\\
58 0.113116830688109\\
59 0.114832158322303\\
60 0.116112328391237\\
61 0.109277462159661\\
62 0.0943352228132617\\
63 0.104382265596821\\
64 0.108640044981368\\
65 0.108006075647421\\
66 0.108377030447034\\
67 0.107301108186288\\
68 0.126471613637069\\
69 0.108617311224321\\
70 0.101939465221719\\
71 0.0975728697900053\\
72 0.0987495786691385\\
73 0.10700687898054\\
74 0.111904153570377\\
75 0.119001758761097\\
76 0.121739614122618\\
77 0.122541793457224\\
78 0.125453180463666\\
79 0.121529940454527\\
80 0.117639448514366\\
81 0.129664667411199\\
82 0.126586409226673\\
83 0.116106972414362\\
84 0.0991641096921947\\
85 0.102380030820231\\
86 0.0996870072936304\\
87 0.100944557761089\\
88 0.086657941479565\\
89 0.0753880289955184\\
90 0.0576735472201423\\
91 0.0678229860244658\\
92 0.0720115439795144\\
93 0.0750692736125563\\
94 0.0762247796650349\\
95 0.074993716159969\\
96 0.0732489703692965\\
97 0.0694416854837825\\
98 0.0646279589431973\\
99 0.0663690323055146\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0102534971907134\\
4 0.00740309430556573\\
5 0.00564147277064355\\
6 0.00529217829129409\\
7 0.00615049562857341\\
8 0.00940659447439939\\
9 0.00859543141952537\\
10 0.00781692186455613\\
11 0.00813400330697934\\
12 0.00911044878059722\\
13 0.00844317453726557\\
14 0.0077084897066633\\
15 0.0127146514464335\\
16 0.0130946696592657\\
17 0.0130709292741053\\
18 0.0125395655845234\\
19 0.0108488469087688\\
20 0.0149315249525833\\
21 0.0149402285748119\\
22 0.0137870029915412\\
23 0.0407657521205935\\
24 0.0408344038814405\\
25 0.0827668424081454\\
26 0.114615476471733\\
27 0.167385646823617\\
28 0.216727520865277\\
29 0.267385846039155\\
30 0.315285384946243\\
31 0.343079125598551\\
32 0.378427817899222\\
33 0.415430516344477\\
34 0.422829144044969\\
35 0.433286695767277\\
36 0.425536281687651\\
37 0.425490857725732\\
38 0.419708028375986\\
39 0.405250674213817\\
40 0.392252824534806\\
41 0.378714254112272\\
42 0.380613563070301\\
43 0.383193137499467\\
44 0.386222543091596\\
45 0.37490302650449\\
46 0.379977761761693\\
47 0.388000759269725\\
48 0.395624428387065\\
49 0.385144196992789\\
50 0.383823507664359\\
51 0.385073146857689\\
52 0.385111600333333\\
53 0.384346805866964\\
54 0.379540818396985\\
55 0.374714520985855\\
56 0.367205094698082\\
57 0.375719567102466\\
58 0.364747757961858\\
59 0.366050158765873\\
60 0.365563429331641\\
61 0.367586118087839\\
62 0.354851714385229\\
63 0.352857461180308\\
64 0.348141805290842\\
65 0.355167921901792\\
66 0.348607604782117\\
67 0.344151670712657\\
68 0.336008990661535\\
69 0.332358739939624\\
70 0.328374842121638\\
71 0.331197958643897\\
72 0.335548719388237\\
73 0.335306445814075\\
74 0.331829458721647\\
75 0.346945186615682\\
76 0.367512750443794\\
77 0.372047760536278\\
78 0.382075077269145\\
79 0.382678725318137\\
80 0.368463677747549\\
81 0.358335537808974\\
82 0.356849798608486\\
83 0.347879484603264\\
84 0.343936993699153\\
85 0.346902568991863\\
86 0.336383648306335\\
87 0.308090479729174\\
88 0.303659984358899\\
89 0.300380659234325\\
90 0.296003868215242\\
91 0.284782446205047\\
92 0.278176844085783\\
93 0.295750337638595\\
94 0.310453081405409\\
95 0.309110125694675\\
96 0.309607699089995\\
97 0.319080748828988\\
98 0.326170218142315\\
99 0.337102872793137\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00722928550927791\\
4 0.00521783409458861\\
5 0.00397620395924953\\
6 0.00371077928637989\\
7 0.00429363667715217\\
8 0.00656645869271252\\
9 0.00599841800132197\\
10 0.00546366998118445\\
11 0.00569014735005545\\
12 0.00636745283193834\\
13 0.00589314065856329\\
14 0.00539466319772327\\
15 0.00886347472145154\\
16 0.0090811264881294\\
17 0.00905283424631442\\
18 0.00868228890959943\\
19 0.00752075491076797\\
20 0.0103309589162244\\
21 0.0101829960519322\\
22 0.00946123943542704\\
23 0.0279750700299301\\
24 0.0280160701616009\\
25 0.0567843160589236\\
26 0.0784641577244401\\
27 0.114600746229082\\
28 0.148468518967093\\
29 0.183082161030576\\
30 0.215881376147524\\
31 0.233065164757385\\
32 0.257074881971771\\
33 0.280242237199296\\
34 0.289792629152321\\
35 0.301964973931104\\
36 0.297458422085518\\
37 0.297572374965746\\
38 0.293589052433052\\
39 0.284657280008252\\
40 0.274447742417694\\
41 0.266514849911897\\
42 0.268581755120402\\
43 0.271101956886403\\
44 0.274692640383337\\
45 0.267081719726654\\
46 0.271835273135528\\
47 0.277739799194136\\
48 0.28332692099382\\
49 0.275737368946947\\
50 0.275048360449917\\
51 0.275391301971324\\
52 0.275443921517207\\
53 0.274970135168082\\
54 0.271590195747195\\
55 0.268377934143116\\
56 0.263071584950012\\
57 0.269525664135409\\
58 0.262037081140829\\
59 0.262927722396215\\
60 0.26069005945551\\
61 0.261893471758371\\
62 0.254392338522496\\
63 0.253872548224796\\
64 0.249992545945564\\
65 0.255005617397356\\
66 0.249888795144874\\
67 0.248692437856481\\
68 0.242150600478505\\
69 0.239721662646301\\
70 0.235226709028622\\
71 0.238125585750193\\
72 0.239167279725838\\
73 0.239773195778943\\
74 0.233901412626605\\
75 0.244879285281506\\
76 0.2515871624976\\
77 0.254495229299911\\
78 0.2613190430896\\
79 0.261562435720871\\
80 0.257217830620133\\
81 0.252420668778281\\
82 0.251330002183853\\
83 0.245146318142644\\
84 0.244639503739752\\
85 0.246510951674313\\
86 0.239141273285672\\
87 0.218691163855717\\
88 0.215697141308181\\
89 0.214369986172711\\
90 0.211195015473101\\
91 0.205672693031294\\
92 0.201016797912609\\
93 0.213505632081549\\
94 0.226454945383411\\
95 0.225429345213424\\
96 0.222161737254858\\
97 0.229502619231323\\
98 0.234497133498092\\
99 0.24126914618991\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00724993885413157\\
4 0.0052283613332349\\
5 0.00395901048788948\\
6 0.00371111275609615\\
7 0.00431227656115772\\
8 0.00658266374255171\\
9 0.00598225258341213\\
10 0.00544855323247811\\
11 0.0056206797267133\\
12 0.00631326740985659\\
13 0.00585388367194778\\
14 0.00536313126672276\\
15 0.00883603800027833\\
16 0.00908911096017483\\
17 0.00902298581389227\\
18 0.00860402734981847\\
19 0.00745155325465289\\
20 0.0102629745334436\\
21 0.0102725992964839\\
22 0.00956945615659369\\
23 0.0282972608549127\\
24 0.0282526433294357\\
25 0.0570817965891335\\
26 0.0790421661619513\\
27 0.115133558399377\\
28 0.148625297479113\\
29 0.178505744822227\\
30 0.210398526985211\\
31 0.229168328146822\\
32 0.252755232538172\\
33 0.275615352887292\\
34 0.279141728432894\\
35 0.290977686159508\\
36 0.287625196954257\\
37 0.288362362942319\\
38 0.284617014280861\\
39 0.276063065380758\\
40 0.267212815727524\\
41 0.259482721991109\\
42 0.261040565865859\\
43 0.263575718793912\\
44 0.267079286261388\\
45 0.259855872355317\\
46 0.264491669523787\\
47 0.270906543577893\\
48 0.277148584043104\\
49 0.269653481552967\\
50 0.263251296692038\\
51 0.266377409381792\\
52 0.266488922352696\\
53 0.265479438871975\\
54 0.262139577520783\\
55 0.259028946708089\\
56 0.25220800457916\\
57 0.258191988900246\\
58 0.246401368556974\\
59 0.246309673585901\\
60 0.245872682139793\\
61 0.247375127961706\\
62 0.239366694084655\\
63 0.237758055313929\\
64 0.227768024766781\\
65 0.230369441772315\\
66 0.226093119964214\\
67 0.224704779651188\\
68 0.21907194107089\\
69 0.214806071298618\\
70 0.212317236555922\\
71 0.214499449705918\\
72 0.212525583387601\\
73 0.213600206871453\\
74 0.21107116772368\\
75 0.220898302818896\\
76 0.23327638836083\\
77 0.234766929741854\\
78 0.240798638393803\\
79 0.240463812626079\\
80 0.236661708351291\\
81 0.23219065733782\\
82 0.231281425886848\\
83 0.225582524568303\\
84 0.225335815331865\\
85 0.226757303893218\\
86 0.218671287957057\\
87 0.200360423167019\\
88 0.198643357788859\\
89 0.197283390553282\\
90 0.193521119885261\\
91 0.188031228492097\\
92 0.184058772360394\\
93 0.195156190313091\\
94 0.207419507987312\\
95 0.205578394175174\\
96 0.205840135843724\\
97 0.212598106917032\\
98 0.21735130376759\\
99 0.224614363376256\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00724164725121306\\
4 0.00520161530527692\\
5 0.00396164870015586\\
6 0.003703915380025\\
7 0.00429856893514917\\
8 0.00644186381451164\\
9 0.00589175600670954\\
10 0.00536235505601574\\
11 0.00547932288090021\\
12 0.00615488630018679\\
13 0.0056572314981071\\
14 0.00516704224009609\\
15 0.00847348554936137\\
16 0.00872626740932796\\
17 0.0087190413046287\\
18 0.00833442246880302\\
19 0.00720917624776269\\
20 0.00990034157799299\\
21 0.00990367268930736\\
22 0.00922841320131564\\
23 0.0272506137545854\\
24 0.0272476835675726\\
25 0.0551547863402916\\
26 0.0763197378541529\\
27 0.111496245803035\\
28 0.144564118158812\\
29 0.178346784980845\\
30 0.210240566353837\\
31 0.22885420197549\\
32 0.252414371471772\\
33 0.275964816319562\\
34 0.285191004940761\\
35 0.296863172840408\\
36 0.293489432820269\\
37 0.292765166953934\\
38 0.288205261000021\\
39 0.279119945633206\\
40 0.268010645728011\\
41 0.260161758966069\\
42 0.261094193157562\\
43 0.262663745232533\\
44 0.263428473822513\\
45 0.255847951693586\\
46 0.260316716617645\\
47 0.266442576758122\\
48 0.272660891435643\\
49 0.265987836894876\\
50 0.264235591868079\\
51 0.267158881811685\\
52 0.266046068231552\\
53 0.265581351815345\\
54 0.262477955207522\\
55 0.259338447777173\\
56 0.254174922464433\\
57 0.260270647439307\\
58 0.251837596970789\\
59 0.252613017493193\\
60 0.252241352302372\\
61 0.251856486393768\\
62 0.24411334750769\\
63 0.242122956689032\\
64 0.239154036179261\\
65 0.243146921713342\\
66 0.238323568516995\\
67 0.237361989306033\\
68 0.231465802507122\\
69 0.230310138519577\\
70 0.22621278254442\\
71 0.228451070705957\\
72 0.231460144188317\\
73 0.232825767149715\\
74 0.228866259034104\\
75 0.23960732394122\\
76 0.252387789534041\\
77 0.253520833984154\\
78 0.260355938989558\\
79 0.260820901432306\\
80 0.257145845032693\\
81 0.24891511006317\\
82 0.247480412677638\\
83 0.241366087707323\\
84 0.239528778067054\\
85 0.232775477333826\\
86 0.225048619788795\\
87 0.205783581527521\\
88 0.204218047940752\\
89 0.202971893923176\\
90 0.200019483046128\\
91 0.193973022725596\\
92 0.18972934350017\\
93 0.201691604432293\\
94 0.211746174587518\\
95 0.211034627524539\\
96 0.209408216076458\\
97 0.210365484887619\\
98 0.214057289397203\\
99 0.217470346527795\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00720126821963976\\
4 0.00519825483001874\\
5 0.00395299818840143\\
6 0.00368802962362908\\
7 0.00425245134288166\\
8 0.00650372789039992\\
9 0.00594713683912619\\
10 0.00540834205233824\\
11 0.00563180653575286\\
12 0.00630622177957186\\
13 0.00576989289152567\\
14 0.00527082741368671\\
15 0.00869374362173341\\
16 0.00895377830903302\\
17 0.00894167927403195\\
18 0.00857481651994408\\
19 0.00740738251668843\\
20 0.0101835061305747\\
21 0.0101304869924362\\
22 0.00947442071557014\\
23 0.0280089409014647\\
24 0.0280575499692512\\
25 0.0568447631137718\\
26 0.0783425968301218\\
27 0.114444662202301\\
28 0.148272654350584\\
29 0.179486678685113\\
30 0.21156899875248\\
31 0.230781687740274\\
32 0.254492167193762\\
33 0.27943502305617\\
34 0.287281462522778\\
35 0.297292783115478\\
36 0.291773361164701\\
37 0.292411920797848\\
38 0.288539299816524\\
39 0.27959588751031\\
40 0.268008318468405\\
41 0.260076426491053\\
42 0.261079800968201\\
43 0.262772224751754\\
44 0.266264830935716\\
45 0.258651421516992\\
46 0.263152266628007\\
47 0.269497013492336\\
48 0.274311275476922\\
49 0.266877259992478\\
50 0.266120353839231\\
51 0.268469934145846\\
52 0.26737259871808\\
53 0.266062029908567\\
54 0.258401997052616\\
55 0.255162809138412\\
56 0.250007970292849\\
57 0.25611843890395\\
58 0.24838362313486\\
59 0.249325479720806\\
60 0.248977913860386\\
61 0.249597010364516\\
62 0.239661295462805\\
63 0.237786435150363\\
64 0.234780873909539\\
65 0.239091337013943\\
66 0.234475300070735\\
67 0.232235383682935\\
68 0.22490802514627\\
69 0.223782791616455\\
70 0.221044227864148\\
71 0.223824377312512\\
72 0.226775513205975\\
73 0.228147503684988\\
74 0.225830142902096\\
75 0.235711249490654\\
76 0.250065895151245\\
77 0.248710526584259\\
78 0.25524831533784\\
79 0.253541219700912\\
80 0.246601532438474\\
81 0.241987964823217\\
82 0.2402211698738\\
83 0.234340856127481\\
84 0.233958432082245\\
85 0.235273762208456\\
86 0.227054353572891\\
87 0.208077867286762\\
88 0.206679719421751\\
89 0.205008283778795\\
90 0.201997327534434\\
91 0.192430161469785\\
92 0.188132060453349\\
93 0.196641233086485\\
94 0.208945548715836\\
95 0.208542617907443\\
96 0.209337858338112\\
97 0.216665065982259\\
98 0.221405553674051\\
99 0.22889684782325\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0072289441901158\\
4 0.00521582377542405\\
5 0.00397458305824353\\
6 0.00372244329522277\\
7 0.00432036309720036\\
8 0.00649278640603058\\
9 0.00592014193212041\\
10 0.00536450888227352\\
11 0.00558579639398001\\
12 0.00624326226306214\\
13 0.00575890145598456\\
14 0.00524514444286189\\
15 0.00865144028310331\\
16 0.00889650995101905\\
17 0.00888782873147468\\
18 0.00847059722237201\\
19 0.00730304339962208\\
20 0.0100077231673858\\
21 0.0100067575949259\\
22 0.00932071866966372\\
23 0.0274920796773764\\
24 0.0272830057855201\\
25 0.055271213367069\\
26 0.0765405262317145\\
27 0.111664980720354\\
28 0.144368756073309\\
29 0.178167285677279\\
30 0.207800761353752\\
31 0.226861214469452\\
32 0.249224822128723\\
33 0.273443934094376\\
34 0.28271667202548\\
35 0.292690341331248\\
36 0.289061202358263\\
37 0.289657815339369\\
38 0.28584316988667\\
39 0.277337130798765\\
40 0.268065575752419\\
41 0.256915676161431\\
42 0.258682293490106\\
43 0.261189276606434\\
44 0.26458663504737\\
45 0.256787762156698\\
46 0.261072880893732\\
47 0.267003776983231\\
48 0.273456216854791\\
49 0.265770401264517\\
50 0.265244025256311\\
51 0.267652696815103\\
52 0.267937698245659\\
53 0.267132667003815\\
54 0.264302482693827\\
55 0.261091912980276\\
56 0.255930670852422\\
57 0.261971426181489\\
58 0.254105145654611\\
59 0.253841187070695\\
60 0.253306545146692\\
61 0.254585913931031\\
62 0.247044978696475\\
63 0.246530554680717\\
64 0.243221441149988\\
65 0.248145572385831\\
66 0.243105644971553\\
67 0.242132708233451\\
68 0.236400853528367\\
69 0.234161433801358\\
70 0.230221153858246\\
71 0.232771328552467\\
72 0.235803804520138\\
73 0.236648829506907\\
74 0.234072187355035\\
75 0.244473921007261\\
76 0.25703087388049\\
77 0.25861276503111\\
78 0.265577535337579\\
79 0.265561775159924\\
80 0.261834879399225\\
81 0.256270957573932\\
82 0.25199111251844\\
83 0.24576762225793\\
84 0.24549101795775\\
85 0.247366369020285\\
86 0.239083055263031\\
87 0.218374468351048\\
88 0.216836216989913\\
89 0.214155883174861\\
90 0.210975332198529\\
91 0.204374854875146\\
92 0.197488746386159\\
93 0.209441770773527\\
94 0.222737499587753\\
95 0.222066048693372\\
96 0.221612082844583\\
97 0.228358767351809\\
98 0.233319006202575\\
99 0.241465864992404\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00720818084881885\\
4 0.00520440630137657\\
5 0.00395910505747793\\
6 0.00371543203005836\\
7 0.00430557994995154\\
8 0.00657863653789618\\
9 0.00601210573686903\\
10 0.00547204883164436\\
11 0.00566987623501448\\
12 0.00636796849320655\\
13 0.00583194220433901\\
14 0.00534289967458895\\
15 0.00880301913482847\\
16 0.00905036309070288\\
17 0.00904238699907145\\
18 0.00866167004818505\\
19 0.00750638940332086\\
20 0.0102409669598488\\
21 0.0102562798976971\\
22 0.00957388454219358\\
23 0.0283021276313152\\
24 0.0282064391258091\\
25 0.0570745811915523\\
26 0.0784148481133861\\
27 0.114542496195521\\
28 0.147799281699045\\
29 0.181663760714667\\
30 0.213995470379813\\
31 0.233539099872563\\
32 0.257568911814557\\
33 0.282746166121851\\
34 0.291131429723194\\
35 0.303022182135795\\
36 0.299463032485372\\
37 0.300139528799786\\
38 0.296234441905012\\
39 0.286764975308781\\
40 0.26976943381817\\
41 0.261029085286113\\
42 0.262973959876245\\
43 0.265489361323566\\
44 0.26890702295015\\
45 0.261917617097528\\
46 0.264239139549091\\
47 0.270624139168405\\
48 0.275975787008124\\
49 0.269170471532977\\
50 0.266431656000283\\
51 0.269273157568752\\
52 0.268594623266069\\
53 0.268133071211143\\
54 0.265201769594355\\
55 0.258610475192472\\
56 0.252189210773722\\
57 0.257997836468686\\
58 0.250803735129855\\
59 0.250488412158533\\
60 0.249720109378572\\
61 0.251255550451098\\
62 0.243600086003415\\
63 0.242724054478595\\
64 0.239746644585505\\
65 0.244332406614111\\
66 0.236150330724956\\
67 0.234723471909858\\
68 0.228968998964172\\
69 0.227813008081594\\
70 0.221965294998041\\
71 0.224771209867367\\
72 0.227280400359222\\
73 0.226146973693886\\
74 0.221157241965612\\
75 0.231307838598823\\
76 0.245890132092623\\
77 0.249087589062772\\
78 0.248158603265012\\
79 0.24619258701892\\
80 0.242667849022787\\
81 0.237938718583843\\
82 0.234641495475264\\
83 0.228834607646005\\
84 0.227718694430193\\
85 0.228608096028936\\
86 0.221771726900172\\
87 0.202632182828073\\
88 0.193749844815303\\
89 0.19108865815093\\
90 0.188203203939625\\
91 0.183374990825052\\
92 0.178280060020315\\
93 0.189505266714758\\
94 0.196903535274981\\
95 0.193878668263844\\
96 0.194614526375572\\
97 0.201295826810762\\
98 0.201966236913361\\
99 0.208964335917129\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0072200815982067\\
4 0.00519673867936008\\
5 0.00395285488610884\\
6 0.00371040305379365\\
7 0.0043112995448128\\
8 0.00657942911463784\\
9 0.00601349238339546\\
10 0.00547823582353032\\
11 0.00570596185048744\\
12 0.00640222260218922\\
13 0.00593776576678293\\
14 0.00543813546427338\\
15 0.00896832391581629\\
16 0.00913971257731607\\
17 0.008976382265403\\
18 0.00861017417816701\\
19 0.00745844191278607\\
20 0.0102721194980537\\
21 0.0102169306112915\\
22 0.00955565303864064\\
23 0.0282267506128054\\
24 0.0282761583598733\\
25 0.0572571316091602\\
26 0.0788148904260395\\
27 0.115101817902671\\
28 0.149211855910573\\
29 0.184006950145412\\
30 0.216325969315309\\
31 0.235751973881257\\
32 0.259120477009532\\
33 0.2843866005448\\
34 0.293332458233999\\
35 0.305337840265009\\
36 0.301351123495566\\
37 0.300532996379618\\
38 0.296482127409971\\
39 0.287447259128623\\
40 0.277049827279162\\
41 0.268964436575178\\
42 0.270693048697363\\
43 0.273367700979609\\
44 0.276990899790667\\
45 0.269328895522888\\
46 0.273633931146317\\
47 0.280270454076683\\
48 0.287083374042542\\
49 0.278555032095217\\
50 0.277914843360598\\
51 0.281243211413705\\
52 0.281373490790469\\
53 0.27896589655241\\
54 0.27583936620066\\
55 0.27248548588686\\
56 0.265200353169082\\
57 0.271687417756001\\
58 0.26236389619677\\
59 0.263369470370019\\
60 0.26254956092829\\
61 0.264193072706045\\
62 0.256036349469711\\
63 0.253768127279618\\
64 0.250605325722181\\
65 0.254494437796075\\
66 0.246859564465663\\
67 0.245456555997852\\
68 0.235763687865055\\
69 0.234333459401269\\
70 0.230630715839458\\
71 0.230918045444103\\
72 0.233878593484528\\
73 0.235302353919426\\
74 0.232883724463674\\
75 0.243795352466719\\
76 0.258882997325378\\
77 0.261897094673524\\
78 0.265398345987447\\
79 0.26541895936777\\
80 0.257973926023831\\
81 0.252553482047924\\
82 0.24953813178787\\
83 0.24035997260029\\
84 0.239715251407035\\
85 0.24153285072181\\
86 0.233011686274539\\
87 0.213183148781827\\
88 0.211743671898198\\
89 0.210437997654792\\
90 0.206307657885199\\
91 0.199139746116851\\
92 0.194911284523092\\
93 0.206738886308543\\
94 0.217696520496455\\
95 0.216667799345605\\
96 0.213666745728403\\
97 0.221359903944485\\
98 0.226470450115456\\
99 0.234105775021048\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00720578248498188\\
4 0.00520119189406657\\
5 0.00394617786827568\\
6 0.00370451473615713\\
7 0.0043052593510318\\
8 0.00658371694934151\\
9 0.00599861653753971\\
10 0.00546429557984613\\
11 0.00568576986476675\\
12 0.00638308056200343\\
13 0.00589248421681768\\
14 0.00539493645787189\\
15 0.00889628570575786\\
16 0.00915999797693717\\
17 0.00912229041113649\\
18 0.00875161606913199\\
19 0.00757420029092609\\
20 0.0104078975894009\\
21 0.0104379649312559\\
22 0.00972299578769377\\
23 0.0285762185158353\\
24 0.0286188862199739\\
25 0.0579830494165019\\
26 0.0801210521653156\\
27 0.116666054736465\\
28 0.151263436786382\\
29 0.18613742440713\\
30 0.219283741512192\\
31 0.238674859193811\\
32 0.263207844285625\\
33 0.288950988001029\\
34 0.298762145252021\\
35 0.311093069321847\\
36 0.307527878947183\\
37 0.307670647836422\\
38 0.303659411931367\\
39 0.294634650094712\\
40 0.285141404996454\\
41 0.276845824444569\\
42 0.27902466548346\\
43 0.281513923857692\\
44 0.285159641296013\\
45 0.277482281495208\\
46 0.281033973460158\\
47 0.287834904654943\\
48 0.293343552018858\\
49 0.28532297236079\\
50 0.284802331882279\\
51 0.287911227632084\\
52 0.287792403731971\\
53 0.287221479331959\\
54 0.284022551229804\\
55 0.280201527607274\\
56 0.273034374294923\\
57 0.279283995176038\\
58 0.270709167323774\\
59 0.270672598364631\\
60 0.270184019041426\\
61 0.269446633721288\\
62 0.261304694587533\\
63 0.260167190955152\\
64 0.255298160093111\\
65 0.25847272692277\\
66 0.253707971773423\\
67 0.249984041118938\\
68 0.242879946922522\\
69 0.239852693043024\\
70 0.236011465493442\\
71 0.238841008122394\\
72 0.241902373184683\\
73 0.242678900908357\\
74 0.23961708713344\\
75 0.250806215205593\\
76 0.263714767838249\\
77 0.264905796979027\\
78 0.271003393282097\\
79 0.271478035464936\\
80 0.267705104559254\\
81 0.261239485395058\\
82 0.259932089986807\\
83 0.253120864788315\\
84 0.252701030264093\\
85 0.250487040587917\\
86 0.240458795631444\\
87 0.220164076303005\\
88 0.217394438167639\\
89 0.215511121182738\\
90 0.212016852409797\\
91 0.206477606965819\\
92 0.20143925874631\\
93 0.214115429359264\\
94 0.226339788717169\\
95 0.225781175932403\\
96 0.22672336516434\\
97 0.23130388471336\\
98 0.236592737986208\\
99 0.24132463846775\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00715403748830635\\
4 0.00516344424535916\\
5 0.00393330674864145\\
6 0.00368187615396672\\
7 0.00427262369125672\\
8 0.00652211175370937\\
9 0.00595517372512238\\
10 0.00539374927913658\\
11 0.00561579490000222\\
12 0.00625566379990039\\
13 0.00578271747046359\\
14 0.00529594157901913\\
15 0.00873304422773198\\
16 0.00882271463509883\\
17 0.00881411563618359\\
18 0.00837412258083941\\
19 0.00725227173570466\\
20 0.00988691191088055\\
21 0.00979841116228613\\
22 0.00913714347458651\\
23 0.0269865350044208\\
24 0.0270118359673961\\
25 0.0543910606486106\\
26 0.0753038825931793\\
27 0.10980804824177\\
28 0.142375538284406\\
29 0.174516999586564\\
30 0.204934612225728\\
31 0.220464310088369\\
32 0.240821574154817\\
33 0.264644077176631\\
34 0.273617322664775\\
35 0.284981685875624\\
36 0.281647950748367\\
37 0.282258358053074\\
38 0.27858601557806\\
39 0.269223068996595\\
40 0.260595451744609\\
41 0.253106847347585\\
42 0.25512699266198\\
43 0.257258384626848\\
44 0.260637562229794\\
45 0.253940163542502\\
46 0.258463973279269\\
47 0.263841417853413\\
48 0.270267211026304\\
49 0.263717193145343\\
50 0.263251655380338\\
51 0.265222956320508\\
52 0.264735124091631\\
53 0.263955879777051\\
54 0.260675304476651\\
55 0.255963006972728\\
56 0.250471743953316\\
57 0.250402801033238\\
58 0.242864271292673\\
59 0.243264008880936\\
60 0.242913272804517\\
61 0.243213572264608\\
62 0.235779578291526\\
63 0.235296856897372\\
64 0.22887900629375\\
65 0.233517855835387\\
66 0.224984051280216\\
67 0.222658913854018\\
68 0.217210974210535\\
69 0.215439139602053\\
70 0.212896227458202\\
71 0.21554573130498\\
72 0.217351926653054\\
73 0.213747698341841\\
74 0.209460487930881\\
75 0.219034524344869\\
76 0.232758522909854\\
77 0.232156337803288\\
78 0.236808304541288\\
79 0.236699165000315\\
80 0.228268004404637\\
81 0.222756428921894\\
82 0.218906822152452\\
83 0.213541412223461\\
84 0.212299791203026\\
85 0.21319725560354\\
86 0.206726781607192\\
87 0.18892899218771\\
88 0.18767408618218\\
89 0.183992033712531\\
90 0.180613402220382\\
91 0.17568590967955\\
92 0.171959349809363\\
93 0.182827951677471\\
94 0.194345759173034\\
95 0.193447054216828\\
96 0.194244433622573\\
97 0.198822829732566\\
98 0.203422089884661\\
99 0.208872636428217\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00720961595774527\\
4 0.00516777316130266\\
5 0.00393362474823971\\
6 0.00368986233303025\\
7 0.00428707049441756\\
8 0.00654639794638428\\
9 0.00598664046960505\\
10 0.00544973965540963\\
11 0.00565243033934546\\
12 0.00634942851933729\\
13 0.00588767054715029\\
14 0.00538926403558108\\
15 0.00888932370528948\\
16 0.00912320007543285\\
17 0.00909275466475856\\
18 0.00870949353083031\\
19 0.00754691045730174\\
20 0.0103524311783549\\
21 0.0103543702426897\\
22 0.00966811320124464\\
23 0.0285125570676816\\
24 0.0284509602539715\\
25 0.0576651731552045\\
26 0.0795247287463203\\
27 0.115510060409568\\
28 0.149733143271438\\
29 0.184290584052255\\
30 0.217204071487353\\
31 0.236625918339529\\
32 0.260863773358477\\
33 0.286238595395741\\
34 0.295705088407809\\
35 0.307898788232986\\
36 0.303538146446317\\
37 0.304300875298473\\
38 0.298814905048997\\
39 0.289148235768281\\
40 0.27900695690636\\
41 0.268819387021459\\
42 0.270061783926854\\
43 0.272605823040832\\
44 0.2758572802432\\
45 0.268651201822567\\
46 0.273494949850091\\
47 0.279447155791978\\
48 0.285848592320476\\
49 0.278771676844841\\
50 0.278072391640197\\
51 0.279482691666276\\
52 0.279575232949793\\
53 0.277604458968931\\
54 0.274655986387951\\
55 0.271282142993785\\
56 0.265132898367413\\
57 0.271631577003539\\
58 0.26315994699616\\
59 0.263840258697471\\
60 0.263485677378231\\
61 0.264751495494065\\
62 0.257027325738787\\
63 0.254294956277293\\
64 0.250856297013682\\
65 0.254530248860672\\
66 0.247692364488832\\
67 0.24661061795774\\
68 0.240819519055829\\
69 0.23892592078685\\
70 0.236291913867945\\
71 0.238912853074245\\
72 0.241934075786329\\
73 0.243080252758188\\
74 0.239656097928871\\
75 0.250879117198705\\
76 0.266723521483828\\
77 0.268484893537701\\
78 0.275618125417095\\
79 0.271957078690664\\
80 0.266800093058171\\
81 0.260915911943659\\
82 0.259714527791344\\
83 0.25335793578667\\
84 0.253046868425412\\
85 0.254357245854422\\
86 0.24510713672335\\
87 0.224243566336727\\
88 0.222732042996329\\
89 0.220689559331285\\
90 0.217390005155211\\
91 0.211118126000312\\
92 0.205897537596941\\
93 0.218917416849418\\
94 0.232755095605735\\
95 0.232319221686965\\
96 0.233283294400831\\
97 0.24150486018317\\
98 0.247018044491114\\
99 0.254307256635461\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00724845434331028\\
4 0.00519987539276841\\
5 0.0039504153528355\\
6 0.00370838000070623\\
7 0.0043039772644045\\
8 0.00653161234493375\\
9 0.00592301342403857\\
10 0.00539177045265899\\
11 0.00561392823336652\\
12 0.00625002709883819\\
13 0.00579428329664693\\
14 0.00530508029072115\\
15 0.0086846358754592\\
16 0.00893626237332136\\
17 0.00892833806556343\\
18 0.00856532691976424\\
19 0.00742190767031135\\
20 0.0102209815582177\\
21 0.0101867130616511\\
22 0.0095213164956948\\
23 0.0280293277742362\\
24 0.0276862632591259\\
25 0.0559961753164783\\
26 0.0774616441393026\\
27 0.11292763484064\\
28 0.146248399891064\\
29 0.180262898766248\\
30 0.211914783899937\\
31 0.231339189115213\\
32 0.254814022714138\\
33 0.280012891725717\\
34 0.286407733529481\\
35 0.298174247789168\\
36 0.294805651291828\\
37 0.295360631295181\\
38 0.291501028681955\\
39 0.282399569009166\\
40 0.27260330494341\\
41 0.263455257827721\\
42 0.26536136266354\\
43 0.262770387920405\\
44 0.2658616265958\\
45 0.257835297688341\\
46 0.262485892662663\\
47 0.267163259860252\\
48 0.272408634317259\\
49 0.265763610472307\\
50 0.26511313621077\\
51 0.26517160475129\\
52 0.26544223383445\\
53 0.263813245448091\\
54 0.260734024011975\\
55 0.257631191250086\\
56 0.251238271036843\\
57 0.255204653790826\\
58 0.245980344316492\\
59 0.24650050353738\\
60 0.246178774820584\\
61 0.246112908021224\\
62 0.23666822449883\\
63 0.234855873444082\\
64 0.231785500271232\\
65 0.236065464716901\\
66 0.231278458337085\\
67 0.23007302794667\\
68 0.221842474026527\\
69 0.21959661954162\\
70 0.216518109729316\\
71 0.219175707908143\\
72 0.22130460364886\\
73 0.222647763256025\\
74 0.220271404899313\\
75 0.230315041425115\\
76 0.244583686992573\\
77 0.247120898871713\\
78 0.253786612058931\\
79 0.253944227777724\\
80 0.250333297816674\\
81 0.243196267783776\\
82 0.239488072719848\\
83 0.233548665484356\\
84 0.230863721775608\\
85 0.232854254870805\\
86 0.223845525100078\\
87 0.20508851903409\\
88 0.203097855988606\\
89 0.201866901212743\\
90 0.19876595795224\\
91 0.193283103302777\\
92 0.18899242435496\\
93 0.200083332458385\\
94 0.212762516123193\\
95 0.212130646515594\\
96 0.212168999605093\\
97 0.219474576241575\\
98 0.221972942279581\\
99 0.228444791139487\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00724602240495125\\
4 0.00521765034603668\\
5 0.00397128245161092\\
6 0.00372742066885418\\
7 0.00432462963727667\\
8 0.00660684598219859\\
9 0.00599314700957129\\
10 0.00545742021364324\\
11 0.00566752901254701\\
12 0.00635282795141022\\
13 0.00589168395695299\\
14 0.00539854193778088\\
15 0.00890249244879038\\
16 0.009150852767728\\
17 0.00914180862282109\\
18 0.0087660931416158\\
19 0.00759303928585268\\
20 0.0104434416672802\\
21 0.0104031167257068\\
22 0.00971656664168224\\
23 0.0286963272516662\\
24 0.028652744454597\\
25 0.0580554729592809\\
26 0.0801549647411647\\
27 0.116742663798372\\
28 0.150863007955182\\
29 0.185995543458603\\
30 0.21796212021848\\
31 0.23795227607399\\
32 0.26238909664313\\
33 0.287474808810985\\
34 0.297252581587704\\
35 0.305132390832229\\
36 0.300386817952156\\
37 0.30116451808026\\
38 0.296881262966576\\
39 0.285724838158158\\
40 0.275570182825093\\
41 0.267568379558964\\
42 0.269220554287258\\
43 0.269990194900056\\
44 0.273577786659514\\
45 0.266521729327615\\
46 0.27063015628264\\
47 0.277185775898975\\
48 0.283329671869818\\
49 0.275584607790199\\
50 0.274937450444584\\
51 0.278237102747639\\
52 0.278270961712644\\
53 0.277780940011033\\
54 0.274836903894934\\
55 0.268477647215949\\
56 0.262981316542056\\
57 0.266632217073188\\
58 0.256446454420584\\
59 0.257395396469411\\
60 0.257068831645165\\
61 0.257763421511218\\
62 0.250381952401073\\
63 0.24856898622978\\
64 0.245511421985555\\
65 0.249761558526756\\
66 0.243571429478606\\
67 0.242602180688345\\
68 0.235079556072301\\
69 0.231475021720422\\
70 0.228860830029583\\
71 0.231740233828135\\
72 0.232683111698913\\
73 0.233364205107645\\
74 0.230520833356152\\
75 0.239739448462778\\
76 0.252935975470403\\
77 0.255758934864013\\
78 0.258559137415078\\
79 0.25880841462671\\
80 0.254650106711318\\
81 0.249194561253044\\
82 0.246853990267536\\
83 0.240775329228714\\
84 0.24042018702868\\
85 0.241492761598982\\
86 0.233873306013967\\
87 0.214315684056648\\
88 0.212167185226724\\
89 0.210179654057828\\
90 0.202667848933007\\
91 0.197050455382854\\
92 0.192810416027598\\
93 0.200959810267062\\
94 0.211988305275027\\
95 0.209886011467941\\
96 0.209332840520552\\
97 0.216397572698175\\
98 0.221307429943642\\
99 0.228996769383005\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00718669764411147\\
4 0.00518813290864647\\
5 0.00395315474832529\\
6 0.00370834190659525\\
7 0.00429299682461056\\
8 0.0065629117572942\\
9 0.00600030112083223\\
10 0.00545124618649516\\
11 0.00562831722477112\\
12 0.00631316895441941\\
13 0.00584637991304567\\
14 0.00535436418136273\\
15 0.00883174674550372\\
16 0.00906225986208998\\
17 0.00905192940348512\\
18 0.00868419479924978\\
19 0.00745080914532472\\
20 0.0102465443548586\\
21 0.0102707073135732\\
22 0.00960056038749832\\
23 0.0283736614432155\\
24 0.0283137627640839\\
25 0.0572961954497927\\
26 0.0787875060254444\\
27 0.115088856473729\\
28 0.149223748990383\\
29 0.183731702582232\\
30 0.216530922825481\\
31 0.236267961074358\\
32 0.260625456813648\\
33 0.28455167093212\\
34 0.29417082061451\\
35 0.306814512741121\\
36 0.303293445978376\\
37 0.302637662954428\\
38 0.298533279617787\\
39 0.289649479628817\\
40 0.278589729786265\\
41 0.270579967405867\\
42 0.272602954505816\\
43 0.274896659916614\\
44 0.278500232748557\\
45 0.270009283913274\\
46 0.273198939222822\\
47 0.27941502538656\\
48 0.285177571943449\\
49 0.277705608137152\\
50 0.27524525472552\\
51 0.277745819062597\\
52 0.27795242190063\\
53 0.277405377220655\\
54 0.271240592158047\\
55 0.265210074263615\\
56 0.259605820352422\\
57 0.265816207392837\\
58 0.258348546510204\\
59 0.258528982107971\\
60 0.257713360939216\\
61 0.259357991742856\\
62 0.247567651244599\\
63 0.245161368267485\\
64 0.238527444591235\\
65 0.243285465892633\\
66 0.23807875014037\\
67 0.236683650747071\\
68 0.231098542601783\\
69 0.22931320995367\\
70 0.226773356619205\\
71 0.228511628770432\\
72 0.231421191487217\\
73 0.231532212585297\\
74 0.227492894499157\\
75 0.238132340994007\\
76 0.253216199080698\\
77 0.25638155593017\\
78 0.262320809500422\\
79 0.261696472918319\\
80 0.257996773471401\\
81 0.252649405583259\\
82 0.250176838876684\\
83 0.242315409179366\\
84 0.242060621391287\\
85 0.243875355304769\\
86 0.236363703253933\\
87 0.216432895806826\\
88 0.213873998428689\\
89 0.209992678773119\\
90 0.206692312381878\\
91 0.20096784499888\\
92 0.196055763634593\\
93 0.208453644138451\\
94 0.221768451167812\\
95 0.220487506226774\\
96 0.221041436395967\\
97 0.228666775090352\\
98 0.232511246763165\\
99 0.239328956978345\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00720010308526097\\
4 0.0051712988525928\\
5 0.00394069898863767\\
6 0.00369692684382772\\
7 0.00428892099389109\\
8 0.00655877845378616\\
9 0.00599791094595883\\
10 0.00544736987290858\\
11 0.00566434532303305\\
12 0.00628647887787207\\
13 0.00582501367484656\\
14 0.00530838672502776\\
15 0.00874751714104931\\
16 0.00900949595901335\\
17 0.00900178816880049\\
18 0.0086248518295989\\
19 0.00745813428374568\\
20 0.0102568553535905\\
21 0.0102802517454896\\
22 0.0096132110745144\\
23 0.0283518849114342\\
24 0.0284010895657979\\
25 0.0575663049382439\\
26 0.0794520633805719\\
27 0.115604529293327\\
28 0.149557009167152\\
29 0.184135663951304\\
30 0.216883565279605\\
31 0.236730766610864\\
32 0.259770495852167\\
33 0.285304181240938\\
34 0.292923340799635\\
35 0.305234707959443\\
36 0.300105622451343\\
37 0.295635391385298\\
38 0.29063866698164\\
39 0.281713981613042\\
40 0.270565017051795\\
41 0.26142347624931\\
42 0.263390865705292\\
43 0.262505897906256\\
44 0.265915178685421\\
45 0.257432128815588\\
46 0.258655046728169\\
47 0.264837442817833\\
48 0.270950531465002\\
49 0.263218521548575\\
50 0.26261228474766\\
51 0.265739270624594\\
52 0.265696815676461\\
53 0.265012922964539\\
54 0.262111712281246\\
55 0.258670225189434\\
56 0.253525652931364\\
57 0.259495345774494\\
58 0.252063585612755\\
59 0.252235720008424\\
60 0.251709178449178\\
61 0.253338363184757\\
62 0.243507469973526\\
63 0.241885249622376\\
64 0.237886267062122\\
65 0.242709880457739\\
66 0.238368506854247\\
67 0.237403686443406\\
68 0.230739114229035\\
69 0.22685284861402\\
70 0.224353016007167\\
71 0.226881681400799\\
72 0.229858884974918\\
73 0.231050635089358\\
74 0.228704927467704\\
75 0.239426280388101\\
76 0.253723994242537\\
77 0.256369969634526\\
78 0.261754521637403\\
79 0.262144331745077\\
80 0.258482524895619\\
81 0.253511880366744\\
82 0.252222451512932\\
83 0.244607003531854\\
84 0.243672434087919\\
85 0.24508310837409\\
86 0.237483683559041\\
87 0.217475208819816\\
88 0.215279040294493\\
89 0.21193128438642\\
90 0.20872259941016\\
91 0.203127771474319\\
92 0.198882818664758\\
93 0.209599831316615\\
94 0.222293946665609\\
95 0.221900987059605\\
96 0.222830494850295\\
97 0.230810631573807\\
98 0.235971114998681\\
99 0.242016684568977\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00716386756566389\\
4 0.00516423695247747\\
5 0.00392357601141241\\
6 0.00367709383098497\\
7 0.00425595042202952\\
8 0.00650422170536427\\
9 0.00593361973600013\\
10 0.00540029434011455\\
11 0.00562470305815024\\
12 0.00631725272431311\\
13 0.00586051704204733\\
14 0.00536998689803222\\
15 0.00881332038419042\\
16 0.00901827399531478\\
17 0.0090094625349029\\
18 0.00864227834255572\\
19 0.0074823307574097\\
20 0.0102771964233599\\
21 0.0102578344042877\\
22 0.00958571245792789\\
23 0.0283338409686594\\
24 0.0281806294489993\\
25 0.0570606069647992\\
26 0.0789123316395453\\
27 0.114060370783032\\
28 0.147852688072973\\
29 0.182425069432595\\
30 0.213752721027525\\
31 0.233343616132759\\
32 0.257404765739719\\
33 0.281642290284206\\
34 0.29068564069802\\
35 0.302317260304948\\
36 0.298893075370133\\
37 0.298638283342172\\
38 0.294432316318302\\
39 0.28515545832259\\
40 0.276025849871872\\
41 0.265913368241752\\
42 0.267654811792325\\
43 0.264219208207547\\
44 0.257843473590958\\
45 0.250897370280502\\
46 0.255383809669013\\
47 0.259837005681006\\
48 0.265679963629628\\
49 0.259017753086512\\
50 0.257939262707472\\
51 0.260988205435776\\
52 0.258068570622499\\
53 0.25754867789249\\
54 0.253921676374644\\
55 0.250750735531831\\
56 0.245154484903039\\
57 0.250404222910929\\
58 0.242664390819302\\
59 0.243597626165332\\
60 0.240630430946431\\
61 0.241406157019919\\
62 0.233413239138378\\
63 0.232950728461256\\
64 0.230088873895743\\
65 0.234632331058896\\
66 0.230167176122833\\
67 0.228260630452376\\
68 0.222386615796748\\
69 0.220674356715906\\
70 0.217036194256458\\
71 0.218761493362278\\
72 0.221055602321465\\
73 0.219918986906688\\
74 0.215946748642767\\
75 0.226087461721247\\
76 0.240402286067959\\
77 0.243433113326566\\
78 0.249327360557233\\
79 0.249349023146664\\
80 0.245636421909156\\
81 0.24108719485872\\
82 0.240054499562273\\
83 0.234138589602845\\
84 0.232350687889587\\
85 0.234271653525522\\
86 0.22710045466754\\
87 0.207566482374072\\
88 0.206211546572019\\
89 0.204823949747584\\
90 0.201649473566297\\
91 0.196301097734634\\
92 0.191431399439037\\
93 0.203497807236991\\
94 0.215637980238782\\
95 0.21493568984833\\
96 0.21573217511566\\
97 0.223361570869286\\
98 0.226101900475294\\
99 0.234005163377545\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00715705219035379\\
4 0.00516036700030073\\
5 0.00392770278269522\\
6 0.00368107252490027\\
7 0.00427801911280819\\
8 0.006533298477542\\
9 0.00597295512952998\\
10 0.00531711652516446\\
11 0.00551522979751401\\
12 0.006194724331108\\
13 0.0056757237537555\\
14 0.0051559454412427\\
15 0.00850211760613572\\
16 0.00875591059477284\\
17 0.008692011059273\\
18 0.00827908924405183\\
19 0.00717497927792343\\
20 0.00987528554573525\\
21 0.00989671722191108\\
22 0.00916021769353135\\
23 0.0270628981312327\\
24 0.0270568158708041\\
25 0.054842819434861\\
26 0.0755352816998031\\
27 0.110165512432942\\
28 0.142835654446095\\
29 0.176212307851629\\
30 0.207365877091701\\
31 0.22631906264723\\
32 0.247811383222356\\
33 0.27239040101428\\
34 0.281526506455709\\
35 0.29351379314878\\
36 0.28898945615617\\
37 0.289371195000979\\
38 0.27907853758984\\
39 0.270174865839054\\
40 0.259484487878876\\
41 0.251745493634925\\
42 0.253426475672298\\
43 0.255902111965224\\
44 0.259206547878933\\
45 0.252519719523416\\
46 0.256493644937113\\
47 0.262400156240557\\
48 0.265645919367698\\
49 0.259075057196925\\
50 0.256064468581221\\
51 0.259103722169269\\
52 0.258166067808721\\
53 0.257270985985732\\
54 0.254508947198045\\
55 0.251354804345753\\
56 0.240311510656729\\
57 0.246184296092448\\
58 0.236363433728208\\
59 0.233736800761131\\
60 0.232510544495934\\
61 0.233930570094367\\
62 0.227242494999947\\
63 0.226624555388285\\
64 0.223701945781312\\
65 0.224761255249927\\
66 0.220104821246684\\
67 0.219060232840207\\
68 0.211074825230722\\
69 0.206275757229594\\
70 0.20283307205453\\
71 0.204191398207859\\
72 0.205599700605754\\
73 0.199714771850172\\
74 0.197640830609159\\
75 0.206919890624235\\
76 0.217281596861236\\
77 0.215984869231257\\
78 0.220342839738645\\
79 0.220666352291193\\
80 0.217442498607931\\
81 0.212977177926533\\
82 0.212008084983643\\
83 0.206275024706345\\
84 0.205974101512383\\
85 0.207461596492355\\
86 0.198852317563687\\
87 0.181985612077225\\
88 0.179344154674784\\
89 0.177240804370721\\
90 0.174072297174823\\
91 0.169046296765993\\
92 0.165149615681011\\
93 0.175551265481501\\
94 0.186693502654784\\
95 0.183046365508457\\
96 0.183710523256909\\
97 0.186670681373779\\
98 0.187092319633159\\
99 0.189854220802368\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00725447344325008\\
4 0.0050825532304752\\
5 0.0038600012661572\\
6 0.00361555232335562\\
7 0.00419230419581831\\
8 0.00641158648301793\\
9 0.00586339104888618\\
10 0.00527211152003743\\
11 0.00547335376436783\\
12 0.00610996009869109\\
13 0.00566815875505876\\
14 0.00519058247672861\\
15 0.00855924016577259\\
16 0.00881471198882919\\
17 0.00878368925204704\\
18 0.00836705844364942\\
19 0.00722742227527468\\
20 0.00995269153285091\\
21 0.00997906159837624\\
22 0.0093209997470765\\
23 0.0274877674095909\\
24 0.0271762632194099\\
25 0.0550669457909847\\
26 0.0758147324917478\\
27 0.110556261986466\\
28 0.143112178916986\\
29 0.176181326287265\\
30 0.207496385755974\\
31 0.222032886406508\\
32 0.244932845587598\\
33 0.268593305168587\\
34 0.277741548176471\\
35 0.288608073208225\\
36 0.285345746122708\\
37 0.285902904236281\\
38 0.281291348856415\\
39 0.272742357318296\\
40 0.26401347970105\\
41 0.25420042680893\\
42 0.255868721711828\\
43 0.258394792849617\\
44 0.261588796508365\\
45 0.253806706520379\\
46 0.257469413181143\\
47 0.263706766993274\\
48 0.269867763333267\\
49 0.260798361838044\\
50 0.26030557877071\\
51 0.262270527325746\\
52 0.262544893101328\\
53 0.261819298960823\\
54 0.258850348321852\\
55 0.255685636382322\\
56 0.249969380891658\\
57 0.254600738273216\\
58 0.247546485111777\\
59 0.248525228428503\\
60 0.247119947445342\\
61 0.248733660619767\\
62 0.241498611994663\\
63 0.23969401648809\\
64 0.23454201479349\\
65 0.237949456600249\\
66 0.233476461872039\\
67 0.232200689122174\\
68 0.223429082373574\\
69 0.221886004905537\\
70 0.218584271192187\\
71 0.220845894568397\\
72 0.22342034407518\\
73 0.224647683065807\\
74 0.222196360418313\\
75 0.232600927302026\\
76 0.23962493103454\\
77 0.242488911669063\\
78 0.247936156690273\\
79 0.24736153611792\\
80 0.240572977933344\\
81 0.235801860606178\\
82 0.234183796946036\\
83 0.228469308805361\\
84 0.225885861823234\\
85 0.227763083151216\\
86 0.22029534991346\\
87 0.200227682875259\\
88 0.198754901832757\\
89 0.196484463216655\\
90 0.19261073477715\\
91 0.187161626102111\\
92 0.183094399858675\\
93 0.194672331010852\\
94 0.206974216878091\\
95 0.206616121168665\\
96 0.207220507602339\\
97 0.209378280941551\\
98 0.21409989777653\\
99 0.215191743524388\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00714026429708796\\
4 0.00512973362339744\\
5 0.00390655988046845\\
6 0.00365353916226348\\
7 0.00424473907469839\\
8 0.00649062283720329\\
9 0.00593604592867352\\
10 0.00540246548472165\\
11 0.00562412455392624\\
12 0.0063144661756823\\
13 0.00585880352079291\\
14 0.00536536245679944\\
15 0.00884682549259956\\
16 0.00907666553637547\\
17 0.00906586042894435\\
18 0.00862777251692268\\
19 0.00745284448600296\\
20 0.0102595063681639\\
21 0.010283157342649\\
22 0.0096173724249839\\
23 0.0283216807015122\\
24 0.0282564282884316\\
25 0.0572634561856537\\
26 0.0792842483777942\\
27 0.115684413332346\\
28 0.149851863200304\\
29 0.184534274634036\\
30 0.21688000948751\\
31 0.236251031978702\\
32 0.260617982883135\\
33 0.286155185078182\\
34 0.295066099503135\\
35 0.304165728587789\\
36 0.298404504708879\\
37 0.298961893473401\\
38 0.294067515444871\\
39 0.28374752193936\\
40 0.274038697227595\\
41 0.265761718008191\\
42 0.267701880826344\\
43 0.270309562946612\\
44 0.273904101293572\\
45 0.266827639222316\\
46 0.271016231789208\\
47 0.277122783074677\\
48 0.279366000806293\\
49 0.271212813868579\\
50 0.27070205773825\\
51 0.27375449423887\\
52 0.27404718123719\\
53 0.27330204680563\\
54 0.269421001503361\\
55 0.265761193413653\\
56 0.260388829498775\\
57 0.263921515443016\\
58 0.255858361420858\\
59 0.255769028270414\\
60 0.254036318859606\\
61 0.255686001909787\\
62 0.248283054340059\\
63 0.247695852443649\\
64 0.244658848690566\\
65 0.249574489495835\\
66 0.244255363665454\\
67 0.242051519550659\\
68 0.236323260554704\\
69 0.234908157320775\\
70 0.230019868569148\\
71 0.232301413237505\\
72 0.235363342046152\\
73 0.234755898596895\\
74 0.232368808744199\\
75 0.243225236407565\\
76 0.258545897723782\\
77 0.261616277328885\\
78 0.268337322640703\\
79 0.268094500625114\\
80 0.260947817350146\\
81 0.255173817389858\\
82 0.253760730371905\\
83 0.246668555222585\\
84 0.246378818853167\\
85 0.246245651859693\\
86 0.233236986600934\\
87 0.213607569957666\\
88 0.211569865244679\\
89 0.209980619054362\\
90 0.20664485873017\\
91 0.200436211660803\\
92 0.196001351590185\\
93 0.208356850316399\\
94 0.220615598185436\\
95 0.218979952796697\\
96 0.216622271369964\\
97 0.224254866309984\\
98 0.229388308878046\\
99 0.236647216610808\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00725246279774286\\
4 0.00523577925804322\\
5 0.00398598701670361\\
6 0.00374065278107555\\
7 0.00434455101376162\\
8 0.0065918365779207\\
9 0.00600751607985626\\
10 0.005472272479544\\
11 0.00569886671622363\\
12 0.00639219926830888\\
13 0.00589182533728098\\
14 0.00539864062484347\\
15 0.00887979323610176\\
16 0.00914554981217894\\
17 0.00913701583608175\\
18 0.00876458006307204\\
19 0.00754131307845933\\
20 0.0103808285868517\\
21 0.010409257693909\\
22 0.00973737334175603\\
23 0.0287872980779281\\
24 0.0284367272635695\\
25 0.0575007135654886\\
26 0.079604682710671\\
27 0.116294658266542\\
28 0.150456363497668\\
29 0.185682648553971\\
30 0.218864057544936\\
31 0.238653514008447\\
32 0.262851436333477\\
33 0.288858379457636\\
34 0.298577744040263\\
35 0.311039931042045\\
36 0.307132206968979\\
37 0.306922252079027\\
38 0.30186150453275\\
39 0.292340770461534\\
40 0.282867976555313\\
41 0.272526180272725\\
42 0.273999832187422\\
43 0.276126726959993\\
44 0.279577639093015\\
45 0.272023011853137\\
46 0.27662288244791\\
47 0.283271908515266\\
48 0.285330654002705\\
49 0.27831719026131\\
50 0.277809007402665\\
51 0.281067181256437\\
52 0.281167457152442\\
53 0.280670053113009\\
54 0.277415634791784\\
55 0.274061886290212\\
56 0.268349591171725\\
57 0.274882473914394\\
58 0.266944182779857\\
59 0.26802146307793\\
60 0.26494507655004\\
61 0.265858620760306\\
62 0.257433436390523\\
63 0.254625977794896\\
64 0.250633867125127\\
65 0.255364679069234\\
66 0.25079536969513\\
67 0.249749086124642\\
68 0.242922723196893\\
69 0.240535709908925\\
70 0.237638670153146\\
71 0.240103608175511\\
72 0.238320492070295\\
73 0.236936159415473\\
74 0.234525724363755\\
75 0.241757522615962\\
76 0.256829546112394\\
77 0.260164339892142\\
78 0.267137024334322\\
79 0.267375838005902\\
80 0.263011689073486\\
81 0.258051971127679\\
82 0.256032680081985\\
83 0.248936587478809\\
84 0.242756169104851\\
85 0.244629923167907\\
86 0.236768650203643\\
87 0.215347471140873\\
88 0.213919158783046\\
89 0.211760218192987\\
90 0.208533797172546\\
91 0.202063226200237\\
92 0.197585700102956\\
93 0.210044134525155\\
94 0.222365721114906\\
95 0.219887676321207\\
96 0.220424674072523\\
97 0.226102600037945\\
98 0.230551559000792\\
99 0.236340319812717\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00724166091135048\\
4 0.00522782763285037\\
5 0.00398194072977722\\
6 0.00369047654221678\\
7 0.0042470415487037\\
8 0.00646431669392544\\
9 0.00589364271802623\\
10 0.00534163440034857\\
11 0.00555206264850323\\
12 0.00623576526131796\\
13 0.00578388701801886\\
14 0.00529960201562921\\
15 0.00870139347148018\\
16 0.00877151967298682\\
17 0.00875656337316298\\
18 0.0083727124333278\\
19 0.00720639852105409\\
20 0.00989902953197967\\
21 0.0098362753908298\\
22 0.00920112219766101\\
23 0.0272025418718157\\
24 0.0271214563506348\\
25 0.0545269203580982\\
26 0.0755135696949894\\
27 0.110134620047527\\
28 0.14220038964457\\
29 0.173977303285556\\
30 0.204731441322207\\
31 0.223147997078979\\
32 0.245996620181945\\
33 0.270354137089583\\
34 0.279010806448863\\
35 0.290912421586261\\
36 0.285949038082988\\
37 0.286075120318226\\
38 0.281864875859963\\
39 0.27315640715832\\
40 0.26440676757854\\
41 0.256781586168397\\
42 0.258317879432387\\
43 0.260254242448321\\
44 0.262070802642766\\
45 0.255117170913852\\
46 0.259401763285118\\
47 0.265201120408397\\
48 0.271054621133993\\
49 0.264392010554202\\
50 0.261853852496273\\
51 0.261738780787297\\
52 0.262000659316701\\
53 0.260372476513201\\
54 0.25698408102906\\
55 0.253769287573766\\
56 0.248520771765366\\
57 0.254305164197258\\
58 0.247102381513849\\
59 0.247854906791197\\
60 0.246924944214274\\
61 0.247833141364891\\
62 0.240148920266404\\
63 0.236368068527991\\
64 0.23334717252908\\
65 0.237718667042244\\
66 0.232403783528156\\
67 0.231287342360271\\
68 0.225703808678894\\
69 0.22420330459013\\
70 0.220539827441451\\
71 0.22030239556195\\
72 0.221868237188349\\
73 0.222588868219535\\
74 0.220171067953268\\
75 0.229151704122342\\
76 0.242292543105521\\
77 0.245455883633845\\
78 0.25184015340701\\
79 0.251779532754386\\
80 0.24539745851643\\
81 0.240578260684256\\
82 0.234820819139141\\
83 0.229092503929498\\
84 0.226705279581432\\
85 0.228325791063499\\
86 0.221502587736168\\
87 0.202939278132835\\
88 0.199219297610717\\
89 0.197976594117332\\
90 0.193385943342489\\
91 0.187367804460088\\
92 0.182404547775334\\
93 0.191579816108036\\
94 0.203669363717156\\
95 0.203323890261594\\
96 0.204129747458931\\
97 0.207783648566497\\
98 0.209156698146315\\
99 0.216328752668568\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00723452779048095\\
4 0.00522407591537626\\
5 0.00398103358922971\\
6 0.00373663938341587\\
7 0.00434193743603292\\
8 0.00663310580464251\\
9 0.00605761620422017\\
10 0.00551711375662148\\
11 0.00574651838656225\\
12 0.00642530632069182\\
13 0.00594672229462695\\
14 0.00543981401210009\\
15 0.00889837338848561\\
16 0.00915718753480651\\
17 0.00914446475962153\\
18 0.00868997862177644\\
19 0.00752899793238739\\
20 0.0103037985723023\\
21 0.0103184701124804\\
22 0.00948714458688542\\
23 0.0279334888958477\\
24 0.0279568690722316\\
25 0.056577906604411\\
26 0.0783172601236242\\
27 0.114405266326295\\
28 0.148337502319375\\
29 0.182938219757294\\
30 0.214593508926151\\
31 0.234203924185277\\
32 0.258134707709121\\
33 0.283693207253592\\
34 0.289506094229397\\
35 0.301629353047021\\
36 0.29707188994899\\
37 0.297665777124635\\
38 0.291903118741466\\
39 0.282313911996566\\
40 0.27323374930182\\
41 0.259463876583691\\
42 0.260260950236181\\
43 0.260357101564365\\
44 0.263662168731204\\
45 0.256736144367495\\
46 0.260679803753035\\
47 0.266067299247057\\
48 0.271870725610786\\
49 0.264912636903111\\
50 0.264262488196534\\
51 0.266039157654369\\
52 0.262465314055892\\
53 0.260540378089412\\
54 0.256772484684433\\
55 0.252226389174468\\
56 0.247202533317708\\
57 0.251541450827205\\
58 0.24188532216448\\
59 0.24285925903859\\
60 0.242480111131693\\
61 0.243923108699684\\
62 0.236923887859667\\
63 0.236488693429613\\
64 0.23323440394183\\
65 0.237256618604566\\
66 0.232938726151241\\
67 0.231484032616918\\
68 0.224829647748232\\
69 0.223434173245378\\
70 0.216696292143995\\
71 0.21928463266432\\
72 0.220664370490984\\
73 0.221238034134877\\
74 0.217136492952303\\
75 0.222918353159188\\
76 0.236989687096719\\
77 0.237311685214554\\
78 0.242632158132409\\
79 0.243050497887639\\
80 0.238759798191409\\
81 0.232472923559708\\
82 0.229715262773471\\
83 0.223583140393391\\
84 0.21352980514649\\
85 0.214930875674093\\
86 0.204290825503303\\
87 0.186215184353231\\
88 0.18501317702749\\
89 0.183902501248492\\
90 0.179593994969016\\
91 0.17514633739722\\
92 0.171277646696803\\
93 0.181857809928247\\
94 0.193157893038271\\
95 0.192835611768453\\
96 0.192288398211238\\
97 0.1947771174627\\
98 0.198812473431752\\
99 0.202397880469766\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00725865914069698\\
4 0.00523247269344156\\
5 0.00398195427369003\\
6 0.00372595477107855\\
7 0.00432451700315606\\
8 0.00658649611954602\\
9 0.00601984715883233\\
10 0.00548392859472273\\
11 0.00567147055529289\\
12 0.00632698341862726\\
13 0.00586408918670754\\
14 0.00535527928947384\\
15 0.00875523051212944\\
16 0.00901522468488979\\
17 0.00897534592667141\\
18 0.00861067025392853\\
19 0.00746176620670761\\
20 0.0102760883102123\\
21 0.0103002281410132\\
22 0.00961778087207467\\
23 0.0284003652177043\\
24 0.028395741712957\\
25 0.0572909918952944\\
26 0.0791445267973036\\
27 0.115419055277499\\
28 0.149407909577052\\
29 0.183899403475636\\
30 0.21482401865148\\
31 0.234517165682818\\
32 0.257268483094882\\
33 0.282277872036948\\
34 0.290560771950005\\
35 0.302861022772501\\
36 0.299439881016223\\
37 0.300211201943925\\
38 0.296280801486655\\
39 0.287475689312289\\
40 0.276868397859427\\
41 0.268310020086022\\
42 0.26972032444064\\
43 0.272344135869158\\
44 0.275447828767003\\
45 0.268074825539507\\
46 0.272909450235993\\
47 0.279453355378603\\
48 0.28609652825815\\
49 0.278054292979534\\
50 0.277384835439424\\
51 0.279965588118108\\
52 0.27904855789835\\
53 0.274800477811018\\
54 0.271895756864028\\
55 0.268681330751653\\
56 0.261095056012189\\
57 0.266842343255964\\
58 0.259324296372823\\
59 0.257721224830139\\
60 0.25739427273379\\
61 0.25908755444159\\
62 0.247488079878771\\
63 0.246940351497034\\
64 0.243914149840008\\
65 0.248438683694037\\
66 0.243010110722828\\
67 0.241125703218168\\
68 0.235413300132244\\
69 0.234268676316822\\
70 0.231558753455498\\
71 0.234168843056255\\
72 0.237186496592739\\
73 0.238581178355902\\
74 0.236155540001635\\
75 0.245679579951116\\
76 0.261220702249407\\
77 0.263842669834107\\
78 0.269467506293257\\
79 0.269810450354785\\
80 0.266003463225562\\
81 0.258667375467986\\
82 0.257422152198457\\
83 0.24993659575043\\
84 0.249536464109966\\
85 0.251684784194896\\
86 0.242984494602842\\
87 0.222673684870569\\
88 0.220957289093633\\
89 0.219614133138991\\
90 0.216408605044535\\
91 0.206246584941986\\
92 0.197156433451293\\
93 0.208764393358143\\
94 0.22049790766685\\
95 0.218423309538007\\
96 0.214847970138737\\
97 0.222440204270906\\
98 0.226558577702933\\
99 0.234202950353956\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00719159352210693\\
4 0.00519164277083093\\
5 0.00395502453104199\\
6 0.00371249154524732\\
7 0.00430818302274049\\
8 0.00658146507958651\\
9 0.00592973307414573\\
10 0.00539720415468299\\
11 0.00555985061172433\\
12 0.00624538211776346\\
13 0.005763218970805\\
14 0.00527604226872587\\
15 0.00870191105354054\\
16 0.00894293155148393\\
17 0.0089314231586956\\
18 0.00855957998422717\\
19 0.0074177000884909\\
20 0.0102150263098696\\
21 0.0102270982678245\\
22 0.00951992498275969\\
23 0.0280020244867898\\
24 0.0276703754656558\\
25 0.0558275030135914\\
26 0.0766072074660985\\
27 0.110996925586333\\
28 0.143793956367595\\
29 0.176992076942253\\
30 0.208502359367246\\
31 0.227556424132874\\
32 0.250421441301458\\
33 0.273303529419219\\
34 0.282018134396202\\
35 0.293402888569361\\
36 0.290052486430511\\
37 0.290619144150695\\
38 0.282992426896897\\
39 0.27455371385012\\
40 0.265043241242014\\
41 0.257345395554291\\
42 0.258351156633374\\
43 0.260393741373448\\
44 0.263855247320328\\
45 0.256649949238481\\
46 0.261259634520283\\
47 0.267274465920284\\
48 0.273559584479499\\
49 0.266272081539436\\
50 0.263400802326653\\
51 0.266111920994752\\
52 0.265049197548217\\
53 0.264524933589279\\
54 0.26172178380134\\
55 0.256758791678\\
56 0.251335204244562\\
57 0.255157820086467\\
58 0.248061635565345\\
59 0.247547792976023\\
60 0.246648073157324\\
61 0.24790832295576\\
62 0.240460245566946\\
63 0.239740859170575\\
64 0.235949968220235\\
65 0.23963820638869\\
66 0.235036443113636\\
67 0.233158155504965\\
68 0.2276489891886\\
69 0.226322958966045\\
70 0.223557433157894\\
71 0.226367585742312\\
72 0.221902867308875\\
73 0.223116064972422\\
74 0.220501847688491\\
75 0.230224066416955\\
76 0.243436719998316\\
77 0.244426133876699\\
78 0.251018416522915\\
79 0.248163374746219\\
80 0.244079159689961\\
81 0.239151595151773\\
82 0.238160087066787\\
83 0.22961671856778\\
84 0.22739506405784\\
85 0.229355533824829\\
86 0.221267172446456\\
87 0.20047006443123\\
88 0.198498902524793\\
89 0.195596394462326\\
90 0.192398667998051\\
91 0.187118009136237\\
92 0.18215909861689\\
93 0.192228591253547\\
94 0.197729160634201\\
95 0.195933837737607\\
96 0.1967361808747\\
97 0.203255283034523\\
98 0.207801509039734\\
99 0.214071415977345\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00715149268202707\\
4 0.00516247378521655\\
5 0.00393062859136977\\
6 0.00368622500270453\\
7 0.00428168913524702\\
8 0.00654057321160765\\
9 0.00595870607514515\\
10 0.00542381466913119\\
11 0.00563047329376793\\
12 0.00632320688951553\\
13 0.00584330288859911\\
14 0.00535321331890269\\
15 0.00873445033167651\\
16 0.00898974988106425\\
17 0.00893230893087131\\
18 0.00856839053669782\\
19 0.00736237991544586\\
20 0.0101315220947885\\
21 0.010160191975525\\
22 0.0095045619024665\\
23 0.0280181744913876\\
24 0.0279560017935742\\
25 0.0566319133658308\\
26 0.0784292550432815\\
27 0.114275100230945\\
28 0.14816791631285\\
29 0.182778623461514\\
30 0.215233018446715\\
31 0.234624318532193\\
32 0.256250163517893\\
33 0.281429726465589\\
34 0.290771017293417\\
35 0.302598249343985\\
36 0.297750059303438\\
37 0.297907743015591\\
38 0.291512311471918\\
39 0.279764058534568\\
40 0.266440890631128\\
41 0.257824664858136\\
42 0.258727252708428\\
43 0.259986289453666\\
44 0.263055216335485\\
45 0.252889298287787\\
46 0.255848067698749\\
47 0.262020088695218\\
48 0.268087676056533\\
49 0.25976604850214\\
50 0.25932300700115\\
51 0.257298292466678\\
52 0.257499230024821\\
53 0.253867118368473\\
54 0.250968230328254\\
55 0.245440098085343\\
56 0.240446865937353\\
57 0.239094875874433\\
58 0.232394825513583\\
59 0.231874007841354\\
60 0.231294787589193\\
61 0.231278835053543\\
62 0.224651502214955\\
63 0.223995126291034\\
64 0.221251919015346\\
65 0.224996613780331\\
66 0.220968570437758\\
67 0.219768251655008\\
68 0.214440079952687\\
69 0.213395205329981\\
70 0.208690467474295\\
71 0.209294977222916\\
72 0.212039747924117\\
73 0.213318118287377\\
74 0.210538851461482\\
75 0.207620212355545\\
76 0.217749699647262\\
77 0.220307192034829\\
78 0.22537480801026\\
79 0.22560282211889\\
80 0.222243706948761\\
81 0.218076172163456\\
82 0.216922092666948\\
83 0.210279402458017\\
84 0.209943300280446\\
85 0.211477044043624\\
86 0.203281835974628\\
87 0.186278613676125\\
88 0.184947914064707\\
89 0.182944508418038\\
90 0.180200615827906\\
91 0.17519389440349\\
92 0.170409883521959\\
93 0.181181270870538\\
94 0.192625323988009\\
95 0.191932368097549\\
96 0.192725725561684\\
97 0.199635179085009\\
98 0.204247356428254\\
99 0.211273534744614\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00719363611455675\\
4 0.00519382961261701\\
5 0.00395798544352292\\
6 0.00370602572594828\\
7 0.00430536766335035\\
8 0.0065559303257911\\
9 0.00592701838660686\\
10 0.00536587635618406\\
11 0.00558031775392933\\
12 0.0062596679782423\\
13 0.00576346319921596\\
14 0.00528104215470467\\
15 0.008706512043863\\
16 0.00895249694501015\\
17 0.0089382698506695\\
18 0.00857054968344773\\
19 0.00735573987719204\\
20 0.0101309967225382\\
21 0.0101303081995486\\
22 0.00947202505130118\\
23 0.0280084694127569\\
24 0.0279706050764033\\
25 0.0562352723593531\\
26 0.077877777149842\\
27 0.112675334006515\\
28 0.145424491943693\\
29 0.178167147636379\\
30 0.2095061989491\\
31 0.228135310051732\\
32 0.2516644984042\\
33 0.276568646600716\\
34 0.284251281856944\\
35 0.293810633071134\\
36 0.289779685343088\\
37 0.290370330118959\\
38 0.28627602385982\\
39 0.277129275260838\\
40 0.26823783313859\\
41 0.260242035190395\\
42 0.261584093766421\\
43 0.264166485199231\\
44 0.266130382603774\\
45 0.257120777677509\\
46 0.261694347372114\\
47 0.26769350430759\\
48 0.273602485158537\\
49 0.266453622809996\\
50 0.265490905814301\\
51 0.268006133243517\\
52 0.268253479497366\\
53 0.267768601218152\\
54 0.264934112005231\\
55 0.261256676573758\\
56 0.255891932973527\\
57 0.25420532315922\\
58 0.246772341663691\\
59 0.247763842485357\\
60 0.247398737884009\\
61 0.248984515286\\
62 0.241831802792203\\
63 0.24070193708416\\
64 0.237750230885283\\
65 0.242275713420693\\
66 0.234499261624856\\
67 0.23345428999819\\
68 0.227731377526828\\
69 0.22610613685072\\
70 0.223614395907691\\
71 0.225972075232591\\
72 0.228685708428601\\
73 0.228844971870241\\
74 0.225883843696005\\
75 0.233368386244646\\
76 0.248096972352234\\
77 0.251303319205964\\
78 0.258079651416526\\
79 0.257358188901591\\
80 0.25377030393486\\
81 0.247799412924023\\
82 0.24677760609532\\
83 0.239997514226959\\
84 0.23954405604063\\
85 0.241515193432041\\
86 0.234260974353102\\
87 0.214042436536029\\
88 0.212069196924777\\
89 0.210783138167104\\
90 0.207676164150511\\
91 0.198008558626903\\
92 0.193332852199122\\
93 0.205027920162385\\
94 0.217330619889979\\
95 0.215193701734788\\
96 0.213721557580695\\
97 0.221360408199532\\
98 0.226489447246473\\
99 0.234196907893198\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00719562877309647\\
4 0.00519035740370098\\
5 0.0038715359832302\\
6 0.0036173273618139\\
7 0.00420353234788664\\
8 0.00642242901982781\\
9 0.00584347403897698\\
10 0.00532271518762259\\
11 0.00552554462825663\\
12 0.0062020945223407\\
13 0.00574881334003182\\
14 0.00526681686558328\\
15 0.00868393544638039\\
16 0.00892996770953574\\
17 0.00890845271159058\\
18 0.00854635609826678\\
19 0.0072937436853804\\
20 0.0100358370820339\\
21 0.0100591526282931\\
22 0.00939483196693706\\
23 0.0277809464067327\\
24 0.0277252260808606\\
25 0.0551716305183824\\
26 0.0763978048262071\\
27 0.111605836552359\\
28 0.142075108176563\\
29 0.17474087232472\\
30 0.205645720031384\\
31 0.221195208024827\\
32 0.24257516473808\\
33 0.265836304692601\\
34 0.274802529803862\\
35 0.286272844320562\\
36 0.283036735284699\\
37 0.283581041296754\\
38 0.278965527155965\\
39 0.270152884393748\\
40 0.261426950045283\\
41 0.252790076988923\\
42 0.25259472570375\\
43 0.255032482914467\\
44 0.257642597526493\\
45 0.250105640451012\\
46 0.253961111967772\\
47 0.256061429365563\\
48 0.261717504432148\\
49 0.254708296365113\\
50 0.253687812671283\\
51 0.254311218256103\\
52 0.254546027818594\\
53 0.253531420259525\\
54 0.250837867616844\\
55 0.24764607748447\\
56 0.242185720045638\\
57 0.248129405926696\\
58 0.241171157466164\\
59 0.24122353140081\\
60 0.240917623894447\\
61 0.240670693999278\\
62 0.233690007587207\\
63 0.233232763276274\\
64 0.230226693332795\\
65 0.234853155352442\\
66 0.230283024466949\\
67 0.228657726163127\\
68 0.222031341962059\\
69 0.220326017510192\\
70 0.21786836374042\\
71 0.219102802012465\\
72 0.221876246508059\\
73 0.22086445067755\\
74 0.21558497640651\\
75 0.225478947023475\\
76 0.239374398216698\\
77 0.242499395590155\\
78 0.248717474005172\\
79 0.248858794214441\\
80 0.244506345205163\\
81 0.239109702670363\\
82 0.238172489458865\\
83 0.232348713343909\\
84 0.231658608152372\\
85 0.229619778352352\\
86 0.222716499151352\\
87 0.201921993140442\\
88 0.197529798222458\\
89 0.196324002963368\\
90 0.193398511667669\\
91 0.188411468931861\\
92 0.183855276716405\\
93 0.195348816683373\\
94 0.205066443249768\\
95 0.201278224431987\\
96 0.199828194856036\\
97 0.206472426070919\\
98 0.210998367868807\\
99 0.214454890091579\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00716972749650939\\
4 0.00517561395405898\\
5 0.00394179732643409\\
6 0.00369806462877071\\
7 0.00428277033572127\\
8 0.00651369452832872\\
9 0.00594968637023528\\
10 0.00541399898774931\\
11 0.00563107125030412\\
12 0.00630928919036818\\
13 0.00585147889091132\\
14 0.00536139806058656\\
15 0.0088166480096605\\
16 0.0090663264266638\\
17 0.00905880373845601\\
18 0.00864305050531254\\
19 0.00748810211989324\\
20 0.010286219987455\\
21 0.0102588427322828\\
22 0.00959414723375891\\
23 0.0282996507614338\\
24 0.0283126105975745\\
25 0.0573870687823655\\
26 0.079456980376482\\
27 0.116011755930456\\
28 0.149333542941031\\
29 0.184221718942439\\
30 0.216827192975222\\
31 0.234312361511206\\
32 0.258095023246915\\
33 0.283605006758111\\
34 0.292814049259863\\
35 0.305037116913047\\
36 0.301543754988879\\
37 0.301565180563154\\
38 0.297601759129551\\
39 0.288431103884935\\
40 0.279165744493607\\
41 0.269187958030708\\
42 0.271243575176819\\
43 0.27376165072143\\
44 0.274811894752364\\
45 0.265491125708867\\
46 0.269043228412346\\
47 0.275459710830259\\
48 0.28163335676393\\
49 0.274594110621052\\
50 0.273880254139326\\
51 0.277055258747816\\
52 0.275694694253861\\
53 0.275087715392639\\
54 0.272026290993653\\
55 0.266833469801728\\
56 0.258285852586569\\
57 0.263685078216078\\
58 0.25410670939901\\
59 0.255132056008527\\
60 0.252923459613675\\
61 0.254591462832979\\
62 0.245637052249213\\
63 0.239479622418772\\
64 0.236492700987374\\
65 0.24128564127195\\
66 0.236492942923251\\
67 0.234426347620699\\
68 0.228728003408129\\
69 0.225302774489454\\
70 0.222800176717225\\
71 0.221166192108945\\
72 0.223982414512781\\
73 0.224499368106695\\
74 0.221603910896335\\
75 0.227387100968073\\
76 0.24176443722727\\
77 0.244910601693492\\
78 0.251355675058918\\
79 0.251463388136088\\
80 0.244999146930512\\
81 0.240433076331845\\
82 0.239149676287737\\
83 0.232147966954011\\
84 0.231909789665228\\
85 0.231288284148251\\
86 0.224236230488174\\
87 0.205450542046454\\
88 0.201862914386813\\
89 0.198616097230154\\
90 0.195579113472434\\
91 0.190216587616105\\
92 0.18520461090851\\
93 0.193948058868727\\
94 0.205909829607785\\
95 0.205262478983804\\
96 0.206057283732258\\
97 0.211362804448855\\
98 0.21383158066476\\
99 0.220508861005921\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0071998876950623\\
4 0.00512057085883539\\
5 0.00389733214404365\\
6 0.0036559326298657\\
7 0.00421438065238052\\
8 0.00643691891644903\\
9 0.00588677361381609\\
10 0.00536245431557686\\
11 0.00556726917413955\\
12 0.00625375903613345\\
13 0.00578362240836706\\
14 0.00529217482554513\\
15 0.00872909816140981\\
16 0.00898413510151482\\
17 0.00896634952580561\\
18 0.00858945517525582\\
19 0.00743224408059663\\
20 0.0102232690267025\\
21 0.0102233320960554\\
22 0.00956026808482491\\
23 0.0282388730429242\\
24 0.0279896997670733\\
25 0.0566931749508035\\
26 0.0777590620896234\\
27 0.113157680023776\\
28 0.146333723685363\\
29 0.179750707183925\\
30 0.211651473664742\\
31 0.231020335627789\\
32 0.250969243348357\\
33 0.275944147552476\\
34 0.285234006698389\\
35 0.296926565288929\\
36 0.292738660699854\\
37 0.293167217491218\\
38 0.289359848694321\\
39 0.280020713719116\\
40 0.271024964156127\\
41 0.261433622397295\\
42 0.261924282475205\\
43 0.263610537516207\\
44 0.266243293302339\\
45 0.25934488236868\\
46 0.262683450347366\\
47 0.269011630630759\\
48 0.274955933473344\\
49 0.265789337678376\\
50 0.263995488143154\\
51 0.266787554498966\\
52 0.266974248964874\\
53 0.266480742829774\\
54 0.263443526229066\\
55 0.260307212061577\\
56 0.255061283993046\\
57 0.261150590043237\\
58 0.253112158247511\\
59 0.253459947697639\\
60 0.253087252280663\\
61 0.253224490599116\\
62 0.245948714579047\\
63 0.245341659554288\\
64 0.242175982189044\\
65 0.247009374443745\\
66 0.241723832948989\\
67 0.239001854384761\\
68 0.233344249389091\\
69 0.231561266954661\\
70 0.228084079100272\\
71 0.229463673780744\\
72 0.232412576683455\\
73 0.232111812967853\\
74 0.226228807228366\\
75 0.236849863555852\\
76 0.25183780633277\\
77 0.254893758338768\\
78 0.261763633526607\\
79 0.261642807836558\\
80 0.257066636998372\\
81 0.250531547146213\\
82 0.247129957001821\\
83 0.235131425432385\\
84 0.234826603879615\\
85 0.234492313261217\\
86 0.226732945037491\\
87 0.205109002723816\\
88 0.202686621495979\\
89 0.1999895901966\\
90 0.19614401606592\\
91 0.191091722167038\\
92 0.186968811544562\\
93 0.197674751651254\\
94 0.205496408121938\\
95 0.204500310414078\\
96 0.204808367197519\\
97 0.212165721733309\\
98 0.217022380204032\\
99 0.224393159230675\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00723423400634523\\
4 0.00522246117721503\\
5 0.00397592420447008\\
6 0.003713509271174\\
7 0.0042373681348171\\
8 0.00647937986323386\\
9 0.00591871738859354\\
10 0.0053910574378601\\
11 0.00561149547518549\\
12 0.00630035481586121\\
13 0.00584017445545721\\
14 0.00534819553440231\\
15 0.0088179887538162\\
16 0.0090600802782339\\
17 0.00903455136405208\\
18 0.00862214113008183\\
19 0.00742272695515203\\
20 0.0101463924544572\\
21 0.0101658477180391\\
22 0.00944759215983641\\
23 0.027828568645015\\
24 0.0278178554247888\\
25 0.0563029332910533\\
26 0.0779085923449659\\
27 0.113700655193928\\
28 0.14726469423112\\
29 0.180389963940547\\
30 0.211964816819401\\
31 0.231407485021776\\
32 0.255272007651343\\
33 0.27713413640502\\
34 0.285467679261952\\
35 0.297251808668625\\
36 0.293845499465707\\
37 0.293562489067912\\
38 0.289021568694728\\
39 0.28015080837916\\
40 0.271129256853283\\
41 0.263330773145595\\
42 0.265226716003664\\
43 0.267845520442778\\
44 0.271361873070816\\
45 0.263584557563841\\
46 0.267726047816784\\
47 0.27395754562778\\
48 0.279974730145418\\
49 0.272653036787469\\
50 0.270848918427744\\
51 0.273862074537202\\
52 0.274122319520472\\
53 0.269886026830833\\
54 0.266318055065406\\
55 0.263124215715268\\
56 0.257767761185037\\
57 0.263849124606379\\
58 0.256526391632238\\
59 0.257499231882027\\
60 0.257146805852724\\
61 0.258840955284205\\
62 0.251353461583386\\
63 0.250642670814886\\
64 0.245972945352185\\
65 0.250413777601092\\
66 0.244972280746842\\
67 0.243585593872741\\
68 0.237854021525247\\
69 0.236572804464275\\
70 0.23395828645566\\
71 0.236733732588297\\
72 0.239788426941961\\
73 0.240411244757275\\
74 0.23778376519126\\
75 0.2461619623639\\
76 0.260695765279575\\
77 0.263852076694749\\
78 0.270957924763456\\
79 0.27006620820094\\
80 0.266307284718238\\
81 0.261000593619026\\
82 0.259947579418763\\
83 0.252250915530222\\
84 0.251062297734697\\
85 0.253045606143508\\
86 0.245294573614216\\
87 0.224678049938101\\
88 0.222266121165815\\
89 0.220915065349201\\
90 0.217563747651861\\
91 0.211886719769114\\
92 0.207353740587351\\
93 0.219949258327433\\
94 0.233893245780622\\
95 0.220204229394364\\
96 0.220990228254216\\
97 0.226057442002709\\
98 0.230369968657532\\
99 0.238333435702388\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00715064452386817\\
4 0.00515717724544868\\
5 0.00392926299506226\\
6 0.00367349523935631\\
7 0.00426916530720647\\
8 0.00652923179881325\\
9 0.0059585832050754\\
10 0.00542312843798582\\
11 0.0056477899818812\\
12 0.00632893709669215\\
13 0.00586852802710256\\
14 0.00536323703557471\\
15 0.00877742159481096\\
16 0.00903365634744968\\
17 0.00901563624212516\\
18 0.00858267071435147\\
19 0.00741279523712818\\
20 0.0102004802675602\\
21 0.0102254562538289\\
22 0.00956558522030309\\
23 0.0282477741678632\\
24 0.0282932145511052\\
25 0.0572694963373833\\
26 0.0785440737476159\\
27 0.114742740861504\\
28 0.148748377025788\\
29 0.183257232120237\\
30 0.216050832336991\\
31 0.233479802128067\\
32 0.257326786246367\\
33 0.282937021108647\\
34 0.292398838700575\\
35 0.304045153701534\\
36 0.298680568580877\\
37 0.299348080296014\\
38 0.294114802695103\\
39 0.282424687647732\\
40 0.273395859292227\\
41 0.265388698529715\\
42 0.267015809145522\\
43 0.269621724716001\\
44 0.273127783891022\\
45 0.26609761130878\\
46 0.26881404474905\\
47 0.274010142234961\\
48 0.280324133857476\\
49 0.272952842815297\\
50 0.272493912784691\\
51 0.275763076961968\\
52 0.274261665945413\\
53 0.273283712248454\\
54 0.267529857966427\\
55 0.2633232064245\\
56 0.257955369767692\\
57 0.263797439938841\\
58 0.254920975566855\\
59 0.255586627404247\\
60 0.255237473423744\\
61 0.256304476529254\\
62 0.248985271405821\\
63 0.248489450631932\\
64 0.244441076527187\\
65 0.249081446881767\\
66 0.244411024680348\\
67 0.243173497777962\\
68 0.237295315659718\\
69 0.235952386900849\\
70 0.233201191419798\\
71 0.235981969583305\\
72 0.23862232319903\\
73 0.236075171448963\\
74 0.233672662685253\\
75 0.244568353884668\\
76 0.259163350081486\\
77 0.262379196780659\\
78 0.269260740874771\\
79 0.268905806596132\\
80 0.26477280365705\\
81 0.257503278019202\\
82 0.254892606522236\\
83 0.248634879966431\\
84 0.248277508952377\\
85 0.247332153159865\\
86 0.239025421288667\\
87 0.218979411814504\\
88 0.217513484650832\\
89 0.216097434826524\\
90 0.212766011821594\\
91 0.206732590186767\\
92 0.202157913398563\\
93 0.214929996988471\\
94 0.227804950241229\\
95 0.226652180624585\\
96 0.227293080017813\\
97 0.235501864182762\\
98 0.237356046563803\\
99 0.242326963689442\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00724193339395454\\
4 0.00522450224854638\\
5 0.0039388186615339\\
6 0.00369168931346249\\
7 0.0042642792835588\\
8 0.00650517035294897\\
9 0.00591605020508601\\
10 0.0053801808357861\\
11 0.00559826905810899\\
12 0.0062875176404279\\
13 0.00583364279130665\\
14 0.00534144221991445\\
15 0.00880954527547517\\
16 0.00907039994964785\\
17 0.00901875084408116\\
18 0.00859907492888494\\
19 0.0074317799573691\\
20 0.0102301176943647\\
21 0.0101873815597478\\
22 0.00951824015116548\\
23 0.0281300127586763\\
24 0.0281223815989534\\
25 0.0569978045204988\\
26 0.0787722717583481\\
27 0.114799687347088\\
28 0.148128333166574\\
29 0.182502980982094\\
30 0.215179398418297\\
31 0.234571767484362\\
32 0.251794503059058\\
33 0.275733699991941\\
34 0.285105485315642\\
35 0.297209962237432\\
36 0.293270626530869\\
37 0.292341757159962\\
38 0.287844230535514\\
39 0.279219851872199\\
40 0.269848540483363\\
41 0.261330653970358\\
42 0.263230333764936\\
43 0.265366718939041\\
44 0.268775146681803\\
45 0.260293560082976\\
46 0.264979616319899\\
47 0.271335301690168\\
48 0.277160025882504\\
49 0.269757940471515\\
50 0.26929840425379\\
51 0.271544219937108\\
52 0.271670695999927\\
53 0.271193748979348\\
54 0.268015592900665\\
55 0.264846437829253\\
56 0.2579706451042\\
57 0.264109316613757\\
58 0.256378710212702\\
59 0.257302563542342\\
60 0.256421942643495\\
61 0.257944741230892\\
62 0.249265578734502\\
63 0.248750340370866\\
64 0.245699827285638\\
65 0.250579594088073\\
66 0.246083062545704\\
67 0.24508321904768\\
68 0.239185760082504\\
69 0.237484567488475\\
70 0.23452481004691\\
71 0.236468096208359\\
72 0.239453205510395\\
73 0.240859165944357\\
74 0.238396970334413\\
75 0.247637914043608\\
76 0.263063434922663\\
77 0.264542642242014\\
78 0.270847489888081\\
79 0.269751765816724\\
80 0.265900878260171\\
81 0.260447415190539\\
82 0.25932445588158\\
83 0.252297215340123\\
84 0.251395139612995\\
85 0.253502743872484\\
86 0.245297528775794\\
87 0.22381354885337\\
88 0.22228783153348\\
89 0.220635619178555\\
90 0.215960500703267\\
91 0.208173353641664\\
92 0.203820819390838\\
93 0.216436655759163\\
94 0.230069083645569\\
95 0.22955435207639\\
96 0.229234310152526\\
97 0.237228652527343\\
98 0.242237626422095\\
99 0.242658797842271\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00718064290308029\\
4 0.00518513770399347\\
5 0.00394835961148995\\
6 0.00369768626612511\\
7 0.00429577010001352\\
8 0.00656990461901299\\
9 0.00600869332702508\\
10 0.00543799828775214\\
11 0.00564136719396417\\
12 0.0062374876371699\\
13 0.00578513556692559\\
14 0.005282423797649\\
15 0.00868153283238872\\
16 0.00886540491912215\\
17 0.00884167802730384\\
18 0.00846886597105422\\
19 0.00733354658324531\\
20 0.0100961132127157\\
21 0.0100849661083727\\
22 0.00940891845259915\\
23 0.0272635904223413\\
24 0.0272912724302645\\
25 0.0552961336607047\\
26 0.0760577469245642\\
27 0.110652147071135\\
28 0.143192637209092\\
29 0.17643400521033\\
30 0.207416434945744\\
31 0.225555526018602\\
32 0.24750129239201\\
33 0.271096197041778\\
34 0.279116644067676\\
35 0.290076439160183\\
36 0.286555821006038\\
37 0.286296515044019\\
38 0.282422534416432\\
39 0.271187647316506\\
40 0.262518697987575\\
41 0.253796011697119\\
42 0.25557689982884\\
43 0.256456287801114\\
44 0.259311805931235\\
45 0.251963283231842\\
46 0.256449721562537\\
47 0.258686430712015\\
48 0.264920948889717\\
49 0.256786176040355\\
50 0.256217302270356\\
51 0.258810988415899\\
52 0.255722050939192\\
53 0.252571888367647\\
54 0.249263981638208\\
55 0.245479578457536\\
56 0.237727414724784\\
57 0.243226000545276\\
58 0.236016071175799\\
59 0.236774940208999\\
60 0.236413112597134\\
61 0.235799560047924\\
62 0.228928346043887\\
63 0.227901354245687\\
64 0.224373713157938\\
65 0.228895411585975\\
66 0.221113977188056\\
67 0.218420387048038\\
68 0.212764137138273\\
69 0.210157258241181\\
70 0.206278657601461\\
71 0.208787175851101\\
72 0.211544823843226\\
73 0.212714082281681\\
74 0.210381260445668\\
75 0.220145840540619\\
76 0.233918019917022\\
77 0.235232302115447\\
78 0.241542649515003\\
79 0.240187555236721\\
80 0.233459394487255\\
81 0.222878775612224\\
82 0.221294277479018\\
83 0.214269889450649\\
84 0.213990180767485\\
85 0.215829542067918\\
86 0.209366794065431\\
87 0.191797146669379\\
88 0.190296582218537\\
89 0.189020455256515\\
90 0.185731595488438\\
91 0.180778061334709\\
92 0.175582943393891\\
93 0.186683981260904\\
94 0.197753856589088\\
95 0.194115195853613\\
96 0.19209509855129\\
97 0.197079203061046\\
98 0.201527230704657\\
99 0.208357290396781\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0071335035450855\\
4 0.00514376716309406\\
5 0.00391719149940725\\
6 0.00366111920815822\\
7 0.00425495088602473\\
8 0.00650025127451138\\
9 0.0059395143798862\\
10 0.00540147285960911\\
11 0.00559772947640867\\
12 0.00628109873158097\\
13 0.00581772714113596\\
14 0.00532226424046289\\
15 0.00877827858158222\\
16 0.0089684194505033\\
17 0.00896098782626114\\
18 0.00854639737826597\\
19 0.00740219563174958\\
20 0.0101283296993812\\
21 0.0101535869012799\\
22 0.00949834339377259\\
23 0.0276297120779847\\
24 0.0268951253695034\\
25 0.0545119180221646\\
26 0.0754200006468437\\
27 0.110104837528576\\
28 0.13990860846071\\
29 0.172227162140144\\
30 0.203051340861208\\
31 0.221028284835645\\
32 0.243593942975406\\
33 0.267835535968192\\
34 0.276952760083754\\
35 0.288131455817791\\
36 0.284502068790345\\
37 0.284807183285094\\
38 0.281107469957552\\
39 0.272175601812426\\
40 0.262272981491465\\
41 0.254731172540231\\
42 0.256677873199306\\
43 0.255193844160005\\
44 0.257065446791706\\
45 0.250426086392108\\
46 0.254846445201173\\
47 0.261014173453259\\
48 0.266937638831756\\
49 0.259374428103917\\
50 0.258931343248089\\
51 0.261067300575752\\
52 0.260633112387502\\
53 0.259567243436935\\
54 0.256792371658327\\
55 0.253755870522547\\
56 0.248491363566224\\
57 0.252970969209756\\
58 0.244412947189856\\
59 0.244677372641071\\
60 0.244019383395593\\
61 0.242754520649631\\
62 0.233511897914169\\
63 0.23287488406908\\
64 0.229998628900975\\
65 0.234185780724698\\
66 0.229887849688706\\
67 0.228477107627412\\
68 0.223067505832165\\
69 0.221197598805316\\
70 0.218029666059589\\
71 0.219660169766787\\
72 0.222393910138467\\
73 0.22222383236164\\
74 0.21996857408589\\
75 0.229760465974179\\
76 0.243019596187079\\
77 0.242974791390445\\
78 0.249531697490483\\
79 0.249828617030269\\
80 0.245692239136731\\
81 0.2398890557355\\
82 0.23866343702521\\
83 0.23272256301865\\
84 0.232468343409811\\
85 0.233747052763491\\
86 0.224739438752429\\
87 0.205867749955671\\
88 0.202128079367309\\
89 0.198925496114152\\
90 0.194791829876068\\
91 0.189454661512235\\
92 0.180898835318903\\
93 0.192271214364856\\
94 0.204317573837486\\
95 0.203909674524254\\
96 0.204719409672442\\
97 0.20817150452686\\
98 0.212861048628778\\
99 0.220274392669652\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00716434235335668\\
4 0.00517133935138994\\
5 0.00388011795815808\\
6 0.00363979487212543\\
7 0.004229892624165\\
8 0.00640038295118614\\
9 0.00576306787391248\\
10 0.00519742344724479\\
11 0.00540991333616622\\
12 0.00607095554612473\\
13 0.00563284842640919\\
14 0.00516099085598439\\
15 0.00848069935052979\\
16 0.00873443252187454\\
17 0.00870698215839471\\
18 0.00814078958090276\\
19 0.00703951890180382\\
20 0.00967737341506462\\
21 0.00967027034048352\\
22 0.00903575337911318\\
23 0.0267063732768636\\
24 0.0267460724543211\\
25 0.0541335720536676\\
26 0.0745501866376432\\
27 0.108207862860924\\
28 0.140217740527182\\
29 0.173039462970878\\
30 0.204012884216002\\
31 0.221446337100006\\
32 0.24416646607296\\
33 0.268429502049603\\
34 0.275332188471872\\
35 0.287139514728784\\
36 0.283619404293917\\
37 0.281818923524527\\
38 0.276797033584165\\
39 0.267685476977929\\
40 0.259097460997464\\
41 0.25111204109665\\
42 0.253111291952573\\
43 0.255457350506548\\
44 0.257378340263167\\
45 0.249592642664173\\
46 0.253080668661771\\
47 0.259213729128886\\
48 0.262231642352298\\
49 0.255224255959762\\
50 0.254765241454689\\
51 0.256628670760645\\
52 0.256839023680872\\
53 0.255794837396229\\
54 0.253042649210558\\
55 0.250032140427231\\
56 0.245030100103842\\
57 0.250124080983827\\
58 0.238658481481637\\
59 0.239600456735457\\
60 0.239201392507\\
61 0.239173484361639\\
62 0.232187306267624\\
63 0.225105454185755\\
64 0.220988402639803\\
65 0.225436297121746\\
66 0.221324766529323\\
67 0.220352120548516\\
68 0.214803665544437\\
69 0.211548490332157\\
70 0.208965203065179\\
71 0.211368197585672\\
72 0.213922149102623\\
73 0.214706902738043\\
74 0.21249532329116\\
75 0.222215068596175\\
76 0.236263584124792\\
77 0.238710207463952\\
78 0.244356563457523\\
79 0.244400860708005\\
80 0.240820539030046\\
81 0.235710594103123\\
82 0.234762074244891\\
83 0.224180687360339\\
84 0.221925519331853\\
85 0.222170767082301\\
86 0.214922374609798\\
87 0.196944740901983\\
88 0.195344438534584\\
89 0.193811969345827\\
90 0.190928222678097\\
91 0.18228803684381\\
92 0.178381401750253\\
93 0.189000640513002\\
94 0.200293022564923\\
95 0.199799025783185\\
96 0.199144410285268\\
97 0.20588885303333\\
98 0.210540606219207\\
99 0.217561387007349\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00719659200084869\\
4 0.00518182885391923\\
5 0.00393456185124999\\
6 0.00369206888990999\\
7 0.00429068726721005\\
8 0.00655851366739658\\
9 0.00598948196906133\\
10 0.00545618047265848\\
11 0.00568275192864046\\
12 0.00637256600000899\\
13 0.00590276013539727\\
14 0.00540133983844884\\
15 0.00881227250113202\\
16 0.009047845845281\\
17 0.00900391477368948\\
18 0.0085837645882499\\
19 0.00742981502803221\\
20 0.0102277488053361\\
21 0.0102485239124713\\
22 0.00957636782461374\\
23 0.0283175789936193\\
24 0.0283635340843782\\
25 0.0571424737415254\\
26 0.0790408576597585\\
27 0.115359583268945\\
28 0.149393152634663\\
29 0.183541158380672\\
30 0.216331261943998\\
31 0.234149870524775\\
32 0.257082855778278\\
33 0.280331872657661\\
34 0.289040096593525\\
35 0.300254750986189\\
36 0.296517159258467\\
37 0.29579315786708\\
38 0.291951868731451\\
39 0.282375138096915\\
40 0.272477289459524\\
41 0.263317576692429\\
42 0.263540220439909\\
43 0.263888538847651\\
44 0.267370689415358\\
45 0.260133171050483\\
46 0.264606379223815\\
47 0.270992289022188\\
48 0.277472450216089\\
49 0.270664476802032\\
50 0.270207693339726\\
51 0.273009192313541\\
52 0.272255141087472\\
53 0.271758373582541\\
54 0.268588829232378\\
55 0.264896960220476\\
56 0.259661518613943\\
57 0.265702788161995\\
58 0.25832955282977\\
59 0.259372106696632\\
60 0.259029170317341\\
61 0.26031441549893\\
62 0.252836507295574\\
63 0.250727916461835\\
64 0.244213164561739\\
65 0.248406475960984\\
66 0.241355299352707\\
67 0.240349380604244\\
68 0.234656424075672\\
69 0.233482060971325\\
70 0.230749635147361\\
71 0.233639732436024\\
72 0.236726068188361\\
73 0.237553801576182\\
74 0.234782404498559\\
75 0.245397609574749\\
76 0.259998865424572\\
77 0.260755714340307\\
78 0.267778118361595\\
79 0.267808889942085\\
80 0.263999166127212\\
81 0.259039161284465\\
82 0.257586047100469\\
83 0.250738152005111\\
84 0.249321376967051\\
85 0.251408325705435\\
86 0.241558377407019\\
87 0.221114629170216\\
88 0.219622960244844\\
89 0.218278458207387\\
90 0.21401010097309\\
91 0.207965720794351\\
92 0.202503739656146\\
93 0.214412128571259\\
94 0.223435084243823\\
95 0.222942424805664\\
96 0.223885246486535\\
97 0.231968347991638\\
98 0.233845432514257\\
99 0.240168160888079\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00719489807758628\\
4 0.00518430898956471\\
5 0.00395061282334253\\
6 0.00370819055920767\\
7 0.00430944771285306\\
8 0.00658579077675325\\
9 0.00602042548529288\\
10 0.00548024322275638\\
11 0.00569270827740699\\
12 0.00639453511888922\\
13 0.00589974471222312\\
14 0.00535831554057938\\
15 0.00881007108179357\\
16 0.00907320623494036\\
17 0.00906173329680494\\
18 0.00866518260517079\\
19 0.00750420735437491\\
20 0.0103172907004721\\
21 0.0103269028280742\\
22 0.00966014170484346\\
23 0.028526113709664\\
24 0.0282394064573348\\
25 0.0566748593168656\\
26 0.0783356513369046\\
27 0.114183275698413\\
28 0.147803320414682\\
29 0.182164766450979\\
30 0.209005228565933\\
31 0.227758130883871\\
32 0.25113600807001\\
33 0.275824482946173\\
34 0.284761269205998\\
35 0.295947051392561\\
36 0.292592677778842\\
37 0.292652059277624\\
38 0.287933051599212\\
39 0.279351203329549\\
40 0.270294112782124\\
41 0.262414153063632\\
42 0.264292951015847\\
43 0.266699094136334\\
44 0.270062286834967\\
45 0.260000494768159\\
46 0.263276279825093\\
47 0.268992190802279\\
48 0.272581622668149\\
49 0.26507327388147\\
50 0.263311481536113\\
51 0.266355026548387\\
52 0.266573574974116\\
53 0.266065512968901\\
54 0.263243734067381\\
55 0.260081234806242\\
56 0.25486338200418\\
57 0.261113501726209\\
58 0.251618605865565\\
59 0.252629986973926\\
60 0.251136516391778\\
61 0.252731713923868\\
62 0.245163340818619\\
63 0.244148979586874\\
64 0.240958548930421\\
65 0.242416840198544\\
66 0.237610070289436\\
67 0.23601240132492\\
68 0.230441836982851\\
69 0.229252114155748\\
70 0.225647005013886\\
71 0.227259612956861\\
72 0.23011582045078\\
73 0.231289425184364\\
74 0.228032446729112\\
75 0.237424939129961\\
76 0.252020373136914\\
77 0.254871471147202\\
78 0.258457440118692\\
79 0.258784001717695\\
80 0.254191848439273\\
81 0.249358707754339\\
82 0.247873083098709\\
83 0.24168603669427\\
84 0.241105404856287\\
85 0.242008324943971\\
86 0.233951031798924\\
87 0.21359186353594\\
88 0.209511021156953\\
89 0.206565602991258\\
90 0.201298679669382\\
91 0.194744630695921\\
92 0.188594698029541\\
93 0.200512241403418\\
94 0.213314688352023\\
95 0.212308628813518\\
96 0.212891482117931\\
97 0.220648524479598\\
98 0.225641691939922\\
99 0.233226740338976\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00722523674203109\\
4 0.00520607011423685\\
5 0.00396409005509408\\
6 0.00365517353258731\\
7 0.00424661970486113\\
8 0.00649466773075599\\
9 0.00593303165640122\\
10 0.00537386946816129\\
11 0.00558853085123913\\
12 0.00623990698318189\\
13 0.00578223509290058\\
14 0.00527335525676779\\
15 0.00869207289958769\\
16 0.00892400041476815\\
17 0.00890066208767242\\
18 0.00849299517284436\\
19 0.00735949270183377\\
20 0.0101083742773199\\
21 0.0101150531127434\\
22 0.00946243965044295\\
23 0.0278116050919598\\
24 0.0278591282586791\\
25 0.0562336026110799\\
26 0.0778266383561855\\
27 0.11363837316289\\
28 0.147303618965637\\
29 0.1804356185933\\
30 0.212682148406703\\
31 0.232190236173022\\
32 0.253162605205644\\
33 0.278278566964169\\
34 0.287660046469335\\
35 0.299982206704033\\
36 0.29619329011453\\
37 0.296925863162786\\
38 0.293047023807734\\
39 0.284187162189635\\
40 0.274876286454753\\
41 0.266431496751528\\
42 0.268487905997694\\
43 0.26992161700913\\
44 0.273515604645055\\
45 0.266262738655846\\
46 0.267090033270229\\
47 0.273469017083776\\
48 0.280131246847046\\
49 0.271640733312805\\
50 0.271143216216189\\
51 0.274396175368166\\
52 0.273357119989985\\
53 0.271533060281875\\
54 0.268600387480274\\
55 0.26539663095523\\
56 0.26011141873267\\
57 0.266496813675952\\
58 0.257749205091769\\
59 0.258591797431386\\
60 0.257987958758075\\
61 0.258798570638631\\
62 0.251035441342923\\
63 0.250547931700188\\
64 0.2474742606909\\
65 0.251428126294524\\
66 0.244469237949174\\
67 0.243505071072451\\
68 0.237741526476251\\
69 0.236563017949969\\
70 0.233957546925376\\
71 0.232774031931194\\
72 0.231935477216907\\
73 0.232697222421435\\
74 0.230330836203516\\
75 0.241006067796974\\
76 0.255876740401438\\
77 0.257731544396571\\
78 0.264543412842502\\
79 0.264721552108746\\
80 0.260602827284289\\
81 0.255623115258985\\
82 0.254585149628761\\
83 0.24785877616733\\
84 0.246236189716832\\
85 0.24697674514763\\
86 0.239262629855856\\
87 0.219266806469138\\
88 0.217745301218668\\
89 0.213830703523227\\
90 0.210235694775824\\
91 0.204843367797945\\
92 0.199591644620949\\
93 0.210311869404409\\
94 0.222503510455\\
95 0.222113399342779\\
96 0.223049009241284\\
97 0.230274186924501\\
98 0.235281792494633\\
99 0.243355580419518\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00721677798864002\\
4 0.00519071708165559\\
5 0.00395207360682829\\
6 0.0037064460957835\\
7 0.00430076720749193\\
8 0.00656826677311324\\
9 0.0060021074020388\\
10 0.00545555560817957\\
11 0.00568119253849336\\
12 0.0063808530527207\\
13 0.0059064826402518\\
14 0.00539035820895559\\
15 0.00885954585934341\\
16 0.00902948651199202\\
17 0.00900559093753788\\
18 0.00863889886316749\\
19 0.00745917253087059\\
20 0.0102630216323413\\
21 0.0100703299419889\\
22 0.00941965553882621\\
23 0.027634148037651\\
24 0.0276665284420307\\
25 0.0560779398919848\\
26 0.0775573061478186\\
27 0.113304297101832\\
28 0.146909126134665\\
29 0.181300903202003\\
30 0.213243162134102\\
31 0.230892728041401\\
32 0.253388932249236\\
33 0.278250801495398\\
34 0.287731396872592\\
35 0.299466840980367\\
36 0.294680321746225\\
37 0.293911381247196\\
38 0.289680083952799\\
39 0.28050370944626\\
40 0.270468888539455\\
41 0.262639582188081\\
42 0.264729715084701\\
43 0.26576171102181\\
44 0.269192887839267\\
45 0.262182390230219\\
46 0.264769362683069\\
47 0.269936409903185\\
48 0.275703003272205\\
49 0.265212677011616\\
50 0.264501369258005\\
51 0.266465904968881\\
52 0.266748960427858\\
53 0.2662807823616\\
54 0.263400200467772\\
55 0.259956508943315\\
56 0.25476886175016\\
57 0.260794545376184\\
58 0.251746670952094\\
59 0.252268942590696\\
60 0.251900800243466\\
61 0.252724180528938\\
62 0.245466010766462\\
63 0.244828118812728\\
64 0.238261161702166\\
65 0.242613559473252\\
66 0.238166273569635\\
67 0.235911233257713\\
68 0.230347796634845\\
69 0.2290047099434\\
70 0.224401986669647\\
71 0.227209931232814\\
72 0.229511436004884\\
73 0.229840622423142\\
74 0.226479662260738\\
75 0.236964240639846\\
76 0.251786619477513\\
77 0.254751673929698\\
78 0.261014915524693\\
79 0.261455822940268\\
80 0.256911328919027\\
81 0.251490871803429\\
82 0.249221225619523\\
83 0.24244065292313\\
84 0.24022473049641\\
85 0.239135194745696\\
86 0.231204414629851\\
87 0.211424904190104\\
88 0.204333458589016\\
89 0.203010858488427\\
90 0.199964053524869\\
91 0.194081359418924\\
92 0.189966551867651\\
93 0.19890183847084\\
94 0.210364611069677\\
95 0.209862788927562\\
96 0.2095979452388\\
97 0.217013537177166\\
98 0.221088966004449\\
99 0.228708825424109\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00723531120921307\\
4 0.00519854089456254\\
5 0.00393751272301528\\
6 0.00369400382531715\\
7 0.0042486822314681\\
8 0.00648825651227141\\
9 0.00593295041097474\\
10 0.00539983773102586\\
11 0.00562392666542289\\
12 0.00629277210391331\\
13 0.00579592557720801\\
14 0.00530957482583137\\
15 0.00873965838555427\\
16 0.00899597712045572\\
17 0.00895955249490557\\
18 0.00857134911478251\\
19 0.00742824294865893\\
20 0.0101709316064468\\
21 0.0101803971083556\\
22 0.00952062917317202\\
23 0.0281230307785215\\
24 0.0281712873445495\\
25 0.0568776966653268\\
26 0.0783534287755826\\
27 0.114440714590662\\
28 0.148357452132962\\
29 0.182403257579788\\
30 0.214385611554997\\
31 0.231278194797549\\
32 0.253382171541349\\
33 0.278523940628091\\
34 0.28794313302597\\
35 0.298834449819149\\
36 0.295184681988286\\
37 0.29594202664469\\
38 0.290498446728\\
39 0.281450401849973\\
40 0.272402092385075\\
41 0.264208895131986\\
42 0.264727237447788\\
43 0.267287698572607\\
44 0.270842930783748\\
45 0.263879174824722\\
46 0.267468509527546\\
47 0.27376217937606\\
48 0.280066210207886\\
49 0.272619474038013\\
50 0.271561255211891\\
51 0.274760680696204\\
52 0.269770008963801\\
53 0.265496139511342\\
54 0.262676977559025\\
55 0.259399314796457\\
56 0.253746422628206\\
57 0.259917822357506\\
58 0.252542382197319\\
59 0.252846392193302\\
60 0.252512741320034\\
61 0.254032456760433\\
62 0.24677264040888\\
63 0.246240528633537\\
64 0.243127902251833\\
65 0.245952758073209\\
66 0.240639705550286\\
67 0.238704195784737\\
68 0.231226295556834\\
69 0.229381723865477\\
70 0.224816930401226\\
71 0.226263903222938\\
72 0.229221848343195\\
73 0.23027134799725\\
74 0.22584098391724\\
75 0.236329788762177\\
76 0.250000709107406\\
77 0.251594728848767\\
78 0.258273192008839\\
79 0.253079496238296\\
80 0.248955834307544\\
81 0.244260692402511\\
82 0.243008275030729\\
83 0.234565177849123\\
84 0.234146348801161\\
85 0.235962831956935\\
86 0.228902625688457\\
87 0.209680792899859\\
88 0.207100113645394\\
89 0.205825877470936\\
90 0.202588349092534\\
91 0.197204944773487\\
92 0.193021989958347\\
93 0.2045896450212\\
94 0.21700197982726\\
95 0.216608799069635\\
96 0.217531691063537\\
97 0.222239129474085\\
98 0.226052360831495\\
99 0.233559360357667\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0102534971907134\\
4 -0.00740309430556573\\
5 -0.00564147277064355\\
6 -0.00529217829129409\\
7 -0.00615049562857341\\
8 -0.00940659447439939\\
9 -0.00859543141952537\\
10 -0.00781692186455613\\
11 -0.00813400330697934\\
12 -0.00911044878059722\\
13 -0.00844317453726557\\
14 -0.0077084897066633\\
15 -0.0127146514464335\\
16 -0.0130946696592657\\
17 -0.0130709292741053\\
18 -0.0125395655845234\\
19 -0.0108488469087688\\
20 -0.0149315249525833\\
21 -0.0149402285748119\\
22 -0.0137870029915412\\
23 -0.0407657521205935\\
24 -0.0408344038814405\\
25 -0.0827668424081454\\
26 -0.114615476471733\\
27 -0.167385646823617\\
28 -0.216727520865277\\
29 -0.267385846039155\\
30 -0.315285384946243\\
31 -0.343079125598551\\
32 -0.378427817899222\\
33 -0.415430516344477\\
34 -0.422829144044969\\
35 -0.433286695767277\\
36 -0.425536281687651\\
37 -0.425490857725732\\
38 -0.419708028375986\\
39 -0.405250674213817\\
40 -0.392252824534806\\
41 -0.378714254112272\\
42 -0.380613563070301\\
43 -0.383193137499467\\
44 -0.386222543091596\\
45 -0.37490302650449\\
46 -0.379977761761693\\
47 -0.388000759269725\\
48 -0.395624428387065\\
49 -0.385144196992789\\
50 -0.383823507664359\\
51 -0.385073146857689\\
52 -0.385111600333333\\
53 -0.384346805866964\\
54 -0.379540818396985\\
55 -0.374714520985855\\
56 -0.367205094698082\\
57 -0.375719567102466\\
58 -0.364747757961858\\
59 -0.366050158765873\\
60 -0.365563429331641\\
61 -0.367586118087839\\
62 -0.354851714385229\\
63 -0.352857461180308\\
64 -0.348141805290842\\
65 -0.355167921901792\\
66 -0.348607604782117\\
67 -0.344151670712657\\
68 -0.336008990661535\\
69 -0.332358739939624\\
70 -0.328374842121638\\
71 -0.331197958643897\\
72 -0.335548719388237\\
73 -0.335306445814075\\
74 -0.331829458721647\\
75 -0.346945186615682\\
76 -0.367512750443794\\
77 -0.372047760536278\\
78 -0.382075077269145\\
79 -0.382678725318137\\
80 -0.368463677747549\\
81 -0.358335537808974\\
82 -0.356849798608486\\
83 -0.347879484603264\\
84 -0.343936993699153\\
85 -0.346902568991863\\
86 -0.336383648306335\\
87 -0.308090479729174\\
88 -0.303659984358899\\
89 -0.300380659234325\\
90 -0.296003868215242\\
91 -0.284782446205047\\
92 -0.278176844085783\\
93 -0.295750337638595\\
94 -0.310453081405409\\
95 -0.309110125694675\\
96 -0.309607699089995\\
97 -0.319080748828988\\
98 -0.326170218142315\\
99 -0.337102872793137\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00722928550927791\\
4 -0.00521783409458861\\
5 -0.00397620395924953\\
6 -0.00371077928637989\\
7 -0.00429363667715217\\
8 -0.00656645869271252\\
9 -0.00599841800132197\\
10 -0.00546366998118445\\
11 -0.00569014735005545\\
12 -0.00636745283193834\\
13 -0.00589314065856329\\
14 -0.00539466319772327\\
15 -0.00886347472145154\\
16 -0.0090811264881294\\
17 -0.00905283424631442\\
18 -0.00868228890959943\\
19 -0.00752075491076797\\
20 -0.0103309589162244\\
21 -0.0101829960519322\\
22 -0.00946123943542704\\
23 -0.0279750700299301\\
24 -0.0280160701616009\\
25 -0.0567843160589236\\
26 -0.0784641577244401\\
27 -0.114600746229082\\
28 -0.148468518967093\\
29 -0.183082161030576\\
30 -0.215881376147524\\
31 -0.233065164757385\\
32 -0.257074881971771\\
33 -0.280242237199296\\
34 -0.289792629152321\\
35 -0.301964973931104\\
36 -0.297458422085518\\
37 -0.297572374965746\\
38 -0.293589052433052\\
39 -0.284657280008252\\
40 -0.274447742417694\\
41 -0.266514849911897\\
42 -0.268581755120402\\
43 -0.271101956886403\\
44 -0.274692640383337\\
45 -0.267081719726654\\
46 -0.271835273135528\\
47 -0.277739799194136\\
48 -0.28332692099382\\
49 -0.275737368946947\\
50 -0.275048360449917\\
51 -0.275391301971324\\
52 -0.275443921517207\\
53 -0.274970135168082\\
54 -0.271590195747195\\
55 -0.268377934143116\\
56 -0.263071584950012\\
57 -0.269525664135409\\
58 -0.262037081140829\\
59 -0.262927722396215\\
60 -0.26069005945551\\
61 -0.261893471758371\\
62 -0.254392338522496\\
63 -0.253872548224796\\
64 -0.249992545945564\\
65 -0.255005617397356\\
66 -0.249888795144874\\
67 -0.248692437856481\\
68 -0.242150600478505\\
69 -0.239721662646301\\
70 -0.235226709028622\\
71 -0.238125585750193\\
72 -0.239167279725838\\
73 -0.239773195778943\\
74 -0.233901412626605\\
75 -0.244879285281506\\
76 -0.2515871624976\\
77 -0.254495229299911\\
78 -0.2613190430896\\
79 -0.261562435720871\\
80 -0.257217830620133\\
81 -0.252420668778281\\
82 -0.251330002183853\\
83 -0.245146318142644\\
84 -0.244639503739752\\
85 -0.246510951674313\\
86 -0.239141273285672\\
87 -0.218691163855717\\
88 -0.215697141308181\\
89 -0.214369986172711\\
90 -0.211195015473101\\
91 -0.205672693031294\\
92 -0.201016797912609\\
93 -0.213505632081549\\
94 -0.226454945383411\\
95 -0.225429345213424\\
96 -0.222161737254858\\
97 -0.229502619231323\\
98 -0.234497133498092\\
99 -0.24126914618991\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00724993885413157\\
4 -0.0052283613332349\\
5 -0.00395901048788948\\
6 -0.00371111275609615\\
7 -0.00431227656115772\\
8 -0.00658266374255171\\
9 -0.00598225258341213\\
10 -0.00544855323247811\\
11 -0.0056206797267133\\
12 -0.00631326740985659\\
13 -0.00585388367194778\\
14 -0.00536313126672276\\
15 -0.00883603800027833\\
16 -0.00908911096017483\\
17 -0.00902298581389227\\
18 -0.00860402734981847\\
19 -0.00745155325465289\\
20 -0.0102629745334436\\
21 -0.0102725992964839\\
22 -0.00956945615659369\\
23 -0.0282972608549127\\
24 -0.0282526433294357\\
25 -0.0570817965891335\\
26 -0.0790421661619513\\
27 -0.115133558399377\\
28 -0.148625297479113\\
29 -0.178505744822227\\
30 -0.210398526985211\\
31 -0.229168328146822\\
32 -0.252755232538172\\
33 -0.275615352887292\\
34 -0.279141728432894\\
35 -0.290977686159508\\
36 -0.287625196954257\\
37 -0.288362362942319\\
38 -0.284617014280861\\
39 -0.276063065380758\\
40 -0.267212815727524\\
41 -0.259482721991109\\
42 -0.261040565865859\\
43 -0.263575718793912\\
44 -0.267079286261388\\
45 -0.259855872355317\\
46 -0.264491669523787\\
47 -0.270906543577893\\
48 -0.277148584043104\\
49 -0.269653481552967\\
50 -0.263251296692038\\
51 -0.266377409381792\\
52 -0.266488922352696\\
53 -0.265479438871975\\
54 -0.262139577520783\\
55 -0.259028946708089\\
56 -0.25220800457916\\
57 -0.258191988900246\\
58 -0.246401368556974\\
59 -0.246309673585901\\
60 -0.245872682139793\\
61 -0.247375127961706\\
62 -0.239366694084655\\
63 -0.237758055313929\\
64 -0.227768024766781\\
65 -0.230369441772315\\
66 -0.226093119964214\\
67 -0.224704779651188\\
68 -0.21907194107089\\
69 -0.214806071298618\\
70 -0.212317236555922\\
71 -0.214499449705918\\
72 -0.212525583387601\\
73 -0.213600206871453\\
74 -0.21107116772368\\
75 -0.220898302818896\\
76 -0.23327638836083\\
77 -0.234766929741854\\
78 -0.240798638393803\\
79 -0.240463812626079\\
80 -0.236661708351291\\
81 -0.23219065733782\\
82 -0.231281425886848\\
83 -0.225582524568303\\
84 -0.225335815331865\\
85 -0.226757303893218\\
86 -0.218671287957057\\
87 -0.200360423167019\\
88 -0.198643357788859\\
89 -0.197283390553282\\
90 -0.193521119885261\\
91 -0.188031228492097\\
92 -0.184058772360394\\
93 -0.195156190313091\\
94 -0.207419507987312\\
95 -0.205578394175174\\
96 -0.205840135843724\\
97 -0.212598106917032\\
98 -0.21735130376759\\
99 -0.224614363376256\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00724164725121306\\
4 -0.00520161530527692\\
5 -0.00396164870015586\\
6 -0.003703915380025\\
7 -0.00429856893514917\\
8 -0.00644186381451164\\
9 -0.00589175600670954\\
10 -0.00536235505601574\\
11 -0.00547932288090021\\
12 -0.00615488630018679\\
13 -0.0056572314981071\\
14 -0.00516704224009609\\
15 -0.00847348554936137\\
16 -0.00872626740932796\\
17 -0.0087190413046287\\
18 -0.00833442246880302\\
19 -0.00720917624776269\\
20 -0.00990034157799299\\
21 -0.00990367268930736\\
22 -0.00922841320131564\\
23 -0.0272506137545854\\
24 -0.0272476835675726\\
25 -0.0551547863402916\\
26 -0.0763197378541529\\
27 -0.111496245803035\\
28 -0.144564118158812\\
29 -0.178346784980845\\
30 -0.210240566353837\\
31 -0.22885420197549\\
32 -0.252414371471772\\
33 -0.275964816319562\\
34 -0.285191004940761\\
35 -0.296863172840408\\
36 -0.293489432820269\\
37 -0.292765166953934\\
38 -0.288205261000021\\
39 -0.279119945633206\\
40 -0.268010645728011\\
41 -0.260161758966069\\
42 -0.261094193157562\\
43 -0.262663745232533\\
44 -0.263428473822513\\
45 -0.255847951693586\\
46 -0.260316716617645\\
47 -0.266442576758122\\
48 -0.272660891435643\\
49 -0.265987836894876\\
50 -0.264235591868079\\
51 -0.267158881811685\\
52 -0.266046068231552\\
53 -0.265581351815345\\
54 -0.262477955207522\\
55 -0.259338447777173\\
56 -0.254174922464433\\
57 -0.260270647439307\\
58 -0.251837596970789\\
59 -0.252613017493193\\
60 -0.252241352302372\\
61 -0.251856486393768\\
62 -0.24411334750769\\
63 -0.242122956689032\\
64 -0.239154036179261\\
65 -0.243146921713342\\
66 -0.238323568516995\\
67 -0.237361989306033\\
68 -0.231465802507122\\
69 -0.230310138519577\\
70 -0.22621278254442\\
71 -0.228451070705957\\
72 -0.231460144188317\\
73 -0.232825767149715\\
74 -0.228866259034104\\
75 -0.23960732394122\\
76 -0.252387789534041\\
77 -0.253520833984154\\
78 -0.260355938989558\\
79 -0.260820901432306\\
80 -0.257145845032693\\
81 -0.24891511006317\\
82 -0.247480412677638\\
83 -0.241366087707323\\
84 -0.239528778067054\\
85 -0.232775477333826\\
86 -0.225048619788795\\
87 -0.205783581527521\\
88 -0.204218047940752\\
89 -0.202971893923176\\
90 -0.200019483046128\\
91 -0.193973022725596\\
92 -0.18972934350017\\
93 -0.201691604432293\\
94 -0.211746174587518\\
95 -0.211034627524539\\
96 -0.209408216076458\\
97 -0.210365484887619\\
98 -0.214057289397203\\
99 -0.217470346527795\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00720126821963976\\
4 -0.00519825483001874\\
5 -0.00395299818840143\\
6 -0.00368802962362908\\
7 -0.00425245134288166\\
8 -0.00650372789039992\\
9 -0.00594713683912619\\
10 -0.00540834205233824\\
11 -0.00563180653575286\\
12 -0.00630622177957186\\
13 -0.00576989289152567\\
14 -0.00527082741368671\\
15 -0.00869374362173341\\
16 -0.00895377830903302\\
17 -0.00894167927403195\\
18 -0.00857481651994408\\
19 -0.00740738251668843\\
20 -0.0101835061305747\\
21 -0.0101304869924362\\
22 -0.00947442071557014\\
23 -0.0280089409014647\\
24 -0.0280575499692512\\
25 -0.0568447631137718\\
26 -0.0783425968301218\\
27 -0.114444662202301\\
28 -0.148272654350584\\
29 -0.179486678685113\\
30 -0.21156899875248\\
31 -0.230781687740274\\
32 -0.254492167193762\\
33 -0.27943502305617\\
34 -0.287281462522778\\
35 -0.297292783115478\\
36 -0.291773361164701\\
37 -0.292411920797848\\
38 -0.288539299816524\\
39 -0.27959588751031\\
40 -0.268008318468405\\
41 -0.260076426491053\\
42 -0.261079800968201\\
43 -0.262772224751754\\
44 -0.266264830935716\\
45 -0.258651421516992\\
46 -0.263152266628007\\
47 -0.269497013492336\\
48 -0.274311275476922\\
49 -0.266877259992478\\
50 -0.266120353839231\\
51 -0.268469934145846\\
52 -0.26737259871808\\
53 -0.266062029908567\\
54 -0.258401997052616\\
55 -0.255162809138412\\
56 -0.250007970292849\\
57 -0.25611843890395\\
58 -0.24838362313486\\
59 -0.249325479720806\\
60 -0.248977913860386\\
61 -0.249597010364516\\
62 -0.239661295462805\\
63 -0.237786435150363\\
64 -0.234780873909539\\
65 -0.239091337013943\\
66 -0.234475300070735\\
67 -0.232235383682935\\
68 -0.22490802514627\\
69 -0.223782791616455\\
70 -0.221044227864148\\
71 -0.223824377312512\\
72 -0.226775513205975\\
73 -0.228147503684988\\
74 -0.225830142902096\\
75 -0.235711249490654\\
76 -0.250065895151245\\
77 -0.248710526584259\\
78 -0.25524831533784\\
79 -0.253541219700912\\
80 -0.246601532438474\\
81 -0.241987964823217\\
82 -0.2402211698738\\
83 -0.234340856127481\\
84 -0.233958432082245\\
85 -0.235273762208456\\
86 -0.227054353572891\\
87 -0.208077867286762\\
88 -0.206679719421751\\
89 -0.205008283778795\\
90 -0.201997327534434\\
91 -0.192430161469785\\
92 -0.188132060453349\\
93 -0.196641233086485\\
94 -0.208945548715836\\
95 -0.208542617907443\\
96 -0.209337858338112\\
97 -0.216665065982259\\
98 -0.221405553674051\\
99 -0.22889684782325\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0072289441901158\\
4 -0.00521582377542405\\
5 -0.00397458305824353\\
6 -0.00372244329522277\\
7 -0.00432036309720036\\
8 -0.00649278640603058\\
9 -0.00592014193212041\\
10 -0.00536450888227352\\
11 -0.00558579639398001\\
12 -0.00624326226306214\\
13 -0.00575890145598456\\
14 -0.00524514444286189\\
15 -0.00865144028310331\\
16 -0.00889650995101905\\
17 -0.00888782873147468\\
18 -0.00847059722237201\\
19 -0.00730304339962208\\
20 -0.0100077231673858\\
21 -0.0100067575949259\\
22 -0.00932071866966372\\
23 -0.0274920796773764\\
24 -0.0272830057855201\\
25 -0.055271213367069\\
26 -0.0765405262317145\\
27 -0.111664980720354\\
28 -0.144368756073309\\
29 -0.178167285677279\\
30 -0.207800761353752\\
31 -0.226861214469452\\
32 -0.249224822128723\\
33 -0.273443934094376\\
34 -0.28271667202548\\
35 -0.292690341331248\\
36 -0.289061202358263\\
37 -0.289657815339369\\
38 -0.28584316988667\\
39 -0.277337130798765\\
40 -0.268065575752419\\
41 -0.256915676161431\\
42 -0.258682293490106\\
43 -0.261189276606434\\
44 -0.26458663504737\\
45 -0.256787762156698\\
46 -0.261072880893732\\
47 -0.267003776983231\\
48 -0.273456216854791\\
49 -0.265770401264517\\
50 -0.265244025256311\\
51 -0.267652696815103\\
52 -0.267937698245659\\
53 -0.267132667003815\\
54 -0.264302482693827\\
55 -0.261091912980276\\
56 -0.255930670852422\\
57 -0.261971426181489\\
58 -0.254105145654611\\
59 -0.253841187070695\\
60 -0.253306545146692\\
61 -0.254585913931031\\
62 -0.247044978696475\\
63 -0.246530554680717\\
64 -0.243221441149988\\
65 -0.248145572385831\\
66 -0.243105644971553\\
67 -0.242132708233451\\
68 -0.236400853528367\\
69 -0.234161433801358\\
70 -0.230221153858246\\
71 -0.232771328552467\\
72 -0.235803804520138\\
73 -0.236648829506907\\
74 -0.234072187355035\\
75 -0.244473921007261\\
76 -0.25703087388049\\
77 -0.25861276503111\\
78 -0.265577535337579\\
79 -0.265561775159924\\
80 -0.261834879399225\\
81 -0.256270957573932\\
82 -0.25199111251844\\
83 -0.24576762225793\\
84 -0.24549101795775\\
85 -0.247366369020285\\
86 -0.239083055263031\\
87 -0.218374468351048\\
88 -0.216836216989913\\
89 -0.214155883174861\\
90 -0.210975332198529\\
91 -0.204374854875146\\
92 -0.197488746386159\\
93 -0.209441770773527\\
94 -0.222737499587753\\
95 -0.222066048693372\\
96 -0.221612082844583\\
97 -0.228358767351809\\
98 -0.233319006202575\\
99 -0.241465864992404\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00720818084881885\\
4 -0.00520440630137657\\
5 -0.00395910505747793\\
6 -0.00371543203005836\\
7 -0.00430557994995154\\
8 -0.00657863653789618\\
9 -0.00601210573686903\\
10 -0.00547204883164436\\
11 -0.00566987623501448\\
12 -0.00636796849320655\\
13 -0.00583194220433901\\
14 -0.00534289967458895\\
15 -0.00880301913482847\\
16 -0.00905036309070288\\
17 -0.00904238699907145\\
18 -0.00866167004818505\\
19 -0.00750638940332086\\
20 -0.0102409669598488\\
21 -0.0102562798976971\\
22 -0.00957388454219358\\
23 -0.0283021276313152\\
24 -0.0282064391258091\\
25 -0.0570745811915523\\
26 -0.0784148481133861\\
27 -0.114542496195521\\
28 -0.147799281699045\\
29 -0.181663760714667\\
30 -0.213995470379813\\
31 -0.233539099872563\\
32 -0.257568911814557\\
33 -0.282746166121851\\
34 -0.291131429723194\\
35 -0.303022182135795\\
36 -0.299463032485372\\
37 -0.300139528799786\\
38 -0.296234441905012\\
39 -0.286764975308781\\
40 -0.26976943381817\\
41 -0.261029085286113\\
42 -0.262973959876245\\
43 -0.265489361323566\\
44 -0.26890702295015\\
45 -0.261917617097528\\
46 -0.264239139549091\\
47 -0.270624139168405\\
48 -0.275975787008124\\
49 -0.269170471532977\\
50 -0.266431656000283\\
51 -0.269273157568752\\
52 -0.268594623266069\\
53 -0.268133071211143\\
54 -0.265201769594355\\
55 -0.258610475192472\\
56 -0.252189210773722\\
57 -0.257997836468686\\
58 -0.250803735129855\\
59 -0.250488412158533\\
60 -0.249720109378572\\
61 -0.251255550451098\\
62 -0.243600086003415\\
63 -0.242724054478595\\
64 -0.239746644585505\\
65 -0.244332406614111\\
66 -0.236150330724956\\
67 -0.234723471909858\\
68 -0.228968998964172\\
69 -0.227813008081594\\
70 -0.221965294998041\\
71 -0.224771209867367\\
72 -0.227280400359222\\
73 -0.226146973693886\\
74 -0.221157241965612\\
75 -0.231307838598823\\
76 -0.245890132092623\\
77 -0.249087589062772\\
78 -0.248158603265012\\
79 -0.24619258701892\\
80 -0.242667849022787\\
81 -0.237938718583843\\
82 -0.234641495475264\\
83 -0.228834607646005\\
84 -0.227718694430193\\
85 -0.228608096028936\\
86 -0.221771726900172\\
87 -0.202632182828073\\
88 -0.193749844815303\\
89 -0.19108865815093\\
90 -0.188203203939625\\
91 -0.183374990825052\\
92 -0.178280060020315\\
93 -0.189505266714758\\
94 -0.196903535274981\\
95 -0.193878668263844\\
96 -0.194614526375572\\
97 -0.201295826810762\\
98 -0.201966236913361\\
99 -0.208964335917129\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0072200815982067\\
4 -0.00519673867936008\\
5 -0.00395285488610884\\
6 -0.00371040305379365\\
7 -0.0043112995448128\\
8 -0.00657942911463784\\
9 -0.00601349238339546\\
10 -0.00547823582353032\\
11 -0.00570596185048744\\
12 -0.00640222260218922\\
13 -0.00593776576678293\\
14 -0.00543813546427338\\
15 -0.00896832391581629\\
16 -0.00913971257731607\\
17 -0.008976382265403\\
18 -0.00861017417816701\\
19 -0.00745844191278607\\
20 -0.0102721194980537\\
21 -0.0102169306112915\\
22 -0.00955565303864064\\
23 -0.0282267506128054\\
24 -0.0282761583598733\\
25 -0.0572571316091602\\
26 -0.0788148904260395\\
27 -0.115101817902671\\
28 -0.149211855910573\\
29 -0.184006950145412\\
30 -0.216325969315309\\
31 -0.235751973881257\\
32 -0.259120477009532\\
33 -0.2843866005448\\
34 -0.293332458233999\\
35 -0.305337840265009\\
36 -0.301351123495566\\
37 -0.300532996379618\\
38 -0.296482127409971\\
39 -0.287447259128623\\
40 -0.277049827279162\\
41 -0.268964436575178\\
42 -0.270693048697363\\
43 -0.273367700979609\\
44 -0.276990899790667\\
45 -0.269328895522888\\
46 -0.273633931146317\\
47 -0.280270454076683\\
48 -0.287083374042542\\
49 -0.278555032095217\\
50 -0.277914843360598\\
51 -0.281243211413705\\
52 -0.281373490790469\\
53 -0.27896589655241\\
54 -0.27583936620066\\
55 -0.27248548588686\\
56 -0.265200353169082\\
57 -0.271687417756001\\
58 -0.26236389619677\\
59 -0.263369470370019\\
60 -0.26254956092829\\
61 -0.264193072706045\\
62 -0.256036349469711\\
63 -0.253768127279618\\
64 -0.250605325722181\\
65 -0.254494437796075\\
66 -0.246859564465663\\
67 -0.245456555997852\\
68 -0.235763687865055\\
69 -0.234333459401269\\
70 -0.230630715839458\\
71 -0.230918045444103\\
72 -0.233878593484528\\
73 -0.235302353919426\\
74 -0.232883724463674\\
75 -0.243795352466719\\
76 -0.258882997325378\\
77 -0.261897094673524\\
78 -0.265398345987447\\
79 -0.26541895936777\\
80 -0.257973926023831\\
81 -0.252553482047924\\
82 -0.24953813178787\\
83 -0.24035997260029\\
84 -0.239715251407035\\
85 -0.24153285072181\\
86 -0.233011686274539\\
87 -0.213183148781827\\
88 -0.211743671898198\\
89 -0.210437997654792\\
90 -0.206307657885199\\
91 -0.199139746116851\\
92 -0.194911284523092\\
93 -0.206738886308543\\
94 -0.217696520496455\\
95 -0.216667799345605\\
96 -0.213666745728403\\
97 -0.221359903944485\\
98 -0.226470450115456\\
99 -0.234105775021048\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00720578248498188\\
4 -0.00520119189406657\\
5 -0.00394617786827568\\
6 -0.00370451473615713\\
7 -0.0043052593510318\\
8 -0.00658371694934151\\
9 -0.00599861653753971\\
10 -0.00546429557984613\\
11 -0.00568576986476675\\
12 -0.00638308056200343\\
13 -0.00589248421681768\\
14 -0.00539493645787189\\
15 -0.00889628570575786\\
16 -0.00915999797693717\\
17 -0.00912229041113649\\
18 -0.00875161606913199\\
19 -0.00757420029092609\\
20 -0.0104078975894009\\
21 -0.0104379649312559\\
22 -0.00972299578769377\\
23 -0.0285762185158353\\
24 -0.0286188862199739\\
25 -0.0579830494165019\\
26 -0.0801210521653156\\
27 -0.116666054736465\\
28 -0.151263436786382\\
29 -0.18613742440713\\
30 -0.219283741512192\\
31 -0.238674859193811\\
32 -0.263207844285625\\
33 -0.288950988001029\\
34 -0.298762145252021\\
35 -0.311093069321847\\
36 -0.307527878947183\\
37 -0.307670647836422\\
38 -0.303659411931367\\
39 -0.294634650094712\\
40 -0.285141404996454\\
41 -0.276845824444569\\
42 -0.27902466548346\\
43 -0.281513923857692\\
44 -0.285159641296013\\
45 -0.277482281495208\\
46 -0.281033973460158\\
47 -0.287834904654943\\
48 -0.293343552018858\\
49 -0.28532297236079\\
50 -0.284802331882279\\
51 -0.287911227632084\\
52 -0.287792403731971\\
53 -0.287221479331959\\
54 -0.284022551229804\\
55 -0.280201527607274\\
56 -0.273034374294923\\
57 -0.279283995176038\\
58 -0.270709167323774\\
59 -0.270672598364631\\
60 -0.270184019041426\\
61 -0.269446633721288\\
62 -0.261304694587533\\
63 -0.260167190955152\\
64 -0.255298160093111\\
65 -0.25847272692277\\
66 -0.253707971773423\\
67 -0.249984041118938\\
68 -0.242879946922522\\
69 -0.239852693043024\\
70 -0.236011465493442\\
71 -0.238841008122394\\
72 -0.241902373184683\\
73 -0.242678900908357\\
74 -0.23961708713344\\
75 -0.250806215205593\\
76 -0.263714767838249\\
77 -0.264905796979027\\
78 -0.271003393282097\\
79 -0.271478035464936\\
80 -0.267705104559254\\
81 -0.261239485395058\\
82 -0.259932089986807\\
83 -0.253120864788315\\
84 -0.252701030264093\\
85 -0.250487040587917\\
86 -0.240458795631444\\
87 -0.220164076303005\\
88 -0.217394438167639\\
89 -0.215511121182738\\
90 -0.212016852409797\\
91 -0.206477606965819\\
92 -0.20143925874631\\
93 -0.214115429359264\\
94 -0.226339788717169\\
95 -0.225781175932403\\
96 -0.22672336516434\\
97 -0.23130388471336\\
98 -0.236592737986208\\
99 -0.24132463846775\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00715403748830635\\
4 -0.00516344424535916\\
5 -0.00393330674864145\\
6 -0.00368187615396672\\
7 -0.00427262369125672\\
8 -0.00652211175370937\\
9 -0.00595517372512238\\
10 -0.00539374927913658\\
11 -0.00561579490000222\\
12 -0.00625566379990039\\
13 -0.00578271747046359\\
14 -0.00529594157901913\\
15 -0.00873304422773198\\
16 -0.00882271463509883\\
17 -0.00881411563618359\\
18 -0.00837412258083941\\
19 -0.00725227173570466\\
20 -0.00988691191088055\\
21 -0.00979841116228613\\
22 -0.00913714347458651\\
23 -0.0269865350044208\\
24 -0.0270118359673961\\
25 -0.0543910606486106\\
26 -0.0753038825931793\\
27 -0.10980804824177\\
28 -0.142375538284406\\
29 -0.174516999586564\\
30 -0.204934612225728\\
31 -0.220464310088369\\
32 -0.240821574154817\\
33 -0.264644077176631\\
34 -0.273617322664775\\
35 -0.284981685875624\\
36 -0.281647950748367\\
37 -0.282258358053074\\
38 -0.27858601557806\\
39 -0.269223068996595\\
40 -0.260595451744609\\
41 -0.253106847347585\\
42 -0.25512699266198\\
43 -0.257258384626848\\
44 -0.260637562229794\\
45 -0.253940163542502\\
46 -0.258463973279269\\
47 -0.263841417853413\\
48 -0.270267211026304\\
49 -0.263717193145343\\
50 -0.263251655380338\\
51 -0.265222956320508\\
52 -0.264735124091631\\
53 -0.263955879777051\\
54 -0.260675304476651\\
55 -0.255963006972728\\
56 -0.250471743953316\\
57 -0.250402801033238\\
58 -0.242864271292673\\
59 -0.243264008880936\\
60 -0.242913272804517\\
61 -0.243213572264608\\
62 -0.235779578291526\\
63 -0.235296856897372\\
64 -0.22887900629375\\
65 -0.233517855835387\\
66 -0.224984051280216\\
67 -0.222658913854018\\
68 -0.217210974210535\\
69 -0.215439139602053\\
70 -0.212896227458202\\
71 -0.21554573130498\\
72 -0.217351926653054\\
73 -0.213747698341841\\
74 -0.209460487930881\\
75 -0.219034524344869\\
76 -0.232758522909854\\
77 -0.232156337803288\\
78 -0.236808304541288\\
79 -0.236699165000315\\
80 -0.228268004404637\\
81 -0.222756428921894\\
82 -0.218906822152452\\
83 -0.213541412223461\\
84 -0.212299791203026\\
85 -0.21319725560354\\
86 -0.206726781607192\\
87 -0.18892899218771\\
88 -0.18767408618218\\
89 -0.183992033712531\\
90 -0.180613402220382\\
91 -0.17568590967955\\
92 -0.171959349809363\\
93 -0.182827951677471\\
94 -0.194345759173034\\
95 -0.193447054216828\\
96 -0.194244433622573\\
97 -0.198822829732566\\
98 -0.203422089884661\\
99 -0.208872636428217\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00720961595774527\\
4 -0.00516777316130266\\
5 -0.00393362474823971\\
6 -0.00368986233303025\\
7 -0.00428707049441756\\
8 -0.00654639794638428\\
9 -0.00598664046960505\\
10 -0.00544973965540963\\
11 -0.00565243033934546\\
12 -0.00634942851933729\\
13 -0.00588767054715029\\
14 -0.00538926403558108\\
15 -0.00888932370528948\\
16 -0.00912320007543285\\
17 -0.00909275466475856\\
18 -0.00870949353083031\\
19 -0.00754691045730174\\
20 -0.0103524311783549\\
21 -0.0103543702426897\\
22 -0.00966811320124464\\
23 -0.0285125570676816\\
24 -0.0284509602539715\\
25 -0.0576651731552045\\
26 -0.0795247287463203\\
27 -0.115510060409568\\
28 -0.149733143271438\\
29 -0.184290584052255\\
30 -0.217204071487353\\
31 -0.236625918339529\\
32 -0.260863773358477\\
33 -0.286238595395741\\
34 -0.295705088407809\\
35 -0.307898788232986\\
36 -0.303538146446317\\
37 -0.304300875298473\\
38 -0.298814905048997\\
39 -0.289148235768281\\
40 -0.27900695690636\\
41 -0.268819387021459\\
42 -0.270061783926854\\
43 -0.272605823040832\\
44 -0.2758572802432\\
45 -0.268651201822567\\
46 -0.273494949850091\\
47 -0.279447155791978\\
48 -0.285848592320476\\
49 -0.278771676844841\\
50 -0.278072391640197\\
51 -0.279482691666276\\
52 -0.279575232949793\\
53 -0.277604458968931\\
54 -0.274655986387951\\
55 -0.271282142993785\\
56 -0.265132898367413\\
57 -0.271631577003539\\
58 -0.26315994699616\\
59 -0.263840258697471\\
60 -0.263485677378231\\
61 -0.264751495494065\\
62 -0.257027325738787\\
63 -0.254294956277293\\
64 -0.250856297013682\\
65 -0.254530248860672\\
66 -0.247692364488832\\
67 -0.24661061795774\\
68 -0.240819519055829\\
69 -0.23892592078685\\
70 -0.236291913867945\\
71 -0.238912853074245\\
72 -0.241934075786329\\
73 -0.243080252758188\\
74 -0.239656097928871\\
75 -0.250879117198705\\
76 -0.266723521483828\\
77 -0.268484893537701\\
78 -0.275618125417095\\
79 -0.271957078690664\\
80 -0.266800093058171\\
81 -0.260915911943659\\
82 -0.259714527791344\\
83 -0.25335793578667\\
84 -0.253046868425412\\
85 -0.254357245854422\\
86 -0.24510713672335\\
87 -0.224243566336727\\
88 -0.222732042996329\\
89 -0.220689559331285\\
90 -0.217390005155211\\
91 -0.211118126000312\\
92 -0.205897537596941\\
93 -0.218917416849418\\
94 -0.232755095605735\\
95 -0.232319221686965\\
96 -0.233283294400831\\
97 -0.24150486018317\\
98 -0.247018044491114\\
99 -0.254307256635461\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00724845434331028\\
4 -0.00519987539276841\\
5 -0.0039504153528355\\
6 -0.00370838000070623\\
7 -0.0043039772644045\\
8 -0.00653161234493375\\
9 -0.00592301342403857\\
10 -0.00539177045265899\\
11 -0.00561392823336652\\
12 -0.00625002709883819\\
13 -0.00579428329664693\\
14 -0.00530508029072115\\
15 -0.0086846358754592\\
16 -0.00893626237332136\\
17 -0.00892833806556343\\
18 -0.00856532691976424\\
19 -0.00742190767031135\\
20 -0.0102209815582177\\
21 -0.0101867130616511\\
22 -0.0095213164956948\\
23 -0.0280293277742362\\
24 -0.0276862632591259\\
25 -0.0559961753164783\\
26 -0.0774616441393026\\
27 -0.11292763484064\\
28 -0.146248399891064\\
29 -0.180262898766248\\
30 -0.211914783899937\\
31 -0.231339189115213\\
32 -0.254814022714138\\
33 -0.280012891725717\\
34 -0.286407733529481\\
35 -0.298174247789168\\
36 -0.294805651291828\\
37 -0.295360631295181\\
38 -0.291501028681955\\
39 -0.282399569009166\\
40 -0.27260330494341\\
41 -0.263455257827721\\
42 -0.26536136266354\\
43 -0.262770387920405\\
44 -0.2658616265958\\
45 -0.257835297688341\\
46 -0.262485892662663\\
47 -0.267163259860252\\
48 -0.272408634317259\\
49 -0.265763610472307\\
50 -0.26511313621077\\
51 -0.26517160475129\\
52 -0.26544223383445\\
53 -0.263813245448091\\
54 -0.260734024011975\\
55 -0.257631191250086\\
56 -0.251238271036843\\
57 -0.255204653790826\\
58 -0.245980344316492\\
59 -0.24650050353738\\
60 -0.246178774820584\\
61 -0.246112908021224\\
62 -0.23666822449883\\
63 -0.234855873444082\\
64 -0.231785500271232\\
65 -0.236065464716901\\
66 -0.231278458337085\\
67 -0.23007302794667\\
68 -0.221842474026527\\
69 -0.21959661954162\\
70 -0.216518109729316\\
71 -0.219175707908143\\
72 -0.22130460364886\\
73 -0.222647763256025\\
74 -0.220271404899313\\
75 -0.230315041425115\\
76 -0.244583686992573\\
77 -0.247120898871713\\
78 -0.253786612058931\\
79 -0.253944227777724\\
80 -0.250333297816674\\
81 -0.243196267783776\\
82 -0.239488072719848\\
83 -0.233548665484356\\
84 -0.230863721775608\\
85 -0.232854254870805\\
86 -0.223845525100078\\
87 -0.20508851903409\\
88 -0.203097855988606\\
89 -0.201866901212743\\
90 -0.19876595795224\\
91 -0.193283103302777\\
92 -0.18899242435496\\
93 -0.200083332458385\\
94 -0.212762516123193\\
95 -0.212130646515594\\
96 -0.212168999605093\\
97 -0.219474576241575\\
98 -0.221972942279581\\
99 -0.228444791139487\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00724602240495125\\
4 -0.00521765034603668\\
5 -0.00397128245161092\\
6 -0.00372742066885418\\
7 -0.00432462963727667\\
8 -0.00660684598219859\\
9 -0.00599314700957129\\
10 -0.00545742021364324\\
11 -0.00566752901254701\\
12 -0.00635282795141022\\
13 -0.00589168395695299\\
14 -0.00539854193778088\\
15 -0.00890249244879038\\
16 -0.009150852767728\\
17 -0.00914180862282109\\
18 -0.0087660931416158\\
19 -0.00759303928585268\\
20 -0.0104434416672802\\
21 -0.0104031167257068\\
22 -0.00971656664168224\\
23 -0.0286963272516662\\
24 -0.028652744454597\\
25 -0.0580554729592809\\
26 -0.0801549647411647\\
27 -0.116742663798372\\
28 -0.150863007955182\\
29 -0.185995543458603\\
30 -0.21796212021848\\
31 -0.23795227607399\\
32 -0.26238909664313\\
33 -0.287474808810985\\
34 -0.297252581587704\\
35 -0.305132390832229\\
36 -0.300386817952156\\
37 -0.30116451808026\\
38 -0.296881262966576\\
39 -0.285724838158158\\
40 -0.275570182825093\\
41 -0.267568379558964\\
42 -0.269220554287258\\
43 -0.269990194900056\\
44 -0.273577786659514\\
45 -0.266521729327615\\
46 -0.27063015628264\\
47 -0.277185775898975\\
48 -0.283329671869818\\
49 -0.275584607790199\\
50 -0.274937450444584\\
51 -0.278237102747639\\
52 -0.278270961712644\\
53 -0.277780940011033\\
54 -0.274836903894934\\
55 -0.268477647215949\\
56 -0.262981316542056\\
57 -0.266632217073188\\
58 -0.256446454420584\\
59 -0.257395396469411\\
60 -0.257068831645165\\
61 -0.257763421511218\\
62 -0.250381952401073\\
63 -0.24856898622978\\
64 -0.245511421985555\\
65 -0.249761558526756\\
66 -0.243571429478606\\
67 -0.242602180688345\\
68 -0.235079556072301\\
69 -0.231475021720422\\
70 -0.228860830029583\\
71 -0.231740233828135\\
72 -0.232683111698913\\
73 -0.233364205107645\\
74 -0.230520833356152\\
75 -0.239739448462778\\
76 -0.252935975470403\\
77 -0.255758934864013\\
78 -0.258559137415078\\
79 -0.25880841462671\\
80 -0.254650106711318\\
81 -0.249194561253044\\
82 -0.246853990267536\\
83 -0.240775329228714\\
84 -0.24042018702868\\
85 -0.241492761598982\\
86 -0.233873306013967\\
87 -0.214315684056648\\
88 -0.212167185226724\\
89 -0.210179654057828\\
90 -0.202667848933007\\
91 -0.197050455382854\\
92 -0.192810416027598\\
93 -0.200959810267062\\
94 -0.211988305275027\\
95 -0.209886011467941\\
96 -0.209332840520552\\
97 -0.216397572698175\\
98 -0.221307429943642\\
99 -0.228996769383005\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00718669764411147\\
4 -0.00518813290864647\\
5 -0.00395315474832529\\
6 -0.00370834190659525\\
7 -0.00429299682461056\\
8 -0.0065629117572942\\
9 -0.00600030112083223\\
10 -0.00545124618649516\\
11 -0.00562831722477112\\
12 -0.00631316895441941\\
13 -0.00584637991304567\\
14 -0.00535436418136273\\
15 -0.00883174674550372\\
16 -0.00906225986208998\\
17 -0.00905192940348512\\
18 -0.00868419479924978\\
19 -0.00745080914532472\\
20 -0.0102465443548586\\
21 -0.0102707073135732\\
22 -0.00960056038749832\\
23 -0.0283736614432155\\
24 -0.0283137627640839\\
25 -0.0572961954497927\\
26 -0.0787875060254444\\
27 -0.115088856473729\\
28 -0.149223748990383\\
29 -0.183731702582232\\
30 -0.216530922825481\\
31 -0.236267961074358\\
32 -0.260625456813648\\
33 -0.28455167093212\\
34 -0.29417082061451\\
35 -0.306814512741121\\
36 -0.303293445978376\\
37 -0.302637662954428\\
38 -0.298533279617787\\
39 -0.289649479628817\\
40 -0.278589729786265\\
41 -0.270579967405867\\
42 -0.272602954505816\\
43 -0.274896659916614\\
44 -0.278500232748557\\
45 -0.270009283913274\\
46 -0.273198939222822\\
47 -0.27941502538656\\
48 -0.285177571943449\\
49 -0.277705608137152\\
50 -0.27524525472552\\
51 -0.277745819062597\\
52 -0.27795242190063\\
53 -0.277405377220655\\
54 -0.271240592158047\\
55 -0.265210074263615\\
56 -0.259605820352422\\
57 -0.265816207392837\\
58 -0.258348546510204\\
59 -0.258528982107971\\
60 -0.257713360939216\\
61 -0.259357991742856\\
62 -0.247567651244599\\
63 -0.245161368267485\\
64 -0.238527444591235\\
65 -0.243285465892633\\
66 -0.23807875014037\\
67 -0.236683650747071\\
68 -0.231098542601783\\
69 -0.22931320995367\\
70 -0.226773356619205\\
71 -0.228511628770432\\
72 -0.231421191487217\\
73 -0.231532212585297\\
74 -0.227492894499157\\
75 -0.238132340994007\\
76 -0.253216199080698\\
77 -0.25638155593017\\
78 -0.262320809500422\\
79 -0.261696472918319\\
80 -0.257996773471401\\
81 -0.252649405583259\\
82 -0.250176838876684\\
83 -0.242315409179366\\
84 -0.242060621391287\\
85 -0.243875355304769\\
86 -0.236363703253933\\
87 -0.216432895806826\\
88 -0.213873998428689\\
89 -0.209992678773119\\
90 -0.206692312381878\\
91 -0.20096784499888\\
92 -0.196055763634593\\
93 -0.208453644138451\\
94 -0.221768451167812\\
95 -0.220487506226774\\
96 -0.221041436395967\\
97 -0.228666775090352\\
98 -0.232511246763165\\
99 -0.239328956978345\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00720010308526097\\
4 -0.0051712988525928\\
5 -0.00394069898863767\\
6 -0.00369692684382772\\
7 -0.00428892099389109\\
8 -0.00655877845378616\\
9 -0.00599791094595883\\
10 -0.00544736987290858\\
11 -0.00566434532303305\\
12 -0.00628647887787207\\
13 -0.00582501367484656\\
14 -0.00530838672502776\\
15 -0.00874751714104931\\
16 -0.00900949595901335\\
17 -0.00900178816880049\\
18 -0.0086248518295989\\
19 -0.00745813428374568\\
20 -0.0102568553535905\\
21 -0.0102802517454896\\
22 -0.0096132110745144\\
23 -0.0283518849114342\\
24 -0.0284010895657979\\
25 -0.0575663049382439\\
26 -0.0794520633805719\\
27 -0.115604529293327\\
28 -0.149557009167152\\
29 -0.184135663951304\\
30 -0.216883565279605\\
31 -0.236730766610864\\
32 -0.259770495852167\\
33 -0.285304181240938\\
34 -0.292923340799635\\
35 -0.305234707959443\\
36 -0.300105622451343\\
37 -0.295635391385298\\
38 -0.29063866698164\\
39 -0.281713981613042\\
40 -0.270565017051795\\
41 -0.26142347624931\\
42 -0.263390865705292\\
43 -0.262505897906256\\
44 -0.265915178685421\\
45 -0.257432128815588\\
46 -0.258655046728169\\
47 -0.264837442817833\\
48 -0.270950531465002\\
49 -0.263218521548575\\
50 -0.26261228474766\\
51 -0.265739270624594\\
52 -0.265696815676461\\
53 -0.265012922964539\\
54 -0.262111712281246\\
55 -0.258670225189434\\
56 -0.253525652931364\\
57 -0.259495345774494\\
58 -0.252063585612755\\
59 -0.252235720008424\\
60 -0.251709178449178\\
61 -0.253338363184757\\
62 -0.243507469973526\\
63 -0.241885249622376\\
64 -0.237886267062122\\
65 -0.242709880457739\\
66 -0.238368506854247\\
67 -0.237403686443406\\
68 -0.230739114229035\\
69 -0.22685284861402\\
70 -0.224353016007167\\
71 -0.226881681400799\\
72 -0.229858884974918\\
73 -0.231050635089358\\
74 -0.228704927467704\\
75 -0.239426280388101\\
76 -0.253723994242537\\
77 -0.256369969634526\\
78 -0.261754521637403\\
79 -0.262144331745077\\
80 -0.258482524895619\\
81 -0.253511880366744\\
82 -0.252222451512932\\
83 -0.244607003531854\\
84 -0.243672434087919\\
85 -0.24508310837409\\
86 -0.237483683559041\\
87 -0.217475208819816\\
88 -0.215279040294493\\
89 -0.21193128438642\\
90 -0.20872259941016\\
91 -0.203127771474319\\
92 -0.198882818664758\\
93 -0.209599831316615\\
94 -0.222293946665609\\
95 -0.221900987059605\\
96 -0.222830494850295\\
97 -0.230810631573807\\
98 -0.235971114998681\\
99 -0.242016684568977\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00716386756566389\\
4 -0.00516423695247747\\
5 -0.00392357601141241\\
6 -0.00367709383098497\\
7 -0.00425595042202952\\
8 -0.00650422170536427\\
9 -0.00593361973600013\\
10 -0.00540029434011455\\
11 -0.00562470305815024\\
12 -0.00631725272431311\\
13 -0.00586051704204733\\
14 -0.00536998689803222\\
15 -0.00881332038419042\\
16 -0.00901827399531478\\
17 -0.0090094625349029\\
18 -0.00864227834255572\\
19 -0.0074823307574097\\
20 -0.0102771964233599\\
21 -0.0102578344042877\\
22 -0.00958571245792789\\
23 -0.0283338409686594\\
24 -0.0281806294489993\\
25 -0.0570606069647992\\
26 -0.0789123316395453\\
27 -0.114060370783032\\
28 -0.147852688072973\\
29 -0.182425069432595\\
30 -0.213752721027525\\
31 -0.233343616132759\\
32 -0.257404765739719\\
33 -0.281642290284206\\
34 -0.29068564069802\\
35 -0.302317260304948\\
36 -0.298893075370133\\
37 -0.298638283342172\\
38 -0.294432316318302\\
39 -0.28515545832259\\
40 -0.276025849871872\\
41 -0.265913368241752\\
42 -0.267654811792325\\
43 -0.264219208207547\\
44 -0.257843473590958\\
45 -0.250897370280502\\
46 -0.255383809669013\\
47 -0.259837005681006\\
48 -0.265679963629628\\
49 -0.259017753086512\\
50 -0.257939262707472\\
51 -0.260988205435776\\
52 -0.258068570622499\\
53 -0.25754867789249\\
54 -0.253921676374644\\
55 -0.250750735531831\\
56 -0.245154484903039\\
57 -0.250404222910929\\
58 -0.242664390819302\\
59 -0.243597626165332\\
60 -0.240630430946431\\
61 -0.241406157019919\\
62 -0.233413239138378\\
63 -0.232950728461256\\
64 -0.230088873895743\\
65 -0.234632331058896\\
66 -0.230167176122833\\
67 -0.228260630452376\\
68 -0.222386615796748\\
69 -0.220674356715906\\
70 -0.217036194256458\\
71 -0.218761493362278\\
72 -0.221055602321465\\
73 -0.219918986906688\\
74 -0.215946748642767\\
75 -0.226087461721247\\
76 -0.240402286067959\\
77 -0.243433113326566\\
78 -0.249327360557233\\
79 -0.249349023146664\\
80 -0.245636421909156\\
81 -0.24108719485872\\
82 -0.240054499562273\\
83 -0.234138589602845\\
84 -0.232350687889587\\
85 -0.234271653525522\\
86 -0.22710045466754\\
87 -0.207566482374072\\
88 -0.206211546572019\\
89 -0.204823949747584\\
90 -0.201649473566297\\
91 -0.196301097734634\\
92 -0.191431399439037\\
93 -0.203497807236991\\
94 -0.215637980238782\\
95 -0.21493568984833\\
96 -0.21573217511566\\
97 -0.223361570869286\\
98 -0.226101900475294\\
99 -0.234005163377545\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00715705219035379\\
4 -0.00516036700030073\\
5 -0.00392770278269522\\
6 -0.00368107252490027\\
7 -0.00427801911280819\\
8 -0.006533298477542\\
9 -0.00597295512952998\\
10 -0.00531711652516446\\
11 -0.00551522979751401\\
12 -0.006194724331108\\
13 -0.0056757237537555\\
14 -0.0051559454412427\\
15 -0.00850211760613572\\
16 -0.00875591059477284\\
17 -0.008692011059273\\
18 -0.00827908924405183\\
19 -0.00717497927792343\\
20 -0.00987528554573525\\
21 -0.00989671722191108\\
22 -0.00916021769353135\\
23 -0.0270628981312327\\
24 -0.0270568158708041\\
25 -0.054842819434861\\
26 -0.0755352816998031\\
27 -0.110165512432942\\
28 -0.142835654446095\\
29 -0.176212307851629\\
30 -0.207365877091701\\
31 -0.22631906264723\\
32 -0.247811383222356\\
33 -0.27239040101428\\
34 -0.281526506455709\\
35 -0.29351379314878\\
36 -0.28898945615617\\
37 -0.289371195000979\\
38 -0.27907853758984\\
39 -0.270174865839054\\
40 -0.259484487878876\\
41 -0.251745493634925\\
42 -0.253426475672298\\
43 -0.255902111965224\\
44 -0.259206547878933\\
45 -0.252519719523416\\
46 -0.256493644937113\\
47 -0.262400156240557\\
48 -0.265645919367698\\
49 -0.259075057196925\\
50 -0.256064468581221\\
51 -0.259103722169269\\
52 -0.258166067808721\\
53 -0.257270985985732\\
54 -0.254508947198045\\
55 -0.251354804345753\\
56 -0.240311510656729\\
57 -0.246184296092448\\
58 -0.236363433728208\\
59 -0.233736800761131\\
60 -0.232510544495934\\
61 -0.233930570094367\\
62 -0.227242494999947\\
63 -0.226624555388285\\
64 -0.223701945781312\\
65 -0.224761255249927\\
66 -0.220104821246684\\
67 -0.219060232840207\\
68 -0.211074825230722\\
69 -0.206275757229594\\
70 -0.20283307205453\\
71 -0.204191398207859\\
72 -0.205599700605754\\
73 -0.199714771850172\\
74 -0.197640830609159\\
75 -0.206919890624235\\
76 -0.217281596861236\\
77 -0.215984869231257\\
78 -0.220342839738645\\
79 -0.220666352291193\\
80 -0.217442498607931\\
81 -0.212977177926533\\
82 -0.212008084983643\\
83 -0.206275024706345\\
84 -0.205974101512383\\
85 -0.207461596492355\\
86 -0.198852317563687\\
87 -0.181985612077225\\
88 -0.179344154674784\\
89 -0.177240804370721\\
90 -0.174072297174823\\
91 -0.169046296765993\\
92 -0.165149615681011\\
93 -0.175551265481501\\
94 -0.186693502654784\\
95 -0.183046365508457\\
96 -0.183710523256909\\
97 -0.186670681373779\\
98 -0.187092319633159\\
99 -0.189854220802368\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00725447344325008\\
4 -0.0050825532304752\\
5 -0.0038600012661572\\
6 -0.00361555232335562\\
7 -0.00419230419581831\\
8 -0.00641158648301793\\
9 -0.00586339104888618\\
10 -0.00527211152003743\\
11 -0.00547335376436783\\
12 -0.00610996009869109\\
13 -0.00566815875505876\\
14 -0.00519058247672861\\
15 -0.00855924016577259\\
16 -0.00881471198882919\\
17 -0.00878368925204704\\
18 -0.00836705844364942\\
19 -0.00722742227527468\\
20 -0.00995269153285091\\
21 -0.00997906159837624\\
22 -0.0093209997470765\\
23 -0.0274877674095909\\
24 -0.0271762632194099\\
25 -0.0550669457909847\\
26 -0.0758147324917478\\
27 -0.110556261986466\\
28 -0.143112178916986\\
29 -0.176181326287265\\
30 -0.207496385755974\\
31 -0.222032886406508\\
32 -0.244932845587598\\
33 -0.268593305168587\\
34 -0.277741548176471\\
35 -0.288608073208225\\
36 -0.285345746122708\\
37 -0.285902904236281\\
38 -0.281291348856415\\
39 -0.272742357318296\\
40 -0.26401347970105\\
41 -0.25420042680893\\
42 -0.255868721711828\\
43 -0.258394792849617\\
44 -0.261588796508365\\
45 -0.253806706520379\\
46 -0.257469413181143\\
47 -0.263706766993274\\
48 -0.269867763333267\\
49 -0.260798361838044\\
50 -0.26030557877071\\
51 -0.262270527325746\\
52 -0.262544893101328\\
53 -0.261819298960823\\
54 -0.258850348321852\\
55 -0.255685636382322\\
56 -0.249969380891658\\
57 -0.254600738273216\\
58 -0.247546485111777\\
59 -0.248525228428503\\
60 -0.247119947445342\\
61 -0.248733660619767\\
62 -0.241498611994663\\
63 -0.23969401648809\\
64 -0.23454201479349\\
65 -0.237949456600249\\
66 -0.233476461872039\\
67 -0.232200689122174\\
68 -0.223429082373574\\
69 -0.221886004905537\\
70 -0.218584271192187\\
71 -0.220845894568397\\
72 -0.22342034407518\\
73 -0.224647683065807\\
74 -0.222196360418313\\
75 -0.232600927302026\\
76 -0.23962493103454\\
77 -0.242488911669063\\
78 -0.247936156690273\\
79 -0.24736153611792\\
80 -0.240572977933344\\
81 -0.235801860606178\\
82 -0.234183796946036\\
83 -0.228469308805361\\
84 -0.225885861823234\\
85 -0.227763083151216\\
86 -0.22029534991346\\
87 -0.200227682875259\\
88 -0.198754901832757\\
89 -0.196484463216655\\
90 -0.19261073477715\\
91 -0.187161626102111\\
92 -0.183094399858675\\
93 -0.194672331010852\\
94 -0.206974216878091\\
95 -0.206616121168665\\
96 -0.207220507602339\\
97 -0.209378280941551\\
98 -0.21409989777653\\
99 -0.215191743524388\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00714026429708796\\
4 -0.00512973362339744\\
5 -0.00390655988046845\\
6 -0.00365353916226348\\
7 -0.00424473907469839\\
8 -0.00649062283720329\\
9 -0.00593604592867352\\
10 -0.00540246548472165\\
11 -0.00562412455392624\\
12 -0.0063144661756823\\
13 -0.00585880352079291\\
14 -0.00536536245679944\\
15 -0.00884682549259956\\
16 -0.00907666553637547\\
17 -0.00906586042894435\\
18 -0.00862777251692268\\
19 -0.00745284448600296\\
20 -0.0102595063681639\\
21 -0.010283157342649\\
22 -0.0096173724249839\\
23 -0.0283216807015122\\
24 -0.0282564282884316\\
25 -0.0572634561856537\\
26 -0.0792842483777942\\
27 -0.115684413332346\\
28 -0.149851863200304\\
29 -0.184534274634036\\
30 -0.21688000948751\\
31 -0.236251031978702\\
32 -0.260617982883135\\
33 -0.286155185078182\\
34 -0.295066099503135\\
35 -0.304165728587789\\
36 -0.298404504708879\\
37 -0.298961893473401\\
38 -0.294067515444871\\
39 -0.28374752193936\\
40 -0.274038697227595\\
41 -0.265761718008191\\
42 -0.267701880826344\\
43 -0.270309562946612\\
44 -0.273904101293572\\
45 -0.266827639222316\\
46 -0.271016231789208\\
47 -0.277122783074677\\
48 -0.279366000806293\\
49 -0.271212813868579\\
50 -0.27070205773825\\
51 -0.27375449423887\\
52 -0.27404718123719\\
53 -0.27330204680563\\
54 -0.269421001503361\\
55 -0.265761193413653\\
56 -0.260388829498775\\
57 -0.263921515443016\\
58 -0.255858361420858\\
59 -0.255769028270414\\
60 -0.254036318859606\\
61 -0.255686001909787\\
62 -0.248283054340059\\
63 -0.247695852443649\\
64 -0.244658848690566\\
65 -0.249574489495835\\
66 -0.244255363665454\\
67 -0.242051519550659\\
68 -0.236323260554704\\
69 -0.234908157320775\\
70 -0.230019868569148\\
71 -0.232301413237505\\
72 -0.235363342046152\\
73 -0.234755898596895\\
74 -0.232368808744199\\
75 -0.243225236407565\\
76 -0.258545897723782\\
77 -0.261616277328885\\
78 -0.268337322640703\\
79 -0.268094500625114\\
80 -0.260947817350146\\
81 -0.255173817389858\\
82 -0.253760730371905\\
83 -0.246668555222585\\
84 -0.246378818853167\\
85 -0.246245651859693\\
86 -0.233236986600934\\
87 -0.213607569957666\\
88 -0.211569865244679\\
89 -0.209980619054362\\
90 -0.20664485873017\\
91 -0.200436211660803\\
92 -0.196001351590185\\
93 -0.208356850316399\\
94 -0.220615598185436\\
95 -0.218979952796697\\
96 -0.216622271369964\\
97 -0.224254866309984\\
98 -0.229388308878046\\
99 -0.236647216610808\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00725246279774286\\
4 -0.00523577925804322\\
5 -0.00398598701670361\\
6 -0.00374065278107555\\
7 -0.00434455101376162\\
8 -0.0065918365779207\\
9 -0.00600751607985626\\
10 -0.005472272479544\\
11 -0.00569886671622363\\
12 -0.00639219926830888\\
13 -0.00589182533728098\\
14 -0.00539864062484347\\
15 -0.00887979323610176\\
16 -0.00914554981217894\\
17 -0.00913701583608175\\
18 -0.00876458006307204\\
19 -0.00754131307845933\\
20 -0.0103808285868517\\
21 -0.010409257693909\\
22 -0.00973737334175603\\
23 -0.0287872980779281\\
24 -0.0284367272635695\\
25 -0.0575007135654886\\
26 -0.079604682710671\\
27 -0.116294658266542\\
28 -0.150456363497668\\
29 -0.185682648553971\\
30 -0.218864057544936\\
31 -0.238653514008447\\
32 -0.262851436333477\\
33 -0.288858379457636\\
34 -0.298577744040263\\
35 -0.311039931042045\\
36 -0.307132206968979\\
37 -0.306922252079027\\
38 -0.30186150453275\\
39 -0.292340770461534\\
40 -0.282867976555313\\
41 -0.272526180272725\\
42 -0.273999832187422\\
43 -0.276126726959993\\
44 -0.279577639093015\\
45 -0.272023011853137\\
46 -0.27662288244791\\
47 -0.283271908515266\\
48 -0.285330654002705\\
49 -0.27831719026131\\
50 -0.277809007402665\\
51 -0.281067181256437\\
52 -0.281167457152442\\
53 -0.280670053113009\\
54 -0.277415634791784\\
55 -0.274061886290212\\
56 -0.268349591171725\\
57 -0.274882473914394\\
58 -0.266944182779857\\
59 -0.26802146307793\\
60 -0.26494507655004\\
61 -0.265858620760306\\
62 -0.257433436390523\\
63 -0.254625977794896\\
64 -0.250633867125127\\
65 -0.255364679069234\\
66 -0.25079536969513\\
67 -0.249749086124642\\
68 -0.242922723196893\\
69 -0.240535709908925\\
70 -0.237638670153146\\
71 -0.240103608175511\\
72 -0.238320492070295\\
73 -0.236936159415473\\
74 -0.234525724363755\\
75 -0.241757522615962\\
76 -0.256829546112394\\
77 -0.260164339892142\\
78 -0.267137024334322\\
79 -0.267375838005902\\
80 -0.263011689073486\\
81 -0.258051971127679\\
82 -0.256032680081985\\
83 -0.248936587478809\\
84 -0.242756169104851\\
85 -0.244629923167907\\
86 -0.236768650203643\\
87 -0.215347471140873\\
88 -0.213919158783046\\
89 -0.211760218192987\\
90 -0.208533797172546\\
91 -0.202063226200237\\
92 -0.197585700102956\\
93 -0.210044134525155\\
94 -0.222365721114906\\
95 -0.219887676321207\\
96 -0.220424674072523\\
97 -0.226102600037945\\
98 -0.230551559000792\\
99 -0.236340319812717\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00724166091135048\\
4 -0.00522782763285037\\
5 -0.00398194072977722\\
6 -0.00369047654221678\\
7 -0.0042470415487037\\
8 -0.00646431669392544\\
9 -0.00589364271802623\\
10 -0.00534163440034857\\
11 -0.00555206264850323\\
12 -0.00623576526131796\\
13 -0.00578388701801886\\
14 -0.00529960201562921\\
15 -0.00870139347148018\\
16 -0.00877151967298682\\
17 -0.00875656337316298\\
18 -0.0083727124333278\\
19 -0.00720639852105409\\
20 -0.00989902953197967\\
21 -0.0098362753908298\\
22 -0.00920112219766101\\
23 -0.0272025418718157\\
24 -0.0271214563506348\\
25 -0.0545269203580982\\
26 -0.0755135696949894\\
27 -0.110134620047527\\
28 -0.14220038964457\\
29 -0.173977303285556\\
30 -0.204731441322207\\
31 -0.223147997078979\\
32 -0.245996620181945\\
33 -0.270354137089583\\
34 -0.279010806448863\\
35 -0.290912421586261\\
36 -0.285949038082988\\
37 -0.286075120318226\\
38 -0.281864875859963\\
39 -0.27315640715832\\
40 -0.26440676757854\\
41 -0.256781586168397\\
42 -0.258317879432387\\
43 -0.260254242448321\\
44 -0.262070802642766\\
45 -0.255117170913852\\
46 -0.259401763285118\\
47 -0.265201120408397\\
48 -0.271054621133993\\
49 -0.264392010554202\\
50 -0.261853852496273\\
51 -0.261738780787297\\
52 -0.262000659316701\\
53 -0.260372476513201\\
54 -0.25698408102906\\
55 -0.253769287573766\\
56 -0.248520771765366\\
57 -0.254305164197258\\
58 -0.247102381513849\\
59 -0.247854906791197\\
60 -0.246924944214274\\
61 -0.247833141364891\\
62 -0.240148920266404\\
63 -0.236368068527991\\
64 -0.23334717252908\\
65 -0.237718667042244\\
66 -0.232403783528156\\
67 -0.231287342360271\\
68 -0.225703808678894\\
69 -0.22420330459013\\
70 -0.220539827441451\\
71 -0.22030239556195\\
72 -0.221868237188349\\
73 -0.222588868219535\\
74 -0.220171067953268\\
75 -0.229151704122342\\
76 -0.242292543105521\\
77 -0.245455883633845\\
78 -0.25184015340701\\
79 -0.251779532754386\\
80 -0.24539745851643\\
81 -0.240578260684256\\
82 -0.234820819139141\\
83 -0.229092503929498\\
84 -0.226705279581432\\
85 -0.228325791063499\\
86 -0.221502587736168\\
87 -0.202939278132835\\
88 -0.199219297610717\\
89 -0.197976594117332\\
90 -0.193385943342489\\
91 -0.187367804460088\\
92 -0.182404547775334\\
93 -0.191579816108036\\
94 -0.203669363717156\\
95 -0.203323890261594\\
96 -0.204129747458931\\
97 -0.207783648566497\\
98 -0.209156698146315\\
99 -0.216328752668568\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00723452779048095\\
4 -0.00522407591537626\\
5 -0.00398103358922971\\
6 -0.00373663938341587\\
7 -0.00434193743603292\\
8 -0.00663310580464251\\
9 -0.00605761620422017\\
10 -0.00551711375662148\\
11 -0.00574651838656225\\
12 -0.00642530632069182\\
13 -0.00594672229462695\\
14 -0.00543981401210009\\
15 -0.00889837338848561\\
16 -0.00915718753480651\\
17 -0.00914446475962153\\
18 -0.00868997862177644\\
19 -0.00752899793238739\\
20 -0.0103037985723023\\
21 -0.0103184701124804\\
22 -0.00948714458688542\\
23 -0.0279334888958477\\
24 -0.0279568690722316\\
25 -0.056577906604411\\
26 -0.0783172601236242\\
27 -0.114405266326295\\
28 -0.148337502319375\\
29 -0.182938219757294\\
30 -0.214593508926151\\
31 -0.234203924185277\\
32 -0.258134707709121\\
33 -0.283693207253592\\
34 -0.289506094229397\\
35 -0.301629353047021\\
36 -0.29707188994899\\
37 -0.297665777124635\\
38 -0.291903118741466\\
39 -0.282313911996566\\
40 -0.27323374930182\\
41 -0.259463876583691\\
42 -0.260260950236181\\
43 -0.260357101564365\\
44 -0.263662168731204\\
45 -0.256736144367495\\
46 -0.260679803753035\\
47 -0.266067299247057\\
48 -0.271870725610786\\
49 -0.264912636903111\\
50 -0.264262488196534\\
51 -0.266039157654369\\
52 -0.262465314055892\\
53 -0.260540378089412\\
54 -0.256772484684433\\
55 -0.252226389174468\\
56 -0.247202533317708\\
57 -0.251541450827205\\
58 -0.24188532216448\\
59 -0.24285925903859\\
60 -0.242480111131693\\
61 -0.243923108699684\\
62 -0.236923887859667\\
63 -0.236488693429613\\
64 -0.23323440394183\\
65 -0.237256618604566\\
66 -0.232938726151241\\
67 -0.231484032616918\\
68 -0.224829647748232\\
69 -0.223434173245378\\
70 -0.216696292143995\\
71 -0.21928463266432\\
72 -0.220664370490984\\
73 -0.221238034134877\\
74 -0.217136492952303\\
75 -0.222918353159188\\
76 -0.236989687096719\\
77 -0.237311685214554\\
78 -0.242632158132409\\
79 -0.243050497887639\\
80 -0.238759798191409\\
81 -0.232472923559708\\
82 -0.229715262773471\\
83 -0.223583140393391\\
84 -0.21352980514649\\
85 -0.214930875674093\\
86 -0.204290825503303\\
87 -0.186215184353231\\
88 -0.18501317702749\\
89 -0.183902501248492\\
90 -0.179593994969016\\
91 -0.17514633739722\\
92 -0.171277646696803\\
93 -0.181857809928247\\
94 -0.193157893038271\\
95 -0.192835611768453\\
96 -0.192288398211238\\
97 -0.1947771174627\\
98 -0.198812473431752\\
99 -0.202397880469766\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00725865914069698\\
4 -0.00523247269344156\\
5 -0.00398195427369003\\
6 -0.00372595477107855\\
7 -0.00432451700315606\\
8 -0.00658649611954602\\
9 -0.00601984715883233\\
10 -0.00548392859472273\\
11 -0.00567147055529289\\
12 -0.00632698341862726\\
13 -0.00586408918670754\\
14 -0.00535527928947384\\
15 -0.00875523051212944\\
16 -0.00901522468488979\\
17 -0.00897534592667141\\
18 -0.00861067025392853\\
19 -0.00746176620670761\\
20 -0.0102760883102123\\
21 -0.0103002281410132\\
22 -0.00961778087207467\\
23 -0.0284003652177043\\
24 -0.028395741712957\\
25 -0.0572909918952944\\
26 -0.0791445267973036\\
27 -0.115419055277499\\
28 -0.149407909577052\\
29 -0.183899403475636\\
30 -0.21482401865148\\
31 -0.234517165682818\\
32 -0.257268483094882\\
33 -0.282277872036948\\
34 -0.290560771950005\\
35 -0.302861022772501\\
36 -0.299439881016223\\
37 -0.300211201943925\\
38 -0.296280801486655\\
39 -0.287475689312289\\
40 -0.276868397859427\\
41 -0.268310020086022\\
42 -0.26972032444064\\
43 -0.272344135869158\\
44 -0.275447828767003\\
45 -0.268074825539507\\
46 -0.272909450235993\\
47 -0.279453355378603\\
48 -0.28609652825815\\
49 -0.278054292979534\\
50 -0.277384835439424\\
51 -0.279965588118108\\
52 -0.27904855789835\\
53 -0.274800477811018\\
54 -0.271895756864028\\
55 -0.268681330751653\\
56 -0.261095056012189\\
57 -0.266842343255964\\
58 -0.259324296372823\\
59 -0.257721224830139\\
60 -0.25739427273379\\
61 -0.25908755444159\\
62 -0.247488079878771\\
63 -0.246940351497034\\
64 -0.243914149840008\\
65 -0.248438683694037\\
66 -0.243010110722828\\
67 -0.241125703218168\\
68 -0.235413300132244\\
69 -0.234268676316822\\
70 -0.231558753455498\\
71 -0.234168843056255\\
72 -0.237186496592739\\
73 -0.238581178355902\\
74 -0.236155540001635\\
75 -0.245679579951116\\
76 -0.261220702249407\\
77 -0.263842669834107\\
78 -0.269467506293257\\
79 -0.269810450354785\\
80 -0.266003463225562\\
81 -0.258667375467986\\
82 -0.257422152198457\\
83 -0.24993659575043\\
84 -0.249536464109966\\
85 -0.251684784194896\\
86 -0.242984494602842\\
87 -0.222673684870569\\
88 -0.220957289093633\\
89 -0.219614133138991\\
90 -0.216408605044535\\
91 -0.206246584941986\\
92 -0.197156433451293\\
93 -0.208764393358143\\
94 -0.22049790766685\\
95 -0.218423309538007\\
96 -0.214847970138737\\
97 -0.222440204270906\\
98 -0.226558577702933\\
99 -0.234202950353956\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00719159352210693\\
4 -0.00519164277083093\\
5 -0.00395502453104199\\
6 -0.00371249154524732\\
7 -0.00430818302274049\\
8 -0.00658146507958651\\
9 -0.00592973307414573\\
10 -0.00539720415468299\\
11 -0.00555985061172433\\
12 -0.00624538211776346\\
13 -0.005763218970805\\
14 -0.00527604226872587\\
15 -0.00870191105354054\\
16 -0.00894293155148393\\
17 -0.0089314231586956\\
18 -0.00855957998422717\\
19 -0.0074177000884909\\
20 -0.0102150263098696\\
21 -0.0102270982678245\\
22 -0.00951992498275969\\
23 -0.0280020244867898\\
24 -0.0276703754656558\\
25 -0.0558275030135914\\
26 -0.0766072074660985\\
27 -0.110996925586333\\
28 -0.143793956367595\\
29 -0.176992076942253\\
30 -0.208502359367246\\
31 -0.227556424132874\\
32 -0.250421441301458\\
33 -0.273303529419219\\
34 -0.282018134396202\\
35 -0.293402888569361\\
36 -0.290052486430511\\
37 -0.290619144150695\\
38 -0.282992426896897\\
39 -0.27455371385012\\
40 -0.265043241242014\\
41 -0.257345395554291\\
42 -0.258351156633374\\
43 -0.260393741373448\\
44 -0.263855247320328\\
45 -0.256649949238481\\
46 -0.261259634520283\\
47 -0.267274465920284\\
48 -0.273559584479499\\
49 -0.266272081539436\\
50 -0.263400802326653\\
51 -0.266111920994752\\
52 -0.265049197548217\\
53 -0.264524933589279\\
54 -0.26172178380134\\
55 -0.256758791678\\
56 -0.251335204244562\\
57 -0.255157820086467\\
58 -0.248061635565345\\
59 -0.247547792976023\\
60 -0.246648073157324\\
61 -0.24790832295576\\
62 -0.240460245566946\\
63 -0.239740859170575\\
64 -0.235949968220235\\
65 -0.23963820638869\\
66 -0.235036443113636\\
67 -0.233158155504965\\
68 -0.2276489891886\\
69 -0.226322958966045\\
70 -0.223557433157894\\
71 -0.226367585742312\\
72 -0.221902867308875\\
73 -0.223116064972422\\
74 -0.220501847688491\\
75 -0.230224066416955\\
76 -0.243436719998316\\
77 -0.244426133876699\\
78 -0.251018416522915\\
79 -0.248163374746219\\
80 -0.244079159689961\\
81 -0.239151595151773\\
82 -0.238160087066787\\
83 -0.22961671856778\\
84 -0.22739506405784\\
85 -0.229355533824829\\
86 -0.221267172446456\\
87 -0.20047006443123\\
88 -0.198498902524793\\
89 -0.195596394462326\\
90 -0.192398667998051\\
91 -0.187118009136237\\
92 -0.18215909861689\\
93 -0.192228591253547\\
94 -0.197729160634201\\
95 -0.195933837737607\\
96 -0.1967361808747\\
97 -0.203255283034523\\
98 -0.207801509039734\\
99 -0.214071415977345\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00715149268202707\\
4 -0.00516247378521655\\
5 -0.00393062859136977\\
6 -0.00368622500270453\\
7 -0.00428168913524702\\
8 -0.00654057321160765\\
9 -0.00595870607514515\\
10 -0.00542381466913119\\
11 -0.00563047329376793\\
12 -0.00632320688951553\\
13 -0.00584330288859911\\
14 -0.00535321331890269\\
15 -0.00873445033167651\\
16 -0.00898974988106425\\
17 -0.00893230893087131\\
18 -0.00856839053669782\\
19 -0.00736237991544586\\
20 -0.0101315220947885\\
21 -0.010160191975525\\
22 -0.0095045619024665\\
23 -0.0280181744913876\\
24 -0.0279560017935742\\
25 -0.0566319133658308\\
26 -0.0784292550432815\\
27 -0.114275100230945\\
28 -0.14816791631285\\
29 -0.182778623461514\\
30 -0.215233018446715\\
31 -0.234624318532193\\
32 -0.256250163517893\\
33 -0.281429726465589\\
34 -0.290771017293417\\
35 -0.302598249343985\\
36 -0.297750059303438\\
37 -0.297907743015591\\
38 -0.291512311471918\\
39 -0.279764058534568\\
40 -0.266440890631128\\
41 -0.257824664858136\\
42 -0.258727252708428\\
43 -0.259986289453666\\
44 -0.263055216335485\\
45 -0.252889298287787\\
46 -0.255848067698749\\
47 -0.262020088695218\\
48 -0.268087676056533\\
49 -0.25976604850214\\
50 -0.25932300700115\\
51 -0.257298292466678\\
52 -0.257499230024821\\
53 -0.253867118368473\\
54 -0.250968230328254\\
55 -0.245440098085343\\
56 -0.240446865937353\\
57 -0.239094875874433\\
58 -0.232394825513583\\
59 -0.231874007841354\\
60 -0.231294787589193\\
61 -0.231278835053543\\
62 -0.224651502214955\\
63 -0.223995126291034\\
64 -0.221251919015346\\
65 -0.224996613780331\\
66 -0.220968570437758\\
67 -0.219768251655008\\
68 -0.214440079952687\\
69 -0.213395205329981\\
70 -0.208690467474295\\
71 -0.209294977222916\\
72 -0.212039747924117\\
73 -0.213318118287377\\
74 -0.210538851461482\\
75 -0.207620212355545\\
76 -0.217749699647262\\
77 -0.220307192034829\\
78 -0.22537480801026\\
79 -0.22560282211889\\
80 -0.222243706948761\\
81 -0.218076172163456\\
82 -0.216922092666948\\
83 -0.210279402458017\\
84 -0.209943300280446\\
85 -0.211477044043624\\
86 -0.203281835974628\\
87 -0.186278613676125\\
88 -0.184947914064707\\
89 -0.182944508418038\\
90 -0.180200615827906\\
91 -0.17519389440349\\
92 -0.170409883521959\\
93 -0.181181270870538\\
94 -0.192625323988009\\
95 -0.191932368097549\\
96 -0.192725725561684\\
97 -0.199635179085009\\
98 -0.204247356428254\\
99 -0.211273534744614\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00719363611455675\\
4 -0.00519382961261701\\
5 -0.00395798544352292\\
6 -0.00370602572594828\\
7 -0.00430536766335035\\
8 -0.0065559303257911\\
9 -0.00592701838660686\\
10 -0.00536587635618406\\
11 -0.00558031775392933\\
12 -0.0062596679782423\\
13 -0.00576346319921596\\
14 -0.00528104215470467\\
15 -0.008706512043863\\
16 -0.00895249694501015\\
17 -0.0089382698506695\\
18 -0.00857054968344773\\
19 -0.00735573987719204\\
20 -0.0101309967225382\\
21 -0.0101303081995486\\
22 -0.00947202505130118\\
23 -0.0280084694127569\\
24 -0.0279706050764033\\
25 -0.0562352723593531\\
26 -0.077877777149842\\
27 -0.112675334006515\\
28 -0.145424491943693\\
29 -0.178167147636379\\
30 -0.2095061989491\\
31 -0.228135310051732\\
32 -0.2516644984042\\
33 -0.276568646600716\\
34 -0.284251281856944\\
35 -0.293810633071134\\
36 -0.289779685343088\\
37 -0.290370330118959\\
38 -0.28627602385982\\
39 -0.277129275260838\\
40 -0.26823783313859\\
41 -0.260242035190395\\
42 -0.261584093766421\\
43 -0.264166485199231\\
44 -0.266130382603774\\
45 -0.257120777677509\\
46 -0.261694347372114\\
47 -0.26769350430759\\
48 -0.273602485158537\\
49 -0.266453622809996\\
50 -0.265490905814301\\
51 -0.268006133243517\\
52 -0.268253479497366\\
53 -0.267768601218152\\
54 -0.264934112005231\\
55 -0.261256676573758\\
56 -0.255891932973527\\
57 -0.25420532315922\\
58 -0.246772341663691\\
59 -0.247763842485357\\
60 -0.247398737884009\\
61 -0.248984515286\\
62 -0.241831802792203\\
63 -0.24070193708416\\
64 -0.237750230885283\\
65 -0.242275713420693\\
66 -0.234499261624856\\
67 -0.23345428999819\\
68 -0.227731377526828\\
69 -0.22610613685072\\
70 -0.223614395907691\\
71 -0.225972075232591\\
72 -0.228685708428601\\
73 -0.228844971870241\\
74 -0.225883843696005\\
75 -0.233368386244646\\
76 -0.248096972352234\\
77 -0.251303319205964\\
78 -0.258079651416526\\
79 -0.257358188901591\\
80 -0.25377030393486\\
81 -0.247799412924023\\
82 -0.24677760609532\\
83 -0.239997514226959\\
84 -0.23954405604063\\
85 -0.241515193432041\\
86 -0.234260974353102\\
87 -0.214042436536029\\
88 -0.212069196924777\\
89 -0.210783138167104\\
90 -0.207676164150511\\
91 -0.198008558626903\\
92 -0.193332852199122\\
93 -0.205027920162385\\
94 -0.217330619889979\\
95 -0.215193701734788\\
96 -0.213721557580695\\
97 -0.221360408199532\\
98 -0.226489447246473\\
99 -0.234196907893198\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00719562877309647\\
4 -0.00519035740370098\\
5 -0.0038715359832302\\
6 -0.0036173273618139\\
7 -0.00420353234788664\\
8 -0.00642242901982781\\
9 -0.00584347403897698\\
10 -0.00532271518762259\\
11 -0.00552554462825663\\
12 -0.0062020945223407\\
13 -0.00574881334003182\\
14 -0.00526681686558328\\
15 -0.00868393544638039\\
16 -0.00892996770953574\\
17 -0.00890845271159058\\
18 -0.00854635609826678\\
19 -0.0072937436853804\\
20 -0.0100358370820339\\
21 -0.0100591526282931\\
22 -0.00939483196693706\\
23 -0.0277809464067327\\
24 -0.0277252260808606\\
25 -0.0551716305183824\\
26 -0.0763978048262071\\
27 -0.111605836552359\\
28 -0.142075108176563\\
29 -0.17474087232472\\
30 -0.205645720031384\\
31 -0.221195208024827\\
32 -0.24257516473808\\
33 -0.265836304692601\\
34 -0.274802529803862\\
35 -0.286272844320562\\
36 -0.283036735284699\\
37 -0.283581041296754\\
38 -0.278965527155965\\
39 -0.270152884393748\\
40 -0.261426950045283\\
41 -0.252790076988923\\
42 -0.25259472570375\\
43 -0.255032482914467\\
44 -0.257642597526493\\
45 -0.250105640451012\\
46 -0.253961111967772\\
47 -0.256061429365563\\
48 -0.261717504432148\\
49 -0.254708296365113\\
50 -0.253687812671283\\
51 -0.254311218256103\\
52 -0.254546027818594\\
53 -0.253531420259525\\
54 -0.250837867616844\\
55 -0.24764607748447\\
56 -0.242185720045638\\
57 -0.248129405926696\\
58 -0.241171157466164\\
59 -0.24122353140081\\
60 -0.240917623894447\\
61 -0.240670693999278\\
62 -0.233690007587207\\
63 -0.233232763276274\\
64 -0.230226693332795\\
65 -0.234853155352442\\
66 -0.230283024466949\\
67 -0.228657726163127\\
68 -0.222031341962059\\
69 -0.220326017510192\\
70 -0.21786836374042\\
71 -0.219102802012465\\
72 -0.221876246508059\\
73 -0.22086445067755\\
74 -0.21558497640651\\
75 -0.225478947023475\\
76 -0.239374398216698\\
77 -0.242499395590155\\
78 -0.248717474005172\\
79 -0.248858794214441\\
80 -0.244506345205163\\
81 -0.239109702670363\\
82 -0.238172489458865\\
83 -0.232348713343909\\
84 -0.231658608152372\\
85 -0.229619778352352\\
86 -0.222716499151352\\
87 -0.201921993140442\\
88 -0.197529798222458\\
89 -0.196324002963368\\
90 -0.193398511667669\\
91 -0.188411468931861\\
92 -0.183855276716405\\
93 -0.195348816683373\\
94 -0.205066443249768\\
95 -0.201278224431987\\
96 -0.199828194856036\\
97 -0.206472426070919\\
98 -0.210998367868807\\
99 -0.214454890091579\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00716972749650939\\
4 -0.00517561395405898\\
5 -0.00394179732643409\\
6 -0.00369806462877071\\
7 -0.00428277033572127\\
8 -0.00651369452832872\\
9 -0.00594968637023528\\
10 -0.00541399898774931\\
11 -0.00563107125030412\\
12 -0.00630928919036818\\
13 -0.00585147889091132\\
14 -0.00536139806058656\\
15 -0.0088166480096605\\
16 -0.0090663264266638\\
17 -0.00905880373845601\\
18 -0.00864305050531254\\
19 -0.00748810211989324\\
20 -0.010286219987455\\
21 -0.0102588427322828\\
22 -0.00959414723375891\\
23 -0.0282996507614338\\
24 -0.0283126105975745\\
25 -0.0573870687823655\\
26 -0.079456980376482\\
27 -0.116011755930456\\
28 -0.149333542941031\\
29 -0.184221718942439\\
30 -0.216827192975222\\
31 -0.234312361511206\\
32 -0.258095023246915\\
33 -0.283605006758111\\
34 -0.292814049259863\\
35 -0.305037116913047\\
36 -0.301543754988879\\
37 -0.301565180563154\\
38 -0.297601759129551\\
39 -0.288431103884935\\
40 -0.279165744493607\\
41 -0.269187958030708\\
42 -0.271243575176819\\
43 -0.27376165072143\\
44 -0.274811894752364\\
45 -0.265491125708867\\
46 -0.269043228412346\\
47 -0.275459710830259\\
48 -0.28163335676393\\
49 -0.274594110621052\\
50 -0.273880254139326\\
51 -0.277055258747816\\
52 -0.275694694253861\\
53 -0.275087715392639\\
54 -0.272026290993653\\
55 -0.266833469801728\\
56 -0.258285852586569\\
57 -0.263685078216078\\
58 -0.25410670939901\\
59 -0.255132056008527\\
60 -0.252923459613675\\
61 -0.254591462832979\\
62 -0.245637052249213\\
63 -0.239479622418772\\
64 -0.236492700987374\\
65 -0.24128564127195\\
66 -0.236492942923251\\
67 -0.234426347620699\\
68 -0.228728003408129\\
69 -0.225302774489454\\
70 -0.222800176717225\\
71 -0.221166192108945\\
72 -0.223982414512781\\
73 -0.224499368106695\\
74 -0.221603910896335\\
75 -0.227387100968073\\
76 -0.24176443722727\\
77 -0.244910601693492\\
78 -0.251355675058918\\
79 -0.251463388136088\\
80 -0.244999146930512\\
81 -0.240433076331845\\
82 -0.239149676287737\\
83 -0.232147966954011\\
84 -0.231909789665228\\
85 -0.231288284148251\\
86 -0.224236230488174\\
87 -0.205450542046454\\
88 -0.201862914386813\\
89 -0.198616097230154\\
90 -0.195579113472434\\
91 -0.190216587616105\\
92 -0.18520461090851\\
93 -0.193948058868727\\
94 -0.205909829607785\\
95 -0.205262478983804\\
96 -0.206057283732258\\
97 -0.211362804448855\\
98 -0.21383158066476\\
99 -0.220508861005921\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0071998876950623\\
4 -0.00512057085883539\\
5 -0.00389733214404365\\
6 -0.0036559326298657\\
7 -0.00421438065238052\\
8 -0.00643691891644903\\
9 -0.00588677361381609\\
10 -0.00536245431557686\\
11 -0.00556726917413955\\
12 -0.00625375903613345\\
13 -0.00578362240836706\\
14 -0.00529217482554513\\
15 -0.00872909816140981\\
16 -0.00898413510151482\\
17 -0.00896634952580561\\
18 -0.00858945517525582\\
19 -0.00743224408059663\\
20 -0.0102232690267025\\
21 -0.0102233320960554\\
22 -0.00956026808482491\\
23 -0.0282388730429242\\
24 -0.0279896997670733\\
25 -0.0566931749508035\\
26 -0.0777590620896234\\
27 -0.113157680023776\\
28 -0.146333723685363\\
29 -0.179750707183925\\
30 -0.211651473664742\\
31 -0.231020335627789\\
32 -0.250969243348357\\
33 -0.275944147552476\\
34 -0.285234006698389\\
35 -0.296926565288929\\
36 -0.292738660699854\\
37 -0.293167217491218\\
38 -0.289359848694321\\
39 -0.280020713719116\\
40 -0.271024964156127\\
41 -0.261433622397295\\
42 -0.261924282475205\\
43 -0.263610537516207\\
44 -0.266243293302339\\
45 -0.25934488236868\\
46 -0.262683450347366\\
47 -0.269011630630759\\
48 -0.274955933473344\\
49 -0.265789337678376\\
50 -0.263995488143154\\
51 -0.266787554498966\\
52 -0.266974248964874\\
53 -0.266480742829774\\
54 -0.263443526229066\\
55 -0.260307212061577\\
56 -0.255061283993046\\
57 -0.261150590043237\\
58 -0.253112158247511\\
59 -0.253459947697639\\
60 -0.253087252280663\\
61 -0.253224490599116\\
62 -0.245948714579047\\
63 -0.245341659554288\\
64 -0.242175982189044\\
65 -0.247009374443745\\
66 -0.241723832948989\\
67 -0.239001854384761\\
68 -0.233344249389091\\
69 -0.231561266954661\\
70 -0.228084079100272\\
71 -0.229463673780744\\
72 -0.232412576683455\\
73 -0.232111812967853\\
74 -0.226228807228366\\
75 -0.236849863555852\\
76 -0.25183780633277\\
77 -0.254893758338768\\
78 -0.261763633526607\\
79 -0.261642807836558\\
80 -0.257066636998372\\
81 -0.250531547146213\\
82 -0.247129957001821\\
83 -0.235131425432385\\
84 -0.234826603879615\\
85 -0.234492313261217\\
86 -0.226732945037491\\
87 -0.205109002723816\\
88 -0.202686621495979\\
89 -0.1999895901966\\
90 -0.19614401606592\\
91 -0.191091722167038\\
92 -0.186968811544562\\
93 -0.197674751651254\\
94 -0.205496408121938\\
95 -0.204500310414078\\
96 -0.204808367197519\\
97 -0.212165721733309\\
98 -0.217022380204032\\
99 -0.224393159230675\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00723423400634523\\
4 -0.00522246117721503\\
5 -0.00397592420447008\\
6 -0.003713509271174\\
7 -0.0042373681348171\\
8 -0.00647937986323386\\
9 -0.00591871738859354\\
10 -0.0053910574378601\\
11 -0.00561149547518549\\
12 -0.00630035481586121\\
13 -0.00584017445545721\\
14 -0.00534819553440231\\
15 -0.0088179887538162\\
16 -0.0090600802782339\\
17 -0.00903455136405208\\
18 -0.00862214113008183\\
19 -0.00742272695515203\\
20 -0.0101463924544572\\
21 -0.0101658477180391\\
22 -0.00944759215983641\\
23 -0.027828568645015\\
24 -0.0278178554247888\\
25 -0.0563029332910533\\
26 -0.0779085923449659\\
27 -0.113700655193928\\
28 -0.14726469423112\\
29 -0.180389963940547\\
30 -0.211964816819401\\
31 -0.231407485021776\\
32 -0.255272007651343\\
33 -0.27713413640502\\
34 -0.285467679261952\\
35 -0.297251808668625\\
36 -0.293845499465707\\
37 -0.293562489067912\\
38 -0.289021568694728\\
39 -0.28015080837916\\
40 -0.271129256853283\\
41 -0.263330773145595\\
42 -0.265226716003664\\
43 -0.267845520442778\\
44 -0.271361873070816\\
45 -0.263584557563841\\
46 -0.267726047816784\\
47 -0.27395754562778\\
48 -0.279974730145418\\
49 -0.272653036787469\\
50 -0.270848918427744\\
51 -0.273862074537202\\
52 -0.274122319520472\\
53 -0.269886026830833\\
54 -0.266318055065406\\
55 -0.263124215715268\\
56 -0.257767761185037\\
57 -0.263849124606379\\
58 -0.256526391632238\\
59 -0.257499231882027\\
60 -0.257146805852724\\
61 -0.258840955284205\\
62 -0.251353461583386\\
63 -0.250642670814886\\
64 -0.245972945352185\\
65 -0.250413777601092\\
66 -0.244972280746842\\
67 -0.243585593872741\\
68 -0.237854021525247\\
69 -0.236572804464275\\
70 -0.23395828645566\\
71 -0.236733732588297\\
72 -0.239788426941961\\
73 -0.240411244757275\\
74 -0.23778376519126\\
75 -0.2461619623639\\
76 -0.260695765279575\\
77 -0.263852076694749\\
78 -0.270957924763456\\
79 -0.27006620820094\\
80 -0.266307284718238\\
81 -0.261000593619026\\
82 -0.259947579418763\\
83 -0.252250915530222\\
84 -0.251062297734697\\
85 -0.253045606143508\\
86 -0.245294573614216\\
87 -0.224678049938101\\
88 -0.222266121165815\\
89 -0.220915065349201\\
90 -0.217563747651861\\
91 -0.211886719769114\\
92 -0.207353740587351\\
93 -0.219949258327433\\
94 -0.233893245780622\\
95 -0.220204229394364\\
96 -0.220990228254216\\
97 -0.226057442002709\\
98 -0.230369968657532\\
99 -0.238333435702388\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00715064452386817\\
4 -0.00515717724544868\\
5 -0.00392926299506226\\
6 -0.00367349523935631\\
7 -0.00426916530720647\\
8 -0.00652923179881325\\
9 -0.0059585832050754\\
10 -0.00542312843798582\\
11 -0.0056477899818812\\
12 -0.00632893709669215\\
13 -0.00586852802710256\\
14 -0.00536323703557471\\
15 -0.00877742159481096\\
16 -0.00903365634744968\\
17 -0.00901563624212516\\
18 -0.00858267071435147\\
19 -0.00741279523712818\\
20 -0.0102004802675602\\
21 -0.0102254562538289\\
22 -0.00956558522030309\\
23 -0.0282477741678632\\
24 -0.0282932145511052\\
25 -0.0572694963373833\\
26 -0.0785440737476159\\
27 -0.114742740861504\\
28 -0.148748377025788\\
29 -0.183257232120237\\
30 -0.216050832336991\\
31 -0.233479802128067\\
32 -0.257326786246367\\
33 -0.282937021108647\\
34 -0.292398838700575\\
35 -0.304045153701534\\
36 -0.298680568580877\\
37 -0.299348080296014\\
38 -0.294114802695103\\
39 -0.282424687647732\\
40 -0.273395859292227\\
41 -0.265388698529715\\
42 -0.267015809145522\\
43 -0.269621724716001\\
44 -0.273127783891022\\
45 -0.26609761130878\\
46 -0.26881404474905\\
47 -0.274010142234961\\
48 -0.280324133857476\\
49 -0.272952842815297\\
50 -0.272493912784691\\
51 -0.275763076961968\\
52 -0.274261665945413\\
53 -0.273283712248454\\
54 -0.267529857966427\\
55 -0.2633232064245\\
56 -0.257955369767692\\
57 -0.263797439938841\\
58 -0.254920975566855\\
59 -0.255586627404247\\
60 -0.255237473423744\\
61 -0.256304476529254\\
62 -0.248985271405821\\
63 -0.248489450631932\\
64 -0.244441076527187\\
65 -0.249081446881767\\
66 -0.244411024680348\\
67 -0.243173497777962\\
68 -0.237295315659718\\
69 -0.235952386900849\\
70 -0.233201191419798\\
71 -0.235981969583305\\
72 -0.23862232319903\\
73 -0.236075171448963\\
74 -0.233672662685253\\
75 -0.244568353884668\\
76 -0.259163350081486\\
77 -0.262379196780659\\
78 -0.269260740874771\\
79 -0.268905806596132\\
80 -0.26477280365705\\
81 -0.257503278019202\\
82 -0.254892606522236\\
83 -0.248634879966431\\
84 -0.248277508952377\\
85 -0.247332153159865\\
86 -0.239025421288667\\
87 -0.218979411814504\\
88 -0.217513484650832\\
89 -0.216097434826524\\
90 -0.212766011821594\\
91 -0.206732590186767\\
92 -0.202157913398563\\
93 -0.214929996988471\\
94 -0.227804950241229\\
95 -0.226652180624585\\
96 -0.227293080017813\\
97 -0.235501864182762\\
98 -0.237356046563803\\
99 -0.242326963689442\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00724193339395454\\
4 -0.00522450224854638\\
5 -0.0039388186615339\\
6 -0.00369168931346249\\
7 -0.0042642792835588\\
8 -0.00650517035294897\\
9 -0.00591605020508601\\
10 -0.0053801808357861\\
11 -0.00559826905810899\\
12 -0.0062875176404279\\
13 -0.00583364279130665\\
14 -0.00534144221991445\\
15 -0.00880954527547517\\
16 -0.00907039994964785\\
17 -0.00901875084408116\\
18 -0.00859907492888494\\
19 -0.0074317799573691\\
20 -0.0102301176943647\\
21 -0.0101873815597478\\
22 -0.00951824015116548\\
23 -0.0281300127586763\\
24 -0.0281223815989534\\
25 -0.0569978045204988\\
26 -0.0787722717583481\\
27 -0.114799687347088\\
28 -0.148128333166574\\
29 -0.182502980982094\\
30 -0.215179398418297\\
31 -0.234571767484362\\
32 -0.251794503059058\\
33 -0.275733699991941\\
34 -0.285105485315642\\
35 -0.297209962237432\\
36 -0.293270626530869\\
37 -0.292341757159962\\
38 -0.287844230535514\\
39 -0.279219851872199\\
40 -0.269848540483363\\
41 -0.261330653970358\\
42 -0.263230333764936\\
43 -0.265366718939041\\
44 -0.268775146681803\\
45 -0.260293560082976\\
46 -0.264979616319899\\
47 -0.271335301690168\\
48 -0.277160025882504\\
49 -0.269757940471515\\
50 -0.26929840425379\\
51 -0.271544219937108\\
52 -0.271670695999927\\
53 -0.271193748979348\\
54 -0.268015592900665\\
55 -0.264846437829253\\
56 -0.2579706451042\\
57 -0.264109316613757\\
58 -0.256378710212702\\
59 -0.257302563542342\\
60 -0.256421942643495\\
61 -0.257944741230892\\
62 -0.249265578734502\\
63 -0.248750340370866\\
64 -0.245699827285638\\
65 -0.250579594088073\\
66 -0.246083062545704\\
67 -0.24508321904768\\
68 -0.239185760082504\\
69 -0.237484567488475\\
70 -0.23452481004691\\
71 -0.236468096208359\\
72 -0.239453205510395\\
73 -0.240859165944357\\
74 -0.238396970334413\\
75 -0.247637914043608\\
76 -0.263063434922663\\
77 -0.264542642242014\\
78 -0.270847489888081\\
79 -0.269751765816724\\
80 -0.265900878260171\\
81 -0.260447415190539\\
82 -0.25932445588158\\
83 -0.252297215340123\\
84 -0.251395139612995\\
85 -0.253502743872484\\
86 -0.245297528775794\\
87 -0.22381354885337\\
88 -0.22228783153348\\
89 -0.220635619178555\\
90 -0.215960500703267\\
91 -0.208173353641664\\
92 -0.203820819390838\\
93 -0.216436655759163\\
94 -0.230069083645569\\
95 -0.22955435207639\\
96 -0.229234310152526\\
97 -0.237228652527343\\
98 -0.242237626422095\\
99 -0.242658797842271\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00718064290308029\\
4 -0.00518513770399347\\
5 -0.00394835961148995\\
6 -0.00369768626612511\\
7 -0.00429577010001352\\
8 -0.00656990461901299\\
9 -0.00600869332702508\\
10 -0.00543799828775214\\
11 -0.00564136719396417\\
12 -0.0062374876371699\\
13 -0.00578513556692559\\
14 -0.005282423797649\\
15 -0.00868153283238872\\
16 -0.00886540491912215\\
17 -0.00884167802730384\\
18 -0.00846886597105422\\
19 -0.00733354658324531\\
20 -0.0100961132127157\\
21 -0.0100849661083727\\
22 -0.00940891845259915\\
23 -0.0272635904223413\\
24 -0.0272912724302645\\
25 -0.0552961336607047\\
26 -0.0760577469245642\\
27 -0.110652147071135\\
28 -0.143192637209092\\
29 -0.17643400521033\\
30 -0.207416434945744\\
31 -0.225555526018602\\
32 -0.24750129239201\\
33 -0.271096197041778\\
34 -0.279116644067676\\
35 -0.290076439160183\\
36 -0.286555821006038\\
37 -0.286296515044019\\
38 -0.282422534416432\\
39 -0.271187647316506\\
40 -0.262518697987575\\
41 -0.253796011697119\\
42 -0.25557689982884\\
43 -0.256456287801114\\
44 -0.259311805931235\\
45 -0.251963283231842\\
46 -0.256449721562537\\
47 -0.258686430712015\\
48 -0.264920948889717\\
49 -0.256786176040355\\
50 -0.256217302270356\\
51 -0.258810988415899\\
52 -0.255722050939192\\
53 -0.252571888367647\\
54 -0.249263981638208\\
55 -0.245479578457536\\
56 -0.237727414724784\\
57 -0.243226000545276\\
58 -0.236016071175799\\
59 -0.236774940208999\\
60 -0.236413112597134\\
61 -0.235799560047924\\
62 -0.228928346043887\\
63 -0.227901354245687\\
64 -0.224373713157938\\
65 -0.228895411585975\\
66 -0.221113977188056\\
67 -0.218420387048038\\
68 -0.212764137138273\\
69 -0.210157258241181\\
70 -0.206278657601461\\
71 -0.208787175851101\\
72 -0.211544823843226\\
73 -0.212714082281681\\
74 -0.210381260445668\\
75 -0.220145840540619\\
76 -0.233918019917022\\
77 -0.235232302115447\\
78 -0.241542649515003\\
79 -0.240187555236721\\
80 -0.233459394487255\\
81 -0.222878775612224\\
82 -0.221294277479018\\
83 -0.214269889450649\\
84 -0.213990180767485\\
85 -0.215829542067918\\
86 -0.209366794065431\\
87 -0.191797146669379\\
88 -0.190296582218537\\
89 -0.189020455256515\\
90 -0.185731595488438\\
91 -0.180778061334709\\
92 -0.175582943393891\\
93 -0.186683981260904\\
94 -0.197753856589088\\
95 -0.194115195853613\\
96 -0.19209509855129\\
97 -0.197079203061046\\
98 -0.201527230704657\\
99 -0.208357290396781\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0071335035450855\\
4 -0.00514376716309406\\
5 -0.00391719149940725\\
6 -0.00366111920815822\\
7 -0.00425495088602473\\
8 -0.00650025127451138\\
9 -0.0059395143798862\\
10 -0.00540147285960911\\
11 -0.00559772947640867\\
12 -0.00628109873158097\\
13 -0.00581772714113596\\
14 -0.00532226424046289\\
15 -0.00877827858158222\\
16 -0.0089684194505033\\
17 -0.00896098782626114\\
18 -0.00854639737826597\\
19 -0.00740219563174958\\
20 -0.0101283296993812\\
21 -0.0101535869012799\\
22 -0.00949834339377259\\
23 -0.0276297120779847\\
24 -0.0268951253695034\\
25 -0.0545119180221646\\
26 -0.0754200006468437\\
27 -0.110104837528576\\
28 -0.13990860846071\\
29 -0.172227162140144\\
30 -0.203051340861208\\
31 -0.221028284835645\\
32 -0.243593942975406\\
33 -0.267835535968192\\
34 -0.276952760083754\\
35 -0.288131455817791\\
36 -0.284502068790345\\
37 -0.284807183285094\\
38 -0.281107469957552\\
39 -0.272175601812426\\
40 -0.262272981491465\\
41 -0.254731172540231\\
42 -0.256677873199306\\
43 -0.255193844160005\\
44 -0.257065446791706\\
45 -0.250426086392108\\
46 -0.254846445201173\\
47 -0.261014173453259\\
48 -0.266937638831756\\
49 -0.259374428103917\\
50 -0.258931343248089\\
51 -0.261067300575752\\
52 -0.260633112387502\\
53 -0.259567243436935\\
54 -0.256792371658327\\
55 -0.253755870522547\\
56 -0.248491363566224\\
57 -0.252970969209756\\
58 -0.244412947189856\\
59 -0.244677372641071\\
60 -0.244019383395593\\
61 -0.242754520649631\\
62 -0.233511897914169\\
63 -0.23287488406908\\
64 -0.229998628900975\\
65 -0.234185780724698\\
66 -0.229887849688706\\
67 -0.228477107627412\\
68 -0.223067505832165\\
69 -0.221197598805316\\
70 -0.218029666059589\\
71 -0.219660169766787\\
72 -0.222393910138467\\
73 -0.22222383236164\\
74 -0.21996857408589\\
75 -0.229760465974179\\
76 -0.243019596187079\\
77 -0.242974791390445\\
78 -0.249531697490483\\
79 -0.249828617030269\\
80 -0.245692239136731\\
81 -0.2398890557355\\
82 -0.23866343702521\\
83 -0.23272256301865\\
84 -0.232468343409811\\
85 -0.233747052763491\\
86 -0.224739438752429\\
87 -0.205867749955671\\
88 -0.202128079367309\\
89 -0.198925496114152\\
90 -0.194791829876068\\
91 -0.189454661512235\\
92 -0.180898835318903\\
93 -0.192271214364856\\
94 -0.204317573837486\\
95 -0.203909674524254\\
96 -0.204719409672442\\
97 -0.20817150452686\\
98 -0.212861048628778\\
99 -0.220274392669652\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00716434235335668\\
4 -0.00517133935138994\\
5 -0.00388011795815808\\
6 -0.00363979487212543\\
7 -0.004229892624165\\
8 -0.00640038295118614\\
9 -0.00576306787391248\\
10 -0.00519742344724479\\
11 -0.00540991333616622\\
12 -0.00607095554612473\\
13 -0.00563284842640919\\
14 -0.00516099085598439\\
15 -0.00848069935052979\\
16 -0.00873443252187454\\
17 -0.00870698215839471\\
18 -0.00814078958090276\\
19 -0.00703951890180382\\
20 -0.00967737341506462\\
21 -0.00967027034048352\\
22 -0.00903575337911318\\
23 -0.0267063732768636\\
24 -0.0267460724543211\\
25 -0.0541335720536676\\
26 -0.0745501866376432\\
27 -0.108207862860924\\
28 -0.140217740527182\\
29 -0.173039462970878\\
30 -0.204012884216002\\
31 -0.221446337100006\\
32 -0.24416646607296\\
33 -0.268429502049603\\
34 -0.275332188471872\\
35 -0.287139514728784\\
36 -0.283619404293917\\
37 -0.281818923524527\\
38 -0.276797033584165\\
39 -0.267685476977929\\
40 -0.259097460997464\\
41 -0.25111204109665\\
42 -0.253111291952573\\
43 -0.255457350506548\\
44 -0.257378340263167\\
45 -0.249592642664173\\
46 -0.253080668661771\\
47 -0.259213729128886\\
48 -0.262231642352298\\
49 -0.255224255959762\\
50 -0.254765241454689\\
51 -0.256628670760645\\
52 -0.256839023680872\\
53 -0.255794837396229\\
54 -0.253042649210558\\
55 -0.250032140427231\\
56 -0.245030100103842\\
57 -0.250124080983827\\
58 -0.238658481481637\\
59 -0.239600456735457\\
60 -0.239201392507\\
61 -0.239173484361639\\
62 -0.232187306267624\\
63 -0.225105454185755\\
64 -0.220988402639803\\
65 -0.225436297121746\\
66 -0.221324766529323\\
67 -0.220352120548516\\
68 -0.214803665544437\\
69 -0.211548490332157\\
70 -0.208965203065179\\
71 -0.211368197585672\\
72 -0.213922149102623\\
73 -0.214706902738043\\
74 -0.21249532329116\\
75 -0.222215068596175\\
76 -0.236263584124792\\
77 -0.238710207463952\\
78 -0.244356563457523\\
79 -0.244400860708005\\
80 -0.240820539030046\\
81 -0.235710594103123\\
82 -0.234762074244891\\
83 -0.224180687360339\\
84 -0.221925519331853\\
85 -0.222170767082301\\
86 -0.214922374609798\\
87 -0.196944740901983\\
88 -0.195344438534584\\
89 -0.193811969345827\\
90 -0.190928222678097\\
91 -0.18228803684381\\
92 -0.178381401750253\\
93 -0.189000640513002\\
94 -0.200293022564923\\
95 -0.199799025783185\\
96 -0.199144410285268\\
97 -0.20588885303333\\
98 -0.210540606219207\\
99 -0.217561387007349\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00719659200084869\\
4 -0.00518182885391923\\
5 -0.00393456185124999\\
6 -0.00369206888990999\\
7 -0.00429068726721005\\
8 -0.00655851366739658\\
9 -0.00598948196906133\\
10 -0.00545618047265848\\
11 -0.00568275192864046\\
12 -0.00637256600000899\\
13 -0.00590276013539727\\
14 -0.00540133983844884\\
15 -0.00881227250113202\\
16 -0.009047845845281\\
17 -0.00900391477368948\\
18 -0.0085837645882499\\
19 -0.00742981502803221\\
20 -0.0102277488053361\\
21 -0.0102485239124713\\
22 -0.00957636782461374\\
23 -0.0283175789936193\\
24 -0.0283635340843782\\
25 -0.0571424737415254\\
26 -0.0790408576597585\\
27 -0.115359583268945\\
28 -0.149393152634663\\
29 -0.183541158380672\\
30 -0.216331261943998\\
31 -0.234149870524775\\
32 -0.257082855778278\\
33 -0.280331872657661\\
34 -0.289040096593525\\
35 -0.300254750986189\\
36 -0.296517159258467\\
37 -0.29579315786708\\
38 -0.291951868731451\\
39 -0.282375138096915\\
40 -0.272477289459524\\
41 -0.263317576692429\\
42 -0.263540220439909\\
43 -0.263888538847651\\
44 -0.267370689415358\\
45 -0.260133171050483\\
46 -0.264606379223815\\
47 -0.270992289022188\\
48 -0.277472450216089\\
49 -0.270664476802032\\
50 -0.270207693339726\\
51 -0.273009192313541\\
52 -0.272255141087472\\
53 -0.271758373582541\\
54 -0.268588829232378\\
55 -0.264896960220476\\
56 -0.259661518613943\\
57 -0.265702788161995\\
58 -0.25832955282977\\
59 -0.259372106696632\\
60 -0.259029170317341\\
61 -0.26031441549893\\
62 -0.252836507295574\\
63 -0.250727916461835\\
64 -0.244213164561739\\
65 -0.248406475960984\\
66 -0.241355299352707\\
67 -0.240349380604244\\
68 -0.234656424075672\\
69 -0.233482060971325\\
70 -0.230749635147361\\
71 -0.233639732436024\\
72 -0.236726068188361\\
73 -0.237553801576182\\
74 -0.234782404498559\\
75 -0.245397609574749\\
76 -0.259998865424572\\
77 -0.260755714340307\\
78 -0.267778118361595\\
79 -0.267808889942085\\
80 -0.263999166127212\\
81 -0.259039161284465\\
82 -0.257586047100469\\
83 -0.250738152005111\\
84 -0.249321376967051\\
85 -0.251408325705435\\
86 -0.241558377407019\\
87 -0.221114629170216\\
88 -0.219622960244844\\
89 -0.218278458207387\\
90 -0.21401010097309\\
91 -0.207965720794351\\
92 -0.202503739656146\\
93 -0.214412128571259\\
94 -0.223435084243823\\
95 -0.222942424805664\\
96 -0.223885246486535\\
97 -0.231968347991638\\
98 -0.233845432514257\\
99 -0.240168160888079\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00719489807758628\\
4 -0.00518430898956471\\
5 -0.00395061282334253\\
6 -0.00370819055920767\\
7 -0.00430944771285306\\
8 -0.00658579077675325\\
9 -0.00602042548529288\\
10 -0.00548024322275638\\
11 -0.00569270827740699\\
12 -0.00639453511888922\\
13 -0.00589974471222312\\
14 -0.00535831554057938\\
15 -0.00881007108179357\\
16 -0.00907320623494036\\
17 -0.00906173329680494\\
18 -0.00866518260517079\\
19 -0.00750420735437491\\
20 -0.0103172907004721\\
21 -0.0103269028280742\\
22 -0.00966014170484346\\
23 -0.028526113709664\\
24 -0.0282394064573348\\
25 -0.0566748593168656\\
26 -0.0783356513369046\\
27 -0.114183275698413\\
28 -0.147803320414682\\
29 -0.182164766450979\\
30 -0.209005228565933\\
31 -0.227758130883871\\
32 -0.25113600807001\\
33 -0.275824482946173\\
34 -0.284761269205998\\
35 -0.295947051392561\\
36 -0.292592677778842\\
37 -0.292652059277624\\
38 -0.287933051599212\\
39 -0.279351203329549\\
40 -0.270294112782124\\
41 -0.262414153063632\\
42 -0.264292951015847\\
43 -0.266699094136334\\
44 -0.270062286834967\\
45 -0.260000494768159\\
46 -0.263276279825093\\
47 -0.268992190802279\\
48 -0.272581622668149\\
49 -0.26507327388147\\
50 -0.263311481536113\\
51 -0.266355026548387\\
52 -0.266573574974116\\
53 -0.266065512968901\\
54 -0.263243734067381\\
55 -0.260081234806242\\
56 -0.25486338200418\\
57 -0.261113501726209\\
58 -0.251618605865565\\
59 -0.252629986973926\\
60 -0.251136516391778\\
61 -0.252731713923868\\
62 -0.245163340818619\\
63 -0.244148979586874\\
64 -0.240958548930421\\
65 -0.242416840198544\\
66 -0.237610070289436\\
67 -0.23601240132492\\
68 -0.230441836982851\\
69 -0.229252114155748\\
70 -0.225647005013886\\
71 -0.227259612956861\\
72 -0.23011582045078\\
73 -0.231289425184364\\
74 -0.228032446729112\\
75 -0.237424939129961\\
76 -0.252020373136914\\
77 -0.254871471147202\\
78 -0.258457440118692\\
79 -0.258784001717695\\
80 -0.254191848439273\\
81 -0.249358707754339\\
82 -0.247873083098709\\
83 -0.24168603669427\\
84 -0.241105404856287\\
85 -0.242008324943971\\
86 -0.233951031798924\\
87 -0.21359186353594\\
88 -0.209511021156953\\
89 -0.206565602991258\\
90 -0.201298679669382\\
91 -0.194744630695921\\
92 -0.188594698029541\\
93 -0.200512241403418\\
94 -0.213314688352023\\
95 -0.212308628813518\\
96 -0.212891482117931\\
97 -0.220648524479598\\
98 -0.225641691939922\\
99 -0.233226740338976\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00722523674203109\\
4 -0.00520607011423685\\
5 -0.00396409005509408\\
6 -0.00365517353258731\\
7 -0.00424661970486113\\
8 -0.00649466773075599\\
9 -0.00593303165640122\\
10 -0.00537386946816129\\
11 -0.00558853085123913\\
12 -0.00623990698318189\\
13 -0.00578223509290058\\
14 -0.00527335525676779\\
15 -0.00869207289958769\\
16 -0.00892400041476815\\
17 -0.00890066208767242\\
18 -0.00849299517284436\\
19 -0.00735949270183377\\
20 -0.0101083742773199\\
21 -0.0101150531127434\\
22 -0.00946243965044295\\
23 -0.0278116050919598\\
24 -0.0278591282586791\\
25 -0.0562336026110799\\
26 -0.0778266383561855\\
27 -0.11363837316289\\
28 -0.147303618965637\\
29 -0.1804356185933\\
30 -0.212682148406703\\
31 -0.232190236173022\\
32 -0.253162605205644\\
33 -0.278278566964169\\
34 -0.287660046469335\\
35 -0.299982206704033\\
36 -0.29619329011453\\
37 -0.296925863162786\\
38 -0.293047023807734\\
39 -0.284187162189635\\
40 -0.274876286454753\\
41 -0.266431496751528\\
42 -0.268487905997694\\
43 -0.26992161700913\\
44 -0.273515604645055\\
45 -0.266262738655846\\
46 -0.267090033270229\\
47 -0.273469017083776\\
48 -0.280131246847046\\
49 -0.271640733312805\\
50 -0.271143216216189\\
51 -0.274396175368166\\
52 -0.273357119989985\\
53 -0.271533060281875\\
54 -0.268600387480274\\
55 -0.26539663095523\\
56 -0.26011141873267\\
57 -0.266496813675952\\
58 -0.257749205091769\\
59 -0.258591797431386\\
60 -0.257987958758075\\
61 -0.258798570638631\\
62 -0.251035441342923\\
63 -0.250547931700188\\
64 -0.2474742606909\\
65 -0.251428126294524\\
66 -0.244469237949174\\
67 -0.243505071072451\\
68 -0.237741526476251\\
69 -0.236563017949969\\
70 -0.233957546925376\\
71 -0.232774031931194\\
72 -0.231935477216907\\
73 -0.232697222421435\\
74 -0.230330836203516\\
75 -0.241006067796974\\
76 -0.255876740401438\\
77 -0.257731544396571\\
78 -0.264543412842502\\
79 -0.264721552108746\\
80 -0.260602827284289\\
81 -0.255623115258985\\
82 -0.254585149628761\\
83 -0.24785877616733\\
84 -0.246236189716832\\
85 -0.24697674514763\\
86 -0.239262629855856\\
87 -0.219266806469138\\
88 -0.217745301218668\\
89 -0.213830703523227\\
90 -0.210235694775824\\
91 -0.204843367797945\\
92 -0.199591644620949\\
93 -0.210311869404409\\
94 -0.222503510455\\
95 -0.222113399342779\\
96 -0.223049009241284\\
97 -0.230274186924501\\
98 -0.235281792494633\\
99 -0.243355580419518\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00721677798864002\\
4 -0.00519071708165559\\
5 -0.00395207360682829\\
6 -0.0037064460957835\\
7 -0.00430076720749193\\
8 -0.00656826677311324\\
9 -0.0060021074020388\\
10 -0.00545555560817957\\
11 -0.00568119253849336\\
12 -0.0063808530527207\\
13 -0.0059064826402518\\
14 -0.00539035820895559\\
15 -0.00885954585934341\\
16 -0.00902948651199202\\
17 -0.00900559093753788\\
18 -0.00863889886316749\\
19 -0.00745917253087059\\
20 -0.0102630216323413\\
21 -0.0100703299419889\\
22 -0.00941965553882621\\
23 -0.027634148037651\\
24 -0.0276665284420307\\
25 -0.0560779398919848\\
26 -0.0775573061478186\\
27 -0.113304297101832\\
28 -0.146909126134665\\
29 -0.181300903202003\\
30 -0.213243162134102\\
31 -0.230892728041401\\
32 -0.253388932249236\\
33 -0.278250801495398\\
34 -0.287731396872592\\
35 -0.299466840980367\\
36 -0.294680321746225\\
37 -0.293911381247196\\
38 -0.289680083952799\\
39 -0.28050370944626\\
40 -0.270468888539455\\
41 -0.262639582188081\\
42 -0.264729715084701\\
43 -0.26576171102181\\
44 -0.269192887839267\\
45 -0.262182390230219\\
46 -0.264769362683069\\
47 -0.269936409903185\\
48 -0.275703003272205\\
49 -0.265212677011616\\
50 -0.264501369258005\\
51 -0.266465904968881\\
52 -0.266748960427858\\
53 -0.2662807823616\\
54 -0.263400200467772\\
55 -0.259956508943315\\
56 -0.25476886175016\\
57 -0.260794545376184\\
58 -0.251746670952094\\
59 -0.252268942590696\\
60 -0.251900800243466\\
61 -0.252724180528938\\
62 -0.245466010766462\\
63 -0.244828118812728\\
64 -0.238261161702166\\
65 -0.242613559473252\\
66 -0.238166273569635\\
67 -0.235911233257713\\
68 -0.230347796634845\\
69 -0.2290047099434\\
70 -0.224401986669647\\
71 -0.227209931232814\\
72 -0.229511436004884\\
73 -0.229840622423142\\
74 -0.226479662260738\\
75 -0.236964240639846\\
76 -0.251786619477513\\
77 -0.254751673929698\\
78 -0.261014915524693\\
79 -0.261455822940268\\
80 -0.256911328919027\\
81 -0.251490871803429\\
82 -0.249221225619523\\
83 -0.24244065292313\\
84 -0.24022473049641\\
85 -0.239135194745696\\
86 -0.231204414629851\\
87 -0.211424904190104\\
88 -0.204333458589016\\
89 -0.203010858488427\\
90 -0.199964053524869\\
91 -0.194081359418924\\
92 -0.189966551867651\\
93 -0.19890183847084\\
94 -0.210364611069677\\
95 -0.209862788927562\\
96 -0.2095979452388\\
97 -0.217013537177166\\
98 -0.221088966004449\\
99 -0.228708825424109\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00723531120921307\\
4 -0.00519854089456254\\
5 -0.00393751272301528\\
6 -0.00369400382531715\\
7 -0.0042486822314681\\
8 -0.00648825651227141\\
9 -0.00593295041097474\\
10 -0.00539983773102586\\
11 -0.00562392666542289\\
12 -0.00629277210391331\\
13 -0.00579592557720801\\
14 -0.00530957482583137\\
15 -0.00873965838555427\\
16 -0.00899597712045572\\
17 -0.00895955249490557\\
18 -0.00857134911478251\\
19 -0.00742824294865893\\
20 -0.0101709316064468\\
21 -0.0101803971083556\\
22 -0.00952062917317202\\
23 -0.0281230307785215\\
24 -0.0281712873445495\\
25 -0.0568776966653268\\
26 -0.0783534287755826\\
27 -0.114440714590662\\
28 -0.148357452132962\\
29 -0.182403257579788\\
30 -0.214385611554997\\
31 -0.231278194797549\\
32 -0.253382171541349\\
33 -0.278523940628091\\
34 -0.28794313302597\\
35 -0.298834449819149\\
36 -0.295184681988286\\
37 -0.29594202664469\\
38 -0.290498446728\\
39 -0.281450401849973\\
40 -0.272402092385075\\
41 -0.264208895131986\\
42 -0.264727237447788\\
43 -0.267287698572607\\
44 -0.270842930783748\\
45 -0.263879174824722\\
46 -0.267468509527546\\
47 -0.27376217937606\\
48 -0.280066210207886\\
49 -0.272619474038013\\
50 -0.271561255211891\\
51 -0.274760680696204\\
52 -0.269770008963801\\
53 -0.265496139511342\\
54 -0.262676977559025\\
55 -0.259399314796457\\
56 -0.253746422628206\\
57 -0.259917822357506\\
58 -0.252542382197319\\
59 -0.252846392193302\\
60 -0.252512741320034\\
61 -0.254032456760433\\
62 -0.24677264040888\\
63 -0.246240528633537\\
64 -0.243127902251833\\
65 -0.245952758073209\\
66 -0.240639705550286\\
67 -0.238704195784737\\
68 -0.231226295556834\\
69 -0.229381723865477\\
70 -0.224816930401226\\
71 -0.226263903222938\\
72 -0.229221848343195\\
73 -0.23027134799725\\
74 -0.22584098391724\\
75 -0.236329788762177\\
76 -0.250000709107406\\
77 -0.251594728848767\\
78 -0.258273192008839\\
79 -0.253079496238296\\
80 -0.248955834307544\\
81 -0.244260692402511\\
82 -0.243008275030729\\
83 -0.234565177849123\\
84 -0.234146348801161\\
85 -0.235962831956935\\
86 -0.228902625688457\\
87 -0.209680792899859\\
88 -0.207100113645394\\
89 -0.205825877470936\\
90 -0.202588349092534\\
91 -0.197204944773487\\
92 -0.193021989958347\\
93 -0.2045896450212\\
94 -0.21700197982726\\
95 -0.216608799069635\\
96 -0.217531691063537\\
97 -0.222239129474085\\
98 -0.226052360831495\\
99 -0.233559360357667\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.02534971907134\\
4 0.740309430556573\\
5 0.564147277064355\\
6 0.529217829129409\\
7 0.615049562857341\\
8 0.940659447439939\\
9 0.859543141952537\\
10 0.781692186455613\\
11 0.813400330697934\\
12 0.911044878059722\\
13 0.844317453726557\\
14 0.77084897066633\\
15 1.27146514464335\\
16 1.30946696592657\\
17 1.30709292741053\\
18 1.25395655845234\\
19 1.08488469087688\\
20 1.49315249525833\\
21 1.49402285748119\\
22 1.37870029915412\\
23 4.07657521205935\\
24 4.08344038814405\\
25 8.27668424081454\\
26 0.114615476471733\\
27 0.167385646823617\\
28 0.216727520865277\\
29 0.267385846039155\\
30 0.315285384946243\\
31 0.343079125598551\\
32 0.378427817899222\\
33 0.415430516344477\\
34 0.422829144044969\\
35 0.433286695767277\\
36 0.425536281687651\\
37 0.425490857725732\\
38 0.419708028375986\\
39 0.405250674213817\\
40 0.392252824534806\\
41 0.378714254112272\\
42 0.380613563070301\\
43 0.383193137499467\\
44 0.386222543091596\\
45 0.37490302650449\\
46 0.379977761761693\\
47 0.388000759269725\\
48 0.395624428387065\\
49 0.385144196992789\\
50 0.383823507664359\\
51 0.385073146857689\\
52 0.385111600333333\\
53 0.384346805866964\\
54 0.379540818396985\\
55 0.374714520985855\\
56 0.367205094698082\\
57 0.375719567102466\\
58 0.364747757961858\\
59 0.366050158765873\\
60 0.365563429331641\\
61 0.367586118087839\\
62 0.354851714385229\\
63 0.352857461180308\\
64 0.348141805290842\\
65 0.355167921901792\\
66 0.348607604782117\\
67 0.344151670712657\\
68 0.336008990661535\\
69 0.332358739939624\\
70 0.328374842121638\\
71 0.331197958643897\\
72 0.335548719388237\\
73 0.335306445814075\\
74 0.331829458721647\\
75 0.346945186615682\\
76 0.367512750443794\\
77 0.372047760536278\\
78 0.382075077269145\\
79 0.382678725318137\\
80 0.368463677747549\\
81 0.358335537808974\\
82 0.356849798608486\\
83 0.347879484603264\\
84 0.343936993699153\\
85 0.346902568991863\\
86 0.336383648306335\\
87 0.308090479729174\\
88 0.303659984358899\\
89 0.300380659234325\\
90 0.296003868215242\\
91 0.284782446205047\\
92 0.278176844085783\\
93 0.295750337638595\\
94 0.310453081405409\\
95 0.309110125694675\\
96 0.309607699089995\\
97 0.319080748828988\\
98 0.326170218142315\\
99 0.337102872793137\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.722928550927791\\
4 0.521783409458861\\
5 0.397620395924953\\
6 0.371077928637989\\
7 0.429363667715217\\
8 0.656645869271252\\
9 0.599841800132197\\
10 0.546366998118446\\
11 0.569014735005545\\
12 0.636745283193834\\
13 0.589314065856329\\
14 0.539466319772327\\
15 0.886347472145154\\
16 0.90811264881294\\
17 0.905283424631442\\
18 0.868228890959943\\
19 0.752075491076797\\
20 1.03309589162244\\
21 1.01829960519322\\
22 0.946123943542704\\
23 2.79750700299301\\
24 2.80160701616009\\
25 5.67843160589236\\
26 0.0784641577244401\\
27 0.114600746229082\\
28 0.148468518967093\\
29 0.183082161030576\\
30 0.215881376147524\\
31 0.233065164757385\\
32 0.257074881971771\\
33 0.280242237199296\\
34 0.289792629152321\\
35 0.301964973931104\\
36 0.297458422085518\\
37 0.297572374965746\\
38 0.293589052433052\\
39 0.284657280008252\\
40 0.274447742417694\\
41 0.266514849911897\\
42 0.268581755120402\\
43 0.271101956886403\\
44 0.274692640383337\\
45 0.267081719726654\\
46 0.271835273135528\\
47 0.277739799194136\\
48 0.28332692099382\\
49 0.275737368946947\\
50 0.275048360449917\\
51 0.275391301971324\\
52 0.275443921517207\\
53 0.274970135168082\\
54 0.271590195747195\\
55 0.268377934143116\\
56 0.263071584950012\\
57 0.269525664135409\\
58 0.262037081140829\\
59 0.262927722396215\\
60 0.26069005945551\\
61 0.261893471758371\\
62 0.254392338522496\\
63 0.253872548224796\\
64 0.249992545945564\\
65 0.255005617397356\\
66 0.249888795144874\\
67 0.248692437856481\\
68 0.242150600478505\\
69 0.239721662646301\\
70 0.235226709028622\\
71 0.238125585750193\\
72 0.239167279725838\\
73 0.239773195778943\\
74 0.233901412626605\\
75 0.244879285281506\\
76 0.2515871624976\\
77 0.254495229299911\\
78 0.2613190430896\\
79 0.261562435720871\\
80 0.257217830620133\\
81 0.252420668778281\\
82 0.251330002183853\\
83 0.245146318142644\\
84 0.244639503739752\\
85 0.246510951674313\\
86 0.239141273285672\\
87 0.218691163855717\\
88 0.215697141308181\\
89 0.214369986172711\\
90 0.211195015473101\\
91 0.205672693031294\\
92 0.201016797912609\\
93 0.213505632081549\\
94 0.226454945383411\\
95 0.225429345213424\\
96 0.222161737254858\\
97 0.229502619231323\\
98 0.234497133498092\\
99 0.24126914618991\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.724993885413157\\
4 0.52283613332349\\
5 0.395901048788948\\
6 0.371111275609615\\
7 0.431227656115772\\
8 0.658266374255171\\
9 0.598225258341213\\
10 0.544855323247811\\
11 0.56206797267133\\
12 0.631326740985659\\
13 0.585388367194778\\
14 0.536313126672276\\
15 0.883603800027833\\
16 0.908911096017483\\
17 0.902298581389227\\
18 0.860402734981847\\
19 0.745155325465289\\
20 1.02629745334436\\
21 1.02725992964839\\
22 0.956945615659369\\
23 2.82972608549127\\
24 2.82526433294357\\
25 5.70817965891335\\
26 0.0790421661619513\\
27 0.115133558399377\\
28 0.148625297479113\\
29 0.178505744822227\\
30 0.210398526985211\\
31 0.229168328146822\\
32 0.252755232538172\\
33 0.275615352887292\\
34 0.279141728432894\\
35 0.290977686159508\\
36 0.287625196954257\\
37 0.288362362942319\\
38 0.284617014280861\\
39 0.276063065380758\\
40 0.267212815727524\\
41 0.259482721991109\\
42 0.261040565865859\\
43 0.263575718793912\\
44 0.267079286261388\\
45 0.259855872355317\\
46 0.264491669523787\\
47 0.270906543577893\\
48 0.277148584043104\\
49 0.269653481552967\\
50 0.263251296692038\\
51 0.266377409381792\\
52 0.266488922352696\\
53 0.265479438871975\\
54 0.262139577520783\\
55 0.259028946708089\\
56 0.25220800457916\\
57 0.258191988900246\\
58 0.246401368556974\\
59 0.246309673585901\\
60 0.245872682139793\\
61 0.247375127961706\\
62 0.239366694084655\\
63 0.237758055313929\\
64 0.227768024766781\\
65 0.230369441772315\\
66 0.226093119964214\\
67 0.224704779651188\\
68 0.21907194107089\\
69 0.214806071298618\\
70 0.212317236555922\\
71 0.214499449705918\\
72 0.212525583387601\\
73 0.213600206871453\\
74 0.21107116772368\\
75 0.220898302818896\\
76 0.23327638836083\\
77 0.234766929741854\\
78 0.240798638393803\\
79 0.240463812626079\\
80 0.236661708351291\\
81 0.23219065733782\\
82 0.231281425886848\\
83 0.225582524568303\\
84 0.225335815331865\\
85 0.226757303893218\\
86 0.218671287957057\\
87 0.200360423167019\\
88 0.198643357788859\\
89 0.197283390553282\\
90 0.193521119885261\\
91 0.188031228492097\\
92 0.184058772360394\\
93 0.195156190313091\\
94 0.207419507987312\\
95 0.205578394175174\\
96 0.205840135843724\\
97 0.212598106917032\\
98 0.21735130376759\\
99 0.224614363376256\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.724164725121305\\
4 0.520161530527692\\
5 0.396164870015586\\
6 0.3703915380025\\
7 0.429856893514917\\
8 0.644186381451164\\
9 0.589175600670954\\
10 0.536235505601574\\
11 0.547932288090021\\
12 0.615488630018678\\
13 0.56572314981071\\
14 0.516704224009609\\
15 0.847348554936137\\
16 0.872626740932796\\
17 0.87190413046287\\
18 0.833442246880302\\
19 0.720917624776269\\
20 0.990034157799299\\
21 0.990367268930736\\
22 0.922841320131564\\
23 2.72506137545854\\
24 2.72476835675726\\
25 5.51547863402916\\
26 0.0763197378541529\\
27 0.111496245803035\\
28 0.144564118158812\\
29 0.178346784980845\\
30 0.210240566353837\\
31 0.22885420197549\\
32 0.252414371471772\\
33 0.275964816319562\\
34 0.285191004940761\\
35 0.296863172840408\\
36 0.293489432820269\\
37 0.292765166953934\\
38 0.288205261000021\\
39 0.279119945633206\\
40 0.268010645728011\\
41 0.260161758966069\\
42 0.261094193157562\\
43 0.262663745232533\\
44 0.263428473822513\\
45 0.255847951693586\\
46 0.260316716617645\\
47 0.266442576758122\\
48 0.272660891435643\\
49 0.265987836894876\\
50 0.264235591868079\\
51 0.267158881811685\\
52 0.266046068231552\\
53 0.265581351815345\\
54 0.262477955207522\\
55 0.259338447777173\\
56 0.254174922464433\\
57 0.260270647439307\\
58 0.251837596970789\\
59 0.252613017493193\\
60 0.252241352302372\\
61 0.251856486393768\\
62 0.24411334750769\\
63 0.242122956689032\\
64 0.239154036179261\\
65 0.243146921713342\\
66 0.238323568516995\\
67 0.237361989306033\\
68 0.231465802507122\\
69 0.230310138519577\\
70 0.22621278254442\\
71 0.228451070705957\\
72 0.231460144188317\\
73 0.232825767149715\\
74 0.228866259034104\\
75 0.23960732394122\\
76 0.252387789534041\\
77 0.253520833984154\\
78 0.260355938989558\\
79 0.260820901432306\\
80 0.257145845032693\\
81 0.24891511006317\\
82 0.247480412677638\\
83 0.241366087707323\\
84 0.239528778067054\\
85 0.232775477333826\\
86 0.225048619788795\\
87 0.205783581527521\\
88 0.204218047940752\\
89 0.202971893923176\\
90 0.200019483046128\\
91 0.193973022725596\\
92 0.18972934350017\\
93 0.201691604432293\\
94 0.211746174587518\\
95 0.211034627524539\\
96 0.209408216076458\\
97 0.210365484887619\\
98 0.214057289397203\\
99 0.217470346527795\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.720126821963976\\
4 0.519825483001874\\
5 0.395299818840143\\
6 0.368802962362908\\
7 0.425245134288166\\
8 0.650372789039992\\
9 0.594713683912619\\
10 0.540834205233824\\
11 0.563180653575286\\
12 0.630622177957186\\
13 0.576989289152567\\
14 0.527082741368671\\
15 0.869374362173341\\
16 0.895377830903302\\
17 0.894167927403195\\
18 0.857481651994408\\
19 0.740738251668843\\
20 1.01835061305746\\
21 1.01304869924362\\
22 0.947442071557014\\
23 2.80089409014647\\
24 2.80575499692512\\
25 5.68447631137718\\
26 0.0783425968301218\\
27 0.114444662202301\\
28 0.148272654350584\\
29 0.179486678685113\\
30 0.21156899875248\\
31 0.230781687740274\\
32 0.254492167193762\\
33 0.27943502305617\\
34 0.287281462522778\\
35 0.297292783115478\\
36 0.291773361164701\\
37 0.292411920797848\\
38 0.288539299816524\\
39 0.27959588751031\\
40 0.268008318468405\\
41 0.260076426491053\\
42 0.261079800968201\\
43 0.262772224751754\\
44 0.266264830935716\\
45 0.258651421516992\\
46 0.263152266628007\\
47 0.269497013492336\\
48 0.274311275476922\\
49 0.266877259992478\\
50 0.266120353839231\\
51 0.268469934145846\\
52 0.26737259871808\\
53 0.266062029908567\\
54 0.258401997052616\\
55 0.255162809138412\\
56 0.250007970292849\\
57 0.25611843890395\\
58 0.24838362313486\\
59 0.249325479720806\\
60 0.248977913860386\\
61 0.249597010364516\\
62 0.239661295462805\\
63 0.237786435150363\\
64 0.234780873909539\\
65 0.239091337013943\\
66 0.234475300070735\\
67 0.232235383682935\\
68 0.22490802514627\\
69 0.223782791616455\\
70 0.221044227864148\\
71 0.223824377312512\\
72 0.226775513205975\\
73 0.228147503684988\\
74 0.225830142902096\\
75 0.235711249490654\\
76 0.250065895151245\\
77 0.248710526584259\\
78 0.25524831533784\\
79 0.253541219700912\\
80 0.246601532438474\\
81 0.241987964823217\\
82 0.2402211698738\\
83 0.234340856127481\\
84 0.233958432082245\\
85 0.235273762208456\\
86 0.227054353572891\\
87 0.208077867286762\\
88 0.206679719421751\\
89 0.205008283778795\\
90 0.201997327534434\\
91 0.192430161469785\\
92 0.188132060453349\\
93 0.196641233086485\\
94 0.208945548715836\\
95 0.208542617907443\\
96 0.209337858338112\\
97 0.216665065982259\\
98 0.221405553674051\\
99 0.22889684782325\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.72289441901158\\
4 0.521582377542405\\
5 0.397458305824353\\
6 0.372244329522276\\
7 0.432036309720036\\
8 0.649278640603058\\
9 0.592014193212041\\
10 0.536450888227352\\
11 0.558579639398001\\
12 0.624326226306214\\
13 0.575890145598456\\
14 0.524514444286189\\
15 0.865144028310331\\
16 0.889650995101905\\
17 0.888782873147468\\
18 0.847059722237201\\
19 0.730304339962208\\
20 1.00077231673858\\
21 1.00067575949259\\
22 0.932071866966372\\
23 2.74920796773764\\
24 2.72830057855201\\
25 5.52712133670691\\
26 0.0765405262317145\\
27 0.111664980720354\\
28 0.144368756073309\\
29 0.178167285677279\\
30 0.207800761353752\\
31 0.226861214469452\\
32 0.249224822128723\\
33 0.273443934094376\\
34 0.28271667202548\\
35 0.292690341331248\\
36 0.289061202358263\\
37 0.289657815339369\\
38 0.28584316988667\\
39 0.277337130798765\\
40 0.268065575752419\\
41 0.256915676161431\\
42 0.258682293490106\\
43 0.261189276606434\\
44 0.26458663504737\\
45 0.256787762156698\\
46 0.261072880893732\\
47 0.267003776983231\\
48 0.273456216854791\\
49 0.265770401264517\\
50 0.265244025256311\\
51 0.267652696815103\\
52 0.267937698245659\\
53 0.267132667003815\\
54 0.264302482693827\\
55 0.261091912980276\\
56 0.255930670852422\\
57 0.261971426181489\\
58 0.254105145654611\\
59 0.253841187070695\\
60 0.253306545146692\\
61 0.254585913931031\\
62 0.247044978696475\\
63 0.246530554680717\\
64 0.243221441149988\\
65 0.248145572385831\\
66 0.243105644971553\\
67 0.242132708233451\\
68 0.236400853528367\\
69 0.234161433801358\\
70 0.230221153858246\\
71 0.232771328552467\\
72 0.235803804520138\\
73 0.236648829506907\\
74 0.234072187355035\\
75 0.244473921007261\\
76 0.25703087388049\\
77 0.25861276503111\\
78 0.265577535337579\\
79 0.265561775159924\\
80 0.261834879399225\\
81 0.256270957573932\\
82 0.25199111251844\\
83 0.24576762225793\\
84 0.24549101795775\\
85 0.247366369020285\\
86 0.239083055263031\\
87 0.218374468351048\\
88 0.216836216989913\\
89 0.214155883174861\\
90 0.210975332198529\\
91 0.204374854875146\\
92 0.197488746386159\\
93 0.209441770773527\\
94 0.222737499587753\\
95 0.222066048693372\\
96 0.221612082844583\\
97 0.228358767351809\\
98 0.233319006202575\\
99 0.241465864992404\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.720818084881885\\
4 0.520440630137657\\
5 0.395910505747793\\
6 0.371543203005836\\
7 0.430557994995154\\
8 0.657863653789618\\
9 0.601210573686903\\
10 0.547204883164436\\
11 0.566987623501448\\
12 0.636796849320656\\
13 0.583194220433901\\
14 0.534289967458895\\
15 0.880301913482847\\
16 0.905036309070288\\
17 0.904238699907145\\
18 0.866167004818505\\
19 0.750638940332086\\
20 1.02409669598488\\
21 1.02562798976971\\
22 0.957388454219358\\
23 2.83021276313152\\
24 2.82064391258091\\
25 5.70745811915523\\
26 0.0784148481133861\\
27 0.114542496195521\\
28 0.147799281699045\\
29 0.181663760714667\\
30 0.213995470379813\\
31 0.233539099872563\\
32 0.257568911814557\\
33 0.282746166121851\\
34 0.291131429723194\\
35 0.303022182135795\\
36 0.299463032485372\\
37 0.300139528799786\\
38 0.296234441905012\\
39 0.286764975308781\\
40 0.26976943381817\\
41 0.261029085286113\\
42 0.262973959876245\\
43 0.265489361323566\\
44 0.26890702295015\\
45 0.261917617097528\\
46 0.264239139549091\\
47 0.270624139168405\\
48 0.275975787008124\\
49 0.269170471532977\\
50 0.266431656000283\\
51 0.269273157568752\\
52 0.268594623266069\\
53 0.268133071211143\\
54 0.265201769594355\\
55 0.258610475192472\\
56 0.252189210773722\\
57 0.257997836468686\\
58 0.250803735129855\\
59 0.250488412158533\\
60 0.249720109378572\\
61 0.251255550451098\\
62 0.243600086003415\\
63 0.242724054478595\\
64 0.239746644585505\\
65 0.244332406614111\\
66 0.236150330724956\\
67 0.234723471909858\\
68 0.228968998964172\\
69 0.227813008081594\\
70 0.221965294998041\\
71 0.224771209867367\\
72 0.227280400359222\\
73 0.226146973693886\\
74 0.221157241965612\\
75 0.231307838598823\\
76 0.245890132092623\\
77 0.249087589062772\\
78 0.248158603265012\\
79 0.24619258701892\\
80 0.242667849022787\\
81 0.237938718583843\\
82 0.234641495475264\\
83 0.228834607646005\\
84 0.227718694430193\\
85 0.228608096028936\\
86 0.221771726900172\\
87 0.202632182828073\\
88 0.193749844815303\\
89 0.19108865815093\\
90 0.188203203939625\\
91 0.183374990825052\\
92 0.178280060020315\\
93 0.189505266714758\\
94 0.196903535274981\\
95 0.193878668263844\\
96 0.194614526375572\\
97 0.201295826810762\\
98 0.201966236913361\\
99 0.208964335917129\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.72200815982067\\
4 0.519673867936008\\
5 0.395285488610884\\
6 0.371040305379365\\
7 0.43112995448128\\
8 0.657942911463784\\
9 0.601349238339546\\
10 0.547823582353032\\
11 0.570596185048744\\
12 0.640222260218922\\
13 0.593776576678293\\
14 0.543813546427338\\
15 0.896832391581629\\
16 0.913971257731607\\
17 0.8976382265403\\
18 0.861017417816701\\
19 0.745844191278607\\
20 1.02721194980537\\
21 1.02169306112915\\
22 0.955565303864064\\
23 2.82267506128054\\
24 2.82761583598733\\
25 5.72571316091602\\
26 0.0788148904260395\\
27 0.115101817902671\\
28 0.149211855910573\\
29 0.184006950145412\\
30 0.216325969315309\\
31 0.235751973881257\\
32 0.259120477009532\\
33 0.2843866005448\\
34 0.293332458233999\\
35 0.305337840265009\\
36 0.301351123495566\\
37 0.300532996379618\\
38 0.296482127409971\\
39 0.287447259128623\\
40 0.277049827279162\\
41 0.268964436575178\\
42 0.270693048697363\\
43 0.273367700979609\\
44 0.276990899790667\\
45 0.269328895522888\\
46 0.273633931146317\\
47 0.280270454076683\\
48 0.287083374042542\\
49 0.278555032095217\\
50 0.277914843360598\\
51 0.281243211413705\\
52 0.281373490790469\\
53 0.27896589655241\\
54 0.27583936620066\\
55 0.27248548588686\\
56 0.265200353169082\\
57 0.271687417756001\\
58 0.26236389619677\\
59 0.263369470370019\\
60 0.26254956092829\\
61 0.264193072706045\\
62 0.256036349469711\\
63 0.253768127279618\\
64 0.250605325722181\\
65 0.254494437796075\\
66 0.246859564465663\\
67 0.245456555997852\\
68 0.235763687865055\\
69 0.234333459401269\\
70 0.230630715839458\\
71 0.230918045444103\\
72 0.233878593484528\\
73 0.235302353919426\\
74 0.232883724463674\\
75 0.243795352466719\\
76 0.258882997325378\\
77 0.261897094673524\\
78 0.265398345987447\\
79 0.26541895936777\\
80 0.257973926023831\\
81 0.252553482047924\\
82 0.24953813178787\\
83 0.24035997260029\\
84 0.239715251407035\\
85 0.24153285072181\\
86 0.233011686274539\\
87 0.213183148781827\\
88 0.211743671898198\\
89 0.210437997654792\\
90 0.206307657885199\\
91 0.199139746116851\\
92 0.194911284523092\\
93 0.206738886308543\\
94 0.217696520496455\\
95 0.216667799345605\\
96 0.213666745728403\\
97 0.221359903944485\\
98 0.226470450115456\\
99 0.234105775021048\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.720578248498188\\
4 0.520119189406657\\
5 0.394617786827568\\
6 0.370451473615713\\
7 0.43052593510318\\
8 0.658371694934151\\
9 0.59986165375397\\
10 0.546429557984613\\
11 0.568576986476675\\
12 0.638308056200343\\
13 0.589248421681768\\
14 0.539493645787189\\
15 0.889628570575786\\
16 0.915999797693717\\
17 0.912229041113648\\
18 0.875161606913199\\
19 0.757420029092609\\
20 1.04078975894009\\
21 1.04379649312559\\
22 0.972299578769377\\
23 2.85762185158353\\
24 2.86188862199739\\
25 5.79830494165019\\
26 0.0801210521653156\\
27 0.116666054736465\\
28 0.151263436786382\\
29 0.18613742440713\\
30 0.219283741512192\\
31 0.238674859193811\\
32 0.263207844285625\\
33 0.288950988001029\\
34 0.298762145252021\\
35 0.311093069321847\\
36 0.307527878947183\\
37 0.307670647836422\\
38 0.303659411931367\\
39 0.294634650094712\\
40 0.285141404996454\\
41 0.276845824444569\\
42 0.27902466548346\\
43 0.281513923857692\\
44 0.285159641296013\\
45 0.277482281495208\\
46 0.281033973460158\\
47 0.287834904654943\\
48 0.293343552018858\\
49 0.28532297236079\\
50 0.284802331882279\\
51 0.287911227632084\\
52 0.287792403731971\\
53 0.287221479331959\\
54 0.284022551229804\\
55 0.280201527607274\\
56 0.273034374294923\\
57 0.279283995176038\\
58 0.270709167323774\\
59 0.270672598364631\\
60 0.270184019041426\\
61 0.269446633721288\\
62 0.261304694587533\\
63 0.260167190955152\\
64 0.255298160093111\\
65 0.25847272692277\\
66 0.253707971773423\\
67 0.249984041118938\\
68 0.242879946922522\\
69 0.239852693043024\\
70 0.236011465493442\\
71 0.238841008122394\\
72 0.241902373184683\\
73 0.242678900908357\\
74 0.23961708713344\\
75 0.250806215205593\\
76 0.263714767838249\\
77 0.264905796979027\\
78 0.271003393282097\\
79 0.271478035464936\\
80 0.267705104559254\\
81 0.261239485395058\\
82 0.259932089986807\\
83 0.253120864788315\\
84 0.252701030264093\\
85 0.250487040587917\\
86 0.240458795631444\\
87 0.220164076303005\\
88 0.217394438167639\\
89 0.215511121182738\\
90 0.212016852409797\\
91 0.206477606965819\\
92 0.20143925874631\\
93 0.214115429359264\\
94 0.226339788717169\\
95 0.225781175932403\\
96 0.22672336516434\\
97 0.23130388471336\\
98 0.236592737986208\\
99 0.24132463846775\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.715403748830635\\
4 0.516344424535916\\
5 0.393330674864145\\
6 0.368187615396672\\
7 0.427262369125672\\
8 0.652211175370937\\
9 0.595517372512238\\
10 0.539374927913658\\
11 0.561579490000222\\
12 0.625566379990039\\
13 0.578271747046359\\
14 0.529594157901913\\
15 0.873304422773198\\
16 0.882271463509883\\
17 0.881411563618359\\
18 0.837412258083941\\
19 0.725227173570466\\
20 0.988691191088055\\
21 0.979841116228613\\
22 0.913714347458651\\
23 2.69865350044208\\
24 2.70118359673961\\
25 5.43910606486106\\
26 0.0753038825931793\\
27 0.10980804824177\\
28 0.142375538284406\\
29 0.174516999586564\\
30 0.204934612225728\\
31 0.220464310088369\\
32 0.240821574154817\\
33 0.264644077176631\\
34 0.273617322664775\\
35 0.284981685875624\\
36 0.281647950748367\\
37 0.282258358053074\\
38 0.27858601557806\\
39 0.269223068996595\\
40 0.260595451744609\\
41 0.253106847347585\\
42 0.25512699266198\\
43 0.257258384626848\\
44 0.260637562229794\\
45 0.253940163542502\\
46 0.258463973279269\\
47 0.263841417853413\\
48 0.270267211026304\\
49 0.263717193145343\\
50 0.263251655380338\\
51 0.265222956320508\\
52 0.264735124091631\\
53 0.263955879777051\\
54 0.260675304476651\\
55 0.255963006972728\\
56 0.250471743953316\\
57 0.250402801033238\\
58 0.242864271292673\\
59 0.243264008880936\\
60 0.242913272804517\\
61 0.243213572264608\\
62 0.235779578291526\\
63 0.235296856897372\\
64 0.22887900629375\\
65 0.233517855835387\\
66 0.224984051280216\\
67 0.222658913854018\\
68 0.217210974210535\\
69 0.215439139602053\\
70 0.212896227458202\\
71 0.21554573130498\\
72 0.217351926653054\\
73 0.213747698341841\\
74 0.209460487930881\\
75 0.219034524344869\\
76 0.232758522909854\\
77 0.232156337803288\\
78 0.236808304541288\\
79 0.236699165000315\\
80 0.228268004404637\\
81 0.222756428921894\\
82 0.218906822152452\\
83 0.213541412223461\\
84 0.212299791203026\\
85 0.21319725560354\\
86 0.206726781607192\\
87 0.18892899218771\\
88 0.18767408618218\\
89 0.183992033712531\\
90 0.180613402220382\\
91 0.17568590967955\\
92 0.171959349809363\\
93 0.182827951677471\\
94 0.194345759173034\\
95 0.193447054216828\\
96 0.194244433622573\\
97 0.198822829732566\\
98 0.203422089884661\\
99 0.208872636428217\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.720961595774527\\
4 0.516777316130266\\
5 0.393362474823971\\
6 0.368986233303025\\
7 0.428707049441755\\
8 0.654639794638429\\
9 0.598664046960505\\
10 0.544973965540963\\
11 0.565243033934546\\
12 0.634942851933729\\
13 0.588767054715029\\
14 0.538926403558108\\
15 0.888932370528948\\
16 0.912320007543285\\
17 0.909275466475856\\
18 0.870949353083031\\
19 0.754691045730174\\
20 1.03524311783549\\
21 1.03543702426897\\
22 0.966811320124464\\
23 2.85125570676816\\
24 2.84509602539715\\
25 5.76651731552045\\
26 0.0795247287463203\\
27 0.115510060409568\\
28 0.149733143271438\\
29 0.184290584052255\\
30 0.217204071487353\\
31 0.236625918339529\\
32 0.260863773358477\\
33 0.286238595395741\\
34 0.295705088407809\\
35 0.307898788232986\\
36 0.303538146446317\\
37 0.304300875298473\\
38 0.298814905048997\\
39 0.289148235768281\\
40 0.27900695690636\\
41 0.268819387021459\\
42 0.270061783926854\\
43 0.272605823040832\\
44 0.2758572802432\\
45 0.268651201822567\\
46 0.273494949850091\\
47 0.279447155791978\\
48 0.285848592320476\\
49 0.278771676844841\\
50 0.278072391640197\\
51 0.279482691666276\\
52 0.279575232949793\\
53 0.277604458968931\\
54 0.274655986387951\\
55 0.271282142993785\\
56 0.265132898367413\\
57 0.271631577003539\\
58 0.26315994699616\\
59 0.263840258697471\\
60 0.263485677378231\\
61 0.264751495494065\\
62 0.257027325738787\\
63 0.254294956277293\\
64 0.250856297013682\\
65 0.254530248860672\\
66 0.247692364488832\\
67 0.24661061795774\\
68 0.240819519055829\\
69 0.23892592078685\\
70 0.236291913867945\\
71 0.238912853074245\\
72 0.241934075786329\\
73 0.243080252758188\\
74 0.239656097928871\\
75 0.250879117198705\\
76 0.266723521483828\\
77 0.268484893537701\\
78 0.275618125417095\\
79 0.271957078690664\\
80 0.266800093058171\\
81 0.260915911943659\\
82 0.259714527791344\\
83 0.25335793578667\\
84 0.253046868425412\\
85 0.254357245854422\\
86 0.24510713672335\\
87 0.224243566336727\\
88 0.222732042996329\\
89 0.220689559331285\\
90 0.217390005155211\\
91 0.211118126000312\\
92 0.205897537596941\\
93 0.218917416849418\\
94 0.232755095605735\\
95 0.232319221686965\\
96 0.233283294400831\\
97 0.24150486018317\\
98 0.247018044491114\\
99 0.254307256635461\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.724845434331028\\
4 0.519987539276841\\
5 0.39504153528355\\
6 0.370838000070623\\
7 0.43039772644045\\
8 0.653161234493375\\
9 0.592301342403856\\
10 0.539177045265899\\
11 0.561392823336652\\
12 0.62500270988382\\
13 0.579428329664693\\
14 0.530508029072115\\
15 0.86846358754592\\
16 0.893626237332136\\
17 0.892833806556343\\
18 0.856532691976424\\
19 0.742190767031135\\
20 1.02209815582177\\
21 1.01867130616511\\
22 0.95213164956948\\
23 2.80293277742362\\
24 2.76862632591259\\
25 5.59961753164783\\
26 0.0774616441393026\\
27 0.11292763484064\\
28 0.146248399891064\\
29 0.180262898766248\\
30 0.211914783899937\\
31 0.231339189115213\\
32 0.254814022714138\\
33 0.280012891725717\\
34 0.286407733529481\\
35 0.298174247789168\\
36 0.294805651291828\\
37 0.295360631295181\\
38 0.291501028681955\\
39 0.282399569009166\\
40 0.27260330494341\\
41 0.263455257827721\\
42 0.26536136266354\\
43 0.262770387920405\\
44 0.2658616265958\\
45 0.257835297688341\\
46 0.262485892662663\\
47 0.267163259860252\\
48 0.272408634317259\\
49 0.265763610472307\\
50 0.26511313621077\\
51 0.26517160475129\\
52 0.26544223383445\\
53 0.263813245448091\\
54 0.260734024011975\\
55 0.257631191250086\\
56 0.251238271036843\\
57 0.255204653790826\\
58 0.245980344316492\\
59 0.24650050353738\\
60 0.246178774820584\\
61 0.246112908021224\\
62 0.23666822449883\\
63 0.234855873444082\\
64 0.231785500271232\\
65 0.236065464716901\\
66 0.231278458337085\\
67 0.23007302794667\\
68 0.221842474026527\\
69 0.21959661954162\\
70 0.216518109729316\\
71 0.219175707908143\\
72 0.22130460364886\\
73 0.222647763256025\\
74 0.220271404899313\\
75 0.230315041425115\\
76 0.244583686992573\\
77 0.247120898871713\\
78 0.253786612058931\\
79 0.253944227777724\\
80 0.250333297816674\\
81 0.243196267783776\\
82 0.239488072719848\\
83 0.233548665484356\\
84 0.230863721775608\\
85 0.232854254870805\\
86 0.223845525100078\\
87 0.20508851903409\\
88 0.203097855988606\\
89 0.201866901212743\\
90 0.19876595795224\\
91 0.193283103302777\\
92 0.18899242435496\\
93 0.200083332458385\\
94 0.212762516123193\\
95 0.212130646515594\\
96 0.212168999605093\\
97 0.219474576241575\\
98 0.221972942279581\\
99 0.228444791139487\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.724602240495125\\
4 0.521765034603668\\
5 0.397128245161092\\
6 0.372742066885418\\
7 0.432462963727667\\
8 0.660684598219859\\
9 0.599314700957129\\
10 0.545742021364324\\
11 0.566752901254701\\
12 0.635282795141022\\
13 0.589168395695299\\
14 0.539854193778088\\
15 0.890249244879038\\
16 0.9150852767728\\
17 0.914180862282109\\
18 0.87660931416158\\
19 0.759303928585268\\
20 1.04434416672802\\
21 1.04031167257068\\
22 0.971656664168225\\
23 2.86963272516662\\
24 2.8652744454597\\
25 5.8055472959281\\
26 0.0801549647411647\\
27 0.116742663798372\\
28 0.150863007955182\\
29 0.185995543458603\\
30 0.21796212021848\\
31 0.23795227607399\\
32 0.26238909664313\\
33 0.287474808810985\\
34 0.297252581587704\\
35 0.305132390832229\\
36 0.300386817952156\\
37 0.30116451808026\\
38 0.296881262966576\\
39 0.285724838158158\\
40 0.275570182825093\\
41 0.267568379558964\\
42 0.269220554287258\\
43 0.269990194900056\\
44 0.273577786659514\\
45 0.266521729327615\\
46 0.27063015628264\\
47 0.277185775898975\\
48 0.283329671869818\\
49 0.275584607790199\\
50 0.274937450444584\\
51 0.278237102747639\\
52 0.278270961712644\\
53 0.277780940011033\\
54 0.274836903894934\\
55 0.268477647215949\\
56 0.262981316542056\\
57 0.266632217073188\\
58 0.256446454420584\\
59 0.257395396469411\\
60 0.257068831645165\\
61 0.257763421511218\\
62 0.250381952401073\\
63 0.24856898622978\\
64 0.245511421985555\\
65 0.249761558526756\\
66 0.243571429478606\\
67 0.242602180688345\\
68 0.235079556072301\\
69 0.231475021720422\\
70 0.228860830029583\\
71 0.231740233828135\\
72 0.232683111698913\\
73 0.233364205107645\\
74 0.230520833356152\\
75 0.239739448462778\\
76 0.252935975470403\\
77 0.255758934864013\\
78 0.258559137415078\\
79 0.25880841462671\\
80 0.254650106711318\\
81 0.249194561253044\\
82 0.246853990267536\\
83 0.240775329228714\\
84 0.24042018702868\\
85 0.241492761598982\\
86 0.233873306013967\\
87 0.214315684056648\\
88 0.212167185226724\\
89 0.210179654057828\\
90 0.202667848933007\\
91 0.197050455382854\\
92 0.192810416027598\\
93 0.200959810267062\\
94 0.211988305275027\\
95 0.209886011467941\\
96 0.209332840520552\\
97 0.216397572698175\\
98 0.221307429943642\\
99 0.228996769383005\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.718669764411148\\
4 0.518813290864647\\
5 0.395315474832529\\
6 0.370834190659525\\
7 0.429299682461056\\
8 0.65629117572942\\
9 0.600030112083223\\
10 0.545124618649516\\
11 0.562831722477112\\
12 0.631316895441941\\
13 0.584637991304567\\
14 0.535436418136273\\
15 0.883174674550372\\
16 0.906225986208998\\
17 0.905192940348511\\
18 0.868419479924978\\
19 0.745080914532472\\
20 1.02465443548586\\
21 1.02707073135732\\
22 0.960056038749832\\
23 2.83736614432155\\
24 2.83137627640839\\
25 5.72961954497927\\
26 0.0787875060254444\\
27 0.115088856473729\\
28 0.149223748990383\\
29 0.183731702582232\\
30 0.216530922825481\\
31 0.236267961074358\\
32 0.260625456813648\\
33 0.28455167093212\\
34 0.29417082061451\\
35 0.306814512741121\\
36 0.303293445978376\\
37 0.302637662954428\\
38 0.298533279617787\\
39 0.289649479628817\\
40 0.278589729786265\\
41 0.270579967405867\\
42 0.272602954505816\\
43 0.274896659916614\\
44 0.278500232748557\\
45 0.270009283913274\\
46 0.273198939222822\\
47 0.27941502538656\\
48 0.285177571943449\\
49 0.277705608137152\\
50 0.27524525472552\\
51 0.277745819062597\\
52 0.27795242190063\\
53 0.277405377220655\\
54 0.271240592158047\\
55 0.265210074263615\\
56 0.259605820352422\\
57 0.265816207392837\\
58 0.258348546510204\\
59 0.258528982107971\\
60 0.257713360939216\\
61 0.259357991742856\\
62 0.247567651244599\\
63 0.245161368267485\\
64 0.238527444591235\\
65 0.243285465892633\\
66 0.23807875014037\\
67 0.236683650747071\\
68 0.231098542601783\\
69 0.22931320995367\\
70 0.226773356619205\\
71 0.228511628770432\\
72 0.231421191487217\\
73 0.231532212585297\\
74 0.227492894499157\\
75 0.238132340994007\\
76 0.253216199080698\\
77 0.25638155593017\\
78 0.262320809500422\\
79 0.261696472918319\\
80 0.257996773471401\\
81 0.252649405583259\\
82 0.250176838876684\\
83 0.242315409179366\\
84 0.242060621391287\\
85 0.243875355304769\\
86 0.236363703253933\\
87 0.216432895806826\\
88 0.213873998428689\\
89 0.209992678773119\\
90 0.206692312381878\\
91 0.20096784499888\\
92 0.196055763634593\\
93 0.208453644138451\\
94 0.221768451167812\\
95 0.220487506226774\\
96 0.221041436395967\\
97 0.228666775090352\\
98 0.232511246763165\\
99 0.239328956978345\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.720010308526097\\
4 0.51712988525928\\
5 0.394069898863767\\
6 0.369692684382772\\
7 0.428892099389109\\
8 0.655877845378616\\
9 0.599791094595883\\
10 0.544736987290858\\
11 0.566434532303305\\
12 0.628647887787207\\
13 0.582501367484656\\
14 0.530838672502776\\
15 0.874751714104931\\
16 0.900949595901335\\
17 0.900178816880049\\
18 0.86248518295989\\
19 0.745813428374568\\
20 1.02568553535905\\
21 1.02802517454896\\
22 0.96132110745144\\
23 2.83518849114342\\
24 2.84010895657979\\
25 5.75663049382439\\
26 0.0794520633805719\\
27 0.115604529293327\\
28 0.149557009167152\\
29 0.184135663951304\\
30 0.216883565279605\\
31 0.236730766610864\\
32 0.259770495852167\\
33 0.285304181240938\\
34 0.292923340799635\\
35 0.305234707959443\\
36 0.300105622451343\\
37 0.295635391385298\\
38 0.29063866698164\\
39 0.281713981613042\\
40 0.270565017051795\\
41 0.26142347624931\\
42 0.263390865705292\\
43 0.262505897906256\\
44 0.265915178685421\\
45 0.257432128815588\\
46 0.258655046728169\\
47 0.264837442817833\\
48 0.270950531465002\\
49 0.263218521548575\\
50 0.26261228474766\\
51 0.265739270624594\\
52 0.265696815676461\\
53 0.265012922964539\\
54 0.262111712281246\\
55 0.258670225189434\\
56 0.253525652931364\\
57 0.259495345774494\\
58 0.252063585612755\\
59 0.252235720008424\\
60 0.251709178449178\\
61 0.253338363184757\\
62 0.243507469973526\\
63 0.241885249622376\\
64 0.237886267062122\\
65 0.242709880457739\\
66 0.238368506854247\\
67 0.237403686443406\\
68 0.230739114229035\\
69 0.22685284861402\\
70 0.224353016007167\\
71 0.226881681400799\\
72 0.229858884974918\\
73 0.231050635089358\\
74 0.228704927467704\\
75 0.239426280388101\\
76 0.253723994242537\\
77 0.256369969634526\\
78 0.261754521637403\\
79 0.262144331745077\\
80 0.258482524895619\\
81 0.253511880366744\\
82 0.252222451512932\\
83 0.244607003531854\\
84 0.243672434087919\\
85 0.24508310837409\\
86 0.237483683559041\\
87 0.217475208819816\\
88 0.215279040294493\\
89 0.21193128438642\\
90 0.20872259941016\\
91 0.203127771474319\\
92 0.198882818664758\\
93 0.209599831316615\\
94 0.222293946665609\\
95 0.221900987059605\\
96 0.222830494850295\\
97 0.230810631573807\\
98 0.235971114998681\\
99 0.242016684568977\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.716386756566389\\
4 0.516423695247747\\
5 0.392357601141241\\
6 0.367709383098497\\
7 0.425595042202952\\
8 0.650422170536426\\
9 0.593361973600013\\
10 0.540029434011455\\
11 0.562470305815024\\
12 0.631725272431311\\
13 0.586051704204733\\
14 0.536998689803223\\
15 0.881332038419042\\
16 0.901827399531478\\
17 0.90094625349029\\
18 0.864227834255572\\
19 0.74823307574097\\
20 1.02771964233599\\
21 1.02578344042877\\
22 0.958571245792789\\
23 2.83338409686594\\
24 2.81806294489993\\
25 5.70606069647992\\
26 0.0789123316395453\\
27 0.114060370783032\\
28 0.147852688072973\\
29 0.182425069432595\\
30 0.213752721027525\\
31 0.233343616132759\\
32 0.257404765739719\\
33 0.281642290284206\\
34 0.29068564069802\\
35 0.302317260304948\\
36 0.298893075370133\\
37 0.298638283342172\\
38 0.294432316318302\\
39 0.28515545832259\\
40 0.276025849871872\\
41 0.265913368241752\\
42 0.267654811792325\\
43 0.264219208207547\\
44 0.257843473590958\\
45 0.250897370280502\\
46 0.255383809669013\\
47 0.259837005681006\\
48 0.265679963629628\\
49 0.259017753086512\\
50 0.257939262707472\\
51 0.260988205435776\\
52 0.258068570622499\\
53 0.25754867789249\\
54 0.253921676374644\\
55 0.250750735531831\\
56 0.245154484903039\\
57 0.250404222910929\\
58 0.242664390819302\\
59 0.243597626165332\\
60 0.240630430946431\\
61 0.241406157019919\\
62 0.233413239138378\\
63 0.232950728461256\\
64 0.230088873895743\\
65 0.234632331058896\\
66 0.230167176122833\\
67 0.228260630452376\\
68 0.222386615796748\\
69 0.220674356715906\\
70 0.217036194256458\\
71 0.218761493362278\\
72 0.221055602321465\\
73 0.219918986906688\\
74 0.215946748642767\\
75 0.226087461721247\\
76 0.240402286067959\\
77 0.243433113326566\\
78 0.249327360557233\\
79 0.249349023146664\\
80 0.245636421909156\\
81 0.24108719485872\\
82 0.240054499562273\\
83 0.234138589602845\\
84 0.232350687889587\\
85 0.234271653525522\\
86 0.22710045466754\\
87 0.207566482374072\\
88 0.206211546572019\\
89 0.204823949747584\\
90 0.201649473566297\\
91 0.196301097734634\\
92 0.191431399439037\\
93 0.203497807236991\\
94 0.215637980238782\\
95 0.21493568984833\\
96 0.21573217511566\\
97 0.223361570869286\\
98 0.226101900475294\\
99 0.234005163377545\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.715705219035379\\
4 0.516036700030073\\
5 0.392770278269522\\
6 0.368107252490027\\
7 0.427801911280819\\
8 0.6533298477542\\
9 0.597295512952998\\
10 0.531711652516446\\
11 0.551522979751401\\
12 0.6194724331108\\
13 0.567572375375549\\
14 0.51559454412427\\
15 0.850211760613573\\
16 0.875591059477284\\
17 0.8692011059273\\
18 0.827908924405182\\
19 0.717497927792343\\
20 0.987528554573525\\
21 0.989671722191108\\
22 0.916021769353135\\
23 2.70628981312327\\
24 2.70568158708041\\
25 5.4842819434861\\
26 0.0755352816998031\\
27 0.110165512432942\\
28 0.142835654446095\\
29 0.176212307851629\\
30 0.207365877091701\\
31 0.22631906264723\\
32 0.247811383222356\\
33 0.27239040101428\\
34 0.281526506455709\\
35 0.29351379314878\\
36 0.28898945615617\\
37 0.289371195000979\\
38 0.27907853758984\\
39 0.270174865839054\\
40 0.259484487878876\\
41 0.251745493634925\\
42 0.253426475672298\\
43 0.255902111965224\\
44 0.259206547878933\\
45 0.252519719523416\\
46 0.256493644937113\\
47 0.262400156240557\\
48 0.265645919367698\\
49 0.259075057196925\\
50 0.256064468581221\\
51 0.259103722169269\\
52 0.258166067808721\\
53 0.257270985985732\\
54 0.254508947198045\\
55 0.251354804345753\\
56 0.240311510656729\\
57 0.246184296092448\\
58 0.236363433728208\\
59 0.233736800761131\\
60 0.232510544495934\\
61 0.233930570094367\\
62 0.227242494999947\\
63 0.226624555388285\\
64 0.223701945781312\\
65 0.224761255249927\\
66 0.220104821246684\\
67 0.219060232840207\\
68 0.211074825230722\\
69 0.206275757229594\\
70 0.20283307205453\\
71 0.204191398207859\\
72 0.205599700605754\\
73 0.199714771850172\\
74 0.197640830609159\\
75 0.206919890624235\\
76 0.217281596861236\\
77 0.215984869231257\\
78 0.220342839738645\\
79 0.220666352291193\\
80 0.217442498607931\\
81 0.212977177926533\\
82 0.212008084983643\\
83 0.206275024706345\\
84 0.205974101512383\\
85 0.207461596492355\\
86 0.198852317563687\\
87 0.181985612077225\\
88 0.179344154674784\\
89 0.177240804370721\\
90 0.174072297174823\\
91 0.169046296765993\\
92 0.165149615681011\\
93 0.175551265481501\\
94 0.186693502654784\\
95 0.183046365508457\\
96 0.183710523256909\\
97 0.186670681373779\\
98 0.187092319633159\\
99 0.189854220802368\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.725447344325008\\
4 0.50825532304752\\
5 0.38600012661572\\
6 0.361555232335562\\
7 0.419230419581831\\
8 0.641158648301793\\
9 0.586339104888618\\
10 0.527211152003743\\
11 0.547335376436783\\
12 0.610996009869109\\
13 0.566815875505876\\
14 0.519058247672861\\
15 0.855924016577259\\
16 0.881471198882919\\
17 0.878368925204704\\
18 0.836705844364942\\
19 0.722742227527468\\
20 0.995269153285091\\
21 0.997906159837624\\
22 0.93209997470765\\
23 2.74877674095909\\
24 2.71762632194099\\
25 5.50669457909847\\
26 0.0758147324917478\\
27 0.110556261986466\\
28 0.143112178916986\\
29 0.176181326287265\\
30 0.207496385755974\\
31 0.222032886406508\\
32 0.244932845587598\\
33 0.268593305168587\\
34 0.277741548176471\\
35 0.288608073208225\\
36 0.285345746122708\\
37 0.285902904236281\\
38 0.281291348856415\\
39 0.272742357318296\\
40 0.26401347970105\\
41 0.25420042680893\\
42 0.255868721711828\\
43 0.258394792849617\\
44 0.261588796508365\\
45 0.253806706520379\\
46 0.257469413181143\\
47 0.263706766993274\\
48 0.269867763333267\\
49 0.260798361838044\\
50 0.26030557877071\\
51 0.262270527325746\\
52 0.262544893101328\\
53 0.261819298960823\\
54 0.258850348321852\\
55 0.255685636382322\\
56 0.249969380891658\\
57 0.254600738273216\\
58 0.247546485111777\\
59 0.248525228428503\\
60 0.247119947445342\\
61 0.248733660619767\\
62 0.241498611994663\\
63 0.23969401648809\\
64 0.23454201479349\\
65 0.237949456600249\\
66 0.233476461872039\\
67 0.232200689122174\\
68 0.223429082373574\\
69 0.221886004905537\\
70 0.218584271192187\\
71 0.220845894568397\\
72 0.22342034407518\\
73 0.224647683065807\\
74 0.222196360418313\\
75 0.232600927302026\\
76 0.23962493103454\\
77 0.242488911669063\\
78 0.247936156690273\\
79 0.24736153611792\\
80 0.240572977933344\\
81 0.235801860606178\\
82 0.234183796946036\\
83 0.228469308805361\\
84 0.225885861823234\\
85 0.227763083151216\\
86 0.22029534991346\\
87 0.200227682875259\\
88 0.198754901832757\\
89 0.196484463216655\\
90 0.19261073477715\\
91 0.187161626102111\\
92 0.183094399858675\\
93 0.194672331010852\\
94 0.206974216878091\\
95 0.206616121168665\\
96 0.207220507602339\\
97 0.209378280941551\\
98 0.21409989777653\\
99 0.215191743524388\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.714026429708796\\
4 0.512973362339743\\
5 0.390655988046845\\
6 0.365353916226348\\
7 0.424473907469839\\
8 0.649062283720329\\
9 0.593604592867352\\
10 0.540246548472165\\
11 0.562412455392624\\
12 0.63144661756823\\
13 0.585880352079291\\
14 0.536536245679944\\
15 0.884682549259956\\
16 0.907666553637547\\
17 0.906586042894435\\
18 0.862777251692268\\
19 0.745284448600296\\
20 1.02595063681639\\
21 1.0283157342649\\
22 0.96173724249839\\
23 2.83216807015122\\
24 2.82564282884316\\
25 5.72634561856537\\
26 0.0792842483777942\\
27 0.115684413332346\\
28 0.149851863200304\\
29 0.184534274634036\\
30 0.21688000948751\\
31 0.236251031978702\\
32 0.260617982883135\\
33 0.286155185078182\\
34 0.295066099503135\\
35 0.304165728587789\\
36 0.298404504708879\\
37 0.298961893473401\\
38 0.294067515444871\\
39 0.28374752193936\\
40 0.274038697227595\\
41 0.265761718008191\\
42 0.267701880826344\\
43 0.270309562946612\\
44 0.273904101293572\\
45 0.266827639222316\\
46 0.271016231789208\\
47 0.277122783074677\\
48 0.279366000806293\\
49 0.271212813868579\\
50 0.27070205773825\\
51 0.27375449423887\\
52 0.27404718123719\\
53 0.27330204680563\\
54 0.269421001503361\\
55 0.265761193413653\\
56 0.260388829498775\\
57 0.263921515443016\\
58 0.255858361420858\\
59 0.255769028270414\\
60 0.254036318859606\\
61 0.255686001909787\\
62 0.248283054340059\\
63 0.247695852443649\\
64 0.244658848690566\\
65 0.249574489495835\\
66 0.244255363665454\\
67 0.242051519550659\\
68 0.236323260554704\\
69 0.234908157320775\\
70 0.230019868569148\\
71 0.232301413237505\\
72 0.235363342046152\\
73 0.234755898596895\\
74 0.232368808744199\\
75 0.243225236407565\\
76 0.258545897723782\\
77 0.261616277328885\\
78 0.268337322640703\\
79 0.268094500625114\\
80 0.260947817350146\\
81 0.255173817389858\\
82 0.253760730371905\\
83 0.246668555222585\\
84 0.246378818853167\\
85 0.246245651859693\\
86 0.233236986600934\\
87 0.213607569957666\\
88 0.211569865244679\\
89 0.209980619054362\\
90 0.20664485873017\\
91 0.200436211660803\\
92 0.196001351590185\\
93 0.208356850316399\\
94 0.220615598185436\\
95 0.218979952796697\\
96 0.216622271369964\\
97 0.224254866309984\\
98 0.229388308878046\\
99 0.236647216610808\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.725246279774286\\
4 0.523577925804322\\
5 0.398598701670361\\
6 0.374065278107555\\
7 0.434455101376162\\
8 0.65918365779207\\
9 0.600751607985626\\
10 0.5472272479544\\
11 0.569886671622363\\
12 0.639219926830888\\
13 0.589182533728098\\
14 0.539864062484347\\
15 0.887979323610176\\
16 0.914554981217894\\
17 0.913701583608175\\
18 0.876458006307204\\
19 0.754131307845933\\
20 1.03808285868517\\
21 1.0409257693909\\
22 0.973737334175603\\
23 2.87872980779281\\
24 2.84367272635695\\
25 5.75007135654886\\
26 0.079604682710671\\
27 0.116294658266542\\
28 0.150456363497668\\
29 0.185682648553971\\
30 0.218864057544936\\
31 0.238653514008447\\
32 0.262851436333477\\
33 0.288858379457636\\
34 0.298577744040263\\
35 0.311039931042045\\
36 0.307132206968979\\
37 0.306922252079027\\
38 0.30186150453275\\
39 0.292340770461534\\
40 0.282867976555313\\
41 0.272526180272725\\
42 0.273999832187422\\
43 0.276126726959993\\
44 0.279577639093015\\
45 0.272023011853137\\
46 0.27662288244791\\
47 0.283271908515266\\
48 0.285330654002705\\
49 0.27831719026131\\
50 0.277809007402665\\
51 0.281067181256437\\
52 0.281167457152442\\
53 0.280670053113009\\
54 0.277415634791784\\
55 0.274061886290212\\
56 0.268349591171725\\
57 0.274882473914394\\
58 0.266944182779857\\
59 0.26802146307793\\
60 0.26494507655004\\
61 0.265858620760306\\
62 0.257433436390523\\
63 0.254625977794896\\
64 0.250633867125127\\
65 0.255364679069234\\
66 0.25079536969513\\
67 0.249749086124642\\
68 0.242922723196893\\
69 0.240535709908925\\
70 0.237638670153146\\
71 0.240103608175511\\
72 0.238320492070295\\
73 0.236936159415473\\
74 0.234525724363755\\
75 0.241757522615962\\
76 0.256829546112394\\
77 0.260164339892142\\
78 0.267137024334322\\
79 0.267375838005902\\
80 0.263011689073486\\
81 0.258051971127679\\
82 0.256032680081985\\
83 0.248936587478809\\
84 0.242756169104851\\
85 0.244629923167907\\
86 0.236768650203643\\
87 0.215347471140873\\
88 0.213919158783046\\
89 0.211760218192987\\
90 0.208533797172546\\
91 0.202063226200237\\
92 0.197585700102956\\
93 0.210044134525155\\
94 0.222365721114906\\
95 0.219887676321207\\
96 0.220424674072523\\
97 0.226102600037945\\
98 0.230551559000792\\
99 0.236340319812717\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.724166091135048\\
4 0.522782763285037\\
5 0.398194072977722\\
6 0.369047654221678\\
7 0.42470415487037\\
8 0.646431669392544\\
9 0.589364271802623\\
10 0.534163440034857\\
11 0.555206264850323\\
12 0.623576526131796\\
13 0.578388701801886\\
14 0.529960201562921\\
15 0.870139347148018\\
16 0.877151967298682\\
17 0.875656337316298\\
18 0.83727124333278\\
19 0.720639852105409\\
20 0.989902953197967\\
21 0.98362753908298\\
22 0.920112219766101\\
23 2.72025418718157\\
24 2.71214563506348\\
25 5.45269203580982\\
26 0.0755135696949894\\
27 0.110134620047527\\
28 0.14220038964457\\
29 0.173977303285556\\
30 0.204731441322207\\
31 0.223147997078979\\
32 0.245996620181945\\
33 0.270354137089583\\
34 0.279010806448863\\
35 0.290912421586261\\
36 0.285949038082988\\
37 0.286075120318226\\
38 0.281864875859963\\
39 0.27315640715832\\
40 0.26440676757854\\
41 0.256781586168397\\
42 0.258317879432387\\
43 0.260254242448321\\
44 0.262070802642766\\
45 0.255117170913852\\
46 0.259401763285118\\
47 0.265201120408397\\
48 0.271054621133993\\
49 0.264392010554202\\
50 0.261853852496273\\
51 0.261738780787297\\
52 0.262000659316701\\
53 0.260372476513201\\
54 0.25698408102906\\
55 0.253769287573766\\
56 0.248520771765366\\
57 0.254305164197258\\
58 0.247102381513849\\
59 0.247854906791197\\
60 0.246924944214274\\
61 0.247833141364891\\
62 0.240148920266404\\
63 0.236368068527991\\
64 0.23334717252908\\
65 0.237718667042244\\
66 0.232403783528156\\
67 0.231287342360271\\
68 0.225703808678894\\
69 0.22420330459013\\
70 0.220539827441451\\
71 0.22030239556195\\
72 0.221868237188349\\
73 0.222588868219535\\
74 0.220171067953268\\
75 0.229151704122342\\
76 0.242292543105521\\
77 0.245455883633845\\
78 0.25184015340701\\
79 0.251779532754386\\
80 0.24539745851643\\
81 0.240578260684256\\
82 0.234820819139141\\
83 0.229092503929498\\
84 0.226705279581432\\
85 0.228325791063499\\
86 0.221502587736168\\
87 0.202939278132835\\
88 0.199219297610717\\
89 0.197976594117332\\
90 0.193385943342489\\
91 0.187367804460088\\
92 0.182404547775334\\
93 0.191579816108036\\
94 0.203669363717156\\
95 0.203323890261594\\
96 0.204129747458931\\
97 0.207783648566497\\
98 0.209156698146315\\
99 0.216328752668568\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.723452779048095\\
4 0.522407591537626\\
5 0.398103358922971\\
6 0.373663938341587\\
7 0.434193743603292\\
8 0.663310580464251\\
9 0.605761620422017\\
10 0.551711375662148\\
11 0.574651838656225\\
12 0.642530632069182\\
13 0.594672229462695\\
14 0.543981401210009\\
15 0.889837338848561\\
16 0.915718753480651\\
17 0.914446475962153\\
18 0.868997862177644\\
19 0.752899793238738\\
20 1.03037985723023\\
21 1.03184701124804\\
22 0.948714458688542\\
23 2.79334888958477\\
24 2.79568690722316\\
25 5.6577906604411\\
26 0.0783172601236242\\
27 0.114405266326295\\
28 0.148337502319375\\
29 0.182938219757294\\
30 0.214593508926151\\
31 0.234203924185277\\
32 0.258134707709121\\
33 0.283693207253592\\
34 0.289506094229397\\
35 0.301629353047021\\
36 0.29707188994899\\
37 0.297665777124635\\
38 0.291903118741466\\
39 0.282313911996566\\
40 0.27323374930182\\
41 0.259463876583691\\
42 0.260260950236181\\
43 0.260357101564365\\
44 0.263662168731204\\
45 0.256736144367495\\
46 0.260679803753035\\
47 0.266067299247057\\
48 0.271870725610786\\
49 0.264912636903111\\
50 0.264262488196534\\
51 0.266039157654369\\
52 0.262465314055892\\
53 0.260540378089412\\
54 0.256772484684433\\
55 0.252226389174468\\
56 0.247202533317708\\
57 0.251541450827205\\
58 0.24188532216448\\
59 0.24285925903859\\
60 0.242480111131693\\
61 0.243923108699684\\
62 0.236923887859667\\
63 0.236488693429613\\
64 0.23323440394183\\
65 0.237256618604566\\
66 0.232938726151241\\
67 0.231484032616918\\
68 0.224829647748232\\
69 0.223434173245378\\
70 0.216696292143995\\
71 0.21928463266432\\
72 0.220664370490984\\
73 0.221238034134877\\
74 0.217136492952303\\
75 0.222918353159188\\
76 0.236989687096719\\
77 0.237311685214554\\
78 0.242632158132409\\
79 0.243050497887639\\
80 0.238759798191409\\
81 0.232472923559708\\
82 0.229715262773471\\
83 0.223583140393391\\
84 0.21352980514649\\
85 0.214930875674093\\
86 0.204290825503303\\
87 0.186215184353231\\
88 0.18501317702749\\
89 0.183902501248492\\
90 0.179593994969016\\
91 0.17514633739722\\
92 0.171277646696803\\
93 0.181857809928247\\
94 0.193157893038271\\
95 0.192835611768453\\
96 0.192288398211238\\
97 0.1947771174627\\
98 0.198812473431752\\
99 0.202397880469766\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.725865914069698\\
4 0.523247269344156\\
5 0.398195427369003\\
6 0.372595477107855\\
7 0.432451700315606\\
8 0.658649611954602\\
9 0.601984715883233\\
10 0.548392859472273\\
11 0.567147055529289\\
12 0.632698341862726\\
13 0.586408918670755\\
14 0.535527928947384\\
15 0.875523051212943\\
16 0.901522468488979\\
17 0.897534592667141\\
18 0.861067025392853\\
19 0.746176620670761\\
20 1.02760883102123\\
21 1.03002281410132\\
22 0.961778087207467\\
23 2.84003652177043\\
24 2.8395741712957\\
25 5.72909918952944\\
26 0.0791445267973036\\
27 0.115419055277499\\
28 0.149407909577052\\
29 0.183899403475636\\
30 0.21482401865148\\
31 0.234517165682818\\
32 0.257268483094882\\
33 0.282277872036948\\
34 0.290560771950005\\
35 0.302861022772501\\
36 0.299439881016223\\
37 0.300211201943925\\
38 0.296280801486655\\
39 0.287475689312289\\
40 0.276868397859427\\
41 0.268310020086022\\
42 0.26972032444064\\
43 0.272344135869158\\
44 0.275447828767003\\
45 0.268074825539507\\
46 0.272909450235993\\
47 0.279453355378603\\
48 0.28609652825815\\
49 0.278054292979534\\
50 0.277384835439424\\
51 0.279965588118108\\
52 0.27904855789835\\
53 0.274800477811018\\
54 0.271895756864028\\
55 0.268681330751653\\
56 0.261095056012189\\
57 0.266842343255964\\
58 0.259324296372823\\
59 0.257721224830139\\
60 0.25739427273379\\
61 0.25908755444159\\
62 0.247488079878771\\
63 0.246940351497034\\
64 0.243914149840008\\
65 0.248438683694037\\
66 0.243010110722828\\
67 0.241125703218168\\
68 0.235413300132244\\
69 0.234268676316822\\
70 0.231558753455498\\
71 0.234168843056255\\
72 0.237186496592739\\
73 0.238581178355902\\
74 0.236155540001635\\
75 0.245679579951116\\
76 0.261220702249407\\
77 0.263842669834107\\
78 0.269467506293257\\
79 0.269810450354785\\
80 0.266003463225562\\
81 0.258667375467986\\
82 0.257422152198457\\
83 0.24993659575043\\
84 0.249536464109966\\
85 0.251684784194896\\
86 0.242984494602842\\
87 0.222673684870569\\
88 0.220957289093633\\
89 0.219614133138991\\
90 0.216408605044535\\
91 0.206246584941986\\
92 0.197156433451293\\
93 0.208764393358143\\
94 0.22049790766685\\
95 0.218423309538007\\
96 0.214847970138737\\
97 0.222440204270906\\
98 0.226558577702933\\
99 0.234202950353956\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.719159352210693\\
4 0.519164277083093\\
5 0.395502453104199\\
6 0.371249154524732\\
7 0.430818302274049\\
8 0.658146507958651\\
9 0.592973307414573\\
10 0.539720415468299\\
11 0.555985061172433\\
12 0.624538211776346\\
13 0.5763218970805\\
14 0.527604226872587\\
15 0.870191105354054\\
16 0.894293155148393\\
17 0.89314231586956\\
18 0.855957998422717\\
19 0.74177000884909\\
20 1.02150263098696\\
21 1.02270982678245\\
22 0.951992498275969\\
23 2.80020244867898\\
24 2.76703754656558\\
25 5.58275030135914\\
26 0.0766072074660985\\
27 0.110996925586333\\
28 0.143793956367595\\
29 0.176992076942253\\
30 0.208502359367246\\
31 0.227556424132874\\
32 0.250421441301458\\
33 0.273303529419219\\
34 0.282018134396202\\
35 0.293402888569361\\
36 0.290052486430511\\
37 0.290619144150695\\
38 0.282992426896897\\
39 0.27455371385012\\
40 0.265043241242014\\
41 0.257345395554291\\
42 0.258351156633374\\
43 0.260393741373448\\
44 0.263855247320328\\
45 0.256649949238481\\
46 0.261259634520283\\
47 0.267274465920284\\
48 0.273559584479499\\
49 0.266272081539436\\
50 0.263400802326653\\
51 0.266111920994752\\
52 0.265049197548217\\
53 0.264524933589279\\
54 0.26172178380134\\
55 0.256758791678\\
56 0.251335204244562\\
57 0.255157820086467\\
58 0.248061635565345\\
59 0.247547792976023\\
60 0.246648073157324\\
61 0.24790832295576\\
62 0.240460245566946\\
63 0.239740859170575\\
64 0.235949968220235\\
65 0.23963820638869\\
66 0.235036443113636\\
67 0.233158155504965\\
68 0.2276489891886\\
69 0.226322958966045\\
70 0.223557433157894\\
71 0.226367585742312\\
72 0.221902867308875\\
73 0.223116064972422\\
74 0.220501847688491\\
75 0.230224066416955\\
76 0.243436719998316\\
77 0.244426133876699\\
78 0.251018416522915\\
79 0.248163374746219\\
80 0.244079159689961\\
81 0.239151595151773\\
82 0.238160087066787\\
83 0.22961671856778\\
84 0.22739506405784\\
85 0.229355533824829\\
86 0.221267172446456\\
87 0.20047006443123\\
88 0.198498902524793\\
89 0.195596394462326\\
90 0.192398667998051\\
91 0.187118009136237\\
92 0.18215909861689\\
93 0.192228591253547\\
94 0.197729160634201\\
95 0.195933837737607\\
96 0.1967361808747\\
97 0.203255283034523\\
98 0.207801509039734\\
99 0.214071415977345\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.715149268202707\\
4 0.516247378521655\\
5 0.393062859136977\\
6 0.368622500270453\\
7 0.428168913524702\\
8 0.654057321160765\\
9 0.595870607514514\\
10 0.542381466913119\\
11 0.563047329376793\\
12 0.632320688951553\\
13 0.584330288859911\\
14 0.53532133189027\\
15 0.873445033167651\\
16 0.898974988106425\\
17 0.893230893087131\\
18 0.856839053669782\\
19 0.736237991544586\\
20 1.01315220947885\\
21 1.0160191975525\\
22 0.95045619024665\\
23 2.80181744913876\\
24 2.79560017935742\\
25 5.66319133658308\\
26 0.0784292550432815\\
27 0.114275100230945\\
28 0.14816791631285\\
29 0.182778623461514\\
30 0.215233018446715\\
31 0.234624318532193\\
32 0.256250163517893\\
33 0.281429726465589\\
34 0.290771017293417\\
35 0.302598249343985\\
36 0.297750059303438\\
37 0.297907743015591\\
38 0.291512311471918\\
39 0.279764058534568\\
40 0.266440890631128\\
41 0.257824664858136\\
42 0.258727252708428\\
43 0.259986289453666\\
44 0.263055216335485\\
45 0.252889298287787\\
46 0.255848067698749\\
47 0.262020088695218\\
48 0.268087676056533\\
49 0.25976604850214\\
50 0.25932300700115\\
51 0.257298292466678\\
52 0.257499230024821\\
53 0.253867118368473\\
54 0.250968230328254\\
55 0.245440098085343\\
56 0.240446865937353\\
57 0.239094875874433\\
58 0.232394825513583\\
59 0.231874007841354\\
60 0.231294787589193\\
61 0.231278835053543\\
62 0.224651502214955\\
63 0.223995126291034\\
64 0.221251919015346\\
65 0.224996613780331\\
66 0.220968570437758\\
67 0.219768251655008\\
68 0.214440079952687\\
69 0.213395205329981\\
70 0.208690467474295\\
71 0.209294977222916\\
72 0.212039747924117\\
73 0.213318118287377\\
74 0.210538851461482\\
75 0.207620212355545\\
76 0.217749699647262\\
77 0.220307192034829\\
78 0.22537480801026\\
79 0.22560282211889\\
80 0.222243706948761\\
81 0.218076172163456\\
82 0.216922092666948\\
83 0.210279402458017\\
84 0.209943300280446\\
85 0.211477044043624\\
86 0.203281835974628\\
87 0.186278613676125\\
88 0.184947914064707\\
89 0.182944508418038\\
90 0.180200615827906\\
91 0.17519389440349\\
92 0.170409883521959\\
93 0.181181270870538\\
94 0.192625323988009\\
95 0.191932368097549\\
96 0.192725725561684\\
97 0.199635179085009\\
98 0.204247356428254\\
99 0.211273534744614\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.719363611455676\\
4 0.519382961261701\\
5 0.395798544352292\\
6 0.370602572594828\\
7 0.430536766335035\\
8 0.65559303257911\\
9 0.592701838660686\\
10 0.536587635618406\\
11 0.558031775392933\\
12 0.62596679782423\\
13 0.576346319921596\\
14 0.528104215470467\\
15 0.8706512043863\\
16 0.895249694501014\\
17 0.89382698506695\\
18 0.857054968344773\\
19 0.735573987719204\\
20 1.01309967225382\\
21 1.01303081995486\\
22 0.947202505130118\\
23 2.80084694127569\\
24 2.79706050764033\\
25 5.62352723593531\\
26 0.077877777149842\\
27 0.112675334006515\\
28 0.145424491943693\\
29 0.178167147636379\\
30 0.2095061989491\\
31 0.228135310051732\\
32 0.2516644984042\\
33 0.276568646600716\\
34 0.284251281856944\\
35 0.293810633071134\\
36 0.289779685343088\\
37 0.290370330118959\\
38 0.28627602385982\\
39 0.277129275260838\\
40 0.26823783313859\\
41 0.260242035190395\\
42 0.261584093766421\\
43 0.264166485199231\\
44 0.266130382603774\\
45 0.257120777677509\\
46 0.261694347372114\\
47 0.26769350430759\\
48 0.273602485158537\\
49 0.266453622809996\\
50 0.265490905814301\\
51 0.268006133243517\\
52 0.268253479497366\\
53 0.267768601218152\\
54 0.264934112005231\\
55 0.261256676573758\\
56 0.255891932973527\\
57 0.25420532315922\\
58 0.246772341663691\\
59 0.247763842485357\\
60 0.247398737884009\\
61 0.248984515286\\
62 0.241831802792203\\
63 0.24070193708416\\
64 0.237750230885283\\
65 0.242275713420693\\
66 0.234499261624856\\
67 0.23345428999819\\
68 0.227731377526828\\
69 0.22610613685072\\
70 0.223614395907691\\
71 0.225972075232591\\
72 0.228685708428601\\
73 0.228844971870241\\
74 0.225883843696005\\
75 0.233368386244646\\
76 0.248096972352234\\
77 0.251303319205964\\
78 0.258079651416526\\
79 0.257358188901591\\
80 0.25377030393486\\
81 0.247799412924023\\
82 0.24677760609532\\
83 0.239997514226959\\
84 0.23954405604063\\
85 0.241515193432041\\
86 0.234260974353102\\
87 0.214042436536029\\
88 0.212069196924777\\
89 0.210783138167104\\
90 0.207676164150511\\
91 0.198008558626903\\
92 0.193332852199122\\
93 0.205027920162385\\
94 0.217330619889979\\
95 0.215193701734788\\
96 0.213721557580695\\
97 0.221360408199532\\
98 0.226489447246473\\
99 0.234196907893198\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.719562877309647\\
4 0.519035740370098\\
5 0.38715359832302\\
6 0.36173273618139\\
7 0.420353234788664\\
8 0.642242901982781\\
9 0.584347403897698\\
10 0.532271518762259\\
11 0.552554462825663\\
12 0.62020945223407\\
13 0.574881334003182\\
14 0.526681686558328\\
15 0.868393544638039\\
16 0.892996770953574\\
17 0.890845271159058\\
18 0.854635609826678\\
19 0.72937436853804\\
20 1.00358370820339\\
21 1.00591526282931\\
22 0.939483196693706\\
23 2.77809464067327\\
24 2.77252260808606\\
25 5.51716305183824\\
26 0.0763978048262071\\
27 0.111605836552359\\
28 0.142075108176563\\
29 0.17474087232472\\
30 0.205645720031384\\
31 0.221195208024827\\
32 0.24257516473808\\
33 0.265836304692601\\
34 0.274802529803862\\
35 0.286272844320562\\
36 0.283036735284699\\
37 0.283581041296754\\
38 0.278965527155965\\
39 0.270152884393748\\
40 0.261426950045283\\
41 0.252790076988923\\
42 0.25259472570375\\
43 0.255032482914467\\
44 0.257642597526493\\
45 0.250105640451012\\
46 0.253961111967772\\
47 0.256061429365563\\
48 0.261717504432148\\
49 0.254708296365113\\
50 0.253687812671283\\
51 0.254311218256103\\
52 0.254546027818594\\
53 0.253531420259525\\
54 0.250837867616844\\
55 0.24764607748447\\
56 0.242185720045638\\
57 0.248129405926696\\
58 0.241171157466164\\
59 0.24122353140081\\
60 0.240917623894447\\
61 0.240670693999278\\
62 0.233690007587207\\
63 0.233232763276274\\
64 0.230226693332795\\
65 0.234853155352442\\
66 0.230283024466949\\
67 0.228657726163127\\
68 0.222031341962059\\
69 0.220326017510192\\
70 0.21786836374042\\
71 0.219102802012465\\
72 0.221876246508059\\
73 0.22086445067755\\
74 0.21558497640651\\
75 0.225478947023475\\
76 0.239374398216698\\
77 0.242499395590155\\
78 0.248717474005172\\
79 0.248858794214441\\
80 0.244506345205163\\
81 0.239109702670363\\
82 0.238172489458865\\
83 0.232348713343909\\
84 0.231658608152372\\
85 0.229619778352352\\
86 0.222716499151352\\
87 0.201921993140442\\
88 0.197529798222458\\
89 0.196324002963368\\
90 0.193398511667669\\
91 0.188411468931861\\
92 0.183855276716405\\
93 0.195348816683373\\
94 0.205066443249768\\
95 0.201278224431987\\
96 0.199828194856036\\
97 0.206472426070919\\
98 0.210998367868807\\
99 0.214454890091579\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.716972749650939\\
4 0.517561395405898\\
5 0.394179732643409\\
6 0.369806462877071\\
7 0.428277033572127\\
8 0.651369452832872\\
9 0.594968637023528\\
10 0.541399898774931\\
11 0.563107125030412\\
12 0.630928919036818\\
13 0.585147889091132\\
14 0.536139806058656\\
15 0.88166480096605\\
16 0.90663264266638\\
17 0.905880373845601\\
18 0.864305050531254\\
19 0.748810211989324\\
20 1.0286219987455\\
21 1.02588427322828\\
22 0.959414723375891\\
23 2.82996507614338\\
24 2.83126105975745\\
25 5.73870687823655\\
26 0.079456980376482\\
27 0.116011755930456\\
28 0.149333542941031\\
29 0.184221718942439\\
30 0.216827192975222\\
31 0.234312361511206\\
32 0.258095023246915\\
33 0.283605006758111\\
34 0.292814049259863\\
35 0.305037116913047\\
36 0.301543754988879\\
37 0.301565180563154\\
38 0.297601759129551\\
39 0.288431103884935\\
40 0.279165744493607\\
41 0.269187958030708\\
42 0.271243575176819\\
43 0.27376165072143\\
44 0.274811894752364\\
45 0.265491125708867\\
46 0.269043228412346\\
47 0.275459710830259\\
48 0.28163335676393\\
49 0.274594110621052\\
50 0.273880254139326\\
51 0.277055258747816\\
52 0.275694694253861\\
53 0.275087715392639\\
54 0.272026290993653\\
55 0.266833469801728\\
56 0.258285852586569\\
57 0.263685078216078\\
58 0.25410670939901\\
59 0.255132056008527\\
60 0.252923459613675\\
61 0.254591462832979\\
62 0.245637052249213\\
63 0.239479622418772\\
64 0.236492700987374\\
65 0.24128564127195\\
66 0.236492942923251\\
67 0.234426347620699\\
68 0.228728003408129\\
69 0.225302774489454\\
70 0.222800176717225\\
71 0.221166192108945\\
72 0.223982414512781\\
73 0.224499368106695\\
74 0.221603910896335\\
75 0.227387100968073\\
76 0.24176443722727\\
77 0.244910601693492\\
78 0.251355675058918\\
79 0.251463388136088\\
80 0.244999146930512\\
81 0.240433076331845\\
82 0.239149676287737\\
83 0.232147966954011\\
84 0.231909789665228\\
85 0.231288284148251\\
86 0.224236230488174\\
87 0.205450542046454\\
88 0.201862914386813\\
89 0.198616097230154\\
90 0.195579113472434\\
91 0.190216587616105\\
92 0.18520461090851\\
93 0.193948058868727\\
94 0.205909829607785\\
95 0.205262478983804\\
96 0.206057283732258\\
97 0.211362804448855\\
98 0.21383158066476\\
99 0.220508861005921\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.71998876950623\\
4 0.512057085883539\\
5 0.389733214404365\\
6 0.36559326298657\\
7 0.421438065238052\\
8 0.643691891644903\\
9 0.58867736138161\\
10 0.536245431557686\\
11 0.556726917413955\\
12 0.625375903613344\\
13 0.578362240836706\\
14 0.529217482554513\\
15 0.872909816140981\\
16 0.898413510151482\\
17 0.896634952580561\\
18 0.858945517525582\\
19 0.743224408059663\\
20 1.02232690267025\\
21 1.02233320960554\\
22 0.956026808482492\\
23 2.82388730429242\\
24 2.79896997670733\\
25 5.66931749508035\\
26 0.0777590620896234\\
27 0.113157680023776\\
28 0.146333723685363\\
29 0.179750707183925\\
30 0.211651473664742\\
31 0.231020335627789\\
32 0.250969243348357\\
33 0.275944147552476\\
34 0.285234006698389\\
35 0.296926565288929\\
36 0.292738660699854\\
37 0.293167217491218\\
38 0.289359848694321\\
39 0.280020713719116\\
40 0.271024964156127\\
41 0.261433622397295\\
42 0.261924282475205\\
43 0.263610537516207\\
44 0.266243293302339\\
45 0.25934488236868\\
46 0.262683450347366\\
47 0.269011630630759\\
48 0.274955933473344\\
49 0.265789337678376\\
50 0.263995488143154\\
51 0.266787554498966\\
52 0.266974248964874\\
53 0.266480742829774\\
54 0.263443526229066\\
55 0.260307212061577\\
56 0.255061283993046\\
57 0.261150590043237\\
58 0.253112158247511\\
59 0.253459947697639\\
60 0.253087252280663\\
61 0.253224490599116\\
62 0.245948714579047\\
63 0.245341659554288\\
64 0.242175982189044\\
65 0.247009374443745\\
66 0.241723832948989\\
67 0.239001854384761\\
68 0.233344249389091\\
69 0.231561266954661\\
70 0.228084079100272\\
71 0.229463673780744\\
72 0.232412576683455\\
73 0.232111812967853\\
74 0.226228807228366\\
75 0.236849863555852\\
76 0.25183780633277\\
77 0.254893758338768\\
78 0.261763633526607\\
79 0.261642807836558\\
80 0.257066636998372\\
81 0.250531547146213\\
82 0.247129957001821\\
83 0.235131425432385\\
84 0.234826603879615\\
85 0.234492313261217\\
86 0.226732945037491\\
87 0.205109002723816\\
88 0.202686621495979\\
89 0.1999895901966\\
90 0.19614401606592\\
91 0.191091722167038\\
92 0.186968811544562\\
93 0.197674751651254\\
94 0.205496408121938\\
95 0.204500310414078\\
96 0.204808367197519\\
97 0.212165721733309\\
98 0.217022380204032\\
99 0.224393159230675\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.723423400634523\\
4 0.522246117721503\\
5 0.397592420447008\\
6 0.3713509271174\\
7 0.42373681348171\\
8 0.647937986323386\\
9 0.591871738859354\\
10 0.53910574378601\\
11 0.561149547518549\\
12 0.630035481586121\\
13 0.584017445545721\\
14 0.534819553440231\\
15 0.88179887538162\\
16 0.90600802782339\\
17 0.903455136405208\\
18 0.862214113008183\\
19 0.742272695515203\\
20 1.01463924544572\\
21 1.01658477180391\\
22 0.944759215983641\\
23 2.7828568645015\\
24 2.78178554247888\\
25 5.63029332910533\\
26 0.0779085923449659\\
27 0.113700655193928\\
28 0.14726469423112\\
29 0.180389963940547\\
30 0.211964816819401\\
31 0.231407485021776\\
32 0.255272007651343\\
33 0.27713413640502\\
34 0.285467679261952\\
35 0.297251808668625\\
36 0.293845499465707\\
37 0.293562489067912\\
38 0.289021568694728\\
39 0.28015080837916\\
40 0.271129256853283\\
41 0.263330773145595\\
42 0.265226716003664\\
43 0.267845520442778\\
44 0.271361873070816\\
45 0.263584557563841\\
46 0.267726047816784\\
47 0.27395754562778\\
48 0.279974730145418\\
49 0.272653036787469\\
50 0.270848918427744\\
51 0.273862074537202\\
52 0.274122319520472\\
53 0.269886026830833\\
54 0.266318055065406\\
55 0.263124215715268\\
56 0.257767761185037\\
57 0.263849124606379\\
58 0.256526391632238\\
59 0.257499231882027\\
60 0.257146805852724\\
61 0.258840955284205\\
62 0.251353461583386\\
63 0.250642670814886\\
64 0.245972945352185\\
65 0.250413777601092\\
66 0.244972280746842\\
67 0.243585593872741\\
68 0.237854021525247\\
69 0.236572804464275\\
70 0.23395828645566\\
71 0.236733732588297\\
72 0.239788426941961\\
73 0.240411244757275\\
74 0.23778376519126\\
75 0.2461619623639\\
76 0.260695765279575\\
77 0.263852076694749\\
78 0.270957924763456\\
79 0.27006620820094\\
80 0.266307284718238\\
81 0.261000593619026\\
82 0.259947579418763\\
83 0.252250915530222\\
84 0.251062297734697\\
85 0.253045606143508\\
86 0.245294573614216\\
87 0.224678049938101\\
88 0.222266121165815\\
89 0.220915065349201\\
90 0.217563747651861\\
91 0.211886719769114\\
92 0.207353740587351\\
93 0.219949258327433\\
94 0.233893245780622\\
95 0.220204229394364\\
96 0.220990228254216\\
97 0.226057442002709\\
98 0.230369968657532\\
99 0.238333435702388\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.715064452386817\\
4 0.515717724544868\\
5 0.392926299506226\\
6 0.367349523935631\\
7 0.426916530720647\\
8 0.652923179881325\\
9 0.59585832050754\\
10 0.542312843798582\\
11 0.56477899818812\\
12 0.632893709669215\\
13 0.586852802710256\\
14 0.536323703557471\\
15 0.877742159481096\\
16 0.903365634744968\\
17 0.901563624212516\\
18 0.858267071435147\\
19 0.741279523712818\\
20 1.02004802675602\\
21 1.02254562538289\\
22 0.956558522030309\\
23 2.82477741678632\\
24 2.82932145511052\\
25 5.72694963373833\\
26 0.0785440737476159\\
27 0.114742740861504\\
28 0.148748377025788\\
29 0.183257232120237\\
30 0.216050832336991\\
31 0.233479802128067\\
32 0.257326786246367\\
33 0.282937021108647\\
34 0.292398838700575\\
35 0.304045153701534\\
36 0.298680568580877\\
37 0.299348080296014\\
38 0.294114802695103\\
39 0.282424687647732\\
40 0.273395859292227\\
41 0.265388698529715\\
42 0.267015809145522\\
43 0.269621724716001\\
44 0.273127783891022\\
45 0.26609761130878\\
46 0.26881404474905\\
47 0.274010142234961\\
48 0.280324133857476\\
49 0.272952842815297\\
50 0.272493912784691\\
51 0.275763076961968\\
52 0.274261665945413\\
53 0.273283712248454\\
54 0.267529857966427\\
55 0.2633232064245\\
56 0.257955369767692\\
57 0.263797439938841\\
58 0.254920975566855\\
59 0.255586627404247\\
60 0.255237473423744\\
61 0.256304476529254\\
62 0.248985271405821\\
63 0.248489450631932\\
64 0.244441076527187\\
65 0.249081446881767\\
66 0.244411024680348\\
67 0.243173497777962\\
68 0.237295315659718\\
69 0.235952386900849\\
70 0.233201191419798\\
71 0.235981969583305\\
72 0.23862232319903\\
73 0.236075171448963\\
74 0.233672662685253\\
75 0.244568353884668\\
76 0.259163350081486\\
77 0.262379196780659\\
78 0.269260740874771\\
79 0.268905806596132\\
80 0.26477280365705\\
81 0.257503278019202\\
82 0.254892606522236\\
83 0.248634879966431\\
84 0.248277508952377\\
85 0.247332153159865\\
86 0.239025421288667\\
87 0.218979411814504\\
88 0.217513484650832\\
89 0.216097434826524\\
90 0.212766011821594\\
91 0.206732590186767\\
92 0.202157913398563\\
93 0.214929996988471\\
94 0.227804950241229\\
95 0.226652180624585\\
96 0.227293080017813\\
97 0.235501864182762\\
98 0.237356046563803\\
99 0.242326963689442\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.724193339395454\\
4 0.522450224854638\\
5 0.393881866153389\\
6 0.369168931346249\\
7 0.42642792835588\\
8 0.650517035294897\\
9 0.591605020508601\\
10 0.53801808357861\\
11 0.559826905810899\\
12 0.62875176404279\\
13 0.583364279130664\\
14 0.534144221991445\\
15 0.880954527547517\\
16 0.907039994964785\\
17 0.901875084408116\\
18 0.859907492888494\\
19 0.74317799573691\\
20 1.02301176943647\\
21 1.01873815597478\\
22 0.951824015116548\\
23 2.81300127586763\\
24 2.81223815989534\\
25 5.69978045204988\\
26 0.0787722717583481\\
27 0.114799687347088\\
28 0.148128333166574\\
29 0.182502980982094\\
30 0.215179398418297\\
31 0.234571767484362\\
32 0.251794503059058\\
33 0.275733699991941\\
34 0.285105485315642\\
35 0.297209962237432\\
36 0.293270626530869\\
37 0.292341757159962\\
38 0.287844230535514\\
39 0.279219851872199\\
40 0.269848540483363\\
41 0.261330653970358\\
42 0.263230333764936\\
43 0.265366718939041\\
44 0.268775146681803\\
45 0.260293560082976\\
46 0.264979616319899\\
47 0.271335301690168\\
48 0.277160025882504\\
49 0.269757940471515\\
50 0.26929840425379\\
51 0.271544219937108\\
52 0.271670695999927\\
53 0.271193748979348\\
54 0.268015592900665\\
55 0.264846437829253\\
56 0.2579706451042\\
57 0.264109316613757\\
58 0.256378710212702\\
59 0.257302563542342\\
60 0.256421942643495\\
61 0.257944741230892\\
62 0.249265578734502\\
63 0.248750340370866\\
64 0.245699827285638\\
65 0.250579594088073\\
66 0.246083062545704\\
67 0.24508321904768\\
68 0.239185760082504\\
69 0.237484567488475\\
70 0.23452481004691\\
71 0.236468096208359\\
72 0.239453205510395\\
73 0.240859165944357\\
74 0.238396970334413\\
75 0.247637914043608\\
76 0.263063434922663\\
77 0.264542642242014\\
78 0.270847489888081\\
79 0.269751765816724\\
80 0.265900878260171\\
81 0.260447415190539\\
82 0.25932445588158\\
83 0.252297215340123\\
84 0.251395139612995\\
85 0.253502743872484\\
86 0.245297528775794\\
87 0.22381354885337\\
88 0.22228783153348\\
89 0.220635619178555\\
90 0.215960500703267\\
91 0.208173353641664\\
92 0.203820819390838\\
93 0.216436655759163\\
94 0.230069083645569\\
95 0.22955435207639\\
96 0.229234310152526\\
97 0.237228652527343\\
98 0.242237626422095\\
99 0.242658797842271\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.718064290308029\\
4 0.518513770399347\\
5 0.394835961148995\\
6 0.369768626612511\\
7 0.429577010001352\\
8 0.656990461901299\\
9 0.600869332702508\\
10 0.543799828775214\\
11 0.564136719396417\\
12 0.62374876371699\\
13 0.578513556692559\\
14 0.5282423797649\\
15 0.868153283238872\\
16 0.886540491912215\\
17 0.884167802730384\\
18 0.846886597105422\\
19 0.733354658324531\\
20 1.00961132127157\\
21 1.00849661083727\\
22 0.940891845259915\\
23 2.72635904223413\\
24 2.72912724302645\\
25 5.52961336607047\\
26 0.0760577469245642\\
27 0.110652147071135\\
28 0.143192637209092\\
29 0.17643400521033\\
30 0.207416434945744\\
31 0.225555526018602\\
32 0.24750129239201\\
33 0.271096197041778\\
34 0.279116644067676\\
35 0.290076439160183\\
36 0.286555821006038\\
37 0.286296515044019\\
38 0.282422534416432\\
39 0.271187647316506\\
40 0.262518697987575\\
41 0.253796011697119\\
42 0.25557689982884\\
43 0.256456287801114\\
44 0.259311805931235\\
45 0.251963283231842\\
46 0.256449721562537\\
47 0.258686430712015\\
48 0.264920948889717\\
49 0.256786176040355\\
50 0.256217302270356\\
51 0.258810988415899\\
52 0.255722050939192\\
53 0.252571888367647\\
54 0.249263981638208\\
55 0.245479578457536\\
56 0.237727414724784\\
57 0.243226000545276\\
58 0.236016071175799\\
59 0.236774940208999\\
60 0.236413112597134\\
61 0.235799560047924\\
62 0.228928346043887\\
63 0.227901354245687\\
64 0.224373713157938\\
65 0.228895411585975\\
66 0.221113977188056\\
67 0.218420387048038\\
68 0.212764137138273\\
69 0.210157258241181\\
70 0.206278657601461\\
71 0.208787175851101\\
72 0.211544823843226\\
73 0.212714082281681\\
74 0.210381260445668\\
75 0.220145840540619\\
76 0.233918019917022\\
77 0.235232302115447\\
78 0.241542649515003\\
79 0.240187555236721\\
80 0.233459394487255\\
81 0.222878775612224\\
82 0.221294277479018\\
83 0.214269889450649\\
84 0.213990180767485\\
85 0.215829542067918\\
86 0.209366794065431\\
87 0.191797146669379\\
88 0.190296582218537\\
89 0.189020455256515\\
90 0.185731595488438\\
91 0.180778061334709\\
92 0.175582943393891\\
93 0.186683981260904\\
94 0.197753856589088\\
95 0.194115195853613\\
96 0.19209509855129\\
97 0.197079203061046\\
98 0.201527230704657\\
99 0.208357290396781\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.71335035450855\\
4 0.514376716309406\\
5 0.391719149940725\\
6 0.366111920815822\\
7 0.425495088602473\\
8 0.650025127451138\\
9 0.59395143798862\\
10 0.540147285960911\\
11 0.559772947640866\\
12 0.628109873158097\\
13 0.581772714113596\\
14 0.532226424046289\\
15 0.877827858158222\\
16 0.89684194505033\\
17 0.896098782626114\\
18 0.854639737826598\\
19 0.740219563174958\\
20 1.01283296993812\\
21 1.01535869012799\\
22 0.949834339377259\\
23 2.76297120779847\\
24 2.68951253695034\\
25 5.45119180221646\\
26 0.0754200006468437\\
27 0.110104837528576\\
28 0.13990860846071\\
29 0.172227162140144\\
30 0.203051340861208\\
31 0.221028284835645\\
32 0.243593942975406\\
33 0.267835535968192\\
34 0.276952760083754\\
35 0.288131455817791\\
36 0.284502068790345\\
37 0.284807183285094\\
38 0.281107469957552\\
39 0.272175601812426\\
40 0.262272981491465\\
41 0.254731172540231\\
42 0.256677873199306\\
43 0.255193844160005\\
44 0.257065446791706\\
45 0.250426086392108\\
46 0.254846445201173\\
47 0.261014173453259\\
48 0.266937638831756\\
49 0.259374428103917\\
50 0.258931343248089\\
51 0.261067300575752\\
52 0.260633112387502\\
53 0.259567243436935\\
54 0.256792371658327\\
55 0.253755870522547\\
56 0.248491363566224\\
57 0.252970969209756\\
58 0.244412947189856\\
59 0.244677372641071\\
60 0.244019383395593\\
61 0.242754520649631\\
62 0.233511897914169\\
63 0.23287488406908\\
64 0.229998628900975\\
65 0.234185780724698\\
66 0.229887849688706\\
67 0.228477107627412\\
68 0.223067505832165\\
69 0.221197598805316\\
70 0.218029666059589\\
71 0.219660169766787\\
72 0.222393910138467\\
73 0.22222383236164\\
74 0.21996857408589\\
75 0.229760465974179\\
76 0.243019596187079\\
77 0.242974791390445\\
78 0.249531697490483\\
79 0.249828617030269\\
80 0.245692239136731\\
81 0.2398890557355\\
82 0.23866343702521\\
83 0.23272256301865\\
84 0.232468343409811\\
85 0.233747052763491\\
86 0.224739438752429\\
87 0.205867749955671\\
88 0.202128079367309\\
89 0.198925496114152\\
90 0.194791829876068\\
91 0.189454661512235\\
92 0.180898835318903\\
93 0.192271214364856\\
94 0.204317573837486\\
95 0.203909674524254\\
96 0.204719409672442\\
97 0.20817150452686\\
98 0.212861048628778\\
99 0.220274392669652\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.716434235335668\\
4 0.517133935138994\\
5 0.388011795815808\\
6 0.363979487212543\\
7 0.4229892624165\\
8 0.640038295118614\\
9 0.576306787391248\\
10 0.519742344724479\\
11 0.540991333616622\\
12 0.607095554612473\\
13 0.563284842640919\\
14 0.516099085598439\\
15 0.848069935052979\\
16 0.873443252187454\\
17 0.870698215839471\\
18 0.814078958090276\\
19 0.703951890180382\\
20 0.967737341506462\\
21 0.967027034048352\\
22 0.903575337911318\\
23 2.67063732768636\\
24 2.67460724543211\\
25 5.41335720536676\\
26 0.0745501866376432\\
27 0.108207862860924\\
28 0.140217740527182\\
29 0.173039462970878\\
30 0.204012884216002\\
31 0.221446337100006\\
32 0.24416646607296\\
33 0.268429502049603\\
34 0.275332188471872\\
35 0.287139514728784\\
36 0.283619404293917\\
37 0.281818923524527\\
38 0.276797033584165\\
39 0.267685476977929\\
40 0.259097460997464\\
41 0.25111204109665\\
42 0.253111291952573\\
43 0.255457350506548\\
44 0.257378340263167\\
45 0.249592642664173\\
46 0.253080668661771\\
47 0.259213729128886\\
48 0.262231642352298\\
49 0.255224255959762\\
50 0.254765241454689\\
51 0.256628670760645\\
52 0.256839023680872\\
53 0.255794837396229\\
54 0.253042649210558\\
55 0.250032140427231\\
56 0.245030100103842\\
57 0.250124080983827\\
58 0.238658481481637\\
59 0.239600456735457\\
60 0.239201392507\\
61 0.239173484361639\\
62 0.232187306267624\\
63 0.225105454185755\\
64 0.220988402639803\\
65 0.225436297121746\\
66 0.221324766529323\\
67 0.220352120548516\\
68 0.214803665544437\\
69 0.211548490332157\\
70 0.208965203065179\\
71 0.211368197585672\\
72 0.213922149102623\\
73 0.214706902738043\\
74 0.21249532329116\\
75 0.222215068596175\\
76 0.236263584124792\\
77 0.238710207463952\\
78 0.244356563457523\\
79 0.244400860708005\\
80 0.240820539030046\\
81 0.235710594103123\\
82 0.234762074244891\\
83 0.224180687360339\\
84 0.221925519331853\\
85 0.222170767082301\\
86 0.214922374609798\\
87 0.196944740901983\\
88 0.195344438534584\\
89 0.193811969345827\\
90 0.190928222678097\\
91 0.18228803684381\\
92 0.178381401750253\\
93 0.189000640513002\\
94 0.200293022564923\\
95 0.199799025783185\\
96 0.199144410285268\\
97 0.20588885303333\\
98 0.210540606219207\\
99 0.217561387007349\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.719659200084869\\
4 0.518182885391923\\
5 0.393456185124999\\
6 0.369206888990999\\
7 0.429068726721005\\
8 0.655851366739658\\
9 0.598948196906133\\
10 0.545618047265848\\
11 0.568275192864046\\
12 0.637256600000899\\
13 0.590276013539727\\
14 0.540133983844884\\
15 0.881227250113202\\
16 0.9047845845281\\
17 0.900391477368948\\
18 0.85837645882499\\
19 0.742981502803221\\
20 1.02277488053361\\
21 1.02485239124713\\
22 0.957636782461374\\
23 2.83175789936193\\
24 2.83635340843782\\
25 5.71424737415254\\
26 0.0790408576597585\\
27 0.115359583268945\\
28 0.149393152634663\\
29 0.183541158380672\\
30 0.216331261943998\\
31 0.234149870524775\\
32 0.257082855778278\\
33 0.280331872657661\\
34 0.289040096593525\\
35 0.300254750986189\\
36 0.296517159258467\\
37 0.29579315786708\\
38 0.291951868731451\\
39 0.282375138096915\\
40 0.272477289459524\\
41 0.263317576692429\\
42 0.263540220439909\\
43 0.263888538847651\\
44 0.267370689415358\\
45 0.260133171050483\\
46 0.264606379223815\\
47 0.270992289022188\\
48 0.277472450216089\\
49 0.270664476802032\\
50 0.270207693339726\\
51 0.273009192313541\\
52 0.272255141087472\\
53 0.271758373582541\\
54 0.268588829232378\\
55 0.264896960220476\\
56 0.259661518613943\\
57 0.265702788161995\\
58 0.25832955282977\\
59 0.259372106696632\\
60 0.259029170317341\\
61 0.26031441549893\\
62 0.252836507295574\\
63 0.250727916461835\\
64 0.244213164561739\\
65 0.248406475960984\\
66 0.241355299352707\\
67 0.240349380604244\\
68 0.234656424075672\\
69 0.233482060971325\\
70 0.230749635147361\\
71 0.233639732436024\\
72 0.236726068188361\\
73 0.237553801576182\\
74 0.234782404498559\\
75 0.245397609574749\\
76 0.259998865424572\\
77 0.260755714340307\\
78 0.267778118361595\\
79 0.267808889942085\\
80 0.263999166127212\\
81 0.259039161284465\\
82 0.257586047100469\\
83 0.250738152005111\\
84 0.249321376967051\\
85 0.251408325705435\\
86 0.241558377407019\\
87 0.221114629170216\\
88 0.219622960244844\\
89 0.218278458207387\\
90 0.21401010097309\\
91 0.207965720794351\\
92 0.202503739656146\\
93 0.214412128571259\\
94 0.223435084243823\\
95 0.222942424805664\\
96 0.223885246486535\\
97 0.231968347991638\\
98 0.233845432514257\\
99 0.240168160888079\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.719489807758628\\
4 0.518430898956471\\
5 0.395061282334253\\
6 0.370819055920767\\
7 0.430944771285307\\
8 0.658579077675325\\
9 0.602042548529288\\
10 0.548024322275638\\
11 0.569270827740699\\
12 0.639453511888922\\
13 0.589974471222312\\
14 0.535831554057938\\
15 0.881007108179357\\
16 0.907320623494036\\
17 0.906173329680494\\
18 0.866518260517079\\
19 0.750420735437491\\
20 1.03172907004721\\
21 1.03269028280742\\
22 0.966014170484346\\
23 2.8526113709664\\
24 2.82394064573348\\
25 5.66748593168656\\
26 0.0783356513369046\\
27 0.114183275698413\\
28 0.147803320414682\\
29 0.182164766450979\\
30 0.209005228565933\\
31 0.227758130883871\\
32 0.25113600807001\\
33 0.275824482946173\\
34 0.284761269205998\\
35 0.295947051392561\\
36 0.292592677778842\\
37 0.292652059277624\\
38 0.287933051599212\\
39 0.279351203329549\\
40 0.270294112782124\\
41 0.262414153063632\\
42 0.264292951015847\\
43 0.266699094136334\\
44 0.270062286834967\\
45 0.260000494768159\\
46 0.263276279825093\\
47 0.268992190802279\\
48 0.272581622668149\\
49 0.26507327388147\\
50 0.263311481536113\\
51 0.266355026548387\\
52 0.266573574974116\\
53 0.266065512968901\\
54 0.263243734067381\\
55 0.260081234806242\\
56 0.25486338200418\\
57 0.261113501726209\\
58 0.251618605865565\\
59 0.252629986973926\\
60 0.251136516391778\\
61 0.252731713923868\\
62 0.245163340818619\\
63 0.244148979586874\\
64 0.240958548930421\\
65 0.242416840198544\\
66 0.237610070289436\\
67 0.23601240132492\\
68 0.230441836982851\\
69 0.229252114155748\\
70 0.225647005013886\\
71 0.227259612956861\\
72 0.23011582045078\\
73 0.231289425184364\\
74 0.228032446729112\\
75 0.237424939129961\\
76 0.252020373136914\\
77 0.254871471147202\\
78 0.258457440118692\\
79 0.258784001717695\\
80 0.254191848439273\\
81 0.249358707754339\\
82 0.247873083098709\\
83 0.24168603669427\\
84 0.241105404856287\\
85 0.242008324943971\\
86 0.233951031798924\\
87 0.21359186353594\\
88 0.209511021156953\\
89 0.206565602991258\\
90 0.201298679669382\\
91 0.194744630695921\\
92 0.188594698029541\\
93 0.200512241403418\\
94 0.213314688352023\\
95 0.212308628813518\\
96 0.212891482117931\\
97 0.220648524479598\\
98 0.225641691939922\\
99 0.233226740338976\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.722523674203109\\
4 0.520607011423685\\
5 0.396409005509408\\
6 0.365517353258731\\
7 0.424661970486113\\
8 0.649466773075599\\
9 0.593303165640121\\
10 0.537386946816129\\
11 0.558853085123913\\
12 0.623990698318189\\
13 0.578223509290058\\
14 0.527335525676779\\
15 0.869207289958769\\
16 0.892400041476815\\
17 0.890066208767242\\
18 0.849299517284436\\
19 0.735949270183377\\
20 1.01083742773199\\
21 1.01150531127434\\
22 0.946243965044295\\
23 2.78116050919598\\
24 2.78591282586791\\
25 5.62336026110799\\
26 0.0778266383561855\\
27 0.11363837316289\\
28 0.147303618965637\\
29 0.1804356185933\\
30 0.212682148406703\\
31 0.232190236173022\\
32 0.253162605205644\\
33 0.278278566964169\\
34 0.287660046469335\\
35 0.299982206704033\\
36 0.29619329011453\\
37 0.296925863162786\\
38 0.293047023807734\\
39 0.284187162189635\\
40 0.274876286454753\\
41 0.266431496751528\\
42 0.268487905997694\\
43 0.26992161700913\\
44 0.273515604645055\\
45 0.266262738655846\\
46 0.267090033270229\\
47 0.273469017083776\\
48 0.280131246847046\\
49 0.271640733312805\\
50 0.271143216216189\\
51 0.274396175368166\\
52 0.273357119989985\\
53 0.271533060281875\\
54 0.268600387480274\\
55 0.26539663095523\\
56 0.26011141873267\\
57 0.266496813675952\\
58 0.257749205091769\\
59 0.258591797431386\\
60 0.257987958758075\\
61 0.258798570638631\\
62 0.251035441342923\\
63 0.250547931700188\\
64 0.2474742606909\\
65 0.251428126294524\\
66 0.244469237949174\\
67 0.243505071072451\\
68 0.237741526476251\\
69 0.236563017949969\\
70 0.233957546925376\\
71 0.232774031931194\\
72 0.231935477216907\\
73 0.232697222421435\\
74 0.230330836203516\\
75 0.241006067796974\\
76 0.255876740401438\\
77 0.257731544396571\\
78 0.264543412842502\\
79 0.264721552108746\\
80 0.260602827284289\\
81 0.255623115258985\\
82 0.254585149628761\\
83 0.24785877616733\\
84 0.246236189716832\\
85 0.24697674514763\\
86 0.239262629855856\\
87 0.219266806469138\\
88 0.217745301218668\\
89 0.213830703523227\\
90 0.210235694775824\\
91 0.204843367797945\\
92 0.199591644620949\\
93 0.210311869404409\\
94 0.222503510455\\
95 0.222113399342779\\
96 0.223049009241284\\
97 0.230274186924501\\
98 0.235281792494633\\
99 0.243355580419518\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.721677798864002\\
4 0.519071708165559\\
5 0.395207360682829\\
6 0.370644609578349\\
7 0.430076720749193\\
8 0.656826677311324\\
9 0.60021074020388\\
10 0.545555560817957\\
11 0.568119253849336\\
12 0.63808530527207\\
13 0.59064826402518\\
14 0.539035820895559\\
15 0.885954585934341\\
16 0.902948651199202\\
17 0.900559093753788\\
18 0.863889886316749\\
19 0.745917253087059\\
20 1.02630216323413\\
21 1.00703299419889\\
22 0.941965553882621\\
23 2.7634148037651\\
24 2.76665284420307\\
25 5.60779398919848\\
26 0.0775573061478186\\
27 0.113304297101832\\
28 0.146909126134665\\
29 0.181300903202003\\
30 0.213243162134102\\
31 0.230892728041401\\
32 0.253388932249236\\
33 0.278250801495398\\
34 0.287731396872592\\
35 0.299466840980367\\
36 0.294680321746225\\
37 0.293911381247196\\
38 0.289680083952799\\
39 0.28050370944626\\
40 0.270468888539455\\
41 0.262639582188081\\
42 0.264729715084701\\
43 0.26576171102181\\
44 0.269192887839267\\
45 0.262182390230219\\
46 0.264769362683069\\
47 0.269936409903185\\
48 0.275703003272205\\
49 0.265212677011616\\
50 0.264501369258005\\
51 0.266465904968881\\
52 0.266748960427858\\
53 0.2662807823616\\
54 0.263400200467772\\
55 0.259956508943315\\
56 0.25476886175016\\
57 0.260794545376184\\
58 0.251746670952094\\
59 0.252268942590696\\
60 0.251900800243466\\
61 0.252724180528938\\
62 0.245466010766462\\
63 0.244828118812728\\
64 0.238261161702166\\
65 0.242613559473252\\
66 0.238166273569635\\
67 0.235911233257713\\
68 0.230347796634845\\
69 0.2290047099434\\
70 0.224401986669647\\
71 0.227209931232814\\
72 0.229511436004884\\
73 0.229840622423142\\
74 0.226479662260738\\
75 0.236964240639846\\
76 0.251786619477513\\
77 0.254751673929698\\
78 0.261014915524693\\
79 0.261455822940268\\
80 0.256911328919027\\
81 0.251490871803429\\
82 0.249221225619523\\
83 0.24244065292313\\
84 0.24022473049641\\
85 0.239135194745696\\
86 0.231204414629851\\
87 0.211424904190104\\
88 0.204333458589016\\
89 0.203010858488427\\
90 0.199964053524869\\
91 0.194081359418924\\
92 0.189966551867651\\
93 0.19890183847084\\
94 0.210364611069677\\
95 0.209862788927562\\
96 0.2095979452388\\
97 0.217013537177166\\
98 0.221088966004449\\
99 0.228708825424109\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.723531120921307\\
4 0.519854089456254\\
5 0.393751272301528\\
6 0.369400382531715\\
7 0.42486822314681\\
8 0.648825651227141\\
9 0.593295041097474\\
10 0.539983773102586\\
11 0.562392666542289\\
12 0.629277210391331\\
13 0.579592557720801\\
14 0.530957482583137\\
15 0.873965838555427\\
16 0.899597712045572\\
17 0.895955249490557\\
18 0.857134911478251\\
19 0.742824294865893\\
20 1.01709316064468\\
21 1.01803971083556\\
22 0.952062917317202\\
23 2.81230307785215\\
24 2.81712873445495\\
25 5.68776966653268\\
26 0.0783534287755826\\
27 0.114440714590662\\
28 0.148357452132962\\
29 0.182403257579788\\
30 0.214385611554997\\
31 0.231278194797549\\
32 0.253382171541349\\
33 0.278523940628091\\
34 0.28794313302597\\
35 0.298834449819149\\
36 0.295184681988286\\
37 0.29594202664469\\
38 0.290498446728\\
39 0.281450401849973\\
40 0.272402092385075\\
41 0.264208895131986\\
42 0.264727237447788\\
43 0.267287698572607\\
44 0.270842930783748\\
45 0.263879174824722\\
46 0.267468509527546\\
47 0.27376217937606\\
48 0.280066210207886\\
49 0.272619474038013\\
50 0.271561255211891\\
51 0.274760680696204\\
52 0.269770008963801\\
53 0.265496139511342\\
54 0.262676977559025\\
55 0.259399314796457\\
56 0.253746422628206\\
57 0.259917822357506\\
58 0.252542382197319\\
59 0.252846392193302\\
60 0.252512741320034\\
61 0.254032456760433\\
62 0.24677264040888\\
63 0.246240528633537\\
64 0.243127902251833\\
65 0.245952758073209\\
66 0.240639705550286\\
67 0.238704195784737\\
68 0.231226295556834\\
69 0.229381723865477\\
70 0.224816930401226\\
71 0.226263903222938\\
72 0.229221848343195\\
73 0.23027134799725\\
74 0.22584098391724\\
75 0.236329788762177\\
76 0.250000709107406\\
77 0.251594728848767\\
78 0.258273192008839\\
79 0.253079496238296\\
80 0.248955834307544\\
81 0.244260692402511\\
82 0.243008275030729\\
83 0.234565177849123\\
84 0.234146348801161\\
85 0.235962831956935\\
86 0.228902625688457\\
87 0.209680792899859\\
88 0.207100113645394\\
89 0.205825877470936\\
90 0.202588349092534\\
91 0.197204944773487\\
92 0.193021989958347\\
93 0.2045896450212\\
94 0.21700197982726\\
95 0.216608799069635\\
96 0.217531691063537\\
97 0.222239129474085\\
98 0.226052360831495\\
99 0.233559360357667\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1.02534971907134\\
4 -0.740309430556573\\
5 -0.564147277064355\\
6 -0.529217829129409\\
7 -0.615049562857341\\
8 -0.940659447439939\\
9 -0.859543141952537\\
10 -0.781692186455613\\
11 -0.813400330697934\\
12 -0.911044878059722\\
13 -0.844317453726557\\
14 -0.77084897066633\\
15 -1.27146514464335\\
16 -1.30946696592657\\
17 -1.30709292741053\\
18 -1.25395655845234\\
19 -1.08488469087688\\
20 -1.49315249525833\\
21 -1.49402285748119\\
22 -1.37870029915412\\
23 -4.07657521205935\\
24 -4.08344038814405\\
25 -8.27668424081454\\
26 -0.114615476471733\\
27 -0.167385646823617\\
28 -0.216727520865277\\
29 -0.267385846039155\\
30 -0.315285384946243\\
31 -0.343079125598551\\
32 -0.378427817899222\\
33 -0.415430516344477\\
34 -0.422829144044969\\
35 -0.433286695767277\\
36 -0.425536281687651\\
37 -0.425490857725732\\
38 -0.419708028375986\\
39 -0.405250674213817\\
40 -0.392252824534806\\
41 -0.378714254112272\\
42 -0.380613563070301\\
43 -0.383193137499467\\
44 -0.386222543091596\\
45 -0.37490302650449\\
46 -0.379977761761693\\
47 -0.388000759269725\\
48 -0.395624428387065\\
49 -0.385144196992789\\
50 -0.383823507664359\\
51 -0.385073146857689\\
52 -0.385111600333333\\
53 -0.384346805866964\\
54 -0.379540818396985\\
55 -0.374714520985855\\
56 -0.367205094698082\\
57 -0.375719567102466\\
58 -0.364747757961858\\
59 -0.366050158765873\\
60 -0.365563429331641\\
61 -0.367586118087839\\
62 -0.354851714385229\\
63 -0.352857461180308\\
64 -0.348141805290842\\
65 -0.355167921901792\\
66 -0.348607604782117\\
67 -0.344151670712657\\
68 -0.336008990661535\\
69 -0.332358739939624\\
70 -0.328374842121638\\
71 -0.331197958643897\\
72 -0.335548719388237\\
73 -0.335306445814075\\
74 -0.331829458721647\\
75 -0.346945186615682\\
76 -0.367512750443794\\
77 -0.372047760536278\\
78 -0.382075077269145\\
79 -0.382678725318137\\
80 -0.368463677747549\\
81 -0.358335537808974\\
82 -0.356849798608486\\
83 -0.347879484603264\\
84 -0.343936993699153\\
85 -0.346902568991863\\
86 -0.336383648306335\\
87 -0.308090479729174\\
88 -0.303659984358899\\
89 -0.300380659234325\\
90 -0.296003868215242\\
91 -0.284782446205047\\
92 -0.278176844085783\\
93 -0.295750337638595\\
94 -0.310453081405409\\
95 -0.309110125694675\\
96 -0.309607699089995\\
97 -0.319080748828988\\
98 -0.326170218142315\\
99 -0.337102872793137\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.722928550927791\\
4 -0.521783409458861\\
5 -0.397620395924953\\
6 -0.371077928637989\\
7 -0.429363667715217\\
8 -0.656645869271252\\
9 -0.599841800132197\\
10 -0.546366998118446\\
11 -0.569014735005545\\
12 -0.636745283193834\\
13 -0.589314065856329\\
14 -0.539466319772327\\
15 -0.886347472145154\\
16 -0.90811264881294\\
17 -0.905283424631442\\
18 -0.868228890959943\\
19 -0.752075491076797\\
20 -1.03309589162244\\
21 -1.01829960519322\\
22 -0.946123943542704\\
23 -2.79750700299301\\
24 -2.80160701616009\\
25 -5.67843160589236\\
26 -0.0784641577244401\\
27 -0.114600746229082\\
28 -0.148468518967093\\
29 -0.183082161030576\\
30 -0.215881376147524\\
31 -0.233065164757385\\
32 -0.257074881971771\\
33 -0.280242237199296\\
34 -0.289792629152321\\
35 -0.301964973931104\\
36 -0.297458422085518\\
37 -0.297572374965746\\
38 -0.293589052433052\\
39 -0.284657280008252\\
40 -0.274447742417694\\
41 -0.266514849911897\\
42 -0.268581755120402\\
43 -0.271101956886403\\
44 -0.274692640383337\\
45 -0.267081719726654\\
46 -0.271835273135528\\
47 -0.277739799194136\\
48 -0.28332692099382\\
49 -0.275737368946947\\
50 -0.275048360449917\\
51 -0.275391301971324\\
52 -0.275443921517207\\
53 -0.274970135168082\\
54 -0.271590195747195\\
55 -0.268377934143116\\
56 -0.263071584950012\\
57 -0.269525664135409\\
58 -0.262037081140829\\
59 -0.262927722396215\\
60 -0.26069005945551\\
61 -0.261893471758371\\
62 -0.254392338522496\\
63 -0.253872548224796\\
64 -0.249992545945564\\
65 -0.255005617397356\\
66 -0.249888795144874\\
67 -0.248692437856481\\
68 -0.242150600478505\\
69 -0.239721662646301\\
70 -0.235226709028622\\
71 -0.238125585750193\\
72 -0.239167279725838\\
73 -0.239773195778943\\
74 -0.233901412626605\\
75 -0.244879285281506\\
76 -0.2515871624976\\
77 -0.254495229299911\\
78 -0.2613190430896\\
79 -0.261562435720871\\
80 -0.257217830620133\\
81 -0.252420668778281\\
82 -0.251330002183853\\
83 -0.245146318142644\\
84 -0.244639503739752\\
85 -0.246510951674313\\
86 -0.239141273285672\\
87 -0.218691163855717\\
88 -0.215697141308181\\
89 -0.214369986172711\\
90 -0.211195015473101\\
91 -0.205672693031294\\
92 -0.201016797912609\\
93 -0.213505632081549\\
94 -0.226454945383411\\
95 -0.225429345213424\\
96 -0.222161737254858\\
97 -0.229502619231323\\
98 -0.234497133498092\\
99 -0.24126914618991\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.724993885413157\\
4 -0.52283613332349\\
5 -0.395901048788948\\
6 -0.371111275609615\\
7 -0.431227656115772\\
8 -0.658266374255171\\
9 -0.598225258341213\\
10 -0.544855323247811\\
11 -0.56206797267133\\
12 -0.631326740985659\\
13 -0.585388367194778\\
14 -0.536313126672276\\
15 -0.883603800027833\\
16 -0.908911096017483\\
17 -0.902298581389227\\
18 -0.860402734981847\\
19 -0.745155325465289\\
20 -1.02629745334436\\
21 -1.02725992964839\\
22 -0.956945615659369\\
23 -2.82972608549127\\
24 -2.82526433294357\\
25 -5.70817965891335\\
26 -0.0790421661619513\\
27 -0.115133558399377\\
28 -0.148625297479113\\
29 -0.178505744822227\\
30 -0.210398526985211\\
31 -0.229168328146822\\
32 -0.252755232538172\\
33 -0.275615352887292\\
34 -0.279141728432894\\
35 -0.290977686159508\\
36 -0.287625196954257\\
37 -0.288362362942319\\
38 -0.284617014280861\\
39 -0.276063065380758\\
40 -0.267212815727524\\
41 -0.259482721991109\\
42 -0.261040565865859\\
43 -0.263575718793912\\
44 -0.267079286261388\\
45 -0.259855872355317\\
46 -0.264491669523787\\
47 -0.270906543577893\\
48 -0.277148584043104\\
49 -0.269653481552967\\
50 -0.263251296692038\\
51 -0.266377409381792\\
52 -0.266488922352696\\
53 -0.265479438871975\\
54 -0.262139577520783\\
55 -0.259028946708089\\
56 -0.25220800457916\\
57 -0.258191988900246\\
58 -0.246401368556974\\
59 -0.246309673585901\\
60 -0.245872682139793\\
61 -0.247375127961706\\
62 -0.239366694084655\\
63 -0.237758055313929\\
64 -0.227768024766781\\
65 -0.230369441772315\\
66 -0.226093119964214\\
67 -0.224704779651188\\
68 -0.21907194107089\\
69 -0.214806071298618\\
70 -0.212317236555922\\
71 -0.214499449705918\\
72 -0.212525583387601\\
73 -0.213600206871453\\
74 -0.21107116772368\\
75 -0.220898302818896\\
76 -0.23327638836083\\
77 -0.234766929741854\\
78 -0.240798638393803\\
79 -0.240463812626079\\
80 -0.236661708351291\\
81 -0.23219065733782\\
82 -0.231281425886848\\
83 -0.225582524568303\\
84 -0.225335815331865\\
85 -0.226757303893218\\
86 -0.218671287957057\\
87 -0.200360423167019\\
88 -0.198643357788859\\
89 -0.197283390553282\\
90 -0.193521119885261\\
91 -0.188031228492097\\
92 -0.184058772360394\\
93 -0.195156190313091\\
94 -0.207419507987312\\
95 -0.205578394175174\\
96 -0.205840135843724\\
97 -0.212598106917032\\
98 -0.21735130376759\\
99 -0.224614363376256\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.724164725121305\\
4 -0.520161530527692\\
5 -0.396164870015586\\
6 -0.3703915380025\\
7 -0.429856893514917\\
8 -0.644186381451164\\
9 -0.589175600670954\\
10 -0.536235505601574\\
11 -0.547932288090021\\
12 -0.615488630018678\\
13 -0.56572314981071\\
14 -0.516704224009609\\
15 -0.847348554936137\\
16 -0.872626740932796\\
17 -0.87190413046287\\
18 -0.833442246880302\\
19 -0.720917624776269\\
20 -0.990034157799299\\
21 -0.990367268930736\\
22 -0.922841320131564\\
23 -2.72506137545854\\
24 -2.72476835675726\\
25 -5.51547863402916\\
26 -0.0763197378541529\\
27 -0.111496245803035\\
28 -0.144564118158812\\
29 -0.178346784980845\\
30 -0.210240566353837\\
31 -0.22885420197549\\
32 -0.252414371471772\\
33 -0.275964816319562\\
34 -0.285191004940761\\
35 -0.296863172840408\\
36 -0.293489432820269\\
37 -0.292765166953934\\
38 -0.288205261000021\\
39 -0.279119945633206\\
40 -0.268010645728011\\
41 -0.260161758966069\\
42 -0.261094193157562\\
43 -0.262663745232533\\
44 -0.263428473822513\\
45 -0.255847951693586\\
46 -0.260316716617645\\
47 -0.266442576758122\\
48 -0.272660891435643\\
49 -0.265987836894876\\
50 -0.264235591868079\\
51 -0.267158881811685\\
52 -0.266046068231552\\
53 -0.265581351815345\\
54 -0.262477955207522\\
55 -0.259338447777173\\
56 -0.254174922464433\\
57 -0.260270647439307\\
58 -0.251837596970789\\
59 -0.252613017493193\\
60 -0.252241352302372\\
61 -0.251856486393768\\
62 -0.24411334750769\\
63 -0.242122956689032\\
64 -0.239154036179261\\
65 -0.243146921713342\\
66 -0.238323568516995\\
67 -0.237361989306033\\
68 -0.231465802507122\\
69 -0.230310138519577\\
70 -0.22621278254442\\
71 -0.228451070705957\\
72 -0.231460144188317\\
73 -0.232825767149715\\
74 -0.228866259034104\\
75 -0.23960732394122\\
76 -0.252387789534041\\
77 -0.253520833984154\\
78 -0.260355938989558\\
79 -0.260820901432306\\
80 -0.257145845032693\\
81 -0.24891511006317\\
82 -0.247480412677638\\
83 -0.241366087707323\\
84 -0.239528778067054\\
85 -0.232775477333826\\
86 -0.225048619788795\\
87 -0.205783581527521\\
88 -0.204218047940752\\
89 -0.202971893923176\\
90 -0.200019483046128\\
91 -0.193973022725596\\
92 -0.18972934350017\\
93 -0.201691604432293\\
94 -0.211746174587518\\
95 -0.211034627524539\\
96 -0.209408216076458\\
97 -0.210365484887619\\
98 -0.214057289397203\\
99 -0.217470346527795\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.720126821963976\\
4 -0.519825483001874\\
5 -0.395299818840143\\
6 -0.368802962362908\\
7 -0.425245134288166\\
8 -0.650372789039992\\
9 -0.594713683912619\\
10 -0.540834205233824\\
11 -0.563180653575286\\
12 -0.630622177957186\\
13 -0.576989289152567\\
14 -0.527082741368671\\
15 -0.869374362173341\\
16 -0.895377830903302\\
17 -0.894167927403195\\
18 -0.857481651994408\\
19 -0.740738251668843\\
20 -1.01835061305746\\
21 -1.01304869924362\\
22 -0.947442071557014\\
23 -2.80089409014647\\
24 -2.80575499692512\\
25 -5.68447631137718\\
26 -0.0783425968301218\\
27 -0.114444662202301\\
28 -0.148272654350584\\
29 -0.179486678685113\\
30 -0.21156899875248\\
31 -0.230781687740274\\
32 -0.254492167193762\\
33 -0.27943502305617\\
34 -0.287281462522778\\
35 -0.297292783115478\\
36 -0.291773361164701\\
37 -0.292411920797848\\
38 -0.288539299816524\\
39 -0.27959588751031\\
40 -0.268008318468405\\
41 -0.260076426491053\\
42 -0.261079800968201\\
43 -0.262772224751754\\
44 -0.266264830935716\\
45 -0.258651421516992\\
46 -0.263152266628007\\
47 -0.269497013492336\\
48 -0.274311275476922\\
49 -0.266877259992478\\
50 -0.266120353839231\\
51 -0.268469934145846\\
52 -0.26737259871808\\
53 -0.266062029908567\\
54 -0.258401997052616\\
55 -0.255162809138412\\
56 -0.250007970292849\\
57 -0.25611843890395\\
58 -0.24838362313486\\
59 -0.249325479720806\\
60 -0.248977913860386\\
61 -0.249597010364516\\
62 -0.239661295462805\\
63 -0.237786435150363\\
64 -0.234780873909539\\
65 -0.239091337013943\\
66 -0.234475300070735\\
67 -0.232235383682935\\
68 -0.22490802514627\\
69 -0.223782791616455\\
70 -0.221044227864148\\
71 -0.223824377312512\\
72 -0.226775513205975\\
73 -0.228147503684988\\
74 -0.225830142902096\\
75 -0.235711249490654\\
76 -0.250065895151245\\
77 -0.248710526584259\\
78 -0.25524831533784\\
79 -0.253541219700912\\
80 -0.246601532438474\\
81 -0.241987964823217\\
82 -0.2402211698738\\
83 -0.234340856127481\\
84 -0.233958432082245\\
85 -0.235273762208456\\
86 -0.227054353572891\\
87 -0.208077867286762\\
88 -0.206679719421751\\
89 -0.205008283778795\\
90 -0.201997327534434\\
91 -0.192430161469785\\
92 -0.188132060453349\\
93 -0.196641233086485\\
94 -0.208945548715836\\
95 -0.208542617907443\\
96 -0.209337858338112\\
97 -0.216665065982259\\
98 -0.221405553674051\\
99 -0.22889684782325\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.72289441901158\\
4 -0.521582377542405\\
5 -0.397458305824353\\
6 -0.372244329522276\\
7 -0.432036309720036\\
8 -0.649278640603058\\
9 -0.592014193212041\\
10 -0.536450888227352\\
11 -0.558579639398001\\
12 -0.624326226306214\\
13 -0.575890145598456\\
14 -0.524514444286189\\
15 -0.865144028310331\\
16 -0.889650995101905\\
17 -0.888782873147468\\
18 -0.847059722237201\\
19 -0.730304339962208\\
20 -1.00077231673858\\
21 -1.00067575949259\\
22 -0.932071866966372\\
23 -2.74920796773764\\
24 -2.72830057855201\\
25 -5.52712133670691\\
26 -0.0765405262317145\\
27 -0.111664980720354\\
28 -0.144368756073309\\
29 -0.178167285677279\\
30 -0.207800761353752\\
31 -0.226861214469452\\
32 -0.249224822128723\\
33 -0.273443934094376\\
34 -0.28271667202548\\
35 -0.292690341331248\\
36 -0.289061202358263\\
37 -0.289657815339369\\
38 -0.28584316988667\\
39 -0.277337130798765\\
40 -0.268065575752419\\
41 -0.256915676161431\\
42 -0.258682293490106\\
43 -0.261189276606434\\
44 -0.26458663504737\\
45 -0.256787762156698\\
46 -0.261072880893732\\
47 -0.267003776983231\\
48 -0.273456216854791\\
49 -0.265770401264517\\
50 -0.265244025256311\\
51 -0.267652696815103\\
52 -0.267937698245659\\
53 -0.267132667003815\\
54 -0.264302482693827\\
55 -0.261091912980276\\
56 -0.255930670852422\\
57 -0.261971426181489\\
58 -0.254105145654611\\
59 -0.253841187070695\\
60 -0.253306545146692\\
61 -0.254585913931031\\
62 -0.247044978696475\\
63 -0.246530554680717\\
64 -0.243221441149988\\
65 -0.248145572385831\\
66 -0.243105644971553\\
67 -0.242132708233451\\
68 -0.236400853528367\\
69 -0.234161433801358\\
70 -0.230221153858246\\
71 -0.232771328552467\\
72 -0.235803804520138\\
73 -0.236648829506907\\
74 -0.234072187355035\\
75 -0.244473921007261\\
76 -0.25703087388049\\
77 -0.25861276503111\\
78 -0.265577535337579\\
79 -0.265561775159924\\
80 -0.261834879399225\\
81 -0.256270957573932\\
82 -0.25199111251844\\
83 -0.24576762225793\\
84 -0.24549101795775\\
85 -0.247366369020285\\
86 -0.239083055263031\\
87 -0.218374468351048\\
88 -0.216836216989913\\
89 -0.214155883174861\\
90 -0.210975332198529\\
91 -0.204374854875146\\
92 -0.197488746386159\\
93 -0.209441770773527\\
94 -0.222737499587753\\
95 -0.222066048693372\\
96 -0.221612082844583\\
97 -0.228358767351809\\
98 -0.233319006202575\\
99 -0.241465864992404\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.720818084881885\\
4 -0.520440630137657\\
5 -0.395910505747793\\
6 -0.371543203005836\\
7 -0.430557994995154\\
8 -0.657863653789618\\
9 -0.601210573686903\\
10 -0.547204883164436\\
11 -0.566987623501448\\
12 -0.636796849320656\\
13 -0.583194220433901\\
14 -0.534289967458895\\
15 -0.880301913482847\\
16 -0.905036309070288\\
17 -0.904238699907145\\
18 -0.866167004818505\\
19 -0.750638940332086\\
20 -1.02409669598488\\
21 -1.02562798976971\\
22 -0.957388454219358\\
23 -2.83021276313152\\
24 -2.82064391258091\\
25 -5.70745811915523\\
26 -0.0784148481133861\\
27 -0.114542496195521\\
28 -0.147799281699045\\
29 -0.181663760714667\\
30 -0.213995470379813\\
31 -0.233539099872563\\
32 -0.257568911814557\\
33 -0.282746166121851\\
34 -0.291131429723194\\
35 -0.303022182135795\\
36 -0.299463032485372\\
37 -0.300139528799786\\
38 -0.296234441905012\\
39 -0.286764975308781\\
40 -0.26976943381817\\
41 -0.261029085286113\\
42 -0.262973959876245\\
43 -0.265489361323566\\
44 -0.26890702295015\\
45 -0.261917617097528\\
46 -0.264239139549091\\
47 -0.270624139168405\\
48 -0.275975787008124\\
49 -0.269170471532977\\
50 -0.266431656000283\\
51 -0.269273157568752\\
52 -0.268594623266069\\
53 -0.268133071211143\\
54 -0.265201769594355\\
55 -0.258610475192472\\
56 -0.252189210773722\\
57 -0.257997836468686\\
58 -0.250803735129855\\
59 -0.250488412158533\\
60 -0.249720109378572\\
61 -0.251255550451098\\
62 -0.243600086003415\\
63 -0.242724054478595\\
64 -0.239746644585505\\
65 -0.244332406614111\\
66 -0.236150330724956\\
67 -0.234723471909858\\
68 -0.228968998964172\\
69 -0.227813008081594\\
70 -0.221965294998041\\
71 -0.224771209867367\\
72 -0.227280400359222\\
73 -0.226146973693886\\
74 -0.221157241965612\\
75 -0.231307838598823\\
76 -0.245890132092623\\
77 -0.249087589062772\\
78 -0.248158603265012\\
79 -0.24619258701892\\
80 -0.242667849022787\\
81 -0.237938718583843\\
82 -0.234641495475264\\
83 -0.228834607646005\\
84 -0.227718694430193\\
85 -0.228608096028936\\
86 -0.221771726900172\\
87 -0.202632182828073\\
88 -0.193749844815303\\
89 -0.19108865815093\\
90 -0.188203203939625\\
91 -0.183374990825052\\
92 -0.178280060020315\\
93 -0.189505266714758\\
94 -0.196903535274981\\
95 -0.193878668263844\\
96 -0.194614526375572\\
97 -0.201295826810762\\
98 -0.201966236913361\\
99 -0.208964335917129\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.72200815982067\\
4 -0.519673867936008\\
5 -0.395285488610884\\
6 -0.371040305379365\\
7 -0.43112995448128\\
8 -0.657942911463784\\
9 -0.601349238339546\\
10 -0.547823582353032\\
11 -0.570596185048744\\
12 -0.640222260218922\\
13 -0.593776576678293\\
14 -0.543813546427338\\
15 -0.896832391581629\\
16 -0.913971257731607\\
17 -0.8976382265403\\
18 -0.861017417816701\\
19 -0.745844191278607\\
20 -1.02721194980537\\
21 -1.02169306112915\\
22 -0.955565303864064\\
23 -2.82267506128054\\
24 -2.82761583598733\\
25 -5.72571316091602\\
26 -0.0788148904260395\\
27 -0.115101817902671\\
28 -0.149211855910573\\
29 -0.184006950145412\\
30 -0.216325969315309\\
31 -0.235751973881257\\
32 -0.259120477009532\\
33 -0.2843866005448\\
34 -0.293332458233999\\
35 -0.305337840265009\\
36 -0.301351123495566\\
37 -0.300532996379618\\
38 -0.296482127409971\\
39 -0.287447259128623\\
40 -0.277049827279162\\
41 -0.268964436575178\\
42 -0.270693048697363\\
43 -0.273367700979609\\
44 -0.276990899790667\\
45 -0.269328895522888\\
46 -0.273633931146317\\
47 -0.280270454076683\\
48 -0.287083374042542\\
49 -0.278555032095217\\
50 -0.277914843360598\\
51 -0.281243211413705\\
52 -0.281373490790469\\
53 -0.27896589655241\\
54 -0.27583936620066\\
55 -0.27248548588686\\
56 -0.265200353169082\\
57 -0.271687417756001\\
58 -0.26236389619677\\
59 -0.263369470370019\\
60 -0.26254956092829\\
61 -0.264193072706045\\
62 -0.256036349469711\\
63 -0.253768127279618\\
64 -0.250605325722181\\
65 -0.254494437796075\\
66 -0.246859564465663\\
67 -0.245456555997852\\
68 -0.235763687865055\\
69 -0.234333459401269\\
70 -0.230630715839458\\
71 -0.230918045444103\\
72 -0.233878593484528\\
73 -0.235302353919426\\
74 -0.232883724463674\\
75 -0.243795352466719\\
76 -0.258882997325378\\
77 -0.261897094673524\\
78 -0.265398345987447\\
79 -0.26541895936777\\
80 -0.257973926023831\\
81 -0.252553482047924\\
82 -0.24953813178787\\
83 -0.24035997260029\\
84 -0.239715251407035\\
85 -0.24153285072181\\
86 -0.233011686274539\\
87 -0.213183148781827\\
88 -0.211743671898198\\
89 -0.210437997654792\\
90 -0.206307657885199\\
91 -0.199139746116851\\
92 -0.194911284523092\\
93 -0.206738886308543\\
94 -0.217696520496455\\
95 -0.216667799345605\\
96 -0.213666745728403\\
97 -0.221359903944485\\
98 -0.226470450115456\\
99 -0.234105775021048\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.720578248498188\\
4 -0.520119189406657\\
5 -0.394617786827568\\
6 -0.370451473615713\\
7 -0.43052593510318\\
8 -0.658371694934151\\
9 -0.59986165375397\\
10 -0.546429557984613\\
11 -0.568576986476675\\
12 -0.638308056200343\\
13 -0.589248421681768\\
14 -0.539493645787189\\
15 -0.889628570575786\\
16 -0.915999797693717\\
17 -0.912229041113648\\
18 -0.875161606913199\\
19 -0.757420029092609\\
20 -1.04078975894009\\
21 -1.04379649312559\\
22 -0.972299578769377\\
23 -2.85762185158353\\
24 -2.86188862199739\\
25 -5.79830494165019\\
26 -0.0801210521653156\\
27 -0.116666054736465\\
28 -0.151263436786382\\
29 -0.18613742440713\\
30 -0.219283741512192\\
31 -0.238674859193811\\
32 -0.263207844285625\\
33 -0.288950988001029\\
34 -0.298762145252021\\
35 -0.311093069321847\\
36 -0.307527878947183\\
37 -0.307670647836422\\
38 -0.303659411931367\\
39 -0.294634650094712\\
40 -0.285141404996454\\
41 -0.276845824444569\\
42 -0.27902466548346\\
43 -0.281513923857692\\
44 -0.285159641296013\\
45 -0.277482281495208\\
46 -0.281033973460158\\
47 -0.287834904654943\\
48 -0.293343552018858\\
49 -0.28532297236079\\
50 -0.284802331882279\\
51 -0.287911227632084\\
52 -0.287792403731971\\
53 -0.287221479331959\\
54 -0.284022551229804\\
55 -0.280201527607274\\
56 -0.273034374294923\\
57 -0.279283995176038\\
58 -0.270709167323774\\
59 -0.270672598364631\\
60 -0.270184019041426\\
61 -0.269446633721288\\
62 -0.261304694587533\\
63 -0.260167190955152\\
64 -0.255298160093111\\
65 -0.25847272692277\\
66 -0.253707971773423\\
67 -0.249984041118938\\
68 -0.242879946922522\\
69 -0.239852693043024\\
70 -0.236011465493442\\
71 -0.238841008122394\\
72 -0.241902373184683\\
73 -0.242678900908357\\
74 -0.23961708713344\\
75 -0.250806215205593\\
76 -0.263714767838249\\
77 -0.264905796979027\\
78 -0.271003393282097\\
79 -0.271478035464936\\
80 -0.267705104559254\\
81 -0.261239485395058\\
82 -0.259932089986807\\
83 -0.253120864788315\\
84 -0.252701030264093\\
85 -0.250487040587917\\
86 -0.240458795631444\\
87 -0.220164076303005\\
88 -0.217394438167639\\
89 -0.215511121182738\\
90 -0.212016852409797\\
91 -0.206477606965819\\
92 -0.20143925874631\\
93 -0.214115429359264\\
94 -0.226339788717169\\
95 -0.225781175932403\\
96 -0.22672336516434\\
97 -0.23130388471336\\
98 -0.236592737986208\\
99 -0.24132463846775\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.715403748830635\\
4 -0.516344424535916\\
5 -0.393330674864145\\
6 -0.368187615396672\\
7 -0.427262369125672\\
8 -0.652211175370937\\
9 -0.595517372512238\\
10 -0.539374927913658\\
11 -0.561579490000222\\
12 -0.625566379990039\\
13 -0.578271747046359\\
14 -0.529594157901913\\
15 -0.873304422773198\\
16 -0.882271463509883\\
17 -0.881411563618359\\
18 -0.837412258083941\\
19 -0.725227173570466\\
20 -0.988691191088055\\
21 -0.979841116228613\\
22 -0.913714347458651\\
23 -2.69865350044208\\
24 -2.70118359673961\\
25 -5.43910606486106\\
26 -0.0753038825931793\\
27 -0.10980804824177\\
28 -0.142375538284406\\
29 -0.174516999586564\\
30 -0.204934612225728\\
31 -0.220464310088369\\
32 -0.240821574154817\\
33 -0.264644077176631\\
34 -0.273617322664775\\
35 -0.284981685875624\\
36 -0.281647950748367\\
37 -0.282258358053074\\
38 -0.27858601557806\\
39 -0.269223068996595\\
40 -0.260595451744609\\
41 -0.253106847347585\\
42 -0.25512699266198\\
43 -0.257258384626848\\
44 -0.260637562229794\\
45 -0.253940163542502\\
46 -0.258463973279269\\
47 -0.263841417853413\\
48 -0.270267211026304\\
49 -0.263717193145343\\
50 -0.263251655380338\\
51 -0.265222956320508\\
52 -0.264735124091631\\
53 -0.263955879777051\\
54 -0.260675304476651\\
55 -0.255963006972728\\
56 -0.250471743953316\\
57 -0.250402801033238\\
58 -0.242864271292673\\
59 -0.243264008880936\\
60 -0.242913272804517\\
61 -0.243213572264608\\
62 -0.235779578291526\\
63 -0.235296856897372\\
64 -0.22887900629375\\
65 -0.233517855835387\\
66 -0.224984051280216\\
67 -0.222658913854018\\
68 -0.217210974210535\\
69 -0.215439139602053\\
70 -0.212896227458202\\
71 -0.21554573130498\\
72 -0.217351926653054\\
73 -0.213747698341841\\
74 -0.209460487930881\\
75 -0.219034524344869\\
76 -0.232758522909854\\
77 -0.232156337803288\\
78 -0.236808304541288\\
79 -0.236699165000315\\
80 -0.228268004404637\\
81 -0.222756428921894\\
82 -0.218906822152452\\
83 -0.213541412223461\\
84 -0.212299791203026\\
85 -0.21319725560354\\
86 -0.206726781607192\\
87 -0.18892899218771\\
88 -0.18767408618218\\
89 -0.183992033712531\\
90 -0.180613402220382\\
91 -0.17568590967955\\
92 -0.171959349809363\\
93 -0.182827951677471\\
94 -0.194345759173034\\
95 -0.193447054216828\\
96 -0.194244433622573\\
97 -0.198822829732566\\
98 -0.203422089884661\\
99 -0.208872636428217\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.720961595774527\\
4 -0.516777316130266\\
5 -0.393362474823971\\
6 -0.368986233303025\\
7 -0.428707049441755\\
8 -0.654639794638429\\
9 -0.598664046960505\\
10 -0.544973965540963\\
11 -0.565243033934546\\
12 -0.634942851933729\\
13 -0.588767054715029\\
14 -0.538926403558108\\
15 -0.888932370528948\\
16 -0.912320007543285\\
17 -0.909275466475856\\
18 -0.870949353083031\\
19 -0.754691045730174\\
20 -1.03524311783549\\
21 -1.03543702426897\\
22 -0.966811320124464\\
23 -2.85125570676816\\
24 -2.84509602539715\\
25 -5.76651731552045\\
26 -0.0795247287463203\\
27 -0.115510060409568\\
28 -0.149733143271438\\
29 -0.184290584052255\\
30 -0.217204071487353\\
31 -0.236625918339529\\
32 -0.260863773358477\\
33 -0.286238595395741\\
34 -0.295705088407809\\
35 -0.307898788232986\\
36 -0.303538146446317\\
37 -0.304300875298473\\
38 -0.298814905048997\\
39 -0.289148235768281\\
40 -0.27900695690636\\
41 -0.268819387021459\\
42 -0.270061783926854\\
43 -0.272605823040832\\
44 -0.2758572802432\\
45 -0.268651201822567\\
46 -0.273494949850091\\
47 -0.279447155791978\\
48 -0.285848592320476\\
49 -0.278771676844841\\
50 -0.278072391640197\\
51 -0.279482691666276\\
52 -0.279575232949793\\
53 -0.277604458968931\\
54 -0.274655986387951\\
55 -0.271282142993785\\
56 -0.265132898367413\\
57 -0.271631577003539\\
58 -0.26315994699616\\
59 -0.263840258697471\\
60 -0.263485677378231\\
61 -0.264751495494065\\
62 -0.257027325738787\\
63 -0.254294956277293\\
64 -0.250856297013682\\
65 -0.254530248860672\\
66 -0.247692364488832\\
67 -0.24661061795774\\
68 -0.240819519055829\\
69 -0.23892592078685\\
70 -0.236291913867945\\
71 -0.238912853074245\\
72 -0.241934075786329\\
73 -0.243080252758188\\
74 -0.239656097928871\\
75 -0.250879117198705\\
76 -0.266723521483828\\
77 -0.268484893537701\\
78 -0.275618125417095\\
79 -0.271957078690664\\
80 -0.266800093058171\\
81 -0.260915911943659\\
82 -0.259714527791344\\
83 -0.25335793578667\\
84 -0.253046868425412\\
85 -0.254357245854422\\
86 -0.24510713672335\\
87 -0.224243566336727\\
88 -0.222732042996329\\
89 -0.220689559331285\\
90 -0.217390005155211\\
91 -0.211118126000312\\
92 -0.205897537596941\\
93 -0.218917416849418\\
94 -0.232755095605735\\
95 -0.232319221686965\\
96 -0.233283294400831\\
97 -0.24150486018317\\
98 -0.247018044491114\\
99 -0.254307256635461\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.724845434331028\\
4 -0.519987539276841\\
5 -0.39504153528355\\
6 -0.370838000070623\\
7 -0.43039772644045\\
8 -0.653161234493375\\
9 -0.592301342403856\\
10 -0.539177045265899\\
11 -0.561392823336652\\
12 -0.62500270988382\\
13 -0.579428329664693\\
14 -0.530508029072115\\
15 -0.86846358754592\\
16 -0.893626237332136\\
17 -0.892833806556343\\
18 -0.856532691976424\\
19 -0.742190767031135\\
20 -1.02209815582177\\
21 -1.01867130616511\\
22 -0.95213164956948\\
23 -2.80293277742362\\
24 -2.76862632591259\\
25 -5.59961753164783\\
26 -0.0774616441393026\\
27 -0.11292763484064\\
28 -0.146248399891064\\
29 -0.180262898766248\\
30 -0.211914783899937\\
31 -0.231339189115213\\
32 -0.254814022714138\\
33 -0.280012891725717\\
34 -0.286407733529481\\
35 -0.298174247789168\\
36 -0.294805651291828\\
37 -0.295360631295181\\
38 -0.291501028681955\\
39 -0.282399569009166\\
40 -0.27260330494341\\
41 -0.263455257827721\\
42 -0.26536136266354\\
43 -0.262770387920405\\
44 -0.2658616265958\\
45 -0.257835297688341\\
46 -0.262485892662663\\
47 -0.267163259860252\\
48 -0.272408634317259\\
49 -0.265763610472307\\
50 -0.26511313621077\\
51 -0.26517160475129\\
52 -0.26544223383445\\
53 -0.263813245448091\\
54 -0.260734024011975\\
55 -0.257631191250086\\
56 -0.251238271036843\\
57 -0.255204653790826\\
58 -0.245980344316492\\
59 -0.24650050353738\\
60 -0.246178774820584\\
61 -0.246112908021224\\
62 -0.23666822449883\\
63 -0.234855873444082\\
64 -0.231785500271232\\
65 -0.236065464716901\\
66 -0.231278458337085\\
67 -0.23007302794667\\
68 -0.221842474026527\\
69 -0.21959661954162\\
70 -0.216518109729316\\
71 -0.219175707908143\\
72 -0.22130460364886\\
73 -0.222647763256025\\
74 -0.220271404899313\\
75 -0.230315041425115\\
76 -0.244583686992573\\
77 -0.247120898871713\\
78 -0.253786612058931\\
79 -0.253944227777724\\
80 -0.250333297816674\\
81 -0.243196267783776\\
82 -0.239488072719848\\
83 -0.233548665484356\\
84 -0.230863721775608\\
85 -0.232854254870805\\
86 -0.223845525100078\\
87 -0.20508851903409\\
88 -0.203097855988606\\
89 -0.201866901212743\\
90 -0.19876595795224\\
91 -0.193283103302777\\
92 -0.18899242435496\\
93 -0.200083332458385\\
94 -0.212762516123193\\
95 -0.212130646515594\\
96 -0.212168999605093\\
97 -0.219474576241575\\
98 -0.221972942279581\\
99 -0.228444791139487\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.724602240495125\\
4 -0.521765034603668\\
5 -0.397128245161092\\
6 -0.372742066885418\\
7 -0.432462963727667\\
8 -0.660684598219859\\
9 -0.599314700957129\\
10 -0.545742021364324\\
11 -0.566752901254701\\
12 -0.635282795141022\\
13 -0.589168395695299\\
14 -0.539854193778088\\
15 -0.890249244879038\\
16 -0.9150852767728\\
17 -0.914180862282109\\
18 -0.87660931416158\\
19 -0.759303928585268\\
20 -1.04434416672802\\
21 -1.04031167257068\\
22 -0.971656664168225\\
23 -2.86963272516662\\
24 -2.8652744454597\\
25 -5.8055472959281\\
26 -0.0801549647411647\\
27 -0.116742663798372\\
28 -0.150863007955182\\
29 -0.185995543458603\\
30 -0.21796212021848\\
31 -0.23795227607399\\
32 -0.26238909664313\\
33 -0.287474808810985\\
34 -0.297252581587704\\
35 -0.305132390832229\\
36 -0.300386817952156\\
37 -0.30116451808026\\
38 -0.296881262966576\\
39 -0.285724838158158\\
40 -0.275570182825093\\
41 -0.267568379558964\\
42 -0.269220554287258\\
43 -0.269990194900056\\
44 -0.273577786659514\\
45 -0.266521729327615\\
46 -0.27063015628264\\
47 -0.277185775898975\\
48 -0.283329671869818\\
49 -0.275584607790199\\
50 -0.274937450444584\\
51 -0.278237102747639\\
52 -0.278270961712644\\
53 -0.277780940011033\\
54 -0.274836903894934\\
55 -0.268477647215949\\
56 -0.262981316542056\\
57 -0.266632217073188\\
58 -0.256446454420584\\
59 -0.257395396469411\\
60 -0.257068831645165\\
61 -0.257763421511218\\
62 -0.250381952401073\\
63 -0.24856898622978\\
64 -0.245511421985555\\
65 -0.249761558526756\\
66 -0.243571429478606\\
67 -0.242602180688345\\
68 -0.235079556072301\\
69 -0.231475021720422\\
70 -0.228860830029583\\
71 -0.231740233828135\\
72 -0.232683111698913\\
73 -0.233364205107645\\
74 -0.230520833356152\\
75 -0.239739448462778\\
76 -0.252935975470403\\
77 -0.255758934864013\\
78 -0.258559137415078\\
79 -0.25880841462671\\
80 -0.254650106711318\\
81 -0.249194561253044\\
82 -0.246853990267536\\
83 -0.240775329228714\\
84 -0.24042018702868\\
85 -0.241492761598982\\
86 -0.233873306013967\\
87 -0.214315684056648\\
88 -0.212167185226724\\
89 -0.210179654057828\\
90 -0.202667848933007\\
91 -0.197050455382854\\
92 -0.192810416027598\\
93 -0.200959810267062\\
94 -0.211988305275027\\
95 -0.209886011467941\\
96 -0.209332840520552\\
97 -0.216397572698175\\
98 -0.221307429943642\\
99 -0.228996769383005\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.718669764411148\\
4 -0.518813290864647\\
5 -0.395315474832529\\
6 -0.370834190659525\\
7 -0.429299682461056\\
8 -0.65629117572942\\
9 -0.600030112083223\\
10 -0.545124618649516\\
11 -0.562831722477112\\
12 -0.631316895441941\\
13 -0.584637991304567\\
14 -0.535436418136273\\
15 -0.883174674550372\\
16 -0.906225986208998\\
17 -0.905192940348511\\
18 -0.868419479924978\\
19 -0.745080914532472\\
20 -1.02465443548586\\
21 -1.02707073135732\\
22 -0.960056038749832\\
23 -2.83736614432155\\
24 -2.83137627640839\\
25 -5.72961954497927\\
26 -0.0787875060254444\\
27 -0.115088856473729\\
28 -0.149223748990383\\
29 -0.183731702582232\\
30 -0.216530922825481\\
31 -0.236267961074358\\
32 -0.260625456813648\\
33 -0.28455167093212\\
34 -0.29417082061451\\
35 -0.306814512741121\\
36 -0.303293445978376\\
37 -0.302637662954428\\
38 -0.298533279617787\\
39 -0.289649479628817\\
40 -0.278589729786265\\
41 -0.270579967405867\\
42 -0.272602954505816\\
43 -0.274896659916614\\
44 -0.278500232748557\\
45 -0.270009283913274\\
46 -0.273198939222822\\
47 -0.27941502538656\\
48 -0.285177571943449\\
49 -0.277705608137152\\
50 -0.27524525472552\\
51 -0.277745819062597\\
52 -0.27795242190063\\
53 -0.277405377220655\\
54 -0.271240592158047\\
55 -0.265210074263615\\
56 -0.259605820352422\\
57 -0.265816207392837\\
58 -0.258348546510204\\
59 -0.258528982107971\\
60 -0.257713360939216\\
61 -0.259357991742856\\
62 -0.247567651244599\\
63 -0.245161368267485\\
64 -0.238527444591235\\
65 -0.243285465892633\\
66 -0.23807875014037\\
67 -0.236683650747071\\
68 -0.231098542601783\\
69 -0.22931320995367\\
70 -0.226773356619205\\
71 -0.228511628770432\\
72 -0.231421191487217\\
73 -0.231532212585297\\
74 -0.227492894499157\\
75 -0.238132340994007\\
76 -0.253216199080698\\
77 -0.25638155593017\\
78 -0.262320809500422\\
79 -0.261696472918319\\
80 -0.257996773471401\\
81 -0.252649405583259\\
82 -0.250176838876684\\
83 -0.242315409179366\\
84 -0.242060621391287\\
85 -0.243875355304769\\
86 -0.236363703253933\\
87 -0.216432895806826\\
88 -0.213873998428689\\
89 -0.209992678773119\\
90 -0.206692312381878\\
91 -0.20096784499888\\
92 -0.196055763634593\\
93 -0.208453644138451\\
94 -0.221768451167812\\
95 -0.220487506226774\\
96 -0.221041436395967\\
97 -0.228666775090352\\
98 -0.232511246763165\\
99 -0.239328956978345\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.720010308526097\\
4 -0.51712988525928\\
5 -0.394069898863767\\
6 -0.369692684382772\\
7 -0.428892099389109\\
8 -0.655877845378616\\
9 -0.599791094595883\\
10 -0.544736987290858\\
11 -0.566434532303305\\
12 -0.628647887787207\\
13 -0.582501367484656\\
14 -0.530838672502776\\
15 -0.874751714104931\\
16 -0.900949595901335\\
17 -0.900178816880049\\
18 -0.86248518295989\\
19 -0.745813428374568\\
20 -1.02568553535905\\
21 -1.02802517454896\\
22 -0.96132110745144\\
23 -2.83518849114342\\
24 -2.84010895657979\\
25 -5.75663049382439\\
26 -0.0794520633805719\\
27 -0.115604529293327\\
28 -0.149557009167152\\
29 -0.184135663951304\\
30 -0.216883565279605\\
31 -0.236730766610864\\
32 -0.259770495852167\\
33 -0.285304181240938\\
34 -0.292923340799635\\
35 -0.305234707959443\\
36 -0.300105622451343\\
37 -0.295635391385298\\
38 -0.29063866698164\\
39 -0.281713981613042\\
40 -0.270565017051795\\
41 -0.26142347624931\\
42 -0.263390865705292\\
43 -0.262505897906256\\
44 -0.265915178685421\\
45 -0.257432128815588\\
46 -0.258655046728169\\
47 -0.264837442817833\\
48 -0.270950531465002\\
49 -0.263218521548575\\
50 -0.26261228474766\\
51 -0.265739270624594\\
52 -0.265696815676461\\
53 -0.265012922964539\\
54 -0.262111712281246\\
55 -0.258670225189434\\
56 -0.253525652931364\\
57 -0.259495345774494\\
58 -0.252063585612755\\
59 -0.252235720008424\\
60 -0.251709178449178\\
61 -0.253338363184757\\
62 -0.243507469973526\\
63 -0.241885249622376\\
64 -0.237886267062122\\
65 -0.242709880457739\\
66 -0.238368506854247\\
67 -0.237403686443406\\
68 -0.230739114229035\\
69 -0.22685284861402\\
70 -0.224353016007167\\
71 -0.226881681400799\\
72 -0.229858884974918\\
73 -0.231050635089358\\
74 -0.228704927467704\\
75 -0.239426280388101\\
76 -0.253723994242537\\
77 -0.256369969634526\\
78 -0.261754521637403\\
79 -0.262144331745077\\
80 -0.258482524895619\\
81 -0.253511880366744\\
82 -0.252222451512932\\
83 -0.244607003531854\\
84 -0.243672434087919\\
85 -0.24508310837409\\
86 -0.237483683559041\\
87 -0.217475208819816\\
88 -0.215279040294493\\
89 -0.21193128438642\\
90 -0.20872259941016\\
91 -0.203127771474319\\
92 -0.198882818664758\\
93 -0.209599831316615\\
94 -0.222293946665609\\
95 -0.221900987059605\\
96 -0.222830494850295\\
97 -0.230810631573807\\
98 -0.235971114998681\\
99 -0.242016684568977\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.716386756566389\\
4 -0.516423695247747\\
5 -0.392357601141241\\
6 -0.367709383098497\\
7 -0.425595042202952\\
8 -0.650422170536426\\
9 -0.593361973600013\\
10 -0.540029434011455\\
11 -0.562470305815024\\
12 -0.631725272431311\\
13 -0.586051704204733\\
14 -0.536998689803223\\
15 -0.881332038419042\\
16 -0.901827399531478\\
17 -0.90094625349029\\
18 -0.864227834255572\\
19 -0.74823307574097\\
20 -1.02771964233599\\
21 -1.02578344042877\\
22 -0.958571245792789\\
23 -2.83338409686594\\
24 -2.81806294489993\\
25 -5.70606069647992\\
26 -0.0789123316395453\\
27 -0.114060370783032\\
28 -0.147852688072973\\
29 -0.182425069432595\\
30 -0.213752721027525\\
31 -0.233343616132759\\
32 -0.257404765739719\\
33 -0.281642290284206\\
34 -0.29068564069802\\
35 -0.302317260304948\\
36 -0.298893075370133\\
37 -0.298638283342172\\
38 -0.294432316318302\\
39 -0.28515545832259\\
40 -0.276025849871872\\
41 -0.265913368241752\\
42 -0.267654811792325\\
43 -0.264219208207547\\
44 -0.257843473590958\\
45 -0.250897370280502\\
46 -0.255383809669013\\
47 -0.259837005681006\\
48 -0.265679963629628\\
49 -0.259017753086512\\
50 -0.257939262707472\\
51 -0.260988205435776\\
52 -0.258068570622499\\
53 -0.25754867789249\\
54 -0.253921676374644\\
55 -0.250750735531831\\
56 -0.245154484903039\\
57 -0.250404222910929\\
58 -0.242664390819302\\
59 -0.243597626165332\\
60 -0.240630430946431\\
61 -0.241406157019919\\
62 -0.233413239138378\\
63 -0.232950728461256\\
64 -0.230088873895743\\
65 -0.234632331058896\\
66 -0.230167176122833\\
67 -0.228260630452376\\
68 -0.222386615796748\\
69 -0.220674356715906\\
70 -0.217036194256458\\
71 -0.218761493362278\\
72 -0.221055602321465\\
73 -0.219918986906688\\
74 -0.215946748642767\\
75 -0.226087461721247\\
76 -0.240402286067959\\
77 -0.243433113326566\\
78 -0.249327360557233\\
79 -0.249349023146664\\
80 -0.245636421909156\\
81 -0.24108719485872\\
82 -0.240054499562273\\
83 -0.234138589602845\\
84 -0.232350687889587\\
85 -0.234271653525522\\
86 -0.22710045466754\\
87 -0.207566482374072\\
88 -0.206211546572019\\
89 -0.204823949747584\\
90 -0.201649473566297\\
91 -0.196301097734634\\
92 -0.191431399439037\\
93 -0.203497807236991\\
94 -0.215637980238782\\
95 -0.21493568984833\\
96 -0.21573217511566\\
97 -0.223361570869286\\
98 -0.226101900475294\\
99 -0.234005163377545\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.715705219035379\\
4 -0.516036700030073\\
5 -0.392770278269522\\
6 -0.368107252490027\\
7 -0.427801911280819\\
8 -0.6533298477542\\
9 -0.597295512952998\\
10 -0.531711652516446\\
11 -0.551522979751401\\
12 -0.6194724331108\\
13 -0.567572375375549\\
14 -0.51559454412427\\
15 -0.850211760613573\\
16 -0.875591059477284\\
17 -0.8692011059273\\
18 -0.827908924405182\\
19 -0.717497927792343\\
20 -0.987528554573525\\
21 -0.989671722191108\\
22 -0.916021769353135\\
23 -2.70628981312327\\
24 -2.70568158708041\\
25 -5.4842819434861\\
26 -0.0755352816998031\\
27 -0.110165512432942\\
28 -0.142835654446095\\
29 -0.176212307851629\\
30 -0.207365877091701\\
31 -0.22631906264723\\
32 -0.247811383222356\\
33 -0.27239040101428\\
34 -0.281526506455709\\
35 -0.29351379314878\\
36 -0.28898945615617\\
37 -0.289371195000979\\
38 -0.27907853758984\\
39 -0.270174865839054\\
40 -0.259484487878876\\
41 -0.251745493634925\\
42 -0.253426475672298\\
43 -0.255902111965224\\
44 -0.259206547878933\\
45 -0.252519719523416\\
46 -0.256493644937113\\
47 -0.262400156240557\\
48 -0.265645919367698\\
49 -0.259075057196925\\
50 -0.256064468581221\\
51 -0.259103722169269\\
52 -0.258166067808721\\
53 -0.257270985985732\\
54 -0.254508947198045\\
55 -0.251354804345753\\
56 -0.240311510656729\\
57 -0.246184296092448\\
58 -0.236363433728208\\
59 -0.233736800761131\\
60 -0.232510544495934\\
61 -0.233930570094367\\
62 -0.227242494999947\\
63 -0.226624555388285\\
64 -0.223701945781312\\
65 -0.224761255249927\\
66 -0.220104821246684\\
67 -0.219060232840207\\
68 -0.211074825230722\\
69 -0.206275757229594\\
70 -0.20283307205453\\
71 -0.204191398207859\\
72 -0.205599700605754\\
73 -0.199714771850172\\
74 -0.197640830609159\\
75 -0.206919890624235\\
76 -0.217281596861236\\
77 -0.215984869231257\\
78 -0.220342839738645\\
79 -0.220666352291193\\
80 -0.217442498607931\\
81 -0.212977177926533\\
82 -0.212008084983643\\
83 -0.206275024706345\\
84 -0.205974101512383\\
85 -0.207461596492355\\
86 -0.198852317563687\\
87 -0.181985612077225\\
88 -0.179344154674784\\
89 -0.177240804370721\\
90 -0.174072297174823\\
91 -0.169046296765993\\
92 -0.165149615681011\\
93 -0.175551265481501\\
94 -0.186693502654784\\
95 -0.183046365508457\\
96 -0.183710523256909\\
97 -0.186670681373779\\
98 -0.187092319633159\\
99 -0.189854220802368\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.725447344325008\\
4 -0.50825532304752\\
5 -0.38600012661572\\
6 -0.361555232335562\\
7 -0.419230419581831\\
8 -0.641158648301793\\
9 -0.586339104888618\\
10 -0.527211152003743\\
11 -0.547335376436783\\
12 -0.610996009869109\\
13 -0.566815875505876\\
14 -0.519058247672861\\
15 -0.855924016577259\\
16 -0.881471198882919\\
17 -0.878368925204704\\
18 -0.836705844364942\\
19 -0.722742227527468\\
20 -0.995269153285091\\
21 -0.997906159837624\\
22 -0.93209997470765\\
23 -2.74877674095909\\
24 -2.71762632194099\\
25 -5.50669457909847\\
26 -0.0758147324917478\\
27 -0.110556261986466\\
28 -0.143112178916986\\
29 -0.176181326287265\\
30 -0.207496385755974\\
31 -0.222032886406508\\
32 -0.244932845587598\\
33 -0.268593305168587\\
34 -0.277741548176471\\
35 -0.288608073208225\\
36 -0.285345746122708\\
37 -0.285902904236281\\
38 -0.281291348856415\\
39 -0.272742357318296\\
40 -0.26401347970105\\
41 -0.25420042680893\\
42 -0.255868721711828\\
43 -0.258394792849617\\
44 -0.261588796508365\\
45 -0.253806706520379\\
46 -0.257469413181143\\
47 -0.263706766993274\\
48 -0.269867763333267\\
49 -0.260798361838044\\
50 -0.26030557877071\\
51 -0.262270527325746\\
52 -0.262544893101328\\
53 -0.261819298960823\\
54 -0.258850348321852\\
55 -0.255685636382322\\
56 -0.249969380891658\\
57 -0.254600738273216\\
58 -0.247546485111777\\
59 -0.248525228428503\\
60 -0.247119947445342\\
61 -0.248733660619767\\
62 -0.241498611994663\\
63 -0.23969401648809\\
64 -0.23454201479349\\
65 -0.237949456600249\\
66 -0.233476461872039\\
67 -0.232200689122174\\
68 -0.223429082373574\\
69 -0.221886004905537\\
70 -0.218584271192187\\
71 -0.220845894568397\\
72 -0.22342034407518\\
73 -0.224647683065807\\
74 -0.222196360418313\\
75 -0.232600927302026\\
76 -0.23962493103454\\
77 -0.242488911669063\\
78 -0.247936156690273\\
79 -0.24736153611792\\
80 -0.240572977933344\\
81 -0.235801860606178\\
82 -0.234183796946036\\
83 -0.228469308805361\\
84 -0.225885861823234\\
85 -0.227763083151216\\
86 -0.22029534991346\\
87 -0.200227682875259\\
88 -0.198754901832757\\
89 -0.196484463216655\\
90 -0.19261073477715\\
91 -0.187161626102111\\
92 -0.183094399858675\\
93 -0.194672331010852\\
94 -0.206974216878091\\
95 -0.206616121168665\\
96 -0.207220507602339\\
97 -0.209378280941551\\
98 -0.21409989777653\\
99 -0.215191743524388\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.714026429708796\\
4 -0.512973362339743\\
5 -0.390655988046845\\
6 -0.365353916226348\\
7 -0.424473907469839\\
8 -0.649062283720329\\
9 -0.593604592867352\\
10 -0.540246548472165\\
11 -0.562412455392624\\
12 -0.63144661756823\\
13 -0.585880352079291\\
14 -0.536536245679944\\
15 -0.884682549259956\\
16 -0.907666553637547\\
17 -0.906586042894435\\
18 -0.862777251692268\\
19 -0.745284448600296\\
20 -1.02595063681639\\
21 -1.0283157342649\\
22 -0.96173724249839\\
23 -2.83216807015122\\
24 -2.82564282884316\\
25 -5.72634561856537\\
26 -0.0792842483777942\\
27 -0.115684413332346\\
28 -0.149851863200304\\
29 -0.184534274634036\\
30 -0.21688000948751\\
31 -0.236251031978702\\
32 -0.260617982883135\\
33 -0.286155185078182\\
34 -0.295066099503135\\
35 -0.304165728587789\\
36 -0.298404504708879\\
37 -0.298961893473401\\
38 -0.294067515444871\\
39 -0.28374752193936\\
40 -0.274038697227595\\
41 -0.265761718008191\\
42 -0.267701880826344\\
43 -0.270309562946612\\
44 -0.273904101293572\\
45 -0.266827639222316\\
46 -0.271016231789208\\
47 -0.277122783074677\\
48 -0.279366000806293\\
49 -0.271212813868579\\
50 -0.27070205773825\\
51 -0.27375449423887\\
52 -0.27404718123719\\
53 -0.27330204680563\\
54 -0.269421001503361\\
55 -0.265761193413653\\
56 -0.260388829498775\\
57 -0.263921515443016\\
58 -0.255858361420858\\
59 -0.255769028270414\\
60 -0.254036318859606\\
61 -0.255686001909787\\
62 -0.248283054340059\\
63 -0.247695852443649\\
64 -0.244658848690566\\
65 -0.249574489495835\\
66 -0.244255363665454\\
67 -0.242051519550659\\
68 -0.236323260554704\\
69 -0.234908157320775\\
70 -0.230019868569148\\
71 -0.232301413237505\\
72 -0.235363342046152\\
73 -0.234755898596895\\
74 -0.232368808744199\\
75 -0.243225236407565\\
76 -0.258545897723782\\
77 -0.261616277328885\\
78 -0.268337322640703\\
79 -0.268094500625114\\
80 -0.260947817350146\\
81 -0.255173817389858\\
82 -0.253760730371905\\
83 -0.246668555222585\\
84 -0.246378818853167\\
85 -0.246245651859693\\
86 -0.233236986600934\\
87 -0.213607569957666\\
88 -0.211569865244679\\
89 -0.209980619054362\\
90 -0.20664485873017\\
91 -0.200436211660803\\
92 -0.196001351590185\\
93 -0.208356850316399\\
94 -0.220615598185436\\
95 -0.218979952796697\\
96 -0.216622271369964\\
97 -0.224254866309984\\
98 -0.229388308878046\\
99 -0.236647216610808\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.725246279774286\\
4 -0.523577925804322\\
5 -0.398598701670361\\
6 -0.374065278107555\\
7 -0.434455101376162\\
8 -0.65918365779207\\
9 -0.600751607985626\\
10 -0.5472272479544\\
11 -0.569886671622363\\
12 -0.639219926830888\\
13 -0.589182533728098\\
14 -0.539864062484347\\
15 -0.887979323610176\\
16 -0.914554981217894\\
17 -0.913701583608175\\
18 -0.876458006307204\\
19 -0.754131307845933\\
20 -1.03808285868517\\
21 -1.0409257693909\\
22 -0.973737334175603\\
23 -2.87872980779281\\
24 -2.84367272635695\\
25 -5.75007135654886\\
26 -0.079604682710671\\
27 -0.116294658266542\\
28 -0.150456363497668\\
29 -0.185682648553971\\
30 -0.218864057544936\\
31 -0.238653514008447\\
32 -0.262851436333477\\
33 -0.288858379457636\\
34 -0.298577744040263\\
35 -0.311039931042045\\
36 -0.307132206968979\\
37 -0.306922252079027\\
38 -0.30186150453275\\
39 -0.292340770461534\\
40 -0.282867976555313\\
41 -0.272526180272725\\
42 -0.273999832187422\\
43 -0.276126726959993\\
44 -0.279577639093015\\
45 -0.272023011853137\\
46 -0.27662288244791\\
47 -0.283271908515266\\
48 -0.285330654002705\\
49 -0.27831719026131\\
50 -0.277809007402665\\
51 -0.281067181256437\\
52 -0.281167457152442\\
53 -0.280670053113009\\
54 -0.277415634791784\\
55 -0.274061886290212\\
56 -0.268349591171725\\
57 -0.274882473914394\\
58 -0.266944182779857\\
59 -0.26802146307793\\
60 -0.26494507655004\\
61 -0.265858620760306\\
62 -0.257433436390523\\
63 -0.254625977794896\\
64 -0.250633867125127\\
65 -0.255364679069234\\
66 -0.25079536969513\\
67 -0.249749086124642\\
68 -0.242922723196893\\
69 -0.240535709908925\\
70 -0.237638670153146\\
71 -0.240103608175511\\
72 -0.238320492070295\\
73 -0.236936159415473\\
74 -0.234525724363755\\
75 -0.241757522615962\\
76 -0.256829546112394\\
77 -0.260164339892142\\
78 -0.267137024334322\\
79 -0.267375838005902\\
80 -0.263011689073486\\
81 -0.258051971127679\\
82 -0.256032680081985\\
83 -0.248936587478809\\
84 -0.242756169104851\\
85 -0.244629923167907\\
86 -0.236768650203643\\
87 -0.215347471140873\\
88 -0.213919158783046\\
89 -0.211760218192987\\
90 -0.208533797172546\\
91 -0.202063226200237\\
92 -0.197585700102956\\
93 -0.210044134525155\\
94 -0.222365721114906\\
95 -0.219887676321207\\
96 -0.220424674072523\\
97 -0.226102600037945\\
98 -0.230551559000792\\
99 -0.236340319812717\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.724166091135048\\
4 -0.522782763285037\\
5 -0.398194072977722\\
6 -0.369047654221678\\
7 -0.42470415487037\\
8 -0.646431669392544\\
9 -0.589364271802623\\
10 -0.534163440034857\\
11 -0.555206264850323\\
12 -0.623576526131796\\
13 -0.578388701801886\\
14 -0.529960201562921\\
15 -0.870139347148018\\
16 -0.877151967298682\\
17 -0.875656337316298\\
18 -0.83727124333278\\
19 -0.720639852105409\\
20 -0.989902953197967\\
21 -0.98362753908298\\
22 -0.920112219766101\\
23 -2.72025418718157\\
24 -2.71214563506348\\
25 -5.45269203580982\\
26 -0.0755135696949894\\
27 -0.110134620047527\\
28 -0.14220038964457\\
29 -0.173977303285556\\
30 -0.204731441322207\\
31 -0.223147997078979\\
32 -0.245996620181945\\
33 -0.270354137089583\\
34 -0.279010806448863\\
35 -0.290912421586261\\
36 -0.285949038082988\\
37 -0.286075120318226\\
38 -0.281864875859963\\
39 -0.27315640715832\\
40 -0.26440676757854\\
41 -0.256781586168397\\
42 -0.258317879432387\\
43 -0.260254242448321\\
44 -0.262070802642766\\
45 -0.255117170913852\\
46 -0.259401763285118\\
47 -0.265201120408397\\
48 -0.271054621133993\\
49 -0.264392010554202\\
50 -0.261853852496273\\
51 -0.261738780787297\\
52 -0.262000659316701\\
53 -0.260372476513201\\
54 -0.25698408102906\\
55 -0.253769287573766\\
56 -0.248520771765366\\
57 -0.254305164197258\\
58 -0.247102381513849\\
59 -0.247854906791197\\
60 -0.246924944214274\\
61 -0.247833141364891\\
62 -0.240148920266404\\
63 -0.236368068527991\\
64 -0.23334717252908\\
65 -0.237718667042244\\
66 -0.232403783528156\\
67 -0.231287342360271\\
68 -0.225703808678894\\
69 -0.22420330459013\\
70 -0.220539827441451\\
71 -0.22030239556195\\
72 -0.221868237188349\\
73 -0.222588868219535\\
74 -0.220171067953268\\
75 -0.229151704122342\\
76 -0.242292543105521\\
77 -0.245455883633845\\
78 -0.25184015340701\\
79 -0.251779532754386\\
80 -0.24539745851643\\
81 -0.240578260684256\\
82 -0.234820819139141\\
83 -0.229092503929498\\
84 -0.226705279581432\\
85 -0.228325791063499\\
86 -0.221502587736168\\
87 -0.202939278132835\\
88 -0.199219297610717\\
89 -0.197976594117332\\
90 -0.193385943342489\\
91 -0.187367804460088\\
92 -0.182404547775334\\
93 -0.191579816108036\\
94 -0.203669363717156\\
95 -0.203323890261594\\
96 -0.204129747458931\\
97 -0.207783648566497\\
98 -0.209156698146315\\
99 -0.216328752668568\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.723452779048095\\
4 -0.522407591537626\\
5 -0.398103358922971\\
6 -0.373663938341587\\
7 -0.434193743603292\\
8 -0.663310580464251\\
9 -0.605761620422017\\
10 -0.551711375662148\\
11 -0.574651838656225\\
12 -0.642530632069182\\
13 -0.594672229462695\\
14 -0.543981401210009\\
15 -0.889837338848561\\
16 -0.915718753480651\\
17 -0.914446475962153\\
18 -0.868997862177644\\
19 -0.752899793238738\\
20 -1.03037985723023\\
21 -1.03184701124804\\
22 -0.948714458688542\\
23 -2.79334888958477\\
24 -2.79568690722316\\
25 -5.6577906604411\\
26 -0.0783172601236242\\
27 -0.114405266326295\\
28 -0.148337502319375\\
29 -0.182938219757294\\
30 -0.214593508926151\\
31 -0.234203924185277\\
32 -0.258134707709121\\
33 -0.283693207253592\\
34 -0.289506094229397\\
35 -0.301629353047021\\
36 -0.29707188994899\\
37 -0.297665777124635\\
38 -0.291903118741466\\
39 -0.282313911996566\\
40 -0.27323374930182\\
41 -0.259463876583691\\
42 -0.260260950236181\\
43 -0.260357101564365\\
44 -0.263662168731204\\
45 -0.256736144367495\\
46 -0.260679803753035\\
47 -0.266067299247057\\
48 -0.271870725610786\\
49 -0.264912636903111\\
50 -0.264262488196534\\
51 -0.266039157654369\\
52 -0.262465314055892\\
53 -0.260540378089412\\
54 -0.256772484684433\\
55 -0.252226389174468\\
56 -0.247202533317708\\
57 -0.251541450827205\\
58 -0.24188532216448\\
59 -0.24285925903859\\
60 -0.242480111131693\\
61 -0.243923108699684\\
62 -0.236923887859667\\
63 -0.236488693429613\\
64 -0.23323440394183\\
65 -0.237256618604566\\
66 -0.232938726151241\\
67 -0.231484032616918\\
68 -0.224829647748232\\
69 -0.223434173245378\\
70 -0.216696292143995\\
71 -0.21928463266432\\
72 -0.220664370490984\\
73 -0.221238034134877\\
74 -0.217136492952303\\
75 -0.222918353159188\\
76 -0.236989687096719\\
77 -0.237311685214554\\
78 -0.242632158132409\\
79 -0.243050497887639\\
80 -0.238759798191409\\
81 -0.232472923559708\\
82 -0.229715262773471\\
83 -0.223583140393391\\
84 -0.21352980514649\\
85 -0.214930875674093\\
86 -0.204290825503303\\
87 -0.186215184353231\\
88 -0.18501317702749\\
89 -0.183902501248492\\
90 -0.179593994969016\\
91 -0.17514633739722\\
92 -0.171277646696803\\
93 -0.181857809928247\\
94 -0.193157893038271\\
95 -0.192835611768453\\
96 -0.192288398211238\\
97 -0.1947771174627\\
98 -0.198812473431752\\
99 -0.202397880469766\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.725865914069698\\
4 -0.523247269344156\\
5 -0.398195427369003\\
6 -0.372595477107855\\
7 -0.432451700315606\\
8 -0.658649611954602\\
9 -0.601984715883233\\
10 -0.548392859472273\\
11 -0.567147055529289\\
12 -0.632698341862726\\
13 -0.586408918670755\\
14 -0.535527928947384\\
15 -0.875523051212943\\
16 -0.901522468488979\\
17 -0.897534592667141\\
18 -0.861067025392853\\
19 -0.746176620670761\\
20 -1.02760883102123\\
21 -1.03002281410132\\
22 -0.961778087207467\\
23 -2.84003652177043\\
24 -2.8395741712957\\
25 -5.72909918952944\\
26 -0.0791445267973036\\
27 -0.115419055277499\\
28 -0.149407909577052\\
29 -0.183899403475636\\
30 -0.21482401865148\\
31 -0.234517165682818\\
32 -0.257268483094882\\
33 -0.282277872036948\\
34 -0.290560771950005\\
35 -0.302861022772501\\
36 -0.299439881016223\\
37 -0.300211201943925\\
38 -0.296280801486655\\
39 -0.287475689312289\\
40 -0.276868397859427\\
41 -0.268310020086022\\
42 -0.26972032444064\\
43 -0.272344135869158\\
44 -0.275447828767003\\
45 -0.268074825539507\\
46 -0.272909450235993\\
47 -0.279453355378603\\
48 -0.28609652825815\\
49 -0.278054292979534\\
50 -0.277384835439424\\
51 -0.279965588118108\\
52 -0.27904855789835\\
53 -0.274800477811018\\
54 -0.271895756864028\\
55 -0.268681330751653\\
56 -0.261095056012189\\
57 -0.266842343255964\\
58 -0.259324296372823\\
59 -0.257721224830139\\
60 -0.25739427273379\\
61 -0.25908755444159\\
62 -0.247488079878771\\
63 -0.246940351497034\\
64 -0.243914149840008\\
65 -0.248438683694037\\
66 -0.243010110722828\\
67 -0.241125703218168\\
68 -0.235413300132244\\
69 -0.234268676316822\\
70 -0.231558753455498\\
71 -0.234168843056255\\
72 -0.237186496592739\\
73 -0.238581178355902\\
74 -0.236155540001635\\
75 -0.245679579951116\\
76 -0.261220702249407\\
77 -0.263842669834107\\
78 -0.269467506293257\\
79 -0.269810450354785\\
80 -0.266003463225562\\
81 -0.258667375467986\\
82 -0.257422152198457\\
83 -0.24993659575043\\
84 -0.249536464109966\\
85 -0.251684784194896\\
86 -0.242984494602842\\
87 -0.222673684870569\\
88 -0.220957289093633\\
89 -0.219614133138991\\
90 -0.216408605044535\\
91 -0.206246584941986\\
92 -0.197156433451293\\
93 -0.208764393358143\\
94 -0.22049790766685\\
95 -0.218423309538007\\
96 -0.214847970138737\\
97 -0.222440204270906\\
98 -0.226558577702933\\
99 -0.234202950353956\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.719159352210693\\
4 -0.519164277083093\\
5 -0.395502453104199\\
6 -0.371249154524732\\
7 -0.430818302274049\\
8 -0.658146507958651\\
9 -0.592973307414573\\
10 -0.539720415468299\\
11 -0.555985061172433\\
12 -0.624538211776346\\
13 -0.5763218970805\\
14 -0.527604226872587\\
15 -0.870191105354054\\
16 -0.894293155148393\\
17 -0.89314231586956\\
18 -0.855957998422717\\
19 -0.74177000884909\\
20 -1.02150263098696\\
21 -1.02270982678245\\
22 -0.951992498275969\\
23 -2.80020244867898\\
24 -2.76703754656558\\
25 -5.58275030135914\\
26 -0.0766072074660985\\
27 -0.110996925586333\\
28 -0.143793956367595\\
29 -0.176992076942253\\
30 -0.208502359367246\\
31 -0.227556424132874\\
32 -0.250421441301458\\
33 -0.273303529419219\\
34 -0.282018134396202\\
35 -0.293402888569361\\
36 -0.290052486430511\\
37 -0.290619144150695\\
38 -0.282992426896897\\
39 -0.27455371385012\\
40 -0.265043241242014\\
41 -0.257345395554291\\
42 -0.258351156633374\\
43 -0.260393741373448\\
44 -0.263855247320328\\
45 -0.256649949238481\\
46 -0.261259634520283\\
47 -0.267274465920284\\
48 -0.273559584479499\\
49 -0.266272081539436\\
50 -0.263400802326653\\
51 -0.266111920994752\\
52 -0.265049197548217\\
53 -0.264524933589279\\
54 -0.26172178380134\\
55 -0.256758791678\\
56 -0.251335204244562\\
57 -0.255157820086467\\
58 -0.248061635565345\\
59 -0.247547792976023\\
60 -0.246648073157324\\
61 -0.24790832295576\\
62 -0.240460245566946\\
63 -0.239740859170575\\
64 -0.235949968220235\\
65 -0.23963820638869\\
66 -0.235036443113636\\
67 -0.233158155504965\\
68 -0.2276489891886\\
69 -0.226322958966045\\
70 -0.223557433157894\\
71 -0.226367585742312\\
72 -0.221902867308875\\
73 -0.223116064972422\\
74 -0.220501847688491\\
75 -0.230224066416955\\
76 -0.243436719998316\\
77 -0.244426133876699\\
78 -0.251018416522915\\
79 -0.248163374746219\\
80 -0.244079159689961\\
81 -0.239151595151773\\
82 -0.238160087066787\\
83 -0.22961671856778\\
84 -0.22739506405784\\
85 -0.229355533824829\\
86 -0.221267172446456\\
87 -0.20047006443123\\
88 -0.198498902524793\\
89 -0.195596394462326\\
90 -0.192398667998051\\
91 -0.187118009136237\\
92 -0.18215909861689\\
93 -0.192228591253547\\
94 -0.197729160634201\\
95 -0.195933837737607\\
96 -0.1967361808747\\
97 -0.203255283034523\\
98 -0.207801509039734\\
99 -0.214071415977345\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.715149268202707\\
4 -0.516247378521655\\
5 -0.393062859136977\\
6 -0.368622500270453\\
7 -0.428168913524702\\
8 -0.654057321160765\\
9 -0.595870607514514\\
10 -0.542381466913119\\
11 -0.563047329376793\\
12 -0.632320688951553\\
13 -0.584330288859911\\
14 -0.53532133189027\\
15 -0.873445033167651\\
16 -0.898974988106425\\
17 -0.893230893087131\\
18 -0.856839053669782\\
19 -0.736237991544586\\
20 -1.01315220947885\\
21 -1.0160191975525\\
22 -0.95045619024665\\
23 -2.80181744913876\\
24 -2.79560017935742\\
25 -5.66319133658308\\
26 -0.0784292550432815\\
27 -0.114275100230945\\
28 -0.14816791631285\\
29 -0.182778623461514\\
30 -0.215233018446715\\
31 -0.234624318532193\\
32 -0.256250163517893\\
33 -0.281429726465589\\
34 -0.290771017293417\\
35 -0.302598249343985\\
36 -0.297750059303438\\
37 -0.297907743015591\\
38 -0.291512311471918\\
39 -0.279764058534568\\
40 -0.266440890631128\\
41 -0.257824664858136\\
42 -0.258727252708428\\
43 -0.259986289453666\\
44 -0.263055216335485\\
45 -0.252889298287787\\
46 -0.255848067698749\\
47 -0.262020088695218\\
48 -0.268087676056533\\
49 -0.25976604850214\\
50 -0.25932300700115\\
51 -0.257298292466678\\
52 -0.257499230024821\\
53 -0.253867118368473\\
54 -0.250968230328254\\
55 -0.245440098085343\\
56 -0.240446865937353\\
57 -0.239094875874433\\
58 -0.232394825513583\\
59 -0.231874007841354\\
60 -0.231294787589193\\
61 -0.231278835053543\\
62 -0.224651502214955\\
63 -0.223995126291034\\
64 -0.221251919015346\\
65 -0.224996613780331\\
66 -0.220968570437758\\
67 -0.219768251655008\\
68 -0.214440079952687\\
69 -0.213395205329981\\
70 -0.208690467474295\\
71 -0.209294977222916\\
72 -0.212039747924117\\
73 -0.213318118287377\\
74 -0.210538851461482\\
75 -0.207620212355545\\
76 -0.217749699647262\\
77 -0.220307192034829\\
78 -0.22537480801026\\
79 -0.22560282211889\\
80 -0.222243706948761\\
81 -0.218076172163456\\
82 -0.216922092666948\\
83 -0.210279402458017\\
84 -0.209943300280446\\
85 -0.211477044043624\\
86 -0.203281835974628\\
87 -0.186278613676125\\
88 -0.184947914064707\\
89 -0.182944508418038\\
90 -0.180200615827906\\
91 -0.17519389440349\\
92 -0.170409883521959\\
93 -0.181181270870538\\
94 -0.192625323988009\\
95 -0.191932368097549\\
96 -0.192725725561684\\
97 -0.199635179085009\\
98 -0.204247356428254\\
99 -0.211273534744614\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.719363611455676\\
4 -0.519382961261701\\
5 -0.395798544352292\\
6 -0.370602572594828\\
7 -0.430536766335035\\
8 -0.65559303257911\\
9 -0.592701838660686\\
10 -0.536587635618406\\
11 -0.558031775392933\\
12 -0.62596679782423\\
13 -0.576346319921596\\
14 -0.528104215470467\\
15 -0.8706512043863\\
16 -0.895249694501014\\
17 -0.89382698506695\\
18 -0.857054968344773\\
19 -0.735573987719204\\
20 -1.01309967225382\\
21 -1.01303081995486\\
22 -0.947202505130118\\
23 -2.80084694127569\\
24 -2.79706050764033\\
25 -5.62352723593531\\
26 -0.077877777149842\\
27 -0.112675334006515\\
28 -0.145424491943693\\
29 -0.178167147636379\\
30 -0.2095061989491\\
31 -0.228135310051732\\
32 -0.2516644984042\\
33 -0.276568646600716\\
34 -0.284251281856944\\
35 -0.293810633071134\\
36 -0.289779685343088\\
37 -0.290370330118959\\
38 -0.28627602385982\\
39 -0.277129275260838\\
40 -0.26823783313859\\
41 -0.260242035190395\\
42 -0.261584093766421\\
43 -0.264166485199231\\
44 -0.266130382603774\\
45 -0.257120777677509\\
46 -0.261694347372114\\
47 -0.26769350430759\\
48 -0.273602485158537\\
49 -0.266453622809996\\
50 -0.265490905814301\\
51 -0.268006133243517\\
52 -0.268253479497366\\
53 -0.267768601218152\\
54 -0.264934112005231\\
55 -0.261256676573758\\
56 -0.255891932973527\\
57 -0.25420532315922\\
58 -0.246772341663691\\
59 -0.247763842485357\\
60 -0.247398737884009\\
61 -0.248984515286\\
62 -0.241831802792203\\
63 -0.24070193708416\\
64 -0.237750230885283\\
65 -0.242275713420693\\
66 -0.234499261624856\\
67 -0.23345428999819\\
68 -0.227731377526828\\
69 -0.22610613685072\\
70 -0.223614395907691\\
71 -0.225972075232591\\
72 -0.228685708428601\\
73 -0.228844971870241\\
74 -0.225883843696005\\
75 -0.233368386244646\\
76 -0.248096972352234\\
77 -0.251303319205964\\
78 -0.258079651416526\\
79 -0.257358188901591\\
80 -0.25377030393486\\
81 -0.247799412924023\\
82 -0.24677760609532\\
83 -0.239997514226959\\
84 -0.23954405604063\\
85 -0.241515193432041\\
86 -0.234260974353102\\
87 -0.214042436536029\\
88 -0.212069196924777\\
89 -0.210783138167104\\
90 -0.207676164150511\\
91 -0.198008558626903\\
92 -0.193332852199122\\
93 -0.205027920162385\\
94 -0.217330619889979\\
95 -0.215193701734788\\
96 -0.213721557580695\\
97 -0.221360408199532\\
98 -0.226489447246473\\
99 -0.234196907893198\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.719562877309647\\
4 -0.519035740370098\\
5 -0.38715359832302\\
6 -0.36173273618139\\
7 -0.420353234788664\\
8 -0.642242901982781\\
9 -0.584347403897698\\
10 -0.532271518762259\\
11 -0.552554462825663\\
12 -0.62020945223407\\
13 -0.574881334003182\\
14 -0.526681686558328\\
15 -0.868393544638039\\
16 -0.892996770953574\\
17 -0.890845271159058\\
18 -0.854635609826678\\
19 -0.72937436853804\\
20 -1.00358370820339\\
21 -1.00591526282931\\
22 -0.939483196693706\\
23 -2.77809464067327\\
24 -2.77252260808606\\
25 -5.51716305183824\\
26 -0.0763978048262071\\
27 -0.111605836552359\\
28 -0.142075108176563\\
29 -0.17474087232472\\
30 -0.205645720031384\\
31 -0.221195208024827\\
32 -0.24257516473808\\
33 -0.265836304692601\\
34 -0.274802529803862\\
35 -0.286272844320562\\
36 -0.283036735284699\\
37 -0.283581041296754\\
38 -0.278965527155965\\
39 -0.270152884393748\\
40 -0.261426950045283\\
41 -0.252790076988923\\
42 -0.25259472570375\\
43 -0.255032482914467\\
44 -0.257642597526493\\
45 -0.250105640451012\\
46 -0.253961111967772\\
47 -0.256061429365563\\
48 -0.261717504432148\\
49 -0.254708296365113\\
50 -0.253687812671283\\
51 -0.254311218256103\\
52 -0.254546027818594\\
53 -0.253531420259525\\
54 -0.250837867616844\\
55 -0.24764607748447\\
56 -0.242185720045638\\
57 -0.248129405926696\\
58 -0.241171157466164\\
59 -0.24122353140081\\
60 -0.240917623894447\\
61 -0.240670693999278\\
62 -0.233690007587207\\
63 -0.233232763276274\\
64 -0.230226693332795\\
65 -0.234853155352442\\
66 -0.230283024466949\\
67 -0.228657726163127\\
68 -0.222031341962059\\
69 -0.220326017510192\\
70 -0.21786836374042\\
71 -0.219102802012465\\
72 -0.221876246508059\\
73 -0.22086445067755\\
74 -0.21558497640651\\
75 -0.225478947023475\\
76 -0.239374398216698\\
77 -0.242499395590155\\
78 -0.248717474005172\\
79 -0.248858794214441\\
80 -0.244506345205163\\
81 -0.239109702670363\\
82 -0.238172489458865\\
83 -0.232348713343909\\
84 -0.231658608152372\\
85 -0.229619778352352\\
86 -0.222716499151352\\
87 -0.201921993140442\\
88 -0.197529798222458\\
89 -0.196324002963368\\
90 -0.193398511667669\\
91 -0.188411468931861\\
92 -0.183855276716405\\
93 -0.195348816683373\\
94 -0.205066443249768\\
95 -0.201278224431987\\
96 -0.199828194856036\\
97 -0.206472426070919\\
98 -0.210998367868807\\
99 -0.214454890091579\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.716972749650939\\
4 -0.517561395405898\\
5 -0.394179732643409\\
6 -0.369806462877071\\
7 -0.428277033572127\\
8 -0.651369452832872\\
9 -0.594968637023528\\
10 -0.541399898774931\\
11 -0.563107125030412\\
12 -0.630928919036818\\
13 -0.585147889091132\\
14 -0.536139806058656\\
15 -0.88166480096605\\
16 -0.90663264266638\\
17 -0.905880373845601\\
18 -0.864305050531254\\
19 -0.748810211989324\\
20 -1.0286219987455\\
21 -1.02588427322828\\
22 -0.959414723375891\\
23 -2.82996507614338\\
24 -2.83126105975745\\
25 -5.73870687823655\\
26 -0.079456980376482\\
27 -0.116011755930456\\
28 -0.149333542941031\\
29 -0.184221718942439\\
30 -0.216827192975222\\
31 -0.234312361511206\\
32 -0.258095023246915\\
33 -0.283605006758111\\
34 -0.292814049259863\\
35 -0.305037116913047\\
36 -0.301543754988879\\
37 -0.301565180563154\\
38 -0.297601759129551\\
39 -0.288431103884935\\
40 -0.279165744493607\\
41 -0.269187958030708\\
42 -0.271243575176819\\
43 -0.27376165072143\\
44 -0.274811894752364\\
45 -0.265491125708867\\
46 -0.269043228412346\\
47 -0.275459710830259\\
48 -0.28163335676393\\
49 -0.274594110621052\\
50 -0.273880254139326\\
51 -0.277055258747816\\
52 -0.275694694253861\\
53 -0.275087715392639\\
54 -0.272026290993653\\
55 -0.266833469801728\\
56 -0.258285852586569\\
57 -0.263685078216078\\
58 -0.25410670939901\\
59 -0.255132056008527\\
60 -0.252923459613675\\
61 -0.254591462832979\\
62 -0.245637052249213\\
63 -0.239479622418772\\
64 -0.236492700987374\\
65 -0.24128564127195\\
66 -0.236492942923251\\
67 -0.234426347620699\\
68 -0.228728003408129\\
69 -0.225302774489454\\
70 -0.222800176717225\\
71 -0.221166192108945\\
72 -0.223982414512781\\
73 -0.224499368106695\\
74 -0.221603910896335\\
75 -0.227387100968073\\
76 -0.24176443722727\\
77 -0.244910601693492\\
78 -0.251355675058918\\
79 -0.251463388136088\\
80 -0.244999146930512\\
81 -0.240433076331845\\
82 -0.239149676287737\\
83 -0.232147966954011\\
84 -0.231909789665228\\
85 -0.231288284148251\\
86 -0.224236230488174\\
87 -0.205450542046454\\
88 -0.201862914386813\\
89 -0.198616097230154\\
90 -0.195579113472434\\
91 -0.190216587616105\\
92 -0.18520461090851\\
93 -0.193948058868727\\
94 -0.205909829607785\\
95 -0.205262478983804\\
96 -0.206057283732258\\
97 -0.211362804448855\\
98 -0.21383158066476\\
99 -0.220508861005921\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.71998876950623\\
4 -0.512057085883539\\
5 -0.389733214404365\\
6 -0.36559326298657\\
7 -0.421438065238052\\
8 -0.643691891644903\\
9 -0.58867736138161\\
10 -0.536245431557686\\
11 -0.556726917413955\\
12 -0.625375903613344\\
13 -0.578362240836706\\
14 -0.529217482554513\\
15 -0.872909816140981\\
16 -0.898413510151482\\
17 -0.896634952580561\\
18 -0.858945517525582\\
19 -0.743224408059663\\
20 -1.02232690267025\\
21 -1.02233320960554\\
22 -0.956026808482492\\
23 -2.82388730429242\\
24 -2.79896997670733\\
25 -5.66931749508035\\
26 -0.0777590620896234\\
27 -0.113157680023776\\
28 -0.146333723685363\\
29 -0.179750707183925\\
30 -0.211651473664742\\
31 -0.231020335627789\\
32 -0.250969243348357\\
33 -0.275944147552476\\
34 -0.285234006698389\\
35 -0.296926565288929\\
36 -0.292738660699854\\
37 -0.293167217491218\\
38 -0.289359848694321\\
39 -0.280020713719116\\
40 -0.271024964156127\\
41 -0.261433622397295\\
42 -0.261924282475205\\
43 -0.263610537516207\\
44 -0.266243293302339\\
45 -0.25934488236868\\
46 -0.262683450347366\\
47 -0.269011630630759\\
48 -0.274955933473344\\
49 -0.265789337678376\\
50 -0.263995488143154\\
51 -0.266787554498966\\
52 -0.266974248964874\\
53 -0.266480742829774\\
54 -0.263443526229066\\
55 -0.260307212061577\\
56 -0.255061283993046\\
57 -0.261150590043237\\
58 -0.253112158247511\\
59 -0.253459947697639\\
60 -0.253087252280663\\
61 -0.253224490599116\\
62 -0.245948714579047\\
63 -0.245341659554288\\
64 -0.242175982189044\\
65 -0.247009374443745\\
66 -0.241723832948989\\
67 -0.239001854384761\\
68 -0.233344249389091\\
69 -0.231561266954661\\
70 -0.228084079100272\\
71 -0.229463673780744\\
72 -0.232412576683455\\
73 -0.232111812967853\\
74 -0.226228807228366\\
75 -0.236849863555852\\
76 -0.25183780633277\\
77 -0.254893758338768\\
78 -0.261763633526607\\
79 -0.261642807836558\\
80 -0.257066636998372\\
81 -0.250531547146213\\
82 -0.247129957001821\\
83 -0.235131425432385\\
84 -0.234826603879615\\
85 -0.234492313261217\\
86 -0.226732945037491\\
87 -0.205109002723816\\
88 -0.202686621495979\\
89 -0.1999895901966\\
90 -0.19614401606592\\
91 -0.191091722167038\\
92 -0.186968811544562\\
93 -0.197674751651254\\
94 -0.205496408121938\\
95 -0.204500310414078\\
96 -0.204808367197519\\
97 -0.212165721733309\\
98 -0.217022380204032\\
99 -0.224393159230675\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.723423400634523\\
4 -0.522246117721503\\
5 -0.397592420447008\\
6 -0.3713509271174\\
7 -0.42373681348171\\
8 -0.647937986323386\\
9 -0.591871738859354\\
10 -0.53910574378601\\
11 -0.561149547518549\\
12 -0.630035481586121\\
13 -0.584017445545721\\
14 -0.534819553440231\\
15 -0.88179887538162\\
16 -0.90600802782339\\
17 -0.903455136405208\\
18 -0.862214113008183\\
19 -0.742272695515203\\
20 -1.01463924544572\\
21 -1.01658477180391\\
22 -0.944759215983641\\
23 -2.7828568645015\\
24 -2.78178554247888\\
25 -5.63029332910533\\
26 -0.0779085923449659\\
27 -0.113700655193928\\
28 -0.14726469423112\\
29 -0.180389963940547\\
30 -0.211964816819401\\
31 -0.231407485021776\\
32 -0.255272007651343\\
33 -0.27713413640502\\
34 -0.285467679261952\\
35 -0.297251808668625\\
36 -0.293845499465707\\
37 -0.293562489067912\\
38 -0.289021568694728\\
39 -0.28015080837916\\
40 -0.271129256853283\\
41 -0.263330773145595\\
42 -0.265226716003664\\
43 -0.267845520442778\\
44 -0.271361873070816\\
45 -0.263584557563841\\
46 -0.267726047816784\\
47 -0.27395754562778\\
48 -0.279974730145418\\
49 -0.272653036787469\\
50 -0.270848918427744\\
51 -0.273862074537202\\
52 -0.274122319520472\\
53 -0.269886026830833\\
54 -0.266318055065406\\
55 -0.263124215715268\\
56 -0.257767761185037\\
57 -0.263849124606379\\
58 -0.256526391632238\\
59 -0.257499231882027\\
60 -0.257146805852724\\
61 -0.258840955284205\\
62 -0.251353461583386\\
63 -0.250642670814886\\
64 -0.245972945352185\\
65 -0.250413777601092\\
66 -0.244972280746842\\
67 -0.243585593872741\\
68 -0.237854021525247\\
69 -0.236572804464275\\
70 -0.23395828645566\\
71 -0.236733732588297\\
72 -0.239788426941961\\
73 -0.240411244757275\\
74 -0.23778376519126\\
75 -0.2461619623639\\
76 -0.260695765279575\\
77 -0.263852076694749\\
78 -0.270957924763456\\
79 -0.27006620820094\\
80 -0.266307284718238\\
81 -0.261000593619026\\
82 -0.259947579418763\\
83 -0.252250915530222\\
84 -0.251062297734697\\
85 -0.253045606143508\\
86 -0.245294573614216\\
87 -0.224678049938101\\
88 -0.222266121165815\\
89 -0.220915065349201\\
90 -0.217563747651861\\
91 -0.211886719769114\\
92 -0.207353740587351\\
93 -0.219949258327433\\
94 -0.233893245780622\\
95 -0.220204229394364\\
96 -0.220990228254216\\
97 -0.226057442002709\\
98 -0.230369968657532\\
99 -0.238333435702388\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.715064452386817\\
4 -0.515717724544868\\
5 -0.392926299506226\\
6 -0.367349523935631\\
7 -0.426916530720647\\
8 -0.652923179881325\\
9 -0.59585832050754\\
10 -0.542312843798582\\
11 -0.56477899818812\\
12 -0.632893709669215\\
13 -0.586852802710256\\
14 -0.536323703557471\\
15 -0.877742159481096\\
16 -0.903365634744968\\
17 -0.901563624212516\\
18 -0.858267071435147\\
19 -0.741279523712818\\
20 -1.02004802675602\\
21 -1.02254562538289\\
22 -0.956558522030309\\
23 -2.82477741678632\\
24 -2.82932145511052\\
25 -5.72694963373833\\
26 -0.0785440737476159\\
27 -0.114742740861504\\
28 -0.148748377025788\\
29 -0.183257232120237\\
30 -0.216050832336991\\
31 -0.233479802128067\\
32 -0.257326786246367\\
33 -0.282937021108647\\
34 -0.292398838700575\\
35 -0.304045153701534\\
36 -0.298680568580877\\
37 -0.299348080296014\\
38 -0.294114802695103\\
39 -0.282424687647732\\
40 -0.273395859292227\\
41 -0.265388698529715\\
42 -0.267015809145522\\
43 -0.269621724716001\\
44 -0.273127783891022\\
45 -0.26609761130878\\
46 -0.26881404474905\\
47 -0.274010142234961\\
48 -0.280324133857476\\
49 -0.272952842815297\\
50 -0.272493912784691\\
51 -0.275763076961968\\
52 -0.274261665945413\\
53 -0.273283712248454\\
54 -0.267529857966427\\
55 -0.2633232064245\\
56 -0.257955369767692\\
57 -0.263797439938841\\
58 -0.254920975566855\\
59 -0.255586627404247\\
60 -0.255237473423744\\
61 -0.256304476529254\\
62 -0.248985271405821\\
63 -0.248489450631932\\
64 -0.244441076527187\\
65 -0.249081446881767\\
66 -0.244411024680348\\
67 -0.243173497777962\\
68 -0.237295315659718\\
69 -0.235952386900849\\
70 -0.233201191419798\\
71 -0.235981969583305\\
72 -0.23862232319903\\
73 -0.236075171448963\\
74 -0.233672662685253\\
75 -0.244568353884668\\
76 -0.259163350081486\\
77 -0.262379196780659\\
78 -0.269260740874771\\
79 -0.268905806596132\\
80 -0.26477280365705\\
81 -0.257503278019202\\
82 -0.254892606522236\\
83 -0.248634879966431\\
84 -0.248277508952377\\
85 -0.247332153159865\\
86 -0.239025421288667\\
87 -0.218979411814504\\
88 -0.217513484650832\\
89 -0.216097434826524\\
90 -0.212766011821594\\
91 -0.206732590186767\\
92 -0.202157913398563\\
93 -0.214929996988471\\
94 -0.227804950241229\\
95 -0.226652180624585\\
96 -0.227293080017813\\
97 -0.235501864182762\\
98 -0.237356046563803\\
99 -0.242326963689442\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.724193339395454\\
4 -0.522450224854638\\
5 -0.393881866153389\\
6 -0.369168931346249\\
7 -0.42642792835588\\
8 -0.650517035294897\\
9 -0.591605020508601\\
10 -0.53801808357861\\
11 -0.559826905810899\\
12 -0.62875176404279\\
13 -0.583364279130664\\
14 -0.534144221991445\\
15 -0.880954527547517\\
16 -0.907039994964785\\
17 -0.901875084408116\\
18 -0.859907492888494\\
19 -0.74317799573691\\
20 -1.02301176943647\\
21 -1.01873815597478\\
22 -0.951824015116548\\
23 -2.81300127586763\\
24 -2.81223815989534\\
25 -5.69978045204988\\
26 -0.0787722717583481\\
27 -0.114799687347088\\
28 -0.148128333166574\\
29 -0.182502980982094\\
30 -0.215179398418297\\
31 -0.234571767484362\\
32 -0.251794503059058\\
33 -0.275733699991941\\
34 -0.285105485315642\\
35 -0.297209962237432\\
36 -0.293270626530869\\
37 -0.292341757159962\\
38 -0.287844230535514\\
39 -0.279219851872199\\
40 -0.269848540483363\\
41 -0.261330653970358\\
42 -0.263230333764936\\
43 -0.265366718939041\\
44 -0.268775146681803\\
45 -0.260293560082976\\
46 -0.264979616319899\\
47 -0.271335301690168\\
48 -0.277160025882504\\
49 -0.269757940471515\\
50 -0.26929840425379\\
51 -0.271544219937108\\
52 -0.271670695999927\\
53 -0.271193748979348\\
54 -0.268015592900665\\
55 -0.264846437829253\\
56 -0.2579706451042\\
57 -0.264109316613757\\
58 -0.256378710212702\\
59 -0.257302563542342\\
60 -0.256421942643495\\
61 -0.257944741230892\\
62 -0.249265578734502\\
63 -0.248750340370866\\
64 -0.245699827285638\\
65 -0.250579594088073\\
66 -0.246083062545704\\
67 -0.24508321904768\\
68 -0.239185760082504\\
69 -0.237484567488475\\
70 -0.23452481004691\\
71 -0.236468096208359\\
72 -0.239453205510395\\
73 -0.240859165944357\\
74 -0.238396970334413\\
75 -0.247637914043608\\
76 -0.263063434922663\\
77 -0.264542642242014\\
78 -0.270847489888081\\
79 -0.269751765816724\\
80 -0.265900878260171\\
81 -0.260447415190539\\
82 -0.25932445588158\\
83 -0.252297215340123\\
84 -0.251395139612995\\
85 -0.253502743872484\\
86 -0.245297528775794\\
87 -0.22381354885337\\
88 -0.22228783153348\\
89 -0.220635619178555\\
90 -0.215960500703267\\
91 -0.208173353641664\\
92 -0.203820819390838\\
93 -0.216436655759163\\
94 -0.230069083645569\\
95 -0.22955435207639\\
96 -0.229234310152526\\
97 -0.237228652527343\\
98 -0.242237626422095\\
99 -0.242658797842271\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.718064290308029\\
4 -0.518513770399347\\
5 -0.394835961148995\\
6 -0.369768626612511\\
7 -0.429577010001352\\
8 -0.656990461901299\\
9 -0.600869332702508\\
10 -0.543799828775214\\
11 -0.564136719396417\\
12 -0.62374876371699\\
13 -0.578513556692559\\
14 -0.5282423797649\\
15 -0.868153283238872\\
16 -0.886540491912215\\
17 -0.884167802730384\\
18 -0.846886597105422\\
19 -0.733354658324531\\
20 -1.00961132127157\\
21 -1.00849661083727\\
22 -0.940891845259915\\
23 -2.72635904223413\\
24 -2.72912724302645\\
25 -5.52961336607047\\
26 -0.0760577469245642\\
27 -0.110652147071135\\
28 -0.143192637209092\\
29 -0.17643400521033\\
30 -0.207416434945744\\
31 -0.225555526018602\\
32 -0.24750129239201\\
33 -0.271096197041778\\
34 -0.279116644067676\\
35 -0.290076439160183\\
36 -0.286555821006038\\
37 -0.286296515044019\\
38 -0.282422534416432\\
39 -0.271187647316506\\
40 -0.262518697987575\\
41 -0.253796011697119\\
42 -0.25557689982884\\
43 -0.256456287801114\\
44 -0.259311805931235\\
45 -0.251963283231842\\
46 -0.256449721562537\\
47 -0.258686430712015\\
48 -0.264920948889717\\
49 -0.256786176040355\\
50 -0.256217302270356\\
51 -0.258810988415899\\
52 -0.255722050939192\\
53 -0.252571888367647\\
54 -0.249263981638208\\
55 -0.245479578457536\\
56 -0.237727414724784\\
57 -0.243226000545276\\
58 -0.236016071175799\\
59 -0.236774940208999\\
60 -0.236413112597134\\
61 -0.235799560047924\\
62 -0.228928346043887\\
63 -0.227901354245687\\
64 -0.224373713157938\\
65 -0.228895411585975\\
66 -0.221113977188056\\
67 -0.218420387048038\\
68 -0.212764137138273\\
69 -0.210157258241181\\
70 -0.206278657601461\\
71 -0.208787175851101\\
72 -0.211544823843226\\
73 -0.212714082281681\\
74 -0.210381260445668\\
75 -0.220145840540619\\
76 -0.233918019917022\\
77 -0.235232302115447\\
78 -0.241542649515003\\
79 -0.240187555236721\\
80 -0.233459394487255\\
81 -0.222878775612224\\
82 -0.221294277479018\\
83 -0.214269889450649\\
84 -0.213990180767485\\
85 -0.215829542067918\\
86 -0.209366794065431\\
87 -0.191797146669379\\
88 -0.190296582218537\\
89 -0.189020455256515\\
90 -0.185731595488438\\
91 -0.180778061334709\\
92 -0.175582943393891\\
93 -0.186683981260904\\
94 -0.197753856589088\\
95 -0.194115195853613\\
96 -0.19209509855129\\
97 -0.197079203061046\\
98 -0.201527230704657\\
99 -0.208357290396781\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.71335035450855\\
4 -0.514376716309406\\
5 -0.391719149940725\\
6 -0.366111920815822\\
7 -0.425495088602473\\
8 -0.650025127451138\\
9 -0.59395143798862\\
10 -0.540147285960911\\
11 -0.559772947640866\\
12 -0.628109873158097\\
13 -0.581772714113596\\
14 -0.532226424046289\\
15 -0.877827858158222\\
16 -0.89684194505033\\
17 -0.896098782626114\\
18 -0.854639737826598\\
19 -0.740219563174958\\
20 -1.01283296993812\\
21 -1.01535869012799\\
22 -0.949834339377259\\
23 -2.76297120779847\\
24 -2.68951253695034\\
25 -5.45119180221646\\
26 -0.0754200006468437\\
27 -0.110104837528576\\
28 -0.13990860846071\\
29 -0.172227162140144\\
30 -0.203051340861208\\
31 -0.221028284835645\\
32 -0.243593942975406\\
33 -0.267835535968192\\
34 -0.276952760083754\\
35 -0.288131455817791\\
36 -0.284502068790345\\
37 -0.284807183285094\\
38 -0.281107469957552\\
39 -0.272175601812426\\
40 -0.262272981491465\\
41 -0.254731172540231\\
42 -0.256677873199306\\
43 -0.255193844160005\\
44 -0.257065446791706\\
45 -0.250426086392108\\
46 -0.254846445201173\\
47 -0.261014173453259\\
48 -0.266937638831756\\
49 -0.259374428103917\\
50 -0.258931343248089\\
51 -0.261067300575752\\
52 -0.260633112387502\\
53 -0.259567243436935\\
54 -0.256792371658327\\
55 -0.253755870522547\\
56 -0.248491363566224\\
57 -0.252970969209756\\
58 -0.244412947189856\\
59 -0.244677372641071\\
60 -0.244019383395593\\
61 -0.242754520649631\\
62 -0.233511897914169\\
63 -0.23287488406908\\
64 -0.229998628900975\\
65 -0.234185780724698\\
66 -0.229887849688706\\
67 -0.228477107627412\\
68 -0.223067505832165\\
69 -0.221197598805316\\
70 -0.218029666059589\\
71 -0.219660169766787\\
72 -0.222393910138467\\
73 -0.22222383236164\\
74 -0.21996857408589\\
75 -0.229760465974179\\
76 -0.243019596187079\\
77 -0.242974791390445\\
78 -0.249531697490483\\
79 -0.249828617030269\\
80 -0.245692239136731\\
81 -0.2398890557355\\
82 -0.23866343702521\\
83 -0.23272256301865\\
84 -0.232468343409811\\
85 -0.233747052763491\\
86 -0.224739438752429\\
87 -0.205867749955671\\
88 -0.202128079367309\\
89 -0.198925496114152\\
90 -0.194791829876068\\
91 -0.189454661512235\\
92 -0.180898835318903\\
93 -0.192271214364856\\
94 -0.204317573837486\\
95 -0.203909674524254\\
96 -0.204719409672442\\
97 -0.20817150452686\\
98 -0.212861048628778\\
99 -0.220274392669652\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.716434235335668\\
4 -0.517133935138994\\
5 -0.388011795815808\\
6 -0.363979487212543\\
7 -0.4229892624165\\
8 -0.640038295118614\\
9 -0.576306787391248\\
10 -0.519742344724479\\
11 -0.540991333616622\\
12 -0.607095554612473\\
13 -0.563284842640919\\
14 -0.516099085598439\\
15 -0.848069935052979\\
16 -0.873443252187454\\
17 -0.870698215839471\\
18 -0.814078958090276\\
19 -0.703951890180382\\
20 -0.967737341506462\\
21 -0.967027034048352\\
22 -0.903575337911318\\
23 -2.67063732768636\\
24 -2.67460724543211\\
25 -5.41335720536676\\
26 -0.0745501866376432\\
27 -0.108207862860924\\
28 -0.140217740527182\\
29 -0.173039462970878\\
30 -0.204012884216002\\
31 -0.221446337100006\\
32 -0.24416646607296\\
33 -0.268429502049603\\
34 -0.275332188471872\\
35 -0.287139514728784\\
36 -0.283619404293917\\
37 -0.281818923524527\\
38 -0.276797033584165\\
39 -0.267685476977929\\
40 -0.259097460997464\\
41 -0.25111204109665\\
42 -0.253111291952573\\
43 -0.255457350506548\\
44 -0.257378340263167\\
45 -0.249592642664173\\
46 -0.253080668661771\\
47 -0.259213729128886\\
48 -0.262231642352298\\
49 -0.255224255959762\\
50 -0.254765241454689\\
51 -0.256628670760645\\
52 -0.256839023680872\\
53 -0.255794837396229\\
54 -0.253042649210558\\
55 -0.250032140427231\\
56 -0.245030100103842\\
57 -0.250124080983827\\
58 -0.238658481481637\\
59 -0.239600456735457\\
60 -0.239201392507\\
61 -0.239173484361639\\
62 -0.232187306267624\\
63 -0.225105454185755\\
64 -0.220988402639803\\
65 -0.225436297121746\\
66 -0.221324766529323\\
67 -0.220352120548516\\
68 -0.214803665544437\\
69 -0.211548490332157\\
70 -0.208965203065179\\
71 -0.211368197585672\\
72 -0.213922149102623\\
73 -0.214706902738043\\
74 -0.21249532329116\\
75 -0.222215068596175\\
76 -0.236263584124792\\
77 -0.238710207463952\\
78 -0.244356563457523\\
79 -0.244400860708005\\
80 -0.240820539030046\\
81 -0.235710594103123\\
82 -0.234762074244891\\
83 -0.224180687360339\\
84 -0.221925519331853\\
85 -0.222170767082301\\
86 -0.214922374609798\\
87 -0.196944740901983\\
88 -0.195344438534584\\
89 -0.193811969345827\\
90 -0.190928222678097\\
91 -0.18228803684381\\
92 -0.178381401750253\\
93 -0.189000640513002\\
94 -0.200293022564923\\
95 -0.199799025783185\\
96 -0.199144410285268\\
97 -0.20588885303333\\
98 -0.210540606219207\\
99 -0.217561387007349\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.719659200084869\\
4 -0.518182885391923\\
5 -0.393456185124999\\
6 -0.369206888990999\\
7 -0.429068726721005\\
8 -0.655851366739658\\
9 -0.598948196906133\\
10 -0.545618047265848\\
11 -0.568275192864046\\
12 -0.637256600000899\\
13 -0.590276013539727\\
14 -0.540133983844884\\
15 -0.881227250113202\\
16 -0.9047845845281\\
17 -0.900391477368948\\
18 -0.85837645882499\\
19 -0.742981502803221\\
20 -1.02277488053361\\
21 -1.02485239124713\\
22 -0.957636782461374\\
23 -2.83175789936193\\
24 -2.83635340843782\\
25 -5.71424737415254\\
26 -0.0790408576597585\\
27 -0.115359583268945\\
28 -0.149393152634663\\
29 -0.183541158380672\\
30 -0.216331261943998\\
31 -0.234149870524775\\
32 -0.257082855778278\\
33 -0.280331872657661\\
34 -0.289040096593525\\
35 -0.300254750986189\\
36 -0.296517159258467\\
37 -0.29579315786708\\
38 -0.291951868731451\\
39 -0.282375138096915\\
40 -0.272477289459524\\
41 -0.263317576692429\\
42 -0.263540220439909\\
43 -0.263888538847651\\
44 -0.267370689415358\\
45 -0.260133171050483\\
46 -0.264606379223815\\
47 -0.270992289022188\\
48 -0.277472450216089\\
49 -0.270664476802032\\
50 -0.270207693339726\\
51 -0.273009192313541\\
52 -0.272255141087472\\
53 -0.271758373582541\\
54 -0.268588829232378\\
55 -0.264896960220476\\
56 -0.259661518613943\\
57 -0.265702788161995\\
58 -0.25832955282977\\
59 -0.259372106696632\\
60 -0.259029170317341\\
61 -0.26031441549893\\
62 -0.252836507295574\\
63 -0.250727916461835\\
64 -0.244213164561739\\
65 -0.248406475960984\\
66 -0.241355299352707\\
67 -0.240349380604244\\
68 -0.234656424075672\\
69 -0.233482060971325\\
70 -0.230749635147361\\
71 -0.233639732436024\\
72 -0.236726068188361\\
73 -0.237553801576182\\
74 -0.234782404498559\\
75 -0.245397609574749\\
76 -0.259998865424572\\
77 -0.260755714340307\\
78 -0.267778118361595\\
79 -0.267808889942085\\
80 -0.263999166127212\\
81 -0.259039161284465\\
82 -0.257586047100469\\
83 -0.250738152005111\\
84 -0.249321376967051\\
85 -0.251408325705435\\
86 -0.241558377407019\\
87 -0.221114629170216\\
88 -0.219622960244844\\
89 -0.218278458207387\\
90 -0.21401010097309\\
91 -0.207965720794351\\
92 -0.202503739656146\\
93 -0.214412128571259\\
94 -0.223435084243823\\
95 -0.222942424805664\\
96 -0.223885246486535\\
97 -0.231968347991638\\
98 -0.233845432514257\\
99 -0.240168160888079\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.719489807758628\\
4 -0.518430898956471\\
5 -0.395061282334253\\
6 -0.370819055920767\\
7 -0.430944771285307\\
8 -0.658579077675325\\
9 -0.602042548529288\\
10 -0.548024322275638\\
11 -0.569270827740699\\
12 -0.639453511888922\\
13 -0.589974471222312\\
14 -0.535831554057938\\
15 -0.881007108179357\\
16 -0.907320623494036\\
17 -0.906173329680494\\
18 -0.866518260517079\\
19 -0.750420735437491\\
20 -1.03172907004721\\
21 -1.03269028280742\\
22 -0.966014170484346\\
23 -2.8526113709664\\
24 -2.82394064573348\\
25 -5.66748593168656\\
26 -0.0783356513369046\\
27 -0.114183275698413\\
28 -0.147803320414682\\
29 -0.182164766450979\\
30 -0.209005228565933\\
31 -0.227758130883871\\
32 -0.25113600807001\\
33 -0.275824482946173\\
34 -0.284761269205998\\
35 -0.295947051392561\\
36 -0.292592677778842\\
37 -0.292652059277624\\
38 -0.287933051599212\\
39 -0.279351203329549\\
40 -0.270294112782124\\
41 -0.262414153063632\\
42 -0.264292951015847\\
43 -0.266699094136334\\
44 -0.270062286834967\\
45 -0.260000494768159\\
46 -0.263276279825093\\
47 -0.268992190802279\\
48 -0.272581622668149\\
49 -0.26507327388147\\
50 -0.263311481536113\\
51 -0.266355026548387\\
52 -0.266573574974116\\
53 -0.266065512968901\\
54 -0.263243734067381\\
55 -0.260081234806242\\
56 -0.25486338200418\\
57 -0.261113501726209\\
58 -0.251618605865565\\
59 -0.252629986973926\\
60 -0.251136516391778\\
61 -0.252731713923868\\
62 -0.245163340818619\\
63 -0.244148979586874\\
64 -0.240958548930421\\
65 -0.242416840198544\\
66 -0.237610070289436\\
67 -0.23601240132492\\
68 -0.230441836982851\\
69 -0.229252114155748\\
70 -0.225647005013886\\
71 -0.227259612956861\\
72 -0.23011582045078\\
73 -0.231289425184364\\
74 -0.228032446729112\\
75 -0.237424939129961\\
76 -0.252020373136914\\
77 -0.254871471147202\\
78 -0.258457440118692\\
79 -0.258784001717695\\
80 -0.254191848439273\\
81 -0.249358707754339\\
82 -0.247873083098709\\
83 -0.24168603669427\\
84 -0.241105404856287\\
85 -0.242008324943971\\
86 -0.233951031798924\\
87 -0.21359186353594\\
88 -0.209511021156953\\
89 -0.206565602991258\\
90 -0.201298679669382\\
91 -0.194744630695921\\
92 -0.188594698029541\\
93 -0.200512241403418\\
94 -0.213314688352023\\
95 -0.212308628813518\\
96 -0.212891482117931\\
97 -0.220648524479598\\
98 -0.225641691939922\\
99 -0.233226740338976\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.722523674203109\\
4 -0.520607011423685\\
5 -0.396409005509408\\
6 -0.365517353258731\\
7 -0.424661970486113\\
8 -0.649466773075599\\
9 -0.593303165640121\\
10 -0.537386946816129\\
11 -0.558853085123913\\
12 -0.623990698318189\\
13 -0.578223509290058\\
14 -0.527335525676779\\
15 -0.869207289958769\\
16 -0.892400041476815\\
17 -0.890066208767242\\
18 -0.849299517284436\\
19 -0.735949270183377\\
20 -1.01083742773199\\
21 -1.01150531127434\\
22 -0.946243965044295\\
23 -2.78116050919598\\
24 -2.78591282586791\\
25 -5.62336026110799\\
26 -0.0778266383561855\\
27 -0.11363837316289\\
28 -0.147303618965637\\
29 -0.1804356185933\\
30 -0.212682148406703\\
31 -0.232190236173022\\
32 -0.253162605205644\\
33 -0.278278566964169\\
34 -0.287660046469335\\
35 -0.299982206704033\\
36 -0.29619329011453\\
37 -0.296925863162786\\
38 -0.293047023807734\\
39 -0.284187162189635\\
40 -0.274876286454753\\
41 -0.266431496751528\\
42 -0.268487905997694\\
43 -0.26992161700913\\
44 -0.273515604645055\\
45 -0.266262738655846\\
46 -0.267090033270229\\
47 -0.273469017083776\\
48 -0.280131246847046\\
49 -0.271640733312805\\
50 -0.271143216216189\\
51 -0.274396175368166\\
52 -0.273357119989985\\
53 -0.271533060281875\\
54 -0.268600387480274\\
55 -0.26539663095523\\
56 -0.26011141873267\\
57 -0.266496813675952\\
58 -0.257749205091769\\
59 -0.258591797431386\\
60 -0.257987958758075\\
61 -0.258798570638631\\
62 -0.251035441342923\\
63 -0.250547931700188\\
64 -0.2474742606909\\
65 -0.251428126294524\\
66 -0.244469237949174\\
67 -0.243505071072451\\
68 -0.237741526476251\\
69 -0.236563017949969\\
70 -0.233957546925376\\
71 -0.232774031931194\\
72 -0.231935477216907\\
73 -0.232697222421435\\
74 -0.230330836203516\\
75 -0.241006067796974\\
76 -0.255876740401438\\
77 -0.257731544396571\\
78 -0.264543412842502\\
79 -0.264721552108746\\
80 -0.260602827284289\\
81 -0.255623115258985\\
82 -0.254585149628761\\
83 -0.24785877616733\\
84 -0.246236189716832\\
85 -0.24697674514763\\
86 -0.239262629855856\\
87 -0.219266806469138\\
88 -0.217745301218668\\
89 -0.213830703523227\\
90 -0.210235694775824\\
91 -0.204843367797945\\
92 -0.199591644620949\\
93 -0.210311869404409\\
94 -0.222503510455\\
95 -0.222113399342779\\
96 -0.223049009241284\\
97 -0.230274186924501\\
98 -0.235281792494633\\
99 -0.243355580419518\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.721677798864002\\
4 -0.519071708165559\\
5 -0.395207360682829\\
6 -0.370644609578349\\
7 -0.430076720749193\\
8 -0.656826677311324\\
9 -0.60021074020388\\
10 -0.545555560817957\\
11 -0.568119253849336\\
12 -0.63808530527207\\
13 -0.59064826402518\\
14 -0.539035820895559\\
15 -0.885954585934341\\
16 -0.902948651199202\\
17 -0.900559093753788\\
18 -0.863889886316749\\
19 -0.745917253087059\\
20 -1.02630216323413\\
21 -1.00703299419889\\
22 -0.941965553882621\\
23 -2.7634148037651\\
24 -2.76665284420307\\
25 -5.60779398919848\\
26 -0.0775573061478186\\
27 -0.113304297101832\\
28 -0.146909126134665\\
29 -0.181300903202003\\
30 -0.213243162134102\\
31 -0.230892728041401\\
32 -0.253388932249236\\
33 -0.278250801495398\\
34 -0.287731396872592\\
35 -0.299466840980367\\
36 -0.294680321746225\\
37 -0.293911381247196\\
38 -0.289680083952799\\
39 -0.28050370944626\\
40 -0.270468888539455\\
41 -0.262639582188081\\
42 -0.264729715084701\\
43 -0.26576171102181\\
44 -0.269192887839267\\
45 -0.262182390230219\\
46 -0.264769362683069\\
47 -0.269936409903185\\
48 -0.275703003272205\\
49 -0.265212677011616\\
50 -0.264501369258005\\
51 -0.266465904968881\\
52 -0.266748960427858\\
53 -0.2662807823616\\
54 -0.263400200467772\\
55 -0.259956508943315\\
56 -0.25476886175016\\
57 -0.260794545376184\\
58 -0.251746670952094\\
59 -0.252268942590696\\
60 -0.251900800243466\\
61 -0.252724180528938\\
62 -0.245466010766462\\
63 -0.244828118812728\\
64 -0.238261161702166\\
65 -0.242613559473252\\
66 -0.238166273569635\\
67 -0.235911233257713\\
68 -0.230347796634845\\
69 -0.2290047099434\\
70 -0.224401986669647\\
71 -0.227209931232814\\
72 -0.229511436004884\\
73 -0.229840622423142\\
74 -0.226479662260738\\
75 -0.236964240639846\\
76 -0.251786619477513\\
77 -0.254751673929698\\
78 -0.261014915524693\\
79 -0.261455822940268\\
80 -0.256911328919027\\
81 -0.251490871803429\\
82 -0.249221225619523\\
83 -0.24244065292313\\
84 -0.24022473049641\\
85 -0.239135194745696\\
86 -0.231204414629851\\
87 -0.211424904190104\\
88 -0.204333458589016\\
89 -0.203010858488427\\
90 -0.199964053524869\\
91 -0.194081359418924\\
92 -0.189966551867651\\
93 -0.19890183847084\\
94 -0.210364611069677\\
95 -0.209862788927562\\
96 -0.2095979452388\\
97 -0.217013537177166\\
98 -0.221088966004449\\
99 -0.228708825424109\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.723531120921307\\
4 -0.519854089456254\\
5 -0.393751272301528\\
6 -0.369400382531715\\
7 -0.42486822314681\\
8 -0.648825651227141\\
9 -0.593295041097474\\
10 -0.539983773102586\\
11 -0.562392666542289\\
12 -0.629277210391331\\
13 -0.579592557720801\\
14 -0.530957482583137\\
15 -0.873965838555427\\
16 -0.899597712045572\\
17 -0.895955249490557\\
18 -0.857134911478251\\
19 -0.742824294865893\\
20 -1.01709316064468\\
21 -1.01803971083556\\
22 -0.952062917317202\\
23 -2.81230307785215\\
24 -2.81712873445495\\
25 -5.68776966653268\\
26 -0.0783534287755826\\
27 -0.114440714590662\\
28 -0.148357452132962\\
29 -0.182403257579788\\
30 -0.214385611554997\\
31 -0.231278194797549\\
32 -0.253382171541349\\
33 -0.278523940628091\\
34 -0.28794313302597\\
35 -0.298834449819149\\
36 -0.295184681988286\\
37 -0.29594202664469\\
38 -0.290498446728\\
39 -0.281450401849973\\
40 -0.272402092385075\\
41 -0.264208895131986\\
42 -0.264727237447788\\
43 -0.267287698572607\\
44 -0.270842930783748\\
45 -0.263879174824722\\
46 -0.267468509527546\\
47 -0.27376217937606\\
48 -0.280066210207886\\
49 -0.272619474038013\\
50 -0.271561255211891\\
51 -0.274760680696204\\
52 -0.269770008963801\\
53 -0.265496139511342\\
54 -0.262676977559025\\
55 -0.259399314796457\\
56 -0.253746422628206\\
57 -0.259917822357506\\
58 -0.252542382197319\\
59 -0.252846392193302\\
60 -0.252512741320034\\
61 -0.254032456760433\\
62 -0.24677264040888\\
63 -0.246240528633537\\
64 -0.243127902251833\\
65 -0.245952758073209\\
66 -0.240639705550286\\
67 -0.238704195784737\\
68 -0.231226295556834\\
69 -0.229381723865477\\
70 -0.224816930401226\\
71 -0.226263903222938\\
72 -0.229221848343195\\
73 -0.23027134799725\\
74 -0.22584098391724\\
75 -0.236329788762177\\
76 -0.250000709107406\\
77 -0.251594728848767\\
78 -0.258273192008839\\
79 -0.253079496238296\\
80 -0.248955834307544\\
81 -0.244260692402511\\
82 -0.243008275030729\\
83 -0.234565177849123\\
84 -0.234146348801161\\
85 -0.235962831956935\\
86 -0.228902625688457\\
87 -0.209680792899859\\
88 -0.207100113645394\\
89 -0.205825877470936\\
90 -0.202588349092534\\
91 -0.197204944773487\\
92 -0.193021989958347\\
93 -0.2045896450212\\
94 -0.21700197982726\\
95 -0.216608799069635\\
96 -0.217531691063537\\
97 -0.222239129474085\\
98 -0.226052360831495\\
99 -0.233559360357667\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp024_SR_H.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4906,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
xlabel={$M$},
ymode=log,
ymin=0.0001,
ymax=10000,
yminorticks=true
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 33.8666395629582\\
2 33.8627535000966\\
3 33.8627529376457\\
4 33.8627493761775\\
5 33.862742451925\\
6 33.8627018767317\\
7 33.8626464900951\\
8 33.8626193477047\\
9 33.8625093119218\\
10 33.8624148270087\\
11 33.8623733891549\\
12 33.862365252712\\
13 33.8623309120751\\
14 33.8621998162045\\
15 33.8620676711153\\
16 33.8619615625536\\
17 33.8618511956018\\
18 33.8616151238812\\
19 33.8613933133772\\
20 33.8613291346615\\
21 33.8609369865652\\
22 33.8605345927967\\
23 33.8604780271698\\
24 33.8575991040881\\
25 33.853122636974\\
26 33.844061692683\\
27 33.8254952524965\\
28 33.8003026578354\\
29 33.7732130274531\\
30 33.7440188360086\\
31 33.7118026159488\\
32 33.669522489469\\
33 33.6050056126083\\
34 33.4987119808749\\
35 33.363377383843\\
36 33.1671112894214\\
37 32.8274388966826\\
38 32.2912875957098\\
39 31.5315206224437\\
40 30.706397141516\\
41 29.8974877745864\\
42 29.0386197762587\\
43 28.078062291901\\
44 27.1964135257264\\
45 26.1847431749321\\
46 24.531878547072\\
47 22.3104800658745\\
48 20.5355894127101\\
49 19.4835319849223\\
50 18.7594172258325\\
51 18.3494473324958\\
52 18.0125965966944\\
53 17.7608266239272\\
54 17.5526956174043\\
55 17.3421694907795\\
56 17.1536146872\\
57 16.9192771090214\\
58 16.5670175933829\\
59 16.2878169376298\\
60 15.9487124143787\\
61 15.5275221979383\\
62 15.1555448836773\\
63 14.7701694772309\\
64 14.5359982996034\\
65 14.4515618777758\\
66 14.418743003682\\
67 14.383564042832\\
68 14.3162491150978\\
69 14.2035470630311\\
70 14.023076299963\\
71 13.824806699974\\
72 13.7088555767906\\
73 13.6103762386608\\
74 13.4864173187317\\
75 13.27226951273\\
76 12.9512592383029\\
77 12.6256997930303\\
78 12.4703379330582\\
79 12.421366303465\\
80 12.3788800443173\\
81 12.2968152760734\\
82 12.2036190465249\\
83 12.1227929189999\\
84 12.0295274091551\\
85 11.8479151599586\\
86 11.4856582655625\\
87 11.0066093544949\\
88 10.3759796352447\\
89 9.33520793486054\\
90 8.30693210524639\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 44.4925964479441\\
2 44.489566609711\\
3 44.4895662295324\\
4 44.4895629521172\\
5 44.4895532665478\\
6 44.4895368844906\\
7 44.4895142522734\\
8 44.4894940419481\\
9 44.4894737667147\\
10 44.489425064459\\
11 44.4893307768571\\
12 44.4892959824973\\
13 44.4892884505482\\
14 44.4892698047847\\
15 44.4891968188245\\
16 44.4891362996752\\
17 44.4890919911776\\
18 44.4889997015019\\
19 44.4885902089967\\
20 44.4884647230836\\
21 44.488309435735\\
22 44.4880982031741\\
23 44.4880625781584\\
24 44.4866009003056\\
25 44.4842496120406\\
26 44.480442576466\\
27 44.4749354633748\\
28 44.4666140759075\\
29 44.455458701653\\
30 44.4434933284863\\
31 44.4293662032695\\
32 44.4015905049603\\
33 44.3556256468833\\
34 44.2728130179505\\
35 44.1640495818595\\
36 44.0096692592389\\
37 43.7265164875764\\
38 43.3282233251787\\
39 42.4748436243041\\
40 41.5225556374293\\
41 40.4945310956161\\
42 39.2517499653886\\
43 37.5798964672754\\
44 36.3024260139192\\
45 35.2996168111666\\
46 34.3645576152773\\
47 33.6160333680812\\
48 33.2847423331981\\
49 33.212307518455\\
50 33.165014822832\\
51 33.1188873411406\\
52 33.0732663960239\\
53 33.0353400395715\\
54 33.0080296295144\\
55 32.9666801848029\\
56 32.9066501326063\\
57 32.8294249059151\\
58 32.7152362961226\\
59 32.5467882128743\\
60 32.3026320469995\\
61 31.9612719718346\\
62 31.3986652374861\\
63 29.8259714750674\\
64 25.5306799114785\\
65 18.4001724061816\\
66 12.3827472450962\\
67 8.00023519675933\\
68 5.96298996031346\\
69 5.4017902025097\\
70 5.19756293215464\\
71 5.03942612562068\\
72 4.93131065735403\\
73 4.84484022761855\\
74 4.78725521618121\\
75 4.74542368448408\\
76 4.70783051662894\\
77 4.670461840801\\
78 4.62859221102545\\
79 4.5743253674359\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 32.0755474321624\\
2 32.072021157216\\
3 32.0720202973901\\
4 32.0720137485525\\
5 32.0719782429321\\
6 32.0718444820918\\
7 32.0717343918277\\
8 32.0716695904171\\
9 32.0716345333633\\
10 32.0716265450724\\
11 32.071607388418\\
12 32.0713630202576\\
13 32.0707282868093\\
14 32.0705846706812\\
15 32.0703742763888\\
16 32.0703168565776\\
17 32.0702872864796\\
18 32.0675202311612\\
19 32.0673602526284\\
20 32.0671764230198\\
21 32.0626958125235\\
22 32.0618919630183\\
23 32.0617321310788\\
24 32.0562163852591\\
25 32.0538155355595\\
26 32.0440087636194\\
27 32.0288605229051\\
28 32.0080133699674\\
29 31.9744571461156\\
30 31.9285171282177\\
31 31.8791897182522\\
32 31.8328018188159\\
33 31.7925675468664\\
34 31.72731731125\\
35 31.6267429688614\\
36 31.4603150879014\\
37 31.2075586692882\\
38 30.8512010838743\\
39 30.1918293511761\\
40 29.1336561569116\\
41 27.7088780267\\
42 25.3206357254694\\
43 22.614683818366\\
44 20.2955134833725\\
45 17.7947812622054\\
46 14.8421500763801\\
47 12.264590496453\\
48 10.4540029382195\\
49 9.54037299778835\\
50 9.16276675405244\\
51 9.00849155789242\\
52 8.90119820369722\\
53 8.82215274077001\\
54 8.74876307159989\\
55 8.65272268289205\\
56 8.53946576285732\\
57 8.46060829045573\\
58 8.36381481941608\\
59 8.20989236759885\\
60 8.02389690391472\\
61 7.87303862432926\\
62 7.73455235951226\\
63 7.6165865065642\\
64 7.48638996367867\\
65 7.37344432678245\\
66 7.3234667251264\\
67 7.28688369782511\\
68 7.25218375754321\\
69 7.22486179293724\\
70 7.19506797800312\\
71 7.13475267640009\\
72 7.08263177345039\\
73 7.04644929521542\\
74 7.00663847573714\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 32.656935992333\\
2 32.6525498142729\\
3 32.6525481188263\\
4 32.6525315569118\\
5 32.6523898489087\\
6 32.6522721549105\\
7 32.652244262901\\
8 32.6522386726208\\
9 32.6522123360741\\
10 32.6520888433066\\
11 32.6520020107572\\
12 32.6519866261005\\
13 32.651733510876\\
14 32.6509103430794\\
15 32.6505334626016\\
16 32.6504893290032\\
17 32.6503489992516\\
18 32.6481021678037\\
19 32.646857393357\\
20 32.6465952093014\\
21 32.6464053453949\\
22 32.6438873259255\\
23 32.6391107720185\\
24 32.6385579965745\\
25 32.6290137706936\\
26 32.6130890788649\\
27 32.5957695050462\\
28 32.5739799177396\\
29 32.546508770774\\
30 32.5009265069354\\
31 32.4160541813974\\
32 32.2602894019708\\
33 32.0301203365321\\
34 31.8081908474566\\
35 31.5587566281249\\
36 31.2229788011766\\
37 30.9066325282749\\
38 30.6619465629607\\
39 30.4617990624523\\
40 30.2073211943613\\
41 29.8901964224767\\
42 29.6437640435887\\
43 29.4369050919266\\
44 29.2798279383696\\
45 29.1571605538708\\
46 29.002775212511\\
47 28.8712378190986\\
48 28.7880425287087\\
49 28.6864137921949\\
50 28.542465968216\\
51 28.3854326328288\\
52 28.1682793570779\\
53 27.9158786819112\\
54 27.5212868850843\\
55 27.0869909579724\\
56 26.6546228425108\\
57 26.1955158376526\\
58 25.9242257923088\\
59 25.6162185598006\\
60 25.3476584272049\\
61 25.0269500594755\\
62 24.6742964680515\\
63 24.242647335247\\
64 23.7894942972864\\
65 23.0701815006884\\
66 22.3888810248169\\
67 21.4575147055073\\
68 20.3534040148108\\
69 19.5208370430397\\
70 18.964371646676\\
71 18.6295540048273\\
72 18.3949779882811\\
73 18.2297717566678\\
74 18.0729951757627\\
75 17.9290195685635\\
76 17.8809413914827\\
77 17.8396610270651\\
78 17.7470748300906\\
79 17.6380684753806\\
80 17.4513177730186\\
81 17.2675727192286\\
82 16.9528810775916\\
83 16.5683420987749\\
84 16.0202621313281\\
85 15.4892220913347\\
86 14.7673914433693\\
87 13.8275114470878\\
88 12.7022361720081\\
89 11.6893122076798\\
90 10.7682495511603\\
91 9.17765851549142\\
92 7.73657991974597\\
93 6.80480577679284\\
94 6.63352264808632\\
95 6.53132426656045\\
96 6.37384791000914\\
97 6.21262670366087\\
98 6.12817451617586\\
99 6.04999849434326\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 27.683874778299\\
2 27.678433511563\\
3 27.6784327774329\\
4 27.6784262331652\\
5 27.6783667217423\\
6 27.6782896803046\\
7 27.6780838492095\\
8 27.6780230905116\\
9 27.6780057626465\\
10 27.6779763415373\\
11 27.6779345936401\\
12 27.6779139134\\
13 27.6778017059316\\
14 27.6770195513897\\
15 27.6764864514763\\
16 27.6764012309865\\
17 27.6763728304582\\
18 27.6759885652502\\
19 27.6736318449669\\
20 27.6734677746448\\
21 27.6733963671869\\
22 27.6698481007942\\
23 27.6667477530522\\
24 27.6666587597119\\
25 27.6604157373272\\
26 27.6599408645058\\
27 27.6486804974658\\
28 27.6198369017115\\
29 27.5584482572904\\
30 27.4806241719318\\
31 27.4013629469226\\
32 27.3063410405072\\
33 27.2326617987501\\
34 27.1454224235749\\
35 27.0180763312713\\
36 26.8522994945918\\
37 26.7023713580973\\
38 26.5947198573437\\
39 26.5195401542864\\
40 26.4238723449816\\
41 26.2985337953748\\
42 26.1308735543183\\
43 25.9256173045333\\
44 25.601258307075\\
45 25.3513232008749\\
46 25.1488799103714\\
47 24.913171746052\\
48 24.6903986546704\\
49 24.5531576457974\\
50 24.4349885002579\\
51 24.3264791935756\\
52 24.2461429134029\\
53 24.1894936155634\\
54 24.1257506626754\\
55 24.0551489704306\\
56 23.9620080448159\\
57 23.8759653197671\\
58 23.7896531067523\\
59 23.6885912339988\\
60 23.5072755474622\\
61 23.2225319810754\\
62 22.8773809709613\\
63 22.5261585512335\\
64 22.2606254829405\\
65 22.145746554491\\
66 22.0534419638378\\
67 21.9504777812694\\
68 21.753680338493\\
69 21.3977242877722\\
70 20.8835736660652\\
71 20.5396484500304\\
72 20.2560466070425\\
73 20.1303280972336\\
74 19.9372163527833\\
75 19.6933591050347\\
76 19.546700140056\\
77 19.4525193939145\\
78 19.370091353714\\
79 19.2849977795318\\
80 19.2119179570802\\
81 19.1594825428715\\
82 19.062462263357\\
83 18.9668130576797\\
84 18.9013990363819\\
85 18.8206137313518\\
86 18.7155144767834\\
87 18.5364743564303\\
88 18.3613637196192\\
89 18.2052574376041\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 39.2769275474793\\
2 39.2728751492736\\
3 39.2728746746057\\
4 39.2728697228577\\
5 39.2728388948165\\
6 39.2726885569071\\
7 39.2726084848187\\
8 39.2725887012747\\
9 39.2725827589612\\
10 39.2725750710725\\
11 39.2725094028068\\
12 39.2722020954074\\
13 39.2717586721722\\
14 39.2716205213031\\
15 39.2716024673125\\
16 39.2715398253148\\
17 39.2696219056233\\
18 39.2693581225582\\
19 39.2693186888132\\
20 39.2689725136471\\
21 39.2661345990908\\
22 39.2654535395158\\
23 39.264702809513\\
24 39.2597015273933\\
25 39.2587656858394\\
26 39.2488252403338\\
27 39.2485569173516\\
28 39.2294644959885\\
29 39.1941513596624\\
30 39.1186478797532\\
31 38.9861510511933\\
32 38.7959284561216\\
33 38.4749000453352\\
34 38.1995636770236\\
35 37.9891837682802\\
36 37.7660861343543\\
37 37.518400928218\\
38 37.3450458408561\\
39 37.2513689582568\\
40 37.1654778460142\\
41 37.0867768885019\\
42 37.0159471549888\\
43 36.9636476487219\\
44 36.905493073283\\
45 36.7903467740655\\
46 36.6324112508994\\
47 36.4045012178885\\
48 35.9719172965586\\
49 35.2468499029441\\
50 34.1076854459748\\
51 32.945338737948\\
52 32.1248148307738\\
53 31.6036298219515\\
54 31.229068362435\\
55 30.8453959236507\\
56 30.4482939484636\\
57 30.0059705033191\\
58 29.6909794877501\\
59 29.2142099393093\\
60 28.2591299521107\\
61 27.2246612198316\\
62 26.3154502024705\\
63 25.5698953252952\\
64 24.6853939222818\\
65 23.7137934261201\\
66 22.7366685962179\\
67 22.0514152414365\\
68 21.5736776831429\\
69 21.3559267657985\\
70 21.0979135347907\\
71 20.7258015205759\\
72 20.1254219476738\\
73 19.1259043165712\\
74 17.7723858271224\\
75 16.502215131298\\
76 15.0581488993825\\
77 14.1608815583711\\
78 13.7756708407831\\
79 13.5179385827062\\
80 13.3874401287072\\
81 13.3393815376968\\
82 13.3222397944048\\
83 13.3060734392485\\
84 13.2791648887773\\
85 13.2379701243916\\
86 13.2055822904701\\
87 13.1737295269144\\
88 13.1489948213322\\
89 13.1350995736643\\
90 13.1181498211834\\
91 13.1044337762655\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 28.6998961406208\\
2 28.6960131555119\\
3 28.6960120529946\\
4 28.6960086073174\\
5 28.6959994722707\\
6 28.6959730090211\\
7 28.6958771578944\\
8 28.6957867833277\\
9 28.6956987975904\\
10 28.6956836406484\\
11 28.6956721373064\\
12 28.6956597672738\\
13 28.6956462740837\\
14 28.6956182556109\\
15 28.6954454290833\\
16 28.6947671296353\\
17 28.6944653793255\\
18 28.6944124779623\\
19 28.6943802776215\\
20 28.6942868662939\\
21 28.6932571350813\\
22 28.6913752046225\\
23 28.6911992231714\\
24 28.6866704520873\\
25 28.684841341841\\
26 28.6778133765898\\
27 28.6676861970334\\
28 28.6544880358811\\
29 28.6393745624803\\
30 28.6201189833853\\
31 28.5909142370833\\
32 28.5384253923905\\
33 28.4087245175825\\
34 28.1783561562351\\
35 27.8901114258407\\
36 27.2848789836587\\
37 26.5593285673984\\
38 25.5710229785016\\
39 24.7982197792794\\
40 24.4603583779951\\
41 24.3161733065362\\
42 24.2180089862773\\
43 24.1284660643068\\
44 23.9929320671696\\
45 23.6752832057428\\
46 23.3379470182897\\
47 22.8077422837725\\
48 21.634292104106\\
49 20.3567982291869\\
50 19.2527582038513\\
51 18.4417549335625\\
52 17.9887114185609\\
53 17.6910731940506\\
54 17.5638429871372\\
55 17.4859925303016\\
56 17.4302471568814\\
57 17.384385367835\\
58 17.3525376986837\\
59 17.326521378784\\
60 17.3044781008404\\
61 17.2697863630279\\
62 17.1983172779957\\
63 17.0289981947186\\
64 16.3063151465475\\
65 14.6654553117471\\
66 12.8292567275349\\
67 10.1709066052756\\
68 8.46403815120585\\
69 7.22351156035785\\
70 6.15255864555588\\
71 5.79621638994828\\
72 5.64436415505406\\
73 5.5260963900323\\
74 5.40114075758389\\
75 5.29739205648512\\
76 5.22431830989434\\
77 5.16431772450801\\
78 5.09148762180309\\
79 5.01038263954622\\
80 4.91893265407591\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 49.6937344410007\\
2 49.6901391905198\\
3 49.6901388538528\\
4 49.6901356421583\\
5 49.6901150316372\\
6 49.6900906146702\\
7 49.6900575420497\\
8 49.6899788637367\\
9 49.6899389192709\\
10 49.6899158245106\\
11 49.6899023755589\\
12 49.6898760132166\\
13 49.6898618140539\\
14 49.6898329554855\\
15 49.6898039710193\\
16 49.6897435037295\\
17 49.6895846023223\\
18 49.6894642083642\\
19 49.6893697484855\\
20 49.6888612963557\\
21 49.6888099971294\\
22 49.6880940741866\\
23 49.6861297711366\\
24 49.6860384958057\\
25 49.6788178246219\\
26 49.6716549432156\\
27 49.6657363412989\\
28 49.6577346262666\\
29 49.6462278281162\\
30 49.6302378789664\\
31 49.6150470605304\\
32 49.5959324188335\\
33 49.5695355689154\\
34 49.5041225335849\\
35 49.382489659655\\
36 49.1833661144578\\
37 48.9368497938357\\
38 48.5030143053953\\
39 47.8011043519697\\
40 47.2068853812533\\
41 46.831371123478\\
42 46.5781417374978\\
43 46.3449846281169\\
44 46.1180387705542\\
45 45.9203965842342\\
46 45.7249267003176\\
47 45.3557099353575\\
48 44.6759761408672\\
49 43.2672442624211\\
50 41.4850348379304\\
51 39.300388273074\\
52 36.2805198492294\\
53 34.3557080571222\\
54 33.5030513036281\\
55 32.9869902968211\\
56 32.6037035996101\\
57 32.3283976421785\\
58 32.1484067455608\\
59 31.9296800926325\\
60 31.5419166140121\\
61 30.9808850565789\\
62 30.2600479768801\\
63 29.1478570892104\\
64 27.67974436639\\
65 26.2595479355792\\
66 25.5209449545967\\
67 25.1832110286451\\
68 24.8826155160223\\
69 24.5850058159202\\
70 24.36093728057\\
71 24.1333602064427\\
72 23.7248491466503\\
73 22.8891700606591\\
74 21.827880080887\\
75 20.5301208386836\\
76 19.1952218478242\\
77 17.771095993001\\
78 16.9498006973398\\
79 16.7366118970896\\
80 16.6708250600555\\
81 16.6335538234953\\
82 16.5874388439898\\
83 16.5641083065584\\
84 16.5469291213541\\
85 16.5240385197559\\
86 16.4870653634248\\
87 16.4461684626051\\
88 16.4051166565762\\
89 16.3152675479534\\
90 16.2172849627784\\
91 16.0075204369596\\
92 15.4261859943959\\
93 14.6208978876759\\
94 13.6160960235741\\
95 11.8751312714164\\
96 9.84727494993678\\
97 8.60124095957904\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 192.451662007134\\
2 192.45002026907\\
3 192.450020154076\\
4 192.450019460806\\
5 192.450017866827\\
6 192.450015195131\\
7 192.450011595622\\
8 192.450000142323\\
9 192.449976914139\\
10 192.44995427343\\
11 192.44994931762\\
12 192.449945794603\\
13 192.449943116772\\
14 192.44993950977\\
15 192.449914315451\\
16 192.449809895877\\
17 192.449722751391\\
18 192.449705012468\\
19 192.449697938719\\
20 192.44964250571\\
21 192.449483280182\\
22 192.449269079105\\
23 192.449244370951\\
24 192.449014347496\\
25 192.448619211564\\
26 192.447839763351\\
27 192.446682797856\\
28 192.444299432191\\
29 192.44041984489\\
30 192.433159821659\\
31 192.425399703207\\
32 192.418855091315\\
33 192.408444056129\\
34 192.397204610612\\
35 192.386859704037\\
36 192.375104736389\\
37 192.361854193807\\
38 192.343159536916\\
39 192.309736389273\\
40 192.26319674195\\
41 192.197369078295\\
42 192.082300511634\\
43 191.925784694063\\
44 191.74556162901\\
45 191.385225007175\\
46 190.997571723355\\
47 190.466290230789\\
48 189.75160086995\\
49 189.003852624759\\
50 188.235821523497\\
51 187.57480255411\\
52 187.036320749508\\
53 186.104096144486\\
54 185.059208047184\\
55 183.901520773871\\
56 182.619765557672\\
57 181.118198136428\\
58 179.460365040092\\
59 177.996282608149\\
60 176.217341383743\\
61 174.58691879508\\
62 172.303343072259\\
63 168.561204619974\\
64 161.454051809986\\
65 148.58477309375\\
66 130.696116744194\\
67 111.243909080795\\
68 88.4285206401465\\
69 70.3953415451803\\
70 54.6311147685936\\
71 37.5822504812292\\
72 25.1921295167067\\
73 20.4559505530114\\
74 16.8218150488984\\
75 14.8403413737607\\
76 13.2984818841139\\
77 12.4468202329329\\
78 11.9273961278792\\
79 11.4171253476576\\
80 10.8903551257343\\
81 9.97385436395051\\
82 8.89816395285809\\
83 8.03474948731051\\
84 7.51986573709722\\
85 7.33579372588089\\
86 7.13141825051752\\
87 6.91342186409877\\
88 6.78772984713657\\
89 6.68276566359704\\
90 6.53131443142461\\
91 6.31634586029275\\
92 6.15020274462888\\
93 5.96136332271558\\
94 5.83035474181161\\
95 5.72832659964733\\
96 5.65424624451223\\
97 5.54897966741941\\
98 5.40656687011975\\
99 5.24777695568474\\
100 5.15506473590507\\
101 5.07853739768856\\
102 5.02300115721582\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 19.4601740066455\\
2 19.4550470892872\\
3 19.455045974574\\
4 19.4550411723372\\
5 19.4550234753483\\
6 19.4549288362175\\
7 19.4547674972235\\
8 19.454614249255\\
9 19.4545431441355\\
10 19.4545356086918\\
11 19.454520028874\\
12 19.4544831652299\\
13 19.4539612742568\\
14 19.452926787931\\
15 19.4526891773996\\
16 19.452616001999\\
17 19.4525540727107\\
18 19.4521686010533\\
19 19.4493582003512\\
20 19.4489712902961\\
21 19.4484958244905\\
22 19.4479535559405\\
23 19.4465284881902\\
24 19.437304077756\\
25 19.4085461789673\\
26 19.3647964543109\\
27 19.3016783487385\\
28 19.2153167669217\\
29 19.1434237156704\\
30 19.0871457796745\\
31 18.9864779087046\\
32 18.779441790799\\
33 18.604788752882\\
34 18.4292985449176\\
35 18.25607078184\\
36 18.121679826519\\
37 17.9950050524808\\
38 17.8025466587438\\
39 17.4303745779806\\
40 16.9823799128946\\
41 16.3946500263113\\
42 15.9729165530143\\
43 15.6596087678304\\
44 15.3490737659129\\
45 15.071334161881\\
46 14.8010270173048\\
47 14.3752205750256\\
48 13.5059463537244\\
49 12.310007324614\\
50 10.9054222584765\\
51 9.83794506061827\\
52 9.3467756719769\\
53 9.02762566661277\\
54 8.88571886277455\\
55 8.82702434797927\\
56 8.77757072452866\\
57 8.67392594929166\\
58 8.46934524219637\\
59 8.26330933582219\\
60 8.00170794059294\\
61 7.75778705199541\\
62 7.54338389659512\\
63 7.41052937485379\\
64 7.31554588635626\\
65 7.25206829454906\\
66 7.19375167344725\\
67 7.09285441537072\\
68 6.99050413831129\\
69 6.93287973773232\\
70 6.86687271502682\\
71 6.72392968145629\\
72 6.51310189723955\\
73 6.26773171871371\\
74 5.87218103885733\\
75 5.47612340860619\\
76 5.22365633866049\\
77 4.96583956993801\\
78 4.73830300406423\\
79 4.52159792341302\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 57.4038900754963\\
2 57.4004008469511\\
3 57.4004001623705\\
4 57.4003982071787\\
5 57.4003910991103\\
6 57.4003794854177\\
7 57.400352488799\\
8 57.4002853091167\\
9 57.4002025626957\\
10 57.4001859347351\\
11 57.4001732034248\\
12 57.400161933024\\
13 57.4001492886841\\
14 57.4001048243044\\
15 57.4000225677607\\
16 57.399988130238\\
17 57.3999216201171\\
18 57.3996543054636\\
19 57.3992283027859\\
20 57.3991883232492\\
21 57.3991296508128\\
22 57.3986925459255\\
23 57.3980973345516\\
24 57.3973299670165\\
25 57.3933453991297\\
26 57.3840337516938\\
27 57.3710339264559\\
28 57.3576475486359\\
29 57.339074641904\\
30 57.313252941082\\
31 57.248753637399\\
32 57.1697366389392\\
33 57.0740588499954\\
34 56.9925334050411\\
35 56.8627373864\\
36 56.7043043668129\\
37 56.3692136240652\\
38 55.9265166169668\\
39 55.47781958397\\
40 54.9282748535307\\
41 54.2969462820649\\
42 53.0501517167616\\
43 51.0592523886129\\
44 49.8473737177171\\
45 49.0289550350241\\
46 48.2415260529979\\
47 47.4257440155398\\
48 46.6574070931298\\
49 45.9736241353352\\
50 45.1081391828745\\
51 44.1190573991846\\
52 42.7932923577326\\
53 41.184452795564\\
54 39.5471203504986\\
55 37.4438837235316\\
56 35.6504941230634\\
57 33.6803132074911\\
58 32.0805906097655\\
59 31.0508346184066\\
60 29.84036453917\\
61 28.9391636192952\\
62 28.1370043224322\\
63 27.510900143541\\
64 27.1606639878105\\
65 27.019429373112\\
66 26.9111472296269\\
67 26.8311891285756\\
68 26.7599198867992\\
69 26.633847220051\\
70 26.4349254929706\\
71 26.0225080963883\\
72 25.5233886118231\\
73 25.02782502446\\
74 24.7601844548112\\
75 24.5204195771197\\
76 24.0214937039327\\
77 23.5099887293479\\
78 23.1266788825066\\
79 22.5698510396289\\
80 21.8484690610634\\
81 20.8574732436756\\
82 20.0150629871661\\
83 19.4729029454246\\
84 19.2070124594866\\
85 19.0506367562826\\
86 18.9211971098689\\
87 18.8005290132143\\
88 18.6603628922935\\
89 18.5047397535684\\
90 18.3255686082504\\
91 18.0977068741729\\
92 17.8928533141326\\
93 17.6933752175832\\
94 17.4966238980004\\
95 17.3297778281179\\
96 17.2186989341357\\
97 17.125741954321\\
98 17.0275969264503\\
99 16.9175269781276\\
100 16.8709909928005\\
101 16.8541064325554\\
102 16.8409707218229\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 35.4832718370365\\
2 35.4789579239185\\
3 35.4789569836168\\
4 35.4789450633185\\
5 35.4789200434725\\
6 35.4788978277124\\
7 35.4787467646597\\
8 35.478655606294\\
9 35.4786303226195\\
10 35.4786218266108\\
11 35.4785931512096\\
12 35.4785571348383\\
13 35.4784856336132\\
14 35.4782952345892\\
15 35.4780423196122\\
16 35.4776983585435\\
17 35.4776558934809\\
18 35.4774676734331\\
19 35.4768726596544\\
20 35.4767852646219\\
21 35.4766686922276\\
22 35.4758902862006\\
23 35.4749377036791\\
24 35.473471549478\\
25 35.4689404107115\\
26 35.4604900212384\\
27 35.4468504474423\\
28 35.4275699785819\\
29 35.3936094085072\\
30 35.3248640050175\\
31 35.2005626011487\\
32 35.0050392463726\\
33 34.7003301706791\\
34 34.1562345050828\\
35 33.5606127335159\\
36 32.9996034454011\\
37 32.5111157412592\\
38 32.1320196474351\\
39 31.7230660645982\\
40 31.2002690907037\\
41 30.513088313825\\
42 29.8890532116862\\
43 29.3395784568048\\
44 28.9547170872269\\
45 28.7061767007474\\
46 28.5061429963346\\
47 28.349652947457\\
48 28.1607528776286\\
49 27.9699539608316\\
50 27.7902936743492\\
51 27.6840448194056\\
52 27.6074980538294\\
53 27.515706325167\\
54 27.4202700515796\\
55 27.3362168865619\\
56 27.2190097529583\\
57 27.1010814206937\\
58 26.9684377411441\\
59 26.7964164040784\\
60 26.4838861516308\\
61 25.961294153915\\
62 25.2923205553309\\
63 24.5709820042022\\
64 23.7864425495296\\
65 23.1448567177522\\
66 22.4531907098755\\
67 21.9178884753541\\
68 21.4878379673483\\
69 21.0575455858124\\
70 20.5022996137525\\
71 19.6437432953394\\
72 18.8198989335767\\
73 18.0397947213135\\
74 17.4717744593162\\
75 16.9645039088656\\
76 16.4177877138373\\
77 15.8704303053194\\
78 15.4948822081792\\
79 15.2420020149612\\
80 15.086268076791\\
81 14.9567658615271\\
82 14.8362590941954\\
83 14.6860197859098\\
84 14.4523413809467\\
85 14.2863082551479\\
86 14.1680731964568\\
87 14.091554034576\\
88 14.0159351113714\\
89 13.9287196874595\\
90 13.8239269366431\\
91 13.6624648131846\\
92 13.3405359159218\\
93 12.6668098948424\\
94 11.946884070523\\
95 10.5629668817488\\
96 9.56377622352244\\
97 9.24392821358114\\
98 9.04492238531911\\
99 8.89039808674016\\
100 8.67811057939181\\
101 8.44840847355898\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 12.2413767045486\\
2 12.2359485157061\\
3 12.2359470197308\\
4 12.2359417677898\\
5 12.2358080996412\\
6 12.235336138999\\
7 12.2350127457376\\
8 12.2349464943127\\
9 12.234906362335\\
10 12.2348847878924\\
11 12.2347665230647\\
12 12.2335605907486\\
13 12.231592447397\\
14 12.2310675783058\\
15 12.2309921227715\\
16 12.2303704434471\\
17 12.2297052160617\\
18 12.2284067356923\\
19 12.2278620900816\\
20 12.2252974812885\\
21 12.2223864492689\\
22 12.2222795178065\\
23 12.218996198626\\
24 12.2128519082249\\
25 12.2117337616624\\
26 12.1983853915167\\
27 12.1763937238069\\
28 12.151265960288\\
29 12.1052142240854\\
30 12.0404199034084\\
31 11.9787234442469\\
32 11.8879287062005\\
33 11.7793176540964\\
34 11.6127003950596\\
35 11.2850791715496\\
36 10.5434159949426\\
37 8.80363735207991\\
38 6.72217573793417\\
39 5.65606400336339\\
40 5.27329937242243\\
41 5.06560726334854\\
42 4.96228379382685\\
43 4.89636313706312\\
44 4.86069588098947\\
45 4.83304810573809\\
46 4.79807167719132\\
47 4.75752341465849\\
48 4.7241042031485\\
49 4.69773397554375\\
50 4.67703044470416\\
51 4.65611019333957\\
52 4.62759627682155\\
53 4.60320469489563\\
54 4.57569270267489\\
55 4.53877264946944\\
56 4.50283193074627\\
57 4.47197366006541\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 95.2658908195375\\
2 95.2639603846317\\
3 95.2639603080998\\
4 95.2639579879212\\
5 95.2639265792442\\
6 95.2638401976298\\
7 95.263825344384\\
8 95.2638231026063\\
9 95.2638192912868\\
10 95.2637925031679\\
11 95.2636162484154\\
12 95.2633667799174\\
13 95.2633582647044\\
14 95.2633399534328\\
15 95.2629601571287\\
16 95.2626227970096\\
17 95.2626007300743\\
18 95.2625222287581\\
19 95.2617376261783\\
20 95.261460729634\\
21 95.2614124436749\\
22 95.2610533043816\\
23 95.2592211366595\\
24 95.2591771447801\\
25 95.2587827549172\\
26 95.2557918071096\\
27 95.2503631847017\\
28 95.2436484591419\\
29 95.2331453861912\\
30 95.2193488007628\\
31 95.207925598264\\
32 95.1962623796201\\
33 95.1860886846422\\
34 95.1726982534591\\
35 95.1590268225867\\
36 95.1456465611625\\
37 95.1214047522625\\
38 95.0911620892402\\
39 95.0599862579872\\
40 95.0269256828534\\
41 94.9983933215196\\
42 94.9647090363079\\
43 94.9297296993965\\
44 94.90255945078\\
45 94.8858839736684\\
46 94.8689734633853\\
47 94.8519848173651\\
48 94.8178248632365\\
49 94.773349305399\\
50 94.7355182912778\\
51 94.6949926791096\\
52 94.6529562307785\\
53 94.6124216695683\\
54 94.5730500352582\\
55 94.529851425721\\
56 94.4908657846889\\
57 94.423551139288\\
58 94.3382028819109\\
59 94.1621796674579\\
60 94.0031612967009\\
61 93.8864875459776\\
62 93.79294959183\\
63 93.5800214585494\\
64 93.2628855018359\\
65 92.8686633318141\\
66 92.3605532065551\\
67 91.2263553820322\\
68 89.6739336833511\\
69 86.5049827645925\\
70 81.7779922558246\\
71 75.3815714947274\\
72 65.452399983598\\
73 54.1863541226323\\
74 38.415056325288\\
75 24.6934227111865\\
76 17.334324572611\\
77 11.6872694606761\\
78 7.88705917882222\\
79 6.34402626146562\\
80 5.99236807554563\\
81 5.90845720373926\\
82 5.87573368791391\\
83 5.84666422562894\\
84 5.82051749456861\\
85 5.77838711201293\\
86 5.72074497432886\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 14.233481025749\\
2 14.227761673431\\
3 14.2277606660812\\
4 14.2277553569891\\
5 14.2277459007603\\
6 14.227716244583\\
7 14.2275663893794\\
8 14.2270252821668\\
9 14.2268949558224\\
10 14.2268582943772\\
11 14.2268029693209\\
12 14.2267776177832\\
13 14.2262113491092\\
14 14.2236078622867\\
15 14.2230548812784\\
16 14.222902369179\\
17 14.2227499090146\\
18 14.2184903976653\\
19 14.2155019973783\\
20 14.2140385441924\\
21 14.2027124860343\\
22 14.2010587856851\\
23 14.2007159285146\\
24 14.1959094218237\\
25 14.1765207135833\\
26 14.1427430036177\\
27 14.1034209022556\\
28 14.0509727074591\\
29 13.964511051007\\
30 13.8154980840775\\
31 13.5836122672012\\
32 13.20573775142\\
33 12.7980038409466\\
34 12.3783580563594\\
35 11.9759932543878\\
36 11.5847674993857\\
37 11.2553264630563\\
38 10.9555666964693\\
39 10.6424589998079\\
40 10.3775696606236\\
41 10.0530998312059\\
42 9.70210866703872\\
43 9.21518446679313\\
44 8.85101627201586\\
45 8.67708876817889\\
46 8.55620819712755\\
47 8.44701001609756\\
48 8.33465300941869\\
49 8.19698360214525\\
50 8.07872638292006\\
51 7.93489664957633\\
52 7.6237472455798\\
53 7.25224837736347\\
54 6.91813866253428\\
55 6.64151624358119\\
56 6.40256928615869\\
57 6.22334507932713\\
58 6.00235327300279\\
59 5.83505438312843\\
60 5.73678907514722\\
61 5.66158813835092\\
62 5.59631912271656\\
63 5.54124211772476\\
64 5.46520411490318\\
65 5.3687543724832\\
66 5.2846007467271\\
67 5.23023048770026\\
68 5.19036613963772\\
69 5.15377821681096\\
70 5.10344903330161\\
71 5.03037650484494\\
72 4.97676260159914\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 804.365942926766\\
2 804.364714096409\\
3 804.364714065943\\
4 804.364713836601\\
5 804.364712897049\\
6 804.364705502624\\
7 804.364703302123\\
8 804.364701200928\\
9 804.364700535363\\
10 804.364699873903\\
11 804.36469964015\\
12 804.3646969466\\
13 804.364688213326\\
14 804.364678177845\\
15 804.364646370735\\
16 804.364643122417\\
17 804.364638153725\\
18 804.364636514664\\
19 804.364583247644\\
20 804.364562884852\\
21 804.364465196487\\
22 804.364456471496\\
23 804.364389362247\\
24 804.36419396653\\
25 804.363866652624\\
26 804.36382891946\\
27 804.363214772655\\
28 804.362118120505\\
29 804.360823738093\\
30 804.359029035497\\
31 804.356310842645\\
32 804.35393719393\\
33 804.351314049016\\
34 804.348234145755\\
35 804.344687184908\\
36 804.339506697789\\
37 804.334414213042\\
38 804.326698175175\\
39 804.313373454656\\
40 804.294915414586\\
41 804.270442481909\\
42 804.243486705311\\
43 804.208946536292\\
44 804.16729006039\\
45 804.111726227151\\
46 804.046346119769\\
47 804.007231235074\\
48 803.981395902591\\
49 803.956815571346\\
50 803.937208508639\\
51 803.92560241226\\
52 803.916829075922\\
53 803.912297914968\\
54 803.909486975472\\
55 803.90817132739\\
56 803.907097305842\\
57 803.905508404247\\
58 803.901001734876\\
59 803.894728927324\\
60 803.874087709951\\
61 803.830021809363\\
62 803.736998545791\\
63 803.65871809557\\
64 803.561887034819\\
65 803.496818474229\\
66 803.419029805363\\
67 803.338618527266\\
68 803.279943258617\\
69 803.230238828254\\
70 803.136810133066\\
71 803.028594287039\\
72 802.889983610632\\
73 802.697699751848\\
74 802.431158410186\\
75 801.923795493894\\
76 800.885965119704\\
77 799.438810033086\\
78 797.25090675944\\
79 792.816942286551\\
80 785.481335071723\\
81 770.748778214004\\
82 745.133672736831\\
83 710.408444575381\\
84 651.759482834962\\
85 544.489771643582\\
86 429.88317189886\\
87 311.254419625441\\
88 164.354436831546\\
89 93.9995464726115\\
90 42.9107702452511\\
91 27.032834862855\\
92 17.2866149015629\\
93 12.0135430618996\\
94 9.76975468953186\\
95 8.67095971461057\\
96 7.85883679696402\\
97 7.32413809239617\\
98 7.08399248193736\\
99 6.97729659094033\\
100 6.87047651215073\\
101 6.78499340693466\\
102 6.73431272857881\\
103 6.67231904734292\\
104 6.62253156102004\\
105 6.5230493310135\\
106 6.33637784700331\\
107 6.11316752595908\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 10.5868451532168\\
2 10.5795013688405\\
3 10.5795001843671\\
4 10.5794965663753\\
5 10.5794856381199\\
6 10.5794504595039\\
7 10.5793775147514\\
8 10.5790909522432\\
9 10.5789512026016\\
10 10.5787023531083\\
11 10.5785002927057\\
12 10.5783672893077\\
13 10.5782893439346\\
14 10.5782359411806\\
15 10.5781591595862\\
16 10.5778764303662\\
17 10.5772714988834\\
18 10.5759980345707\\
19 10.5748290406201\\
20 10.5741703935027\\
21 10.573869618766\\
22 10.5729339391236\\
23 10.5671789604604\\
24 10.5617817556622\\
25 10.5485364978594\\
26 10.5346470432603\\
27 10.5160110168602\\
28 10.4877195245037\\
29 10.4484515560168\\
30 10.3944517116387\\
31 10.3122899219901\\
32 10.1757580454813\\
33 10.0425683081433\\
34 9.90470733997301\\
35 9.80064530753179\\
36 9.70941520499448\\
37 9.60644878078076\\
38 9.54621849672853\\
39 9.50270558309404\\
40 9.46601816491609\\
41 9.42172196265094\\
42 9.38167681628282\\
43 9.34105597707186\\
44 9.27061075810341\\
45 9.14205137521294\\
46 8.9467120606238\\
47 8.67714773717906\\
48 8.38655544910816\\
49 8.02456826061274\\
50 7.8253796987037\\
51 7.6573262322542\\
52 7.55278762014243\\
53 7.42292600343414\\
54 7.32663536570303\\
55 7.16990961020075\\
56 6.84454439139325\\
57 6.38722295052017\\
58 6.1149647553295\\
59 5.97848288865223\\
60 5.84789242473787\\
61 5.69619651289208\\
62 5.57483640863639\\
63 5.50498427132496\\
64 5.45532455402267\\
65 5.39255601763082\\
66 5.34169144294596\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 21.1793739073796\\
2 21.1735949073519\\
3 21.1735942987376\\
4 21.1735903778358\\
5 21.1735735878651\\
6 21.1735246769211\\
7 21.1734491317245\\
8 21.1733277515884\\
9 21.1731645402601\\
10 21.1730683900642\\
11 21.1730184908454\\
12 21.1729917663395\\
13 21.1729355790293\\
14 21.1728451220125\\
15 21.1727517909284\\
16 21.1726491434506\\
17 21.1724960554573\\
18 21.17171179434\\
19 21.1708954573886\\
20 21.1707966429507\\
21 21.170518934563\\
22 21.1692207062543\\
23 21.1668295129182\\
24 21.1649578441376\\
25 21.1515811204222\\
26 21.1293003198783\\
27 21.0960296335937\\
28 21.0335978128333\\
29 20.961215744626\\
30 20.9032024655701\\
31 20.8556867543458\\
32 20.7961446181135\\
33 20.7149110138171\\
34 20.6037954232401\\
35 20.48817821472\\
36 20.3397434895708\\
37 20.1306237588639\\
38 19.8655632473272\\
39 19.61667894614\\
40 19.4328542034562\\
41 19.2988494537044\\
42 19.0950444105757\\
43 18.7943707961095\\
44 18.4789839126025\\
45 18.2234285393236\\
46 17.8854806314973\\
47 17.4043015059148\\
48 16.7644596717755\\
49 16.2113796561424\\
50 15.7633285675009\\
51 15.5503209854793\\
52 15.4305902498318\\
53 15.2502655828421\\
54 15.0059979908995\\
55 14.7019188036652\\
56 14.2957574676925\\
57 14.0048431478889\\
58 13.8248914985635\\
59 13.721894570663\\
60 13.665178941695\\
61 13.639212540642\\
62 13.6179954417344\\
63 13.5972700724997\\
64 13.5551749212572\\
65 13.5060677158978\\
66 13.4405911244458\\
67 13.3661960767257\\
68 13.2312303167018\\
69 13.0298854525071\\
70 12.8129505816417\\
71 12.5850102587787\\
72 12.4099066243553\\
73 12.2745215319054\\
74 12.1445365001244\\
75 11.9580851148574\\
76 11.7015461176595\\
77 11.4569100949672\\
78 11.2385195180116\\
79 11.0034761491926\\
80 10.7363262073256\\
81 10.5199346304226\\
82 10.4085846860872\\
83 10.3407354855525\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 22.404726280525\\
2 22.3994669866218\\
3 22.3994652956293\\
4 22.3994503944006\\
5 22.399432802603\\
6 22.3993657952432\\
7 22.3991851173349\\
8 22.3990942055403\\
9 22.398968834856\\
10 22.3989310028658\\
11 22.3988979815159\\
12 22.3988014191566\\
13 22.3986357919934\\
14 22.3985621924909\\
15 22.3984072720916\\
16 22.398348606086\\
17 22.3967800934848\\
18 22.396623887814\\
19 22.3965261135039\\
20 22.3953250156562\\
21 22.3945665860022\\
22 22.3926254854103\\
23 22.3896495181519\\
24 22.3817794737161\\
25 22.3704853437931\\
26 22.3472965844404\\
27 22.3052336505187\\
28 22.2680878351695\\
29 22.2230143810185\\
30 22.1645349206951\\
31 22.0682930123454\\
32 21.8341746360609\\
33 21.3844374248087\\
34 20.8509767219824\\
35 20.1091997555554\\
36 19.2251127199287\\
37 18.6692768963653\\
38 18.3004151081055\\
39 18.0251934755985\\
40 17.7872838577279\\
41 17.6092918169247\\
42 17.5028268649986\\
43 17.424442343294\\
44 17.3308957120692\\
45 17.2601404688724\\
46 17.2165686919584\\
47 17.1463970946028\\
48 17.0630171604272\\
49 16.9763319399221\\
50 16.8585296116622\\
51 16.6133145396728\\
52 16.3803306696557\\
53 16.1650152030767\\
54 16.0202858486685\\
55 15.881148972451\\
56 15.6964787886094\\
57 15.4708934248343\\
58 15.1215635544132\\
59 14.5428687243722\\
60 13.6676527979203\\
61 12.7984236946734\\
62 11.8807622425856\\
63 10.8192945493546\\
64 9.67825855772993\\
65 9.1531066195981\\
66 8.84686798933091\\
67 8.64781323563121\\
68 8.533763297494\\
69 8.35367755883233\\
70 8.01716088459276\\
71 7.63561372176122\\
72 7.30913581960874\\
73 7.01548376454277\\
74 6.65128368902834\\
75 6.24252531709931\\
76 5.97629798413701\\
77 5.79175245868815\\
78 5.58384226652294\\
79 5.51344800998317\\
80 5.48847196593074\\
81 5.46764325044681\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 26.3395924362292\\
2 26.3352709103935\\
3 26.3352699494535\\
4 26.3352645249736\\
5 26.3352381036638\\
6 26.335146667962\\
7 26.3349847148276\\
8 26.3348036475302\\
9 26.3347463193774\\
10 26.3347351307802\\
11 26.3347155270975\\
12 26.3346884552725\\
13 26.3346210543994\\
14 26.334049392\\
15 26.3337497458327\\
16 26.3334946354133\\
17 26.3334692783762\\
18 26.3334319779743\\
19 26.3332675924365\\
20 26.3310730993495\\
21 26.3306572016322\\
22 26.3306153203855\\
23 26.3283186603066\\
24 26.3266410897162\\
25 26.3265633985224\\
26 26.3187473804618\\
27 26.3064535165326\\
28 26.2832900667056\\
29 26.2392948107537\\
30 26.1599055245158\\
31 26.0821503793876\\
32 26.0037451483161\\
33 25.9151721356224\\
34 25.8175903894936\\
35 25.6609764533092\\
36 25.4543178648016\\
37 25.2528956234864\\
38 24.9876583843825\\
39 24.6940855203858\\
40 24.376735033997\\
41 24.0763540674299\\
42 23.7535251834789\\
43 23.3619555377598\\
44 22.8354922849046\\
45 22.060740000446\\
46 20.9909470369502\\
47 19.7588021608464\\
48 19.0308569228847\\
49 18.6603489434983\\
50 18.3955819516683\\
51 18.2106374691762\\
52 17.987635589989\\
53 17.7495460859588\\
54 17.4046351519091\\
55 17.0949504486808\\
56 16.7593664658299\\
57 16.3799798045301\\
58 15.8905422534556\\
59 15.1634102272296\\
60 14.5790665343703\\
61 13.9847800758732\\
62 13.2302782782908\\
63 12.2233458899267\\
64 11.4862640350846\\
65 10.8019210441978\\
66 10.338731478407\\
67 10.1062975440128\\
68 9.91524215895711\\
69 9.75109026317957\\
70 9.60414691785658\\
71 9.38909281795859\\
72 9.08143754171687\\
73 8.59569408489551\\
74 8.20801266701786\\
75 8.05413863478575\\
76 7.99646679764838\\
77 7.95728390585683\\
78 7.92498608949409\\
79 7.88617096276191\\
80 7.82700429976919\\
81 7.72705859080377\\
82 7.58569786851696\\
83 7.45787721664093\\
84 7.39483238396751\\
85 7.34848527614384\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.20637144893473\\
4 0.859551201131141\\
5 0.864722546935973\\
6 0.715347975083906\\
7 0.626203500416968\\
8 0.731673025152481\\
9 0.658884778480148\\
10 0.652621526823936\\
11 0.755563066698641\\
12 0.800915829286709\\
13 0.754712248867445\\
14 0.683503057827349\\
15 0.663318331104648\\
16 0.640407838562041\\
17 0.69658534935493\\
18 0.682260671278486\\
19 0.847041439220615\\
20 0.912583211974525\\
21 0.858956595028471\\
22 1.77381146354201\\
23 1.73978405311291\\
24 10.4730188746565\\
25 18.1346296912361\\
26 24.4821171916622\\
27 30.1123080383934\\
28 36.4567900431469\\
29 41.3970929736949\\
30 48.2985417444949\\
31 54.31049323764\\
32 59.9159698666661\\
33 63.5286652567887\\
34 68.8306359414169\\
35 65.6034812488913\\
36 62.3558477174813\\
37 60.2910544172214\\
38 59.1832156276611\\
39 56.6781795316468\\
40 56.2227424066016\\
41 54.1091613292187\\
42 52.1189812785595\\
43 50.9711254468109\\
44 50.6002827235554\\
45 48.6030736118756\\
46 46.6251825133154\\
47 46.3996146995091\\
48 47.163759554095\\
49 47.2950864735764\\
50 48.8110617244288\\
51 48.6754490471648\\
52 48.4097376240618\\
53 48.9096826899594\\
54 48.9709191342126\\
55 49.4617527315056\\
56 50.1558137945087\\
57 50.5254191491905\\
58 51.4117264220248\\
59 50.4102526649475\\
60 49.6367445415301\\
61 48.7998678074743\\
62 47.5051210821225\\
63 46.8882846586753\\
64 47.2423183082916\\
65 49.6381920702617\\
66 50.658111407399\\
67 51.1818460601913\\
68 51.8655473883479\\
69 50.3142865014814\\
70 49.4661397269557\\
71 50.3715545547739\\
72 50.8966464821121\\
73 51.6991013982651\\
74 51.8184187293296\\
75 50.2159533202061\\
76 46.0678890681549\\
77 44.1782802913015\\
78 45.0850473588245\\
79 46.7047687224206\\
80 47.4514433514166\\
81 47.8066415689115\\
82 47.8935839560077\\
83 47.4678440974963\\
84 47.3825772236464\\
85 46.4162418358291\\
86 45.6583157469732\\
87 47.8516399443424\\
88 46.1919508391103\\
89 43.1344010978395\\
90 41.8735625930616\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.89711167104099\\
4 1.23225047407246\\
5 0.962360795028759\\
6 0.833616293585869\\
7 0.748108774246494\\
8 0.718688514828534\\
9 0.713700781035264\\
10 0.649511783249227\\
11 0.605579217984606\\
12 0.730249117047476\\
13 0.768386169584017\\
14 0.637751833120801\\
15 0.626614888741655\\
16 0.665970972030383\\
17 0.667789863275506\\
18 0.681862908169014\\
19 0.685625460666274\\
20 0.716619710120659\\
21 0.694191683698738\\
22 2.05619993116503\\
23 1.94256603619872\\
24 11.1086169344427\\
25 19.5006458263674\\
26 27.3021318189335\\
27 33.5236191879143\\
28 39.5652045496217\\
29 45.6858793186212\\
30 53.3430665900785\\
31 59.3515516817078\\
32 64.7747884610674\\
33 67.7375628238655\\
34 73.0161871414501\\
35 69.6520699410726\\
36 66.0676951760608\\
37 63.1488224451308\\
38 60.1763068076281\\
39 58.4679266945828\\
40 56.6703352405145\\
41 52.6957393211645\\
42 50.5295630375529\\
43 48.9747882248371\\
44 49.0515993364067\\
45 47.6748242967561\\
46 45.5494428868813\\
47 45.1061037107968\\
48 47.885740434303\\
49 51.1129572873526\\
50 51.3062111002188\\
51 51.6234131344726\\
52 52.1102531314946\\
53 54.0195982146916\\
54 56.3187904658835\\
55 55.9948609630503\\
56 56.0947081730327\\
57 57.2577454826679\\
58 57.2182346871663\\
59 54.501413448379\\
60 52.5905445359877\\
61 52.3705981773312\\
62 50.4838270377356\\
63 48.8003506584809\\
64 45.4848897204425\\
65 42.6968899170272\\
66 42.5616535459095\\
67 42.5283987266154\\
68 43.1638328345565\\
69 45.1917132003865\\
70 45.6412744830378\\
71 45.3818819569447\\
72 46.0628812216539\\
73 48.2678813567653\\
74 50.6427198337345\\
75 53.9601068415661\\
76 55.7934500536109\\
77 57.2422378592903\\
78 57.6817349656018\\
79 57.3578866521956\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.42557444173123\\
4 1.09421485213249\\
5 0.814515903112405\\
6 0.668243349732924\\
7 0.612735921005778\\
8 0.5824885945556\\
9 0.817580744061973\\
10 0.98794821019229\\
11 0.940378332772802\\
12 0.838317189900495\\
13 0.750076372678178\\
14 0.782181037994832\\
15 0.761016202681879\\
16 1.05568955500413\\
17 1.11901770614039\\
18 1.12588528362173\\
19 1.95056556176342\\
20 1.77119297933174\\
21 1.56106131123308\\
22 2.62188242774968\\
23 2.64630677409741\\
24 2.56662500490002\\
25 7.62451187135695\\
26 13.9879799365805\\
27 20.9597939476735\\
28 26.0762520648314\\
29 32.1239029127918\\
30 35.9424595355531\\
31 41.3146642669852\\
32 47.8338264746944\\
33 53.219333135225\\
34 58.5010308995748\\
35 63.3174352156464\\
36 63.0030880650584\\
37 61.6664361382683\\
38 58.7982040610557\\
39 57.7490156166628\\
40 55.7907222764613\\
41 54.6851154377733\\
42 53.0722652029784\\
43 51.2387736604902\\
44 48.6998238273372\\
45 47.1254172193191\\
46 46.3873898510558\\
47 45.5340821630933\\
48 45.9473381458427\\
49 46.8573085695057\\
50 49.6030155866172\\
51 50.9569828872928\\
52 53.1395824003255\\
53 54.1257144189788\\
54 55.345047165964\\
55 55.3845866038617\\
56 57.7823785867347\\
57 59.595016511523\\
58 59.9551927304052\\
59 58.44875996215\\
60 58.3852488257283\\
61 56.0482147776657\\
62 56.0514424660922\\
63 54.5563602296133\\
64 53.7395924366765\\
65 54.1941387869521\\
66 56.1293457819523\\
67 55.0539244164871\\
68 55.6827360038904\\
69 57.3084458355275\\
70 57.8299230369854\\
71 57.0610076022381\\
72 58.429506262192\\
73 59.3454091806598\\
74 59.6886393969075\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.29290126782971\\
4 0.887468473420326\\
5 0.622851535275614\\
6 0.572814094938947\\
7 0.70085122055851\\
8 1.14702773417311\\
9 1.03102020266657\\
10 0.913697434284057\\
11 0.962535639292029\\
12 1.09941677191549\\
13 0.995007156155477\\
14 0.871684129200327\\
15 1.57886498638726\\
16 1.62170606027477\\
17 1.61189355532067\\
18 1.5030344240637\\
19 1.28995520261106\\
20 1.8416605596438\\
21 1.83947891291141\\
22 1.68875700777651\\
23 5.3411852410531\\
24 5.31562699491263\\
25 10.8562845186054\\
26 14.9989719792256\\
27 21.8527987339765\\
28 28.2478701806786\\
29 34.6998228178692\\
30 40.7018243289381\\
31 44.3309511328339\\
32 48.6316981957552\\
33 53.2508124281973\\
34 55.6188718876244\\
35 58.6889546980107\\
36 58.0615986251917\\
37 58.0140538157612\\
38 56.9448612031409\\
39 55.1780603626603\\
40 53.0850989138042\\
41 51.5384003379864\\
42 51.7767431130592\\
43 52.1202818014237\\
44 52.7613237727479\\
45 51.2622020059271\\
46 52.0829613093696\\
47 53.1676734436938\\
48 54.358540839058\\
49 52.811728965529\\
50 52.4663156422666\\
51 53.203585164678\\
52 52.9550646465071\\
53 52.5216882949928\\
54 51.7133239590603\\
55 50.7978349396752\\
56 49.4632430255675\\
57 50.3967652572448\\
58 48.7327341205235\\
59 48.609691457226\\
60 48.2074500549362\\
61 48.2317100426833\\
62 46.809265931517\\
63 46.5515421759902\\
64 45.6971128514637\\
65 46.2912434898655\\
66 45.1523072175072\\
67 45.0350463032756\\
68 43.6533493079471\\
69 43.3760296195593\\
70 42.6136483495416\\
71 43.0015175575547\\
72 43.2380344880239\\
73 43.4610801783604\\
74 42.6906944924277\\
75 44.4055116522229\\
76 47.0249293017975\\
77 47.2907467876082\\
78 48.1774000486386\\
79 47.8807376217069\\
80 47.9455311967694\\
81 47.0822451552237\\
82 46.5153311150357\\
83 45.0288783220619\\
84 45.0588541992255\\
85 45.0582085012055\\
86 43.3497679090945\\
87 39.3950715797978\\
88 39.0863018639324\\
89 38.6871987608493\\
90 37.7907128925479\\
91 36.9545304588617\\
92 35.9343504016357\\
93 37.8639048640108\\
94 40.4230219214859\\
95 40.0801441224681\\
96 39.9707541182298\\
97 41.2430090309408\\
98 41.8331185148469\\
99 42.9328698957422\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.83945603617741\\
4 1.30451208761656\\
5 0.938463831203013\\
6 0.804652394334008\\
7 0.672714944965017\\
8 0.76296217577162\\
9 0.873340452606996\\
10 0.79515376111124\\
11 0.761758655284395\\
12 0.853874795231006\\
13 0.792155030136176\\
14 0.624279317673114\\
15 0.627308516988832\\
16 0.890648453876615\\
17 0.962013932079717\\
18 0.936028990426203\\
19 0.951895835443346\\
20 1.02088071604038\\
21 1.15227616725317\\
22 1.0480890769227\\
23 1.55298700525653\\
24 1.677797949398\\
25 1.65469059768807\\
26 3.9903919506283\\
27 11.6689171175304\\
28 16.5331900236049\\
29 20.8167091970912\\
30 27.564046056324\\
31 31.6368501996984\\
32 37.2436592332379\\
33 42.9636024545149\\
34 47.4120976026216\\
35 51.3477765421805\\
36 55.8435022308845\\
37 58.1458064872474\\
38 57.5618246989337\\
39 57.740658484133\\
40 58.1329010120274\\
41 56.0332476307013\\
42 56.7558733982106\\
43 55.1837901965238\\
44 53.8071754992353\\
45 54.0344297612675\\
46 54.3386536358898\\
47 53.7853303150167\\
48 54.2069146889186\\
49 51.6589471202903\\
50 50.5455661922766\\
51 51.7509883451179\\
52 52.8113902180755\\
53 52.8592551122263\\
54 53.2114349952156\\
55 53.7593145600738\\
56 52.6526487319284\\
57 53.1933304202003\\
58 54.0182832443607\\
59 52.7590339551926\\
60 52.5754240808642\\
61 51.4611617163371\\
62 49.5658618518294\\
63 48.0864476088618\\
64 47.551437768943\\
65 48.6585594591109\\
66 48.2948901697527\\
67 48.4763112102445\\
68 46.3646410187557\\
69 44.3484769654147\\
70 44.4463123701155\\
71 43.2853911354898\\
72 46.8725093962451\\
73 46.5664336214433\\
74 45.8290812389906\\
75 44.7713848080283\\
76 43.4501114045398\\
77 43.7311526264738\\
78 43.7399986335118\\
79 44.4748427078023\\
80 46.5919066647118\\
81 46.449437064409\\
82 46.5781485412052\\
83 44.5837979143211\\
84 44.6569745878423\\
85 44.7166366694777\\
86 45.0659046730786\\
87 44.308249882193\\
88 42.4676206567729\\
89 42.3072173481725\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.49832401816563\\
4 1.65087117471063\\
5 1.18735005517567\\
6 0.914809402044029\\
7 0.839585537606786\\
8 0.918320646261994\\
9 0.966318456072914\\
10 1.06675117312925\\
11 0.972655973724547\\
12 0.87289316032424\\
13 0.83986449140021\\
14 0.723286326061219\\
15 1.01025322283308\\
16 1.01998540414418\\
17 1.02943268497102\\
18 1.18282674753851\\
19 1.28094701061216\\
20 1.19863060361482\\
21 1.06265831680805\\
22 3.69605741216505\\
23 3.68809265450554\\
24 3.67528721032397\\
25 5.70554429726935\\
26 6.9304477989574\\
27 6.95967921501784\\
28 13.2741848967242\\
29 18.564882473866\\
30 23.2088381071041\\
31 28.1163147389664\\
32 31.9998185186826\\
33 33.7684645342796\\
34 39.1372495639852\\
35 44.199367037113\\
36 46.066248279499\\
37 48.837236846046\\
38 53.968318949057\\
39 53.8234857948569\\
40 53.354283101059\\
41 52.828990524473\\
42 54.2893352992915\\
43 56.547593934615\\
44 56.6733474254248\\
45 56.0687068547743\\
46 56.2420540341135\\
47 56.0250275028372\\
48 55.0683534683612\\
49 52.8395233025609\\
50 50.3725815414836\\
51 49.5150274425892\\
52 50.2995019635403\\
53 48.4483429865204\\
54 47.4053070836316\\
55 46.7213158237233\\
56 45.8819677419953\\
57 46.050300550106\\
58 46.3048499116563\\
59 45.7187171058679\\
60 46.0118410508152\\
61 46.3502766361207\\
62 46.5367899202309\\
63 44.7989506244804\\
64 44.3293020392818\\
65 42.9508352106678\\
66 42.8795027213186\\
67 42.3098731335308\\
68 43.2040087751077\\
69 43.9618036346918\\
70 44.8681761703361\\
71 44.6799183683136\\
72 43.8832015389185\\
73 42.2544224019847\\
74 42.4595998617147\\
75 41.8405689590031\\
76 41.7123227156347\\
77 42.7121911968489\\
78 42.518813804983\\
79 40.0738386384316\\
80 40.4542792713721\\
81 41.8513589909223\\
82 46.2039373345165\\
83 47.7352424049991\\
84 48.3613326979752\\
85 49.2367205635156\\
86 49.6733575055038\\
87 50.2812225290523\\
88 51.1765721892267\\
89 52.5702470620884\\
90 54.6916799603321\\
91 55.1316977799949\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.658085649041241\\
4 0.714617818786482\\
5 0.695160175130293\\
6 0.641361785232117\\
7 0.536506285721719\\
8 0.52421776241924\\
9 0.538987270015304\\
10 0.605401556593071\\
11 0.590324950668301\\
12 0.604255559343497\\
13 0.624693910111527\\
14 0.622717914886607\\
15 0.562128273227749\\
16 0.516602174384381\\
17 0.55348793416086\\
18 0.689220892035258\\
19 0.722715344188613\\
20 0.715882310799341\\
21 0.631557453460917\\
22 0.724611635260201\\
23 1.59297851531903\\
24 1.50755336129292\\
25 6.1451972418862\\
26 12.4348407507917\\
27 20.9574722523846\\
28 26.7286957509425\\
29 32.7973313837405\\
30 40.4874600130908\\
31 46.96888326579\\
32 51.7238950465182\\
33 55.6796101718037\\
34 59.8915813324073\\
35 63.8465217693604\\
36 63.6276984796052\\
37 61.2334760032909\\
38 56.7487453006744\\
39 55.9365648918536\\
40 56.4334356612204\\
41 54.4218811791469\\
42 53.3673571969818\\
43 55.2678152951555\\
44 54.9665367810171\\
45 54.2006475999945\\
46 54.3161782773964\\
47 53.1737448757056\\
48 52.780325657335\\
49 53.1689591448242\\
50 52.0849815433271\\
51 50.0972574501756\\
52 49.2581900028485\\
53 48.8574956871656\\
54 47.17097581501\\
55 48.6427268792765\\
56 49.282485759351\\
57 49.8488084708229\\
58 51.6188076363196\\
59 54.6689921226283\\
60 57.0614069943654\\
61 58.0044544307483\\
62 59.7177764349389\\
63 58.8234575462932\\
64 56.1825208914626\\
65 54.357172501592\\
66 51.7795427928224\\
67 50.7982556604124\\
68 50.1854234917337\\
69 48.5385753952189\\
70 46.681027553852\\
71 45.5580238735325\\
72 46.1298559403299\\
73 44.1115387468801\\
74 44.3258632189347\\
75 46.5878233890028\\
76 49.6013206165631\\
77 51.3338898826384\\
78 50.9996992791795\\
79 51.9195079417011\\
80 52.0190805000812\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.54324864254298\\
4 1.22917992695126\\
5 0.913212946888285\\
6 0.861473835922578\\
7 0.766698517651362\\
8 0.657157755152226\\
9 0.674289687694415\\
10 0.673855424126813\\
11 0.670292924541994\\
12 0.73793315886717\\
13 0.728686342631935\\
14 0.617521643187203\\
15 0.678927928550118\\
16 0.676257370300836\\
17 0.616511917657995\\
18 0.642470953588122\\
19 0.711321819818963\\
20 0.776808428041417\\
21 2.14790801827122\\
22 2.07901268652826\\
23 2.92534289578861\\
24 3.02011620889917\\
25 9.15874209445838\\
26 16.6361201615277\\
27 26.1087639243892\\
28 32.4348385342157\\
29 38.1251009576352\\
30 43.7486743402798\\
31 49.6264127687563\\
32 55.1925138648235\\
33 60.3789288629733\\
34 64.6899956077187\\
35 68.7404862471242\\
36 67.9044624011329\\
37 64.1466129515633\\
38 58.674246747835\\
39 56.6570046973395\\
40 56.1180095769747\\
41 55.3380006932314\\
42 54.7009441181526\\
43 52.7425710277254\\
44 52.1144008347715\\
45 53.3623527268553\\
46 53.9074589427969\\
47 52.9911151037427\\
48 52.2210001363212\\
49 52.5049935039412\\
50 51.9883276537659\\
51 49.8759599705396\\
52 48.8006519188537\\
53 48.8444549271865\\
54 49.1803669891783\\
55 49.0924217692151\\
56 47.0035786917308\\
57 47.1760461627636\\
58 49.1381875664755\\
59 49.3955382007016\\
60 49.1217142882759\\
61 49.2218962004804\\
62 49.3224840901922\\
63 48.9544201723949\\
64 46.7361734063754\\
65 45.6448180640648\\
66 47.2795416742723\\
67 47.4988092878032\\
68 45.5597927886092\\
69 44.4840220070821\\
70 47.2347672906413\\
71 46.5810867719741\\
72 46.0941898668604\\
73 45.9574206867127\\
74 45.8964062589168\\
75 45.9109824516924\\
76 44.8438452401282\\
77 41.8128751361774\\
78 42.0636953717484\\
79 45.3894067336192\\
80 45.471717161867\\
81 44.0269071456189\\
82 44.8546554127966\\
83 49.1971190441871\\
84 50.2002063648516\\
85 51.0838089062619\\
86 52.1230298888799\\
87 53.1222832876515\\
88 54.4075053376632\\
89 54.7355868604215\\
90 51.6614287416856\\
91 49.610867584196\\
92 47.6728021415104\\
93 47.1481435239192\\
94 42.2359662103544\\
95 40.3037028267003\\
96 39.2228849054827\\
97 38.911405982464\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.22074344892635\\
4 0.844823386469654\\
5 0.734441756718752\\
6 0.750370230657107\\
7 0.732762342095747\\
8 0.637081532590148\\
9 0.579335466773658\\
10 0.564141054201865\\
11 0.618948253050038\\
12 0.622107647932106\\
13 0.672132362166162\\
14 0.633898168781432\\
15 0.600568319921036\\
16 0.531476394479254\\
17 0.652536648986972\\
18 0.716755177607936\\
19 0.97569575593671\\
20 1.03121433067201\\
21 0.985740041918258\\
22 1.37623479122136\\
23 1.96933245086742\\
24 1.87916141688247\\
25 8.70457602039075\\
26 17.2777180491258\\
27 24.199814247743\\
28 30.7037602987216\\
29 35.8869849448222\\
30 40.3245199416615\\
31 47.0989884283258\\
32 52.2025503630468\\
33 56.2414515516877\\
34 61.165862922107\\
35 65.99420297162\\
36 64.7660432567095\\
37 62.7369986687932\\
38 60.1366450999182\\
39 59.249759134023\\
40 58.7103969150102\\
41 57.8351295913771\\
42 55.3474816366256\\
43 54.7225865479023\\
44 53.6815299879092\\
45 52.4074567027154\\
46 51.366227840456\\
47 49.5531655991766\\
48 47.3440895310657\\
49 47.0579246692678\\
50 46.2738280540703\\
51 46.1891973220862\\
52 45.6855029410211\\
53 45.0735754003168\\
54 44.4877402047469\\
55 44.5356182366267\\
56 43.5296358428621\\
57 43.7597484027434\\
58 44.3210833404104\\
59 43.7619282548981\\
60 44.153328813485\\
61 43.4532960215428\\
62 41.8225658948868\\
63 41.0977563692812\\
64 40.0531557612403\\
65 39.180639524199\\
66 38.8577897130713\\
67 38.2588696985773\\
68 38.0798232380167\\
69 37.7754956878115\\
70 37.6632331876957\\
71 36.6750933989849\\
72 38.1914986821041\\
73 39.4110102614172\\
74 40.8153050071051\\
75 41.5586361428495\\
76 42.441340082497\\
77 44.1428919885368\\
78 44.7963742622288\\
79 45.4832238203172\\
80 44.4206089338647\\
81 44.0109858530743\\
82 44.2704632585914\\
83 41.9940188234125\\
84 42.9892077526532\\
85 43.0159230330677\\
86 42.7930477072792\\
87 43.0178723290546\\
88 44.0054312966281\\
89 43.7928068362262\\
90 42.3127300592251\\
91 43.1805900625449\\
92 44.2984497271938\\
93 44.0850316131395\\
94 45.4858093814475\\
95 45.4882933999984\\
96 45.0969496644578\\
97 44.944877054084\\
98 43.8776871163058\\
99 41.7134937329251\\
100 43.5344372332492\\
101 43.7129795554439\\
102 45.3375229162457\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.09798867302105\\
4 0.996125895645606\\
5 0.888111367347784\\
6 0.742018105010317\\
7 0.657991025184277\\
8 0.618196588454359\\
9 0.635091914429941\\
10 0.890720537519128\\
11 0.891043308795274\\
12 0.928039217882202\\
13 0.84948365999342\\
14 0.82415467020587\\
15 0.805005870651503\\
16 1.00147281042687\\
17 1.06593362616243\\
18 1.12061387757324\\
19 1.22070260794097\\
20 1.34564105774345\\
21 1.48123925060902\\
22 1.55459151564108\\
23 1.45358092647434\\
24 7.25390900635598\\
25 12.7681698479442\\
26 18.8727896692725\\
27 23.7800313464575\\
28 28.6510237496107\\
29 36.3377871622009\\
30 41.8673252360703\\
31 45.7233089063763\\
32 49.7940704778858\\
33 55.6027761785099\\
34 60.0500665339965\\
35 59.3595420368919\\
36 60.9128397890746\\
37 60.6535938526316\\
38 59.3732954207782\\
39 59.1875642895426\\
40 55.1141583234556\\
41 54.4423576112118\\
42 55.6542254366129\\
43 55.7479256266695\\
44 54.780299173091\\
45 55.5025550316381\\
46 56.3382593882142\\
47 52.9540110051758\\
48 50.5524388643121\\
49 50.6200718513435\\
50 49.9029500347668\\
51 51.8241151117349\\
52 51.3128408722522\\
53 51.080666143294\\
54 52.9051265723661\\
55 55.8236768477304\\
56 56.1359685042675\\
57 54.0402335810813\\
58 55.4595284645615\\
59 56.0342364105948\\
60 56.3687000782166\\
61 56.3572212740604\\
62 56.2640214434867\\
63 55.8295954435785\\
64 56.7511370434593\\
65 56.6307949546892\\
66 54.1181417637096\\
67 51.966272956947\\
68 53.9997429996627\\
69 57.0289145398258\\
70 57.2245893302231\\
71 56.6237836611299\\
72 56.5108768839961\\
73 55.0877599961925\\
74 54.260171653947\\
75 52.6431465196608\\
76 51.1936877478618\\
77 50.5959161967531\\
78 51.3870146489487\\
79 49.4997250228314\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.68253119093597\\
4 0.807838539513222\\
5 0.749726323826866\\
6 0.756161649210256\\
7 0.672799498809522\\
8 0.587358294550381\\
9 0.620790777553868\\
10 0.633731412299767\\
11 0.657426928593327\\
12 0.679964303004831\\
13 0.706843826215073\\
14 0.731737104231478\\
15 0.675914530180347\\
16 0.937106663374216\\
17 0.949224226938376\\
18 0.907694665182594\\
19 1.55088083468214\\
20 1.77326236866314\\
21 1.74172492682366\\
22 1.65996567447737\\
23 1.73812046534318\\
24 6.4172772465723\\
25 12.7393525250077\\
26 17.9719937625063\\
27 24.3135818745972\\
28 29.6198233182249\\
29 36.6065677536347\\
30 41.1295457064779\\
31 45.5810601400879\\
32 50.0706773714482\\
33 55.7298986728761\\
34 60.9660936677065\\
35 62.1300500454501\\
36 59.7439423327102\\
37 58.4531088595283\\
38 56.772509226045\\
39 55.6127082177871\\
40 53.6324211862873\\
41 52.2997861559871\\
42 50.4316782605644\\
43 50.6288363116543\\
44 50.5312577591794\\
45 49.3458637149901\\
46 48.0873872424241\\
47 48.2775840804084\\
48 49.5458927753903\\
49 48.8889340566988\\
50 48.8784169301481\\
51 48.0165030311608\\
52 47.9603736644273\\
53 48.5636737179252\\
54 47.7096432161425\\
55 45.7859049352595\\
56 44.7294378261229\\
57 44.4573807036967\\
58 45.208245479727\\
59 43.8795895564732\\
60 44.0268321569188\\
61 43.5827233394781\\
62 43.1470637609153\\
63 43.5216107132775\\
64 46.0518677901669\\
65 46.2889332507102\\
66 47.1121961957492\\
67 49.2084544076529\\
68 50.0667017402592\\
69 49.4543493409213\\
70 49.3827728062028\\
71 48.3815098350586\\
72 48.3732130261707\\
73 50.1225982709984\\
74 50.7935221852522\\
75 48.2789632677775\\
76 47.268644004276\\
77 47.7685387361802\\
78 45.864076022735\\
79 44.8060809047705\\
80 43.0236631255335\\
81 42.2359058797021\\
82 42.0976683789581\\
83 42.2612093896606\\
84 42.3231647512929\\
85 41.6384777343493\\
86 42.4998257127891\\
87 43.4794490030684\\
88 43.1934263596614\\
89 43.1166019082638\\
90 42.4589642564743\\
91 44.0988554764135\\
92 44.6987201848567\\
93 44.6773143895157\\
94 44.7349561507353\\
95 44.0437976276524\\
96 44.0590438651575\\
97 44.0795294222668\\
98 42.5442875290701\\
99 41.949774214356\\
100 44.0808889852097\\
101 47.8959167366243\\
102 48.8622470445866\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.47433132375914\\
4 0.866843041198282\\
5 0.7112737996539\\
6 0.756937117670251\\
7 0.62103432562217\\
8 0.602976499391653\\
9 0.708133905365256\\
10 0.969755640967534\\
11 0.879004210662383\\
12 0.896022806080362\\
13 0.857723235139073\\
14 0.746744681276786\\
15 0.753525603389949\\
16 0.779836580102395\\
17 0.942454650919296\\
18 0.924578986210335\\
19 0.948579099324621\\
20 1.153867303747\\
21 0.941935407512173\\
22 1.08445100554972\\
23 0.97780536350971\\
24 6.66552863472887\\
25 16.8270089722687\\
26 22.6558871183755\\
27 29.5658620657984\\
28 35.2303428477041\\
29 41.0350616154644\\
30 46.7472724056811\\
31 50.6957795429411\\
32 55.4912975009747\\
33 59.1652148984837\\
34 63.2786438855408\\
35 62.3268822717197\\
36 57.0811657009706\\
37 57.49989483232\\
38 55.2936907347112\\
39 53.7229544842209\\
40 51.3191273524059\\
41 49.8599063605372\\
42 50.2921825153796\\
43 49.9172110629105\\
44 50.2269516169982\\
45 51.8770144947211\\
46 52.4024450029068\\
47 52.6293594014196\\
48 51.2785232021194\\
49 50.7218988512247\\
50 51.4023044123411\\
51 53.4205616108129\\
52 54.0530443553409\\
53 53.5809901262922\\
54 53.576046051445\\
55 53.3376906150669\\
56 52.4677184543771\\
57 52.0977534660079\\
58 51.4992860818943\\
59 51.4573667686717\\
60 50.9132704987345\\
61 49.7295466374398\\
62 47.9969925518305\\
63 46.404497557752\\
64 46.6905258697341\\
65 45.582646398402\\
66 45.2467062300421\\
67 44.5817737378218\\
68 44.7504711055309\\
69 44.2163519104975\\
70 43.0394308376484\\
71 42.8114544116837\\
72 43.4654576880142\\
73 43.3749872228986\\
74 43.7559494092846\\
75 42.7623805840533\\
76 42.4293371784519\\
77 41.949631507716\\
78 41.3206239632124\\
79 41.2484869851012\\
80 41.4793163312729\\
81 41.8901998358562\\
82 42.2762412556103\\
83 40.8213447136471\\
84 41.0836429490201\\
85 40.9970574217932\\
86 42.5475012252859\\
87 43.6848389401997\\
88 43.2620030500002\\
89 44.6008978004389\\
90 44.2266285115808\\
91 43.978856373933\\
92 42.6712545397017\\
93 41.5794653604174\\
94 40.9061417297268\\
95 40.0061983412527\\
96 41.6988050543519\\
97 40.4458205298021\\
98 39.4887178404966\\
99 39.4283704187569\\
100 37.9131019068506\\
101 36.6948569849639\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.15915898218839\\
4 2.19534155746532\\
5 1.51581674555063\\
6 1.17253119410255\\
7 1.0255996209564\\
8 1.01996106867894\\
9 1.0180191792833\\
10 1.12958072946646\\
11 1.0834966939571\\
12 0.959694582661056\\
13 0.990287507569781\\
14 1.00926415135208\\
15 0.91727447531891\\
16 0.958118394338083\\
17 0.955280509830616\\
18 1.26284709091336\\
19 1.18914160724191\\
20 1.12434836837367\\
21 1.52719530621136\\
22 1.58220729578385\\
23 1.54383839577926\\
24 7.16441711711407\\
25 7.01351261392541\\
26 13.5982170029127\\
27 21.2080076758862\\
28 27.378295951341\\
29 32.9655820283148\\
30 38.838265630167\\
31 44.6310196724596\\
32 49.8295933711498\\
33 57.1389357090481\\
34 62.0907847908709\\
35 61.4549189887557\\
36 64.2258092639577\\
37 61.1935900192724\\
38 58.6724608300593\\
39 58.8375915628899\\
40 59.0666416556209\\
41 59.9963406091147\\
42 60.1389195767379\\
43 61.5716340451802\\
44 61.9330292369934\\
45 65.0744761201164\\
46 66.9030577438027\\
47 70.6942523612182\\
48 75.3959888796278\\
49 78.0028047965693\\
50 80.8100841737934\\
51 81.824316469737\\
52 82.7023194779909\\
53 85.6424587682801\\
54 85.6284478688738\\
55 84.4603160962156\\
56 84.5270028236205\\
57 85.3341703399566\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 6.07440992454082\\
4 3.37240627299928\\
5 2.27623757880147\\
6 1.74198611971491\\
7 1.7181252673895\\
8 1.82787757531531\\
9 1.68761486309133\\
10 1.49536169405114\\
11 1.31470487855615\\
12 1.6621471819538\\
13 1.68270476585786\\
14 1.18963917911447\\
15 1.11667190965284\\
16 1.25132563282377\\
17 1.89897654201689\\
18 1.76130666316444\\
19 1.47013536952312\\
20 1.7072196428793\\
21 2.27360452803673\\
22 2.253985578187\\
23 2.15432850597009\\
24 2.3458236467653\\
25 2.29957528774914\\
26 8.47844563140675\\
27 15.4775377349795\\
28 20.4738505376287\\
29 25.6160995924856\\
30 31.1023315759016\\
31 36.1860726048759\\
32 41.7214851304397\\
33 47.1505068200006\\
34 52.2905354370349\\
35 57.999147811501\\
36 62.6008955022351\\
37 60.9163960601644\\
38 59.1470929849425\\
39 58.3933121800572\\
40 58.8277416352439\\
41 57.5449914275737\\
42 56.4697666827746\\
43 55.3299380649637\\
44 55.6152346959383\\
45 55.3106104718911\\
46 54.9234044220645\\
47 54.4264083111912\\
48 54.0423002456147\\
49 54.3420852758508\\
50 53.8870859950287\\
51 52.4611390466571\\
52 52.9003082879468\\
53 52.933816342329\\
54 52.4128531532066\\
55 52.4253118675062\\
56 51.1797144044027\\
57 49.350836522871\\
58 48.4809548913699\\
59 48.0568988222962\\
60 47.3721439287401\\
61 49.4855058848574\\
62 49.5265533205288\\
63 48.1283944300389\\
64 48.4066122449147\\
65 48.4117239630261\\
66 45.6895086264032\\
67 45.5132701254304\\
68 44.1885490297746\\
69 43.6791797490904\\
70 42.5496975663279\\
71 41.0016714766897\\
72 37.8025599551071\\
73 36.4793899900618\\
74 36.67790258481\\
75 37.500220147402\\
76 37.2772378140294\\
77 37.9973969857041\\
78 37.998211712701\\
79 40.9425539651747\\
80 43.6639799594295\\
81 47.2961506613485\\
82 49.7041438970016\\
83 52.8261658139051\\
84 55.059335195786\\
85 55.9342506692768\\
86 56.9381542417372\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.29488482864269\\
4 0.915228948966172\\
5 0.929360390318078\\
6 0.836637418633921\\
7 0.705666306239485\\
8 0.599207389471435\\
9 0.811124440912441\\
10 0.815392972213729\\
11 0.83361937284567\\
12 0.920243445983034\\
13 0.827840643387957\\
14 0.693709031898328\\
15 0.803000187043729\\
16 0.838031422068238\\
17 0.879332306062363\\
18 0.83949290918805\\
19 4.6786976843968\\
20 4.47716940927228\\
21 4.48953019808837\\
22 4.52089792476351\\
23 4.45938542856924\\
24 4.40040688090265\\
25 9.87725954230498\\
26 16.0173717675953\\
27 23.0504056799436\\
28 29.0568031714758\\
29 34.451931546918\\
30 36.355580541578\\
31 40.29248009508\\
32 44.9809598526453\\
33 49.9560081906653\\
34 54.5394824868969\\
35 59.1330273769462\\
36 59.028587057012\\
37 57.927403273913\\
38 56.4157699423584\\
39 56.0196320696765\\
40 55.384280950041\\
41 54.804199203189\\
42 54.6472564821687\\
43 54.2616844702579\\
44 54.4467357755068\\
45 56.0373626766345\\
46 56.1460447988408\\
47 57.9595335681584\\
48 57.6460223659029\\
49 58.3322562605621\\
50 58.2346479272746\\
51 58.1991919283254\\
52 56.9509517787576\\
53 57.4393873797184\\
54 58.0181036081516\\
55 56.9613583731686\\
56 56.9931723772686\\
57 56.3103754970614\\
58 53.73374798354\\
59 53.9822336623541\\
60 53.6426079166392\\
61 53.8953175585935\\
62 55.3107718506371\\
63 56.8923053258054\\
64 56.9367061037959\\
65 57.7383181619795\\
66 59.0446476258743\\
67 58.0457545131578\\
68 60.5847435970083\\
69 62.4320515095289\\
70 62.3687195686545\\
71 60.9910703888298\\
72 61.9974622945074\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.36196315836752\\
4 1.02133895163994\\
5 0.825282233325257\\
6 0.627603259576284\\
7 0.753672722815008\\
8 0.678418931117869\\
9 0.793857618527615\\
10 0.767037054677377\\
11 1.09121771822241\\
12 0.992824279029838\\
13 0.96301357662934\\
14 0.854133202075629\\
15 0.859089619068682\\
16 0.924065552265193\\
17 0.993964651536577\\
18 1.01953752812332\\
19 0.96588850864339\\
20 0.981252794022074\\
21 0.890680366346173\\
22 2.89217805331396\\
23 2.81541891298254\\
24 9.71142645169938\\
25 9.48986729532694\\
26 14.8033597500719\\
27 20.2438380933355\\
28 26.5997128823029\\
29 32.9192179048427\\
30 37.2731005224188\\
31 43.0366287883272\\
32 48.3699967310613\\
33 51.6052796550251\\
34 56.4885699950344\\
35 54.1499265422132\\
36 59.7972634541126\\
37 60.4378722633976\\
38 59.1948590805096\\
39 57.3774009724609\\
40 54.9001916583953\\
41 55.6908012513466\\
42 53.9304906065275\\
43 52.2404157387092\\
44 51.4216727367184\\
45 49.5678553021087\\
46 49.6154206859864\\
47 49.4647196309657\\
48 48.3381994153997\\
49 48.4548862450748\\
50 48.5399588820231\\
51 48.7693652391815\\
52 49.1467946587177\\
53 49.1781729521157\\
54 51.9108918777416\\
55 53.8787310691734\\
56 56.6285625797377\\
57 57.620022608263\\
58 57.5198764797206\\
59 57.4276329371959\\
60 56.3114244443141\\
61 54.1983551829539\\
62 53.9940059872567\\
63 51.6966048696085\\
64 51.8642148218926\\
65 49.4506684611703\\
66 46.7562845953118\\
67 45.3221550787859\\
68 47.3082647592174\\
69 44.7765886280031\\
70 44.8478148277656\\
71 45.9519624272243\\
72 47.384174381473\\
73 47.3224159405126\\
74 47.5546882836683\\
75 46.0240065391337\\
76 45.1576718373605\\
77 45.024865421056\\
78 43.1731569773646\\
79 38.8332789884185\\
80 38.1784968929932\\
81 36.0122238794111\\
82 34.1037758772683\\
83 32.7369697029092\\
84 30.7966377045574\\
85 30.0781251375451\\
86 30.4448969948751\\
87 29.6425420101279\\
88 30.336758879093\\
89 30.9492408757946\\
90 34.7659216090564\\
91 35.7989257899053\\
92 37.2691645347802\\
93 38.8900251362387\\
94 40.465501650933\\
95 41.5880297646495\\
96 41.8988584238116\\
97 41.7626716295684\\
98 44.8199066349445\\
99 44.6396906505182\\
100 45.0224082700457\\
101 43.2962885941475\\
102 43.4166820715532\\
103 44.1765978321058\\
104 44.9478793454054\\
105 43.4139594576743\\
106 42.8516145505734\\
107 42.8323800510303\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.15202319129425\\
4 1.07817681605754\\
5 0.95326337016932\\
6 0.830550485106467\\
7 0.757903422968479\\
8 0.663758736143473\\
9 0.694256211320361\\
10 0.629378416818031\\
11 0.638448740048057\\
12 0.631292735605467\\
13 0.648545505664257\\
14 0.628645201721074\\
15 0.873866916936373\\
16 0.844245460472472\\
17 0.817962883206288\\
18 0.782092234136309\\
19 0.817280810645345\\
20 0.825741673913609\\
21 1.68590914309243\\
22 1.63900927861296\\
23 1.68233500286386\\
24 6.48675544938301\\
25 13.7644613146845\\
26 24.807360986836\\
27 31.0402604803655\\
28 36.9746310595338\\
29 43.4670035399485\\
30 49.9281677368847\\
31 54.5009215115321\\
32 59.5451674831896\\
33 64.3004176988638\\
34 69.1921183421556\\
35 70.6820899649369\\
36 68.3629521133869\\
37 63.5530662578332\\
38 63.4427193856145\\
39 65.3702172720903\\
40 63.7546143152213\\
41 64.7083265000194\\
42 66.7668745540448\\
43 67.205105537934\\
44 66.9417271533393\\
45 66.1186040798526\\
46 64.4240148209025\\
47 64.7912861133821\\
48 62.4041901361716\\
49 62.0524314625587\\
50 59.0340888660764\\
51 59.503503423954\\
52 56.972128277384\\
53 56.6150973318139\\
54 56.6437276765684\\
55 56.2015898856268\\
56 55.358731107588\\
57 55.0920677252187\\
58 56.248238313331\\
59 57.9974422001356\\
60 56.2988206262857\\
61 56.0342062571252\\
62 56.5032659338751\\
63 58.0573780055789\\
64 58.1502317942087\\
65 57.0631528219939\\
66 58.2690241143987\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.24532443518413\\
4 1.58040263299522\\
5 1.23264229335304\\
6 1.00261002528601\\
7 0.951345244039862\\
8 0.8262501445221\\
9 0.772185905887814\\
10 0.852251273824017\\
11 0.859102208676437\\
12 0.897002366556791\\
13 0.885785160239846\\
14 0.731447659689814\\
15 0.687710247490775\\
16 0.714988213406403\\
17 0.791081763650253\\
18 0.779692538928529\\
19 1.52103021239763\\
20 1.65692263947572\\
21 1.62890153732531\\
22 1.64913988470691\\
23 1.5771978251409\\
24 5.14527473038259\\
25 12.1319422481214\\
26 18.140886344676\\
27 23.411884457182\\
28 28.035362788833\\
29 34.2458581167188\\
30 39.5698665089219\\
31 45.3542994135499\\
32 51.0311582633104\\
33 55.3758327020222\\
34 61.3661338403435\\
35 62.2411868641714\\
36 60.0385346355176\\
37 58.6671502581187\\
38 57.5585534437554\\
39 57.911154746784\\
40 58.4714524575275\\
41 57.5390118637573\\
42 55.646633782386\\
43 53.8842906083746\\
44 54.6654279314699\\
45 53.4447290919453\\
46 53.2014791442369\\
47 51.9515331273155\\
48 51.2847849444038\\
49 51.2005657089136\\
50 51.4068221292649\\
51 51.6749593039396\\
52 51.8079844095245\\
53 52.5624851463498\\
54 52.1619141685491\\
55 50.3140201141269\\
56 49.4245131770346\\
57 49.5401194748248\\
58 50.6435178522608\\
59 51.7956778084094\\
60 53.5096512520962\\
61 54.2456943160351\\
62 54.2792656182109\\
63 54.6160835480719\\
64 54.2080159116287\\
65 54.9376630783168\\
66 57.1369907449883\\
67 56.9029963773555\\
68 56.3243069718173\\
69 54.8285099047499\\
70 53.4557891510898\\
71 51.6922537970389\\
72 50.3707277420258\\
73 48.589889923736\\
74 46.8970924234768\\
75 46.7060595117158\\
76 45.1777552697604\\
77 44.8225793961857\\
78 44.9095092708575\\
79 44.3505784808528\\
80 44.4740499314241\\
81 44.5366047319062\\
82 45.798947082466\\
83 45.6382480981063\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.34358168996989\\
4 0.856492114781083\\
5 0.979652180716448\\
6 0.810814853832141\\
7 0.69958253651857\\
8 0.74614959071705\\
9 0.724270443204706\\
10 0.929282690500279\\
11 0.92172509833098\\
12 0.873832417715197\\
13 0.851171856921661\\
14 0.852091557363093\\
15 0.982454542302893\\
16 0.941251360480138\\
17 0.995390746999982\\
18 1.69016409978173\\
19 1.63795848665042\\
20 1.68249020336775\\
21 1.48838912796685\\
22 3.06819827057127\\
23 6.14562197150295\\
24 13.2740419847588\\
25 20.1502923948651\\
26 25.4269249427533\\
27 31.7503576907455\\
28 37.4948931012421\\
29 43.0222166598099\\
30 49.0848038003263\\
31 53.8006723026805\\
32 58.1663366819785\\
33 60.9147121626228\\
34 61.9991651679371\\
35 59.0909653907953\\
36 57.4125394804103\\
37 56.8197137958194\\
38 55.7797800869855\\
39 54.5273088601285\\
40 53.0956009005185\\
41 52.8079769938302\\
42 54.2007055013195\\
43 54.8919591035692\\
44 54.9557673335229\\
45 57.1998255202848\\
46 59.3407516992591\\
47 58.1418100616186\\
48 59.6696507487353\\
49 60.1764344860632\\
50 59.3431536072678\\
51 58.8364235449\\
52 57.4408457476934\\
53 57.1098971392286\\
54 56.910304215402\\
55 56.7266996920432\\
56 54.6290629296416\\
57 53.1385965133751\\
58 52.8102773893671\\
59 50.2315094015488\\
60 48.7686546274038\\
61 48.4918956085517\\
62 47.9604567025664\\
63 46.7749303854735\\
64 46.302795266896\\
65 45.8904119969971\\
66 45.8685282069097\\
67 48.8731683923391\\
68 48.9525781932424\\
69 48.4925496457528\\
70 48.6534557364143\\
71 48.1127774420953\\
72 49.1574813303212\\
73 49.732786115612\\
74 49.9501560357799\\
75 48.4849619941817\\
76 49.2052775830705\\
77 48.6475457366018\\
78 46.5861099960255\\
79 48.967334372439\\
80 52.6978912678913\\
81 55.0291718565217\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.946548113729289\\
4 1.0286652206948\\
5 0.822869136932748\\
6 0.686078925780868\\
7 0.595002949085289\\
8 0.594329808104178\\
9 0.646336449778593\\
10 0.772589498746739\\
11 0.757200466617581\\
12 0.742075738464237\\
13 0.706167334869682\\
14 0.677658056458061\\
15 0.600252405625871\\
16 0.699434063292672\\
17 0.819397815814307\\
18 0.858272246576513\\
19 0.830022442537569\\
20 0.812670388821374\\
21 0.966403709105936\\
22 1.06718395636809\\
23 0.991221993259162\\
24 1.93596933760882\\
25 1.99566967452923\\
26 10.4328428397646\\
27 17.2728408121842\\
28 23.0330870377614\\
29 27.6221060666025\\
30 32.3820482053954\\
31 38.4485959402934\\
32 43.4508737744115\\
33 48.7003435734353\\
34 53.2696022862915\\
35 57.3808567252193\\
36 62.407174052282\\
37 58.732441799493\\
38 56.93851179916\\
39 55.5062698540067\\
40 55.8777409265503\\
41 56.0213266785785\\
42 54.3769189989144\\
43 53.3245119025881\\
44 52.1374891306523\\
45 50.7465712082633\\
46 49.7288409933002\\
47 48.6662055154249\\
48 49.6705899199755\\
49 49.3226745335348\\
50 50.2586144645904\\
51 50.0060306890417\\
52 49.8105288626584\\
53 49.0155028313845\\
54 49.2522403357227\\
55 49.3794633554\\
56 50.3816168596549\\
57 51.0118826776138\\
58 50.1182056886051\\
59 48.4583816945445\\
60 48.1916608625066\\
61 47.1607342316341\\
62 45.3782069879673\\
63 45.269487131534\\
64 45.2295022280014\\
65 44.1833827521037\\
66 46.2906048610373\\
67 46.7257260023446\\
68 46.9566327809048\\
69 48.8976953215816\\
70 49.8127788087382\\
71 49.1802924540218\\
72 47.9821204468462\\
73 48.6081512382006\\
74 48.8250458591431\\
75 49.5767490653257\\
76 51.913720454974\\
77 50.3258020303156\\
78 51.9358200298705\\
79 52.748490069438\\
80 52.2252722165686\\
81 50.5701970824948\\
82 50.3559015172042\\
83 52.8613096228235\\
84 53.7618876942801\\
85 55.0377423572929\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 134.452351641286\\
4 99.7856209461789\\
5 100.199345545553\\
6 85.5541470053473\\
7 77.0445800892762\\
8 86.9161970104988\\
9 80.2191214417228\\
10 79.3126746009473\\
11 89.003734258035\\
12 93.3340818930022\\
13 88.8087078893809\\
14 81.9112469416485\\
15 80.119680566925\\
16 77.4608800656925\\
17 82.745126633953\\
18 82.1086396103371\\
19 97.564966337131\\
20 103.979256922075\\
21 100.023303765018\\
22 189.909990783173\\
23 186.443508125092\\
24 1059.63719319287\\
25 1825.73452307415\\
26 24.4821171916622\\
27 30.1123080383934\\
28 36.4567900431469\\
29 41.3970929736949\\
30 48.2985417444949\\
31 54.31049323764\\
32 59.9159698666661\\
33 63.5286652567887\\
34 68.8306359414169\\
35 65.6034812488913\\
36 62.3558477174813\\
37 60.2910544172214\\
38 59.1832156276611\\
39 56.6781795316468\\
40 56.2227424066016\\
41 54.1091613292187\\
42 52.1189812785595\\
43 50.9711254468109\\
44 50.6002827235554\\
45 48.6030736118756\\
46 46.6251825133154\\
47 46.3996146995091\\
48 47.163759554095\\
49 47.2950864735764\\
50 48.8110617244288\\
51 48.6754490471648\\
52 48.4097376240618\\
53 48.9096826899594\\
54 48.9709191342126\\
55 49.4617527315056\\
56 50.1558137945087\\
57 50.5254191491905\\
58 51.4117264220248\\
59 50.4102526649475\\
60 49.6367445415301\\
61 48.7998678074743\\
62 47.5051210821225\\
63 46.8882846586753\\
64 47.2423183082916\\
65 49.6381920702617\\
66 50.658111407399\\
67 51.1818460601913\\
68 51.8655473883479\\
69 50.3142865014814\\
70 49.4661397269557\\
71 50.3715545547739\\
72 50.8966464821121\\
73 51.6991013982651\\
74 51.8184187293296\\
75 50.2159533202061\\
76 46.0678890681549\\
77 44.1782802913015\\
78 45.0850473588245\\
79 46.7047687224206\\
80 47.4514433514166\\
81 47.8066415689115\\
82 47.8935839560077\\
83 47.4678440974963\\
84 47.3825772236464\\
85 46.4162418358291\\
86 45.6583157469732\\
87 47.8516399443424\\
88 46.1919508391103\\
89 43.1344010978395\\
90 41.8735625930616\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 204.436688553416\\
4 137.962349744826\\
5 111.038535824925\\
6 98.1945235057809\\
7 89.7101808187334\\
8 86.6368550285671\\
9 85.9265276210396\\
10 80.0117715309721\\
11 76.1617426090368\\
12 87.3528492567716\\
13 90.9076531979813\\
14 77.9598603327702\\
15 76.9802782202646\\
16 80.6319437020544\\
17 80.7708394785446\\
18 82.1204080182084\\
19 83.1028454704715\\
20 85.5446118099839\\
21 84.4822078797404\\
22 218.966528246921\\
23 207.601924578302\\
24 1124.02193587142\\
25 1963.15730789061\\
26 27.3021318189335\\
27 33.5236191879143\\
28 39.5652045496217\\
29 45.6858793186212\\
30 53.3430665900785\\
31 59.3515516817078\\
32 64.7747884610674\\
33 67.7375628238655\\
34 73.0161871414501\\
35 69.6520699410726\\
36 66.0676951760608\\
37 63.1488224451308\\
38 60.1763068076281\\
39 58.4679266945828\\
40 56.6703352405145\\
41 52.6957393211645\\
42 50.5295630375529\\
43 48.9747882248371\\
44 49.0515993364067\\
45 47.6748242967561\\
46 45.5494428868813\\
47 45.1061037107968\\
48 47.885740434303\\
49 51.1129572873526\\
50 51.3062111002188\\
51 51.6234131344726\\
52 52.1102531314946\\
53 54.0195982146916\\
54 56.3187904658835\\
55 55.9948609630503\\
56 56.0947081730327\\
57 57.2577454826679\\
58 57.2182346871663\\
59 54.501413448379\\
60 52.5905445359877\\
61 52.3705981773312\\
62 50.4838270377356\\
63 48.8003506584809\\
64 45.4848897204425\\
65 42.6968899170272\\
66 42.5616535459095\\
67 42.5283987266154\\
68 43.1638328345565\\
69 45.1917132003865\\
70 45.6412744830378\\
71 45.3818819569447\\
72 46.0628812216539\\
73 48.2678813567653\\
74 50.6427198337345\\
75 53.9601068415661\\
76 55.7934500536109\\
77 57.2422378592903\\
78 57.6817349656018\\
79 57.3578866521956\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 156.677224991736\\
4 123.513844992534\\
5 95.7651646926377\\
6 81.8260154544241\\
7 76.3189093920774\\
8 73.3642471683783\\
9 95.6350571770785\\
10 112.432477647462\\
11 107.665777538713\\
12 98.8579174642777\\
13 92.5922460215477\\
14 92.4278661603783\\
15 90.3370901531571\\
16 118.825313669731\\
17 125.06318913502\\
18 128.106717265328\\
19 208.067804822734\\
20 190.383870822094\\
21 173.940354280766\\
22 275.04019611696\\
23 277.474019375519\\
24 276.020344123788\\
25 775.017931412663\\
26 13.9879799365805\\
27 20.9597939476735\\
28 26.0762520648314\\
29 32.1239029127918\\
30 35.9424595355531\\
31 41.3146642669852\\
32 47.8338264746944\\
33 53.219333135225\\
34 58.5010308995748\\
35 63.3174352156464\\
36 63.0030880650584\\
37 61.6664361382683\\
38 58.7982040610557\\
39 57.7490156166628\\
40 55.7907222764613\\
41 54.6851154377733\\
42 53.0722652029784\\
43 51.2387736604902\\
44 48.6998238273372\\
45 47.1254172193191\\
46 46.3873898510558\\
47 45.5340821630933\\
48 45.9473381458427\\
49 46.8573085695057\\
50 49.6030155866172\\
51 50.9569828872928\\
52 53.1395824003255\\
53 54.1257144189788\\
54 55.345047165964\\
55 55.3845866038617\\
56 57.7823785867347\\
57 59.595016511523\\
58 59.9551927304052\\
59 58.44875996215\\
60 58.3852488257283\\
61 56.0482147776657\\
62 56.0514424660922\\
63 54.5563602296133\\
64 53.7395924366765\\
65 54.1941387869521\\
66 56.1293457819523\\
67 55.0539244164871\\
68 55.6827360038904\\
69 57.3084458355275\\
70 57.8299230369854\\
71 57.0610076022381\\
72 58.429506262192\\
73 59.3454091806598\\
74 59.6886393969075\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 143.53521280844\\
4 103.101918241283\\
5 78.1206052344121\\
6 73.0053180952308\\
7 84.4512087024702\\
8 128.576827615965\\
9 117.080493764793\\
10 106.264497909773\\
11 110.225231844652\\
12 123.545153484346\\
13 114.135373315814\\
14 104.363144189288\\
15 171.371019709038\\
16 175.566489683019\\
17 174.640998272742\\
18 166.602987676679\\
19 143.830596016777\\
20 197.219008077812\\
21 197.145155394697\\
22 185.864366972666\\
23 546.947896777976\\
24 544.849856378586\\
25 1098.30154105675\\
26 14.9989719792256\\
27 21.8527987339765\\
28 28.2478701806786\\
29 34.6998228178692\\
30 40.7018243289381\\
31 44.3309511328339\\
32 48.6316981957552\\
33 53.2508124281973\\
34 55.6188718876244\\
35 58.6889546980107\\
36 58.0615986251917\\
37 58.0140538157612\\
38 56.9448612031409\\
39 55.1780603626603\\
40 53.0850989138042\\
41 51.5384003379864\\
42 51.7767431130592\\
43 52.1202818014237\\
44 52.7613237727479\\
45 51.2622020059271\\
46 52.0829613093696\\
47 53.1676734436938\\
48 54.358540839058\\
49 52.811728965529\\
50 52.4663156422666\\
51 53.203585164678\\
52 52.9550646465071\\
53 52.5216882949928\\
54 51.7133239590603\\
55 50.7978349396752\\
56 49.4632430255675\\
57 50.3967652572448\\
58 48.7327341205235\\
59 48.609691457226\\
60 48.2074500549362\\
61 48.2317100426833\\
62 46.809265931517\\
63 46.5515421759902\\
64 45.6971128514637\\
65 46.2912434898655\\
66 45.1523072175072\\
67 45.0350463032756\\
68 43.6533493079471\\
69 43.3760296195593\\
70 42.6136483495416\\
71 43.0015175575547\\
72 43.2380344880239\\
73 43.4610801783604\\
74 42.6906944924277\\
75 44.4055116522229\\
76 47.0249293017975\\
77 47.2907467876082\\
78 48.1774000486386\\
79 47.8807376217069\\
80 47.9455311967694\\
81 47.0822451552237\\
82 46.5153311150357\\
83 45.0288783220619\\
84 45.0588541992255\\
85 45.0582085012055\\
86 43.3497679090945\\
87 39.3950715797978\\
88 39.0863018639324\\
89 38.6871987608493\\
90 37.7907128925479\\
91 36.9545304588617\\
92 35.9343504016357\\
93 37.8639048640108\\
94 40.4230219214859\\
95 40.0801441224681\\
96 39.9707541182298\\
97 41.2430090309408\\
98 41.8331185148469\\
99 42.9328698957422\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 198.200314610135\\
4 144.684013406961\\
5 108.464273023159\\
6 95.1655219817512\\
7 83.3126692608278\\
8 90.7274876962418\\
9 101.263180636078\\
10 93.6524413926501\\
11 90.2303437557942\\
12 99.1088463435665\\
13 93.2887736544338\\
14 78.8158346560671\\
15 77.8954216049231\\
16 102.523176255782\\
17 109.49681783937\\
18 107.949566539047\\
19 109.739495096817\\
20 115.297405538785\\
21 128.219814302713\\
22 123.941723204885\\
23 168.522983224629\\
24 180.585778585464\\
25 182.570014964687\\
26 3.9903919506283\\
27 11.6689171175304\\
28 16.5331900236049\\
29 20.8167091970912\\
30 27.564046056324\\
31 31.6368501996984\\
32 37.2436592332379\\
33 42.9636024545149\\
34 47.4120976026216\\
35 51.3477765421805\\
36 55.8435022308845\\
37 58.1458064872474\\
38 57.5618246989337\\
39 57.740658484133\\
40 58.1329010120274\\
41 56.0332476307013\\
42 56.7558733982106\\
43 55.1837901965238\\
44 53.8071754992353\\
45 54.0344297612675\\
46 54.3386536358898\\
47 53.7853303150167\\
48 54.2069146889186\\
49 51.6589471202903\\
50 50.5455661922766\\
51 51.7509883451179\\
52 52.8113902180755\\
53 52.8592551122263\\
54 53.2114349952156\\
55 53.7593145600738\\
56 52.6526487319284\\
57 53.1933304202003\\
58 54.0182832443607\\
59 52.7590339551926\\
60 52.5754240808642\\
61 51.4611617163371\\
62 49.5658618518294\\
63 48.0864476088618\\
64 47.551437768943\\
65 48.6585594591109\\
66 48.2948901697527\\
67 48.4763112102445\\
68 46.3646410187557\\
69 44.3484769654147\\
70 44.4463123701155\\
71 43.2853911354898\\
72 46.8725093962451\\
73 46.5664336214433\\
74 45.8290812389906\\
75 44.7713848080283\\
76 43.4501114045398\\
77 43.7311526264738\\
78 43.7399986335118\\
79 44.4748427078023\\
80 46.5919066647118\\
81 46.449437064409\\
82 46.5781485412052\\
83 44.5837979143211\\
84 44.6569745878423\\
85 44.7166366694777\\
86 45.0659046730786\\
87 44.308249882193\\
88 42.4676206567729\\
89 42.3072173481725\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 264.902424121113\\
4 180.136078363046\\
5 134.027537146099\\
6 108.438368249034\\
7 100.390935304175\\
8 106.935413634376\\
9 111.393421739516\\
10 121.249119563813\\
11 112.076689188085\\
12 103.632265217109\\
13 100.227946294181\\
14 87.3133775247155\\
15 115.222205841524\\
16 116.251728315502\\
17 119.819354514214\\
18 132.661713412245\\
19 142.001140937953\\
20 134.129959932492\\
21 123.238223991274\\
22 383.257771865001\\
23 383.091376952538\\
24 383.93461581504\\
25 583.983497006005\\
26 6.9304477989574\\
27 6.95967921501784\\
28 13.2741848967242\\
29 18.564882473866\\
30 23.2088381071041\\
31 28.1163147389664\\
32 31.9998185186826\\
33 33.7684645342796\\
34 39.1372495639852\\
35 44.199367037113\\
36 46.066248279499\\
37 48.837236846046\\
38 53.968318949057\\
39 53.8234857948569\\
40 53.354283101059\\
41 52.828990524473\\
42 54.2893352992915\\
43 56.547593934615\\
44 56.6733474254248\\
45 56.0687068547743\\
46 56.2420540341135\\
47 56.0250275028372\\
48 55.0683534683612\\
49 52.8395233025609\\
50 50.3725815414836\\
51 49.5150274425892\\
52 50.2995019635403\\
53 48.4483429865204\\
54 47.4053070836316\\
55 46.7213158237233\\
56 45.8819677419953\\
57 46.050300550106\\
58 46.3048499116563\\
59 45.7187171058679\\
60 46.0118410508152\\
61 46.3502766361207\\
62 46.5367899202309\\
63 44.7989506244804\\
64 44.3293020392818\\
65 42.9508352106678\\
66 42.8795027213186\\
67 42.3098731335308\\
68 43.2040087751077\\
69 43.9618036346918\\
70 44.8681761703361\\
71 44.6799183683136\\
72 43.8832015389185\\
73 42.2544224019847\\
74 42.4595998617147\\
75 41.8405689590031\\
76 41.7123227156347\\
77 42.7121911968489\\
78 42.518813804983\\
79 40.0738386384316\\
80 40.4542792713721\\
81 41.8513589909223\\
82 46.2039373345165\\
83 47.7352424049991\\
84 48.3613326979752\\
85 49.2367205635156\\
86 49.6733575055038\\
87 50.2812225290523\\
88 51.1765721892267\\
89 52.5702470620884\\
90 54.6916799603321\\
91 55.1316977799949\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 79.9042927680315\\
4 85.5131893135769\\
5 83.5224319414971\\
6 78.1521682903334\\
7 68.5708384678803\\
8 67.1744826597938\\
9 68.3282014415339\\
10 74.320572004987\\
11 72.7958500141841\\
12 73.9926932425124\\
13 75.8914421422247\\
14 75.6388605264979\\
15 70.22086443682\\
16 67.0639353940033\\
17 69.5258452939436\\
18 82.0738515540582\\
19 85.3093064008455\\
20 84.5724148048711\\
21 77.5782727732383\\
22 86.2569267410815\\
23 171.921353007421\\
24 167.315103239897\\
25 627.00435064831\\
26 12.4348407507917\\
27 20.9574722523846\\
28 26.7286957509425\\
29 32.7973313837405\\
30 40.4874600130908\\
31 46.96888326579\\
32 51.7238950465182\\
33 55.6796101718037\\
34 59.8915813324073\\
35 63.8465217693604\\
36 63.6276984796052\\
37 61.2334760032909\\
38 56.7487453006744\\
39 55.9365648918536\\
40 56.4334356612204\\
41 54.4218811791469\\
42 53.3673571969818\\
43 55.2678152951555\\
44 54.9665367810171\\
45 54.2006475999945\\
46 54.3161782773964\\
47 53.1737448757056\\
48 52.780325657335\\
49 53.1689591448242\\
50 52.0849815433271\\
51 50.0972574501756\\
52 49.2581900028485\\
53 48.8574956871656\\
54 47.17097581501\\
55 48.6427268792765\\
56 49.282485759351\\
57 49.8488084708229\\
58 51.6188076363196\\
59 54.6689921226283\\
60 57.0614069943654\\
61 58.0044544307483\\
62 59.7177764349389\\
63 58.8234575462932\\
64 56.1825208914626\\
65 54.357172501592\\
66 51.7795427928224\\
67 50.7982556604124\\
68 50.1854234917337\\
69 48.5385753952189\\
70 46.681027553852\\
71 45.5580238735325\\
72 46.1298559403299\\
73 44.1115387468801\\
74 44.3258632189347\\
75 46.5878233890028\\
76 49.6013206165631\\
77 51.3338898826384\\
78 50.9996992791795\\
79 51.9195079417011\\
80 52.0190805000812\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 168.84386958718\\
4 137.442430537644\\
5 106.08411098933\\
6 100.700476795248\\
7 91.3180094224326\\
8 81.5465442378328\\
9 82.308748338365\\
10 81.8577349493976\\
11 81.3065497402091\\
12 87.8044742921099\\
13 86.800318377064\\
14 75.9049533197077\\
15 81.617794430028\\
16 81.5716827964468\\
17 76.7531897343872\\
18 78.7583519808174\\
19 84.8555645336355\\
20 91.710753901517\\
21 227.970307829294\\
22 222.821410309273\\
23 305.767759508786\\
24 315.021744053746\\
25 928.810673999575\\
26 16.6361201615277\\
27 26.1087639243892\\
28 32.4348385342157\\
29 38.1251009576352\\
30 43.7486743402798\\
31 49.6264127687563\\
32 55.1925138648235\\
33 60.3789288629733\\
34 64.6899956077187\\
35 68.7404862471242\\
36 67.9044624011329\\
37 64.1466129515633\\
38 58.674246747835\\
39 56.6570046973395\\
40 56.1180095769747\\
41 55.3380006932314\\
42 54.7009441181526\\
43 52.7425710277254\\
44 52.1144008347715\\
45 53.3623527268553\\
46 53.9074589427969\\
47 52.9911151037427\\
48 52.2210001363212\\
49 52.5049935039412\\
50 51.9883276537659\\
51 49.8759599705396\\
52 48.8006519188537\\
53 48.8444549271865\\
54 49.1803669891783\\
55 49.0924217692151\\
56 47.0035786917308\\
57 47.1760461627636\\
58 49.1381875664755\\
59 49.3955382007016\\
60 49.1217142882759\\
61 49.2218962004804\\
62 49.3224840901922\\
63 48.9544201723949\\
64 46.7361734063754\\
65 45.6448180640648\\
66 47.2795416742723\\
67 47.4988092878032\\
68 45.5597927886092\\
69 44.4840220070821\\
70 47.2347672906413\\
71 46.5810867719741\\
72 46.0941898668604\\
73 45.9574206867127\\
74 45.8964062589168\\
75 45.9109824516924\\
76 44.8438452401282\\
77 41.8128751361774\\
78 42.0636953717484\\
79 45.3894067336192\\
80 45.471717161867\\
81 44.0269071456189\\
82 44.8546554127966\\
83 49.1971190441871\\
84 50.2002063648516\\
85 51.0838089062619\\
86 52.1230298888799\\
87 53.1222832876515\\
88 54.4075053376632\\
89 54.7355868604215\\
90 51.6614287416856\\
91 49.610867584196\\
92 47.6728021415104\\
93 47.1481435239192\\
94 42.2359662103544\\
95 40.3037028267003\\
96 39.2228849054827\\
97 38.911405982464\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 136.217636647189\\
4 98.6659941771692\\
5 87.646082407043\\
6 89.0786851999323\\
7 87.2423754076287\\
8 78.2456343573054\\
9 73.0457125713247\\
10 71.3531701304445\\
11 75.8411180236879\\
12 75.9446156911899\\
13 80.6952066932903\\
14 76.7959586001528\\
15 74.0017385130179\\
16 70.4085418781762\\
17 79.1714383464857\\
18 84.9754048409193\\
19 110.560876677974\\
20 116.273198560034\\
21 113.624816319511\\
22 150.703567446468\\
23 209.633439106594\\
24 202.087641971997\\
25 883.008964392832\\
26 17.2777180491258\\
27 24.199814247743\\
28 30.7037602987216\\
29 35.8869849448222\\
30 40.3245199416615\\
31 47.0989884283258\\
32 52.2025503630468\\
33 56.2414515516877\\
34 61.165862922107\\
35 65.99420297162\\
36 64.7660432567095\\
37 62.7369986687932\\
38 60.1366450999182\\
39 59.249759134023\\
40 58.7103969150102\\
41 57.8351295913771\\
42 55.3474816366256\\
43 54.7225865479023\\
44 53.6815299879092\\
45 52.4074567027154\\
46 51.366227840456\\
47 49.5531655991766\\
48 47.3440895310657\\
49 47.0579246692678\\
50 46.2738280540703\\
51 46.1891973220862\\
52 45.6855029410211\\
53 45.0735754003168\\
54 44.4877402047469\\
55 44.5356182366267\\
56 43.5296358428621\\
57 43.7597484027434\\
58 44.3210833404104\\
59 43.7619282548981\\
60 44.153328813485\\
61 43.4532960215428\\
62 41.8225658948868\\
63 41.0977563692812\\
64 40.0531557612403\\
65 39.180639524199\\
66 38.8577897130713\\
67 38.2588696985773\\
68 38.0798232380167\\
69 37.7754956878115\\
70 37.6632331876957\\
71 36.6750933989849\\
72 38.1914986821041\\
73 39.4110102614172\\
74 40.8153050071051\\
75 41.5586361428495\\
76 42.441340082497\\
77 44.1428919885368\\
78 44.7963742622288\\
79 45.4832238203172\\
80 44.4206089338647\\
81 44.0109858530743\\
82 44.2704632585914\\
83 41.9940188234125\\
84 42.9892077526532\\
85 43.0159230330677\\
86 42.7930477072792\\
87 43.0178723290546\\
88 44.0054312966281\\
89 43.7928068362262\\
90 42.3127300592251\\
91 43.1805900625449\\
92 44.2984497271938\\
93 44.0850316131395\\
94 45.4858093814475\\
95 45.4882933999984\\
96 45.0969496644578\\
97 44.944877054084\\
98 43.8776871163058\\
99 41.7134937329251\\
100 43.5344372332492\\
101 43.7129795554439\\
102 45.3375229162457\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 125.027514611607\\
4 114.790914993664\\
5 103.99992224123\\
6 89.6793482735795\\
7 81.6452608132226\\
8 77.7694021739664\\
9 78.9640813010228\\
10 103.864079595691\\
11 103.784592852361\\
12 107.357090513248\\
13 100.56155628415\\
14 98.1509764328699\\
15 95.7172477394593\\
16 114.437868890895\\
17 120.783287119686\\
18 126.314515668454\\
19 137.004790440014\\
20 148.661873591232\\
21 162.008532488708\\
22 169.303895617954\\
23 159.928156474879\\
24 738.998541239431\\
25 1290.38159775142\\
26 18.8727896692725\\
27 23.7800313464575\\
28 28.6510237496107\\
29 36.3377871622009\\
30 41.8673252360703\\
31 45.7233089063763\\
32 49.7940704778858\\
33 55.6027761785099\\
34 60.0500665339965\\
35 59.3595420368919\\
36 60.9128397890746\\
37 60.6535938526316\\
38 59.3732954207782\\
39 59.1875642895426\\
40 55.1141583234556\\
41 54.4423576112118\\
42 55.6542254366129\\
43 55.7479256266695\\
44 54.780299173091\\
45 55.5025550316381\\
46 56.3382593882142\\
47 52.9540110051758\\
48 50.5524388643121\\
49 50.6200718513435\\
50 49.9029500347668\\
51 51.8241151117349\\
52 51.3128408722522\\
53 51.080666143294\\
54 52.9051265723661\\
55 55.8236768477304\\
56 56.1359685042675\\
57 54.0402335810813\\
58 55.4595284645615\\
59 56.0342364105948\\
60 56.3687000782166\\
61 56.3572212740604\\
62 56.2640214434867\\
63 55.8295954435785\\
64 56.7511370434593\\
65 56.6307949546892\\
66 54.1181417637096\\
67 51.966272956947\\
68 53.9997429996627\\
69 57.0289145398258\\
70 57.2245893302231\\
71 56.6237836611299\\
72 56.5108768839961\\
73 55.0877599961925\\
74 54.260171653947\\
75 52.6431465196608\\
76 51.1936877478618\\
77 50.5959161967531\\
78 51.3870146489487\\
79 49.4997250228314\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 83.0495210333049\\
4 95.5066530579419\\
5 89.6909068692591\\
6 90.2577768685305\\
7 82.0912903898309\\
8 74.3831475282993\\
9 77.2350278649992\\
10 78.37670906107\\
11 80.2411427290077\\
12 82.239769283617\\
13 84.7795727023814\\
14 87.2926135721727\\
15 82.2261561988347\\
16 107.541861049731\\
17 108.780551083895\\
18 106.468388348397\\
19 168.838674937929\\
20 190.835542774722\\
21 187.749969460143\\
22 181.189225435354\\
23 187.668420439254\\
24 654.908515552103\\
25 1287.05927691576\\
26 17.9719937625063\\
27 24.3135818745972\\
28 29.6198233182249\\
29 36.6065677536347\\
30 41.1295457064779\\
31 45.5810601400879\\
32 50.0706773714482\\
33 55.7298986728761\\
34 60.9660936677065\\
35 62.1300500454501\\
36 59.7439423327102\\
37 58.4531088595283\\
38 56.772509226045\\
39 55.6127082177871\\
40 53.6324211862873\\
41 52.2997861559871\\
42 50.4316782605644\\
43 50.6288363116543\\
44 50.5312577591794\\
45 49.3458637149901\\
46 48.0873872424241\\
47 48.2775840804084\\
48 49.5458927753903\\
49 48.8889340566988\\
50 48.8784169301481\\
51 48.0165030311608\\
52 47.9603736644273\\
53 48.5636737179252\\
54 47.7096432161425\\
55 45.7859049352595\\
56 44.7294378261229\\
57 44.4573807036967\\
58 45.208245479727\\
59 43.8795895564732\\
60 44.0268321569188\\
61 43.5827233394781\\
62 43.1470637609153\\
63 43.5216107132775\\
64 46.0518677901669\\
65 46.2889332507102\\
66 47.1121961957492\\
67 49.2084544076529\\
68 50.0667017402592\\
69 49.4543493409213\\
70 49.3827728062028\\
71 48.3815098350586\\
72 48.3732130261707\\
73 50.1225982709984\\
74 50.7935221852522\\
75 48.2789632677775\\
76 47.268644004276\\
77 47.7685387361802\\
78 45.864076022735\\
79 44.8060809047705\\
80 43.0236631255335\\
81 42.2359058797021\\
82 42.0976683789581\\
83 42.2612093896606\\
84 42.3231647512929\\
85 41.6384777343493\\
86 42.4998257127891\\
87 43.4794490030684\\
88 43.1934263596614\\
89 43.1166019082638\\
90 42.4589642564743\\
91 44.0988554764135\\
92 44.6987201848567\\
93 44.6773143895157\\
94 44.7349561507353\\
95 44.0437976276524\\
96 44.0590438651575\\
97 44.0795294222668\\
98 42.5442875290701\\
99 41.949774214356\\
100 44.0808889852097\\
101 47.8959167366243\\
102 48.8622470445866\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 161.249110797285\\
4 100.677804837887\\
5 85.1766611670835\\
6 89.5699424800823\\
7 77.4421756794291\\
8 75.1069627150538\\
9 84.5052948354371\\
10 110.317611761189\\
11 101.507699140139\\
12 102.908304526982\\
13 99.1138693985691\\
14 88.5318567367695\\
15 89.3865702728211\\
16 91.8658627750573\\
17 107.153857971196\\
18 106.300565505106\\
19 108.63451880951\\
20 128.077155014639\\
21 106.986027565137\\
22 121.236863622504\\
23 112.908785288205\\
24 678.905467492468\\
25 1694.98085992283\\
26 22.6558871183755\\
27 29.5658620657984\\
28 35.2303428477041\\
29 41.0350616154644\\
30 46.7472724056811\\
31 50.6957795429411\\
32 55.4912975009747\\
33 59.1652148984837\\
34 63.2786438855408\\
35 62.3268822717197\\
36 57.0811657009706\\
37 57.49989483232\\
38 55.2936907347112\\
39 53.7229544842209\\
40 51.3191273524059\\
41 49.8599063605372\\
42 50.2921825153796\\
43 49.9172110629105\\
44 50.2269516169982\\
45 51.8770144947211\\
46 52.4024450029068\\
47 52.6293594014196\\
48 51.2785232021194\\
49 50.7218988512247\\
50 51.4023044123411\\
51 53.4205616108129\\
52 54.0530443553409\\
53 53.5809901262922\\
54 53.576046051445\\
55 53.3376906150669\\
56 52.4677184543771\\
57 52.0977534660079\\
58 51.4992860818943\\
59 51.4573667686717\\
60 50.9132704987345\\
61 49.7295466374398\\
62 47.9969925518305\\
63 46.404497557752\\
64 46.6905258697341\\
65 45.582646398402\\
66 45.2467062300421\\
67 44.5817737378218\\
68 44.7504711055309\\
69 44.2163519104975\\
70 43.0394308376484\\
71 42.8114544116837\\
72 43.4654576880142\\
73 43.3749872228986\\
74 43.7559494092846\\
75 42.7623805840533\\
76 42.4293371784519\\
77 41.949631507716\\
78 41.3206239632124\\
79 41.2484869851012\\
80 41.4793163312729\\
81 41.8901998358562\\
82 42.2762412556103\\
83 40.8213447136471\\
84 41.0836429490201\\
85 40.9970574217932\\
86 42.5475012252859\\
87 43.6848389401997\\
88 43.2620030500002\\
89 44.6008978004389\\
90 44.2266285115808\\
91 43.978856373933\\
92 42.6712545397017\\
93 41.5794653604174\\
94 40.9061417297268\\
95 40.0061983412527\\
96 41.6988050543519\\
97 40.4458205298021\\
98 39.4887178404966\\
99 39.4283704187569\\
100 37.9131019068506\\
101 36.6948569849639\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 129.868264138933\\
4 233.361472659773\\
5 165.791771809181\\
6 132.653482877845\\
7 117.706976503821\\
8 116.074874605815\\
9 115.458819961399\\
10 126.386423374028\\
11 121.767701289059\\
12 111.448626769323\\
13 113.268467285261\\
14 114.482275779482\\
15 104.830461580329\\
16 109.128283944229\\
17 109.280587879002\\
18 139.275856994211\\
19 132.310003832588\\
20 126.785048488158\\
21 165.582859556049\\
22 170.834976297374\\
23 169.995930071385\\
24 728.881714519422\\
25 714.679845811857\\
26 13.5982170029127\\
27 21.2080076758862\\
28 27.378295951341\\
29 32.9655820283148\\
30 38.838265630167\\
31 44.6310196724596\\
32 49.8295933711498\\
33 57.1389357090481\\
34 62.0907847908709\\
35 61.4549189887557\\
36 64.2258092639577\\
37 61.1935900192724\\
38 58.6724608300593\\
39 58.8375915628899\\
40 59.0666416556209\\
41 59.9963406091147\\
42 60.1389195767379\\
43 61.5716340451802\\
44 61.9330292369934\\
45 65.0744761201164\\
46 66.9030577438027\\
47 70.6942523612182\\
48 75.3959888796278\\
49 78.0028047965693\\
50 80.8100841737934\\
51 81.824316469737\\
52 82.7023194779909\\
53 85.6424587682801\\
54 85.6284478688738\\
55 84.4603160962156\\
56 84.5270028236205\\
57 85.3341703399566\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 621.296241423017\\
4 351.114542564734\\
5 242.477545756113\\
6 190.7161219697\\
7 185.877263424995\\
8 196.350054865958\\
9 182.260776666965\\
10 163.306181688292\\
11 147.491200412793\\
12 179.808074763207\\
13 181.488438140196\\
14 132.222330052058\\
15 127.531617824116\\
16 139.173163681997\\
17 202.804253725099\\
18 189.60137687359\\
19 168.682340816815\\
20 184.168852997387\\
21 239.989795989704\\
22 239.302294392078\\
23 228.790044955357\\
24 247.018904500508\\
25 243.577200902744\\
26 8.47844563140675\\
27 15.4775377349795\\
28 20.4738505376287\\
29 25.6160995924856\\
30 31.1023315759016\\
31 36.1860726048759\\
32 41.7214851304397\\
33 47.1505068200006\\
34 52.2905354370349\\
35 57.999147811501\\
36 62.6008955022351\\
37 60.9163960601644\\
38 59.1470929849425\\
39 58.3933121800572\\
40 58.8277416352439\\
41 57.5449914275737\\
42 56.4697666827746\\
43 55.3299380649637\\
44 55.6152346959383\\
45 55.3106104718911\\
46 54.9234044220645\\
47 54.4264083111912\\
48 54.0423002456147\\
49 54.3420852758508\\
50 53.8870859950287\\
51 52.4611390466571\\
52 52.9003082879468\\
53 52.933816342329\\
54 52.4128531532066\\
55 52.4253118675062\\
56 51.1797144044027\\
57 49.350836522871\\
58 48.4809548913699\\
59 48.0568988222962\\
60 47.3721439287401\\
61 49.4855058848574\\
62 49.5265533205288\\
63 48.1283944300389\\
64 48.4066122449147\\
65 48.4117239630261\\
66 45.6895086264032\\
67 45.5132701254304\\
68 44.1885490297746\\
69 43.6791797490904\\
70 42.5496975663279\\
71 41.0016714766897\\
72 37.8025599551071\\
73 36.4793899900618\\
74 36.67790258481\\
75 37.500220147402\\
76 37.2772378140294\\
77 37.9973969857041\\
78 37.998211712701\\
79 40.9425539651747\\
80 43.6639799594295\\
81 47.2961506613485\\
82 49.7041438970016\\
83 52.8261658139051\\
84 55.059335195786\\
85 55.9342506692768\\
86 56.9381542417372\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 143.403258991441\\
4 105.44723173766\\
5 106.751358656993\\
6 97.4788996761579\\
7 84.8485412124679\\
8 76.0468331112201\\
9 94.9179333949541\\
10 95.1018663349496\\
11 96.819771914434\\
12 105.306588578876\\
13 97.3444207466679\\
14 87.5084044471231\\
15 94.3313298339611\\
16 96.9942049045535\\
17 101.066174501513\\
18 100.490037601156\\
19 480.652327707376\\
20 461.891807481295\\
21 463.407284894992\\
22 465.088247125988\\
23 458.533006429753\\
24 455.8096648239\\
25 1000.10914204535\\
26 16.0173717675953\\
27 23.0504056799436\\
28 29.0568031714758\\
29 34.451931546918\\
30 36.355580541578\\
31 40.29248009508\\
32 44.9809598526453\\
33 49.9560081906653\\
34 54.5394824868969\\
35 59.1330273769462\\
36 59.028587057012\\
37 57.927403273913\\
38 56.4157699423584\\
39 56.0196320696765\\
40 55.384280950041\\
41 54.804199203189\\
42 54.6472564821687\\
43 54.2616844702579\\
44 54.4467357755068\\
45 56.0373626766345\\
46 56.1460447988408\\
47 57.9595335681584\\
48 57.6460223659029\\
49 58.3322562605621\\
50 58.2346479272746\\
51 58.1991919283254\\
52 56.9509517787576\\
53 57.4393873797184\\
54 58.0181036081516\\
55 56.9613583731686\\
56 56.9931723772686\\
57 56.3103754970614\\
58 53.73374798354\\
59 53.9822336623541\\
60 53.6426079166392\\
61 53.8953175585935\\
62 55.3107718506371\\
63 56.8923053258054\\
64 56.9367061037959\\
65 57.7383181619795\\
66 59.0446476258743\\
67 58.0457545131578\\
68 60.5847435970083\\
69 62.4320515095289\\
70 62.3687195686545\\
71 60.9910703888298\\
72 61.9974622945074\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 150.87134039769\\
4 116.812437760058\\
5 97.2859443034419\\
6 79.65968819468\\
7 90.3736663829915\\
8 83.1878434637867\\
9 93.8135445028723\\
10 91.1078493823397\\
11 123.193047146475\\
12 113.738717578635\\
13 110.656847083279\\
14 100.593681317084\\
15 101.230708280861\\
16 106.585034033351\\
17 113.303592257566\\
18 115.584228344607\\
19 113.194511327624\\
20 112.157993131309\\
21 108.23146281793\\
22 302.491502854718\\
23 299.413889550712\\
24 984.270236725641\\
25 977.254131857944\\
26 14.8033597500719\\
27 20.2438380933355\\
28 26.5997128823029\\
29 32.9192179048427\\
30 37.2731005224188\\
31 43.0366287883272\\
32 48.3699967310613\\
33 51.6052796550251\\
34 56.4885699950344\\
35 54.1499265422132\\
36 59.7972634541126\\
37 60.4378722633976\\
38 59.1948590805096\\
39 57.3774009724609\\
40 54.9001916583953\\
41 55.6908012513466\\
42 53.9304906065275\\
43 52.2404157387092\\
44 51.4216727367184\\
45 49.5678553021087\\
46 49.6154206859864\\
47 49.4647196309657\\
48 48.3381994153997\\
49 48.4548862450748\\
50 48.5399588820231\\
51 48.7693652391815\\
52 49.1467946587177\\
53 49.1781729521157\\
54 51.9108918777416\\
55 53.8787310691734\\
56 56.6285625797377\\
57 57.620022608263\\
58 57.5198764797206\\
59 57.4276329371959\\
60 56.3114244443141\\
61 54.1983551829539\\
62 53.9940059872567\\
63 51.6966048696085\\
64 51.8642148218926\\
65 49.4506684611703\\
66 46.7562845953118\\
67 45.3221550787859\\
68 47.3082647592174\\
69 44.7765886280031\\
70 44.8478148277656\\
71 45.9519624272243\\
72 47.384174381473\\
73 47.3224159405126\\
74 47.5546882836683\\
75 46.0240065391337\\
76 45.1576718373605\\
77 45.024865421056\\
78 43.1731569773646\\
79 38.8332789884185\\
80 38.1784968929932\\
81 36.0122238794111\\
82 34.1037758772683\\
83 32.7369697029092\\
84 30.7966377045574\\
85 30.0781251375451\\
86 30.4448969948751\\
87 29.6425420101279\\
88 30.336758879093\\
89 30.9492408757946\\
90 34.7659216090564\\
91 35.7989257899053\\
92 37.2691645347802\\
93 38.8900251362387\\
94 40.465501650933\\
95 41.5880297646495\\
96 41.8988584238116\\
97 41.7626716295684\\
98 44.8199066349445\\
99 44.6396906505182\\
100 45.0224082700457\\
101 43.2962885941475\\
102 43.4166820715532\\
103 44.1765978321058\\
104 44.9478793454054\\
105 43.4139594576743\\
106 42.8516145505734\\
107 42.8323800510303\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 129.566467794304\\
4 122.107890466571\\
5 109.585129112789\\
6 97.3392049551066\\
7 90.1243186735983\\
8 81.3433737202429\\
9 83.72104963113\\
10 77.8541440907343\\
11 78.190883216113\\
12 77.289251542938\\
13 78.7071926706973\\
14 76.5276372903056\\
15 100.85001000442\\
16 98.0628449489085\\
17 95.8872480953389\\
18 93.3994783103354\\
19 96.1918917231281\\
20 96.2832117814747\\
21 181.615491530583\\
22 177.332872303099\\
23 182.107298285018\\
24 661.488664445644\\
25 1389.19133433654\\
26 24.807360986836\\
27 31.0402604803655\\
28 36.9746310595338\\
29 43.4670035399485\\
30 49.9281677368847\\
31 54.5009215115321\\
32 59.5451674831896\\
33 64.3004176988638\\
34 69.1921183421556\\
35 70.6820899649369\\
36 68.3629521133869\\
37 63.5530662578332\\
38 63.4427193856145\\
39 65.3702172720903\\
40 63.7546143152213\\
41 64.7083265000194\\
42 66.7668745540448\\
43 67.205105537934\\
44 66.9417271533393\\
45 66.1186040798526\\
46 64.4240148209025\\
47 64.7912861133821\\
48 62.4041901361716\\
49 62.0524314625587\\
50 59.0340888660764\\
51 59.503503423954\\
52 56.972128277384\\
53 56.6150973318139\\
54 56.6437276765684\\
55 56.2015898856268\\
56 55.358731107588\\
57 55.0920677252187\\
58 56.248238313331\\
59 57.9974422001356\\
60 56.2988206262857\\
61 56.0342062571252\\
62 56.5032659338751\\
63 58.0573780055789\\
64 58.1502317942087\\
65 57.0631528219939\\
66 58.2690241143987\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 239.667646487112\\
4 173.14436211575\\
5 138.375986612914\\
6 115.618500393719\\
7 110.251424891627\\
8 98.330929511083\\
9 92.8941554950091\\
10 100.123771029857\\
11 100.65393595612\\
12 104.223869921276\\
13 103.092085631641\\
14 87.764113051908\\
15 83.4219140452939\\
16 85.8622657425335\\
17 93.3014062694887\\
18 92.7852551527211\\
19 166.116332779699\\
20 179.560715724758\\
21 176.766855386664\\
22 179.008320834037\\
23 172.857377065573\\
24 528.05097951796\\
25 1226.65785124304\\
26 18.140886344676\\
27 23.411884457182\\
28 28.035362788833\\
29 34.2458581167188\\
30 39.5698665089219\\
31 45.3542994135499\\
32 51.0311582633104\\
33 55.3758327020222\\
34 61.3661338403435\\
35 62.2411868641714\\
36 60.0385346355176\\
37 58.6671502581187\\
38 57.5585534437554\\
39 57.911154746784\\
40 58.4714524575275\\
41 57.5390118637573\\
42 55.646633782386\\
43 53.8842906083746\\
44 54.6654279314699\\
45 53.4447290919453\\
46 53.2014791442369\\
47 51.9515331273155\\
48 51.2847849444038\\
49 51.2005657089136\\
50 51.4068221292649\\
51 51.6749593039396\\
52 51.8079844095245\\
53 52.5624851463498\\
54 52.1619141685491\\
55 50.3140201141269\\
56 49.4245131770346\\
57 49.5401194748248\\
58 50.6435178522608\\
59 51.7956778084094\\
60 53.5096512520962\\
61 54.2456943160351\\
62 54.2792656182109\\
63 54.6160835480719\\
64 54.2080159116287\\
65 54.9376630783168\\
66 57.1369907449883\\
67 56.9029963773555\\
68 56.3243069718173\\
69 54.8285099047499\\
70 53.4557891510898\\
71 51.6922537970389\\
72 50.3707277420258\\
73 48.589889923736\\
74 46.8970924234768\\
75 46.7060595117158\\
76 45.1777552697604\\
77 44.8225793961857\\
78 44.9095092708575\\
79 44.3505784808528\\
80 44.4740499314241\\
81 44.5366047319062\\
82 45.798947082466\\
83 45.6382480981063\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 150.356929812148\\
4 101.841112232654\\
5 113.901697860831\\
6 97.2823654240704\\
7 86.8484428891951\\
8 90.6750234527263\\
9 88.5966479438801\\
10 108.429163188284\\
11 107.606740758758\\
12 102.990830905863\\
13 100.806495145575\\
14 100.467320528218\\
15 113.393925239075\\
16 109.178453158413\\
17 115.779644154789\\
18 183.811410638334\\
19 178.651161079609\\
20 183.386666343208\\
21 164.81561523579\\
22 321.315030040263\\
23 628.94099771868\\
24 1341.6939353554\\
25 2029.24137419803\\
26 25.4269249427533\\
27 31.7503576907455\\
28 37.4948931012421\\
29 43.0222166598099\\
30 49.0848038003263\\
31 53.8006723026805\\
32 58.1663366819785\\
33 60.9147121626228\\
34 61.9991651679371\\
35 59.0909653907953\\
36 57.4125394804103\\
37 56.8197137958194\\
38 55.7797800869855\\
39 54.5273088601285\\
40 53.0956009005185\\
41 52.8079769938302\\
42 54.2007055013195\\
43 54.8919591035692\\
44 54.9557673335229\\
45 57.1998255202848\\
46 59.3407516992591\\
47 58.1418100616186\\
48 59.6696507487353\\
49 60.1764344860632\\
50 59.3431536072678\\
51 58.8364235449\\
52 57.4408457476934\\
53 57.1098971392286\\
54 56.910304215402\\
55 56.7266996920432\\
56 54.6290629296416\\
57 53.1385965133751\\
58 52.8102773893671\\
59 50.2315094015488\\
60 48.7686546274038\\
61 48.4918956085517\\
62 47.9604567025664\\
63 46.7749303854735\\
64 46.302795266896\\
65 45.8904119969971\\
66 45.8685282069097\\
67 48.8731683923391\\
68 48.9525781932424\\
69 48.4925496457528\\
70 48.6534557364143\\
71 48.1127774420953\\
72 49.1574813303212\\
73 49.732786115612\\
74 49.9501560357799\\
75 48.4849619941817\\
76 49.2052775830705\\
77 48.6475457366018\\
78 46.5861099960255\\
79 48.967334372439\\
80 52.6978912678913\\
81 55.0291718565217\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 108.890532344753\\
4 117.068493399569\\
5 96.5631622020211\\
6 83.189598083048\\
7 74.7117458092354\\
8 74.3390762896439\\
9 78.8574666703351\\
10 91.0284680120811\\
11 89.4584224556066\\
12 87.8823179161118\\
13 84.3555135907023\\
14 82.0723070995974\\
15 74.9368419145073\\
16 83.7468065839337\\
17 95.2200332347061\\
18 99.0305653068526\\
19 96.3722397582051\\
20 96.0031520152511\\
21 109.78168334607\\
22 119.585377887653\\
23 115.449815476115\\
24 206.440892332446\\
25 212.224698498387\\
26 10.4328428397646\\
27 17.2728408121842\\
28 23.0330870377614\\
29 27.6221060666025\\
30 32.3820482053954\\
31 38.4485959402934\\
32 43.4508737744115\\
33 48.7003435734353\\
34 53.2696022862915\\
35 57.3808567252193\\
36 62.407174052282\\
37 58.732441799493\\
38 56.93851179916\\
39 55.5062698540067\\
40 55.8777409265503\\
41 56.0213266785785\\
42 54.3769189989144\\
43 53.3245119025881\\
44 52.1374891306523\\
45 50.7465712082633\\
46 49.7288409933002\\
47 48.6662055154249\\
48 49.6705899199755\\
49 49.3226745335348\\
50 50.2586144645904\\
51 50.0060306890417\\
52 49.8105288626584\\
53 49.0155028313845\\
54 49.2522403357227\\
55 49.3794633554\\
56 50.3816168596549\\
57 51.0118826776138\\
58 50.1182056886051\\
59 48.4583816945445\\
60 48.1916608625066\\
61 47.1607342316341\\
62 45.3782069879673\\
63 45.269487131534\\
64 45.2295022280014\\
65 44.1833827521037\\
66 46.2906048610373\\
67 46.7257260023446\\
68 46.9566327809048\\
69 48.8976953215816\\
70 49.8127788087382\\
71 49.1802924540218\\
72 47.9821204468462\\
73 48.6081512382006\\
74 48.8250458591431\\
75 49.5767490653257\\
76 51.913720454974\\
77 50.3258020303156\\
78 51.9358200298705\\
79 52.748490069438\\
80 52.2252722165686\\
81 50.5701970824948\\
82 50.3559015172042\\
83 52.8613096228235\\
84 53.7618876942801\\
85 55.0377423572929\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp024_SR_Herr.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4906,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
xlabel={$M$},
ymin=-2,
ymax=2
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.29789488535367\\
2 -1.29687306814515\\
3 -1.29687283454788\\
4 -1.29687083567514\\
5 -1.29684983271709\\
6 -1.29683357387033\\
7 -1.2968300133406\\
8 -1.29682921066287\\
9 -1.29682517005337\\
10 -1.29680307196169\\
11 -1.29679945780464\\
12 -1.29679671906953\\
13 -1.2967182828894\\
14 -1.29658503008278\\
15 -1.2965307900314\\
16 -1.2965273350029\\
17 -1.29651568690166\\
18 -1.29619953698613\\
19 -1.29594853559195\\
20 -1.29585839248661\\
21 -1.29579887546183\\
22 -1.29450336910954\\
23 -1.29039647385927\\
24 -1.29027682188026\\
25 -1.28800961529321\\
26 -1.2869326789925\\
27 -1.28656414179486\\
28 -1.28656389741431\\
29 -1.28584973683273\\
30 -1.28581688897305\\
31 -1.28581687475775\\
32 -1.28354764189957\\
33 -1.28209480016204\\
34 -1.27811164529974\\
35 -1.25281299471378\\
36 -1.17900316903039\\
37 -1.08337834143849\\
38 -0.998347370811864\\
39 -0.94060505262647\\
40 -0.86267760202325\\
41 -0.790454175537005\\
42 -0.710077726015288\\
43 -0.628420681732314\\
44 -0.554671288351304\\
45 -0.531438600772342\\
46 -0.49473303258189\\
47 -0.480811458218019\\
48 -0.467255758089912\\
49 -0.448059824800035\\
50 -0.422398541993418\\
51 -0.396452110726841\\
52 -0.392222614905279\\
53 -0.391133628123572\\
54 -0.390757522511181\\
55 -0.390515906708668\\
56 -0.390429560179519\\
57 -0.38995450993422\\
58 -0.389878791110122\\
59 -0.388428452268127\\
60 -0.388270005766499\\
61 -0.388237567590508\\
62 -0.387422457766575\\
63 -0.380471627581996\\
64 -0.379728606890508\\
65 -0.379725057781956\\
66 -0.379628073753057\\
67 -0.37875087786364\\
68 -0.367673012236896\\
69 -0.357022863521504\\
70 -0.355918702072837\\
71 -0.355905526872325\\
72 -0.353723005214539\\
73 -0.352861797003938\\
74 -0.351762125009084\\
75 -0.351326487658224\\
76 -0.350235533601285\\
77 -0.347182539676752\\
78 -0.346282114157327\\
79 -0.345604530028537\\
80 -0.344369604716651\\
81 -0.329333082675744\\
82 -0.327776063919388\\
83 -0.325852583689755\\
84 -0.321970531284432\\
85 -0.308363383615146\\
86 -0.296442308848379\\
87 -0.288697259209961\\
88 -0.284062894597277\\
89 -0.270675013837496\\
90 -0.251711326649846\\
91 -0.223742090753241\\
92 -0.21773187628538\\
93 -0.216172232254744\\
94 -0.21556449971945\\
95 -0.209395993287054\\
96 -0.208436661831076\\
97 -0.208389674347374\\
98 -0.2063974855916\\
99 -0.203794466585006\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.153001735557181\\
2 -0.153002327759484\\
3 -0.153001341515741\\
4 -0.153006896604281\\
5 -0.153058245674334\\
6 -0.153121722296095\\
7 -0.153141795410328\\
8 -0.153143881042418\\
9 -0.153150894467652\\
10 -0.153192760300913\\
11 -0.153206648749948\\
12 -0.153206517060809\\
13 -0.153259818710094\\
14 -0.153366931103989\\
15 -0.153427431055067\\
16 -0.153420415946526\\
17 -0.153386877310772\\
18 -0.15261580163463\\
19 -0.15200424942753\\
20 -0.151824716713368\\
21 -0.151839607657048\\
22 -0.152612781549677\\
23 -0.15445677323889\\
24 -0.154520512983384\\
25 -0.155516027983816\\
26 -0.156210642610918\\
27 -0.155914709492307\\
28 -0.155925670119371\\
29 -0.156054436109782\\
30 -0.15619495626303\\
31 -0.156196873181055\\
32 -0.151391223864634\\
33 -0.147967075058865\\
34 -0.138832112415613\\
35 -0.120073386828931\\
36 -0.092277454165337\\
37 -0.0786046944182026\\
38 -0.0778232724861542\\
39 -0.073778533294878\\
40 -0.0634026859272982\\
41 -0.0677844505959519\\
42 -0.0691217556838468\\
43 -0.0670831367914503\\
44 -0.0697924854542233\\
45 -0.0717645047836607\\
46 -0.0668992536745465\\
47 -0.0630730909343303\\
48 -0.0643679727846927\\
49 -0.0587526219754528\\
50 -0.0589818530962859\\
51 -0.055908765498817\\
52 -0.0603020343454251\\
53 -0.0629278851676938\\
54 -0.0644681251001129\\
55 -0.0638037525978626\\
56 -0.0641311865909881\\
57 -0.0648233924728429\\
58 -0.064639267937343\\
59 -0.063577519464862\\
60 -0.0630816392422332\\
61 -0.0625270480691228\\
62 -0.0610923104479707\\
63 -0.0577426015269711\\
64 -0.0566752221701502\\
65 -0.0566839205033824\\
66 -0.0568371608871543\\
67 -0.0584166483663229\\
68 -0.0665025281010741\\
69 -0.0694756124675201\\
70 -0.0720596566837664\\
71 -0.0720491495432444\\
72 -0.0725300552457882\\
73 -0.0746251800177113\\
74 -0.0739825964110783\\
75 -0.0754475267803556\\
76 -0.0767331213056767\\
77 -0.071691717664201\\
78 -0.0684699379587343\\
79 -0.0661799776129418\\
80 -0.06405267785361\\
81 -0.0619728291859372\\
82 -0.0614316837259902\\
83 -0.0614989032304066\\
84 -0.0609052353355217\\
85 -0.0572589296073828\\
86 -0.051656443287025\\
87 -0.0472059836490923\\
88 -0.0417069994753004\\
89 -0.039979496040994\\
90 -0.0373620142841415\\
91 -0.0362927983868694\\
92 -0.0373608618390498\\
93 -0.0367747439347132\\
94 -0.0361610366373061\\
95 -0.0324808820267753\\
96 -0.0324496796586552\\
97 -0.0330670369409094\\
98 -0.0340758340372738\\
99 -0.0360312366746556\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.299533257997168\\
2 0.299532910177481\\
3 0.299533626673679\\
4 0.299533002298486\\
5 0.299520388853733\\
6 0.299502676528161\\
7 0.299498830247996\\
8 0.299498458053026\\
9 0.299510836460685\\
10 0.299601128939725\\
11 0.299631717385012\\
12 0.299629498162252\\
13 0.29960852823985\\
14 0.299530002200463\\
15 0.299487488954484\\
16 0.299486387232562\\
17 0.299485952127054\\
18 0.29980082285555\\
19 0.300120922845848\\
20 0.300222956137904\\
21 0.300269261870425\\
22 0.301271915895236\\
23 0.304355419139093\\
24 0.304472575473489\\
25 0.307200240538898\\
26 0.309992208713785\\
27 0.311380205661608\\
28 0.311375315784114\\
29 0.310344736077984\\
30 0.310873882250963\\
31 0.310880617459058\\
32 0.310165347638328\\
33 0.309152438877556\\
34 0.303606829279972\\
35 0.274123665417586\\
36 0.225810233123787\\
37 0.18012530834046\\
38 0.145756883365472\\
39 0.124563154910482\\
40 0.0977865253354924\\
41 0.0700256695153393\\
42 0.0479124496976339\\
43 0.0194845249486878\\
44 -0.00487431726530774\\
45 -0.0149560523879037\\
46 -0.0324447335439842\\
47 -0.0405863508948123\\
48 -0.0459488523595762\\
49 -0.0544552914358317\\
50 -0.0570884022691229\\
51 -0.0757131610229622\\
52 -0.0825982881940579\\
53 -0.0849668102418185\\
54 -0.0870686648678989\\
55 -0.084993602815048\\
56 -0.0860536068164786\\
57 -0.089829456309491\\
58 -0.0886022201706472\\
59 -0.0875638973030501\\
60 -0.0867148482068961\\
61 -0.0862808939147708\\
62 -0.0840367874590084\\
63 -0.0818315962308466\\
64 -0.079914569336822\\
65 -0.0795236075939901\\
66 -0.0772101490256635\\
67 -0.0694974588586244\\
68 -0.0375754808992569\\
69 -0.0125640983315543\\
70 -0.00823757774448902\\
71 -0.00792729352926241\\
72 -0.00624066183168165\\
73 -0.00810148117887649\\
74 -0.00708218673863653\\
75 -0.00589256624385748\\
76 -0.00447425667770923\\
77 -0.00077221540497413\\
78 -0.000542746767348057\\
79 -0.000926789585743326\\
80 -0.000115300635844751\\
81 0.00467179302521153\\
82 0.0065292767565836\\
83 0.00827416777578593\\
84 0.0112912386064349\\
85 0.0154174381381902\\
86 0.0155249200575818\\
87 0.01109076142924\\
88 0.00721493063156797\\
89 0.00455481678921399\\
90 0.00423834871922102\\
91 -0.00463830059819703\\
92 -0.0111382994649811\\
93 -0.0138169927318691\\
94 -0.0140661345846541\\
95 -0.0135081971773698\\
96 -0.0149639806649685\\
97 -0.0144632367309757\\
98 -0.0137538736317284\\
99 -0.0123362088703846\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.357032135806554\\
2 0.357033067249388\\
3 0.357034276538149\\
4 0.357022866177196\\
5 0.356903510668672\\
6 0.356795587701146\\
7 0.356768683060558\\
8 0.356766884545476\\
9 0.356788593623009\\
10 0.356882062794964\\
11 0.356923555693466\\
12 0.356908666834745\\
13 0.356818499425747\\
14 0.356643409549454\\
15 0.356533712070988\\
16 0.356522161077956\\
17 0.356502731536018\\
18 0.356128116743685\\
19 0.3558050438064\\
20 0.355723362111064\\
21 0.355679277400637\\
22 0.355418070142439\\
23 0.354919988931108\\
24 0.354836790944919\\
25 0.352897154959428\\
26 0.3510250884171\\
27 0.350548673094263\\
28 0.350557553943445\\
29 0.350175969194459\\
30 0.350195243091397\\
31 0.350197123437824\\
32 0.347442285627721\\
33 0.344875431547062\\
34 0.337828525199036\\
35 0.326324811953483\\
36 0.314817743301475\\
37 0.305277999629776\\
38 0.312708897198969\\
39 0.308572870959038\\
40 0.294787219942136\\
41 0.2617207574696\\
42 0.237091722541544\\
43 0.202049936846078\\
44 0.186976897487704\\
45 0.16978834688638\\
46 0.158340035267561\\
47 0.154000419707146\\
48 0.153265363720329\\
49 0.149705106815727\\
50 0.1444152646399\\
51 0.147852071768331\\
52 0.150384006790404\\
53 0.149776831634113\\
54 0.149490613987555\\
55 0.150113137314998\\
56 0.14987551038611\\
57 0.149528479972435\\
58 0.149768552767052\\
59 0.148785245463403\\
60 0.1482542273391\\
61 0.14809354008343\\
62 0.14562795618791\\
63 0.142044494309676\\
64 0.139548029253655\\
65 0.13936977459181\\
66 0.139024622997735\\
67 0.136974480267414\\
68 0.12892968595926\\
69 0.119273188761014\\
70 0.116834208739504\\
71 0.116832933444522\\
72 0.118581967551277\\
73 0.119518366364436\\
74 0.119107063072581\\
75 0.120088637782018\\
76 0.120968371477482\\
77 0.12506681202452\\
78 0.125072577086229\\
79 0.12516382616565\\
80 0.125204110913592\\
81 0.127772373920587\\
82 0.131697852883165\\
83 0.134181338527987\\
84 0.136903788423446\\
85 0.135212267707654\\
86 0.119226639188568\\
87 0.10341909566906\\
88 0.0936924768526413\\
89 0.0822747334826225\\
90 0.0711208594836374\\
91 0.0542803658650727\\
92 0.0429025840458104\\
93 0.036629923721714\\
94 0.034434983807411\\
95 0.035855482643832\\
96 0.0370112172027465\\
97 0.0372868608504042\\
98 0.0344887479591013\\
99 0.0343229821718773\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.155645956724188\\
2 0.155643436685359\\
3 0.155643069598264\\
4 0.155639203125193\\
5 0.155615154769518\\
6 0.155612387792227\\
7 0.155611482760571\\
8 0.155609181333483\\
9 0.155605013698332\\
10 0.15557313172962\\
11 0.155558865709529\\
12 0.155559086435576\\
13 0.15543418891371\\
14 0.155007496055928\\
15 0.154769732082947\\
16 0.154757100378141\\
17 0.154734849762832\\
18 0.15440949942092\\
19 0.154122734674772\\
20 0.154022906169379\\
21 0.154044205097283\\
22 0.154842761047094\\
23 0.157142929721172\\
24 0.157193843588737\\
25 0.158160897886897\\
26 0.158173800320739\\
27 0.159070109935567\\
28 0.159051232092788\\
29 0.160278407074718\\
30 0.159883862219484\\
31 0.159879155455117\\
32 0.16062858140007\\
33 0.161809879890577\\
34 0.165211902142316\\
35 0.182497111950769\\
36 0.195846239895021\\
37 0.188907374868845\\
38 0.179417366418841\\
39 0.170674420611085\\
40 0.16916765345703\\
41 0.145831482571913\\
42 0.119221430487465\\
43 0.109422801063747\\
44 0.11306324084395\\
45 0.114757458984418\\
46 0.108601150360868\\
47 0.107372380198101\\
48 0.107454247739188\\
49 0.0994655403466922\\
50 0.097458975693468\\
51 0.0995015090678231\\
52 0.0973801778779543\\
53 0.0981291501199118\\
54 0.0994513713672149\\
55 0.100038057699992\\
56 0.0995462684859804\\
57 0.0987307177772026\\
58 0.0989098120209263\\
59 0.098211850097574\\
60 0.0978965158781497\\
61 0.0977242342012277\\
62 0.0982767298915608\\
63 0.0935567433278131\\
64 0.0936660697402972\\
65 0.09370299980013\\
66 0.0935585743061587\\
67 0.0939479108741596\\
68 0.0893473242282785\\
69 0.0789007850868622\\
70 0.0763600307893401\\
71 0.0760626913931684\\
72 0.0732940871182977\\
73 0.0718939842466506\\
74 0.073388183398089\\
75 0.0743333930780064\\
76 0.0761981868838287\\
77 0.079375962582842\\
78 0.0781092397100122\\
79 0.0768744626037573\\
80 0.0730993169066947\\
81 0.0718569164506247\\
82 0.0712228760995956\\
83 0.0689858706205625\\
84 0.0655530284421506\\
85 0.0623787363818671\\
86 0.0555336117808524\\
87 0.0458529610039706\\
88 0.0385000852588651\\
89 0.0279097372014123\\
90 0.0141004209226464\\
91 -0.00711567991477194\\
92 -0.00855230733091611\\
93 -0.00826560359560025\\
94 -0.00974311470643652\\
95 -0.0112379377189086\\
96 -0.0114306314156987\\
97 -0.0114801868604148\\
98 -0.0124803102064564\\
99 -0.0143672789119796\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0483712737821047\\
2 -0.0483725160699783\\
3 -0.0483722063408342\\
4 -0.0483787394080889\\
5 -0.0484404653520849\\
6 -0.0485093924614391\\
7 -0.0485348303660374\\
8 -0.0485383584267114\\
9 -0.0485175497765058\\
10 -0.0483940248127701\\
11 -0.0483425997338092\\
12 -0.0483575947590845\\
13 -0.0486226231974422\\
14 -0.0492923095140365\\
15 -0.049623152225906\\
16 -0.0496369051681722\\
17 -0.0496531408939379\\
18 -0.0498609529837858\\
19 -0.0499210547367243\\
20 -0.0499181696344355\\
21 -0.0499454939322236\\
22 -0.0499423756267164\\
23 -0.0496712095902591\\
24 -0.0496308352685835\\
25 -0.0498406362602003\\
26 -0.0504852688220543\\
27 -0.0508677410739379\\
28 -0.0508739725455956\\
29 -0.049662194084974\\
30 -0.0494917066626095\\
31 -0.0494983969964025\\
32 -0.0469582655148123\\
33 -0.0430008779319605\\
34 -0.0395773351654379\\
35 -0.0340867639349363\\
36 -0.00651654368788655\\
37 0.0300112353981433\\
38 0.05388400757032\\
39 0.0666053790994215\\
40 0.0792180616596314\\
41 0.0826294532445738\\
42 0.0628227583203277\\
43 0.0388335309008805\\
44 0.0177927401812549\\
45 0.00709367877349188\\
46 -0.014840846006863\\
47 -0.0295660806310186\\
48 -0.0422743008259768\\
49 -0.0524630146338289\\
50 -0.0703851289301379\\
51 -0.0871645483698521\\
52 -0.0902273128100359\\
53 -0.0915779027643156\\
54 -0.0929323659478068\\
55 -0.0919909134089856\\
56 -0.0923671010893793\\
57 -0.0931996366016449\\
58 -0.0927927528128196\\
59 -0.0897774126009099\\
60 -0.0896774918295075\\
61 -0.0895203660173322\\
62 -0.0896577213228298\\
63 -0.0880984777575916\\
64 -0.0874506471952043\\
65 -0.0873514225245614\\
66 -0.0868660937193051\\
67 -0.0842169662619619\\
68 -0.0740607074071173\\
69 -0.0641908311203041\\
70 -0.0630692438533917\\
71 -0.0631710871570427\\
72 -0.0654949139624217\\
73 -0.0668604491035332\\
74 -0.0643710897560188\\
75 -0.0632906349041568\\
76 -0.0613599228424282\\
77 -0.0631274349214691\\
78 -0.0622140962022633\\
79 -0.0617437984119076\\
80 -0.0600647727019601\\
81 -0.055460702491136\\
82 -0.0526054757583802\\
83 -0.0532993107258234\\
84 -0.055042818024476\\
85 -0.0573178930862936\\
86 -0.0568249498431767\\
87 -0.0525045035518163\\
88 -0.0464632718753191\\
89 -0.0364824082997404\\
90 -0.0197989317229077\\
91 0.00617335745003198\\
92 0.0131952419275694\\
93 0.0134443160454805\\
94 0.0141702601356869\\
95 0.0157701753231109\\
96 0.0170053400154382\\
97 0.0171373850154618\\
98 0.0195857511430621\\
99 0.0205210615840544\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.109488489549635\\
2 -0.109490539058651\\
3 -0.109491747197748\\
4 -0.109487038298693\\
5 -0.109444967721979\\
6 -0.109394854485398\\
7 -0.109375935097688\\
8 -0.109370706355913\\
9 -0.109358560837756\\
10 -0.109329711733917\\
11 -0.109318871869326\\
12 -0.109324930855867\\
13 -0.109452862111123\\
14 -0.109850074378638\\
15 -0.110056756245285\\
16 -0.11006757350397\\
17 -0.110078066310535\\
18 -0.110258015018798\\
19 -0.11043257767656\\
20 -0.110492651780968\\
21 -0.110583140548034\\
22 -0.11197176348136\\
23 -0.115675620485106\\
24 -0.115796090136646\\
25 -0.118711859767094\\
26 -0.119282715060237\\
27 -0.11839371505068\\
28 -0.118405557881343\\
29 -0.119267297254431\\
30 -0.119669576338296\\
31 -0.119673193228758\\
32 -0.11902044596361\\
33 -0.11898514893335\\
34 -0.120841198460542\\
35 -0.133540061571097\\
36 -0.166691452817274\\
37 -0.195925793191894\\
38 -0.215093100655028\\
39 -0.226343474165116\\
40 -0.249856977227558\\
41 -0.234324952360762\\
42 -0.208721927060451\\
43 -0.182068240229768\\
44 -0.165380118757633\\
45 -0.15579059219653\\
46 -0.142255930622705\\
47 -0.126745522532755\\
48 -0.11588193010468\\
49 -0.113347984509367\\
50 -0.113586302581183\\
51 -0.124301375342699\\
52 -0.129545409011609\\
53 -0.130356486748609\\
54 -0.13079762654877\\
55 -0.130740394127711\\
56 -0.129978286689075\\
57 -0.127080341219112\\
58 -0.128135919899315\\
59 -0.132847075303989\\
60 -0.134651134201167\\
61 -0.135213185959607\\
62 -0.138059733725763\\
63 -0.143329785931177\\
64 -0.145452937431924\\
65 -0.145612602214252\\
66 -0.146546816860217\\
67 -0.146617595264413\\
68 -0.143621328592426\\
69 -0.138728011030273\\
70 -0.13694853799005\\
71 -0.13649277400001\\
72 -0.131584966501771\\
73 -0.130105844745365\\
74 -0.129263991515494\\
75 -0.127158568700744\\
76 -0.124651918218446\\
77 -0.122989367360788\\
78 -0.122317739030202\\
79 -0.124612332657928\\
80 -0.125151712978454\\
81 -0.125646093387324\\
82 -0.124841416841957\\
83 -0.12687814364683\\
84 -0.128966214769098\\
85 -0.127980801612308\\
86 -0.122150595132632\\
87 -0.117355871485589\\
88 -0.111245304487088\\
89 -0.0890472529000639\\
90 -0.0751609956841991\\
91 -0.0589477369998815\\
92 -0.0512682166747834\\
93 -0.0456043425756048\\
94 -0.0435747178954263\\
95 -0.0338909131805937\\
96 -0.0286028007168317\\
97 -0.0295161172692954\\
98 -0.0322749966623028\\
99 -0.0383464454978126\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.201176273043026\\
2 0.201177210015317\\
3 0.201178781347781\\
4 0.201178999931143\\
5 0.201213336126949\\
6 0.201251221300861\\
7 0.201262800029333\\
8 0.201265967753374\\
9 0.20127757730346\\
10 0.201312118645706\\
11 0.20132483579346\\
12 0.201320819307221\\
13 0.201249927882262\\
14 0.201103849136752\\
15 0.201032314247512\\
16 0.201021383545451\\
17 0.200964642120992\\
18 0.199504579198599\\
19 0.198412723153417\\
20 0.198106485343157\\
21 0.19803355221317\\
22 0.197516165801115\\
23 0.196117256715342\\
24 0.196027833201237\\
25 0.194405161272652\\
26 0.194281420979758\\
27 0.19322337897101\\
28 0.19323565781039\\
29 0.193039697641019\\
30 0.193126385529646\\
31 0.193122649979389\\
32 0.196187233362247\\
33 0.196654802431714\\
34 0.199342006293551\\
35 0.19838955717834\\
36 0.206128428990802\\
37 0.22472906536042\\
38 0.223823028422136\\
39 0.219315698550536\\
40 0.208321330506856\\
41 0.212799581774998\\
42 0.221211782230293\\
43 0.237092264601677\\
44 0.249509933079143\\
45 0.253917136442762\\
46 0.252161531704664\\
47 0.255095945342386\\
48 0.25696209273394\\
49 0.259109690133693\\
50 0.252221988313828\\
51 0.249327487818558\\
52 0.248478091054056\\
53 0.248708266567976\\
54 0.247473272651446\\
55 0.248699641767257\\
56 0.247915190364851\\
57 0.247475759297996\\
58 0.247547089885807\\
59 0.245369360429757\\
60 0.244967999797366\\
61 0.244984935038764\\
62 0.245433919976269\\
63 0.243562335035838\\
64 0.241446093566532\\
65 0.2412692923265\\
66 0.241011273986026\\
67 0.237580039440754\\
68 0.221293297534395\\
69 0.216597914700059\\
70 0.214513642898561\\
71 0.214161644295213\\
72 0.213914254062619\\
73 0.214175867825739\\
74 0.213811913763098\\
75 0.213762635505061\\
76 0.21354854196718\\
77 0.212147937068956\\
78 0.210652867659057\\
79 0.207771250949111\\
80 0.203144117501957\\
81 0.200519641303286\\
82 0.198174894455605\\
83 0.19332895142791\\
84 0.181780424585751\\
85 0.168067092811038\\
86 0.153701539862591\\
87 0.137966715352719\\
88 0.124206606759511\\
89 0.104116208955048\\
90 0.0843951254962465\\
91 0.0664699298642898\\
92 0.0529733077384586\\
93 0.0459965697710122\\
94 0.0443440494412633\\
95 0.0373539087543001\\
96 0.0361290890063927\\
97 0.0357842530394753\\
98 0.0348271654481273\\
99 0.0337792236767138\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.303000348097589\\
2 -0.302997480283131\\
3 -0.302996029268878\\
4 -0.303001381901004\\
5 -0.303067230659485\\
6 -0.303141270513986\\
7 -0.303163398654275\\
8 -0.303167079562143\\
9 -0.303175287202234\\
10 -0.303235427225554\\
11 -0.303257866149914\\
12 -0.303250518520444\\
13 -0.303184275570512\\
14 -0.303093461338677\\
15 -0.303052468953732\\
16 -0.303047886648072\\
17 -0.303042147726308\\
18 -0.303144214853613\\
19 -0.303211240077959\\
20 -0.303212260994366\\
21 -0.303182166780469\\
22 -0.302874057140111\\
23 -0.302285175723953\\
24 -0.302372228580787\\
25 -0.303799572090151\\
26 -0.305071162179672\\
27 -0.306259150112536\\
28 -0.306216661313366\\
29 -0.307906807873362\\
30 -0.307936685380341\\
31 -0.307940063606146\\
32 -0.308786197861241\\
33 -0.308865111513902\\
34 -0.307079765723875\\
35 -0.301847866620994\\
36 -0.283611133330009\\
37 -0.267946582615923\\
38 -0.245671098696171\\
39 -0.230292771998185\\
40 -0.213670821522237\\
41 -0.194013965181944\\
42 -0.172253286065104\\
43 -0.155300811153175\\
44 -0.148357959999695\\
45 -0.147684013222765\\
46 -0.152411038297845\\
47 -0.148578363670998\\
48 -0.145419352906682\\
49 -0.150271009077719\\
50 -0.148286159142255\\
51 -0.145238625729119\\
52 -0.145960110828027\\
53 -0.145317940410422\\
54 -0.144668225935361\\
55 -0.144849722238396\\
56 -0.144446264552152\\
57 -0.144809286669908\\
58 -0.144947531860204\\
59 -0.143786942910214\\
60 -0.144129508848321\\
61 -0.144367655287143\\
62 -0.143276354541814\\
63 -0.137657847926378\\
64 -0.137129105099422\\
65 -0.136964605492397\\
66 -0.135588582290078\\
67 -0.131864478256146\\
68 -0.108783079199941\\
69 -0.0831808621879774\\
70 -0.0741566952337849\\
71 -0.0732147688903664\\
72 -0.0642632663392417\\
73 -0.0596397931999427\\
74 -0.062712261588689\\
75 -0.0653473769295794\\
76 -0.0680900572902192\\
77 -0.0668339338381525\\
78 -0.0642355220522017\\
79 -0.0615062890870322\\
80 -0.0579065132702184\\
81 -0.0482383042839302\\
82 -0.0433090784857247\\
83 -0.0376244749747717\\
84 -0.0316884018093883\\
85 -0.0204915233565424\\
86 -0.000219849939051497\\
87 0.0085307866925412\\
88 0.0135481250989562\\
89 0.0271695397968632\\
90 0.035918769380519\\
91 0.053907837491529\\
92 0.0598139062734044\\
93 0.0608737635029346\\
94 0.0610045324080464\\
95 0.0580524281780647\\
96 0.0564280214790489\\
97 0.0567838744529147\\
98 0.0551612031832657\\
99 0.0532929014642715\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.158689522649596\\
2 0.158690056770364\\
3 0.158691632954825\\
4 0.158683021600906\\
5 0.158631698719742\\
6 0.158575982638531\\
7 0.158554180759918\\
8 0.158548625935393\\
9 0.158529179453138\\
10 0.158447793563445\\
11 0.158423276845783\\
12 0.158425934565655\\
13 0.158307346900484\\
14 0.157981603691929\\
15 0.157816101772045\\
16 0.157798357988731\\
17 0.157735494202658\\
18 0.15652986123806\\
19 0.155514927107866\\
20 0.155205251779992\\
21 0.155016398399716\\
22 0.151892736282031\\
23 0.143345536422191\\
24 0.143113686870931\\
25 0.138612826019528\\
26 0.138045256117574\\
27 0.13758581046761\\
28 0.137578932003395\\
29 0.13775357047283\\
30 0.137448421534858\\
31 0.137449203325889\\
32 0.132666214975859\\
33 0.131893462466963\\
34 0.12969014041761\\
35 0.122288043382457\\
36 0.115113334204282\\
37 0.11169345005421\\
38 0.112669660541054\\
39 0.113957820233848\\
40 0.101088850004794\\
41 0.0869504138064585\\
42 0.0729944457443792\\
43 0.0596187982821342\\
44 0.041366335863539\\
45 0.0326659855321601\\
46 0.021536856868869\\
47 0.0146555397495518\\
48 0.0141630493809346\\
49 0.0135468055987722\\
50 0.0122754452913347\\
51 0.0120271781529805\\
52 0.0155854758246039\\
53 0.0184095391495985\\
54 0.0195388853936691\\
55 0.019163745949095\\
56 0.018797811753782\\
57 0.0185639831114344\\
58 0.0194801547289762\\
59 0.0244450150585401\\
60 0.0261112831698974\\
61 0.0268402513525908\\
62 0.0284568038465167\\
63 0.0350687594187396\\
64 0.0367524092496409\\
65 0.0370537370981781\\
66 0.0383910004672863\\
67 0.039507985413927\\
68 0.0368885988170257\\
69 0.0323650973374994\\
70 0.0325596696637388\\
71 0.0326516576251328\\
72 0.0339529775941119\\
73 0.0333299245081487\\
74 0.0369629647875628\\
75 0.0405369384496844\\
76 0.0444213090821298\\
77 0.0485544704559179\\
78 0.053010086825875\\
79 0.0546548401426946\\
80 0.0555961929835219\\
81 0.0672407737093535\\
82 0.0688083725807291\\
83 0.0672579346853536\\
84 0.0646349216132559\\
85 0.0555985607305055\\
86 0.0432752459161269\\
87 0.0351681683691766\\
88 0.0269850754568911\\
89 0.0146624183923103\\
90 -0.00671785693219351\\
91 -0.0294292867637496\\
92 -0.0408738750239335\\
93 -0.0457289248008705\\
94 -0.0472596896058045\\
95 -0.0514791044324128\\
96 -0.0517708363605532\\
97 -0.0517842374036131\\
98 -0.0495844836427737\\
99 -0.0476002262375876\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0574466319582348\\
2 0.0574461975978088\\
3 0.0574473437828705\\
4 0.0574467196441733\\
5 0.0574645983998077\\
6 0.0574815565027762\\
7 0.0574891517194205\\
8 0.0574915519962988\\
9 0.0575016318855566\\
10 0.0575309192201476\\
11 0.0575371098108429\\
12 0.0575384162277542\\
13 0.0575591747248269\\
14 0.057612701878902\\
15 0.0576323256818792\\
16 0.0576296867037861\\
17 0.0576066638995968\\
18 0.0570018182722113\\
19 0.0565002556691211\\
20 0.0563462848452962\\
21 0.0562428844951652\\
22 0.0545876081124546\\
23 0.050112956948202\\
24 0.0498737123848499\\
25 0.0448720095221655\\
26 0.0420231791228267\\
27 0.0415955993989003\\
28 0.0415755556350549\\
29 0.0420281344316765\\
30 0.0423212835191449\\
31 0.0423239869540386\\
32 0.0430595151632504\\
33 0.0444520387613579\\
34 0.0485425456916173\\
35 0.0528428372375688\\
36 0.0516155554230322\\
37 0.0635462560066415\\
38 0.0708217635830555\\
39 0.0624851685484447\\
40 0.041340231426695\\
41 0.00822949351363936\\
42 -0.00283323933554887\\
43 -0.0249938144471048\\
44 -0.0379769913669048\\
45 -0.0474165967701231\\
46 -0.0553469676237747\\
47 -0.0597069328367607\\
48 -0.0665220097696326\\
49 -0.0766526059711353\\
50 -0.0844500066290948\\
51 -0.0877024554464001\\
52 -0.0931547531853635\\
53 -0.0948572258189132\\
54 -0.0970612191968519\\
55 -0.0953319833478399\\
56 -0.0964048196672736\\
57 -0.0980157212212707\\
58 -0.0975237142273865\\
59 -0.0973421996728259\\
60 -0.0976577176257252\\
61 -0.0977491358045721\\
62 -0.097237355207607\\
63 -0.0942498205442177\\
64 -0.0916283606158779\\
65 -0.0914920852087799\\
66 -0.0903518015057078\\
67 -0.0890741320273956\\
68 -0.0826553267700444\\
69 -0.0771481731164082\\
70 -0.0743373095474709\\
71 -0.074095373359022\\
72 -0.0729099169419449\\
73 -0.0718712935598807\\
74 -0.0737729255260019\\
75 -0.0739286863507403\\
76 -0.0738870313226166\\
77 -0.0742990442752923\\
78 -0.0762657398728624\\
79 -0.0778740496642212\\
80 -0.0766536736779457\\
81 -0.0679837093334591\\
82 -0.0672952328425267\\
83 -0.0658329476059709\\
84 -0.0641886412416348\\
85 -0.0624923430088549\\
86 -0.0562723202131633\\
87 -0.0461425490934474\\
88 -0.0365490080740236\\
89 -0.0223241065175897\\
90 -0.0138862939021999\\
91 0.00105530404527576\\
92 0.0107877564415648\\
93 0.0136519028462417\\
94 0.0145813703084785\\
95 0.0155428364355043\\
96 0.0161324435113872\\
97 0.0160574012185897\\
98 0.0165326137183827\\
99 0.0163226129996655\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.141160133298372\\
2 0.141161374100412\\
3 0.141162187875111\\
4 0.141152316582867\\
5 0.141033060571852\\
6 0.140910515928595\\
7 0.140872038236149\\
8 0.140862838803168\\
9 0.14082625028881\\
10 0.140631464696267\\
11 0.140557503683177\\
12 0.140571021706173\\
13 0.140566077938887\\
14 0.14054711912812\\
15 0.140539762528944\\
16 0.14053333399854\\
17 0.140528445374232\\
18 0.140469498858072\\
19 0.140434379464361\\
20 0.140427728639844\\
21 0.140441407321929\\
22 0.141093756151379\\
23 0.143045447412975\\
24 0.143247046182538\\
25 0.148098557697039\\
26 0.149607437139563\\
27 0.150706610128087\\
28 0.150670495214509\\
29 0.152649754969658\\
30 0.15280911987388\\
31 0.152816799769819\\
32 0.150153971983675\\
33 0.149294436058573\\
34 0.14919908325575\\
35 0.135342991273706\\
36 0.118684202990464\\
37 0.10115402959214\\
38 0.0929301805250851\\
39 0.086095831897315\\
40 0.0697553581695619\\
41 0.0660648180967901\\
42 0.0768819546694368\\
43 0.0803843357325932\\
44 0.0558912030286195\\
45 0.0499387225681549\\
46 0.0529182552557662\\
47 0.0545238014431149\\
48 0.0494541140007955\\
49 0.0377687744306739\\
50 0.0238772064322084\\
51 0.0151352267504038\\
52 0.00689130897431026\\
53 0.00351383103581995\\
54 0.000496819872022769\\
55 0.00311194772762818\\
56 0.00165565287671179\\
57 -0.00288196888040121\\
58 -0.00211487319296827\\
59 -0.00170725228583277\\
60 -0.00198524402399927\\
61 -0.0020738170451354\\
62 -0.00411100765305314\\
63 -0.0155608639370696\\
64 -0.0199806331495709\\
65 -0.0202592765074409\\
66 -0.0211748747912154\\
67 -0.0229580609237809\\
68 -0.0271761085570925\\
69 -0.0230793491057665\\
70 -0.0234764855061829\\
71 -0.0236392688061985\\
72 -0.02602072348993\\
73 -0.0260599104834716\\
74 -0.0262797560973227\\
75 -0.0267332378716019\\
76 -0.0278128345709528\\
77 -0.0277441457731286\\
78 -0.02874202978427\\
79 -0.0293351315233407\\
80 -0.0309181879375321\\
81 -0.0342687962586797\\
82 -0.0380007170608604\\
83 -0.0385055580253265\\
84 -0.0383747788778875\\
85 -0.0458537953164632\\
86 -0.0524527889260479\\
87 -0.0516886998154173\\
88 -0.0517859139558573\\
89 -0.0561610476733632\\
90 -0.0606047119784933\\
91 -0.0630249806931897\\
92 -0.0661874598227051\\
93 -0.0685472353536544\\
94 -0.0685236439774733\\
95 -0.0681665352652109\\
96 -0.0673129725817122\\
97 -0.067207245307369\\
98 -0.0658588707576717\\
99 -0.0615948605920802\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0363619621832522\\
2 -0.0363605062546021\\
3 -0.0363597067774442\\
4 -0.0363569606172383\\
5 -0.0363259038052861\\
6 -0.0362989147577886\\
7 -0.0362921652790347\\
8 -0.0362924812916454\\
9 -0.0362927141830927\\
10 -0.0362547153645077\\
11 -0.0362404911837359\\
12 -0.0362441222656974\\
13 -0.036229611896731\\
14 -0.0362128997438394\\
15 -0.0362057689282259\\
16 -0.0362041803393295\\
17 -0.0361903277877197\\
18 -0.0359096013685899\\
19 -0.0357247116436543\\
20 -0.0356832344891542\\
21 -0.0357178982591174\\
22 -0.0367113772162825\\
23 -0.039649890277289\\
24 -0.0397142500301926\\
25 -0.0414714338152164\\
26 -0.0419353649339657\\
27 -0.041420142915958\\
28 -0.0414091549443772\\
29 -0.0407212085686598\\
30 -0.0407512061370868\\
31 -0.0407442287454328\\
32 -0.0432984309226589\\
33 -0.0446511469092051\\
34 -0.0493998428199415\\
35 -0.0604276358207791\\
36 -0.0530770495940024\\
37 -0.0286727494066134\\
38 -0.00971605335797339\\
39 0.00859205119303826\\
40 0.00843300373871878\\
41 -0.00554083756183495\\
42 -0.0210727849810804\\
43 -0.0433344156641247\\
44 -0.0437560192529971\\
45 -0.0437090653811133\\
46 -0.041916771052623\\
47 -0.0367649787694919\\
48 -0.0336731432008489\\
49 -0.025849122627261\\
50 -0.0107194877778808\\
51 0.00496117347499374\\
52 0.0103650548337956\\
53 0.0119204498300324\\
54 0.0129276306006963\\
55 0.0122752179342744\\
56 0.0118510325856751\\
57 0.0104308131615361\\
58 0.0102446247380025\\
59 0.00649162057965405\\
60 0.00538950307220726\\
61 0.00494507554290496\\
62 0.00436812157976228\\
63 0.00356481278315624\\
64 0.00469802422473166\\
65 0.00479051141004317\\
66 0.00479943722400231\\
67 0.00678740495116774\\
68 0.0142381887471462\\
69 0.0272140367235227\\
70 0.0283382720302225\\
71 0.0284717525527314\\
72 0.030336327547642\\
73 0.0330604169557322\\
74 0.0292279803216211\\
75 0.0262393507659969\\
76 0.024936442334995\\
77 0.0209438803033947\\
78 0.0199133163856553\\
79 0.021281469502276\\
80 0.0222838234724475\\
81 0.0288019737793628\\
82 0.0289846947220231\\
83 0.0270268609315536\\
84 0.0250657827048985\\
85 0.0242877267228947\\
86 0.0285531614056774\\
87 0.0291130894177041\\
88 0.0298248399967404\\
89 0.0357333805907896\\
90 0.0366522487285745\\
91 0.018925173069989\\
92 0.00818859449333786\\
93 0.00236216034481897\\
94 0.00220576265151937\\
95 -0.00154601782243202\\
96 -0.00105339623098006\\
97 -0.00148365717821729\\
98 -0.00423591901966718\\
99 -0.00584758079559364\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.000849665741019379\\
2 0.000851194920991242\\
3 0.000851135256548463\\
4 0.000857516347483185\\
5 0.000915059340131141\\
6 0.000976950303519228\\
7 0.00100035664095969\\
8 0.00100582253794042\\
9 0.00100989769229356\\
10 0.00100643237046997\\
11 0.000997591324126657\\
12 0.00100513606704317\\
13 0.00114564591810585\\
14 0.00151230660261308\\
15 0.00169844816540843\\
16 0.00170424378490027\\
17 0.0017004031597634\\
18 0.00157304522766534\\
19 0.00144082746564099\\
20 0.00136898107362014\\
21 0.00137789024566868\\
22 0.00167918020815753\\
23 0.00264809270716392\\
24 0.00268677756984398\\
25 0.00276354607097748\\
26 0.00183602474066037\\
27 0.000333820303400059\\
28 0.000364793314149577\\
29 -0.000777861391564199\\
30 -0.000750422679993398\\
31 -0.000747777522208841\\
32 -0.000822388913129623\\
33 -0.000671339802500029\\
34 0.00357297759809489\\
35 0.0152765447635128\\
36 0.0366915702119439\\
37 0.0628733018117781\\
38 0.0688616644763625\\
39 0.0771020922915639\\
40 0.0848953845250061\\
41 0.0738946326468846\\
42 0.0645615455516439\\
43 0.0617407055410405\\
44 0.052376001811111\\
45 0.0465106152237964\\
46 0.0289001782187855\\
47 0.0261532332447577\\
48 0.0274658126928725\\
49 0.0352091773796738\\
50 0.0379940178224893\\
51 0.0308038533347057\\
52 0.030999188381476\\
53 0.0315053622641746\\
54 0.0320526074476054\\
55 0.0329591638939334\\
56 0.0332223830629306\\
57 0.0344507159560153\\
58 0.0342512533932834\\
59 0.034085759630404\\
60 0.0335011490893626\\
61 0.0330840720307297\\
62 0.0310528130018019\\
63 0.0338212237888425\\
64 0.032847958626223\\
65 0.0329545817835556\\
66 0.0335525409659689\\
67 0.0340908783595215\\
68 0.04019561154431\\
69 0.0463955347024957\\
70 0.0492003909711359\\
71 0.0494112255740366\\
72 0.0539656770989158\\
73 0.0556944422089557\\
74 0.0524559666791559\\
75 0.0492198155446297\\
76 0.0464663110201265\\
77 0.044159262908579\\
78 0.0435026199468157\\
79 0.0440800779011544\\
80 0.0432084275469352\\
81 0.0433917976453157\\
82 0.0418004713595738\\
83 0.0380806740593077\\
84 0.0367960400138204\\
85 0.0346922797393964\\
86 0.0302951461401785\\
87 0.0287639152065184\\
88 0.0288911738172605\\
89 0.0353008698426197\\
90 0.0321658768524396\\
91 0.0232208789860193\\
92 0.0159890865564332\\
93 0.0108409050148848\\
94 0.00916959264127889\\
95 0.00710165917147218\\
96 0.0076174646449302\\
97 0.00773951890783298\\
98 0.00952186884311755\\
99 0.00871965940388396\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.164275687242077\\
2 -0.16427361929096\\
3 -0.164272734992318\\
4 -0.164271429138739\\
5 -0.164236035641277\\
6 -0.164207103615271\\
7 -0.164197683772479\\
8 -0.164195102563442\\
9 -0.164193546897513\\
10 -0.164204070908082\\
11 -0.164213773840418\\
12 -0.164205463525076\\
13 -0.163971342454282\\
14 -0.163330352823664\\
15 -0.162977589548963\\
16 -0.162962882273723\\
17 -0.162936092997072\\
18 -0.162460512801506\\
19 -0.162082592945865\\
20 -0.161988184487583\\
21 -0.161941771941836\\
22 -0.16138682870798\\
23 -0.159741143963731\\
24 -0.159618359322609\\
25 -0.157415580114769\\
26 -0.156125538521192\\
27 -0.154795924664147\\
28 -0.154796519557276\\
29 -0.15565924253063\\
30 -0.155585729810142\\
31 -0.155587688456952\\
32 -0.154264614778715\\
33 -0.150906647457843\\
34 -0.147788222189505\\
35 -0.12994277719264\\
36 -0.103568246380907\\
37 -0.0575602494353935\\
38 0.00631217347921592\\
39 0.0355865595583341\\
40 0.0749122033343885\\
41 0.0926333047458741\\
42 0.0945367602643727\\
43 0.101078943192127\\
44 0.0845068905427004\\
45 0.0791163092361854\\
46 0.0609997718039099\\
47 0.0607228851488877\\
48 0.06194607857678\\
49 0.0595844348479677\\
50 0.0495093380057846\\
51 0.0438320435214931\\
52 0.0414390737751316\\
53 0.0412115495683865\\
54 0.0406195082693051\\
55 0.0412858825629685\\
56 0.0406789494129793\\
57 0.0390765276696255\\
58 0.0393555540941738\\
59 0.0395729915897506\\
60 0.0391051506249018\\
61 0.039029981880505\\
62 0.0389382122222975\\
63 0.0447801021169102\\
64 0.0476298823135032\\
65 0.0477412935105495\\
66 0.0482624211240511\\
67 0.0498983671320699\\
68 0.0554131958757314\\
69 0.0552609195317268\\
70 0.0527070749037946\\
71 0.0524922274695662\\
72 0.051494027765621\\
73 0.0508375323156045\\
74 0.0522246811503001\\
75 0.0530756391181328\\
76 0.0540528443361444\\
77 0.0569236187353085\\
78 0.0572109303664012\\
79 0.0586475648409827\\
80 0.0608954111595509\\
81 0.0679644317765737\\
82 0.0705898952456422\\
83 0.0720707721479592\\
84 0.0707658907246211\\
85 0.073298646053993\\
86 0.0713631326051797\\
87 0.0676280818307753\\
88 0.0634455571804243\\
89 0.0533182516959378\\
90 0.0351476832784458\\
91 0.00636514127568513\\
92 -0.00441705543440785\\
93 -0.00946433510414907\\
94 -0.0123034830801965\\
95 -0.0148982907260496\\
96 -0.0159639113041107\\
97 -0.0157781011231464\\
98 -0.0154166601037386\\
99 -0.0159463721406096\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.246207476688255\\
2 0.246205748557403\\
3 0.246204147058271\\
4 0.246216768799123\\
5 0.246312528879949\\
6 0.246389733902284\\
7 0.246407368538292\\
8 0.246408567623446\\
9 0.246402451482349\\
10 0.246360661926198\\
11 0.246347609163902\\
12 0.246351251396443\\
13 0.246395941932739\\
14 0.246496580099336\\
15 0.246553660318345\\
16 0.246558222644733\\
17 0.246551305136624\\
18 0.246477338104405\\
19 0.246443156669589\\
20 0.246449549556218\\
21 0.246464253851921\\
22 0.246359813081617\\
23 0.246203073015343\\
24 0.246260337840644\\
25 0.248161441837665\\
26 0.249941117398088\\
27 0.251219856769992\\
28 0.251159579417003\\
29 0.253710571936997\\
30 0.254171257414443\\
31 0.254171397414835\\
32 0.253813994211607\\
33 0.253375144557432\\
34 0.249489192132449\\
35 0.235665827029634\\
36 0.221870821404434\\
37 0.206531902088171\\
38 0.182286418831653\\
39 0.161204609141009\\
40 0.148098340843879\\
41 0.133981801120488\\
42 0.14016824118792\\
43 0.153680045276606\\
44 0.134868143548074\\
45 0.106587697871937\\
46 0.0788943003306809\\
47 0.0649563397091456\\
48 0.0618507126994234\\
49 0.0635498790043175\\
50 0.0622795686764213\\
51 0.0667562787412203\\
52 0.0673294009868475\\
53 0.0650375204188724\\
54 0.0634110341856065\\
55 0.0653233044080592\\
56 0.0645001386707381\\
57 0.0633741439084696\\
58 0.0634061776809265\\
59 0.0620256656868919\\
60 0.0617912711417745\\
61 0.0612915851925013\\
62 0.0603414753765161\\
63 0.0542469858400279\\
64 0.0523763672118608\\
65 0.0522461941621757\\
66 0.0515293639838655\\
67 0.0500929362202946\\
68 0.0504592450634583\\
69 0.0542028420126606\\
70 0.0562798029918175\\
71 0.05662747830055\\
72 0.0582922610920151\\
73 0.0581116184950287\\
74 0.0607251176753268\\
75 0.0610178334583157\\
76 0.0614035117981622\\
77 0.0621425373752114\\
78 0.0620238388672004\\
79 0.0627639090516718\\
80 0.064708098931403\\
81 0.0736134351202953\\
82 0.0755986995518131\\
83 0.0780717398948295\\
84 0.0809227625387906\\
85 0.0799326986545044\\
86 0.0776816084087934\\
87 0.0741353394349041\\
88 0.068980272406832\\
89 0.062316359083245\\
90 0.0590868247854867\\
91 0.0505587504255824\\
92 0.0441684115953407\\
93 0.0426269283783455\\
94 0.041967919982436\\
95 0.0442468029688755\\
96 0.0456516053979537\\
97 0.0453138990285075\\
98 0.0450051734274729\\
99 0.0479822996247382\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0523693746648056\\
2 0.0523712697579162\\
3 0.0523718113744802\\
4 0.0523783809086176\\
5 0.0524515707601107\\
6 0.0525344037013958\\
7 0.0525613446935675\\
8 0.0525654976629047\\
9 0.0525643676339766\\
10 0.0525198360077773\\
11 0.0524940979045061\\
12 0.0524975775809477\\
13 0.052491800964633\\
14 0.052437345324741\\
15 0.0524306825157521\\
16 0.0524294504368369\\
17 0.0524205097427575\\
18 0.0519502622129475\\
19 0.051517522517802\\
20 0.0513906804354979\\
21 0.0513432949679019\\
22 0.0506538511228605\\
23 0.0483210649188669\\
24 0.0482244032777588\\
25 0.0468874531364359\\
26 0.0461820790003847\\
27 0.0467813272569657\\
28 0.0467847120325663\\
29 0.046552817063911\\
30 0.0465961098345234\\
31 0.0465927787804732\\
32 0.0484881859294019\\
33 0.0473321775709929\\
34 0.0449133539027623\\
35 0.0426865131800985\\
36 0.0424523068560579\\
37 0.0576917578559335\\
38 0.0624291194799963\\
39 0.0911547577653531\\
40 0.132420183413003\\
41 0.152932991959207\\
42 0.178065636747168\\
43 0.193023633770538\\
44 0.202818033842033\\
45 0.204719872360984\\
46 0.205830327088969\\
47 0.20237642919763\\
48 0.202780090996653\\
49 0.19268391089255\\
50 0.179757755213833\\
51 0.158525725681399\\
52 0.150576568315875\\
53 0.148670144285833\\
54 0.146911006494485\\
55 0.148083877534101\\
56 0.147298897394151\\
57 0.143077036746988\\
58 0.14422409555105\\
59 0.145792384274035\\
60 0.147218872620448\\
61 0.14756433484695\\
62 0.148609636283551\\
63 0.151684610516024\\
64 0.15205307815392\\
65 0.152114928600769\\
66 0.151564995836754\\
67 0.148731937951506\\
68 0.140154574132354\\
69 0.124986781983456\\
70 0.118057925038543\\
71 0.117643853530185\\
72 0.111194520723338\\
73 0.106781014213772\\
74 0.114768597060973\\
75 0.119367165799274\\
76 0.123711231888898\\
77 0.124520257566448\\
78 0.122420702301489\\
79 0.119949374166624\\
80 0.116498591632171\\
81 0.10619229537002\\
82 0.102077933678471\\
83 0.0988272484100512\\
84 0.0924311818058253\\
85 0.0818217226417222\\
86 0.0701818644225945\\
87 0.067162780151355\\
88 0.0663666942274415\\
89 0.0596134968824354\\
90 0.0474812483339275\\
91 0.0240399896675826\\
92 0.0112588171086046\\
93 0.00627232182699288\\
94 0.00448319721861946\\
95 0.00117992212183647\\
96 -0.00219910227481725\\
97 -0.00165543405785611\\
98 -0.00236387142509339\\
99 -0.00653781694742424\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0351336805264739\\
2 0.0351347385340223\\
3 0.0351353275057779\\
4 0.0351480460185063\\
5 0.0352921296762745\\
6 0.0354147023243262\\
7 0.0354465565942715\\
8 0.0354512397646534\\
9 0.035459270081753\\
10 0.0355089372159012\\
11 0.0355337363543008\\
12 0.0355336431754826\\
13 0.0356352105616665\\
14 0.0358813474360551\\
15 0.0360049173078414\\
16 0.0360119715466735\\
17 0.0360288005173754\\
18 0.0364647244630765\\
19 0.0367020776482737\\
20 0.0367487698178564\\
21 0.0367515694415135\\
22 0.0366514454400107\\
23 0.0362138064077173\\
24 0.0361724244705791\\
25 0.036531788156505\\
26 0.0363172311962012\\
27 0.0371691740764137\\
28 0.0371688299871475\\
29 0.0364507151561496\\
30 0.036135594671304\\
31 0.0361336061461463\\
32 0.0316955211286541\\
33 0.0282812142654658\\
34 0.0258027812270766\\
35 0.0211527561522988\\
36 0.0249337372969739\\
37 0.0294502094346575\\
38 0.027937230026424\\
39 0.0175033207079377\\
40 0.011992275596057\\
41 0.00809882248142771\\
42 0.0232340636348658\\
43 0.0290119296326942\\
44 0.0342068337178699\\
45 0.0330647820633304\\
46 0.0222896649429854\\
47 0.0115559929138286\\
48 0.00410001338553258\\
49 0.000607230400427261\\
50 -0.014102080861332\\
51 -0.0246609069689009\\
52 -0.0251279866487145\\
53 -0.0252319885891531\\
54 -0.0257944226899665\\
55 -0.0256886594344706\\
56 -0.0258814269443399\\
57 -0.0255329682698096\\
58 -0.0252041798370625\\
59 -0.0239736997847212\\
60 -0.0237522209560861\\
61 -0.0234015043086196\\
62 -0.0217539213728586\\
63 -0.0186865362069609\\
64 -0.019230924191889\\
65 -0.0194120332634108\\
66 -0.0207144131510929\\
67 -0.0240681062445994\\
68 -0.0394260449765611\\
69 -0.0442718371106066\\
70 -0.0446371683631286\\
71 -0.0448206258678343\\
72 -0.0481540658060171\\
73 -0.0504618799029819\\
74 -0.047667110347779\\
75 -0.0455911532215942\\
76 -0.043821517787282\\
77 -0.0477978885796741\\
78 -0.0503784876950023\\
79 -0.0510138471498907\\
80 -0.0502795260436689\\
81 -0.0398842880633597\\
82 -0.0360225389807057\\
83 -0.0338601347838986\\
84 -0.0307933648006672\\
85 -0.0333450019348464\\
86 -0.0342705336257455\\
87 -0.0317384129642999\\
88 -0.0258112287051975\\
89 -0.0154547503748044\\
90 0.000589151978115585\\
91 0.0140553457086955\\
92 0.022476375747342\\
93 0.0271479409913994\\
94 0.0286682084552063\\
95 0.0321306986883093\\
96 0.0331609504857684\\
97 0.032818320227322\\
98 0.0277813702282399\\
99 0.0228509785095972\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0307799343043399\\
2 0.030782857293537\\
3 0.0307819993722759\\
4 0.0307829111524165\\
5 0.0307705157373068\\
6 0.0307519695026447\\
7 0.0307438553303577\\
8 0.0307426204702197\\
9 0.0307385924169947\\
10 0.0307323770261625\\
11 0.0307333331303228\\
12 0.0307330500968226\\
13 0.0307577676545843\\
14 0.0308285205451305\\
15 0.030872704283525\\
16 0.0308729455874443\\
17 0.0308583098885549\\
18 0.0305773015421552\\
19 0.0304244153756572\\
20 0.0303611735949077\\
21 0.0303484861067697\\
22 0.0300153966690492\\
23 0.0290295208399786\\
24 0.0290645173111953\\
25 0.0290596339059173\\
26 0.0287309702425591\\
27 0.0283822136531531\\
28 0.0283756311963062\\
29 0.0280289811929271\\
30 0.0281756765475112\\
31 0.0281726844915199\\
32 0.0274681447923157\\
33 0.0269050870448955\\
34 0.0242957879088026\\
35 0.0113198642569055\\
36 0.010227529014111\\
37 -0.0129647976938281\\
38 -0.036832118226695\\
39 -0.0415540954274922\\
40 -0.0302605203746853\\
41 -0.00859848547476675\\
42 0.00246749225272194\\
43 0.0173459062326614\\
44 0.0262405400610464\\
45 0.0299604001527494\\
46 0.0323613946049373\\
47 0.0296272494967576\\
48 0.0244931734669884\\
49 0.00651435989159012\\
50 -0.0208724002276659\\
51 -0.0454444699024792\\
52 -0.0551172720651415\\
53 -0.0592148700384872\\
54 -0.0610999150067153\\
55 -0.0590017263593881\\
56 -0.0598216839732988\\
57 -0.0614059192356022\\
58 -0.0603648601079749\\
59 -0.0578155546923799\\
60 -0.0565685697236478\\
61 -0.0557597862825574\\
62 -0.0521616368204971\\
63 -0.0415383817305872\\
64 -0.0389814147469893\\
65 -0.0387986867658369\\
66 -0.0379053537190614\\
67 -0.0337847455798712\\
68 -0.024620061492108\\
69 -0.0176965157839903\\
70 -0.0165030388600321\\
71 -0.0161441177589474\\
72 -0.0108456602667791\\
73 -0.00822973259691303\\
74 -0.00865215336462431\\
75 -0.0088334994967638\\
76 -0.00875338220915679\\
77 -0.00932334262127673\\
78 -0.0103174002770234\\
79 -0.0103661305454161\\
80 -0.00909880784900987\\
81 0.00276677109282871\\
82 0.00795355328096678\\
83 0.011641890870029\\
84 0.0140305616933535\\
85 0.0167937709982435\\
86 0.0117156832345517\\
87 0.0176583769648291\\
88 0.0233138495126277\\
89 0.027282565040122\\
90 0.0274686555363815\\
91 0.0226750823678099\\
92 0.0245349537309692\\
93 0.0245475862770364\\
94 0.0243724278956776\\
95 0.0207798332919148\\
96 0.0212457119894054\\
97 0.0205965889516387\\
98 0.0170752974196108\\
99 0.014553836169658\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0303697782236091\\
2 -0.0303691298279596\\
3 -0.0303694340689642\\
4 -0.0303654386606228\\
5 -0.0303377109209189\\
6 -0.0303189236486284\\
7 -0.0303129853530143\\
8 -0.0303099145392175\\
9 -0.0302932317022134\\
10 -0.0302572041441948\\
11 -0.0302443721797248\\
12 -0.0302493233765196\\
13 -0.0303057860453305\\
14 -0.0303811712739661\\
15 -0.0304182981818283\\
16 -0.0304150056458682\\
17 -0.03040682120004\\
18 -0.030232443817589\\
19 -0.030079561043313\\
20 -0.0300057589734128\\
21 -0.0300013532160503\\
22 -0.0300000975861955\\
23 -0.0299843223231501\\
24 -0.0299578930625999\\
25 -0.0282745258727822\\
26 -0.0285456362409385\\
27 -0.0289098749702478\\
28 -0.0289023978422869\\
29 -0.0300723339525794\\
30 -0.0302482264553923\\
31 -0.0302491928001967\\
32 -0.0312359433922405\\
33 -0.0307186809697076\\
34 -0.0311141071350197\\
35 -0.0292950894196417\\
36 -0.0187107497236481\\
37 0.00124186653641124\\
38 0.0044334271261487\\
39 0.0172234414975307\\
40 0.0210861520124869\\
41 0.0198082309387769\\
42 -0.000376701014474581\\
43 -0.0070702296619663\\
44 -0.0214973864729934\\
45 -0.0243702299472604\\
46 -0.0337398611491783\\
47 -0.0356872263738666\\
48 -0.0382998972408316\\
49 -0.0546532757085683\\
50 -0.0696192321185921\\
51 -0.0808469478154725\\
52 -0.0836163538840382\\
53 -0.0841226263476641\\
54 -0.0845224187504372\\
55 -0.0846466566883621\\
56 -0.0847140244733434\\
57 -0.0843319780602039\\
58 -0.0843669862276939\\
59 -0.0835099805936511\\
60 -0.0832678765233966\\
61 -0.0835974434155135\\
62 -0.0862113358974049\\
63 -0.0898601284725875\\
64 -0.0889503815373551\\
65 -0.0889717935110988\\
66 -0.0887905420909725\\
67 -0.0883354315742388\\
68 -0.0883867101341139\\
69 -0.083705229404085\\
70 -0.0806087954666589\\
71 -0.0802573803695193\\
72 -0.0751786603838426\\
73 -0.0756238779344704\\
74 -0.0779015372124018\\
75 -0.0793262295334574\\
76 -0.0784233504098256\\
77 -0.0767422593837862\\
78 -0.0756962019205432\\
79 -0.0752507975849775\\
80 -0.0739597079572625\\
81 -0.0756121923910718\\
82 -0.0752251793346677\\
83 -0.073021259211999\\
84 -0.072723339578759\\
85 -0.0609333206641215\\
86 -0.0483807418541901\\
87 -0.0356325200653662\\
88 -0.0301717354560781\\
89 -0.0227717382774077\\
90 -0.0104632676438329\\
91 0.00278934232563363\\
92 0.00485535866239111\\
93 0.00685799102626798\\
94 0.00733569008798659\\
95 0.00475572516102872\\
96 0.00199889546571056\\
97 0.00230738551857662\\
98 0.000882992327896324\\
99 -0.002174849707723\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.186144267336167\\
2 -0.186144533091776\\
3 -0.186143593139353\\
4 -0.186147332142627\\
5 -0.186163095457079\\
6 -0.186194395241339\\
7 -0.18621536435591\\
8 -0.186220563130725\\
9 -0.186220923725393\\
10 -0.186262883272537\\
11 -0.186285380454257\\
12 -0.186278902020493\\
13 -0.18622447065254\\
14 -0.186074014526076\\
15 -0.18599757680613\\
16 -0.186008315317937\\
17 -0.186054906695203\\
18 -0.186751323408573\\
19 -0.187259628553134\\
20 -0.187431264986643\\
21 -0.187426662737642\\
22 -0.186879009581868\\
23 -0.185363537577782\\
24 -0.185322888299388\\
25 -0.185253927735196\\
26 -0.18725890633699\\
27 -0.18811917181208\\
28 -0.188089400801749\\
29 -0.190365490726093\\
30 -0.191097163819072\\
31 -0.191113155481274\\
32 -0.183455603525909\\
33 -0.178265785259324\\
34 -0.171971612062621\\
35 -0.164362840105515\\
36 -0.147248739120657\\
37 -0.111528816178245\\
38 -0.0930465098995907\\
39 -0.0884851549169252\\
40 -0.090886898949841\\
41 -0.0914235484011457\\
42 -0.0900283566231975\\
43 -0.0795527390751123\\
44 -0.0805117326487954\\
45 -0.0726943061786708\\
46 -0.059207284672334\\
47 -0.0548943311252394\\
48 -0.0487640934739185\\
49 -0.0384485004983879\\
50 -0.0255041053956714\\
51 -0.0243092733636018\\
52 -0.0184403392558212\\
53 -0.0160863955414885\\
54 -0.0136686212654789\\
55 -0.0149082033160495\\
56 -0.0144308311305048\\
57 -0.0128418088473535\\
58 -0.0131006468482702\\
59 -0.0148510413915528\\
60 -0.0155610570910646\\
61 -0.0156537776128687\\
62 -0.0171188090528408\\
63 -0.0239602370564438\\
64 -0.0236671002364981\\
65 -0.023677354097868\\
66 -0.023451211151298\\
67 -0.0212697420499876\\
68 -0.0110586955890461\\
69 -0.00401243288024242\\
70 -0.00298751319024917\\
71 -0.00272137585439802\\
72 -0.00356442387061956\\
73 -0.00252484378206855\\
74 -0.00241249665949875\\
75 -0.00272427113222873\\
76 -0.00437763806924982\\
77 -0.00830422665107691\\
78 -0.0101450476882135\\
79 -0.0108547756870265\\
80 -0.0128468953148547\\
81 -0.0265511209064611\\
82 -0.0312162668871692\\
83 -0.0316876440451614\\
84 -0.0323556642422256\\
85 -0.0268667697891558\\
86 -0.024889750318209\\
87 -0.0233729187867121\\
88 -0.0228808573909403\\
89 -0.0148084687097273\\
90 -0.00850129810457695\\
91 -0.0113747599668263\\
92 -0.0161862517149645\\
93 -0.0165688496150312\\
94 -0.0179904344425454\\
95 -0.0216143072558576\\
96 -0.0227360800712388\\
97 -0.0224719502985617\\
98 -0.024556170099998\\
99 -0.0228281927768956\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.154790415852351\\
2 -0.154791121913739\\
3 -0.154791642055643\\
4 -0.15478725492104\\
5 -0.154751734684554\\
6 -0.154715080952671\\
7 -0.154704018065172\\
8 -0.15470287267136\\
9 -0.15470953511032\\
10 -0.154757849290363\\
11 -0.154776810433141\\
12 -0.154769769589141\\
13 -0.15464050007452\\
14 -0.154385446125691\\
15 -0.154267956353459\\
16 -0.1542688165163\\
17 -0.1542669213292\\
18 -0.154266588696718\\
19 -0.154182755344203\\
20 -0.15415795285777\\
21 -0.15411087074266\\
22 -0.153426020711539\\
23 -0.150978459531521\\
24 -0.151005756481425\\
25 -0.151797174800082\\
26 -0.151299089323436\\
27 -0.151360845136574\\
28 -0.151356146585144\\
29 -0.15153509690029\\
30 -0.151452558681335\\
31 -0.151444494212806\\
32 -0.155142975621124\\
33 -0.157107350893423\\
34 -0.158727140827907\\
35 -0.145980320841184\\
36 -0.113239344918162\\
37 -0.0623740827082491\\
38 -0.0164619409607155\\
39 0.0268942864526053\\
40 0.0624235351610255\\
41 0.0993071882962989\\
42 0.10320880681698\\
43 0.122177867757658\\
44 0.119260186137635\\
45 0.120088549711257\\
46 0.12558812837491\\
47 0.123708778091818\\
48 0.127375394529422\\
49 0.136503228511404\\
50 0.142237577690768\\
51 0.150602066378952\\
52 0.149249287176245\\
53 0.151335947467178\\
54 0.151371314821656\\
55 0.150695514744766\\
56 0.150553397477548\\
57 0.150451983181359\\
58 0.150963363159126\\
59 0.156052676216006\\
60 0.157236674033425\\
61 0.157779326740202\\
62 0.159652725402212\\
63 0.164149091626546\\
64 0.165319092674576\\
65 0.165454756885042\\
66 0.166430049377826\\
67 0.169120874289785\\
68 0.176141570663384\\
69 0.17722643081062\\
70 0.178179553001842\\
71 0.17858813353917\\
72 0.183963194226021\\
73 0.188010491145782\\
74 0.183037677124912\\
75 0.181332063428946\\
76 0.182194360124541\\
77 0.183771879259269\\
78 0.186592169133128\\
79 0.189429921894978\\
80 0.193223683494179\\
81 0.209483872245346\\
82 0.211259503343627\\
83 0.215440166178741\\
84 0.219425929992643\\
85 0.211879785408782\\
86 0.202240224239967\\
87 0.186753391832086\\
88 0.17196339727229\\
89 0.150721236616791\\
90 0.130246676701168\\
91 0.0910522853688031\\
92 0.073049195904878\\
93 0.0652156538102878\\
94 0.0630871978364032\\
95 0.0582376716561659\\
96 0.056286929888304\\
97 0.0563553290880365\\
98 0.0536474032555247\\
99 0.0502057332913928\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.110705850283339\\
2 0.110705999757658\\
3 0.110706513682207\\
4 0.110701197167785\\
5 0.110635575516827\\
6 0.110576406901832\\
7 0.110559963230552\\
8 0.110555100564015\\
9 0.110534033183947\\
10 0.110438576188209\\
11 0.110407256712595\\
12 0.11040723795443\\
13 0.110317021105193\\
14 0.110153079268843\\
15 0.110087810005915\\
16 0.110092195682111\\
17 0.110103626777614\\
18 0.110513711554732\\
19 0.110831458666077\\
20 0.110924773040094\\
21 0.110953687459167\\
22 0.11139668506757\\
23 0.112443280378379\\
24 0.112440718474954\\
25 0.112826843087058\\
26 0.111429019997594\\
27 0.111454514186808\\
28 0.111438541211666\\
29 0.111246510844029\\
30 0.111439166137032\\
31 0.111433281683161\\
32 0.113293181445554\\
33 0.112395475792489\\
34 0.113227468434749\\
35 0.123306240247958\\
36 0.145901189825267\\
37 0.168344521869209\\
38 0.184815860030633\\
39 0.19320030411065\\
40 0.201763174283258\\
41 0.226224720301986\\
42 0.237791215795289\\
43 0.236298182412096\\
44 0.232237071254061\\
45 0.226035154330327\\
46 0.213256963695183\\
47 0.206376836217389\\
48 0.200320315911533\\
49 0.192109196528801\\
50 0.191011989884233\\
51 0.193002185456047\\
52 0.19112689295551\\
53 0.188747717467677\\
54 0.189263546372246\\
55 0.188873263742031\\
56 0.189071902475534\\
57 0.191045543992182\\
58 0.190768649739342\\
59 0.190286141487361\\
60 0.189232353981433\\
61 0.188801852879725\\
62 0.186897371200394\\
63 0.189577131300767\\
64 0.18999870226992\\
65 0.190032657985856\\
66 0.189878844462409\\
67 0.187938789284799\\
68 0.185827480898825\\
69 0.182925326085054\\
70 0.1820286355102\\
71 0.181891435413089\\
72 0.179293612930898\\
73 0.17841417241604\\
74 0.178916865136229\\
75 0.179277283296744\\
76 0.178136465593281\\
77 0.177318723559839\\
78 0.175724378032921\\
79 0.173448430874484\\
80 0.170028459079967\\
81 0.160492302893383\\
82 0.154822108472196\\
83 0.148562127902706\\
84 0.136818785332635\\
85 0.117711727205332\\
86 0.101446514078742\\
87 0.0844594396133555\\
88 0.0715529777625758\\
89 0.0555753223091684\\
90 0.0405655351998505\\
91 0.0179608813025197\\
92 0.0164418893781127\\
93 0.019860608676538\\
94 0.0217874858888831\\
95 0.0289100145728839\\
96 0.0330327805702942\\
97 0.0316240856393578\\
98 0.0252705774487074\\
99 0.0178983874814773\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.220007356151345\\
2 0.220008467607077\\
3 0.220008224661397\\
4 0.220008361623437\\
5 0.220011005254552\\
6 0.220012488177036\\
7 0.220015496491882\\
8 0.220017515842893\\
9 0.2200185459175\\
10 0.219970796320917\\
11 0.219951895611363\\
12 0.219960677093365\\
13 0.220013227698503\\
14 0.220069679452848\\
15 0.220092095773089\\
16 0.22009671562159\\
17 0.22011258227104\\
18 0.220303850022616\\
19 0.220417690177588\\
20 0.220448727839948\\
21 0.220477616194071\\
22 0.220983938069959\\
23 0.222134035756954\\
24 0.222226565142346\\
25 0.222761913015237\\
26 0.224626070280438\\
27 0.226659096929872\\
28 0.226654383508972\\
29 0.226290371419564\\
30 0.226446063994253\\
31 0.226445810988995\\
32 0.225850414426538\\
33 0.226899517740453\\
34 0.224400205930336\\
35 0.224698321763441\\
36 0.21445762707733\\
37 0.200611576853853\\
38 0.184307451487697\\
39 0.154102777624864\\
40 0.118553115310776\\
41 0.0732132291932989\\
42 0.0356779846215097\\
43 0.015690382600812\\
44 0.00833564683043009\\
45 0.00585973929961103\\
46 0.00877009430295969\\
47 0.0112110989925337\\
48 0.0153313375451029\\
49 0.0160093929319463\\
50 0.0222979572843853\\
51 0.016955299611617\\
52 0.0131916916564793\\
53 0.00995022650504757\\
54 0.00830339199373603\\
55 0.00957893679947533\\
56 0.00830736685072697\\
57 0.0059098978725467\\
58 0.00605291983187348\\
59 0.00690072620598545\\
60 0.00781031200943499\\
61 0.0079893620294561\\
62 0.00795833507409854\\
63 0.00539904141197212\\
64 0.00415376790275554\\
65 0.00397787683494288\\
66 0.00368709610640575\\
67 0.00194947668441539\\
68 0.000264031050601021\\
69 -0.00035376434319126\\
70 0.000232057658938134\\
71 0.000197908206029024\\
72 0.000148508525330548\\
73 -0.00327187561162109\\
74 -0.000615162274197112\\
75 0.00041768084822813\\
76 0.000452881241429531\\
77 -0.00194135308364518\\
78 -0.00116056476524976\\
79 -0.000606352845475194\\
80 -0.00267759818834373\\
81 -0.00495383380625469\\
82 -0.00438352179311177\\
83 -0.00430144402644747\\
84 -0.00879043292407972\\
85 -0.0227212885512712\\
86 -0.0346607621678937\\
87 -0.039246619327104\\
88 -0.0473520670525835\\
89 -0.0554976667736161\\
90 -0.0559137504078103\\
91 -0.0512073624912841\\
92 -0.0465210155027345\\
93 -0.0423717238104633\\
94 -0.04000834650507\\
95 -0.0286054606738744\\
96 -0.0232823116408125\\
97 -0.0242438367493333\\
98 -0.0269588132639706\\
99 -0.0300522690073015\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.320343700076324\\
2 0.320344704715197\\
3 0.320342664250211\\
4 0.320355441307901\\
5 0.320450708676513\\
6 0.320532813739212\\
7 0.32055450260999\\
8 0.320558354622925\\
9 0.320566564798303\\
10 0.32056394143412\\
11 0.320558591460788\\
12 0.320562914696196\\
13 0.320593995867501\\
14 0.320626836991804\\
15 0.320653215961765\\
16 0.320662461655916\\
17 0.320682555796412\\
18 0.321305351456869\\
19 0.321823060938426\\
20 0.322003814342569\\
21 0.322045193953404\\
22 0.322685316580364\\
23 0.324499516547894\\
24 0.324502765035006\\
25 0.325194835844809\\
26 0.326128558741336\\
27 0.326561968167123\\
28 0.326572945631682\\
29 0.326232728573244\\
30 0.326088979265574\\
31 0.326090072090175\\
32 0.324259657110739\\
33 0.325983925763806\\
34 0.32685789126418\\
35 0.33302940467086\\
36 0.335029408140223\\
37 0.320483725611214\\
38 0.318856834045622\\
39 0.301592207564839\\
40 0.259870258358034\\
41 0.191828115739418\\
42 0.11900004083086\\
43 0.0417151401642978\\
44 -0.00454982072396104\\
45 -0.0199669873872452\\
46 -0.0208858376937763\\
47 -0.0149155709925578\\
48 -0.0101545329362711\\
49 -0.00931655634632045\\
50 -0.0180395303010084\\
51 -0.0248177515486682\\
52 -0.0201777304662074\\
53 -0.0177689207374838\\
54 -0.0180286332281561\\
55 -0.0175361585831955\\
56 -0.0171307359513861\\
57 -0.0165633081856358\\
58 -0.0158196740910273\\
59 -0.0133609096891806\\
60 -0.0120867812431085\\
61 -0.0114384831906045\\
62 -0.00721026232377675\\
63 0.00449639636473603\\
64 0.00825873346588973\\
65 0.00853401791579944\\
66 0.00934374069738314\\
67 0.0119237744118289\\
68 0.0184011729338973\\
69 0.0258818570410953\\
70 0.0278761063273338\\
71 0.0282929902206229\\
72 0.0353706904524368\\
73 0.0388981025753001\\
74 0.0352316863870314\\
75 0.0337673204042446\\
76 0.0283985685192237\\
77 0.0267552741810704\\
78 0.0253311954750011\\
79 0.0252827324458083\\
80 0.0246029643088419\\
81 0.0244132171708078\\
82 0.0247375881749651\\
83 0.0240722892594718\\
84 0.0200581704255451\\
85 0.0121368831961908\\
86 0.00284642149885383\\
87 0.00107184479194944\\
88 -0.000556463712259814\\
89 -0.0018410424118348\\
90 -0.00880829161250951\\
91 -0.0213338192992027\\
92 -0.0240534737106867\\
93 -0.0270903230037376\\
94 -0.0280323205408324\\
95 -0.0309527500707899\\
96 -0.0310330082360681\\
97 -0.0309941359650372\\
98 -0.0305683869977609\\
99 -0.0305510205701288\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.271941488791789\\
2 0.271942781475981\\
3 0.271945126746144\\
4 0.271934048252621\\
5 0.271845528196489\\
6 0.271751199197833\\
7 0.271718838608582\\
8 0.271713481408421\\
9 0.271723364961231\\
10 0.271797568328425\\
11 0.271817097597138\\
12 0.271815958375423\\
13 0.271893980161382\\
14 0.272153918187266\\
15 0.27228929191617\\
16 0.272296382809894\\
17 0.272314967522691\\
18 0.272561824636886\\
19 0.272806320262305\\
20 0.27291336724655\\
21 0.272964467960181\\
22 0.274015264218385\\
23 0.277063331480366\\
24 0.277129431992254\\
25 0.27777530633394\\
26 0.276012647197669\\
27 0.275154384205792\\
28 0.275134980772429\\
29 0.27462985854595\\
30 0.274194317474963\\
31 0.27418239517628\\
32 0.276942308833241\\
33 0.279147124894378\\
34 0.283309415339768\\
35 0.282249674862924\\
36 0.260921223637759\\
37 0.226965262372223\\
38 0.195651283676125\\
39 0.181696825022428\\
40 0.176836845031814\\
41 0.174632064642556\\
42 0.16576535797874\\
43 0.16883961504482\\
44 0.17158004228759\\
45 0.164742478746861\\
46 0.142763730101551\\
47 0.132426956946516\\
48 0.122745246608866\\
49 0.11861967591302\\
50 0.109089071758043\\
51 0.0962395135187183\\
52 0.0893949008448916\\
53 0.0867370050048305\\
54 0.0850331153175078\\
55 0.0863369292257582\\
56 0.0853190106293859\\
57 0.0824761406622533\\
58 0.0842668843562594\\
59 0.0902907917293455\\
60 0.0917422766072906\\
61 0.0922756585870458\\
62 0.0942516363833519\\
63 0.100219726086382\\
64 0.100902095668623\\
65 0.100946812846511\\
66 0.101390630443459\\
67 0.105471558205662\\
68 0.118943945212356\\
69 0.128386851196582\\
70 0.132061634550382\\
71 0.132372618961356\\
72 0.134134472973\\
73 0.135628983728587\\
74 0.132492782937152\\
75 0.12983115039294\\
76 0.125252472676273\\
77 0.120588812737325\\
78 0.118115211387567\\
79 0.116441762485675\\
80 0.112674952150904\\
81 0.102591926364031\\
82 0.097751145480459\\
83 0.0927489533628256\\
84 0.0882409793514234\\
85 0.0791124373514964\\
86 0.0696740079204994\\
87 0.0632954451460877\\
88 0.0559706234489477\\
89 0.0413741530075349\\
90 0.0272416682685819\\
91 0.00984196059426173\\
92 0.0105990156210528\\
93 0.00969298649876188\\
94 0.0100242254678167\\
95 0.0128261755676869\\
96 0.0156239415308401\\
97 0.0155422389409616\\
98 0.0145866813906138\\
99 0.0138675127748454\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.403642734240456\\
2 -0.403641769092161\\
3 -0.40364308452988\\
4 -0.403640853133391\\
5 -0.403597535053612\\
6 -0.403522256314927\\
7 -0.403495182008667\\
8 -0.403490484566406\\
9 -0.403492930086399\\
10 -0.403533836774217\\
11 -0.403549950339911\\
12 -0.403542876536579\\
13 -0.403427509275531\\
14 -0.403125976468836\\
15 -0.402972194964556\\
16 -0.402968640671848\\
17 -0.402974562669452\\
18 -0.403215155196257\\
19 -0.403349731410929\\
20 -0.403345593077475\\
21 -0.40335648176602\\
22 -0.4034505829693\\
23 -0.403872074662571\\
24 -0.403909492724557\\
25 -0.405186311852465\\
26 -0.402748630809212\\
27 -0.401796450292895\\
28 -0.401815742676238\\
29 -0.403558400047354\\
30 -0.404064495976591\\
31 -0.404068843982698\\
32 -0.397961280740767\\
33 -0.390886114519258\\
34 -0.378483810032916\\
35 -0.355040827820137\\
36 -0.306292537441413\\
37 -0.256966445419839\\
38 -0.213567058201023\\
39 -0.176648139653371\\
40 -0.127366855747377\\
41 -0.0762348397196352\\
42 -0.0173962343623568\\
43 0.0152215898446163\\
44 0.0376758168500131\\
45 0.0413639559710592\\
46 0.0370493837394812\\
47 0.0387458290487034\\
48 0.0307929421560755\\
49 0.0281665929758501\\
50 0.031122868263534\\
51 0.0285823533020232\\
52 0.0323672367343308\\
53 0.0337467659481178\\
54 0.035274674341977\\
55 0.0342099008763823\\
56 0.0349726214807696\\
57 0.0360262466178968\\
58 0.0357292051925617\\
59 0.0340070059862532\\
60 0.0330498479935429\\
61 0.0326630502825291\\
62 0.0327004639889737\\
63 0.0315467500306506\\
64 0.0312744447569314\\
65 0.0312911738893017\\
66 0.0314616555182184\\
67 0.0328561915868981\\
68 0.0336196645531108\\
69 0.039489889118291\\
70 0.0423075356478471\\
71 0.0425756019370642\\
72 0.0478167588586851\\
73 0.0507355654640054\\
74 0.0456290892436994\\
75 0.0409003934744892\\
76 0.0358807495792049\\
77 0.0300250347801126\\
78 0.0271745092672309\\
79 0.0247727955993384\\
80 0.0209382856765707\\
81 0.0148825122325545\\
82 0.014861604338916\\
83 0.0147666648903989\\
84 0.0148924250891965\\
85 0.0114973708274757\\
86 -0.00115533007048407\\
87 -0.00991751754212117\\
88 -0.011735010520516\\
89 -0.00596554634689\\
90 -0.00119886666277608\\
91 0.00804827351790549\\
92 0.0115185497158319\\
93 0.0117751814997675\\
94 0.0121609047510246\\
95 0.00787913990311434\\
96 0.00409261952367168\\
97 0.00435353719811887\\
98 0.00408128538292357\\
99 0.00282166779115772\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0899116385132447\\
2 0.0899134875874662\\
3 0.0899151453839805\\
4 0.0899112789846025\\
5 0.0898817243996225\\
6 0.0898611224922906\\
7 0.0898594001104575\\
8 0.0898594393757771\\
9 0.089849019767418\\
10 0.0898313786376734\\
11 0.0898289030273493\\
12 0.0898298594333983\\
13 0.0899125332302246\\
14 0.0901355880893655\\
15 0.0902574520904035\\
16 0.090270875169334\\
17 0.0903040597918751\\
18 0.0908518407589241\\
19 0.0911949391841369\\
20 0.0912827108368019\\
21 0.0912563131895817\\
22 0.0905189006288748\\
23 0.088527307483267\\
24 0.0885212540222265\\
25 0.0880480820156002\\
26 0.0876892603217397\\
27 0.087726209275084\\
28 0.087716624537422\\
29 0.0896867823611623\\
30 0.0900790666287748\\
31 0.0900895028966462\\
32 0.0899778135595864\\
33 0.0886583138505939\\
34 0.0856679055801306\\
35 0.0744520035558283\\
36 0.0617652013834527\\
37 0.0460230266921551\\
38 0.0446533631426634\\
39 0.0416320974566836\\
40 0.0463199833263267\\
41 0.0477966742338338\\
42 0.0316239498308957\\
43 0.0137311417117569\\
44 0.00484337164610474\\
45 -0.009635719222746\\
46 -0.012021546584069\\
47 -0.0193310527456323\\
48 -0.0224239388652765\\
49 -0.0293856276424734\\
50 -0.0330195109878491\\
51 -0.0392531919101131\\
52 -0.0427012200883138\\
53 -0.0423692334065819\\
54 -0.0418301893875186\\
55 -0.0419231287190337\\
56 -0.041246286826223\\
57 -0.0414612285065364\\
58 -0.0410446828347775\\
59 -0.0365868826224717\\
60 -0.0354742472665463\\
61 -0.0353719469875681\\
62 -0.0348324539356656\\
63 -0.0281173632012436\\
64 -0.0235413426974044\\
65 -0.0232326124929918\\
66 -0.0218491796173801\\
67 -0.0185346903035284\\
68 -0.0112952002756596\\
69 -0.00702694495000948\\
70 -0.00823094387160826\\
71 -0.00831409276657193\\
72 -0.0133777966754812\\
73 -0.0161835457866875\\
74 -0.0147728443656652\\
75 -0.0146974595170025\\
76 -0.0170668067884947\\
77 -0.0194152856171432\\
78 -0.0207039243353913\\
79 -0.021133719321145\\
80 -0.0225384926697148\\
81 -0.0176679424995396\\
82 -0.0162269348604648\\
83 -0.0137753526358504\\
84 -0.0132790276965404\\
85 -0.0124518110663443\\
86 -0.0195587221623358\\
87 -0.0235696832491855\\
88 -0.025953511771191\\
89 -0.0213254088315738\\
90 -0.00780748332618778\\
91 0.00752293172410554\\
92 0.0110886700856736\\
93 0.0107581878908308\\
94 0.0121215601111216\\
95 0.0133133672591442\\
96 0.0143166851804149\\
97 0.0142419860547762\\
98 0.0118261281512746\\
99 0.0129063091316121\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.15340666432636\\
2 -0.153409574471543\\
3 -0.153410805910566\\
4 -0.153396736365316\\
5 -0.153254936718206\\
6 -0.153127877747976\\
7 -0.153086567474585\\
8 -0.153077439754672\\
9 -0.153069263671686\\
10 -0.153042604472123\\
11 -0.153031469449641\\
12 -0.153036472619239\\
13 -0.153113853234344\\
14 -0.153367568625013\\
15 -0.153510218847623\\
16 -0.153519143622093\\
17 -0.153544990370948\\
18 -0.154139558805259\\
19 -0.154612559584418\\
20 -0.154736576496235\\
21 -0.15481288657777\\
22 -0.156132377358661\\
23 -0.159748437312142\\
24 -0.159774153595703\\
25 -0.159209236403333\\
26 -0.15828959933218\\
27 -0.159132279814578\\
28 -0.15909474004677\\
29 -0.16143608133394\\
30 -0.16151330719107\\
31 -0.161511082095738\\
32 -0.162880018151854\\
33 -0.160097858682364\\
34 -0.156085611146421\\
35 -0.150353795349798\\
36 -0.131213056533515\\
37 -0.124475361443129\\
38 -0.112364242752745\\
39 -0.104512661853551\\
40 -0.107417516575845\\
41 -0.107296085624314\\
42 -0.0903721388196319\\
43 -0.0592587120515743\\
44 -0.0464040484810737\\
45 -0.0471258387718132\\
46 -0.0499841015351854\\
47 -0.0575820997218833\\
48 -0.063511042083258\\
49 -0.0734153235484017\\
50 -0.0723390432458356\\
51 -0.0790913288293027\\
52 -0.0796507424761662\\
53 -0.0794601261822485\\
54 -0.0795292414078391\\
55 -0.079806087355516\\
56 -0.0795930315447871\\
57 -0.0794083891393895\\
58 -0.0796028394058151\\
59 -0.0787518670181324\\
60 -0.0790131027349348\\
61 -0.0791777534182862\\
62 -0.0814375095954084\\
63 -0.0881953850158006\\
64 -0.0896292151998369\\
65 -0.0897726402882684\\
66 -0.0905233133752991\\
67 -0.0914757412783432\\
68 -0.101954002043508\\
69 -0.110087529212201\\
70 -0.113528962546336\\
71 -0.113657879548935\\
72 -0.112422885813177\\
73 -0.111481601385596\\
74 -0.110392230078227\\
75 -0.111582707064209\\
76 -0.112696396559697\\
77 -0.113801625796435\\
78 -0.113718000488965\\
79 -0.113756975326688\\
80 -0.114987302622869\\
81 -0.122415577993178\\
82 -0.122150034008474\\
83 -0.11900976537154\\
84 -0.107880129827961\\
85 -0.0902477282918097\\
86 -0.082449662001299\\
87 -0.0799952102050304\\
88 -0.072961560902284\\
89 -0.0575938669831954\\
90 -0.0355420963018142\\
91 0.00390089220389372\\
92 0.0215369394601276\\
93 0.0304667600945822\\
94 0.034286121144282\\
95 0.0477737300553059\\
96 0.0531640500428032\\
97 0.0519522778301998\\
98 0.0468580710433165\\
99 0.0421491466770826\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.353436721303065\\
2 0.353435636982679\\
3 0.353436167680128\\
4 0.353432510386947\\
5 0.353406922674483\\
6 0.353374681819082\\
7 0.353353942928874\\
8 0.353346642255257\\
9 0.353334493630407\\
10 0.353305203665174\\
11 0.353294544665712\\
12 0.35329714482768\\
13 0.353279239935124\\
14 0.353198162530084\\
15 0.353148214229647\\
16 0.353146792285376\\
17 0.353149451240434\\
18 0.353076876662632\\
19 0.35305799906572\\
20 0.353015082883397\\
21 0.352938798643005\\
22 0.351839187037228\\
23 0.349067879358302\\
24 0.348875930292514\\
25 0.344919049288223\\
26 0.343698824159771\\
27 0.343521244656384\\
28 0.343513027483378\\
29 0.3432172192264\\
30 0.34353361329856\\
31 0.343533333612483\\
32 0.343610244009087\\
33 0.343767267401393\\
34 0.338760011782165\\
35 0.320121630695113\\
36 0.277609386985924\\
37 0.236798113080259\\
38 0.217182490130676\\
39 0.196054536947729\\
40 0.16577760895587\\
41 0.133415687073899\\
42 0.103372064509339\\
43 0.0826653210809497\\
44 0.0670584040051979\\
45 0.0592785422557333\\
46 0.0412747322552102\\
47 0.0277939193171177\\
48 0.016269141239762\\
49 0.000642822876730342\\
50 -0.0105458763260958\\
51 -0.0121523790115957\\
52 -0.0140579568249917\\
53 -0.0151225345540349\\
54 -0.0176307012745591\\
55 -0.0151703715311197\\
56 -0.016387771916627\\
57 -0.0188484929275649\\
58 -0.017977845856038\\
59 -0.0147492718745955\\
60 -0.0140911506782059\\
61 -0.0137822782711524\\
62 -0.0125459713998087\\
63 -0.0105493076768766\\
64 -0.0105401237445638\\
65 -0.0104163712275114\\
66 -0.00954253558730922\\
67 -0.00830275866609687\\
68 -0.000467843579719962\\
69 0.00687566133436257\\
70 0.00947332849552124\\
71 0.0097088977834679\\
72 0.013040617265971\\
73 0.0142782459023997\\
74 0.0116394897849357\\
75 0.00962389527252649\\
76 0.00571157967990149\\
77 -5.74553598400307e-05\\
78 -0.00215396426873388\\
79 -0.00363593907316156\\
80 -0.00734394767518304\\
81 -0.0171895136775845\\
82 -0.0187657535862856\\
83 -0.0206253777370999\\
84 -0.0266041001745325\\
85 -0.0311629248585021\\
86 -0.0329635380083885\\
87 -0.0324327069474259\\
88 -0.0330931932471554\\
89 -0.0293785619977976\\
90 -0.0265294884171727\\
91 -0.0188682517269613\\
92 -0.0138442498307038\\
93 -0.0107672709435412\\
94 -0.00912373586922166\\
95 -0.00588783915768493\\
96 -0.0098861215201681\\
97 -0.00925907720161978\\
98 -0.00401525504074535\\
99 -0.00155910585022706\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.272242395657409\\
2 0.272242369712261\\
3 0.272244942760439\\
4 0.27223558002176\\
5 0.272181774630166\\
6 0.272121026428384\\
7 0.272098762052335\\
8 0.272094643584327\\
9 0.272085543034082\\
10 0.272033447849104\\
11 0.272016369979446\\
12 0.272022636379099\\
13 0.272155289375292\\
14 0.272527776681585\\
15 0.27274117267774\\
16 0.272758241750783\\
17 0.272780546104662\\
18 0.273099264151471\\
19 0.273442698541037\\
20 0.27356030768577\\
21 0.273584332536243\\
22 0.274029164537291\\
23 0.275266724051719\\
24 0.275248968239132\\
25 0.274808172765058\\
26 0.275460550099894\\
27 0.277020004548097\\
28 0.276993838854444\\
29 0.27771837564917\\
30 0.278008249887472\\
31 0.278011729273329\\
32 0.272765132402154\\
33 0.26771619484144\\
34 0.260667462896655\\
35 0.242342479367369\\
36 0.196873918171875\\
37 0.129672760958361\\
38 0.0811020241799649\\
39 0.0623755764996027\\
40 0.0642691768985332\\
41 0.0657746330209935\\
42 0.0615842094211697\\
43 0.0482648017107786\\
44 0.0352037061934598\\
45 0.0320407099138976\\
46 0.0287875701639904\\
47 0.0198130312229676\\
48 0.0190456339699385\\
49 0.021805466248382\\
50 0.029967903665995\\
51 0.0365125329877949\\
52 0.0389149373511657\\
53 0.0418956015451662\\
54 0.0429562322082492\\
55 0.0433712204007719\\
56 0.0435917415295306\\
57 0.0436981310020412\\
58 0.0434171608690537\\
59 0.0445387813002542\\
60 0.0451651491519844\\
61 0.0453805050465236\\
62 0.047280584533732\\
63 0.0521252910356132\\
64 0.0533480549998008\\
65 0.0533418619254971\\
66 0.0530536566785311\\
67 0.0528421079491281\\
68 0.05468783037417\\
69 0.054325429154214\\
70 0.0549066466146285\\
71 0.0548908308854876\\
72 0.0538028030240965\\
73 0.0541826207979055\\
74 0.0507405137795363\\
75 0.0487587296238919\\
76 0.0465392571295736\\
77 0.0424812947773585\\
78 0.0410924779457157\\
79 0.0397406302323696\\
80 0.0394738946063773\\
81 0.035098012321237\\
82 0.0311501563368577\\
83 0.0297776175358585\\
84 0.0283899405591023\\
85 0.0274780843650875\\
86 0.0178972134287947\\
87 0.0146161298877979\\
88 0.0130833920258362\\
89 0.010555780384437\\
90 0.00588282708941484\\
91 -0.00497433180669565\\
92 -0.0123764924009697\\
93 -0.0167677278867338\\
94 -0.0182959196978257\\
95 -0.0185685657015366\\
96 -0.0174019823738691\\
97 -0.017456779484211\\
98 -0.0178930533911912\\
99 -0.022148947617871\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.00667907953509137\\
2 -0.00667936727604758\\
3 -0.00667936485969713\\
4 -0.0066790805743883\\
5 -0.00663758201059117\\
6 -0.00657493920468471\\
7 -0.00654977929357078\\
8 -0.0065425470206378\\
9 -0.00651693082263698\\
10 -0.00637123290302109\\
11 -0.0063136324734094\\
12 -0.00632832716868417\\
13 -0.00648046428972025\\
14 -0.00683510615123959\\
15 -0.00701443316107611\\
16 -0.00702533828253934\\
17 -0.0070416516485365\\
18 -0.00712574395671921\\
19 -0.00724213279888381\\
20 -0.0072541581101433\\
21 -0.00721883646854063\\
22 -0.00621790595157804\\
23 -0.00327109458647352\\
24 -0.00319443997059462\\
25 -0.00134272884532506\\
26 -0.000137227592752438\\
27 0.000985967686969538\\
28 0.000947970760998458\\
29 0.00368292408140194\\
30 0.00393203193298552\\
31 0.00393707151115724\\
32 0.000583793268519766\\
33 0.00314135637016584\\
34 0.00381428028510035\\
35 0.00413684535463611\\
36 0.000503788734714511\\
37 0.00764442520633588\\
38 -0.00237861890864139\\
39 -0.00014553578139273\\
40 -0.00109328145096414\\
41 0.00700109758987628\\
42 0.0252182097050264\\
43 0.0467429317431879\\
44 0.0553815550823388\\
45 0.0566585835338159\\
46 0.0463945546901414\\
47 0.0404333335293634\\
48 0.0352584193832128\\
49 0.0360762525173416\\
50 0.042919944909002\\
51 0.0491976467402623\\
52 0.0543709668021907\\
53 0.056019600348576\\
54 0.0568920389900368\\
55 0.0558441540290414\\
56 0.0563910760975189\\
57 0.0563910405219455\\
58 0.0565459359096896\\
59 0.055999469029014\\
60 0.0560550557925367\\
61 0.055887854192553\\
62 0.054659387725209\\
63 0.0557581976442273\\
64 0.0562488128875314\\
65 0.0562900730220278\\
66 0.0566216411010755\\
67 0.0578341641744782\\
68 0.0616787269340292\\
69 0.0632087012004795\\
70 0.0624895880249991\\
71 0.062526498856291\\
72 0.0607840114353001\\
73 0.0604358498404815\\
74 0.0611516919686572\\
75 0.0617100178451937\\
76 0.0605718815246398\\
77 0.0605828494080796\\
78 0.058707473308756\\
79 0.0584374205795012\\
80 0.060080270440181\\
81 0.0631898793440344\\
82 0.0627504157542455\\
83 0.0617309927454775\\
84 0.0579507497091862\\
85 0.056435033793672\\
86 0.0563587149786961\\
87 0.052943132355916\\
88 0.0536477720655298\\
89 0.0540487079803111\\
90 0.0580037959578657\\
91 0.0522478069982667\\
92 0.0554930888355403\\
93 0.056916444660567\\
94 0.0569154089630907\\
95 0.0579206103671184\\
96 0.057751577131228\\
97 0.057436114616412\\
98 0.0552765977863764\\
99 0.0548816570100042\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0478762788899591\\
2 0.0478779073890377\\
3 0.0478802717611154\\
4 0.0478699663411199\\
5 0.0478020361157116\\
6 0.0477322064016735\\
7 0.0477073638401739\\
8 0.0477023086395966\\
9 0.0476935282344114\\
10 0.0476446982442618\\
11 0.0476228111930523\\
12 0.04762994682413\\
13 0.0478453331742702\\
14 0.0483271965635116\\
15 0.0485676555652898\\
16 0.0485796991351976\\
17 0.0485880567738774\\
18 0.0489064303200339\\
19 0.0491950580232129\\
20 0.0492871650421524\\
21 0.0493222014047639\\
22 0.0500717332349671\\
23 0.0519589321760564\\
24 0.0518113808135417\\
25 0.0488555779400743\\
26 0.0468265149442097\\
27 0.0469467313233855\\
28 0.0469222437681157\\
29 0.0470575761625542\\
30 0.0472418708547743\\
31 0.0472498460060116\\
32 0.0418918733091591\\
33 0.0354805656962661\\
34 0.0293642796618818\\
35 0.0254589594308705\\
36 0.031831118250283\\
37 0.0324236864803136\\
38 0.0454289514220873\\
39 0.0497991430125111\\
40 0.033392303845351\\
41 0.0177295117264037\\
42 -0.00894273980687482\\
43 -0.0254890012387215\\
44 -0.0527580206815018\\
45 -0.0597159772764593\\
46 -0.0599431917715275\\
47 -0.0590250873473551\\
48 -0.0673769594291643\\
49 -0.0762575756981146\\
50 -0.0945712126465849\\
51 -0.112156607749502\\
52 -0.116201264858925\\
53 -0.120488331694575\\
54 -0.121456375202539\\
55 -0.121288778587613\\
56 -0.121765995077433\\
57 -0.12451912581294\\
58 -0.123933586732705\\
59 -0.120410594586005\\
60 -0.119781183928663\\
61 -0.119586879793391\\
62 -0.120580017415122\\
63 -0.121927832625399\\
64 -0.123167481987049\\
65 -0.12333676295781\\
66 -0.123988192382936\\
67 -0.128726372650561\\
68 -0.139606659462738\\
69 -0.152403517739613\\
70 -0.157746475567086\\
71 -0.158396420726842\\
72 -0.164397686661383\\
73 -0.167216786326977\\
74 -0.164970702014751\\
75 -0.163233562812121\\
76 -0.161201344347186\\
77 -0.158490310000867\\
78 -0.155523640413501\\
79 -0.153792852309631\\
80 -0.149639511077173\\
81 -0.130032462481937\\
82 -0.120173895956415\\
83 -0.112311426311164\\
84 -0.0980445085943155\\
85 -0.0775637244536919\\
86 -0.0601689164124384\\
87 -0.0473904143833797\\
88 -0.0387101592260526\\
89 -0.0236040942004194\\
90 -0.00683577561976349\\
91 0.0101620964120081\\
92 0.0154808724801301\\
93 0.0157911734994816\\
94 0.0158602088977841\\
95 0.0137977855277185\\
96 0.0154359536955935\\
97 0.0146663823993037\\
98 0.0138324444607925\\
99 0.0125334650328989\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0525105816885571\\
2 0.0525063704065027\\
3 0.0525042164039243\\
4 0.0525119942713382\\
5 0.0525775963919671\\
6 0.0526258074077452\\
7 0.0526364744713834\\
8 0.0526388486132264\\
9 0.0526464833706379\\
10 0.0526539539219105\\
11 0.0526508828013507\\
12 0.0526532796606891\\
13 0.052614715539113\\
14 0.0524665889482464\\
15 0.052378263903157\\
16 0.0523784183131557\\
17 0.0523973681539346\\
18 0.0526973120645356\\
19 0.0528476858011347\\
20 0.0528752008375549\\
21 0.0528281388669986\\
22 0.0520638227778302\\
23 0.0498974143967418\\
24 0.0495861279243824\\
25 0.04226074251167\\
26 0.0385230987436829\\
27 0.036469907991934\\
28 0.0365158779422967\\
29 0.0373399132316152\\
30 0.0376685448910213\\
31 0.0376727599543329\\
32 0.0380385469030371\\
33 0.0392432451091143\\
34 0.0410711553778788\\
35 0.0460249411421809\\
36 0.0655519770534444\\
37 0.0775224505319582\\
38 0.079254671841813\\
39 0.0808945731041857\\
40 0.0929145649254504\\
41 0.0897908014788765\\
42 0.0875919201694046\\
43 0.0897169394251934\\
44 0.0683619817561556\\
45 0.0670755708989929\\
46 0.0672162287943557\\
47 0.0656464264509584\\
48 0.0652127605363677\\
49 0.0689095416653285\\
50 0.0802320669559342\\
51 0.0892111119945681\\
52 0.0951821681439655\\
53 0.0965643879777025\\
54 0.0981184729210804\\
55 0.0970964524402887\\
56 0.0976546230649909\\
57 0.0994603478282635\\
58 0.0985110794299733\\
59 0.0969513983916765\\
60 0.0970368629049396\\
61 0.0969255512455743\\
62 0.0985794883602888\\
63 0.0974839760573027\\
64 0.096673438680622\\
65 0.0965988786452639\\
66 0.0959692308779721\\
67 0.0945034421124585\\
68 0.0928210789527123\\
69 0.0903835483948287\\
70 0.0883492785001074\\
71 0.0880361571105887\\
72 0.0870501207182452\\
73 0.0860637943395026\\
74 0.0889333869311485\\
75 0.0906339579978136\\
76 0.0914324814115617\\
77 0.0899926374530312\\
78 0.0915819736735571\\
79 0.0926107386376859\\
80 0.0933162681256078\\
81 0.0919377415483998\\
82 0.0934341685323686\\
83 0.0938857405884407\\
84 0.0935937362093444\\
85 0.0932051781659054\\
86 0.0887160642326798\\
87 0.0795284160709572\\
88 0.0735681470541499\\
89 0.0573419117085276\\
90 0.033516544625942\\
91 0.0102291147404221\\
92 0.00233572949612113\\
93 -0.00523403221392271\\
94 -0.00748471389544572\\
95 -0.0127218199377264\\
96 -0.0147396218572673\\
97 -0.014427527319408\\
98 -0.0163406944306508\\
99 -0.017257499616821\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0856292747207726\\
2 0.0856280386175261\\
3 0.0856259461802768\\
4 0.0856327592696938\\
5 0.0856586572185687\\
6 0.085660438915312\\
7 0.0856590285121906\\
8 0.0856570425044758\\
9 0.0856442739307177\\
10 0.0856311358316025\\
11 0.0856196974664344\\
12 0.0856200019815437\\
13 0.085583589677742\\
14 0.0854959324618839\\
15 0.0854554395279102\\
16 0.0854585268633282\\
17 0.0854580232874701\\
18 0.0853630408054665\\
19 0.0854138265581138\\
20 0.0854084181492276\\
21 0.085397698088571\\
22 0.0854932165524652\\
23 0.0856269353256649\\
24 0.0855959142556583\\
25 0.0848778539559911\\
26 0.0853467450704344\\
27 0.0846429961326395\\
28 0.0846831197103836\\
29 0.0836154854095394\\
30 0.0834232344394834\\
31 0.0834190278095329\\
32 0.0822649797701242\\
33 0.0807017427514568\\
34 0.0790373312815845\\
35 0.0867535492457305\\
36 0.102466482613542\\
37 0.126179747760571\\
38 0.163630207494891\\
39 0.175578744825727\\
40 0.176677516468683\\
41 0.179985998314966\\
42 0.174235550320955\\
43 0.169941534775679\\
44 0.162164449841196\\
45 0.1509940739226\\
46 0.128016298325344\\
47 0.11056224501597\\
48 0.0986685539969687\\
49 0.0772318901820868\\
50 0.0606356763857691\\
51 0.048067680466939\\
52 0.0469485688210863\\
53 0.0468179165469961\\
54 0.0474750527337227\\
55 0.0468321870478463\\
56 0.0472315684166369\\
57 0.0484065067361048\\
58 0.048400388169416\\
59 0.0446337596663588\\
60 0.0436211602446604\\
61 0.0431335107437129\\
62 0.0395004754139953\\
63 0.0282927065131344\\
64 0.0222745555150494\\
65 0.0217283457334194\\
66 0.019281578620727\\
67 0.0112964682275146\\
68 -0.0199400104204981\\
69 -0.0499906772555748\\
70 -0.0603895775637785\\
71 -0.061186110577809\\
72 -0.0704086328825268\\
73 -0.0741811092417889\\
74 -0.0715928464769583\\
75 -0.0702085797636672\\
76 -0.069473964276442\\
77 -0.0685368579351911\\
78 -0.0670680808028206\\
79 -0.0669897317302303\\
80 -0.0678328968460034\\
81 -0.0718534458948449\\
82 -0.0743973939076847\\
83 -0.0770769931211679\\
84 -0.0748008147034233\\
85 -0.0780918776603471\\
86 -0.0748159383429361\\
87 -0.0692285790336389\\
88 -0.0646481422336704\\
89 -0.0555291878167932\\
90 -0.0503526296645897\\
91 -0.0456915556370008\\
92 -0.0364514070792066\\
93 -0.0326047960474389\\
94 -0.0306789676582425\\
95 -0.0298417114157614\\
96 -0.0300265746074536\\
97 -0.03035595422437\\
98 -0.0328540785140876\\
99 -0.0356835315360557\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.293245500466561\\
2 -0.29324662854487\\
3 -0.293248779860563\\
4 -0.29323725527724\\
5 -0.293146738312867\\
6 -0.293064878749761\\
7 -0.293038660982151\\
8 -0.293034093546651\\
9 -0.293028154228696\\
10 -0.292987528105475\\
11 -0.292972924220496\\
12 -0.292978154879348\\
13 -0.293060323250064\\
14 -0.293248627766182\\
15 -0.293362697941067\\
16 -0.293381240323519\\
17 -0.293420326567082\\
18 -0.293851575570564\\
19 -0.294095247878327\\
20 -0.294154103796413\\
21 -0.294178068978655\\
22 -0.294415040561373\\
23 -0.295213820611496\\
24 -0.295230754997764\\
25 -0.29543356224091\\
26 -0.297388663196606\\
27 -0.298710070598455\\
28 -0.298675042487985\\
29 -0.299330003218494\\
30 -0.299718372217418\\
31 -0.299726671375264\\
32 -0.300099277179826\\
33 -0.298202462477794\\
34 -0.291320854580154\\
35 -0.284186394251689\\
36 -0.258522910766595\\
37 -0.240684356398116\\
38 -0.212104629949539\\
39 -0.193911267903907\\
40 -0.161680900370237\\
41 -0.118267944460901\\
42 -0.0939546524587383\\
43 -0.0550782427765859\\
44 -0.0428771320882328\\
45 -0.0387436742084963\\
46 -0.0282333843098375\\
47 -0.0250523527136868\\
48 -0.0237411299045182\\
49 -0.0204552680344653\\
50 -0.0149523931141505\\
51 -0.010570148889868\\
52 -0.00704406063039809\\
53 -0.00698745220489538\\
54 -0.00679277969106906\\
55 -0.00654297534950993\\
56 -0.00635898103767507\\
57 -0.00587996492584875\\
58 -0.00621822234781882\\
59 -0.00734136523449946\\
60 -0.0076046155369825\\
61 -0.00768112237978025\\
62 -0.00716100645316736\\
63 -0.00654555702431275\\
64 -0.00792111339739698\\
65 -0.0078441522950507\\
66 -0.00791367549099636\\
67 -0.010512972649851\\
68 -0.0212706458458848\\
69 -0.0317122757283197\\
70 -0.0348651008843336\\
71 -0.0351977035410747\\
72 -0.0381911855002052\\
73 -0.0396002480935003\\
74 -0.0394358272753831\\
75 -0.0399324743622224\\
76 -0.0396390606873682\\
77 -0.0373555162682195\\
78 -0.0384281638413834\\
79 -0.0392411228366651\\
80 -0.0412967990964097\\
81 -0.0475820611653331\\
82 -0.0497684882098526\\
83 -0.0505817221111879\\
84 -0.053820156341718\\
85 -0.0531318044950856\\
86 -0.0512454332177678\\
87 -0.0434592563830316\\
88 -0.0393331814251044\\
89 -0.033622296342728\\
90 -0.0274144874561237\\
91 -0.0285083509737155\\
92 -0.0320942943614248\\
93 -0.0318209710311911\\
94 -0.0308828702111686\\
95 -0.0224352440518907\\
96 -0.0192909179434318\\
97 -0.0198664813469007\\
98 -0.0222594439910432\\
99 -0.02044012044209\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.634319055932096\\
2 0.634316303489836\\
3 0.634316142622625\\
4 0.634311467142915\\
5 0.634257572501812\\
6 0.634202707577507\\
7 0.634185904697688\\
8 0.634182625454804\\
9 0.634173829648229\\
10 0.634155131574163\\
11 0.63414861683637\\
12 0.634152083979664\\
13 0.634213591577314\\
14 0.634375179392097\\
15 0.634432421211699\\
16 0.634429583013191\\
17 0.634424800973597\\
18 0.634442441500881\\
19 0.634517948889295\\
20 0.634553284842167\\
21 0.634577852796438\\
22 0.63467765234713\\
23 0.634940874221881\\
24 0.634958614466779\\
25 0.634191408979051\\
26 0.636119859755596\\
27 0.636418268573704\\
28 0.63639574314542\\
29 0.637995477179478\\
30 0.638090601108528\\
31 0.638107355928622\\
32 0.630047235254986\\
33 0.623091864438891\\
34 0.611853748973698\\
35 0.583202710205861\\
36 0.543726530478175\\
37 0.501936547058834\\
38 0.45943254549994\\
39 0.423011961391145\\
40 0.385699103159613\\
41 0.354808789242734\\
42 0.323024196398921\\
43 0.289175423091129\\
44 0.257551813530814\\
45 0.247142040937268\\
46 0.217932940074007\\
47 0.208731671151391\\
48 0.206181246068358\\
49 0.193048706053591\\
50 0.185815028542359\\
51 0.171867853961473\\
52 0.166225164574148\\
53 0.164201917978619\\
54 0.162814175206442\\
55 0.163735887559658\\
56 0.163332329640802\\
57 0.162091280083845\\
58 0.162402986733939\\
59 0.166289224026987\\
60 0.167301725922261\\
61 0.167441734309363\\
62 0.168312740188993\\
63 0.16811417503065\\
64 0.169009333265077\\
65 0.169120527904366\\
66 0.168753426827841\\
67 0.166570586072314\\
68 0.162168239639904\\
69 0.157452569035273\\
70 0.155842662648995\\
71 0.155539236972299\\
72 0.14994408380369\\
73 0.147787420196298\\
74 0.15046333379055\\
75 0.151149714108234\\
76 0.150407492092535\\
77 0.14821043593362\\
78 0.146310620401852\\
79 0.143262672675858\\
80 0.140011550884831\\
81 0.125711454106287\\
82 0.122568071638655\\
83 0.120867823647705\\
84 0.117319213850588\\
85 0.108065498864429\\
86 0.105397940188862\\
87 0.107260983167103\\
88 0.105872751013702\\
89 0.0944841453941854\\
90 0.0746468146092849\\
91 0.0331501488482575\\
92 0.011468178362958\\
93 -0.00120516938622883\\
94 -0.005431289287117\\
95 -0.0146345838963439\\
96 -0.0163394489244948\\
97 -0.0162323041732325\\
98 -0.0159391210424424\\
99 -0.0165886524132627\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.164220140997599\\
2 -0.164221679714201\\
3 -0.164222002436434\\
4 -0.164220133043533\\
5 -0.164196428969872\\
6 -0.164200700828509\\
7 -0.164210512555965\\
8 -0.164212823309246\\
9 -0.164215334559575\\
10 -0.164224469717994\\
11 -0.164232271846857\\
12 -0.164229136301226\\
13 -0.164085766520171\\
14 -0.163742159887896\\
15 -0.163581273377902\\
16 -0.163572375136706\\
17 -0.163539470942594\\
18 -0.162843763591546\\
19 -0.16238362662257\\
20 -0.162250738036923\\
21 -0.162162661899801\\
22 -0.160675112831948\\
23 -0.156520645658422\\
24 -0.156496722399784\\
25 -0.155998749304781\\
26 -0.157242450368396\\
27 -0.158127726996348\\
28 -0.158103352273059\\
29 -0.159296242526318\\
30 -0.159847973023884\\
31 -0.159858833700482\\
32 -0.155714423555005\\
33 -0.149101261395867\\
34 -0.139017569567901\\
35 -0.120048970244615\\
36 -0.0874895688227894\\
37 -0.0444507073979513\\
38 -0.00835399091004377\\
39 0.0128715600080861\\
40 0.0311903717775626\\
41 0.0551088969143316\\
42 0.0864479634953967\\
43 0.110808501401995\\
44 0.11685935658432\\
45 0.119040859621216\\
46 0.117446795967631\\
47 0.105946984265572\\
48 0.100051009023162\\
49 0.0952199128854154\\
50 0.0811347840458502\\
51 0.0682861297542924\\
52 0.0632797419685714\\
53 0.062732387592408\\
54 0.0612640215460822\\
55 0.0622010763100468\\
56 0.0616401161516068\\
57 0.060546946777718\\
58 0.0608770628875961\\
59 0.0643888413780487\\
60 0.0655016857381004\\
61 0.0658182634964172\\
62 0.0684081902354651\\
63 0.0732335847396232\\
64 0.0745495561237971\\
65 0.0746503363334237\\
66 0.0746112397210054\\
67 0.0721872953958901\\
68 0.063819849054658\\
69 0.0576070522943301\\
70 0.055523610301507\\
71 0.0553435231679876\\
72 0.049299050290022\\
73 0.0439228664044387\\
74 0.0479346753440809\\
75 0.0502720130729753\\
76 0.0529383746967126\\
77 0.0567191737369815\\
78 0.0569057987304329\\
79 0.0574116779741008\\
80 0.0572135331759909\\
81 0.0605284936217046\\
82 0.0619806272470683\\
83 0.063022668526989\\
84 0.0665715431409164\\
85 0.0665028331139766\\
86 0.0605824947646019\\
87 0.0583874479322587\\
88 0.0566728774151713\\
89 0.05578054866092\\
90 0.0452703355516161\\
91 0.0372180990184487\\
92 0.0328865062237473\\
93 0.0289194255362177\\
94 0.0264195260617026\\
95 0.0254646458173931\\
96 0.0252523390146323\\
97 0.0252885029667015\\
98 0.0270982538137903\\
99 0.0275326242358438\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.15955884909259\\
2 -0.159560193589579\\
3 -0.159559619271249\\
4 -0.159570274567667\\
5 -0.159681855360275\\
6 -0.159799476103619\\
7 -0.159834603939301\\
8 -0.159839390516902\\
9 -0.159838698984743\\
10 -0.159831613610712\\
11 -0.159833283267973\\
12 -0.159831793347821\\
13 -0.159825611972059\\
14 -0.159815745888967\\
15 -0.159790785963108\\
16 -0.159778036349232\\
17 -0.159737697760297\\
18 -0.15917708684635\\
19 -0.158737151555784\\
20 -0.158585476817914\\
21 -0.158560993413335\\
22 -0.15898218142372\\
23 -0.160114846195379\\
24 -0.160036128760855\\
25 -0.158837272218454\\
26 -0.158282923211181\\
27 -0.158499007338761\\
28 -0.158495101198689\\
29 -0.158610306247637\\
30 -0.158607594178268\\
31 -0.158612183647885\\
32 -0.160310576743211\\
33 -0.159378404342563\\
34 -0.156461253872448\\
35 -0.150144856418384\\
36 -0.14901825242306\\
37 -0.165333891343709\\
38 -0.163411134859821\\
39 -0.155778452014141\\
40 -0.138080572946808\\
41 -0.107152701941775\\
42 -0.0829517937963821\\
43 -0.0631782896836009\\
44 -0.0632725295624449\\
45 -0.0608142304151116\\
46 -0.0555297872499173\\
47 -0.0600487688464977\\
48 -0.0580090892998356\\
49 -0.0619057179806201\\
50 -0.0800889973498773\\
51 -0.0988398712934935\\
52 -0.101696515323769\\
53 -0.10279727117413\\
54 -0.103331809283195\\
55 -0.102777792344843\\
56 -0.103335508668562\\
57 -0.104884787363026\\
58 -0.104627908736801\\
59 -0.106113038378084\\
60 -0.10606494197459\\
61 -0.106097874174039\\
62 -0.105123514218406\\
63 -0.1019645324419\\
64 -0.100532346355497\\
65 -0.100603349313524\\
66 -0.100600483219973\\
67 -0.101111258040919\\
68 -0.0975173217549153\\
69 -0.0951738433136773\\
70 -0.0936967396301262\\
71 -0.0938064901956942\\
72 -0.0955362221489433\\
73 -0.0952949408219606\\
74 -0.0940926150596519\\
75 -0.0943495072039393\\
76 -0.0950796976031104\\
77 -0.0967383152247607\\
78 -0.0982547930733936\\
79 -0.0984529365871217\\
80 -0.0989830320718198\\
81 -0.0964924112821734\\
82 -0.0971141030457266\\
83 -0.0956168156201207\\
84 -0.095934375499729\\
85 -0.0897498746428981\\
86 -0.0756443183510039\\
87 -0.0684704542509637\\
88 -0.0652478494237045\\
89 -0.0484910275605774\\
90 -0.0307207198213959\\
91 -0.00289468076894514\\
92 0.00576521986961021\\
93 0.0102601511482812\\
94 0.0132313305799822\\
95 0.0155989306084734\\
96 0.0158434673422417\\
97 0.0154872665958616\\
98 0.0147324632432472\\
99 0.0122051606861984\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.570854027189098\\
2 0.570852818286549\\
3 0.570851447090858\\
4 0.570849646939501\\
5 0.57078897344983\\
6 0.570722955218471\\
7 0.570709756485483\\
8 0.5707104599039\\
9 0.57071923483871\\
10 0.570767170277471\\
11 0.570787414517735\\
12 0.570784974996789\\
13 0.570799825722669\\
14 0.570777212989728\\
15 0.570766645431367\\
16 0.570760559322256\\
17 0.57073786752914\\
18 0.5701118358164\\
19 0.569586322142374\\
20 0.569440921537582\\
21 0.56943037028175\\
22 0.569078767315804\\
23 0.568156548507305\\
24 0.568084099802406\\
25 0.566827038464951\\
26 0.567635555103089\\
27 0.568928031081769\\
28 0.56889931403782\\
29 0.569722238771908\\
30 0.569590142784505\\
31 0.569593318720782\\
32 0.564196510354743\\
33 0.557386805606276\\
34 0.547110085221404\\
35 0.527675403140083\\
36 0.47781437930216\\
37 0.433859412434216\\
38 0.398583134701425\\
39 0.363427769415989\\
40 0.316616102893626\\
41 0.274979369792284\\
42 0.24490128997895\\
43 0.201970278046433\\
44 0.165671728981449\\
45 0.151021191036439\\
46 0.133688317137918\\
47 0.119011207880408\\
48 0.107051366496975\\
49 0.0997452807604182\\
50 0.0861348778830954\\
51 0.0799398363227347\\
52 0.0787348256345706\\
53 0.0815365996425156\\
54 0.0850793283250534\\
55 0.0823312859443931\\
56 0.0835996441637536\\
57 0.0872746973423548\\
58 0.0861334374107812\\
59 0.0807516736977196\\
60 0.0789494672640997\\
61 0.078248320149752\\
62 0.075738195736651\\
63 0.0683568013293756\\
64 0.0666855733342134\\
65 0.0665966589091187\\
66 0.0668701779516722\\
67 0.0662802644716073\\
68 0.0688953060346245\\
69 0.0776190691840836\\
70 0.0788049722348596\\
71 0.0786705142107711\\
72 0.0747501556535159\\
73 0.0726787121841105\\
74 0.0754822818235618\\
75 0.0785894718652871\\
76 0.0810950494315815\\
77 0.0856137858229721\\
78 0.0895171925926742\\
79 0.0923549820896078\\
80 0.0922331862265485\\
81 0.08769628147822\\
82 0.0870319314041245\\
83 0.0853685852742387\\
84 0.0785987992867598\\
85 0.0700605699535006\\
86 0.0648434166836569\\
87 0.06056595904119\\
88 0.0584192849917851\\
89 0.0492206122737893\\
90 0.0388150820695522\\
91 0.0195349866071651\\
92 0.013652171099068\\
93 0.0115205934213986\\
94 0.0115098776608589\\
95 0.0133294984040476\\
96 0.0142800144557721\\
97 0.0140709193510978\\
98 0.0101212052841241\\
99 0.00440454188807404\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0092357828949908\\
4 0.00638382826715669\\
5 0.00461032939293642\\
6 0.00427299095774825\\
7 0.00513364898472028\\
8 0.00839085831141793\\
9 0.00757649919589384\\
10 0.00680299889554958\\
11 0.00712555260690128\\
12 0.00809962741063409\\
13 0.00740878186377628\\
14 0.00667459688588032\\
15 0.0117199425061936\\
16 0.0121002029657857\\
17 0.0120702543975259\\
18 0.0114597854942163\\
19 0.00978007852616959\\
20 0.0139363268677989\\
21 0.0139142224478389\\
22 0.0119363239161166\\
23 0.0397985655021335\\
24 0.0398257005316048\\
25 0.0818084551555494\\
26 0.113659529146625\\
27 0.166431842808645\\
28 0.215773789186354\\
29 0.2664352038319\\
30 0.314334902027647\\
31 0.342128688315296\\
32 0.377480073054452\\
33 0.41447696017834\\
34 0.421852589525142\\
35 0.432194494443438\\
36 0.424408823103138\\
37 0.424349405314205\\
38 0.41866308081544\\
39 0.404192381841245\\
40 0.39122644828034\\
41 0.37761665815957\\
42 0.379531419208946\\
43 0.382124500768906\\
44 0.385321703138791\\
45 0.373992320496652\\
46 0.37912273982985\\
47 0.387144207334655\\
48 0.394769576456481\\
49 0.3842741126669\\
50 0.38294478175706\\
51 0.384282890225494\\
52 0.384330309245415\\
53 0.383568389469932\\
54 0.378765642779182\\
55 0.37394117173435\\
56 0.366431071798679\\
57 0.374948672878702\\
58 0.363975711872947\\
59 0.365282176487782\\
60 0.364795897604109\\
61 0.366817959790785\\
62 0.354075310677184\\
63 0.352104445233474\\
64 0.347392782076594\\
65 0.354418830567761\\
66 0.34785759409387\\
67 0.343390479925507\\
68 0.335244082749767\\
69 0.331629784710703\\
70 0.327650548362977\\
71 0.330472904342451\\
72 0.334827671418564\\
73 0.334594731926231\\
74 0.331120080479161\\
75 0.346233999885306\\
76 0.366800115073693\\
77 0.371345332760249\\
78 0.381372824281276\\
79 0.381975908650523\\
80 0.367744242400305\\
81 0.357676541464885\\
82 0.356189300885995\\
83 0.347215516512729\\
84 0.343256156845128\\
85 0.346231886214768\\
86 0.335724697303552\\
87 0.3074393867036\\
88 0.302991439737432\\
89 0.2997014578087\\
90 0.295324513608834\\
91 0.28415961110499\\
92 0.277567652008091\\
93 0.295142752991886\\
94 0.30984076271777\\
95 0.30852129463953\\
96 0.309024393612748\\
97 0.318496221734542\\
98 0.325585838898613\\
99 0.336518497638836\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00651020320065488\\
4 0.00449527520932558\\
5 0.00322555796599493\\
6 0.00293320904982893\\
7 0.00358093322117371\\
8 0.00585703096645329\\
9 0.00528520189925442\\
10 0.00474420269789998\\
11 0.00498261509129776\\
12 0.00566196087474644\\
13 0.0051795799490485\\
14 0.00466520859443955\\
15 0.008170144904897\\
16 0.00838384018073066\\
17 0.00834253576953045\\
18 0.00775351255518535\\
19 0.00667956052580555\\
20 0.00964469996004585\\
21 0.00948809008049552\\
22 0.00843333880880992\\
23 0.0273139339540371\\
24 0.0273387026723335\\
25 0.0561275052758314\\
26 0.0778098935905018\\
27 0.1139471203109\\
28 0.147816027151814\\
29 0.182430569474965\\
30 0.215230298789639\\
31 0.232411547669154\\
32 0.256424907235724\\
33 0.279579158103439\\
34 0.289133214199814\\
35 0.301267673172159\\
36 0.29675902621455\\
37 0.296871144441207\\
38 0.29292150575979\\
39 0.283984311185899\\
40 0.273789580701831\\
41 0.265831568228307\\
42 0.26790384323971\\
43 0.270428747340906\\
44 0.274078614973624\\
45 0.266465119309976\\
46 0.271237978440151\\
47 0.277144242628408\\
48 0.28273303641798\\
49 0.275141004962292\\
50 0.274449017405466\\
51 0.274825682580604\\
52 0.274879372024347\\
53 0.274408455149773\\
54 0.271034061292992\\
55 0.26782296864017\\
56 0.262516508888662\\
57 0.26897222035797\\
58 0.261483163382005\\
59 0.262374770514043\\
60 0.260132983441842\\
61 0.261344528510937\\
62 0.253841523165266\\
63 0.253330007216795\\
64 0.249454675166425\\
65 0.254467638588179\\
66 0.249349475308928\\
67 0.248146735211948\\
68 0.241609356897055\\
69 0.239190643334259\\
70 0.234707876257345\\
71 0.23760654620063\\
72 0.238648471972173\\
73 0.239265035287317\\
74 0.233397074530339\\
75 0.244376501630568\\
76 0.251092450668487\\
77 0.254004614992443\\
78 0.260830259138591\\
79 0.261079848594583\\
80 0.256733666965058\\
81 0.251957630068936\\
82 0.250866742634087\\
83 0.244681896497794\\
84 0.244168859024237\\
85 0.246043148277054\\
86 0.238677679893957\\
87 0.21822772117988\\
88 0.215235990178429\\
89 0.213904916655887\\
90 0.210730294312783\\
91 0.205228091776297\\
92 0.200577959977196\\
93 0.21306709077986\\
94 0.226014350100287\\
95 0.225000881402016\\
96 0.221735295884515\\
97 0.229084117385186\\
98 0.234078193388479\\
99 0.240848489561057\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00652885437256295\\
4 0.00450913203579547\\
5 0.00323358324324262\\
6 0.002996553825021\\
7 0.00359890544881931\\
8 0.00587092518853144\\
9 0.00525959913129579\\
10 0.00467346575370217\\
11 0.00492173270688082\\
12 0.00561571846864046\\
13 0.00514620121073302\\
14 0.00464792107720014\\
15 0.00814538566665745\\
16 0.00839854560256792\\
17 0.00833305255730471\\
18 0.00783903008740566\\
19 0.00670709853332337\\
20 0.00958040937543141\\
21 0.00957243905209131\\
22 0.00844636498782431\\
23 0.0276275615660679\\
24 0.0275471873691912\\
25 0.056413181245106\\
26 0.0783759267384888\\
27 0.114477377507085\\
28 0.147970055028219\\
29 0.17786081541393\\
30 0.20976077648816\\
31 0.22853524150017\\
32 0.252122720113619\\
33 0.274977355770454\\
34 0.278485147249111\\
35 0.290281347691594\\
36 0.286928385402191\\
37 0.287665721107028\\
38 0.283960880226908\\
39 0.275402630464399\\
40 0.266562785357021\\
41 0.25881028566098\\
42 0.26037095701548\\
43 0.262912127247116\\
44 0.266477392035981\\
45 0.259249077882096\\
46 0.263906364009486\\
47 0.270323150355365\\
48 0.27656543361903\\
49 0.269070053594932\\
50 0.262662845709321\\
51 0.265824397724564\\
52 0.265943890587516\\
53 0.26493250767622\\
54 0.261587052937113\\
55 0.258482138033882\\
56 0.251646215121016\\
57 0.257636912159948\\
58 0.245880338377497\\
59 0.245788230416574\\
60 0.245350107240348\\
61 0.246852157168416\\
62 0.238848850836148\\
63 0.237245623468355\\
64 0.227239662565492\\
65 0.229825422097822\\
66 0.225544091616032\\
67 0.22412952149112\\
68 0.218516218469021\\
69 0.21431623455934\\
70 0.211840701326031\\
71 0.214030322911879\\
72 0.212064881164262\\
73 0.213146675423031\\
74 0.210616812069548\\
75 0.220443611373919\\
76 0.232820618087844\\
77 0.234324370173027\\
78 0.240356506536038\\
79 0.240022579326788\\
80 0.236214083489781\\
81 0.231762735880612\\
82 0.230853290810213\\
83 0.225152738779354\\
84 0.224901278926365\\
85 0.226328708795009\\
86 0.218246859029901\\
87 0.19993779542195\\
88 0.198218270676502\\
89 0.196855573091303\\
90 0.193093285641942\\
91 0.187618322418747\\
92 0.183652340686182\\
93 0.194755994903261\\
94 0.207018031421419\\
95 0.205185368557286\\
96 0.205446790703559\\
97 0.212210828983344\\
98 0.216963818430444\\
99 0.224226465219002\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00651949840949259\\
4 0.00446110676114995\\
5 0.00307701377110426\\
6 0.00289465458763821\\
7 0.00357539842354076\\
8 0.00573654438211295\\
9 0.00517946107097083\\
10 0.0045870098692916\\
11 0.0047245495196852\\
12 0.00546863596012384\\
13 0.00496605225564461\\
14 0.00443033427921161\\
15 0.00779899682899782\\
16 0.00806017186374252\\
17 0.00805059635097544\\
18 0.00757916276921464\\
19 0.00650314459218505\\
20 0.00923785265446796\\
21 0.0092366356205306\\
22 0.00827942277552097\\
23 0.0266066793800469\\
24 0.0265777618549583\\
25 0.0545130677763558\\
26 0.075682754029878\\
27 0.110860508516099\\
28 0.14392853275784\\
29 0.177712727389334\\
30 0.209606493755289\\
31 0.228218878267733\\
32 0.25177917464085\\
33 0.275320870834543\\
34 0.284549264350629\\
35 0.296185406129987\\
36 0.292800007021784\\
37 0.29207483548144\\
38 0.287549798778689\\
39 0.27845871940619\\
40 0.267354324865506\\
41 0.259485351246574\\
42 0.260418243231329\\
43 0.26200758938502\\
44 0.262823421888407\\
45 0.255253718554072\\
46 0.259743876095002\\
47 0.265871319960174\\
48 0.272089868728346\\
49 0.265411073694689\\
50 0.263659949809291\\
51 0.266613118845895\\
52 0.265507053079958\\
53 0.265043572848912\\
54 0.261940590591873\\
55 0.258802652688768\\
56 0.253639332380745\\
57 0.259735778910627\\
58 0.251305152317572\\
59 0.252081311729346\\
60 0.251710928273843\\
61 0.251322881160986\\
62 0.243583918311756\\
63 0.241597298779977\\
64 0.238631880161503\\
65 0.242632930965201\\
66 0.23780715687504\\
67 0.236840337900026\\
68 0.230939276823559\\
69 0.229800094496245\\
70 0.225713838890351\\
71 0.227951918074407\\
72 0.230962667554146\\
73 0.232332467781434\\
74 0.228375367568742\\
75 0.239116866860128\\
76 0.251895543683906\\
77 0.253043009792683\\
78 0.259878186453205\\
79 0.260342968105008\\
80 0.256662136293304\\
81 0.248450624313461\\
82 0.247021294330392\\
83 0.240907435921528\\
84 0.239068244673206\\
85 0.23231391666866\\
86 0.224583188216854\\
87 0.205332209742672\\
88 0.20376956982297\\
89 0.202523251672265\\
90 0.199570452177655\\
91 0.193532557999118\\
92 0.18928887217312\\
93 0.201264271433492\\
94 0.211336486968677\\
95 0.210632382115234\\
96 0.209012118080416\\
97 0.209976145076801\\
98 0.213676552687363\\
99 0.217088669192334\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00648599921523687\\
4 0.00448074067485577\\
5 0.0032324356337598\\
6 0.00297745956626287\\
7 0.00354518380519805\\
8 0.00580131684050982\\
9 0.00524288707402698\\
10 0.00469503248009844\\
11 0.00493168149755524\\
12 0.00560790550244028\\
13 0.00500205469717646\\
14 0.00428088243053213\\
15 0.00800201963149505\\
16 0.00826798166428737\\
17 0.00825699326445412\\
18 0.00782571086245322\\
19 0.00666487997735657\\
20 0.00950792886410017\\
21 0.00944190324042596\\
22 0.00841632002431885\\
23 0.0273479006937249\\
24 0.0273795950844022\\
25 0.0561878400671056\\
26 0.0776865004623245\\
27 0.113790749176804\\
28 0.147618261731389\\
29 0.178842839621053\\
30 0.210929503520741\\
31 0.230144192326352\\
32 0.253855165784095\\
33 0.278794539537268\\
34 0.286629905808248\\
35 0.296613948333767\\
36 0.291088594637495\\
37 0.291721664966591\\
38 0.287882086495425\\
39 0.278936042228392\\
40 0.267359146320751\\
41 0.259399605714797\\
42 0.260419424432804\\
43 0.262119753704638\\
44 0.265669771787858\\
45 0.258053709114123\\
46 0.262574931870468\\
47 0.268919309673594\\
48 0.273734362555037\\
49 0.266299903705067\\
50 0.265540593908205\\
51 0.267921707749821\\
52 0.266830774862621\\
53 0.265519652757587\\
54 0.257873079312032\\
55 0.254633551520307\\
56 0.249479964858858\\
57 0.255592488664086\\
58 0.247858835388238\\
59 0.248801882468722\\
60 0.248454194266934\\
61 0.249075824673478\\
62 0.239140272953726\\
63 0.237279743818156\\
64 0.234275413432765\\
65 0.23858693631042\\
66 0.233971372859358\\
67 0.231729147801001\\
68 0.224395866904777\\
69 0.223286811004957\\
70 0.220549461948096\\
71 0.223332823160288\\
72 0.226286539419904\\
73 0.227662100445774\\
74 0.225345721365226\\
75 0.235224379188943\\
76 0.249580170466727\\
77 0.248240006190616\\
78 0.254777139679509\\
79 0.253065400429913\\
80 0.246137303261418\\
81 0.24154393121477\\
82 0.23977551045961\\
83 0.23389387822784\\
84 0.233507968695052\\
85 0.234825073461624\\
86 0.22660447472423\\
87 0.207630665309173\\
88 0.206228253420873\\
89 0.204552098282807\\
90 0.201540162560149\\
91 0.192014090704218\\
92 0.187721450024767\\
93 0.196232039481058\\
94 0.208540700400726\\
95 0.208146208542596\\
96 0.208943453297311\\
97 0.216270060063558\\
98 0.221010176958582\\
99 0.228503435228905\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00650949534022735\\
4 0.00449144333098899\\
5 0.00321119591092316\\
6 0.00294286957036704\\
7 0.00358103440115497\\
8 0.00578564745604353\\
9 0.00519597106968691\\
10 0.00451214469375234\\
11 0.00484471211307035\\
12 0.0055355296235931\\
13 0.00482927703698412\\
14 0.00395763606659755\\
15 0.00795435402673909\\
16 0.0082183105244782\\
17 0.00820868656951634\\
18 0.00776740771211577\\
19 0.00661061300942641\\
20 0.00934082344886154\\
21 0.00933440342595157\\
22 0.00836582166367263\\
23 0.0268419666227028\\
24 0.0266269310335189\\
25 0.0546319649423175\\
26 0.0759020353088041\\
27 0.111028490575464\\
28 0.14373152496198\\
29 0.177532791672356\\
30 0.207170856875392\\
31 0.226231898090721\\
32 0.248591532483418\\
33 0.272816866196114\\
34 0.282084233220867\\
35 0.29201439290993\\
36 0.288371284178685\\
37 0.288968605745126\\
38 0.285190998452527\\
39 0.276681267236709\\
40 0.267423009558456\\
41 0.256251092825111\\
42 0.258021507416767\\
43 0.260533761205642\\
44 0.263989473800896\\
45 0.256183573384267\\
46 0.260482620823101\\
47 0.266415628384203\\
48 0.27287885265971\\
49 0.265182749308352\\
50 0.264653756620093\\
51 0.267105237177462\\
52 0.267393507354043\\
53 0.266588004787997\\
54 0.263759330900709\\
55 0.260551607865125\\
56 0.255390227735253\\
57 0.261431265789491\\
58 0.253562655161661\\
59 0.253308712775801\\
60 0.252773923314633\\
61 0.254054684391581\\
62 0.246511084288513\\
63 0.246004619709573\\
64 0.242695842921727\\
65 0.24761992672281\\
66 0.242576445879414\\
67 0.241598444531285\\
68 0.235863984121693\\
69 0.233647811306099\\
70 0.229712556653741\\
71 0.232261388046334\\
72 0.235295611056834\\
73 0.236141948494324\\
74 0.233569708717106\\
75 0.243969162999225\\
76 0.256535113159579\\
77 0.258124447216491\\
78 0.265089802926661\\
79 0.265073021639742\\
80 0.261340496174558\\
81 0.255796577477448\\
82 0.251526403041366\\
83 0.245301388351457\\
84 0.24501905130431\\
85 0.246898795012096\\
86 0.238619249133856\\
87 0.217909888225111\\
88 0.216364875232755\\
89 0.213676259622847\\
90 0.21049403770836\\
91 0.203926280493428\\
92 0.197057753487724\\
93 0.209011134111339\\
94 0.222306036939467\\
95 0.221642516922913\\
96 0.221194259351683\\
97 0.227939436938456\\
98 0.232903742991889\\
99 0.241050717526137\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00648886715947871\\
4 0.00448675726418148\\
5 0.00321510105086016\\
6 0.00297115932313107\\
7 0.00357515961981809\\
8 0.00586429587688357\\
9 0.00529879142775561\\
10 0.00475965599189423\\
11 0.00495723988875209\\
12 0.00566259028439843\\
13 0.00505469006725452\\
14 0.00442426286651857\\
15 0.00810075623340181\\
16 0.00836235166286681\\
17 0.00835267578032795\\
18 0.00792927391396415\\
19 0.00678483981228204\\
20 0.00955103517567117\\
21 0.00953851003840046\\
22 0.00835445264168577\\
23 0.0276321377291379\\
24 0.0274958488423564\\
25 0.0564146053100117\\
26 0.0777581797343265\\
27 0.113889096871596\\
28 0.147148398148909\\
29 0.181012038668583\\
30 0.213349361299752\\
31 0.232894027242287\\
32 0.256925091996662\\
33 0.282100445398528\\
34 0.290476019837941\\
35 0.302319910919867\\
36 0.298754262848185\\
37 0.299428909042404\\
38 0.295559693245595\\
39 0.286083587113556\\
40 0.269118778702071\\
41 0.260348543265111\\
42 0.262298926789334\\
43 0.264824597882142\\
44 0.268300643216282\\
45 0.261308034175225\\
46 0.263638480225943\\
47 0.270031086422876\\
48 0.275398154676055\\
49 0.268588454627553\\
50 0.265848200115801\\
51 0.268719065674663\\
52 0.268050349188917\\
53 0.267589954601916\\
54 0.26466032643923\\
55 0.258070347722964\\
56 0.251639579799319\\
57 0.257450052190264\\
58 0.250260302786852\\
59 0.249942025668642\\
60 0.24918542946251\\
61 0.250721164908636\\
62 0.243070572131305\\
63 0.242200348978849\\
64 0.239224785626667\\
65 0.24380832843032\\
66 0.235642971850947\\
67 0.234212374954879\\
68 0.228455297849603\\
69 0.22731120041699\\
70 0.221458736317836\\
71 0.224268315903179\\
72 0.226789733203213\\
73 0.225667275524592\\
74 0.220674508101047\\
75 0.230825291479066\\
76 0.245415717666856\\
77 0.248617541403081\\
78 0.247693426790485\\
79 0.24574126472921\\
80 0.24221129872997\\
81 0.237501914010281\\
82 0.234206901698708\\
83 0.228400252680433\\
84 0.227281064214564\\
85 0.228172810701223\\
86 0.22134039682866\\
87 0.202199531660803\\
88 0.193292731484283\\
89 0.190661652738243\\
90 0.187780959454507\\
91 0.182968808550445\\
92 0.177868477757438\\
93 0.189104505905747\\
94 0.196499933313641\\
95 0.193478282747015\\
96 0.194228269059641\\
97 0.200923841303973\\
98 0.201588633993506\\
99 0.208595416233213\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00650112386740827\\
4 0.00448100058881684\\
5 0.00321731890639733\\
6 0.00298370745704145\\
7 0.00359391555028445\\
8 0.0058653963629734\\
9 0.00530019185368245\\
10 0.00475926894840201\\
11 0.00499637374947953\\
12 0.0056926828784302\\
13 0.0052113201655839\\
14 0.00469852977254573\\
15 0.00826559413398998\\
16 0.00842804040220286\\
17 0.00821552487139141\\
18 0.00717070575170906\\
19 0.00638960807004389\\
20 0.00957437434523664\\
21 0.00952665064237069\\
22 0.00854453960414867\\
23 0.0275586882941148\\
24 0.027586354755873\\
25 0.0565954261804838\\
26 0.0781535871295553\\
27 0.114445188224333\\
28 0.148556054836993\\
29 0.183352510549437\\
30 0.215672788947181\\
31 0.235096919597357\\
32 0.258472649620829\\
33 0.283736072025835\\
34 0.292677444416784\\
35 0.304642217448163\\
36 0.300641569731006\\
37 0.299824776377875\\
38 0.295807839634824\\
39 0.286767365629985\\
40 0.276385494688404\\
41 0.268274090536707\\
42 0.270006991116946\\
43 0.27268703332479\\
44 0.27637115097148\\
45 0.268707452715102\\
46 0.273033080919931\\
47 0.279669338378295\\
48 0.286482883327265\\
49 0.277950793266398\\
50 0.277309235349302\\
51 0.280669829282307\\
52 0.280803814910207\\
53 0.278398063649541\\
54 0.275270493788446\\
55 0.271916741756192\\
56 0.264641430991573\\
57 0.271129984732084\\
58 0.261806976181121\\
59 0.26281607607015\\
60 0.261998340154688\\
61 0.263641561299781\\
62 0.255482974404723\\
63 0.253220951095993\\
64 0.250059011980139\\
65 0.253957131237078\\
66 0.246317913537775\\
67 0.24490340220195\\
68 0.235235659884725\\
69 0.233816566214681\\
70 0.230112274799588\\
71 0.230414811606343\\
72 0.233376902607322\\
73 0.234803887794844\\
74 0.232386268416282\\
75 0.243297237536919\\
76 0.258384212847574\\
77 0.261401119460793\\
78 0.264896474874143\\
79 0.264916347479837\\
80 0.257487686561131\\
81 0.252087154279189\\
82 0.249065215216988\\
83 0.239871609555292\\
84 0.239238513177503\\
85 0.241059300207783\\
86 0.232532116736433\\
87 0.21269761128044\\
88 0.211257004579567\\
89 0.209957673967852\\
90 0.205843919417503\\
91 0.198680269245628\\
92 0.194454068028432\\
93 0.206307316120185\\
94 0.217263348977235\\
95 0.216254288435244\\
96 0.213261644290949\\
97 0.220956242523153\\
98 0.22606701758531\\
99 0.233703452233897\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00648908876200546\\
4 0.00448129247115422\\
5 0.00316693188267946\\
6 0.00293383742921049\\
7 0.00358143460553726\\
8 0.0058725369932636\\
9 0.00528162738131062\\
10 0.00473007151770596\\
11 0.00496800272309514\\
12 0.00567448766033879\\
13 0.00517768284990851\\
14 0.00467800754192282\\
15 0.008200016547666\\
16 0.00846350398207275\\
17 0.0084270361572219\\
18 0.00802515764793286\\
19 0.00685630174073968\\
20 0.0097160246530298\\
21 0.00973463320762486\\
22 0.00872197636554575\\
23 0.0278997099520287\\
24 0.0279232088074272\\
25 0.0573110875165763\\
26 0.0794478100359929\\
27 0.115992399967368\\
28 0.150593458163358\\
29 0.18547565232638\\
30 0.218621831221725\\
31 0.238015494457048\\
32 0.262549926889312\\
33 0.288291174116569\\
34 0.298094088912292\\
35 0.310381019885614\\
36 0.306804636462445\\
37 0.306939960613012\\
38 0.302965446031128\\
39 0.293936726883941\\
40 0.284454085966762\\
41 0.276130780934851\\
42 0.278317559169412\\
43 0.280814585070328\\
44 0.284522476191965\\
45 0.276841486570957\\
46 0.280416490575244\\
47 0.287217029405479\\
48 0.292729032136575\\
49 0.284705742733142\\
50 0.284181699328334\\
51 0.287324280477861\\
52 0.287209414813239\\
53 0.286639245779822\\
54 0.283442582898295\\
55 0.279621662392229\\
56 0.272459080416333\\
57 0.278710759629722\\
58 0.270136777689207\\
59 0.270104171193123\\
60 0.269615015952335\\
61 0.268883025568052\\
62 0.260736238861732\\
63 0.259612483439185\\
64 0.254742866029627\\
65 0.257909463055238\\
66 0.253150128629821\\
67 0.249403303112465\\
68 0.242280292090298\\
69 0.23925296691985\\
70 0.235422942857213\\
71 0.23828231819412\\
72 0.241356443953349\\
73 0.242156152244542\\
74 0.239090372491342\\
75 0.250282801704143\\
76 0.263207107059734\\
77 0.264399760606411\\
78 0.270493423482156\\
79 0.270971368524425\\
80 0.267195399878217\\
81 0.260748080191623\\
82 0.259436981119661\\
83 0.252633824289706\\
84 0.252207548095285\\
85 0.249985406705322\\
86 0.23998694686641\\
87 0.21969871407721\\
88 0.216917780582686\\
89 0.215040973653629\\
90 0.211544068740683\\
91 0.20602731554857\\
92 0.200999169220255\\
93 0.213676545469221\\
94 0.225899464174493\\
95 0.225349253622205\\
96 0.226293735293635\\
97 0.230880923371989\\
98 0.236170199387083\\
99 0.24089882940761\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00643080993849178\\
4 0.00444698147663009\\
5 0.00319433702689947\\
6 0.00292835335027661\\
7 0.00354635906403152\\
8 0.00581214241636409\\
9 0.00523209260296927\\
10 0.0046615857749278\\
11 0.00490681109608248\\
12 0.00556182484540808\\
13 0.00503436399084374\\
14 0.0044618768483787\\
15 0.0080429585127732\\
16 0.00811308450210171\\
17 0.0080942049730554\\
18 0.00706314371287015\\
19 0.00620557491208424\\
20 0.00918835833357636\\
21 0.00899747997433443\\
22 0.00682059519281146\\
23 0.0263339905952783\\
24 0.0262841522336187\\
25 0.053762141281478\\
26 0.0746754608815568\\
27 0.109182089184389\\
28 0.141749776900769\\
29 0.173893057386174\\
30 0.204316756699477\\
31 0.219845284967398\\
32 0.24021928185405\\
33 0.264039354961867\\
34 0.273005059993503\\
35 0.284333210108585\\
36 0.28098781608682\\
37 0.28159330765538\\
38 0.277952837582308\\
39 0.268587209958307\\
40 0.259969811353712\\
41 0.252457212776383\\
42 0.254482556720892\\
43 0.256617291030571\\
44 0.260052595190279\\
45 0.253352593781637\\
46 0.257894161022269\\
47 0.263275939673205\\
48 0.269702226117488\\
49 0.263146999612355\\
50 0.262678459498989\\
51 0.264679177087359\\
52 0.264190614823874\\
53 0.263418647214898\\
54 0.260142601545439\\
55 0.25543337403194\\
56 0.249944163160265\\
57 0.249874465621459\\
58 0.24233424425334\\
59 0.242734915563161\\
60 0.242385004495447\\
61 0.242702362231463\\
62 0.235262701992641\\
63 0.234790873018192\\
64 0.228363882458377\\
65 0.233006056325078\\
66 0.224499199431921\\
67 0.222174940123347\\
68 0.216725228401224\\
69 0.214967613963311\\
70 0.21242591679804\\
71 0.21507482198911\\
72 0.216885391645211\\
73 0.213280817138946\\
74 0.20898157515681\\
75 0.218561495762958\\
76 0.232301522021593\\
77 0.231694308490926\\
78 0.236367932883223\\
79 0.236264518158546\\
80 0.22782402884922\\
81 0.222346258268548\\
82 0.21850206139393\\
83 0.213135338300004\\
84 0.211886263024351\\
85 0.212782967449099\\
86 0.206320338516229\\
87 0.188519464381328\\
88 0.187261620844935\\
89 0.18356852695531\\
90 0.180204053889406\\
91 0.175286029442157\\
92 0.171568154481605\\
93 0.182446535078643\\
94 0.193966531882279\\
95 0.193079346580452\\
96 0.193878512878788\\
97 0.198456709426703\\
98 0.203057873946116\\
99 0.208513331119597\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00648705241020803\\
4 0.00445559284339201\\
5 0.00321783100836098\\
6 0.0029753065560611\\
7 0.0035760028203636\\
8 0.00583716121446584\\
9 0.0052763394516889\\
10 0.00473981207708278\\
11 0.00495110352069299\\
12 0.00564788773075827\\
13 0.00517611445955866\\
14 0.00467890556813311\\
15 0.00819451977252152\\
16 0.00842786453442648\\
17 0.00838801718029266\\
18 0.00784792186079362\\
19 0.00674854876147705\\
20 0.00965288050763678\\
21 0.00961924635052827\\
22 0.00833503840571403\\
23 0.0278253713066452\\
24 0.0276726694802431\\
25 0.0569892208582499\\
26 0.0788612438814227\\
27 0.114849861061019\\
28 0.149074746214649\\
29 0.18363232260929\\
30 0.216548727865756\\
31 0.235972281417792\\
32 0.260210497669141\\
33 0.28558107864985\\
34 0.295044084665245\\
35 0.307198031268824\\
36 0.302824664272792\\
37 0.303582923193901\\
38 0.298134731148185\\
39 0.288461495148125\\
40 0.278326514911698\\
41 0.268128724491647\\
42 0.269374450206873\\
43 0.271926806294603\\
44 0.275236618096116\\
45 0.268029972421755\\
46 0.272893620726936\\
47 0.278843918046655\\
48 0.285245858972872\\
49 0.27816656803959\\
50 0.277466403910028\\
51 0.278906814230198\\
52 0.279006461865983\\
53 0.277032385190574\\
54 0.27408383714349\\
55 0.270710216849162\\
56 0.264569162418842\\
57 0.27107047632905\\
58 0.262604277653053\\
59 0.263286256075279\\
60 0.262932233658117\\
61 0.264198763611428\\
62 0.256471064475224\\
63 0.253743190518375\\
64 0.250312372229709\\
65 0.253980731780474\\
66 0.247158642102481\\
67 0.246071582865024\\
68 0.240279429902352\\
69 0.238395675553058\\
70 0.235766247126189\\
71 0.238391531364437\\
72 0.241413790197907\\
73 0.242562228828614\\
74 0.239144135947019\\
75 0.250366599039663\\
76 0.266210492870397\\
77 0.267974946250831\\
78 0.275107937757618\\
79 0.271457613244779\\
80 0.266292276541017\\
81 0.260437197599629\\
82 0.259234791743174\\
83 0.252877448458912\\
84 0.252560591057496\\
85 0.253873946706491\\
86 0.244623122118921\\
87 0.223756860103586\\
88 0.222241404857312\\
89 0.220207395474059\\
90 0.216906410740245\\
91 0.210648601559016\\
92 0.205443350517572\\
93 0.218466504238886\\
94 0.232304468042331\\
95 0.231877326780096\\
96 0.232843721834989\\
97 0.241065171326278\\
98 0.246578684060885\\
99 0.253867671050366\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00652790455957227\\
4 0.00446325749812174\\
5 0.00305358617566936\\
6 0.00283779585656688\\
7 0.00354045894632521\\
8 0.00580722565120857\\
9 0.00514937511542877\\
10 0.00436094684950091\\
11 0.00482063769788855\\
12 0.00555946447681157\\
13 0.00509575718218286\\
14 0.00460767972257874\\
15 0.00800046889112767\\
16 0.00825791911841343\\
17 0.00824812146842423\\
18 0.00785746260263013\\
19 0.00671852332994501\\
20 0.00954283848573378\\
21 0.0094972346940167\\
22 0.00848125602566202\\
23 0.0273605169424219\\
24 0.0269291368665875\\
25 0.0553463116136287\\
26 0.0768111979337348\\
27 0.112277539534407\\
28 0.145598305246523\\
29 0.179621119263394\\
30 0.211271466685247\\
31 0.230697230902677\\
32 0.254176612113135\\
33 0.279374361878209\\
34 0.285761655850302\\
35 0.29749220115552\\
36 0.294111679731546\\
37 0.294663961867032\\
38 0.290837850924814\\
39 0.281730537850254\\
40 0.271949825174041\\
41 0.262777965545999\\
42 0.264691332340721\\
43 0.262110287574991\\
44 0.265266274718758\\
45 0.257240125250105\\
46 0.261909848071762\\
47 0.266588564592675\\
48 0.271832794356023\\
49 0.265182391447369\\
50 0.264533294695393\\
51 0.264616705280218\\
52 0.264893540083119\\
53 0.263259410884561\\
54 0.260173999033214\\
55 0.257076215259036\\
56 0.250664708865562\\
57 0.254671024514487\\
58 0.24546082639843\\
59 0.245983000611688\\
60 0.245661680779616\\
61 0.245594092630011\\
62 0.236138248802286\\
63 0.234325463213657\\
64 0.231267693178169\\
65 0.235558884872282\\
66 0.23077845678244\\
67 0.229571913557058\\
68 0.221345414060781\\
69 0.219115940875814\\
70 0.216038350084698\\
71 0.218695283300201\\
72 0.220829966765816\\
73 0.222176202337045\\
74 0.219800459571719\\
75 0.229842885957216\\
76 0.24411328263645\\
77 0.246654088966334\\
78 0.253320306194217\\
79 0.25347701633027\\
80 0.249861610399397\\
81 0.242742526510786\\
82 0.239046517460331\\
83 0.233106244714463\\
84 0.230416227776125\\
85 0.232411112964215\\
86 0.223413187950567\\
87 0.204659017948506\\
88 0.202662665975571\\
89 0.201428503706001\\
90 0.198328613026093\\
91 0.19286420272022\\
92 0.188576549108183\\
93 0.199673210686966\\
94 0.212350716729202\\
95 0.211726633080586\\
96 0.211769066754835\\
97 0.219073774116488\\
98 0.221569542523082\\
99 0.228040571133131\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00652658460197078\\
4 0.00449685343259747\\
5 0.00324348088038451\\
6 0.0030018202169749\\
7 0.00361007937537367\\
8 0.00589268347739403\\
9 0.00528098395073683\\
10 0.00474207905115626\\
11 0.00495527520863488\\
12 0.0056507465697417\\
13 0.00518177085917574\\
14 0.00468860325974163\\
15 0.00820662230898129\\
16 0.00845500516338635\\
17 0.00844254329255164\\
18 0.00802198151991652\\
19 0.00686648493130825\\
20 0.00975045812782417\\
21 0.00969270167157467\\
22 0.00857775183366386\\
23 0.0280193237653178\\
24 0.0279525419972185\\
25 0.0573843113155117\\
26 0.0794858987871621\\
27 0.116076837909188\\
28 0.150199154019145\\
29 0.185334273310869\\
30 0.217301454522582\\
31 0.237292397504969\\
32 0.261732092515736\\
33 0.286812887503285\\
34 0.296584579145003\\
35 0.304437576618044\\
36 0.299678232918079\\
37 0.300451741829325\\
38 0.296201747098244\\
39 0.285050606176775\\
40 0.274906677896584\\
41 0.266878241952098\\
42 0.26853362252547\\
43 0.269319946945598\\
44 0.272966512672298\\
45 0.26590692498244\\
46 0.270034789127245\\
47 0.276590915923984\\
48 0.282734618699296\\
49 0.274980823180137\\
50 0.274329359402323\\
51 0.27766432201494\\
52 0.277705434014504\\
53 0.277216618240088\\
54 0.274274111540279\\
55 0.267921698817227\\
56 0.262423161037392\\
57 0.266084671074126\\
58 0.25589579910876\\
59 0.25684776447665\\
60 0.256522712164433\\
61 0.257225127690119\\
62 0.24984109223178\\
63 0.248037501132383\\
64 0.244981215514228\\
65 0.249234873563853\\
66 0.243044350044945\\
67 0.242071003379084\\
68 0.234539648712157\\
69 0.23096736716545\\
70 0.228354651356303\\
71 0.231233708848194\\
72 0.232174466943862\\
73 0.2328558915381\\
74 0.230008574856797\\
75 0.23924701596616\\
76 0.252441930047286\\
77 0.255275666825889\\
78 0.25808134820951\\
79 0.258333446882168\\
80 0.254168232657269\\
81 0.248737569265855\\
82 0.246396688708517\\
83 0.240318095741769\\
84 0.239958203487652\\
85 0.241035498959937\\
86 0.233421781451526\\
87 0.213866859106073\\
88 0.211712061850875\\
89 0.209724076569958\\
90 0.202211946960168\\
91 0.196605746809844\\
92 0.192367006871218\\
93 0.200547790614779\\
94 0.211574196122179\\
95 0.209486906885902\\
96 0.208934394868999\\
97 0.215997962660178\\
98 0.220912401335696\\
99 0.228602971316257\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00647055336055132\\
4 0.00446876053764802\\
5 0.00319804075093992\\
6 0.0029484184504676\\
7 0.00355550721415753\\
8 0.00585373444883659\\
9 0.00529074890544685\\
10 0.00474373109733669\\
11 0.00491903951436433\\
12 0.00561091225623679\\
13 0.00507773010811306\\
14 0.00447545221806267\\
15 0.00813452781482106\\
16 0.00837463467177244\\
17 0.00836177658841536\\
18 0.00796145588494974\\
19 0.00672270782322485\\
20 0.00956681761585883\\
21 0.00958000258232125\\
22 0.00860597552785467\\
23 0.0277035889609459\\
24 0.0276330951918994\\
25 0.0566330022128443\\
26 0.078121816919566\\
27 0.114428278446134\\
28 0.148565480491297\\
29 0.183078489199472\\
30 0.215877632476161\\
31 0.235615542499855\\
32 0.259973992196097\\
33 0.283897907495786\\
34 0.293509810464453\\
35 0.306111718253539\\
36 0.302577634583865\\
37 0.301924650002803\\
38 0.297854281467251\\
39 0.288965852342871\\
40 0.277919870637981\\
41 0.269884426709649\\
42 0.271914705886215\\
43 0.27421218131192\\
44 0.277875758354591\\
45 0.269378040386053\\
46 0.272598976485963\\
47 0.278816009420187\\
48 0.284578769701289\\
49 0.277104898546121\\
50 0.274643099518032\\
51 0.277179708955162\\
52 0.277389497131046\\
53 0.276843238097131\\
54 0.27068367573681\\
55 0.264662079014715\\
56 0.259055990773804\\
57 0.265270235127223\\
58 0.257803030076457\\
59 0.257984541698493\\
60 0.257166672408088\\
61 0.258811428128026\\
62 0.24703223699788\\
63 0.244637392635507\\
64 0.238011550412014\\
65 0.242768835105631\\
66 0.237567019115049\\
67 0.236167148368077\\
68 0.230580190084231\\
69 0.228804154492786\\
70 0.226269675409597\\
71 0.228003946221194\\
72 0.230921181950892\\
73 0.231031493141552\\
74 0.226983212198188\\
75 0.237633938697439\\
76 0.252726344971274\\
77 0.255897778710407\\
78 0.261838944581373\\
79 0.261216230261034\\
80 0.257511471169462\\
81 0.252184465826835\\
82 0.249707636203779\\
83 0.241855795570085\\
84 0.241594944574425\\
85 0.243412264996461\\
86 0.235906843809549\\
87 0.215979685332813\\
88 0.213415374787866\\
89 0.209536294387021\\
90 0.206234347451966\\
91 0.200524506906096\\
92 0.195610127416847\\
93 0.208018255177541\\
94 0.221337786492505\\
95 0.220068305042024\\
96 0.220624761598252\\
97 0.228249190616309\\
98 0.232097229196692\\
99 0.23891377879313\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00648287298462455\\
4 0.00445738921903935\\
5 0.00321257111977846\\
6 0.00298018369326456\\
7 0.00357394352424008\\
8 0.0058505209673944\\
9 0.00528874125667294\\
10 0.00473810981013\\
11 0.0049572345792879\\
12 0.00557608000100727\\
13 0.00495719712516911\\
14 0.00392488517947321\\
15 0.00804637544207958\\
16 0.008318149181755\\
17 0.00830870156005499\\
18 0.00782334546059162\\
19 0.00672012676360211\\
20 0.0095717168525389\\
21 0.00958607100729207\\
22 0.00858667795755451\\
23 0.027678539530667\\
24 0.0277003806339832\\
25 0.0568991320081853\\
26 0.0787829483258933\\
27 0.114945784986659\\
28 0.148898370416956\\
29 0.183480845099965\\
30 0.216229449427194\\
31 0.236076344854572\\
32 0.259114061007538\\
33 0.284650833013784\\
34 0.292258436004208\\
35 0.304531457246193\\
36 0.299383573607307\\
37 0.294889520187939\\
38 0.289964258957624\\
39 0.281034243804287\\
40 0.269914367912548\\
41 0.260753567924591\\
42 0.262726272924713\\
43 0.261848730895211\\
44 0.265319174075598\\
45 0.256829414885093\\
46 0.258087695863714\\
47 0.26426960549512\\
48 0.270383685512932\\
49 0.26264509592686\\
50 0.262038864587085\\
51 0.265196376314512\\
52 0.265158880407482\\
53 0.264475725614199\\
54 0.261574823688725\\
55 0.258132395928029\\
56 0.252986197228528\\
57 0.258961701281177\\
58 0.251531331373471\\
59 0.25170525844885\\
60 0.251180539497774\\
61 0.252809746585819\\
62 0.242976606861313\\
63 0.241357534717325\\
64 0.2373714823358\\
65 0.242195284185241\\
66 0.237853736466823\\
67 0.236885405778557\\
68 0.23022427943568\\
69 0.226349877903524\\
70 0.223854434092352\\
71 0.226386709860286\\
72 0.229365276265991\\
73 0.230559579418267\\
74 0.228214859779732\\
75 0.238935869820472\\
76 0.253232638329153\\
77 0.255886710378228\\
78 0.261270629041851\\
79 0.261660308891309\\
80 0.257993054317119\\
81 0.253043478334416\\
82 0.251756546427688\\
83 0.244143132463029\\
84 0.24320417074453\\
85 0.244619430854673\\
86 0.237023208126577\\
87 0.217015912736635\\
88 0.214809959803419\\
89 0.211452083092488\\
90 0.208240684832851\\
91 0.202671274881463\\
92 0.198432801758524\\
93 0.209148491251076\\
94 0.221862030284729\\
95 0.22147800526382\\
96 0.222410030310765\\
97 0.230390510133567\\
98 0.235551246429273\\
99 0.241598078593942\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00644266831784564\\
4 0.00442983304524722\\
5 0.00312865364066697\\
6 0.00291915824066853\\
7 0.00355058719387272\\
8 0.00580180529832558\\
9 0.00522734217951238\\
10 0.00469124156430731\\
11 0.00492429385678425\\
12 0.00561842664323255\\
13 0.00514999616551188\\
14 0.00464998487020069\\
15 0.00811757757926287\\
16 0.00833331304288044\\
17 0.0083229489379766\\
18 0.00792754549486114\\
19 0.00677326825768007\\
20 0.00959345333178953\\
21 0.00956837513643108\\
22 0.00860411960311746\\
23 0.0276657513160704\\
24 0.0274897688995113\\
25 0.0563974888286628\\
26 0.0782482492812711\\
27 0.113392182151176\\
28 0.147190869855242\\
29 0.181768828514934\\
30 0.213108324710939\\
31 0.232699217553678\\
32 0.256761232839954\\
33 0.28099565217377\\
34 0.290029762622533\\
35 0.301626429709414\\
36 0.298189679836251\\
37 0.297926757573811\\
38 0.293754763992344\\
39 0.284480471998769\\
40 0.275361811020475\\
41 0.265231357544617\\
42 0.266977417412662\\
43 0.263557668893119\\
44 0.257223225741328\\
45 0.250297365227558\\
46 0.254806447693057\\
47 0.259278701811227\\
48 0.265124521636335\\
49 0.258457416226792\\
50 0.257377198941396\\
51 0.260456248787168\\
52 0.257540339545369\\
53 0.257021251279601\\
54 0.253388376143614\\
55 0.250225472879965\\
56 0.244635185683464\\
57 0.249890522579451\\
58 0.242150556134935\\
59 0.243086309792428\\
60 0.240116537598199\\
61 0.240901096050242\\
62 0.232902512577649\\
63 0.232448580289407\\
64 0.229589626291156\\
65 0.234131985150829\\
66 0.229670364105251\\
67 0.227764621891375\\
68 0.221889719071496\\
69 0.220187447790867\\
70 0.216547445572009\\
71 0.218283559823418\\
72 0.220581431234315\\
73 0.219446857756131\\
74 0.215485329045977\\
75 0.225625484889536\\
76 0.239939885116912\\
77 0.242974265454723\\
78 0.248868977054461\\
79 0.248889425424472\\
80 0.245170121944653\\
81 0.240643257081978\\
82 0.239609278871552\\
83 0.233693724233703\\
84 0.231904161403035\\
85 0.233828147073523\\
86 0.226659895303439\\
87 0.20712537252689\\
88 0.205765803539643\\
89 0.204378655241545\\
90 0.20120265269204\\
91 0.195869363302402\\
92 0.191011766729669\\
93 0.203079235760213\\
94 0.215220619307056\\
95 0.214525573034101\\
96 0.215323251538085\\
97 0.222954907474919\\
98 0.225696925077299\\
99 0.233601589535862\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00644542062323575\\
4 0.00444260395933721\\
5 0.00314801638038033\\
6 0.00288647089460743\\
7 0.00355232746074402\\
8 0.00582790188352473\\
9 0.00526633185087264\\
10 0.00458050362279537\\
11 0.00482849970150789\\
12 0.00550961137807905\\
13 0.00498684058122827\\
14 0.00447793776519633\\
15 0.00783735629840819\\
16 0.008091572540055\\
17 0.00802297666191589\\
18 0.00748107121340481\\
19 0.0064324638560193\\
20 0.00921483864639048\\
21 0.00922784482779561\\
22 0.008130170314908\\
23 0.0264205847692709\\
24 0.0263995180372353\\
25 0.0542084285972355\\
26 0.0749042559499112\\
27 0.109537703464238\\
28 0.142207849272805\\
29 0.175585779165314\\
30 0.206739881095547\\
31 0.225692444703938\\
32 0.247191084997804\\
33 0.271767536854573\\
34 0.280897710550313\\
35 0.292845730112623\\
36 0.288309640251528\\
37 0.288689089343783\\
38 0.278428400720246\\
39 0.269517620001587\\
40 0.258858129811547\\
41 0.251092599902619\\
42 0.252784680202552\\
43 0.255265874753417\\
44 0.258627318844003\\
45 0.251937203540443\\
46 0.255929803541666\\
47 0.261837717841694\\
48 0.265084263834794\\
49 0.258507139470653\\
50 0.255484575270086\\
51 0.258561194489099\\
52 0.257639591817037\\
53 0.256743211622836\\
54 0.253983705572504\\
55 0.250829171422899\\
56 0.239764938179865\\
57 0.2456560610207\\
58 0.235862664827073\\
59 0.233232279986964\\
60 0.232018131332747\\
61 0.233440919900843\\
62 0.226750169698998\\
63 0.226141447033724\\
64 0.223219667665446\\
65 0.224283951781727\\
66 0.219623306465113\\
67 0.218578005769757\\
68 0.21057973310168\\
69 0.205772242986968\\
70 0.202370428024576\\
71 0.203722891939572\\
72 0.205129451652614\\
73 0.199222134145419\\
74 0.197164775903798\\
75 0.206465210806741\\
76 0.2168633948285\\
77 0.215572069731759\\
78 0.219925219734567\\
79 0.220251034610966\\
80 0.217022511698167\\
81 0.212575542415126\\
82 0.211610514093805\\
83 0.20587252689486\\
84 0.205567707193647\\
85 0.207057015977458\\
86 0.198467042070371\\
87 0.181604317434314\\
88 0.178956606453528\\
89 0.176847043644259\\
90 0.173672930757517\\
91 0.168652321843313\\
92 0.164770788409484\\
93 0.175181304137119\\
94 0.186329506655167\\
95 0.182684689151244\\
96 0.183357047931082\\
97 0.186330553203741\\
98 0.186750232572353\\
99 0.18950709546802\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00653427352855706\\
4 0.00433222637516012\\
5 0.00295340731007361\\
6 0.00277886216296641\\
7 0.00348145343587714\\
8 0.00571773269964847\\
9 0.00516864547290543\\
10 0.00454525368374305\\
11 0.0047915902108755\\
12 0.0054317366920651\\
13 0.00495429327988341\\
14 0.00443046492743532\\
15 0.0078855413255936\\
16 0.00814461107315134\\
17 0.00810643948441756\\
18 0.00763799070250962\\
19 0.0065340079554797\\
20 0.00929238763163458\\
21 0.00930864939818389\\
22 0.00836378635074855\\
23 0.026837290641059\\
24 0.0265224427260533\\
25 0.0544305059951818\\
26 0.0751798927775606\\
27 0.109926285194373\\
28 0.142482267162254\\
29 0.175551250409782\\
30 0.206870535624515\\
31 0.221410788040572\\
32 0.244312842624574\\
33 0.267978988242389\\
34 0.27712060410614\\
35 0.28795103505635\\
36 0.284676404625845\\
37 0.285229132671863\\
38 0.280649763413145\\
39 0.272098268308087\\
40 0.263380364844155\\
41 0.253546172199459\\
42 0.255222693809377\\
43 0.25775308780663\\
44 0.261004169586752\\
45 0.25321798512629\\
46 0.256894648324684\\
47 0.263135490160797\\
48 0.269302656189738\\
49 0.260224739249819\\
50 0.259732951611361\\
51 0.26173590539072\\
52 0.262013377442359\\
53 0.261288619837355\\
54 0.25832185007135\\
55 0.255157599785271\\
56 0.24944267103266\\
57 0.254076611654904\\
58 0.247022825802166\\
59 0.248003656550496\\
60 0.246597011102971\\
61 0.248211134857172\\
62 0.240975688652669\\
63 0.239182813880204\\
64 0.234029426701134\\
65 0.237429818687169\\
66 0.232963268137689\\
67 0.231676671805853\\
68 0.222927982242408\\
69 0.221400298659632\\
70 0.218099369387534\\
71 0.220358725795049\\
72 0.222933701799007\\
73 0.224164394690147\\
74 0.221711990025259\\
75 0.232121038186185\\
76 0.239156579834054\\
77 0.242024294789021\\
78 0.247480412850255\\
79 0.24690782712009\\
80 0.240111762393442\\
81 0.235360981636491\\
82 0.233749630818151\\
83 0.228034302212211\\
84 0.225451300732554\\
85 0.227332499640039\\
86 0.219869257167206\\
87 0.199800991406666\\
88 0.198321369557863\\
89 0.196043784373626\\
90 0.192182263199311\\
91 0.186746120605566\\
92 0.182680268503462\\
93 0.194266723819838\\
94 0.206571023957445\\
95 0.206222303732041\\
96 0.206827561480643\\
97 0.208978991062448\\
98 0.213707632280125\\
99 0.214820831724481\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00642617092529536\\
4 0.00442348007563708\\
5 0.00319661522086387\\
6 0.00294155208081107\\
7 0.00354252500712914\\
8 0.00578940286753779\\
9 0.00523386351697544\\
10 0.00470302242366566\\
11 0.00492648672828913\\
12 0.00561659632091892\\
13 0.00515148705466572\\
14 0.00465082509873455\\
15 0.00815419352027888\\
16 0.00838635705537114\\
17 0.00837148919059247\\
18 0.00790530434436754\\
19 0.00673056674076081\\
20 0.00957887055765965\\
21 0.0095911140830391\\
22 0.00861753136484056\\
23 0.0276528043564335\\
24 0.0275771275366171\\
25 0.0566015756134936\\
26 0.0786230212008654\\
27 0.115024999641439\\
28 0.149193110706748\\
29 0.183877452418885\\
30 0.216225520029076\\
31 0.235598477050093\\
32 0.259966365065102\\
33 0.285500841122925\\
34 0.294402006105981\\
35 0.303473439298327\\
36 0.297700458349172\\
37 0.298251273023281\\
38 0.293399072832398\\
39 0.283076071439334\\
40 0.273375618072929\\
41 0.265078173123378\\
42 0.267022709881032\\
43 0.26963685651347\\
44 0.273291202373059\\
45 0.266211840202725\\
46 0.270421309579942\\
47 0.276526570303456\\
48 0.278766251660266\\
49 0.270598984849709\\
50 0.270088282107583\\
51 0.273177534525391\\
52 0.273476299712103\\
53 0.272741468632\\
54 0.268853579051061\\
55 0.265205631265305\\
56 0.25983534022163\\
57 0.263362191215421\\
58 0.255313796217237\\
59 0.255222565468725\\
60 0.253481554173677\\
61 0.255135661501337\\
62 0.24772926555177\\
63 0.247158183071095\\
64 0.244124667976786\\
65 0.249040179345545\\
66 0.243713805132262\\
67 0.241518291110589\\
68 0.235790761578797\\
69 0.234392651230316\\
70 0.229502377698733\\
71 0.231780689482365\\
72 0.234849232440307\\
73 0.234258581938872\\
74 0.231872397535923\\
75 0.24272834285975\\
76 0.258048555571144\\
77 0.261122201872929\\
78 0.267844917771645\\
79 0.267601976368273\\
80 0.260445531435167\\
81 0.254691390093802\\
82 0.253285804984162\\
83 0.246199907571717\\
84 0.245904827458956\\
85 0.245778404134631\\
86 0.232782433900961\\
87 0.213153662339189\\
88 0.211116174808505\\
89 0.209525272037962\\
90 0.206189813345837\\
91 0.200002470955872\\
92 0.195573631566421\\
93 0.207929725069684\\
94 0.220186605294126\\
95 0.218563466321702\\
96 0.216205400105249\\
97 0.223839249955602\\
98 0.228978093412197\\
99 0.236236063099624\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00653189904539131\\
4 0.00451312575168464\\
5 0.00325695695973827\\
6 0.00301914125476504\\
7 0.00362429863184734\\
8 0.00587134687396484\\
9 0.00529429484708218\\
10 0.00475479833377403\\
11 0.00498870534464167\\
12 0.00568292049598825\\
13 0.00517963934256161\\
14 0.004681095299973\\
15 0.00818505140735672\\
16 0.00845112772773845\\
17 0.00843984054946447\\
18 0.00803230994903173\\
19 0.00680504334551838\\
20 0.00969208636011503\\
21 0.00970997548134896\\
22 0.0087408832175926\\
23 0.0281085441424875\\
24 0.0277423615254498\\
25 0.0568361237886546\\
26 0.0789407365136968\\
27 0.115631711077698\\
28 0.149792670006161\\
29 0.185021423398733\\
30 0.218204183990668\\
31 0.237994103797027\\
32 0.262194238024032\\
33 0.28819964480488\\
34 0.29791091810059\\
35 0.310330561972691\\
36 0.30640839903887\\
37 0.306198900662395\\
38 0.301172572055269\\
39 0.291650715471551\\
40 0.282189876530844\\
41 0.271822512113103\\
42 0.273307784218944\\
43 0.275438468854319\\
44 0.278952644044159\\
45 0.271393748626448\\
46 0.276015959755788\\
47 0.282664252866376\\
48 0.284721702883929\\
49 0.277707926836907\\
50 0.277199652891318\\
51 0.280492967729628\\
52 0.280598066394039\\
53 0.280101627868187\\
54 0.276849232543049\\
55 0.273496308804822\\
56 0.267784099161009\\
57 0.274318555353643\\
58 0.266380015460727\\
59 0.267458922952439\\
60 0.264385480315485\\
61 0.265295758365608\\
62 0.256875917481815\\
63 0.254082112573002\\
64 0.250094530323435\\
65 0.254825839202896\\
66 0.250256305881674\\
67 0.249206312207008\\
68 0.242378199037212\\
69 0.240000020329277\\
70 0.237105089833746\\
71 0.239567172990162\\
72 0.237809163562889\\
73 0.236429962918941\\
74 0.234020595079756\\
75 0.241262239043227\\
76 0.256334021255596\\
77 0.259672682387107\\
78 0.266646396811304\\
79 0.266884457010077\\
80 0.262517129958977\\
81 0.257578600290472\\
82 0.255557790269103\\
83 0.248464991514963\\
84 0.242277258583029\\
85 0.244154069671559\\
86 0.236291560630482\\
87 0.214889876806894\\
88 0.213456568398317\\
89 0.211290927115187\\
90 0.208069167904235\\
91 0.201625829382002\\
92 0.197151789570425\\
93 0.209612894431982\\
94 0.221934611402451\\
95 0.219462546062904\\
96 0.220007395967875\\
97 0.225690114136412\\
98 0.230138063750307\\
99 0.235933689158704\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00651979200602274\\
4 0.00450790427678323\\
5 0.00325751058223522\\
6 0.00295166497258053\\
7 0.00351213608548712\\
8 0.00576613594255168\\
9 0.005195235982546\\
10 0.00462368963984582\\
11 0.0048480274929584\\
12 0.00554610445699397\\
13 0.00507725877875564\\
14 0.00457044273428244\\
15 0.00802089593714435\\
16 0.00807926265060336\\
17 0.0080701307907258\\
18 0.00754298525405482\\
19 0.00640110311693816\\
20 0.00924148053775353\\
21 0.00917129393030423\\
22 0.00822114864091274\\
23 0.0265597984198869\\
24 0.0264694271037895\\
25 0.0538917515843569\\
26 0.0748811565346449\\
27 0.109502453122453\\
28 0.14156545153662\\
29 0.173338495966928\\
30 0.204094245550543\\
31 0.222505047944804\\
32 0.245363841100602\\
33 0.269725769917718\\
34 0.278385612463844\\
35 0.290246307751797\\
36 0.285266366416979\\
37 0.285396789237819\\
38 0.281224008844946\\
39 0.272511682242943\\
40 0.26377293613836\\
41 0.256123311993204\\
42 0.257664750845819\\
43 0.259608084058841\\
44 0.261482025695685\\
45 0.254524110041594\\
46 0.258831333756513\\
47 0.264629098971384\\
48 0.270482433215012\\
49 0.26381381756073\\
50 0.261283547588807\\
51 0.261197590669591\\
52 0.26146454853077\\
53 0.25983238160812\\
54 0.256453148309284\\
55 0.253243066968299\\
56 0.247991816640537\\
57 0.253782337822217\\
58 0.246578620943579\\
59 0.247331723246337\\
60 0.246406251098923\\
61 0.247313228626964\\
62 0.239623308745389\\
63 0.235864265507795\\
64 0.232845105590924\\
65 0.237216834140625\\
66 0.231899515175966\\
67 0.230775935070305\\
68 0.225194954889292\\
69 0.223711600162964\\
70 0.220047545670328\\
71 0.21982202235095\\
72 0.221390782069176\\
73 0.222117440638669\\
74 0.219700569845761\\
75 0.228679544321074\\
76 0.241819754175188\\
77 0.244989599370295\\
78 0.251377155118025\\
79 0.251315189917672\\
80 0.24492245624852\\
81 0.240125307094966\\
82 0.234387954681698\\
83 0.228658533512034\\
84 0.226266600579874\\
85 0.22789373869994\\
86 0.221074472773929\\
87 0.202514181363983\\
88 0.198787362695846\\
89 0.197544349718768\\
90 0.192960399789543\\
91 0.186959596931655\\
92 0.182006433806045\\
93 0.191181469295508\\
94 0.203272689046235\\
95 0.202936193235961\\
96 0.20374359920894\\
97 0.207402675193687\\
98 0.208782985295335\\
99 0.215955192052106\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00651475281723654\\
4 0.00450316199576805\\
5 0.00324488710281454\\
6 0.00300247356530279\\
7 0.00362226932533513\\
8 0.00591660080098613\\
9 0.00533734570398574\\
10 0.0047818931369522\\
11 0.00502834436070116\\
12 0.00570760029148316\\
13 0.0051964782092992\\
14 0.00465078159591273\\
15 0.00820237075692828\\
16 0.00846220750886242\\
17 0.00844779978387073\\
18 0.00796826699061236\\
19 0.00681445727255122\\
20 0.00961480163792855\\
21 0.00962264197439021\\
22 0.00843067821975989\\
23 0.0272748777462675\\
24 0.0272817566805795\\
25 0.0559238298546067\\
26 0.0776645442515467\\
27 0.113753247780278\\
28 0.147685536251034\\
29 0.182287619893061\\
30 0.213941728195362\\
31 0.23355089626612\\
32 0.257486859029299\\
33 0.283045357340401\\
34 0.288855599932967\\
35 0.300934680568555\\
36 0.296360270386844\\
37 0.296948212288897\\
38 0.291214615077783\\
39 0.281640421203849\\
40 0.272569993760447\\
41 0.258799944949744\\
42 0.259603920185786\\
43 0.259710622838382\\
44 0.263073339600583\\
45 0.256144225881169\\
46 0.26010746585443\\
47 0.265496829516753\\
48 0.271300107518578\\
49 0.264339983839911\\
50 0.263686370345427\\
51 0.26549624145472\\
52 0.261930082629091\\
53 0.260013007421579\\
54 0.256246229224538\\
55 0.251705650683322\\
56 0.246681875287026\\
57 0.251021119858629\\
58 0.241358352438662\\
59 0.242340792698617\\
60 0.241961111483749\\
61 0.243409997940506\\
62 0.236410507635791\\
63 0.235983047474177\\
64 0.23272813978607\\
65 0.23674655971267\\
66 0.232431513891178\\
67 0.230978718480655\\
68 0.224328356497856\\
69 0.222944605377439\\
70 0.216204518309872\\
71 0.218793085234106\\
72 0.220169287309676\\
73 0.220743665620977\\
74 0.216665486076399\\
75 0.222462168570228\\
76 0.236533354264101\\
77 0.236855902894793\\
78 0.242172112187909\\
79 0.242594237961609\\
80 0.238294146742821\\
81 0.232045363132454\\
82 0.22928345294356\\
83 0.223156999193982\\
84 0.213112369404066\\
85 0.214514201099282\\
86 0.203860945749787\\
87 0.185770911632949\\
88 0.184569855344067\\
89 0.183470153212457\\
90 0.17914419454524\\
91 0.174707211564631\\
92 0.170857167628948\\
93 0.181469960776919\\
94 0.192776282054346\\
95 0.192464079284518\\
96 0.191926073943265\\
97 0.194415750846769\\
98 0.198451555358936\\
99 0.202032480363088\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00653789397055915\\
4 0.00450678980085664\\
5 0.00320456387446547\\
6 0.00298543640494929\\
7 0.00359739963901476\\
8 0.00586773893925061\\
9 0.00528942424729235\\
10 0.00470379072111635\\
11 0.00496487653247039\\
12 0.00562426549067778\\
13 0.00514112935950445\\
14 0.00462742118669222\\
15 0.00806860412856378\\
16 0.00833094143554561\\
17 0.00828542088614006\\
18 0.00783991137668961\\
19 0.00671924681844382\\
20 0.00959347040756679\\
21 0.00960422911767621\\
22 0.00860890418888821\\
23 0.0277308056026887\\
24 0.0277122953914032\\
25 0.0566267193539481\\
26 0.0784849346295428\\
27 0.11476009913043\\
28 0.14875127204134\\
29 0.183244254416076\\
30 0.214173809462632\\
31 0.233867908071038\\
32 0.25662496693002\\
33 0.281633916173843\\
34 0.289907804916854\\
35 0.302163754604456\\
36 0.29873177106814\\
37 0.299499368021238\\
38 0.295605739802292\\
39 0.28679612770435\\
40 0.276196806776719\\
41 0.26761962677392\\
42 0.269039739253788\\
43 0.271668203472702\\
44 0.274830940791508\\
45 0.267453357310254\\
46 0.272307742479255\\
47 0.278851499323633\\
48 0.285495562268802\\
49 0.277452993589608\\
50 0.276780429416007\\
51 0.279394323023821\\
52 0.278478265144188\\
53 0.274243650613388\\
54 0.271340099308589\\
55 0.268126476949554\\
56 0.260536948340077\\
57 0.266293699081254\\
58 0.25877661817185\\
59 0.257173663434418\\
60 0.256847924825163\\
61 0.258542400765418\\
62 0.246952571990661\\
63 0.246413918901807\\
64 0.243389102468582\\
65 0.247914552590691\\
66 0.242484302417708\\
67 0.240601238078395\\
68 0.234887148577538\\
69 0.233755222824342\\
70 0.231046548294281\\
71 0.233655144701458\\
72 0.236676755486615\\
73 0.238075678896528\\
74 0.235650826266693\\
75 0.245175791300529\\
76 0.26071800382052\\
77 0.263342714977576\\
78 0.268963880319639\\
79 0.269307313514462\\
80 0.265495597231042\\
81 0.258175821531058\\
82 0.256927204889556\\
83 0.249430895502638\\
84 0.24902920246844\\
85 0.251189453086356\\
86 0.242483453602182\\
87 0.222175297162177\\
88 0.220465114999549\\
89 0.219125229539131\\
90 0.21591910856598\\
91 0.205800655353531\\
92 0.196718775620664\\
93 0.208326469582025\\
94 0.220060332525393\\
95 0.217991028426158\\
96 0.214400956865945\\
97 0.222008306721656\\
98 0.226131647565803\\
99 0.233793948940215\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00647768595638378\\
4 0.00447750527381803\\
5 0.00323706587820419\\
6 0.00299867591299489\\
7 0.00359446781763005\\
8 0.00586911836793435\\
9 0.00522279017758695\\
10 0.00468488807777292\\
11 0.00484615457910804\\
12 0.00555273116142761\\
13 0.00506650847473352\\
14 0.00458004627588151\\
15 0.00802152356558758\\
16 0.00826091807398148\\
17 0.00824954730658057\\
18 0.00784510466741913\\
19 0.0067113620236194\\
20 0.00953692313204058\\
21 0.00953490250825767\\
22 0.0085217353690708\\
23 0.027335426351917\\
24 0.027003964409255\\
25 0.055178091732446\\
26 0.0759517119021045\\
27 0.110364322783801\\
28 0.14316179478343\\
29 0.176361935649738\\
30 0.207873787523988\\
31 0.226927925351114\\
32 0.249794720342237\\
33 0.272678568208269\\
34 0.281388408781032\\
35 0.29273427674807\\
36 0.289371229698495\\
37 0.289932074730735\\
38 0.282333756995973\\
39 0.273893240990254\\
40 0.26438620712925\\
41 0.256668936034976\\
42 0.257695288638187\\
43 0.25974699231517\\
44 0.263265558006062\\
45 0.256057527992743\\
46 0.260685958889327\\
47 0.266699596135177\\
48 0.272987555511871\\
49 0.265694260365483\\
50 0.262826284635728\\
51 0.265566637239494\\
52 0.264502106726985\\
53 0.263983613861266\\
54 0.261180893062977\\
55 0.256211063826893\\
56 0.250793521719332\\
57 0.254634022038232\\
58 0.247537343703674\\
59 0.247023039259454\\
60 0.246129149713779\\
61 0.247391050452273\\
62 0.239940207432458\\
63 0.239227780183013\\
64 0.23543483114832\\
65 0.239132014063929\\
66 0.234528525313533\\
67 0.232651265110035\\
68 0.22714105754619\\
69 0.225827306276932\\
70 0.223064254044562\\
71 0.225874308935822\\
72 0.221410789360995\\
73 0.22263640132095\\
74 0.220028328072977\\
75 0.229753743686171\\
76 0.242966120117201\\
77 0.243964683927794\\
78 0.250557135473777\\
79 0.247705369639683\\
80 0.243619700088137\\
81 0.238712782148137\\
82 0.237721098367322\\
83 0.229177207947344\\
84 0.226944752528289\\
85 0.228912437011131\\
86 0.220838149882562\\
87 0.200037568266984\\
88 0.198070384355753\\
89 0.195172345304939\\
90 0.191974335136031\\
91 0.18670967190427\\
92 0.181749365692979\\
93 0.191817864955488\\
94 0.197314398912957\\
95 0.195529147975072\\
96 0.196344089057094\\
97 0.202880171046992\\
98 0.207427553875766\\
99 0.213696389708547\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00642648684192362\\
4 0.00443137962304682\\
5 0.00312791613080932\\
6 0.00291636182645042\\
7 0.00356492832990241\\
8 0.00583123575486384\\
9 0.00525415236045303\\
10 0.00472097722103314\\
11 0.00492816807419641\\
12 0.00562335647875821\\
13 0.00513908393765066\\
14 0.00464753583646238\\
15 0.00804246038033\\
16 0.00830624759427527\\
17 0.00823842633459253\\
18 0.00772621696973358\\
19 0.0065379120736508\\
20 0.0094570362316586\\
21 0.00947276908421011\\
22 0.00848343092081367\\
23 0.0273574924279276\\
24 0.027282480755372\\
25 0.0559764827321131\\
26 0.0777749104060396\\
27 0.113623329774153\\
28 0.147516533895931\\
29 0.18212806233492\\
30 0.214584073672438\\
31 0.233974859297394\\
32 0.255607814245423\\
33 0.280787799112203\\
34 0.290120754012174\\
35 0.301909592688787\\
36 0.297049271203453\\
37 0.297205662805891\\
38 0.290843467250152\\
39 0.279082864085151\\
40 0.265745796644569\\
41 0.25708866872961\\
42 0.257996626840887\\
43 0.259307646162846\\
44 0.262455612885957\\
45 0.252305855312051\\
46 0.255283803445122\\
47 0.261456025054879\\
48 0.267527074035102\\
49 0.259201456526002\\
50 0.25875641667083\\
51 0.256768613487939\\
52 0.256971583751626\\
53 0.253353113852403\\
54 0.250454797015837\\
55 0.244931681480539\\
56 0.239939684575872\\
57 0.238594305392262\\
58 0.23189973513663\\
59 0.231376152213099\\
60 0.230794105733494\\
61 0.23077073918284\\
62 0.224143160816258\\
63 0.223494389705634\\
64 0.220756296218382\\
65 0.224514827886486\\
66 0.220486504239106\\
67 0.21928661609663\\
68 0.213955135370131\\
69 0.2129239166056\\
70 0.20821510402233\\
71 0.208810583070159\\
72 0.211566470715427\\
73 0.212852786414232\\
74 0.210084139661047\\
75 0.207147831764502\\
76 0.217329727104076\\
77 0.219889547662073\\
78 0.224961242789076\\
79 0.225189065500162\\
80 0.22182555599256\\
81 0.217676153179032\\
82 0.216522059569194\\
83 0.209877038586129\\
84 0.209535412654574\\
85 0.211070846476591\\
86 0.202889125201163\\
87 0.185888092302718\\
88 0.184552663940883\\
89 0.182545829024725\\
90 0.179800835365031\\
91 0.174814580422638\\
92 0.170031854349215\\
93 0.180807424822423\\
94 0.192251198947043\\
95 0.191567581005605\\
96 0.192362624599464\\
97 0.199271610167238\\
98 0.203884104817223\\
99 0.210910203443278\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00646770035834606\\
4 0.00446412668530704\\
5 0.00315466818200674\\
6 0.00287863102893664\\
7 0.00355996136066351\\
8 0.00584794176099185\\
9 0.00520975594394294\\
10 0.00464483537749777\\
11 0.00488625825546517\\
12 0.00556764724775698\\
13 0.00503888643793657\\
14 0.00449203423176301\\
15 0.00802427901846731\\
16 0.00826840602640871\\
17 0.00825549772225708\\
18 0.007838484235504\\
19 0.00661635423810261\\
20 0.00945697786391734\\
21 0.00943676495842167\\
22 0.00835945485462008\\
23 0.0273458874905172\\
24 0.0272969511969298\\
25 0.055581498708383\\
26 0.077225668848959\\
27 0.112031355469236\\
28 0.144784895780333\\
29 0.177526701098945\\
30 0.208863708091761\\
31 0.227502074867744\\
32 0.251032373777761\\
33 0.275933083154524\\
34 0.283616520139275\\
35 0.293136025230554\\
36 0.289089651014326\\
37 0.289674201767831\\
38 0.285622283588813\\
39 0.27647517166322\\
40 0.267594852761557\\
41 0.259574261155271\\
42 0.26092363629667\\
43 0.263510438322599\\
44 0.265533465761741\\
45 0.256516355711082\\
46 0.261112179588563\\
47 0.267111093537563\\
48 0.273029659435298\\
49 0.265874117139001\\
50 0.264905979190323\\
51 0.267449977319609\\
52 0.267703446897767\\
53 0.267220365577204\\
54 0.26438645005457\\
55 0.260706316540667\\
56 0.255336018043068\\
57 0.253629088842029\\
58 0.246226976000666\\
59 0.247230233239926\\
60 0.246869775445184\\
61 0.248459816697345\\
62 0.241303951727678\\
63 0.240188334614514\\
64 0.237238238124643\\
65 0.241762801854253\\
66 0.233978565130772\\
67 0.232932408075199\\
68 0.22721440492326\\
69 0.225597937308704\\
70 0.22311333848562\\
71 0.225478000929827\\
72 0.228192159662852\\
73 0.228351095226856\\
74 0.225385663176782\\
75 0.232860351793281\\
76 0.24761031704002\\
77 0.250823145328798\\
78 0.257601105805896\\
79 0.256875848413475\\
80 0.253285461259282\\
81 0.247332333043377\\
82 0.246309594989421\\
83 0.239538256472468\\
84 0.239078103777746\\
85 0.24105259794472\\
86 0.233804491378199\\
87 0.213584070203329\\
88 0.211600695649366\\
89 0.210316423589261\\
90 0.207212589046275\\
91 0.19758058035321\\
92 0.19291057751523\\
93 0.204607294472165\\
94 0.216907888290279\\
95 0.214776265260486\\
96 0.213318815550079\\
97 0.220957095592421\\
98 0.226086520771962\\
99 0.233793782838265\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0064785470038093\\
4 0.00447646835953633\\
5 0.00312091497990462\\
6 0.0028379313351561\\
7 0.0034859627623875\\
8 0.00572889230684488\\
9 0.00514874501316214\\
10 0.00462168805904632\\
11 0.00482872914851867\\
12 0.0055133354369759\\
13 0.00501225456056224\\
14 0.00444999296639982\\
15 0.00800244173987486\\
16 0.00825240148081279\\
17 0.00822776440819197\\
18 0.00782243517949281\\
19 0.00660240384768586\\
20 0.00936954710262432\\
21 0.00938337569853158\\
22 0.00843065741214858\\
23 0.0271260024701956\\
24 0.0270524027739393\\
25 0.0545267105855331\\
26 0.0757573694362074\\
27 0.110967946701338\\
28 0.14144495988833\\
29 0.174109977129631\\
30 0.205024311624081\\
31 0.220567120441068\\
32 0.241934852517923\\
33 0.265182567097521\\
34 0.274167255328461\\
35 0.28558669397364\\
36 0.282347465331874\\
37 0.282886412091107\\
38 0.278304345712279\\
39 0.269486302301642\\
40 0.260769298927725\\
41 0.252094617825505\\
42 0.251943739672612\\
43 0.254391935130663\\
44 0.257066394416112\\
45 0.249528046590702\\
46 0.253403859778061\\
47 0.255506106351961\\
48 0.26116987395187\\
49 0.254157089371179\\
50 0.253134979458545\\
51 0.253789510199445\\
52 0.254028672526754\\
53 0.253012856540781\\
54 0.250321050857979\\
55 0.247128323597381\\
56 0.241673138882791\\
57 0.247618857792603\\
58 0.240659976218696\\
59 0.240711404450963\\
60 0.240406665119887\\
61 0.240168518209341\\
62 0.233185155825116\\
63 0.232735684655416\\
64 0.229731296374273\\
65 0.23435759800864\\
66 0.229786223447104\\
67 0.228160684956056\\
68 0.221532223408701\\
69 0.219835665695193\\
70 0.217381863220189\\
71 0.218610596565632\\
72 0.221388367060814\\
73 0.220371238965987\\
74 0.215072316346884\\
75 0.2249793180397\\
76 0.238898335997283\\
77 0.242033344805778\\
78 0.24825034415752\\
79 0.248391242470883\\
80 0.244043523417302\\
81 0.238671203401792\\
82 0.237733493307829\\
83 0.231908564912572\\
84 0.231213044118234\\
85 0.229174251284674\\
86 0.222278162499121\\
87 0.201498624102931\\
88 0.197104347508441\\
89 0.195896539643225\\
90 0.192970077322097\\
91 0.188002251891083\\
92 0.183454000913278\\
93 0.194947930428957\\
94 0.204666155278051\\
95 0.200880366427706\\
96 0.199450156555314\\
97 0.20609664801994\\
98 0.21062253994779\\
99 0.214082048858922\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00645753685100841\\
4 0.0044612081151086\\
5 0.00321903690645421\\
6 0.00298448341431439\\
7 0.00357404387848523\\
8 0.00580698772954412\\
9 0.00524498754258893\\
10 0.00471216772508628\\
11 0.00493266839980754\\
12 0.00561043962979112\\
13 0.0051250037532804\\
14 0.00458573256091052\\
15 0.00811775909245246\\
16 0.00836695697651728\\
17 0.00835669397640599\\
18 0.00785965749806278\\
19 0.00674680311869809\\
20 0.00960382419736317\\
21 0.00956181832084802\\
22 0.008543701366392\\
23 0.0276325127643254\\
24 0.0276311151647986\\
25 0.0567237261831999\\
26 0.0787947831200358\\
27 0.115350246548906\\
28 0.148670159333776\\
29 0.183561292609149\\
30 0.216165439032198\\
31 0.23366533995616\\
32 0.257448744936168\\
33 0.282955611309682\\
34 0.292155497850706\\
35 0.304340249698368\\
36 0.300833710765278\\
37 0.300854500013126\\
38 0.296925129315303\\
39 0.287750408572515\\
40 0.278496603190788\\
41 0.268493912501632\\
42 0.270554555410382\\
43 0.27308060427172\\
44 0.274186620944407\\
45 0.264878389949898\\
46 0.268448171481805\\
47 0.274867963697944\\
48 0.281041336747576\\
49 0.273999410852689\\
50 0.273281462235934\\
51 0.276487754586831\\
52 0.275136498753112\\
53 0.274530315120187\\
54 0.271470897776119\\
55 0.266277993856883\\
56 0.257741775719815\\
57 0.263141371453075\\
58 0.253557852628429\\
59 0.254589119734008\\
60 0.252392128473504\\
61 0.254059951114023\\
62 0.245101000738781\\
63 0.238937910656319\\
64 0.235960905412522\\
65 0.240757190174703\\
66 0.235974141210778\\
67 0.23391336195917\\
68 0.228216333234936\\
69 0.224808129352292\\
70 0.222308198552395\\
71 0.220670240818849\\
72 0.223490765015347\\
73 0.224022087934136\\
74 0.221130548440355\\
75 0.226913551128906\\
76 0.241296629297595\\
77 0.244447038835772\\
78 0.250894049691152\\
79 0.251000915848318\\
80 0.244537060255892\\
81 0.239991158314112\\
82 0.238705909460869\\
83 0.231708228950557\\
84 0.231464398009411\\
85 0.230846241527257\\
86 0.223800882135128\\
87 0.205018800285614\\
88 0.201430716633375\\
89 0.198178010987824\\
90 0.195144972335428\\
91 0.189804486846049\\
92 0.184800312637526\\
93 0.193545802216011\\
94 0.205511572489946\\
95 0.204871530267865\\
96 0.205668971016273\\
97 0.210973124100956\\
98 0.213451073524873\\
99 0.220129345501767\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00648342978223951\\
4 0.00437050512554959\\
5 0.00298179469012124\\
6 0.00279155664711414\\
7 0.0034370074700726\\
8 0.00574031662395944\\
9 0.00518909630234539\\
10 0.00466324428958523\\
11 0.00486933957831944\\
12 0.00556193902107003\\
13 0.00506161051127532\\
14 0.00449163142116941\\
15 0.008042444415508\\
16 0.00829733562665871\\
17 0.00827140033458468\\
18 0.0077408354358595\\
19 0.00667131221419148\\
20 0.00953883379275288\\
21 0.00951174733167369\\
22 0.00835209098271146\\
23 0.0275717065149917\\
24 0.0273156576506335\\
25 0.0560369939427874\\
26 0.0771081533485692\\
27 0.11250576239038\\
28 0.145680271356357\\
29 0.179111450080642\\
30 0.211013039617512\\
31 0.230381560756723\\
32 0.250336844047239\\
33 0.275310097418996\\
34 0.284595818879457\\
35 0.296245747249946\\
36 0.292051616925673\\
37 0.292474352027113\\
38 0.28870100903433\\
39 0.279359830654666\\
40 0.270375276783986\\
41 0.260759588177898\\
42 0.261251314072809\\
43 0.262953722790397\\
44 0.265648330963538\\
45 0.258746303930193\\
46 0.262102213748292\\
47 0.26843118942689\\
48 0.274375346702952\\
49 0.265214525822761\\
50 0.263418103176279\\
51 0.266243697634139\\
52 0.266433747994253\\
53 0.265941325946994\\
54 0.262905382432829\\
55 0.259769565325324\\
56 0.254524046265056\\
57 0.260614218611967\\
58 0.252577274337523\\
59 0.25292789015403\\
60 0.252555020059675\\
61 0.252689479526099\\
62 0.245410566389574\\
63 0.244815797665895\\
64 0.241650095581473\\
65 0.246482770397293\\
66 0.241203593292152\\
67 0.238473955709583\\
68 0.232817312014351\\
69 0.231043075100544\\
70 0.227579679937761\\
71 0.228962908399273\\
72 0.231912943429683\\
73 0.231619156313686\\
74 0.225742335229375\\
75 0.236364048801308\\
76 0.251352812099561\\
77 0.25441333841642\\
78 0.261283287453335\\
79 0.261162146389685\\
80 0.256578162407966\\
81 0.250072058870728\\
82 0.246669167182397\\
83 0.234655724832177\\
84 0.23435105732737\\
85 0.234044464349187\\
86 0.22629449952504\\
87 0.204669351440631\\
88 0.202234755887135\\
89 0.199529142896819\\
90 0.195672372129521\\
91 0.190631585288807\\
92 0.186509063426233\\
93 0.197228994375884\\
94 0.20505969345211\\
95 0.204081134132875\\
96 0.20438952149902\\
97 0.211760156562245\\
98 0.216625289250898\\
99 0.224004983102942\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00651571146380178\\
4 0.00450193625317208\\
5 0.00324964763307294\\
6 0.00297768480063577\\
7 0.00349417424553268\\
8 0.00577542418635847\\
9 0.00521682841344649\\
10 0.00468742305930786\\
11 0.00491197977882755\\
12 0.00560425844727898\\
13 0.00513442689798056\\
14 0.00463294560440324\\
15 0.00812730632048519\\
16 0.00837207124006091\\
17 0.00834592485563471\\
18 0.00791024473273918\\
19 0.00671452480411171\\
20 0.00946574138116122\\
21 0.00946251767666309\\
22 0.00834416788421512\\
23 0.0271622784247494\\
24 0.0270880420472999\\
25 0.0556504515988907\\
26 0.07725917199317\\
27 0.11305241889323\\
28 0.146617351438639\\
29 0.179744981425639\\
30 0.211325805950418\\
31 0.230768490305016\\
32 0.254633913376735\\
33 0.276494840256999\\
34 0.284818004844562\\
35 0.296552769968648\\
36 0.29314204451548\\
37 0.292866745860959\\
38 0.288357393822483\\
39 0.279480678124336\\
40 0.270468837210398\\
41 0.262645548610693\\
42 0.264553264971014\\
43 0.267178089701643\\
44 0.27075312382833\\
45 0.262969973095445\\
46 0.267125477366282\\
47 0.273358732706308\\
48 0.279377835196688\\
49 0.272059334678378\\
50 0.270259104604722\\
51 0.273303225126288\\
52 0.273566351958471\\
53 0.269326363953292\\
54 0.265750316013517\\
55 0.26256523808125\\
56 0.257212215752225\\
57 0.263295361988405\\
58 0.25597794950524\\
59 0.256956377243046\\
60 0.256603846282194\\
61 0.258298886295805\\
62 0.250809966437126\\
63 0.250108605723228\\
64 0.245440186923271\\
65 0.249878046739405\\
66 0.244444421431807\\
67 0.243051244818592\\
68 0.237317935236166\\
69 0.236048614017316\\
70 0.233437963190919\\
71 0.236212269739219\\
72 0.239272113440397\\
73 0.239895909693389\\
74 0.237267346815457\\
75 0.245637544117258\\
76 0.260180511470979\\
77 0.263350379108227\\
78 0.270457060916091\\
79 0.26956148260621\\
80 0.265799802228466\\
81 0.260520817462536\\
82 0.25946692991818\\
83 0.251765630153233\\
84 0.250579012785417\\
85 0.252567308031465\\
86 0.244820870112861\\
87 0.224207512444247\\
88 0.22178968544251\\
89 0.220435331711363\\
90 0.2170830816204\\
91 0.211424912690434\\
92 0.206895312146975\\
93 0.21949128875487\\
94 0.233438001374291\\
95 0.219770035211804\\
96 0.220565740898122\\
97 0.22562710438213\\
98 0.229957398706284\\
99 0.237921645056719\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00642281578509979\\
4 0.00444132247747576\\
5 0.00318732104407159\\
6 0.00291099108423195\\
7 0.00354892591181136\\
8 0.00582353544462992\\
9 0.00524717556148962\\
10 0.00470455979781826\\
11 0.00494166692733932\\
12 0.0056247551686964\\
13 0.00510745531500786\\
14 0.00443436000990397\\
15 0.00806323971978048\\
16 0.00834109493179427\\
17 0.00832613614795805\\
18 0.0078127761887393\\
19 0.00665469493799822\\
20 0.00952325125344137\\
21 0.00953577992855202\\
22 0.00855950209200912\\
23 0.0275818287244327\\
24 0.0276123055436521\\
25 0.0566071664014464\\
26 0.0778797569571682\\
27 0.1140854877739\\
28 0.148093707935955\\
29 0.182602696873308\\
30 0.215398624383933\\
31 0.232823202123218\\
32 0.256667443568059\\
33 0.282277712839769\\
34 0.291734520265193\\
35 0.303328602860363\\
36 0.297942228625779\\
37 0.298617046496165\\
38 0.293441898318021\\
39 0.281758126251538\\
40 0.272740452509993\\
41 0.264708689022335\\
42 0.266341147308581\\
43 0.268951445016609\\
44 0.272517466217987\\
45 0.265483877099631\\
46 0.268218949671066\\
47 0.273422803036023\\
48 0.279737447647538\\
49 0.272359405217746\\
50 0.27189813719481\\
51 0.275199685100839\\
52 0.273697490902234\\
53 0.272728080833445\\
54 0.266982981331811\\
55 0.262779292604643\\
56 0.257412077011029\\
57 0.263254986021573\\
58 0.254381875484354\\
59 0.255048019994918\\
60 0.254700103429504\\
61 0.255765010758774\\
62 0.248443911676624\\
63 0.247957707437247\\
64 0.243915158615732\\
65 0.248555368917848\\
66 0.243885874080011\\
67 0.242644695482447\\
68 0.236765849055088\\
69 0.23543570654385\\
70 0.232686815571486\\
71 0.235467187544518\\
72 0.238110348119557\\
73 0.235564442524481\\
74 0.233165167014988\\
75 0.24406188094212\\
76 0.258658158798646\\
77 0.261882776591156\\
78 0.268763571358955\\
79 0.268413020795469\\
80 0.264273812776795\\
81 0.25702307263291\\
82 0.254421932457285\\
83 0.248163560878629\\
84 0.247800570619119\\
85 0.246858618246818\\
86 0.238562966559987\\
87 0.218520494210671\\
88 0.217048366887798\\
89 0.215628197151199\\
90 0.212295743140915\\
91 0.206278642147148\\
92 0.20170540358932\\
93 0.214483585851273\\
94 0.227364100844681\\
95 0.226219992228363\\
96 0.226864846034916\\
97 0.23507316126728\\
98 0.236926478803064\\
99 0.24189304870461\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00652260819723021\\
4 0.00450558788705395\\
5 0.00318782232642649\\
6 0.00292987125588859\\
7 0.00352398591036666\\
8 0.00579396657516473\\
9 0.00517797113892034\\
10 0.00448844387040901\\
11 0.00483878333463972\\
12 0.005584687453648\\
13 0.00506909555123778\\
14 0.00447641101519786\\
15 0.00811330387771053\\
16 0.00837621073944623\\
17 0.00833169418772192\\
18 0.00787869056690047\\
19 0.00672677223509557\\
20 0.00955128643734017\\
21 0.0094912379124288\\
22 0.00840230844000794\\
23 0.0274658309134838\\
24 0.0274338591565253\\
25 0.0563374551876733\\
26 0.0781108389066897\\
27 0.114138346737592\\
28 0.147463607216637\\
29 0.181851932627279\\
30 0.214528818379994\\
31 0.233918948657433\\
32 0.251160903689138\\
33 0.275104813009238\\
34 0.284468877100851\\
35 0.29653326808626\\
36 0.292582478227757\\
37 0.291651361892505\\
38 0.287189987059233\\
39 0.278560905713366\\
40 0.269200937929909\\
41 0.260656491140482\\
42 0.262560514037665\\
43 0.264706945185491\\
44 0.26817453431406\\
45 0.259690406310222\\
46 0.264395499240634\\
47 0.270751010799995\\
48 0.276580501227392\\
49 0.269172853865694\\
50 0.268710380287262\\
51 0.270985085893562\\
52 0.27111804896474\\
53 0.270643193936427\\
54 0.267464106371771\\
55 0.26429668567519\\
56 0.257427347692523\\
57 0.263567117954374\\
58 0.255837186508691\\
59 0.256762873886717\\
60 0.255882694004313\\
61 0.257404604929633\\
62 0.248727115746602\\
63 0.248219962078767\\
64 0.24517081574963\\
65 0.250050096241327\\
66 0.245552957371551\\
67 0.244549479986534\\
68 0.238651882545596\\
69 0.23696435937745\\
70 0.23400742692339\\
71 0.235951298171282\\
72 0.238939482838754\\
73 0.240348606449308\\
74 0.237887082020687\\
75 0.247130162702427\\
76 0.262557493467579\\
77 0.264040332238248\\
78 0.270350342352579\\
79 0.269255484941211\\
80 0.265399810159869\\
81 0.259969669595548\\
82 0.258845907812139\\
83 0.251815924960416\\
84 0.250911931439986\\
85 0.25302359990065\\
86 0.244822474119141\\
87 0.223344758239679\\
88 0.221812723084141\\
89 0.220156554978338\\
90 0.215484254490302\\
91 0.207722086118192\\
92 0.203374817156372\\
93 0.215993016942307\\
94 0.229623652866414\\
95 0.229118012056757\\
96 0.228800487993808\\
97 0.236793901410193\\
98 0.241806725357604\\
99 0.242226726854773\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00645388882020875\\
4 0.00446081594561396\\
5 0.00318810267078069\\
6 0.00292069960784332\\
7 0.00356506867964553\\
8 0.00585882854613886\\
9 0.00529614771658345\\
10 0.00469895967914018\\
11 0.00494054714938234\\
12 0.005531152000415\\
13 0.00496802823862723\\
14 0.00429606686306043\\
15 0.0079786156001976\\
16 0.0081926428262386\\
17 0.00816512714980892\\
18 0.00772636673256971\\
19 0.00660661136413398\\
20 0.0094259865280013\\
21 0.00939894944964188\\
22 0.00839102759610122\\
23 0.0266141380533337\\
24 0.0265994522810013\\
25 0.0546518963065637\\
26 0.0754238364912768\\
27 0.110018508714841\\
28 0.142563335145709\\
29 0.175805507556727\\
30 0.206786246260618\\
31 0.224919520317946\\
32 0.246855090198283\\
33 0.270466357109541\\
34 0.278492563023001\\
35 0.289416598936435\\
36 0.285884088794769\\
37 0.285621632273535\\
38 0.281781094585887\\
39 0.27054302230145\\
40 0.261885272181529\\
41 0.253132838917164\\
42 0.254926827913269\\
43 0.255805672899361\\
44 0.258729425839142\\
45 0.251382019231224\\
46 0.255887225201691\\
47 0.258124425929804\\
48 0.264362324601284\\
49 0.256216282770536\\
50 0.255644275449679\\
51 0.258279838824268\\
52 0.255184903646287\\
53 0.252058476704832\\
54 0.248754981262232\\
55 0.244970405092052\\
56 0.237209419196612\\
57 0.242720927966792\\
58 0.235509035659741\\
59 0.236275579496298\\
60 0.235915433879391\\
61 0.235306206069285\\
62 0.2284336932444\\
63 0.227413291737566\\
64 0.22388367934144\\
65 0.228408132471826\\
66 0.220614782786247\\
67 0.217935421443771\\
68 0.212271894367982\\
69 0.209666855067026\\
70 0.205786577901033\\
71 0.208311769465612\\
72 0.211079232678019\\
73 0.212258526450325\\
74 0.209924719848206\\
75 0.219689667033999\\
76 0.233464820127643\\
77 0.234778792967539\\
78 0.241093684608014\\
79 0.239733341421266\\
80 0.232988976420723\\
81 0.222411216282881\\
82 0.220850067475632\\
83 0.213810463679198\\
84 0.213544646388475\\
85 0.215397489963133\\
86 0.208943031799514\\
87 0.191379679197931\\
88 0.189871853199531\\
89 0.188595485517739\\
90 0.185316189718986\\
91 0.180383516519863\\
92 0.175199769500925\\
93 0.186301337093202\\
94 0.197369784212018\\
95 0.193743418483733\\
96 0.191718983165482\\
97 0.196719841568019\\
98 0.201167758814645\\
99 0.207999231721491\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00642290612080943\\
4 0.00442582113793686\\
5 0.0031647975360625\\
6 0.00294369881911666\\
7 0.003548953612938\\
8 0.00579646584407425\\
9 0.00523672814556606\\
10 0.00470214514148957\\
11 0.0048993723176264\\
12 0.00558701341005563\\
13 0.00510944950204704\\
14 0.00458313014148095\\
15 0.00809010395829882\\
16 0.00828423495013977\\
17 0.00827434906933112\\
18 0.00782640122166353\\
19 0.00669639196995154\\
20 0.00945353645379039\\
21 0.00946353732588293\\
22 0.00844696320428559\\
23 0.0269578347318316\\
24 0.0260340700828073\\
25 0.0538646513978816\\
26 0.074773945254742\\
27 0.109466380120513\\
28 0.139292460336751\\
29 0.171610740222908\\
30 0.202437796238792\\
31 0.220417903478432\\
32 0.242984110132844\\
33 0.267223819082066\\
34 0.276333580490404\\
35 0.287471450500755\\
36 0.283834028045815\\
37 0.284136150072397\\
38 0.280468672760506\\
39 0.271532244743939\\
40 0.261644040654978\\
41 0.254078001870761\\
42 0.256030217773661\\
43 0.25455183913098\\
44 0.256490919842408\\
45 0.249848357435837\\
46 0.25428720168902\\
47 0.260454619252592\\
48 0.266378928193833\\
49 0.258808785605049\\
50 0.25836427516028\\
51 0.260527458248125\\
52 0.260103579610821\\
53 0.259036493440531\\
54 0.256263796575452\\
55 0.253228767505396\\
56 0.247960987451971\\
57 0.252436502175364\\
58 0.243895172541722\\
59 0.244164137625441\\
60 0.24350664090822\\
61 0.242244393669579\\
62 0.233007393524734\\
63 0.232377614114513\\
64 0.229502414109673\\
65 0.233687691026075\\
66 0.22939166723839\\
67 0.227980228124013\\
68 0.222569071865044\\
69 0.220709226665398\\
70 0.217540588615827\\
71 0.219180890932301\\
72 0.221915475392314\\
73 0.221745456485674\\
74 0.219492263348057\\
75 0.229290272318276\\
76 0.242551008141746\\
77 0.242514126057962\\
78 0.249071913264803\\
79 0.249370481665991\\
80 0.245229648658161\\
81 0.239447909184633\\
82 0.238223438468648\\
83 0.232281683106341\\
84 0.232021709977801\\
85 0.233303501414236\\
86 0.224295136021357\\
87 0.205429060525946\\
88 0.20167426597053\\
89 0.198461186916883\\
90 0.194348578385698\\
91 0.189035815749496\\
92 0.180465212392189\\
93 0.191862454185769\\
94 0.20391594209387\\
95 0.203517736476166\\
96 0.204331556022031\\
97 0.207790068172729\\
98 0.212482104017489\\
99 0.219895500154742\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0064501718965619\\
4 0.00445321321619436\\
5 0.003175266403303\\
6 0.00293996246352708\\
7 0.00353084665911922\\
8 0.00570013601961827\\
9 0.00508157965588414\\
10 0.00451500183554108\\
11 0.00473854206445912\\
12 0.00539976547545191\\
13 0.00495019079321412\\
14 0.00447240753460424\\
15 0.00781693955742442\\
16 0.00807149409007944\\
17 0.00804264917829723\\
18 0.0074659453603083\\
19 0.00637241704899636\\
20 0.00903411715327756\\
21 0.00902030696337125\\
22 0.00811056714317254\\
23 0.0260766157365477\\
24 0.0261011009241079\\
25 0.0535076897483376\\
26 0.0739268355385616\\
27 0.107582734777458\\
28 0.139599310693877\\
29 0.172422880440672\\
30 0.203396449549386\\
31 0.220834261493188\\
32 0.243554530681475\\
33 0.267816569595498\\
34 0.274715256655326\\
35 0.286482848283692\\
36 0.282949283949745\\
37 0.281137252446979\\
38 0.276165780857628\\
39 0.267053821679088\\
40 0.258476360211131\\
41 0.250467644841227\\
42 0.252472075247841\\
43 0.254821980692827\\
44 0.256796119981834\\
45 0.249002819727965\\
46 0.25249918952663\\
47 0.258643097306909\\
48 0.261656920682924\\
49 0.254660098847064\\
50 0.254202420993522\\
51 0.256105316392538\\
52 0.2563190526516\\
53 0.255276086073286\\
54 0.252524336032111\\
55 0.249514374032397\\
56 0.24451097499975\\
57 0.249610967437844\\
58 0.238144852068592\\
59 0.239090940679578\\
60 0.238690984715685\\
61 0.238656504094924\\
62 0.231666382421409\\
63 0.224566813474102\\
64 0.220435822126475\\
65 0.224894613201208\\
66 0.220780700439729\\
67 0.219791001253304\\
68 0.214229929850085\\
69 0.210971139318192\\
70 0.208449368617062\\
71 0.210860669590911\\
72 0.213442564361259\\
73 0.214245354648165\\
74 0.212036866224506\\
75 0.221760256661267\\
76 0.235808773737225\\
77 0.238257793349849\\
78 0.243908151639079\\
79 0.243952427055366\\
80 0.240366061477255\\
81 0.235274575560343\\
82 0.234325263759544\\
83 0.223754709923587\\
84 0.221498323189686\\
85 0.221749899561814\\
86 0.214503419394439\\
87 0.196527678036265\\
88 0.194919715311509\\
89 0.193389926317254\\
90 0.190507389563357\\
91 0.18187951976788\\
92 0.177981637003165\\
93 0.188602027649444\\
94 0.199905132428783\\
95 0.19941925769347\\
96 0.198766811313814\\
97 0.205510040468529\\
98 0.210162764402506\\
99 0.217187313965588\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00647630078750707\\
4 0.00444666754828348\\
5 0.00314890763148874\\
6 0.00290426721090661\\
7 0.0035612420966774\\
8 0.00585016331905397\\
9 0.00527775513249791\\
10 0.00473762354267799\\
11 0.00497422922287159\\
12 0.00566503069952425\\
13 0.00517901614134188\\
14 0.00463293164243894\\
15 0.00810486867606311\\
16 0.00833918721618064\\
17 0.00831014615806869\\
18 0.00783705674803523\\
19 0.00671335808956235\\
20 0.00954750327294669\\
21 0.0095595895513769\\
22 0.00858625026393118\\
23 0.0276498993392924\\
24 0.0276815316970627\\
25 0.0564776226780697\\
26 0.0783752358733309\\
27 0.11469613165462\\
28 0.148735846221909\\
29 0.182883229342359\\
30 0.215673961684227\\
31 0.233503248956981\\
32 0.256437931717601\\
33 0.279678671692782\\
34 0.288392603373188\\
35 0.299562033760442\\
36 0.295818316460067\\
37 0.295084906756732\\
38 0.291281903535985\\
39 0.281696812195098\\
40 0.27180224129517\\
41 0.262634053792093\\
42 0.262855597273135\\
43 0.263230942262573\\
44 0.266772365556717\\
45 0.25953036255032\\
46 0.264025212228745\\
47 0.270411228836678\\
48 0.276891759380204\\
49 0.270077975373792\\
50 0.269618449027226\\
51 0.272450098053113\\
52 0.271703977665929\\
53 0.271208205923296\\
54 0.268040249941947\\
55 0.264349975647877\\
56 0.25911419181867\\
57 0.265155842174651\\
58 0.257783281539955\\
59 0.258827654878616\\
60 0.258485158689921\\
61 0.259770926219766\\
62 0.252290443359937\\
63 0.250190818001942\\
64 0.243686355332606\\
65 0.247882601533577\\
66 0.24083008121853\\
67 0.239818029715908\\
68 0.234122370687398\\
69 0.23296161057493\\
70 0.230232003862118\\
71 0.233126106049558\\
72 0.236215715172689\\
73 0.237050673580295\\
74 0.234280363534222\\
75 0.244896175101471\\
76 0.259496576664006\\
77 0.260262998051436\\
78 0.26728554264368\\
79 0.267314925541785\\
80 0.263499041446945\\
81 0.258561529428343\\
82 0.257110897750435\\
83 0.250260672688433\\
84 0.248842404679637\\
85 0.250932985254949\\
86 0.241085642474389\\
87 0.220648494440524\\
88 0.219151389755105\\
89 0.217803405120781\\
90 0.21353909848581\\
91 0.20751431334452\\
92 0.202061801128391\\
93 0.213970478133608\\
94 0.222989275732153\\
95 0.222509362925452\\
96 0.223456627315554\\
97 0.231541947053687\\
98 0.233428392669108\\
99 0.239754330584066\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00648078313587651\\
4 0.0044658927621349\\
5 0.00320141401904257\\
6 0.00296127274823821\\
7 0.00359060931048673\\
8 0.00587256018166874\\
9 0.00530740142754212\\
10 0.00476949984998467\\
11 0.00498267961682873\\
12 0.00568781293647827\\
13 0.00516876859547366\\
14 0.00463564690458015\\
15 0.00812108822483547\\
16 0.00838426468976491\\
17 0.00837146420659041\\
18 0.0079473624839132\\
19 0.00678938405703263\\
20 0.00963057989024435\\
21 0.00963300362316694\\
22 0.00867053969580772\\
23 0.0278524400425544\\
24 0.0275582297103839\\
25 0.0560154427543796\\
26 0.0776824512773162\\
27 0.113530094089024\\
28 0.147149010611376\\
29 0.181516832853395\\
30 0.208353644645172\\
31 0.227100036278455\\
32 0.250476646560461\\
33 0.275158098138876\\
34 0.284095320100122\\
35 0.295251450468342\\
36 0.29188880984138\\
37 0.291938129274921\\
38 0.287253187021687\\
39 0.278675741574807\\
40 0.269635324490135\\
41 0.261728166416728\\
42 0.263612122141001\\
43 0.26602299250239\\
44 0.269454044175007\\
45 0.259381806970975\\
46 0.26269301566212\\
47 0.268415269502739\\
48 0.27200393461243\\
49 0.264498732922626\\
50 0.262731139291538\\
51 0.265805817455809\\
52 0.266030052420621\\
53 0.265522890474163\\
54 0.262702805395879\\
55 0.259542811887817\\
56 0.254323488496658\\
57 0.260576200835874\\
58 0.251077075716106\\
59 0.252093352463603\\
60 0.2506086041939\\
61 0.252203296251394\\
62 0.244633936879165\\
63 0.24362742442739\\
64 0.240437169105736\\
65 0.241904314650677\\
66 0.237095074938514\\
67 0.235498466707951\\
68 0.229926195699566\\
69 0.228748149963509\\
70 0.225141989031897\\
71 0.226749302481999\\
72 0.229616380862189\\
73 0.230792397999852\\
74 0.227544220821399\\
75 0.236939273020901\\
76 0.251533985846989\\
77 0.25438749623761\\
78 0.257966700272652\\
79 0.25830211266532\\
80 0.25370041286517\\
81 0.248896608909041\\
82 0.247415069393477\\
83 0.2412259961565\\
84 0.240638245195522\\
85 0.241551139255871\\
86 0.233498588597144\\
87 0.21314455386268\\
88 0.209056911647694\\
89 0.206103101153303\\
90 0.200821361296799\\
91 0.194258711840761\\
92 0.188082576535757\\
93 0.200053850923558\\
94 0.212887440597282\\
95 0.211902682159433\\
96 0.212490151920779\\
97 0.220246816472672\\
98 0.225240548556035\\
99 0.232825503375155\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00650772371367359\\
4 0.00448811593442846\\
5 0.00324050907891041\\
6 0.00294328718053421\\
7 0.00354077108991731\\
8 0.00579296214239069\\
9 0.00523145919181276\\
10 0.00467296033721998\\
11 0.00489576170329158\\
12 0.00554508210225317\\
13 0.00502016267987731\\
14 0.00444572586207224\\
15 0.00801023216984101\\
16 0.00823864073372277\\
17 0.00820370139547662\\
18 0.00766823961746846\\
19 0.00660057501870156\\
20 0.00942881492917095\\
21 0.00940666372263394\\
22 0.00821349812083327\\
23 0.027155906352793\\
24 0.027188734545206\\
25 0.0555817741153712\\
26 0.0771747876432121\\
27 0.112987844619714\\
28 0.146653522891307\\
29 0.179782971851434\\
30 0.212032089468596\\
31 0.231541861714948\\
32 0.252501855317398\\
33 0.277614899011296\\
34 0.287005620658198\\
35 0.299287066267897\\
36 0.295483584814368\\
37 0.296212212677976\\
38 0.292374446460028\\
39 0.283514061533685\\
40 0.274212422178468\\
41 0.265738455851686\\
42 0.267805227771781\\
43 0.269251631877319\\
44 0.272904461331054\\
45 0.265648351962144\\
46 0.266492320614187\\
47 0.27287861610366\\
48 0.279543777750394\\
49 0.271043844269356\\
50 0.270543802489557\\
51 0.273831100655542\\
52 0.272803381192712\\
53 0.27097870252005\\
54 0.26804868321599\\
55 0.264845540069745\\
56 0.259560997820689\\
57 0.26594839681402\\
58 0.257197514447974\\
59 0.258041714293867\\
60 0.257443152149898\\
61 0.258250426477264\\
62 0.250490486884117\\
63 0.250011704903519\\
64 0.246939481159629\\
65 0.250897909666259\\
66 0.24393807583637\\
67 0.242969757851239\\
68 0.23720677298743\\
69 0.236040997962485\\
70 0.233439015303063\\
71 0.232248101488932\\
72 0.231398768874476\\
73 0.232189524312373\\
74 0.229827009397663\\
75 0.240503610378938\\
76 0.255378677443739\\
77 0.257245760962438\\
78 0.26405757094826\\
79 0.264236414634364\\
80 0.260112173498902\\
81 0.255153360659005\\
82 0.254115472974963\\
83 0.24738675149207\\
84 0.245763162487247\\
85 0.246506802462865\\
86 0.238799926332732\\
87 0.21880688592463\\
88 0.217279775648821\\
89 0.213360105021936\\
90 0.209770972389473\\
91 0.204397733383918\\
92 0.199146030640744\\
93 0.209863800863248\\
94 0.222072577986549\\
95 0.221691164262553\\
96 0.22262880671381\\
97 0.229853327923874\\
98 0.234863344164881\\
99 0.242937054080816\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00649700521223726\\
4 0.0044557097431889\\
5 0.00308741018732486\\
6 0.00283062754620219\\
7 0.00356603315857264\\
8 0.00585906172315464\\
9 0.00529187076881618\\
10 0.00474916384962448\\
11 0.0049766163141848\\
12 0.00567558036459611\\
13 0.00519463047458538\\
14 0.00467941086151918\\
15 0.00816352156076678\\
16 0.00832314930137338\\
17 0.00830813236845865\\
18 0.00782416893855064\\
19 0.00666783932892057\\
20 0.00957469001702493\\
21 0.00939133656266815\\
22 0.00843431986974778\\
23 0.0269800345161793\\
24 0.026995642545762\\
25 0.0554294910980874\\
26 0.0769107629584162\\
27 0.112658584783665\\
28 0.146263495205481\\
29 0.180656356289674\\
30 0.212598704661357\\
31 0.230253929176291\\
32 0.252754966599578\\
33 0.277613663863175\\
34 0.287087222937597\\
35 0.298785208876652\\
36 0.293988029244296\\
37 0.293218704150092\\
38 0.28902006849968\\
39 0.279837076466388\\
40 0.269807528206613\\
41 0.261956288292029\\
42 0.264055065075887\\
43 0.265102071792326\\
44 0.268590870817714\\
45 0.261576486824835\\
46 0.264187324498249\\
47 0.269357224280661\\
48 0.275126032478306\\
49 0.264627367232093\\
50 0.263911367996275\\
51 0.26592135953054\\
52 0.26620788168769\\
53 0.265741219606027\\
54 0.262861168747887\\
55 0.259416742696071\\
56 0.254227379522305\\
57 0.260258390782555\\
58 0.251213894933091\\
59 0.251739809124927\\
60 0.251371913934358\\
61 0.252195484802603\\
62 0.244933968913807\\
63 0.244303100191998\\
64 0.23774734338516\\
65 0.242101947955477\\
66 0.237654381305288\\
67 0.23539714846005\\
68 0.229833058161871\\
69 0.228501228484211\\
70 0.223906081871388\\
71 0.226713532607113\\
72 0.229019082087505\\
73 0.229352331261173\\
74 0.225995772308367\\
75 0.236479491860795\\
76 0.251301404236293\\
77 0.254269197648368\\
78 0.260535906643475\\
79 0.260976558313237\\
80 0.256427148111809\\
81 0.251029489421337\\
82 0.24876055645824\\
83 0.241981396748126\\
84 0.239760023444593\\
85 0.238667473137216\\
86 0.230751882457397\\
87 0.210979984438834\\
88 0.203874476162183\\
89 0.202553196056759\\
90 0.199504247472749\\
91 0.193651088585963\\
92 0.189539271690671\\
93 0.198469749947306\\
94 0.209956365115523\\
95 0.209463856873629\\
96 0.209200312442211\\
97 0.216618132118343\\
98 0.220692697210863\\
99 0.228313328420099\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00651530443460759\\
4 0.00448046940374458\\
5 0.00316549520399942\\
6 0.00294453802760448\\
7 0.00354669475525628\\
8 0.00578644666915409\\
9 0.00522789786033035\\
10 0.00467691354322458\\
11 0.00491903250065456\\
12 0.00559647453883874\\
13 0.00509721803347944\\
14 0.00461125128757079\\
15 0.00805485226069272\\
16 0.00831060436601376\\
17 0.00826415915474643\\
18 0.00770233386995773\\
19 0.00663606289632743\\
20 0.00949621549967925\\
21 0.00949453710191007\\
22 0.00853153268081755\\
23 0.0274582029140883\\
24 0.0274878985891971\\
25 0.0562196303656118\\
26 0.0776937604963306\\
27 0.113784471782799\\
28 0.147704213503042\\
29 0.181754154680692\\
30 0.213738567586865\\
31 0.230626793237141\\
32 0.252718831756891\\
33 0.277857903615453\\
34 0.287286384440146\\
35 0.298121957850722\\
36 0.294474632173917\\
37 0.295229460249042\\
38 0.289816026185769\\
39 0.280762665402615\\
40 0.271730873622151\\
41 0.263520842243522\\
42 0.264038393953777\\
43 0.266607078456583\\
44 0.270228394303245\\
45 0.263264462310411\\
46 0.266865847771307\\
47 0.273162725653506\\
48 0.279478284278049\\
49 0.272023507100328\\
50 0.27096861098235\\
51 0.274200425833314\\
52 0.269215817030983\\
53 0.264931077325939\\
54 0.262110700497957\\
55 0.258846263841215\\
56 0.253182669502939\\
57 0.259363069340254\\
58 0.251990880351688\\
59 0.25229525753381\\
60 0.251966517360016\\
61 0.25349457025185\\
62 0.246232403753669\\
63 0.245711887871134\\
64 0.242602957236789\\
65 0.245433309989706\\
66 0.240122411922089\\
67 0.238184670754002\\
68 0.230702160062636\\
69 0.228878282754717\\
70 0.224319630720412\\
71 0.22576336416455\\
72 0.228724640857162\\
73 0.229775981061926\\
74 0.225336683092958\\
75 0.235837249642577\\
76 0.249510148787654\\
77 0.251103534122135\\
78 0.257784130712693\\
79 0.25261573914431\\
80 0.248486419795637\\
81 0.243812582612181\\
82 0.242559110661251\\
83 0.23411053546804\\
84 0.233692113194308\\
85 0.235515479585939\\
86 0.228459106989809\\
87 0.209241057003103\\
88 0.206652548791751\\
89 0.205375642997945\\
90 0.202135618969709\\
91 0.196774840599662\\
92 0.19259835252542\\
93 0.204170304798023\\
94 0.216580907868191\\
95 0.216196000703604\\
96 0.217121033497315\\
97 0.221825345171442\\
98 0.225637247875415\\
99 0.233155624862238\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0092357828949908\\
4 -0.00638382826715669\\
5 -0.00461032939293642\\
6 -0.00427299095774825\\
7 -0.00513364898472028\\
8 -0.00839085831141793\\
9 -0.00757649919589384\\
10 -0.00680299889554958\\
11 -0.00712555260690128\\
12 -0.00809962741063409\\
13 -0.00740878186377628\\
14 -0.00667459688588032\\
15 -0.0117199425061936\\
16 -0.0121002029657857\\
17 -0.0120702543975259\\
18 -0.0114597854942163\\
19 -0.00978007852616959\\
20 -0.0139363268677989\\
21 -0.0139142224478389\\
22 -0.0119363239161166\\
23 -0.0397985655021335\\
24 -0.0398257005316048\\
25 -0.0818084551555494\\
26 -0.113659529146625\\
27 -0.166431842808645\\
28 -0.215773789186354\\
29 -0.2664352038319\\
30 -0.314334902027647\\
31 -0.342128688315296\\
32 -0.377480073054452\\
33 -0.41447696017834\\
34 -0.421852589525142\\
35 -0.432194494443438\\
36 -0.424408823103138\\
37 -0.424349405314205\\
38 -0.41866308081544\\
39 -0.404192381841245\\
40 -0.39122644828034\\
41 -0.37761665815957\\
42 -0.379531419208946\\
43 -0.382124500768906\\
44 -0.385321703138791\\
45 -0.373992320496652\\
46 -0.37912273982985\\
47 -0.387144207334655\\
48 -0.394769576456481\\
49 -0.3842741126669\\
50 -0.38294478175706\\
51 -0.384282890225494\\
52 -0.384330309245415\\
53 -0.383568389469932\\
54 -0.378765642779182\\
55 -0.37394117173435\\
56 -0.366431071798679\\
57 -0.374948672878702\\
58 -0.363975711872947\\
59 -0.365282176487782\\
60 -0.364795897604109\\
61 -0.366817959790785\\
62 -0.354075310677184\\
63 -0.352104445233474\\
64 -0.347392782076594\\
65 -0.354418830567761\\
66 -0.34785759409387\\
67 -0.343390479925507\\
68 -0.335244082749767\\
69 -0.331629784710703\\
70 -0.327650548362977\\
71 -0.330472904342451\\
72 -0.334827671418564\\
73 -0.334594731926231\\
74 -0.331120080479161\\
75 -0.346233999885306\\
76 -0.366800115073693\\
77 -0.371345332760249\\
78 -0.381372824281276\\
79 -0.381975908650523\\
80 -0.367744242400305\\
81 -0.357676541464885\\
82 -0.356189300885995\\
83 -0.347215516512729\\
84 -0.343256156845128\\
85 -0.346231886214768\\
86 -0.335724697303552\\
87 -0.3074393867036\\
88 -0.302991439737432\\
89 -0.2997014578087\\
90 -0.295324513608834\\
91 -0.28415961110499\\
92 -0.277567652008091\\
93 -0.295142752991886\\
94 -0.30984076271777\\
95 -0.30852129463953\\
96 -0.309024393612748\\
97 -0.318496221734542\\
98 -0.325585838898613\\
99 -0.336518497638836\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00651020320065488\\
4 -0.00449527520932558\\
5 -0.00322555796599493\\
6 -0.00293320904982893\\
7 -0.00358093322117371\\
8 -0.00585703096645329\\
9 -0.00528520189925442\\
10 -0.00474420269789998\\
11 -0.00498261509129776\\
12 -0.00566196087474644\\
13 -0.0051795799490485\\
14 -0.00466520859443955\\
15 -0.008170144904897\\
16 -0.00838384018073066\\
17 -0.00834253576953045\\
18 -0.00775351255518535\\
19 -0.00667956052580555\\
20 -0.00964469996004585\\
21 -0.00948809008049552\\
22 -0.00843333880880992\\
23 -0.0273139339540371\\
24 -0.0273387026723335\\
25 -0.0561275052758314\\
26 -0.0778098935905018\\
27 -0.1139471203109\\
28 -0.147816027151814\\
29 -0.182430569474965\\
30 -0.215230298789639\\
31 -0.232411547669154\\
32 -0.256424907235724\\
33 -0.279579158103439\\
34 -0.289133214199814\\
35 -0.301267673172159\\
36 -0.29675902621455\\
37 -0.296871144441207\\
38 -0.29292150575979\\
39 -0.283984311185899\\
40 -0.273789580701831\\
41 -0.265831568228307\\
42 -0.26790384323971\\
43 -0.270428747340906\\
44 -0.274078614973624\\
45 -0.266465119309976\\
46 -0.271237978440151\\
47 -0.277144242628408\\
48 -0.28273303641798\\
49 -0.275141004962292\\
50 -0.274449017405466\\
51 -0.274825682580604\\
52 -0.274879372024347\\
53 -0.274408455149773\\
54 -0.271034061292992\\
55 -0.26782296864017\\
56 -0.262516508888662\\
57 -0.26897222035797\\
58 -0.261483163382005\\
59 -0.262374770514043\\
60 -0.260132983441842\\
61 -0.261344528510937\\
62 -0.253841523165266\\
63 -0.253330007216795\\
64 -0.249454675166425\\
65 -0.254467638588179\\
66 -0.249349475308928\\
67 -0.248146735211948\\
68 -0.241609356897055\\
69 -0.239190643334259\\
70 -0.234707876257345\\
71 -0.23760654620063\\
72 -0.238648471972173\\
73 -0.239265035287317\\
74 -0.233397074530339\\
75 -0.244376501630568\\
76 -0.251092450668487\\
77 -0.254004614992443\\
78 -0.260830259138591\\
79 -0.261079848594583\\
80 -0.256733666965058\\
81 -0.251957630068936\\
82 -0.250866742634087\\
83 -0.244681896497794\\
84 -0.244168859024237\\
85 -0.246043148277054\\
86 -0.238677679893957\\
87 -0.21822772117988\\
88 -0.215235990178429\\
89 -0.213904916655887\\
90 -0.210730294312783\\
91 -0.205228091776297\\
92 -0.200577959977196\\
93 -0.21306709077986\\
94 -0.226014350100287\\
95 -0.225000881402016\\
96 -0.221735295884515\\
97 -0.229084117385186\\
98 -0.234078193388479\\
99 -0.240848489561057\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00652885437256295\\
4 -0.00450913203579547\\
5 -0.00323358324324262\\
6 -0.002996553825021\\
7 -0.00359890544881931\\
8 -0.00587092518853144\\
9 -0.00525959913129579\\
10 -0.00467346575370217\\
11 -0.00492173270688082\\
12 -0.00561571846864046\\
13 -0.00514620121073302\\
14 -0.00464792107720014\\
15 -0.00814538566665745\\
16 -0.00839854560256792\\
17 -0.00833305255730471\\
18 -0.00783903008740566\\
19 -0.00670709853332337\\
20 -0.00958040937543141\\
21 -0.00957243905209131\\
22 -0.00844636498782431\\
23 -0.0276275615660679\\
24 -0.0275471873691912\\
25 -0.056413181245106\\
26 -0.0783759267384888\\
27 -0.114477377507085\\
28 -0.147970055028219\\
29 -0.17786081541393\\
30 -0.20976077648816\\
31 -0.22853524150017\\
32 -0.252122720113619\\
33 -0.274977355770454\\
34 -0.278485147249111\\
35 -0.290281347691594\\
36 -0.286928385402191\\
37 -0.287665721107028\\
38 -0.283960880226908\\
39 -0.275402630464399\\
40 -0.266562785357021\\
41 -0.25881028566098\\
42 -0.26037095701548\\
43 -0.262912127247116\\
44 -0.266477392035981\\
45 -0.259249077882096\\
46 -0.263906364009486\\
47 -0.270323150355365\\
48 -0.27656543361903\\
49 -0.269070053594932\\
50 -0.262662845709321\\
51 -0.265824397724564\\
52 -0.265943890587516\\
53 -0.26493250767622\\
54 -0.261587052937113\\
55 -0.258482138033882\\
56 -0.251646215121016\\
57 -0.257636912159948\\
58 -0.245880338377497\\
59 -0.245788230416574\\
60 -0.245350107240348\\
61 -0.246852157168416\\
62 -0.238848850836148\\
63 -0.237245623468355\\
64 -0.227239662565492\\
65 -0.229825422097822\\
66 -0.225544091616032\\
67 -0.22412952149112\\
68 -0.218516218469021\\
69 -0.21431623455934\\
70 -0.211840701326031\\
71 -0.214030322911879\\
72 -0.212064881164262\\
73 -0.213146675423031\\
74 -0.210616812069548\\
75 -0.220443611373919\\
76 -0.232820618087844\\
77 -0.234324370173027\\
78 -0.240356506536038\\
79 -0.240022579326788\\
80 -0.236214083489781\\
81 -0.231762735880612\\
82 -0.230853290810213\\
83 -0.225152738779354\\
84 -0.224901278926365\\
85 -0.226328708795009\\
86 -0.218246859029901\\
87 -0.19993779542195\\
88 -0.198218270676502\\
89 -0.196855573091303\\
90 -0.193093285641942\\
91 -0.187618322418747\\
92 -0.183652340686182\\
93 -0.194755994903261\\
94 -0.207018031421419\\
95 -0.205185368557286\\
96 -0.205446790703559\\
97 -0.212210828983344\\
98 -0.216963818430444\\
99 -0.224226465219002\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00651949840949259\\
4 -0.00446110676114995\\
5 -0.00307701377110426\\
6 -0.00289465458763821\\
7 -0.00357539842354076\\
8 -0.00573654438211295\\
9 -0.00517946107097083\\
10 -0.0045870098692916\\
11 -0.0047245495196852\\
12 -0.00546863596012384\\
13 -0.00496605225564461\\
14 -0.00443033427921161\\
15 -0.00779899682899782\\
16 -0.00806017186374252\\
17 -0.00805059635097544\\
18 -0.00757916276921464\\
19 -0.00650314459218505\\
20 -0.00923785265446796\\
21 -0.0092366356205306\\
22 -0.00827942277552097\\
23 -0.0266066793800469\\
24 -0.0265777618549583\\
25 -0.0545130677763558\\
26 -0.075682754029878\\
27 -0.110860508516099\\
28 -0.14392853275784\\
29 -0.177712727389334\\
30 -0.209606493755289\\
31 -0.228218878267733\\
32 -0.25177917464085\\
33 -0.275320870834543\\
34 -0.284549264350629\\
35 -0.296185406129987\\
36 -0.292800007021784\\
37 -0.29207483548144\\
38 -0.287549798778689\\
39 -0.27845871940619\\
40 -0.267354324865506\\
41 -0.259485351246574\\
42 -0.260418243231329\\
43 -0.26200758938502\\
44 -0.262823421888407\\
45 -0.255253718554072\\
46 -0.259743876095002\\
47 -0.265871319960174\\
48 -0.272089868728346\\
49 -0.265411073694689\\
50 -0.263659949809291\\
51 -0.266613118845895\\
52 -0.265507053079958\\
53 -0.265043572848912\\
54 -0.261940590591873\\
55 -0.258802652688768\\
56 -0.253639332380745\\
57 -0.259735778910627\\
58 -0.251305152317572\\
59 -0.252081311729346\\
60 -0.251710928273843\\
61 -0.251322881160986\\
62 -0.243583918311756\\
63 -0.241597298779977\\
64 -0.238631880161503\\
65 -0.242632930965201\\
66 -0.23780715687504\\
67 -0.236840337900026\\
68 -0.230939276823559\\
69 -0.229800094496245\\
70 -0.225713838890351\\
71 -0.227951918074407\\
72 -0.230962667554146\\
73 -0.232332467781434\\
74 -0.228375367568742\\
75 -0.239116866860128\\
76 -0.251895543683906\\
77 -0.253043009792683\\
78 -0.259878186453205\\
79 -0.260342968105008\\
80 -0.256662136293304\\
81 -0.248450624313461\\
82 -0.247021294330392\\
83 -0.240907435921528\\
84 -0.239068244673206\\
85 -0.23231391666866\\
86 -0.224583188216854\\
87 -0.205332209742672\\
88 -0.20376956982297\\
89 -0.202523251672265\\
90 -0.199570452177655\\
91 -0.193532557999118\\
92 -0.18928887217312\\
93 -0.201264271433492\\
94 -0.211336486968677\\
95 -0.210632382115234\\
96 -0.209012118080416\\
97 -0.209976145076801\\
98 -0.213676552687363\\
99 -0.217088669192334\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00648599921523687\\
4 -0.00448074067485577\\
5 -0.0032324356337598\\
6 -0.00297745956626287\\
7 -0.00354518380519805\\
8 -0.00580131684050982\\
9 -0.00524288707402698\\
10 -0.00469503248009844\\
11 -0.00493168149755524\\
12 -0.00560790550244028\\
13 -0.00500205469717646\\
14 -0.00428088243053213\\
15 -0.00800201963149505\\
16 -0.00826798166428737\\
17 -0.00825699326445412\\
18 -0.00782571086245322\\
19 -0.00666487997735657\\
20 -0.00950792886410017\\
21 -0.00944190324042596\\
22 -0.00841632002431885\\
23 -0.0273479006937249\\
24 -0.0273795950844022\\
25 -0.0561878400671056\\
26 -0.0776865004623245\\
27 -0.113790749176804\\
28 -0.147618261731389\\
29 -0.178842839621053\\
30 -0.210929503520741\\
31 -0.230144192326352\\
32 -0.253855165784095\\
33 -0.278794539537268\\
34 -0.286629905808248\\
35 -0.296613948333767\\
36 -0.291088594637495\\
37 -0.291721664966591\\
38 -0.287882086495425\\
39 -0.278936042228392\\
40 -0.267359146320751\\
41 -0.259399605714797\\
42 -0.260419424432804\\
43 -0.262119753704638\\
44 -0.265669771787858\\
45 -0.258053709114123\\
46 -0.262574931870468\\
47 -0.268919309673594\\
48 -0.273734362555037\\
49 -0.266299903705067\\
50 -0.265540593908205\\
51 -0.267921707749821\\
52 -0.266830774862621\\
53 -0.265519652757587\\
54 -0.257873079312032\\
55 -0.254633551520307\\
56 -0.249479964858858\\
57 -0.255592488664086\\
58 -0.247858835388238\\
59 -0.248801882468722\\
60 -0.248454194266934\\
61 -0.249075824673478\\
62 -0.239140272953726\\
63 -0.237279743818156\\
64 -0.234275413432765\\
65 -0.23858693631042\\
66 -0.233971372859358\\
67 -0.231729147801001\\
68 -0.224395866904777\\
69 -0.223286811004957\\
70 -0.220549461948096\\
71 -0.223332823160288\\
72 -0.226286539419904\\
73 -0.227662100445774\\
74 -0.225345721365226\\
75 -0.235224379188943\\
76 -0.249580170466727\\
77 -0.248240006190616\\
78 -0.254777139679509\\
79 -0.253065400429913\\
80 -0.246137303261418\\
81 -0.24154393121477\\
82 -0.23977551045961\\
83 -0.23389387822784\\
84 -0.233507968695052\\
85 -0.234825073461624\\
86 -0.22660447472423\\
87 -0.207630665309173\\
88 -0.206228253420873\\
89 -0.204552098282807\\
90 -0.201540162560149\\
91 -0.192014090704218\\
92 -0.187721450024767\\
93 -0.196232039481058\\
94 -0.208540700400726\\
95 -0.208146208542596\\
96 -0.208943453297311\\
97 -0.216270060063558\\
98 -0.221010176958582\\
99 -0.228503435228905\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00650949534022735\\
4 -0.00449144333098899\\
5 -0.00321119591092316\\
6 -0.00294286957036704\\
7 -0.00358103440115497\\
8 -0.00578564745604353\\
9 -0.00519597106968691\\
10 -0.00451214469375234\\
11 -0.00484471211307035\\
12 -0.0055355296235931\\
13 -0.00482927703698412\\
14 -0.00395763606659755\\
15 -0.00795435402673909\\
16 -0.0082183105244782\\
17 -0.00820868656951634\\
18 -0.00776740771211577\\
19 -0.00661061300942641\\
20 -0.00934082344886154\\
21 -0.00933440342595157\\
22 -0.00836582166367263\\
23 -0.0268419666227028\\
24 -0.0266269310335189\\
25 -0.0546319649423175\\
26 -0.0759020353088041\\
27 -0.111028490575464\\
28 -0.14373152496198\\
29 -0.177532791672356\\
30 -0.207170856875392\\
31 -0.226231898090721\\
32 -0.248591532483418\\
33 -0.272816866196114\\
34 -0.282084233220867\\
35 -0.29201439290993\\
36 -0.288371284178685\\
37 -0.288968605745126\\
38 -0.285190998452527\\
39 -0.276681267236709\\
40 -0.267423009558456\\
41 -0.256251092825111\\
42 -0.258021507416767\\
43 -0.260533761205642\\
44 -0.263989473800896\\
45 -0.256183573384267\\
46 -0.260482620823101\\
47 -0.266415628384203\\
48 -0.27287885265971\\
49 -0.265182749308352\\
50 -0.264653756620093\\
51 -0.267105237177462\\
52 -0.267393507354043\\
53 -0.266588004787997\\
54 -0.263759330900709\\
55 -0.260551607865125\\
56 -0.255390227735253\\
57 -0.261431265789491\\
58 -0.253562655161661\\
59 -0.253308712775801\\
60 -0.252773923314633\\
61 -0.254054684391581\\
62 -0.246511084288513\\
63 -0.246004619709573\\
64 -0.242695842921727\\
65 -0.24761992672281\\
66 -0.242576445879414\\
67 -0.241598444531285\\
68 -0.235863984121693\\
69 -0.233647811306099\\
70 -0.229712556653741\\
71 -0.232261388046334\\
72 -0.235295611056834\\
73 -0.236141948494324\\
74 -0.233569708717106\\
75 -0.243969162999225\\
76 -0.256535113159579\\
77 -0.258124447216491\\
78 -0.265089802926661\\
79 -0.265073021639742\\
80 -0.261340496174558\\
81 -0.255796577477448\\
82 -0.251526403041366\\
83 -0.245301388351457\\
84 -0.24501905130431\\
85 -0.246898795012096\\
86 -0.238619249133856\\
87 -0.217909888225111\\
88 -0.216364875232755\\
89 -0.213676259622847\\
90 -0.21049403770836\\
91 -0.203926280493428\\
92 -0.197057753487724\\
93 -0.209011134111339\\
94 -0.222306036939467\\
95 -0.221642516922913\\
96 -0.221194259351683\\
97 -0.227939436938456\\
98 -0.232903742991889\\
99 -0.241050717526137\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00648886715947871\\
4 -0.00448675726418148\\
5 -0.00321510105086016\\
6 -0.00297115932313107\\
7 -0.00357515961981809\\
8 -0.00586429587688357\\
9 -0.00529879142775561\\
10 -0.00475965599189423\\
11 -0.00495723988875209\\
12 -0.00566259028439843\\
13 -0.00505469006725452\\
14 -0.00442426286651857\\
15 -0.00810075623340181\\
16 -0.00836235166286681\\
17 -0.00835267578032795\\
18 -0.00792927391396415\\
19 -0.00678483981228204\\
20 -0.00955103517567117\\
21 -0.00953851003840046\\
22 -0.00835445264168577\\
23 -0.0276321377291379\\
24 -0.0274958488423564\\
25 -0.0564146053100117\\
26 -0.0777581797343265\\
27 -0.113889096871596\\
28 -0.147148398148909\\
29 -0.181012038668583\\
30 -0.213349361299752\\
31 -0.232894027242287\\
32 -0.256925091996662\\
33 -0.282100445398528\\
34 -0.290476019837941\\
35 -0.302319910919867\\
36 -0.298754262848185\\
37 -0.299428909042404\\
38 -0.295559693245595\\
39 -0.286083587113556\\
40 -0.269118778702071\\
41 -0.260348543265111\\
42 -0.262298926789334\\
43 -0.264824597882142\\
44 -0.268300643216282\\
45 -0.261308034175225\\
46 -0.263638480225943\\
47 -0.270031086422876\\
48 -0.275398154676055\\
49 -0.268588454627553\\
50 -0.265848200115801\\
51 -0.268719065674663\\
52 -0.268050349188917\\
53 -0.267589954601916\\
54 -0.26466032643923\\
55 -0.258070347722964\\
56 -0.251639579799319\\
57 -0.257450052190264\\
58 -0.250260302786852\\
59 -0.249942025668642\\
60 -0.24918542946251\\
61 -0.250721164908636\\
62 -0.243070572131305\\
63 -0.242200348978849\\
64 -0.239224785626667\\
65 -0.24380832843032\\
66 -0.235642971850947\\
67 -0.234212374954879\\
68 -0.228455297849603\\
69 -0.22731120041699\\
70 -0.221458736317836\\
71 -0.224268315903179\\
72 -0.226789733203213\\
73 -0.225667275524592\\
74 -0.220674508101047\\
75 -0.230825291479066\\
76 -0.245415717666856\\
77 -0.248617541403081\\
78 -0.247693426790485\\
79 -0.24574126472921\\
80 -0.24221129872997\\
81 -0.237501914010281\\
82 -0.234206901698708\\
83 -0.228400252680433\\
84 -0.227281064214564\\
85 -0.228172810701223\\
86 -0.22134039682866\\
87 -0.202199531660803\\
88 -0.193292731484283\\
89 -0.190661652738243\\
90 -0.187780959454507\\
91 -0.182968808550445\\
92 -0.177868477757438\\
93 -0.189104505905747\\
94 -0.196499933313641\\
95 -0.193478282747015\\
96 -0.194228269059641\\
97 -0.200923841303973\\
98 -0.201588633993506\\
99 -0.208595416233213\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00650112386740827\\
4 -0.00448100058881684\\
5 -0.00321731890639733\\
6 -0.00298370745704145\\
7 -0.00359391555028445\\
8 -0.0058653963629734\\
9 -0.00530019185368245\\
10 -0.00475926894840201\\
11 -0.00499637374947953\\
12 -0.0056926828784302\\
13 -0.0052113201655839\\
14 -0.00469852977254573\\
15 -0.00826559413398998\\
16 -0.00842804040220286\\
17 -0.00821552487139141\\
18 -0.00717070575170906\\
19 -0.00638960807004389\\
20 -0.00957437434523664\\
21 -0.00952665064237069\\
22 -0.00854453960414867\\
23 -0.0275586882941148\\
24 -0.027586354755873\\
25 -0.0565954261804838\\
26 -0.0781535871295553\\
27 -0.114445188224333\\
28 -0.148556054836993\\
29 -0.183352510549437\\
30 -0.215672788947181\\
31 -0.235096919597357\\
32 -0.258472649620829\\
33 -0.283736072025835\\
34 -0.292677444416784\\
35 -0.304642217448163\\
36 -0.300641569731006\\
37 -0.299824776377875\\
38 -0.295807839634824\\
39 -0.286767365629985\\
40 -0.276385494688404\\
41 -0.268274090536707\\
42 -0.270006991116946\\
43 -0.27268703332479\\
44 -0.27637115097148\\
45 -0.268707452715102\\
46 -0.273033080919931\\
47 -0.279669338378295\\
48 -0.286482883327265\\
49 -0.277950793266398\\
50 -0.277309235349302\\
51 -0.280669829282307\\
52 -0.280803814910207\\
53 -0.278398063649541\\
54 -0.275270493788446\\
55 -0.271916741756192\\
56 -0.264641430991573\\
57 -0.271129984732084\\
58 -0.261806976181121\\
59 -0.26281607607015\\
60 -0.261998340154688\\
61 -0.263641561299781\\
62 -0.255482974404723\\
63 -0.253220951095993\\
64 -0.250059011980139\\
65 -0.253957131237078\\
66 -0.246317913537775\\
67 -0.24490340220195\\
68 -0.235235659884725\\
69 -0.233816566214681\\
70 -0.230112274799588\\
71 -0.230414811606343\\
72 -0.233376902607322\\
73 -0.234803887794844\\
74 -0.232386268416282\\
75 -0.243297237536919\\
76 -0.258384212847574\\
77 -0.261401119460793\\
78 -0.264896474874143\\
79 -0.264916347479837\\
80 -0.257487686561131\\
81 -0.252087154279189\\
82 -0.249065215216988\\
83 -0.239871609555292\\
84 -0.239238513177503\\
85 -0.241059300207783\\
86 -0.232532116736433\\
87 -0.21269761128044\\
88 -0.211257004579567\\
89 -0.209957673967852\\
90 -0.205843919417503\\
91 -0.198680269245628\\
92 -0.194454068028432\\
93 -0.206307316120185\\
94 -0.217263348977235\\
95 -0.216254288435244\\
96 -0.213261644290949\\
97 -0.220956242523153\\
98 -0.22606701758531\\
99 -0.233703452233897\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00648908876200546\\
4 -0.00448129247115422\\
5 -0.00316693188267946\\
6 -0.00293383742921049\\
7 -0.00358143460553726\\
8 -0.0058725369932636\\
9 -0.00528162738131062\\
10 -0.00473007151770596\\
11 -0.00496800272309514\\
12 -0.00567448766033879\\
13 -0.00517768284990851\\
14 -0.00467800754192282\\
15 -0.008200016547666\\
16 -0.00846350398207275\\
17 -0.0084270361572219\\
18 -0.00802515764793286\\
19 -0.00685630174073968\\
20 -0.0097160246530298\\
21 -0.00973463320762486\\
22 -0.00872197636554575\\
23 -0.0278997099520287\\
24 -0.0279232088074272\\
25 -0.0573110875165763\\
26 -0.0794478100359929\\
27 -0.115992399967368\\
28 -0.150593458163358\\
29 -0.18547565232638\\
30 -0.218621831221725\\
31 -0.238015494457048\\
32 -0.262549926889312\\
33 -0.288291174116569\\
34 -0.298094088912292\\
35 -0.310381019885614\\
36 -0.306804636462445\\
37 -0.306939960613012\\
38 -0.302965446031128\\
39 -0.293936726883941\\
40 -0.284454085966762\\
41 -0.276130780934851\\
42 -0.278317559169412\\
43 -0.280814585070328\\
44 -0.284522476191965\\
45 -0.276841486570957\\
46 -0.280416490575244\\
47 -0.287217029405479\\
48 -0.292729032136575\\
49 -0.284705742733142\\
50 -0.284181699328334\\
51 -0.287324280477861\\
52 -0.287209414813239\\
53 -0.286639245779822\\
54 -0.283442582898295\\
55 -0.279621662392229\\
56 -0.272459080416333\\
57 -0.278710759629722\\
58 -0.270136777689207\\
59 -0.270104171193123\\
60 -0.269615015952335\\
61 -0.268883025568052\\
62 -0.260736238861732\\
63 -0.259612483439185\\
64 -0.254742866029627\\
65 -0.257909463055238\\
66 -0.253150128629821\\
67 -0.249403303112465\\
68 -0.242280292090298\\
69 -0.23925296691985\\
70 -0.235422942857213\\
71 -0.23828231819412\\
72 -0.241356443953349\\
73 -0.242156152244542\\
74 -0.239090372491342\\
75 -0.250282801704143\\
76 -0.263207107059734\\
77 -0.264399760606411\\
78 -0.270493423482156\\
79 -0.270971368524425\\
80 -0.267195399878217\\
81 -0.260748080191623\\
82 -0.259436981119661\\
83 -0.252633824289706\\
84 -0.252207548095285\\
85 -0.249985406705322\\
86 -0.23998694686641\\
87 -0.21969871407721\\
88 -0.216917780582686\\
89 -0.215040973653629\\
90 -0.211544068740683\\
91 -0.20602731554857\\
92 -0.200999169220255\\
93 -0.213676545469221\\
94 -0.225899464174493\\
95 -0.225349253622205\\
96 -0.226293735293635\\
97 -0.230880923371989\\
98 -0.236170199387083\\
99 -0.24089882940761\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00643080993849178\\
4 -0.00444698147663009\\
5 -0.00319433702689947\\
6 -0.00292835335027661\\
7 -0.00354635906403152\\
8 -0.00581214241636409\\
9 -0.00523209260296927\\
10 -0.0046615857749278\\
11 -0.00490681109608248\\
12 -0.00556182484540808\\
13 -0.00503436399084374\\
14 -0.0044618768483787\\
15 -0.0080429585127732\\
16 -0.00811308450210171\\
17 -0.0080942049730554\\
18 -0.00706314371287015\\
19 -0.00620557491208424\\
20 -0.00918835833357636\\
21 -0.00899747997433443\\
22 -0.00682059519281146\\
23 -0.0263339905952783\\
24 -0.0262841522336187\\
25 -0.053762141281478\\
26 -0.0746754608815568\\
27 -0.109182089184389\\
28 -0.141749776900769\\
29 -0.173893057386174\\
30 -0.204316756699477\\
31 -0.219845284967398\\
32 -0.24021928185405\\
33 -0.264039354961867\\
34 -0.273005059993503\\
35 -0.284333210108585\\
36 -0.28098781608682\\
37 -0.28159330765538\\
38 -0.277952837582308\\
39 -0.268587209958307\\
40 -0.259969811353712\\
41 -0.252457212776383\\
42 -0.254482556720892\\
43 -0.256617291030571\\
44 -0.260052595190279\\
45 -0.253352593781637\\
46 -0.257894161022269\\
47 -0.263275939673205\\
48 -0.269702226117488\\
49 -0.263146999612355\\
50 -0.262678459498989\\
51 -0.264679177087359\\
52 -0.264190614823874\\
53 -0.263418647214898\\
54 -0.260142601545439\\
55 -0.25543337403194\\
56 -0.249944163160265\\
57 -0.249874465621459\\
58 -0.24233424425334\\
59 -0.242734915563161\\
60 -0.242385004495447\\
61 -0.242702362231463\\
62 -0.235262701992641\\
63 -0.234790873018192\\
64 -0.228363882458377\\
65 -0.233006056325078\\
66 -0.224499199431921\\
67 -0.222174940123347\\
68 -0.216725228401224\\
69 -0.214967613963311\\
70 -0.21242591679804\\
71 -0.21507482198911\\
72 -0.216885391645211\\
73 -0.213280817138946\\
74 -0.20898157515681\\
75 -0.218561495762958\\
76 -0.232301522021593\\
77 -0.231694308490926\\
78 -0.236367932883223\\
79 -0.236264518158546\\
80 -0.22782402884922\\
81 -0.222346258268548\\
82 -0.21850206139393\\
83 -0.213135338300004\\
84 -0.211886263024351\\
85 -0.212782967449099\\
86 -0.206320338516229\\
87 -0.188519464381328\\
88 -0.187261620844935\\
89 -0.18356852695531\\
90 -0.180204053889406\\
91 -0.175286029442157\\
92 -0.171568154481605\\
93 -0.182446535078643\\
94 -0.193966531882279\\
95 -0.193079346580452\\
96 -0.193878512878788\\
97 -0.198456709426703\\
98 -0.203057873946116\\
99 -0.208513331119597\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00648705241020803\\
4 -0.00445559284339201\\
5 -0.00321783100836098\\
6 -0.0029753065560611\\
7 -0.0035760028203636\\
8 -0.00583716121446584\\
9 -0.0052763394516889\\
10 -0.00473981207708278\\
11 -0.00495110352069299\\
12 -0.00564788773075827\\
13 -0.00517611445955866\\
14 -0.00467890556813311\\
15 -0.00819451977252152\\
16 -0.00842786453442648\\
17 -0.00838801718029266\\
18 -0.00784792186079362\\
19 -0.00674854876147705\\
20 -0.00965288050763678\\
21 -0.00961924635052827\\
22 -0.00833503840571403\\
23 -0.0278253713066452\\
24 -0.0276726694802431\\
25 -0.0569892208582499\\
26 -0.0788612438814227\\
27 -0.114849861061019\\
28 -0.149074746214649\\
29 -0.18363232260929\\
30 -0.216548727865756\\
31 -0.235972281417792\\
32 -0.260210497669141\\
33 -0.28558107864985\\
34 -0.295044084665245\\
35 -0.307198031268824\\
36 -0.302824664272792\\
37 -0.303582923193901\\
38 -0.298134731148185\\
39 -0.288461495148125\\
40 -0.278326514911698\\
41 -0.268128724491647\\
42 -0.269374450206873\\
43 -0.271926806294603\\
44 -0.275236618096116\\
45 -0.268029972421755\\
46 -0.272893620726936\\
47 -0.278843918046655\\
48 -0.285245858972872\\
49 -0.27816656803959\\
50 -0.277466403910028\\
51 -0.278906814230198\\
52 -0.279006461865983\\
53 -0.277032385190574\\
54 -0.27408383714349\\
55 -0.270710216849162\\
56 -0.264569162418842\\
57 -0.27107047632905\\
58 -0.262604277653053\\
59 -0.263286256075279\\
60 -0.262932233658117\\
61 -0.264198763611428\\
62 -0.256471064475224\\
63 -0.253743190518375\\
64 -0.250312372229709\\
65 -0.253980731780474\\
66 -0.247158642102481\\
67 -0.246071582865024\\
68 -0.240279429902352\\
69 -0.238395675553058\\
70 -0.235766247126189\\
71 -0.238391531364437\\
72 -0.241413790197907\\
73 -0.242562228828614\\
74 -0.239144135947019\\
75 -0.250366599039663\\
76 -0.266210492870397\\
77 -0.267974946250831\\
78 -0.275107937757618\\
79 -0.271457613244779\\
80 -0.266292276541017\\
81 -0.260437197599629\\
82 -0.259234791743174\\
83 -0.252877448458912\\
84 -0.252560591057496\\
85 -0.253873946706491\\
86 -0.244623122118921\\
87 -0.223756860103586\\
88 -0.222241404857312\\
89 -0.220207395474059\\
90 -0.216906410740245\\
91 -0.210648601559016\\
92 -0.205443350517572\\
93 -0.218466504238886\\
94 -0.232304468042331\\
95 -0.231877326780096\\
96 -0.232843721834989\\
97 -0.241065171326278\\
98 -0.246578684060885\\
99 -0.253867671050366\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00652790455957227\\
4 -0.00446325749812174\\
5 -0.00305358617566936\\
6 -0.00283779585656688\\
7 -0.00354045894632521\\
8 -0.00580722565120857\\
9 -0.00514937511542877\\
10 -0.00436094684950091\\
11 -0.00482063769788855\\
12 -0.00555946447681157\\
13 -0.00509575718218286\\
14 -0.00460767972257874\\
15 -0.00800046889112767\\
16 -0.00825791911841343\\
17 -0.00824812146842423\\
18 -0.00785746260263013\\
19 -0.00671852332994501\\
20 -0.00954283848573378\\
21 -0.0094972346940167\\
22 -0.00848125602566202\\
23 -0.0273605169424219\\
24 -0.0269291368665875\\
25 -0.0553463116136287\\
26 -0.0768111979337348\\
27 -0.112277539534407\\
28 -0.145598305246523\\
29 -0.179621119263394\\
30 -0.211271466685247\\
31 -0.230697230902677\\
32 -0.254176612113135\\
33 -0.279374361878209\\
34 -0.285761655850302\\
35 -0.29749220115552\\
36 -0.294111679731546\\
37 -0.294663961867032\\
38 -0.290837850924814\\
39 -0.281730537850254\\
40 -0.271949825174041\\
41 -0.262777965545999\\
42 -0.264691332340721\\
43 -0.262110287574991\\
44 -0.265266274718758\\
45 -0.257240125250105\\
46 -0.261909848071762\\
47 -0.266588564592675\\
48 -0.271832794356023\\
49 -0.265182391447369\\
50 -0.264533294695393\\
51 -0.264616705280218\\
52 -0.264893540083119\\
53 -0.263259410884561\\
54 -0.260173999033214\\
55 -0.257076215259036\\
56 -0.250664708865562\\
57 -0.254671024514487\\
58 -0.24546082639843\\
59 -0.245983000611688\\
60 -0.245661680779616\\
61 -0.245594092630011\\
62 -0.236138248802286\\
63 -0.234325463213657\\
64 -0.231267693178169\\
65 -0.235558884872282\\
66 -0.23077845678244\\
67 -0.229571913557058\\
68 -0.221345414060781\\
69 -0.219115940875814\\
70 -0.216038350084698\\
71 -0.218695283300201\\
72 -0.220829966765816\\
73 -0.222176202337045\\
74 -0.219800459571719\\
75 -0.229842885957216\\
76 -0.24411328263645\\
77 -0.246654088966334\\
78 -0.253320306194217\\
79 -0.25347701633027\\
80 -0.249861610399397\\
81 -0.242742526510786\\
82 -0.239046517460331\\
83 -0.233106244714463\\
84 -0.230416227776125\\
85 -0.232411112964215\\
86 -0.223413187950567\\
87 -0.204659017948506\\
88 -0.202662665975571\\
89 -0.201428503706001\\
90 -0.198328613026093\\
91 -0.19286420272022\\
92 -0.188576549108183\\
93 -0.199673210686966\\
94 -0.212350716729202\\
95 -0.211726633080586\\
96 -0.211769066754835\\
97 -0.219073774116488\\
98 -0.221569542523082\\
99 -0.228040571133131\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00652658460197078\\
4 -0.00449685343259747\\
5 -0.00324348088038451\\
6 -0.0030018202169749\\
7 -0.00361007937537367\\
8 -0.00589268347739403\\
9 -0.00528098395073683\\
10 -0.00474207905115626\\
11 -0.00495527520863488\\
12 -0.0056507465697417\\
13 -0.00518177085917574\\
14 -0.00468860325974163\\
15 -0.00820662230898129\\
16 -0.00845500516338635\\
17 -0.00844254329255164\\
18 -0.00802198151991652\\
19 -0.00686648493130825\\
20 -0.00975045812782417\\
21 -0.00969270167157467\\
22 -0.00857775183366386\\
23 -0.0280193237653178\\
24 -0.0279525419972185\\
25 -0.0573843113155117\\
26 -0.0794858987871621\\
27 -0.116076837909188\\
28 -0.150199154019145\\
29 -0.185334273310869\\
30 -0.217301454522582\\
31 -0.237292397504969\\
32 -0.261732092515736\\
33 -0.286812887503285\\
34 -0.296584579145003\\
35 -0.304437576618044\\
36 -0.299678232918079\\
37 -0.300451741829325\\
38 -0.296201747098244\\
39 -0.285050606176775\\
40 -0.274906677896584\\
41 -0.266878241952098\\
42 -0.26853362252547\\
43 -0.269319946945598\\
44 -0.272966512672298\\
45 -0.26590692498244\\
46 -0.270034789127245\\
47 -0.276590915923984\\
48 -0.282734618699296\\
49 -0.274980823180137\\
50 -0.274329359402323\\
51 -0.27766432201494\\
52 -0.277705434014504\\
53 -0.277216618240088\\
54 -0.274274111540279\\
55 -0.267921698817227\\
56 -0.262423161037392\\
57 -0.266084671074126\\
58 -0.25589579910876\\
59 -0.25684776447665\\
60 -0.256522712164433\\
61 -0.257225127690119\\
62 -0.24984109223178\\
63 -0.248037501132383\\
64 -0.244981215514228\\
65 -0.249234873563853\\
66 -0.243044350044945\\
67 -0.242071003379084\\
68 -0.234539648712157\\
69 -0.23096736716545\\
70 -0.228354651356303\\
71 -0.231233708848194\\
72 -0.232174466943862\\
73 -0.2328558915381\\
74 -0.230008574856797\\
75 -0.23924701596616\\
76 -0.252441930047286\\
77 -0.255275666825889\\
78 -0.25808134820951\\
79 -0.258333446882168\\
80 -0.254168232657269\\
81 -0.248737569265855\\
82 -0.246396688708517\\
83 -0.240318095741769\\
84 -0.239958203487652\\
85 -0.241035498959937\\
86 -0.233421781451526\\
87 -0.213866859106073\\
88 -0.211712061850875\\
89 -0.209724076569958\\
90 -0.202211946960168\\
91 -0.196605746809844\\
92 -0.192367006871218\\
93 -0.200547790614779\\
94 -0.211574196122179\\
95 -0.209486906885902\\
96 -0.208934394868999\\
97 -0.215997962660178\\
98 -0.220912401335696\\
99 -0.228602971316257\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00647055336055132\\
4 -0.00446876053764802\\
5 -0.00319804075093992\\
6 -0.0029484184504676\\
7 -0.00355550721415753\\
8 -0.00585373444883659\\
9 -0.00529074890544685\\
10 -0.00474373109733669\\
11 -0.00491903951436433\\
12 -0.00561091225623679\\
13 -0.00507773010811306\\
14 -0.00447545221806267\\
15 -0.00813452781482106\\
16 -0.00837463467177244\\
17 -0.00836177658841536\\
18 -0.00796145588494974\\
19 -0.00672270782322485\\
20 -0.00956681761585883\\
21 -0.00958000258232125\\
22 -0.00860597552785467\\
23 -0.0277035889609459\\
24 -0.0276330951918994\\
25 -0.0566330022128443\\
26 -0.078121816919566\\
27 -0.114428278446134\\
28 -0.148565480491297\\
29 -0.183078489199472\\
30 -0.215877632476161\\
31 -0.235615542499855\\
32 -0.259973992196097\\
33 -0.283897907495786\\
34 -0.293509810464453\\
35 -0.306111718253539\\
36 -0.302577634583865\\
37 -0.301924650002803\\
38 -0.297854281467251\\
39 -0.288965852342871\\
40 -0.277919870637981\\
41 -0.269884426709649\\
42 -0.271914705886215\\
43 -0.27421218131192\\
44 -0.277875758354591\\
45 -0.269378040386053\\
46 -0.272598976485963\\
47 -0.278816009420187\\
48 -0.284578769701289\\
49 -0.277104898546121\\
50 -0.274643099518032\\
51 -0.277179708955162\\
52 -0.277389497131046\\
53 -0.276843238097131\\
54 -0.27068367573681\\
55 -0.264662079014715\\
56 -0.259055990773804\\
57 -0.265270235127223\\
58 -0.257803030076457\\
59 -0.257984541698493\\
60 -0.257166672408088\\
61 -0.258811428128026\\
62 -0.24703223699788\\
63 -0.244637392635507\\
64 -0.238011550412014\\
65 -0.242768835105631\\
66 -0.237567019115049\\
67 -0.236167148368077\\
68 -0.230580190084231\\
69 -0.228804154492786\\
70 -0.226269675409597\\
71 -0.228003946221194\\
72 -0.230921181950892\\
73 -0.231031493141552\\
74 -0.226983212198188\\
75 -0.237633938697439\\
76 -0.252726344971274\\
77 -0.255897778710407\\
78 -0.261838944581373\\
79 -0.261216230261034\\
80 -0.257511471169462\\
81 -0.252184465826835\\
82 -0.249707636203779\\
83 -0.241855795570085\\
84 -0.241594944574425\\
85 -0.243412264996461\\
86 -0.235906843809549\\
87 -0.215979685332813\\
88 -0.213415374787866\\
89 -0.209536294387021\\
90 -0.206234347451966\\
91 -0.200524506906096\\
92 -0.195610127416847\\
93 -0.208018255177541\\
94 -0.221337786492505\\
95 -0.220068305042024\\
96 -0.220624761598252\\
97 -0.228249190616309\\
98 -0.232097229196692\\
99 -0.23891377879313\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00648287298462455\\
4 -0.00445738921903935\\
5 -0.00321257111977846\\
6 -0.00298018369326456\\
7 -0.00357394352424008\\
8 -0.0058505209673944\\
9 -0.00528874125667294\\
10 -0.00473810981013\\
11 -0.0049572345792879\\
12 -0.00557608000100727\\
13 -0.00495719712516911\\
14 -0.00392488517947321\\
15 -0.00804637544207958\\
16 -0.008318149181755\\
17 -0.00830870156005499\\
18 -0.00782334546059162\\
19 -0.00672012676360211\\
20 -0.0095717168525389\\
21 -0.00958607100729207\\
22 -0.00858667795755451\\
23 -0.027678539530667\\
24 -0.0277003806339832\\
25 -0.0568991320081853\\
26 -0.0787829483258933\\
27 -0.114945784986659\\
28 -0.148898370416956\\
29 -0.183480845099965\\
30 -0.216229449427194\\
31 -0.236076344854572\\
32 -0.259114061007538\\
33 -0.284650833013784\\
34 -0.292258436004208\\
35 -0.304531457246193\\
36 -0.299383573607307\\
37 -0.294889520187939\\
38 -0.289964258957624\\
39 -0.281034243804287\\
40 -0.269914367912548\\
41 -0.260753567924591\\
42 -0.262726272924713\\
43 -0.261848730895211\\
44 -0.265319174075598\\
45 -0.256829414885093\\
46 -0.258087695863714\\
47 -0.26426960549512\\
48 -0.270383685512932\\
49 -0.26264509592686\\
50 -0.262038864587085\\
51 -0.265196376314512\\
52 -0.265158880407482\\
53 -0.264475725614199\\
54 -0.261574823688725\\
55 -0.258132395928029\\
56 -0.252986197228528\\
57 -0.258961701281177\\
58 -0.251531331373471\\
59 -0.25170525844885\\
60 -0.251180539497774\\
61 -0.252809746585819\\
62 -0.242976606861313\\
63 -0.241357534717325\\
64 -0.2373714823358\\
65 -0.242195284185241\\
66 -0.237853736466823\\
67 -0.236885405778557\\
68 -0.23022427943568\\
69 -0.226349877903524\\
70 -0.223854434092352\\
71 -0.226386709860286\\
72 -0.229365276265991\\
73 -0.230559579418267\\
74 -0.228214859779732\\
75 -0.238935869820472\\
76 -0.253232638329153\\
77 -0.255886710378228\\
78 -0.261270629041851\\
79 -0.261660308891309\\
80 -0.257993054317119\\
81 -0.253043478334416\\
82 -0.251756546427688\\
83 -0.244143132463029\\
84 -0.24320417074453\\
85 -0.244619430854673\\
86 -0.237023208126577\\
87 -0.217015912736635\\
88 -0.214809959803419\\
89 -0.211452083092488\\
90 -0.208240684832851\\
91 -0.202671274881463\\
92 -0.198432801758524\\
93 -0.209148491251076\\
94 -0.221862030284729\\
95 -0.22147800526382\\
96 -0.222410030310765\\
97 -0.230390510133567\\
98 -0.235551246429273\\
99 -0.241598078593942\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00644266831784564\\
4 -0.00442983304524722\\
5 -0.00312865364066697\\
6 -0.00291915824066853\\
7 -0.00355058719387272\\
8 -0.00580180529832558\\
9 -0.00522734217951238\\
10 -0.00469124156430731\\
11 -0.00492429385678425\\
12 -0.00561842664323255\\
13 -0.00514999616551188\\
14 -0.00464998487020069\\
15 -0.00811757757926287\\
16 -0.00833331304288044\\
17 -0.0083229489379766\\
18 -0.00792754549486114\\
19 -0.00677326825768007\\
20 -0.00959345333178953\\
21 -0.00956837513643108\\
22 -0.00860411960311746\\
23 -0.0276657513160704\\
24 -0.0274897688995113\\
25 -0.0563974888286628\\
26 -0.0782482492812711\\
27 -0.113392182151176\\
28 -0.147190869855242\\
29 -0.181768828514934\\
30 -0.213108324710939\\
31 -0.232699217553678\\
32 -0.256761232839954\\
33 -0.28099565217377\\
34 -0.290029762622533\\
35 -0.301626429709414\\
36 -0.298189679836251\\
37 -0.297926757573811\\
38 -0.293754763992344\\
39 -0.284480471998769\\
40 -0.275361811020475\\
41 -0.265231357544617\\
42 -0.266977417412662\\
43 -0.263557668893119\\
44 -0.257223225741328\\
45 -0.250297365227558\\
46 -0.254806447693057\\
47 -0.259278701811227\\
48 -0.265124521636335\\
49 -0.258457416226792\\
50 -0.257377198941396\\
51 -0.260456248787168\\
52 -0.257540339545369\\
53 -0.257021251279601\\
54 -0.253388376143614\\
55 -0.250225472879965\\
56 -0.244635185683464\\
57 -0.249890522579451\\
58 -0.242150556134935\\
59 -0.243086309792428\\
60 -0.240116537598199\\
61 -0.240901096050242\\
62 -0.232902512577649\\
63 -0.232448580289407\\
64 -0.229589626291156\\
65 -0.234131985150829\\
66 -0.229670364105251\\
67 -0.227764621891375\\
68 -0.221889719071496\\
69 -0.220187447790867\\
70 -0.216547445572009\\
71 -0.218283559823418\\
72 -0.220581431234315\\
73 -0.219446857756131\\
74 -0.215485329045977\\
75 -0.225625484889536\\
76 -0.239939885116912\\
77 -0.242974265454723\\
78 -0.248868977054461\\
79 -0.248889425424472\\
80 -0.245170121944653\\
81 -0.240643257081978\\
82 -0.239609278871552\\
83 -0.233693724233703\\
84 -0.231904161403035\\
85 -0.233828147073523\\
86 -0.226659895303439\\
87 -0.20712537252689\\
88 -0.205765803539643\\
89 -0.204378655241545\\
90 -0.20120265269204\\
91 -0.195869363302402\\
92 -0.191011766729669\\
93 -0.203079235760213\\
94 -0.215220619307056\\
95 -0.214525573034101\\
96 -0.215323251538085\\
97 -0.222954907474919\\
98 -0.225696925077299\\
99 -0.233601589535862\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00644542062323575\\
4 -0.00444260395933721\\
5 -0.00314801638038033\\
6 -0.00288647089460743\\
7 -0.00355232746074402\\
8 -0.00582790188352473\\
9 -0.00526633185087264\\
10 -0.00458050362279537\\
11 -0.00482849970150789\\
12 -0.00550961137807905\\
13 -0.00498684058122827\\
14 -0.00447793776519633\\
15 -0.00783735629840819\\
16 -0.008091572540055\\
17 -0.00802297666191589\\
18 -0.00748107121340481\\
19 -0.0064324638560193\\
20 -0.00921483864639048\\
21 -0.00922784482779561\\
22 -0.008130170314908\\
23 -0.0264205847692709\\
24 -0.0263995180372353\\
25 -0.0542084285972355\\
26 -0.0749042559499112\\
27 -0.109537703464238\\
28 -0.142207849272805\\
29 -0.175585779165314\\
30 -0.206739881095547\\
31 -0.225692444703938\\
32 -0.247191084997804\\
33 -0.271767536854573\\
34 -0.280897710550313\\
35 -0.292845730112623\\
36 -0.288309640251528\\
37 -0.288689089343783\\
38 -0.278428400720246\\
39 -0.269517620001587\\
40 -0.258858129811547\\
41 -0.251092599902619\\
42 -0.252784680202552\\
43 -0.255265874753417\\
44 -0.258627318844003\\
45 -0.251937203540443\\
46 -0.255929803541666\\
47 -0.261837717841694\\
48 -0.265084263834794\\
49 -0.258507139470653\\
50 -0.255484575270086\\
51 -0.258561194489099\\
52 -0.257639591817037\\
53 -0.256743211622836\\
54 -0.253983705572504\\
55 -0.250829171422899\\
56 -0.239764938179865\\
57 -0.2456560610207\\
58 -0.235862664827073\\
59 -0.233232279986964\\
60 -0.232018131332747\\
61 -0.233440919900843\\
62 -0.226750169698998\\
63 -0.226141447033724\\
64 -0.223219667665446\\
65 -0.224283951781727\\
66 -0.219623306465113\\
67 -0.218578005769757\\
68 -0.21057973310168\\
69 -0.205772242986968\\
70 -0.202370428024576\\
71 -0.203722891939572\\
72 -0.205129451652614\\
73 -0.199222134145419\\
74 -0.197164775903798\\
75 -0.206465210806741\\
76 -0.2168633948285\\
77 -0.215572069731759\\
78 -0.219925219734567\\
79 -0.220251034610966\\
80 -0.217022511698167\\
81 -0.212575542415126\\
82 -0.211610514093805\\
83 -0.20587252689486\\
84 -0.205567707193647\\
85 -0.207057015977458\\
86 -0.198467042070371\\
87 -0.181604317434314\\
88 -0.178956606453528\\
89 -0.176847043644259\\
90 -0.173672930757517\\
91 -0.168652321843313\\
92 -0.164770788409484\\
93 -0.175181304137119\\
94 -0.186329506655167\\
95 -0.182684689151244\\
96 -0.183357047931082\\
97 -0.186330553203741\\
98 -0.186750232572353\\
99 -0.18950709546802\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00653427352855706\\
4 -0.00433222637516012\\
5 -0.00295340731007361\\
6 -0.00277886216296641\\
7 -0.00348145343587714\\
8 -0.00571773269964847\\
9 -0.00516864547290543\\
10 -0.00454525368374305\\
11 -0.0047915902108755\\
12 -0.0054317366920651\\
13 -0.00495429327988341\\
14 -0.00443046492743532\\
15 -0.0078855413255936\\
16 -0.00814461107315134\\
17 -0.00810643948441756\\
18 -0.00763799070250962\\
19 -0.0065340079554797\\
20 -0.00929238763163458\\
21 -0.00930864939818389\\
22 -0.00836378635074855\\
23 -0.026837290641059\\
24 -0.0265224427260533\\
25 -0.0544305059951818\\
26 -0.0751798927775606\\
27 -0.109926285194373\\
28 -0.142482267162254\\
29 -0.175551250409782\\
30 -0.206870535624515\\
31 -0.221410788040572\\
32 -0.244312842624574\\
33 -0.267978988242389\\
34 -0.27712060410614\\
35 -0.28795103505635\\
36 -0.284676404625845\\
37 -0.285229132671863\\
38 -0.280649763413145\\
39 -0.272098268308087\\
40 -0.263380364844155\\
41 -0.253546172199459\\
42 -0.255222693809377\\
43 -0.25775308780663\\
44 -0.261004169586752\\
45 -0.25321798512629\\
46 -0.256894648324684\\
47 -0.263135490160797\\
48 -0.269302656189738\\
49 -0.260224739249819\\
50 -0.259732951611361\\
51 -0.26173590539072\\
52 -0.262013377442359\\
53 -0.261288619837355\\
54 -0.25832185007135\\
55 -0.255157599785271\\
56 -0.24944267103266\\
57 -0.254076611654904\\
58 -0.247022825802166\\
59 -0.248003656550496\\
60 -0.246597011102971\\
61 -0.248211134857172\\
62 -0.240975688652669\\
63 -0.239182813880204\\
64 -0.234029426701134\\
65 -0.237429818687169\\
66 -0.232963268137689\\
67 -0.231676671805853\\
68 -0.222927982242408\\
69 -0.221400298659632\\
70 -0.218099369387534\\
71 -0.220358725795049\\
72 -0.222933701799007\\
73 -0.224164394690147\\
74 -0.221711990025259\\
75 -0.232121038186185\\
76 -0.239156579834054\\
77 -0.242024294789021\\
78 -0.247480412850255\\
79 -0.24690782712009\\
80 -0.240111762393442\\
81 -0.235360981636491\\
82 -0.233749630818151\\
83 -0.228034302212211\\
84 -0.225451300732554\\
85 -0.227332499640039\\
86 -0.219869257167206\\
87 -0.199800991406666\\
88 -0.198321369557863\\
89 -0.196043784373626\\
90 -0.192182263199311\\
91 -0.186746120605566\\
92 -0.182680268503462\\
93 -0.194266723819838\\
94 -0.206571023957445\\
95 -0.206222303732041\\
96 -0.206827561480643\\
97 -0.208978991062448\\
98 -0.213707632280125\\
99 -0.214820831724481\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00642617092529536\\
4 -0.00442348007563708\\
5 -0.00319661522086387\\
6 -0.00294155208081107\\
7 -0.00354252500712914\\
8 -0.00578940286753779\\
9 -0.00523386351697544\\
10 -0.00470302242366566\\
11 -0.00492648672828913\\
12 -0.00561659632091892\\
13 -0.00515148705466572\\
14 -0.00465082509873455\\
15 -0.00815419352027888\\
16 -0.00838635705537114\\
17 -0.00837148919059247\\
18 -0.00790530434436754\\
19 -0.00673056674076081\\
20 -0.00957887055765965\\
21 -0.0095911140830391\\
22 -0.00861753136484056\\
23 -0.0276528043564335\\
24 -0.0275771275366171\\
25 -0.0566015756134936\\
26 -0.0786230212008654\\
27 -0.115024999641439\\
28 -0.149193110706748\\
29 -0.183877452418885\\
30 -0.216225520029076\\
31 -0.235598477050093\\
32 -0.259966365065102\\
33 -0.285500841122925\\
34 -0.294402006105981\\
35 -0.303473439298327\\
36 -0.297700458349172\\
37 -0.298251273023281\\
38 -0.293399072832398\\
39 -0.283076071439334\\
40 -0.273375618072929\\
41 -0.265078173123378\\
42 -0.267022709881032\\
43 -0.26963685651347\\
44 -0.273291202373059\\
45 -0.266211840202725\\
46 -0.270421309579942\\
47 -0.276526570303456\\
48 -0.278766251660266\\
49 -0.270598984849709\\
50 -0.270088282107583\\
51 -0.273177534525391\\
52 -0.273476299712103\\
53 -0.272741468632\\
54 -0.268853579051061\\
55 -0.265205631265305\\
56 -0.25983534022163\\
57 -0.263362191215421\\
58 -0.255313796217237\\
59 -0.255222565468725\\
60 -0.253481554173677\\
61 -0.255135661501337\\
62 -0.24772926555177\\
63 -0.247158183071095\\
64 -0.244124667976786\\
65 -0.249040179345545\\
66 -0.243713805132262\\
67 -0.241518291110589\\
68 -0.235790761578797\\
69 -0.234392651230316\\
70 -0.229502377698733\\
71 -0.231780689482365\\
72 -0.234849232440307\\
73 -0.234258581938872\\
74 -0.231872397535923\\
75 -0.24272834285975\\
76 -0.258048555571144\\
77 -0.261122201872929\\
78 -0.267844917771645\\
79 -0.267601976368273\\
80 -0.260445531435167\\
81 -0.254691390093802\\
82 -0.253285804984162\\
83 -0.246199907571717\\
84 -0.245904827458956\\
85 -0.245778404134631\\
86 -0.232782433900961\\
87 -0.213153662339189\\
88 -0.211116174808505\\
89 -0.209525272037962\\
90 -0.206189813345837\\
91 -0.200002470955872\\
92 -0.195573631566421\\
93 -0.207929725069684\\
94 -0.220186605294126\\
95 -0.218563466321702\\
96 -0.216205400105249\\
97 -0.223839249955602\\
98 -0.228978093412197\\
99 -0.236236063099624\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00653189904539131\\
4 -0.00451312575168464\\
5 -0.00325695695973827\\
6 -0.00301914125476504\\
7 -0.00362429863184734\\
8 -0.00587134687396484\\
9 -0.00529429484708218\\
10 -0.00475479833377403\\
11 -0.00498870534464167\\
12 -0.00568292049598825\\
13 -0.00517963934256161\\
14 -0.004681095299973\\
15 -0.00818505140735672\\
16 -0.00845112772773845\\
17 -0.00843984054946447\\
18 -0.00803230994903173\\
19 -0.00680504334551838\\
20 -0.00969208636011503\\
21 -0.00970997548134896\\
22 -0.0087408832175926\\
23 -0.0281085441424875\\
24 -0.0277423615254498\\
25 -0.0568361237886546\\
26 -0.0789407365136968\\
27 -0.115631711077698\\
28 -0.149792670006161\\
29 -0.185021423398733\\
30 -0.218204183990668\\
31 -0.237994103797027\\
32 -0.262194238024032\\
33 -0.28819964480488\\
34 -0.29791091810059\\
35 -0.310330561972691\\
36 -0.30640839903887\\
37 -0.306198900662395\\
38 -0.301172572055269\\
39 -0.291650715471551\\
40 -0.282189876530844\\
41 -0.271822512113103\\
42 -0.273307784218944\\
43 -0.275438468854319\\
44 -0.278952644044159\\
45 -0.271393748626448\\
46 -0.276015959755788\\
47 -0.282664252866376\\
48 -0.284721702883929\\
49 -0.277707926836907\\
50 -0.277199652891318\\
51 -0.280492967729628\\
52 -0.280598066394039\\
53 -0.280101627868187\\
54 -0.276849232543049\\
55 -0.273496308804822\\
56 -0.267784099161009\\
57 -0.274318555353643\\
58 -0.266380015460727\\
59 -0.267458922952439\\
60 -0.264385480315485\\
61 -0.265295758365608\\
62 -0.256875917481815\\
63 -0.254082112573002\\
64 -0.250094530323435\\
65 -0.254825839202896\\
66 -0.250256305881674\\
67 -0.249206312207008\\
68 -0.242378199037212\\
69 -0.240000020329277\\
70 -0.237105089833746\\
71 -0.239567172990162\\
72 -0.237809163562889\\
73 -0.236429962918941\\
74 -0.234020595079756\\
75 -0.241262239043227\\
76 -0.256334021255596\\
77 -0.259672682387107\\
78 -0.266646396811304\\
79 -0.266884457010077\\
80 -0.262517129958977\\
81 -0.257578600290472\\
82 -0.255557790269103\\
83 -0.248464991514963\\
84 -0.242277258583029\\
85 -0.244154069671559\\
86 -0.236291560630482\\
87 -0.214889876806894\\
88 -0.213456568398317\\
89 -0.211290927115187\\
90 -0.208069167904235\\
91 -0.201625829382002\\
92 -0.197151789570425\\
93 -0.209612894431982\\
94 -0.221934611402451\\
95 -0.219462546062904\\
96 -0.220007395967875\\
97 -0.225690114136412\\
98 -0.230138063750307\\
99 -0.235933689158704\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00651979200602274\\
4 -0.00450790427678323\\
5 -0.00325751058223522\\
6 -0.00295166497258053\\
7 -0.00351213608548712\\
8 -0.00576613594255168\\
9 -0.005195235982546\\
10 -0.00462368963984582\\
11 -0.0048480274929584\\
12 -0.00554610445699397\\
13 -0.00507725877875564\\
14 -0.00457044273428244\\
15 -0.00802089593714435\\
16 -0.00807926265060336\\
17 -0.0080701307907258\\
18 -0.00754298525405482\\
19 -0.00640110311693816\\
20 -0.00924148053775353\\
21 -0.00917129393030423\\
22 -0.00822114864091274\\
23 -0.0265597984198869\\
24 -0.0264694271037895\\
25 -0.0538917515843569\\
26 -0.0748811565346449\\
27 -0.109502453122453\\
28 -0.14156545153662\\
29 -0.173338495966928\\
30 -0.204094245550543\\
31 -0.222505047944804\\
32 -0.245363841100602\\
33 -0.269725769917718\\
34 -0.278385612463844\\
35 -0.290246307751797\\
36 -0.285266366416979\\
37 -0.285396789237819\\
38 -0.281224008844946\\
39 -0.272511682242943\\
40 -0.26377293613836\\
41 -0.256123311993204\\
42 -0.257664750845819\\
43 -0.259608084058841\\
44 -0.261482025695685\\
45 -0.254524110041594\\
46 -0.258831333756513\\
47 -0.264629098971384\\
48 -0.270482433215012\\
49 -0.26381381756073\\
50 -0.261283547588807\\
51 -0.261197590669591\\
52 -0.26146454853077\\
53 -0.25983238160812\\
54 -0.256453148309284\\
55 -0.253243066968299\\
56 -0.247991816640537\\
57 -0.253782337822217\\
58 -0.246578620943579\\
59 -0.247331723246337\\
60 -0.246406251098923\\
61 -0.247313228626964\\
62 -0.239623308745389\\
63 -0.235864265507795\\
64 -0.232845105590924\\
65 -0.237216834140625\\
66 -0.231899515175966\\
67 -0.230775935070305\\
68 -0.225194954889292\\
69 -0.223711600162964\\
70 -0.220047545670328\\
71 -0.21982202235095\\
72 -0.221390782069176\\
73 -0.222117440638669\\
74 -0.219700569845761\\
75 -0.228679544321074\\
76 -0.241819754175188\\
77 -0.244989599370295\\
78 -0.251377155118025\\
79 -0.251315189917672\\
80 -0.24492245624852\\
81 -0.240125307094966\\
82 -0.234387954681698\\
83 -0.228658533512034\\
84 -0.226266600579874\\
85 -0.22789373869994\\
86 -0.221074472773929\\
87 -0.202514181363983\\
88 -0.198787362695846\\
89 -0.197544349718768\\
90 -0.192960399789543\\
91 -0.186959596931655\\
92 -0.182006433806045\\
93 -0.191181469295508\\
94 -0.203272689046235\\
95 -0.202936193235961\\
96 -0.20374359920894\\
97 -0.207402675193687\\
98 -0.208782985295335\\
99 -0.215955192052106\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00651475281723654\\
4 -0.00450316199576805\\
5 -0.00324488710281454\\
6 -0.00300247356530279\\
7 -0.00362226932533513\\
8 -0.00591660080098613\\
9 -0.00533734570398574\\
10 -0.0047818931369522\\
11 -0.00502834436070116\\
12 -0.00570760029148316\\
13 -0.0051964782092992\\
14 -0.00465078159591273\\
15 -0.00820237075692828\\
16 -0.00846220750886242\\
17 -0.00844779978387073\\
18 -0.00796826699061236\\
19 -0.00681445727255122\\
20 -0.00961480163792855\\
21 -0.00962264197439021\\
22 -0.00843067821975989\\
23 -0.0272748777462675\\
24 -0.0272817566805795\\
25 -0.0559238298546067\\
26 -0.0776645442515467\\
27 -0.113753247780278\\
28 -0.147685536251034\\
29 -0.182287619893061\\
30 -0.213941728195362\\
31 -0.23355089626612\\
32 -0.257486859029299\\
33 -0.283045357340401\\
34 -0.288855599932967\\
35 -0.300934680568555\\
36 -0.296360270386844\\
37 -0.296948212288897\\
38 -0.291214615077783\\
39 -0.281640421203849\\
40 -0.272569993760447\\
41 -0.258799944949744\\
42 -0.259603920185786\\
43 -0.259710622838382\\
44 -0.263073339600583\\
45 -0.256144225881169\\
46 -0.26010746585443\\
47 -0.265496829516753\\
48 -0.271300107518578\\
49 -0.264339983839911\\
50 -0.263686370345427\\
51 -0.26549624145472\\
52 -0.261930082629091\\
53 -0.260013007421579\\
54 -0.256246229224538\\
55 -0.251705650683322\\
56 -0.246681875287026\\
57 -0.251021119858629\\
58 -0.241358352438662\\
59 -0.242340792698617\\
60 -0.241961111483749\\
61 -0.243409997940506\\
62 -0.236410507635791\\
63 -0.235983047474177\\
64 -0.23272813978607\\
65 -0.23674655971267\\
66 -0.232431513891178\\
67 -0.230978718480655\\
68 -0.224328356497856\\
69 -0.222944605377439\\
70 -0.216204518309872\\
71 -0.218793085234106\\
72 -0.220169287309676\\
73 -0.220743665620977\\
74 -0.216665486076399\\
75 -0.222462168570228\\
76 -0.236533354264101\\
77 -0.236855902894793\\
78 -0.242172112187909\\
79 -0.242594237961609\\
80 -0.238294146742821\\
81 -0.232045363132454\\
82 -0.22928345294356\\
83 -0.223156999193982\\
84 -0.213112369404066\\
85 -0.214514201099282\\
86 -0.203860945749787\\
87 -0.185770911632949\\
88 -0.184569855344067\\
89 -0.183470153212457\\
90 -0.17914419454524\\
91 -0.174707211564631\\
92 -0.170857167628948\\
93 -0.181469960776919\\
94 -0.192776282054346\\
95 -0.192464079284518\\
96 -0.191926073943265\\
97 -0.194415750846769\\
98 -0.198451555358936\\
99 -0.202032480363088\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00653789397055915\\
4 -0.00450678980085664\\
5 -0.00320456387446547\\
6 -0.00298543640494929\\
7 -0.00359739963901476\\
8 -0.00586773893925061\\
9 -0.00528942424729235\\
10 -0.00470379072111635\\
11 -0.00496487653247039\\
12 -0.00562426549067778\\
13 -0.00514112935950445\\
14 -0.00462742118669222\\
15 -0.00806860412856378\\
16 -0.00833094143554561\\
17 -0.00828542088614006\\
18 -0.00783991137668961\\
19 -0.00671924681844382\\
20 -0.00959347040756679\\
21 -0.00960422911767621\\
22 -0.00860890418888821\\
23 -0.0277308056026887\\
24 -0.0277122953914032\\
25 -0.0566267193539481\\
26 -0.0784849346295428\\
27 -0.11476009913043\\
28 -0.14875127204134\\
29 -0.183244254416076\\
30 -0.214173809462632\\
31 -0.233867908071038\\
32 -0.25662496693002\\
33 -0.281633916173843\\
34 -0.289907804916854\\
35 -0.302163754604456\\
36 -0.29873177106814\\
37 -0.299499368021238\\
38 -0.295605739802292\\
39 -0.28679612770435\\
40 -0.276196806776719\\
41 -0.26761962677392\\
42 -0.269039739253788\\
43 -0.271668203472702\\
44 -0.274830940791508\\
45 -0.267453357310254\\
46 -0.272307742479255\\
47 -0.278851499323633\\
48 -0.285495562268802\\
49 -0.277452993589608\\
50 -0.276780429416007\\
51 -0.279394323023821\\
52 -0.278478265144188\\
53 -0.274243650613388\\
54 -0.271340099308589\\
55 -0.268126476949554\\
56 -0.260536948340077\\
57 -0.266293699081254\\
58 -0.25877661817185\\
59 -0.257173663434418\\
60 -0.256847924825163\\
61 -0.258542400765418\\
62 -0.246952571990661\\
63 -0.246413918901807\\
64 -0.243389102468582\\
65 -0.247914552590691\\
66 -0.242484302417708\\
67 -0.240601238078395\\
68 -0.234887148577538\\
69 -0.233755222824342\\
70 -0.231046548294281\\
71 -0.233655144701458\\
72 -0.236676755486615\\
73 -0.238075678896528\\
74 -0.235650826266693\\
75 -0.245175791300529\\
76 -0.26071800382052\\
77 -0.263342714977576\\
78 -0.268963880319639\\
79 -0.269307313514462\\
80 -0.265495597231042\\
81 -0.258175821531058\\
82 -0.256927204889556\\
83 -0.249430895502638\\
84 -0.24902920246844\\
85 -0.251189453086356\\
86 -0.242483453602182\\
87 -0.222175297162177\\
88 -0.220465114999549\\
89 -0.219125229539131\\
90 -0.21591910856598\\
91 -0.205800655353531\\
92 -0.196718775620664\\
93 -0.208326469582025\\
94 -0.220060332525393\\
95 -0.217991028426158\\
96 -0.214400956865945\\
97 -0.222008306721656\\
98 -0.226131647565803\\
99 -0.233793948940215\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00647768595638378\\
4 -0.00447750527381803\\
5 -0.00323706587820419\\
6 -0.00299867591299489\\
7 -0.00359446781763005\\
8 -0.00586911836793435\\
9 -0.00522279017758695\\
10 -0.00468488807777292\\
11 -0.00484615457910804\\
12 -0.00555273116142761\\
13 -0.00506650847473352\\
14 -0.00458004627588151\\
15 -0.00802152356558758\\
16 -0.00826091807398148\\
17 -0.00824954730658057\\
18 -0.00784510466741913\\
19 -0.0067113620236194\\
20 -0.00953692313204058\\
21 -0.00953490250825767\\
22 -0.0085217353690708\\
23 -0.027335426351917\\
24 -0.027003964409255\\
25 -0.055178091732446\\
26 -0.0759517119021045\\
27 -0.110364322783801\\
28 -0.14316179478343\\
29 -0.176361935649738\\
30 -0.207873787523988\\
31 -0.226927925351114\\
32 -0.249794720342237\\
33 -0.272678568208269\\
34 -0.281388408781032\\
35 -0.29273427674807\\
36 -0.289371229698495\\
37 -0.289932074730735\\
38 -0.282333756995973\\
39 -0.273893240990254\\
40 -0.26438620712925\\
41 -0.256668936034976\\
42 -0.257695288638187\\
43 -0.25974699231517\\
44 -0.263265558006062\\
45 -0.256057527992743\\
46 -0.260685958889327\\
47 -0.266699596135177\\
48 -0.272987555511871\\
49 -0.265694260365483\\
50 -0.262826284635728\\
51 -0.265566637239494\\
52 -0.264502106726985\\
53 -0.263983613861266\\
54 -0.261180893062977\\
55 -0.256211063826893\\
56 -0.250793521719332\\
57 -0.254634022038232\\
58 -0.247537343703674\\
59 -0.247023039259454\\
60 -0.246129149713779\\
61 -0.247391050452273\\
62 -0.239940207432458\\
63 -0.239227780183013\\
64 -0.23543483114832\\
65 -0.239132014063929\\
66 -0.234528525313533\\
67 -0.232651265110035\\
68 -0.22714105754619\\
69 -0.225827306276932\\
70 -0.223064254044562\\
71 -0.225874308935822\\
72 -0.221410789360995\\
73 -0.22263640132095\\
74 -0.220028328072977\\
75 -0.229753743686171\\
76 -0.242966120117201\\
77 -0.243964683927794\\
78 -0.250557135473777\\
79 -0.247705369639683\\
80 -0.243619700088137\\
81 -0.238712782148137\\
82 -0.237721098367322\\
83 -0.229177207947344\\
84 -0.226944752528289\\
85 -0.228912437011131\\
86 -0.220838149882562\\
87 -0.200037568266984\\
88 -0.198070384355753\\
89 -0.195172345304939\\
90 -0.191974335136031\\
91 -0.18670967190427\\
92 -0.181749365692979\\
93 -0.191817864955488\\
94 -0.197314398912957\\
95 -0.195529147975072\\
96 -0.196344089057094\\
97 -0.202880171046992\\
98 -0.207427553875766\\
99 -0.213696389708547\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00642648684192362\\
4 -0.00443137962304682\\
5 -0.00312791613080932\\
6 -0.00291636182645042\\
7 -0.00356492832990241\\
8 -0.00583123575486384\\
9 -0.00525415236045303\\
10 -0.00472097722103314\\
11 -0.00492816807419641\\
12 -0.00562335647875821\\
13 -0.00513908393765066\\
14 -0.00464753583646238\\
15 -0.00804246038033\\
16 -0.00830624759427527\\
17 -0.00823842633459253\\
18 -0.00772621696973358\\
19 -0.0065379120736508\\
20 -0.0094570362316586\\
21 -0.00947276908421011\\
22 -0.00848343092081367\\
23 -0.0273574924279276\\
24 -0.027282480755372\\
25 -0.0559764827321131\\
26 -0.0777749104060396\\
27 -0.113623329774153\\
28 -0.147516533895931\\
29 -0.18212806233492\\
30 -0.214584073672438\\
31 -0.233974859297394\\
32 -0.255607814245423\\
33 -0.280787799112203\\
34 -0.290120754012174\\
35 -0.301909592688787\\
36 -0.297049271203453\\
37 -0.297205662805891\\
38 -0.290843467250152\\
39 -0.279082864085151\\
40 -0.265745796644569\\
41 -0.25708866872961\\
42 -0.257996626840887\\
43 -0.259307646162846\\
44 -0.262455612885957\\
45 -0.252305855312051\\
46 -0.255283803445122\\
47 -0.261456025054879\\
48 -0.267527074035102\\
49 -0.259201456526002\\
50 -0.25875641667083\\
51 -0.256768613487939\\
52 -0.256971583751626\\
53 -0.253353113852403\\
54 -0.250454797015837\\
55 -0.244931681480539\\
56 -0.239939684575872\\
57 -0.238594305392262\\
58 -0.23189973513663\\
59 -0.231376152213099\\
60 -0.230794105733494\\
61 -0.23077073918284\\
62 -0.224143160816258\\
63 -0.223494389705634\\
64 -0.220756296218382\\
65 -0.224514827886486\\
66 -0.220486504239106\\
67 -0.21928661609663\\
68 -0.213955135370131\\
69 -0.2129239166056\\
70 -0.20821510402233\\
71 -0.208810583070159\\
72 -0.211566470715427\\
73 -0.212852786414232\\
74 -0.210084139661047\\
75 -0.207147831764502\\
76 -0.217329727104076\\
77 -0.219889547662073\\
78 -0.224961242789076\\
79 -0.225189065500162\\
80 -0.22182555599256\\
81 -0.217676153179032\\
82 -0.216522059569194\\
83 -0.209877038586129\\
84 -0.209535412654574\\
85 -0.211070846476591\\
86 -0.202889125201163\\
87 -0.185888092302718\\
88 -0.184552663940883\\
89 -0.182545829024725\\
90 -0.179800835365031\\
91 -0.174814580422638\\
92 -0.170031854349215\\
93 -0.180807424822423\\
94 -0.192251198947043\\
95 -0.191567581005605\\
96 -0.192362624599464\\
97 -0.199271610167238\\
98 -0.203884104817223\\
99 -0.210910203443278\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00646770035834606\\
4 -0.00446412668530704\\
5 -0.00315466818200674\\
6 -0.00287863102893664\\
7 -0.00355996136066351\\
8 -0.00584794176099185\\
9 -0.00520975594394294\\
10 -0.00464483537749777\\
11 -0.00488625825546517\\
12 -0.00556764724775698\\
13 -0.00503888643793657\\
14 -0.00449203423176301\\
15 -0.00802427901846731\\
16 -0.00826840602640871\\
17 -0.00825549772225708\\
18 -0.007838484235504\\
19 -0.00661635423810261\\
20 -0.00945697786391734\\
21 -0.00943676495842167\\
22 -0.00835945485462008\\
23 -0.0273458874905172\\
24 -0.0272969511969298\\
25 -0.055581498708383\\
26 -0.077225668848959\\
27 -0.112031355469236\\
28 -0.144784895780333\\
29 -0.177526701098945\\
30 -0.208863708091761\\
31 -0.227502074867744\\
32 -0.251032373777761\\
33 -0.275933083154524\\
34 -0.283616520139275\\
35 -0.293136025230554\\
36 -0.289089651014326\\
37 -0.289674201767831\\
38 -0.285622283588813\\
39 -0.27647517166322\\
40 -0.267594852761557\\
41 -0.259574261155271\\
42 -0.26092363629667\\
43 -0.263510438322599\\
44 -0.265533465761741\\
45 -0.256516355711082\\
46 -0.261112179588563\\
47 -0.267111093537563\\
48 -0.273029659435298\\
49 -0.265874117139001\\
50 -0.264905979190323\\
51 -0.267449977319609\\
52 -0.267703446897767\\
53 -0.267220365577204\\
54 -0.26438645005457\\
55 -0.260706316540667\\
56 -0.255336018043068\\
57 -0.253629088842029\\
58 -0.246226976000666\\
59 -0.247230233239926\\
60 -0.246869775445184\\
61 -0.248459816697345\\
62 -0.241303951727678\\
63 -0.240188334614514\\
64 -0.237238238124643\\
65 -0.241762801854253\\
66 -0.233978565130772\\
67 -0.232932408075199\\
68 -0.22721440492326\\
69 -0.225597937308704\\
70 -0.22311333848562\\
71 -0.225478000929827\\
72 -0.228192159662852\\
73 -0.228351095226856\\
74 -0.225385663176782\\
75 -0.232860351793281\\
76 -0.24761031704002\\
77 -0.250823145328798\\
78 -0.257601105805896\\
79 -0.256875848413475\\
80 -0.253285461259282\\
81 -0.247332333043377\\
82 -0.246309594989421\\
83 -0.239538256472468\\
84 -0.239078103777746\\
85 -0.24105259794472\\
86 -0.233804491378199\\
87 -0.213584070203329\\
88 -0.211600695649366\\
89 -0.210316423589261\\
90 -0.207212589046275\\
91 -0.19758058035321\\
92 -0.19291057751523\\
93 -0.204607294472165\\
94 -0.216907888290279\\
95 -0.214776265260486\\
96 -0.213318815550079\\
97 -0.220957095592421\\
98 -0.226086520771962\\
99 -0.233793782838265\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0064785470038093\\
4 -0.00447646835953633\\
5 -0.00312091497990462\\
6 -0.0028379313351561\\
7 -0.0034859627623875\\
8 -0.00572889230684488\\
9 -0.00514874501316214\\
10 -0.00462168805904632\\
11 -0.00482872914851867\\
12 -0.0055133354369759\\
13 -0.00501225456056224\\
14 -0.00444999296639982\\
15 -0.00800244173987486\\
16 -0.00825240148081279\\
17 -0.00822776440819197\\
18 -0.00782243517949281\\
19 -0.00660240384768586\\
20 -0.00936954710262432\\
21 -0.00938337569853158\\
22 -0.00843065741214858\\
23 -0.0271260024701956\\
24 -0.0270524027739393\\
25 -0.0545267105855331\\
26 -0.0757573694362074\\
27 -0.110967946701338\\
28 -0.14144495988833\\
29 -0.174109977129631\\
30 -0.205024311624081\\
31 -0.220567120441068\\
32 -0.241934852517923\\
33 -0.265182567097521\\
34 -0.274167255328461\\
35 -0.28558669397364\\
36 -0.282347465331874\\
37 -0.282886412091107\\
38 -0.278304345712279\\
39 -0.269486302301642\\
40 -0.260769298927725\\
41 -0.252094617825505\\
42 -0.251943739672612\\
43 -0.254391935130663\\
44 -0.257066394416112\\
45 -0.249528046590702\\
46 -0.253403859778061\\
47 -0.255506106351961\\
48 -0.26116987395187\\
49 -0.254157089371179\\
50 -0.253134979458545\\
51 -0.253789510199445\\
52 -0.254028672526754\\
53 -0.253012856540781\\
54 -0.250321050857979\\
55 -0.247128323597381\\
56 -0.241673138882791\\
57 -0.247618857792603\\
58 -0.240659976218696\\
59 -0.240711404450963\\
60 -0.240406665119887\\
61 -0.240168518209341\\
62 -0.233185155825116\\
63 -0.232735684655416\\
64 -0.229731296374273\\
65 -0.23435759800864\\
66 -0.229786223447104\\
67 -0.228160684956056\\
68 -0.221532223408701\\
69 -0.219835665695193\\
70 -0.217381863220189\\
71 -0.218610596565632\\
72 -0.221388367060814\\
73 -0.220371238965987\\
74 -0.215072316346884\\
75 -0.2249793180397\\
76 -0.238898335997283\\
77 -0.242033344805778\\
78 -0.24825034415752\\
79 -0.248391242470883\\
80 -0.244043523417302\\
81 -0.238671203401792\\
82 -0.237733493307829\\
83 -0.231908564912572\\
84 -0.231213044118234\\
85 -0.229174251284674\\
86 -0.222278162499121\\
87 -0.201498624102931\\
88 -0.197104347508441\\
89 -0.195896539643225\\
90 -0.192970077322097\\
91 -0.188002251891083\\
92 -0.183454000913278\\
93 -0.194947930428957\\
94 -0.204666155278051\\
95 -0.200880366427706\\
96 -0.199450156555314\\
97 -0.20609664801994\\
98 -0.21062253994779\\
99 -0.214082048858922\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00645753685100841\\
4 -0.0044612081151086\\
5 -0.00321903690645421\\
6 -0.00298448341431439\\
7 -0.00357404387848523\\
8 -0.00580698772954412\\
9 -0.00524498754258893\\
10 -0.00471216772508628\\
11 -0.00493266839980754\\
12 -0.00561043962979112\\
13 -0.0051250037532804\\
14 -0.00458573256091052\\
15 -0.00811775909245246\\
16 -0.00836695697651728\\
17 -0.00835669397640599\\
18 -0.00785965749806278\\
19 -0.00674680311869809\\
20 -0.00960382419736317\\
21 -0.00956181832084802\\
22 -0.008543701366392\\
23 -0.0276325127643254\\
24 -0.0276311151647986\\
25 -0.0567237261831999\\
26 -0.0787947831200358\\
27 -0.115350246548906\\
28 -0.148670159333776\\
29 -0.183561292609149\\
30 -0.216165439032198\\
31 -0.23366533995616\\
32 -0.257448744936168\\
33 -0.282955611309682\\
34 -0.292155497850706\\
35 -0.304340249698368\\
36 -0.300833710765278\\
37 -0.300854500013126\\
38 -0.296925129315303\\
39 -0.287750408572515\\
40 -0.278496603190788\\
41 -0.268493912501632\\
42 -0.270554555410382\\
43 -0.27308060427172\\
44 -0.274186620944407\\
45 -0.264878389949898\\
46 -0.268448171481805\\
47 -0.274867963697944\\
48 -0.281041336747576\\
49 -0.273999410852689\\
50 -0.273281462235934\\
51 -0.276487754586831\\
52 -0.275136498753112\\
53 -0.274530315120187\\
54 -0.271470897776119\\
55 -0.266277993856883\\
56 -0.257741775719815\\
57 -0.263141371453075\\
58 -0.253557852628429\\
59 -0.254589119734008\\
60 -0.252392128473504\\
61 -0.254059951114023\\
62 -0.245101000738781\\
63 -0.238937910656319\\
64 -0.235960905412522\\
65 -0.240757190174703\\
66 -0.235974141210778\\
67 -0.23391336195917\\
68 -0.228216333234936\\
69 -0.224808129352292\\
70 -0.222308198552395\\
71 -0.220670240818849\\
72 -0.223490765015347\\
73 -0.224022087934136\\
74 -0.221130548440355\\
75 -0.226913551128906\\
76 -0.241296629297595\\
77 -0.244447038835772\\
78 -0.250894049691152\\
79 -0.251000915848318\\
80 -0.244537060255892\\
81 -0.239991158314112\\
82 -0.238705909460869\\
83 -0.231708228950557\\
84 -0.231464398009411\\
85 -0.230846241527257\\
86 -0.223800882135128\\
87 -0.205018800285614\\
88 -0.201430716633375\\
89 -0.198178010987824\\
90 -0.195144972335428\\
91 -0.189804486846049\\
92 -0.184800312637526\\
93 -0.193545802216011\\
94 -0.205511572489946\\
95 -0.204871530267865\\
96 -0.205668971016273\\
97 -0.210973124100956\\
98 -0.213451073524873\\
99 -0.220129345501767\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00648342978223951\\
4 -0.00437050512554959\\
5 -0.00298179469012124\\
6 -0.00279155664711414\\
7 -0.0034370074700726\\
8 -0.00574031662395944\\
9 -0.00518909630234539\\
10 -0.00466324428958523\\
11 -0.00486933957831944\\
12 -0.00556193902107003\\
13 -0.00506161051127532\\
14 -0.00449163142116941\\
15 -0.008042444415508\\
16 -0.00829733562665871\\
17 -0.00827140033458468\\
18 -0.0077408354358595\\
19 -0.00667131221419148\\
20 -0.00953883379275288\\
21 -0.00951174733167369\\
22 -0.00835209098271146\\
23 -0.0275717065149917\\
24 -0.0273156576506335\\
25 -0.0560369939427874\\
26 -0.0771081533485692\\
27 -0.11250576239038\\
28 -0.145680271356357\\
29 -0.179111450080642\\
30 -0.211013039617512\\
31 -0.230381560756723\\
32 -0.250336844047239\\
33 -0.275310097418996\\
34 -0.284595818879457\\
35 -0.296245747249946\\
36 -0.292051616925673\\
37 -0.292474352027113\\
38 -0.28870100903433\\
39 -0.279359830654666\\
40 -0.270375276783986\\
41 -0.260759588177898\\
42 -0.261251314072809\\
43 -0.262953722790397\\
44 -0.265648330963538\\
45 -0.258746303930193\\
46 -0.262102213748292\\
47 -0.26843118942689\\
48 -0.274375346702952\\
49 -0.265214525822761\\
50 -0.263418103176279\\
51 -0.266243697634139\\
52 -0.266433747994253\\
53 -0.265941325946994\\
54 -0.262905382432829\\
55 -0.259769565325324\\
56 -0.254524046265056\\
57 -0.260614218611967\\
58 -0.252577274337523\\
59 -0.25292789015403\\
60 -0.252555020059675\\
61 -0.252689479526099\\
62 -0.245410566389574\\
63 -0.244815797665895\\
64 -0.241650095581473\\
65 -0.246482770397293\\
66 -0.241203593292152\\
67 -0.238473955709583\\
68 -0.232817312014351\\
69 -0.231043075100544\\
70 -0.227579679937761\\
71 -0.228962908399273\\
72 -0.231912943429683\\
73 -0.231619156313686\\
74 -0.225742335229375\\
75 -0.236364048801308\\
76 -0.251352812099561\\
77 -0.25441333841642\\
78 -0.261283287453335\\
79 -0.261162146389685\\
80 -0.256578162407966\\
81 -0.250072058870728\\
82 -0.246669167182397\\
83 -0.234655724832177\\
84 -0.23435105732737\\
85 -0.234044464349187\\
86 -0.22629449952504\\
87 -0.204669351440631\\
88 -0.202234755887135\\
89 -0.199529142896819\\
90 -0.195672372129521\\
91 -0.190631585288807\\
92 -0.186509063426233\\
93 -0.197228994375884\\
94 -0.20505969345211\\
95 -0.204081134132875\\
96 -0.20438952149902\\
97 -0.211760156562245\\
98 -0.216625289250898\\
99 -0.224004983102942\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00651571146380178\\
4 -0.00450193625317208\\
5 -0.00324964763307294\\
6 -0.00297768480063577\\
7 -0.00349417424553268\\
8 -0.00577542418635847\\
9 -0.00521682841344649\\
10 -0.00468742305930786\\
11 -0.00491197977882755\\
12 -0.00560425844727898\\
13 -0.00513442689798056\\
14 -0.00463294560440324\\
15 -0.00812730632048519\\
16 -0.00837207124006091\\
17 -0.00834592485563471\\
18 -0.00791024473273918\\
19 -0.00671452480411171\\
20 -0.00946574138116122\\
21 -0.00946251767666309\\
22 -0.00834416788421512\\
23 -0.0271622784247494\\
24 -0.0270880420472999\\
25 -0.0556504515988907\\
26 -0.07725917199317\\
27 -0.11305241889323\\
28 -0.146617351438639\\
29 -0.179744981425639\\
30 -0.211325805950418\\
31 -0.230768490305016\\
32 -0.254633913376735\\
33 -0.276494840256999\\
34 -0.284818004844562\\
35 -0.296552769968648\\
36 -0.29314204451548\\
37 -0.292866745860959\\
38 -0.288357393822483\\
39 -0.279480678124336\\
40 -0.270468837210398\\
41 -0.262645548610693\\
42 -0.264553264971014\\
43 -0.267178089701643\\
44 -0.27075312382833\\
45 -0.262969973095445\\
46 -0.267125477366282\\
47 -0.273358732706308\\
48 -0.279377835196688\\
49 -0.272059334678378\\
50 -0.270259104604722\\
51 -0.273303225126288\\
52 -0.273566351958471\\
53 -0.269326363953292\\
54 -0.265750316013517\\
55 -0.26256523808125\\
56 -0.257212215752225\\
57 -0.263295361988405\\
58 -0.25597794950524\\
59 -0.256956377243046\\
60 -0.256603846282194\\
61 -0.258298886295805\\
62 -0.250809966437126\\
63 -0.250108605723228\\
64 -0.245440186923271\\
65 -0.249878046739405\\
66 -0.244444421431807\\
67 -0.243051244818592\\
68 -0.237317935236166\\
69 -0.236048614017316\\
70 -0.233437963190919\\
71 -0.236212269739219\\
72 -0.239272113440397\\
73 -0.239895909693389\\
74 -0.237267346815457\\
75 -0.245637544117258\\
76 -0.260180511470979\\
77 -0.263350379108227\\
78 -0.270457060916091\\
79 -0.26956148260621\\
80 -0.265799802228466\\
81 -0.260520817462536\\
82 -0.25946692991818\\
83 -0.251765630153233\\
84 -0.250579012785417\\
85 -0.252567308031465\\
86 -0.244820870112861\\
87 -0.224207512444247\\
88 -0.22178968544251\\
89 -0.220435331711363\\
90 -0.2170830816204\\
91 -0.211424912690434\\
92 -0.206895312146975\\
93 -0.21949128875487\\
94 -0.233438001374291\\
95 -0.219770035211804\\
96 -0.220565740898122\\
97 -0.22562710438213\\
98 -0.229957398706284\\
99 -0.237921645056719\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00642281578509979\\
4 -0.00444132247747576\\
5 -0.00318732104407159\\
6 -0.00291099108423195\\
7 -0.00354892591181136\\
8 -0.00582353544462992\\
9 -0.00524717556148962\\
10 -0.00470455979781826\\
11 -0.00494166692733932\\
12 -0.0056247551686964\\
13 -0.00510745531500786\\
14 -0.00443436000990397\\
15 -0.00806323971978048\\
16 -0.00834109493179427\\
17 -0.00832613614795805\\
18 -0.0078127761887393\\
19 -0.00665469493799822\\
20 -0.00952325125344137\\
21 -0.00953577992855202\\
22 -0.00855950209200912\\
23 -0.0275818287244327\\
24 -0.0276123055436521\\
25 -0.0566071664014464\\
26 -0.0778797569571682\\
27 -0.1140854877739\\
28 -0.148093707935955\\
29 -0.182602696873308\\
30 -0.215398624383933\\
31 -0.232823202123218\\
32 -0.256667443568059\\
33 -0.282277712839769\\
34 -0.291734520265193\\
35 -0.303328602860363\\
36 -0.297942228625779\\
37 -0.298617046496165\\
38 -0.293441898318021\\
39 -0.281758126251538\\
40 -0.272740452509993\\
41 -0.264708689022335\\
42 -0.266341147308581\\
43 -0.268951445016609\\
44 -0.272517466217987\\
45 -0.265483877099631\\
46 -0.268218949671066\\
47 -0.273422803036023\\
48 -0.279737447647538\\
49 -0.272359405217746\\
50 -0.27189813719481\\
51 -0.275199685100839\\
52 -0.273697490902234\\
53 -0.272728080833445\\
54 -0.266982981331811\\
55 -0.262779292604643\\
56 -0.257412077011029\\
57 -0.263254986021573\\
58 -0.254381875484354\\
59 -0.255048019994918\\
60 -0.254700103429504\\
61 -0.255765010758774\\
62 -0.248443911676624\\
63 -0.247957707437247\\
64 -0.243915158615732\\
65 -0.248555368917848\\
66 -0.243885874080011\\
67 -0.242644695482447\\
68 -0.236765849055088\\
69 -0.23543570654385\\
70 -0.232686815571486\\
71 -0.235467187544518\\
72 -0.238110348119557\\
73 -0.235564442524481\\
74 -0.233165167014988\\
75 -0.24406188094212\\
76 -0.258658158798646\\
77 -0.261882776591156\\
78 -0.268763571358955\\
79 -0.268413020795469\\
80 -0.264273812776795\\
81 -0.25702307263291\\
82 -0.254421932457285\\
83 -0.248163560878629\\
84 -0.247800570619119\\
85 -0.246858618246818\\
86 -0.238562966559987\\
87 -0.218520494210671\\
88 -0.217048366887798\\
89 -0.215628197151199\\
90 -0.212295743140915\\
91 -0.206278642147148\\
92 -0.20170540358932\\
93 -0.214483585851273\\
94 -0.227364100844681\\
95 -0.226219992228363\\
96 -0.226864846034916\\
97 -0.23507316126728\\
98 -0.236926478803064\\
99 -0.24189304870461\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00652260819723021\\
4 -0.00450558788705395\\
5 -0.00318782232642649\\
6 -0.00292987125588859\\
7 -0.00352398591036666\\
8 -0.00579396657516473\\
9 -0.00517797113892034\\
10 -0.00448844387040901\\
11 -0.00483878333463972\\
12 -0.005584687453648\\
13 -0.00506909555123778\\
14 -0.00447641101519786\\
15 -0.00811330387771053\\
16 -0.00837621073944623\\
17 -0.00833169418772192\\
18 -0.00787869056690047\\
19 -0.00672677223509557\\
20 -0.00955128643734017\\
21 -0.0094912379124288\\
22 -0.00840230844000794\\
23 -0.0274658309134838\\
24 -0.0274338591565253\\
25 -0.0563374551876733\\
26 -0.0781108389066897\\
27 -0.114138346737592\\
28 -0.147463607216637\\
29 -0.181851932627279\\
30 -0.214528818379994\\
31 -0.233918948657433\\
32 -0.251160903689138\\
33 -0.275104813009238\\
34 -0.284468877100851\\
35 -0.29653326808626\\
36 -0.292582478227757\\
37 -0.291651361892505\\
38 -0.287189987059233\\
39 -0.278560905713366\\
40 -0.269200937929909\\
41 -0.260656491140482\\
42 -0.262560514037665\\
43 -0.264706945185491\\
44 -0.26817453431406\\
45 -0.259690406310222\\
46 -0.264395499240634\\
47 -0.270751010799995\\
48 -0.276580501227392\\
49 -0.269172853865694\\
50 -0.268710380287262\\
51 -0.270985085893562\\
52 -0.27111804896474\\
53 -0.270643193936427\\
54 -0.267464106371771\\
55 -0.26429668567519\\
56 -0.257427347692523\\
57 -0.263567117954374\\
58 -0.255837186508691\\
59 -0.256762873886717\\
60 -0.255882694004313\\
61 -0.257404604929633\\
62 -0.248727115746602\\
63 -0.248219962078767\\
64 -0.24517081574963\\
65 -0.250050096241327\\
66 -0.245552957371551\\
67 -0.244549479986534\\
68 -0.238651882545596\\
69 -0.23696435937745\\
70 -0.23400742692339\\
71 -0.235951298171282\\
72 -0.238939482838754\\
73 -0.240348606449308\\
74 -0.237887082020687\\
75 -0.247130162702427\\
76 -0.262557493467579\\
77 -0.264040332238248\\
78 -0.270350342352579\\
79 -0.269255484941211\\
80 -0.265399810159869\\
81 -0.259969669595548\\
82 -0.258845907812139\\
83 -0.251815924960416\\
84 -0.250911931439986\\
85 -0.25302359990065\\
86 -0.244822474119141\\
87 -0.223344758239679\\
88 -0.221812723084141\\
89 -0.220156554978338\\
90 -0.215484254490302\\
91 -0.207722086118192\\
92 -0.203374817156372\\
93 -0.215993016942307\\
94 -0.229623652866414\\
95 -0.229118012056757\\
96 -0.228800487993808\\
97 -0.236793901410193\\
98 -0.241806725357604\\
99 -0.242226726854773\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00645388882020875\\
4 -0.00446081594561396\\
5 -0.00318810267078069\\
6 -0.00292069960784332\\
7 -0.00356506867964553\\
8 -0.00585882854613886\\
9 -0.00529614771658345\\
10 -0.00469895967914018\\
11 -0.00494054714938234\\
12 -0.005531152000415\\
13 -0.00496802823862723\\
14 -0.00429606686306043\\
15 -0.0079786156001976\\
16 -0.0081926428262386\\
17 -0.00816512714980892\\
18 -0.00772636673256971\\
19 -0.00660661136413398\\
20 -0.0094259865280013\\
21 -0.00939894944964188\\
22 -0.00839102759610122\\
23 -0.0266141380533337\\
24 -0.0265994522810013\\
25 -0.0546518963065637\\
26 -0.0754238364912768\\
27 -0.110018508714841\\
28 -0.142563335145709\\
29 -0.175805507556727\\
30 -0.206786246260618\\
31 -0.224919520317946\\
32 -0.246855090198283\\
33 -0.270466357109541\\
34 -0.278492563023001\\
35 -0.289416598936435\\
36 -0.285884088794769\\
37 -0.285621632273535\\
38 -0.281781094585887\\
39 -0.27054302230145\\
40 -0.261885272181529\\
41 -0.253132838917164\\
42 -0.254926827913269\\
43 -0.255805672899361\\
44 -0.258729425839142\\
45 -0.251382019231224\\
46 -0.255887225201691\\
47 -0.258124425929804\\
48 -0.264362324601284\\
49 -0.256216282770536\\
50 -0.255644275449679\\
51 -0.258279838824268\\
52 -0.255184903646287\\
53 -0.252058476704832\\
54 -0.248754981262232\\
55 -0.244970405092052\\
56 -0.237209419196612\\
57 -0.242720927966792\\
58 -0.235509035659741\\
59 -0.236275579496298\\
60 -0.235915433879391\\
61 -0.235306206069285\\
62 -0.2284336932444\\
63 -0.227413291737566\\
64 -0.22388367934144\\
65 -0.228408132471826\\
66 -0.220614782786247\\
67 -0.217935421443771\\
68 -0.212271894367982\\
69 -0.209666855067026\\
70 -0.205786577901033\\
71 -0.208311769465612\\
72 -0.211079232678019\\
73 -0.212258526450325\\
74 -0.209924719848206\\
75 -0.219689667033999\\
76 -0.233464820127643\\
77 -0.234778792967539\\
78 -0.241093684608014\\
79 -0.239733341421266\\
80 -0.232988976420723\\
81 -0.222411216282881\\
82 -0.220850067475632\\
83 -0.213810463679198\\
84 -0.213544646388475\\
85 -0.215397489963133\\
86 -0.208943031799514\\
87 -0.191379679197931\\
88 -0.189871853199531\\
89 -0.188595485517739\\
90 -0.185316189718986\\
91 -0.180383516519863\\
92 -0.175199769500925\\
93 -0.186301337093202\\
94 -0.197369784212018\\
95 -0.193743418483733\\
96 -0.191718983165482\\
97 -0.196719841568019\\
98 -0.201167758814645\\
99 -0.207999231721491\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00642290612080943\\
4 -0.00442582113793686\\
5 -0.0031647975360625\\
6 -0.00294369881911666\\
7 -0.003548953612938\\
8 -0.00579646584407425\\
9 -0.00523672814556606\\
10 -0.00470214514148957\\
11 -0.0048993723176264\\
12 -0.00558701341005563\\
13 -0.00510944950204704\\
14 -0.00458313014148095\\
15 -0.00809010395829882\\
16 -0.00828423495013977\\
17 -0.00827434906933112\\
18 -0.00782640122166353\\
19 -0.00669639196995154\\
20 -0.00945353645379039\\
21 -0.00946353732588293\\
22 -0.00844696320428559\\
23 -0.0269578347318316\\
24 -0.0260340700828073\\
25 -0.0538646513978816\\
26 -0.074773945254742\\
27 -0.109466380120513\\
28 -0.139292460336751\\
29 -0.171610740222908\\
30 -0.202437796238792\\
31 -0.220417903478432\\
32 -0.242984110132844\\
33 -0.267223819082066\\
34 -0.276333580490404\\
35 -0.287471450500755\\
36 -0.283834028045815\\
37 -0.284136150072397\\
38 -0.280468672760506\\
39 -0.271532244743939\\
40 -0.261644040654978\\
41 -0.254078001870761\\
42 -0.256030217773661\\
43 -0.25455183913098\\
44 -0.256490919842408\\
45 -0.249848357435837\\
46 -0.25428720168902\\
47 -0.260454619252592\\
48 -0.266378928193833\\
49 -0.258808785605049\\
50 -0.25836427516028\\
51 -0.260527458248125\\
52 -0.260103579610821\\
53 -0.259036493440531\\
54 -0.256263796575452\\
55 -0.253228767505396\\
56 -0.247960987451971\\
57 -0.252436502175364\\
58 -0.243895172541722\\
59 -0.244164137625441\\
60 -0.24350664090822\\
61 -0.242244393669579\\
62 -0.233007393524734\\
63 -0.232377614114513\\
64 -0.229502414109673\\
65 -0.233687691026075\\
66 -0.22939166723839\\
67 -0.227980228124013\\
68 -0.222569071865044\\
69 -0.220709226665398\\
70 -0.217540588615827\\
71 -0.219180890932301\\
72 -0.221915475392314\\
73 -0.221745456485674\\
74 -0.219492263348057\\
75 -0.229290272318276\\
76 -0.242551008141746\\
77 -0.242514126057962\\
78 -0.249071913264803\\
79 -0.249370481665991\\
80 -0.245229648658161\\
81 -0.239447909184633\\
82 -0.238223438468648\\
83 -0.232281683106341\\
84 -0.232021709977801\\
85 -0.233303501414236\\
86 -0.224295136021357\\
87 -0.205429060525946\\
88 -0.20167426597053\\
89 -0.198461186916883\\
90 -0.194348578385698\\
91 -0.189035815749496\\
92 -0.180465212392189\\
93 -0.191862454185769\\
94 -0.20391594209387\\
95 -0.203517736476166\\
96 -0.204331556022031\\
97 -0.207790068172729\\
98 -0.212482104017489\\
99 -0.219895500154742\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0064501718965619\\
4 -0.00445321321619436\\
5 -0.003175266403303\\
6 -0.00293996246352708\\
7 -0.00353084665911922\\
8 -0.00570013601961827\\
9 -0.00508157965588414\\
10 -0.00451500183554108\\
11 -0.00473854206445912\\
12 -0.00539976547545191\\
13 -0.00495019079321412\\
14 -0.00447240753460424\\
15 -0.00781693955742442\\
16 -0.00807149409007944\\
17 -0.00804264917829723\\
18 -0.0074659453603083\\
19 -0.00637241704899636\\
20 -0.00903411715327756\\
21 -0.00902030696337125\\
22 -0.00811056714317254\\
23 -0.0260766157365477\\
24 -0.0261011009241079\\
25 -0.0535076897483376\\
26 -0.0739268355385616\\
27 -0.107582734777458\\
28 -0.139599310693877\\
29 -0.172422880440672\\
30 -0.203396449549386\\
31 -0.220834261493188\\
32 -0.243554530681475\\
33 -0.267816569595498\\
34 -0.274715256655326\\
35 -0.286482848283692\\
36 -0.282949283949745\\
37 -0.281137252446979\\
38 -0.276165780857628\\
39 -0.267053821679088\\
40 -0.258476360211131\\
41 -0.250467644841227\\
42 -0.252472075247841\\
43 -0.254821980692827\\
44 -0.256796119981834\\
45 -0.249002819727965\\
46 -0.25249918952663\\
47 -0.258643097306909\\
48 -0.261656920682924\\
49 -0.254660098847064\\
50 -0.254202420993522\\
51 -0.256105316392538\\
52 -0.2563190526516\\
53 -0.255276086073286\\
54 -0.252524336032111\\
55 -0.249514374032397\\
56 -0.24451097499975\\
57 -0.249610967437844\\
58 -0.238144852068592\\
59 -0.239090940679578\\
60 -0.238690984715685\\
61 -0.238656504094924\\
62 -0.231666382421409\\
63 -0.224566813474102\\
64 -0.220435822126475\\
65 -0.224894613201208\\
66 -0.220780700439729\\
67 -0.219791001253304\\
68 -0.214229929850085\\
69 -0.210971139318192\\
70 -0.208449368617062\\
71 -0.210860669590911\\
72 -0.213442564361259\\
73 -0.214245354648165\\
74 -0.212036866224506\\
75 -0.221760256661267\\
76 -0.235808773737225\\
77 -0.238257793349849\\
78 -0.243908151639079\\
79 -0.243952427055366\\
80 -0.240366061477255\\
81 -0.235274575560343\\
82 -0.234325263759544\\
83 -0.223754709923587\\
84 -0.221498323189686\\
85 -0.221749899561814\\
86 -0.214503419394439\\
87 -0.196527678036265\\
88 -0.194919715311509\\
89 -0.193389926317254\\
90 -0.190507389563357\\
91 -0.18187951976788\\
92 -0.177981637003165\\
93 -0.188602027649444\\
94 -0.199905132428783\\
95 -0.19941925769347\\
96 -0.198766811313814\\
97 -0.205510040468529\\
98 -0.210162764402506\\
99 -0.217187313965588\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00647630078750707\\
4 -0.00444666754828348\\
5 -0.00314890763148874\\
6 -0.00290426721090661\\
7 -0.0035612420966774\\
8 -0.00585016331905397\\
9 -0.00527775513249791\\
10 -0.00473762354267799\\
11 -0.00497422922287159\\
12 -0.00566503069952425\\
13 -0.00517901614134188\\
14 -0.00463293164243894\\
15 -0.00810486867606311\\
16 -0.00833918721618064\\
17 -0.00831014615806869\\
18 -0.00783705674803523\\
19 -0.00671335808956235\\
20 -0.00954750327294669\\
21 -0.0095595895513769\\
22 -0.00858625026393118\\
23 -0.0276498993392924\\
24 -0.0276815316970627\\
25 -0.0564776226780697\\
26 -0.0783752358733309\\
27 -0.11469613165462\\
28 -0.148735846221909\\
29 -0.182883229342359\\
30 -0.215673961684227\\
31 -0.233503248956981\\
32 -0.256437931717601\\
33 -0.279678671692782\\
34 -0.288392603373188\\
35 -0.299562033760442\\
36 -0.295818316460067\\
37 -0.295084906756732\\
38 -0.291281903535985\\
39 -0.281696812195098\\
40 -0.27180224129517\\
41 -0.262634053792093\\
42 -0.262855597273135\\
43 -0.263230942262573\\
44 -0.266772365556717\\
45 -0.25953036255032\\
46 -0.264025212228745\\
47 -0.270411228836678\\
48 -0.276891759380204\\
49 -0.270077975373792\\
50 -0.269618449027226\\
51 -0.272450098053113\\
52 -0.271703977665929\\
53 -0.271208205923296\\
54 -0.268040249941947\\
55 -0.264349975647877\\
56 -0.25911419181867\\
57 -0.265155842174651\\
58 -0.257783281539955\\
59 -0.258827654878616\\
60 -0.258485158689921\\
61 -0.259770926219766\\
62 -0.252290443359937\\
63 -0.250190818001942\\
64 -0.243686355332606\\
65 -0.247882601533577\\
66 -0.24083008121853\\
67 -0.239818029715908\\
68 -0.234122370687398\\
69 -0.23296161057493\\
70 -0.230232003862118\\
71 -0.233126106049558\\
72 -0.236215715172689\\
73 -0.237050673580295\\
74 -0.234280363534222\\
75 -0.244896175101471\\
76 -0.259496576664006\\
77 -0.260262998051436\\
78 -0.26728554264368\\
79 -0.267314925541785\\
80 -0.263499041446945\\
81 -0.258561529428343\\
82 -0.257110897750435\\
83 -0.250260672688433\\
84 -0.248842404679637\\
85 -0.250932985254949\\
86 -0.241085642474389\\
87 -0.220648494440524\\
88 -0.219151389755105\\
89 -0.217803405120781\\
90 -0.21353909848581\\
91 -0.20751431334452\\
92 -0.202061801128391\\
93 -0.213970478133608\\
94 -0.222989275732153\\
95 -0.222509362925452\\
96 -0.223456627315554\\
97 -0.231541947053687\\
98 -0.233428392669108\\
99 -0.239754330584066\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00648078313587651\\
4 -0.0044658927621349\\
5 -0.00320141401904257\\
6 -0.00296127274823821\\
7 -0.00359060931048673\\
8 -0.00587256018166874\\
9 -0.00530740142754212\\
10 -0.00476949984998467\\
11 -0.00498267961682873\\
12 -0.00568781293647827\\
13 -0.00516876859547366\\
14 -0.00463564690458015\\
15 -0.00812108822483547\\
16 -0.00838426468976491\\
17 -0.00837146420659041\\
18 -0.0079473624839132\\
19 -0.00678938405703263\\
20 -0.00963057989024435\\
21 -0.00963300362316694\\
22 -0.00867053969580772\\
23 -0.0278524400425544\\
24 -0.0275582297103839\\
25 -0.0560154427543796\\
26 -0.0776824512773162\\
27 -0.113530094089024\\
28 -0.147149010611376\\
29 -0.181516832853395\\
30 -0.208353644645172\\
31 -0.227100036278455\\
32 -0.250476646560461\\
33 -0.275158098138876\\
34 -0.284095320100122\\
35 -0.295251450468342\\
36 -0.29188880984138\\
37 -0.291938129274921\\
38 -0.287253187021687\\
39 -0.278675741574807\\
40 -0.269635324490135\\
41 -0.261728166416728\\
42 -0.263612122141001\\
43 -0.26602299250239\\
44 -0.269454044175007\\
45 -0.259381806970975\\
46 -0.26269301566212\\
47 -0.268415269502739\\
48 -0.27200393461243\\
49 -0.264498732922626\\
50 -0.262731139291538\\
51 -0.265805817455809\\
52 -0.266030052420621\\
53 -0.265522890474163\\
54 -0.262702805395879\\
55 -0.259542811887817\\
56 -0.254323488496658\\
57 -0.260576200835874\\
58 -0.251077075716106\\
59 -0.252093352463603\\
60 -0.2506086041939\\
61 -0.252203296251394\\
62 -0.244633936879165\\
63 -0.24362742442739\\
64 -0.240437169105736\\
65 -0.241904314650677\\
66 -0.237095074938514\\
67 -0.235498466707951\\
68 -0.229926195699566\\
69 -0.228748149963509\\
70 -0.225141989031897\\
71 -0.226749302481999\\
72 -0.229616380862189\\
73 -0.230792397999852\\
74 -0.227544220821399\\
75 -0.236939273020901\\
76 -0.251533985846989\\
77 -0.25438749623761\\
78 -0.257966700272652\\
79 -0.25830211266532\\
80 -0.25370041286517\\
81 -0.248896608909041\\
82 -0.247415069393477\\
83 -0.2412259961565\\
84 -0.240638245195522\\
85 -0.241551139255871\\
86 -0.233498588597144\\
87 -0.21314455386268\\
88 -0.209056911647694\\
89 -0.206103101153303\\
90 -0.200821361296799\\
91 -0.194258711840761\\
92 -0.188082576535757\\
93 -0.200053850923558\\
94 -0.212887440597282\\
95 -0.211902682159433\\
96 -0.212490151920779\\
97 -0.220246816472672\\
98 -0.225240548556035\\
99 -0.232825503375155\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00650772371367359\\
4 -0.00448811593442846\\
5 -0.00324050907891041\\
6 -0.00294328718053421\\
7 -0.00354077108991731\\
8 -0.00579296214239069\\
9 -0.00523145919181276\\
10 -0.00467296033721998\\
11 -0.00489576170329158\\
12 -0.00554508210225317\\
13 -0.00502016267987731\\
14 -0.00444572586207224\\
15 -0.00801023216984101\\
16 -0.00823864073372277\\
17 -0.00820370139547662\\
18 -0.00766823961746846\\
19 -0.00660057501870156\\
20 -0.00942881492917095\\
21 -0.00940666372263394\\
22 -0.00821349812083327\\
23 -0.027155906352793\\
24 -0.027188734545206\\
25 -0.0555817741153712\\
26 -0.0771747876432121\\
27 -0.112987844619714\\
28 -0.146653522891307\\
29 -0.179782971851434\\
30 -0.212032089468596\\
31 -0.231541861714948\\
32 -0.252501855317398\\
33 -0.277614899011296\\
34 -0.287005620658198\\
35 -0.299287066267897\\
36 -0.295483584814368\\
37 -0.296212212677976\\
38 -0.292374446460028\\
39 -0.283514061533685\\
40 -0.274212422178468\\
41 -0.265738455851686\\
42 -0.267805227771781\\
43 -0.269251631877319\\
44 -0.272904461331054\\
45 -0.265648351962144\\
46 -0.266492320614187\\
47 -0.27287861610366\\
48 -0.279543777750394\\
49 -0.271043844269356\\
50 -0.270543802489557\\
51 -0.273831100655542\\
52 -0.272803381192712\\
53 -0.27097870252005\\
54 -0.26804868321599\\
55 -0.264845540069745\\
56 -0.259560997820689\\
57 -0.26594839681402\\
58 -0.257197514447974\\
59 -0.258041714293867\\
60 -0.257443152149898\\
61 -0.258250426477264\\
62 -0.250490486884117\\
63 -0.250011704903519\\
64 -0.246939481159629\\
65 -0.250897909666259\\
66 -0.24393807583637\\
67 -0.242969757851239\\
68 -0.23720677298743\\
69 -0.236040997962485\\
70 -0.233439015303063\\
71 -0.232248101488932\\
72 -0.231398768874476\\
73 -0.232189524312373\\
74 -0.229827009397663\\
75 -0.240503610378938\\
76 -0.255378677443739\\
77 -0.257245760962438\\
78 -0.26405757094826\\
79 -0.264236414634364\\
80 -0.260112173498902\\
81 -0.255153360659005\\
82 -0.254115472974963\\
83 -0.24738675149207\\
84 -0.245763162487247\\
85 -0.246506802462865\\
86 -0.238799926332732\\
87 -0.21880688592463\\
88 -0.217279775648821\\
89 -0.213360105021936\\
90 -0.209770972389473\\
91 -0.204397733383918\\
92 -0.199146030640744\\
93 -0.209863800863248\\
94 -0.222072577986549\\
95 -0.221691164262553\\
96 -0.22262880671381\\
97 -0.229853327923874\\
98 -0.234863344164881\\
99 -0.242937054080816\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00649700521223726\\
4 -0.0044557097431889\\
5 -0.00308741018732486\\
6 -0.00283062754620219\\
7 -0.00356603315857264\\
8 -0.00585906172315464\\
9 -0.00529187076881618\\
10 -0.00474916384962448\\
11 -0.0049766163141848\\
12 -0.00567558036459611\\
13 -0.00519463047458538\\
14 -0.00467941086151918\\
15 -0.00816352156076678\\
16 -0.00832314930137338\\
17 -0.00830813236845865\\
18 -0.00782416893855064\\
19 -0.00666783932892057\\
20 -0.00957469001702493\\
21 -0.00939133656266815\\
22 -0.00843431986974778\\
23 -0.0269800345161793\\
24 -0.026995642545762\\
25 -0.0554294910980874\\
26 -0.0769107629584162\\
27 -0.112658584783665\\
28 -0.146263495205481\\
29 -0.180656356289674\\
30 -0.212598704661357\\
31 -0.230253929176291\\
32 -0.252754966599578\\
33 -0.277613663863175\\
34 -0.287087222937597\\
35 -0.298785208876652\\
36 -0.293988029244296\\
37 -0.293218704150092\\
38 -0.28902006849968\\
39 -0.279837076466388\\
40 -0.269807528206613\\
41 -0.261956288292029\\
42 -0.264055065075887\\
43 -0.265102071792326\\
44 -0.268590870817714\\
45 -0.261576486824835\\
46 -0.264187324498249\\
47 -0.269357224280661\\
48 -0.275126032478306\\
49 -0.264627367232093\\
50 -0.263911367996275\\
51 -0.26592135953054\\
52 -0.26620788168769\\
53 -0.265741219606027\\
54 -0.262861168747887\\
55 -0.259416742696071\\
56 -0.254227379522305\\
57 -0.260258390782555\\
58 -0.251213894933091\\
59 -0.251739809124927\\
60 -0.251371913934358\\
61 -0.252195484802603\\
62 -0.244933968913807\\
63 -0.244303100191998\\
64 -0.23774734338516\\
65 -0.242101947955477\\
66 -0.237654381305288\\
67 -0.23539714846005\\
68 -0.229833058161871\\
69 -0.228501228484211\\
70 -0.223906081871388\\
71 -0.226713532607113\\
72 -0.229019082087505\\
73 -0.229352331261173\\
74 -0.225995772308367\\
75 -0.236479491860795\\
76 -0.251301404236293\\
77 -0.254269197648368\\
78 -0.260535906643475\\
79 -0.260976558313237\\
80 -0.256427148111809\\
81 -0.251029489421337\\
82 -0.24876055645824\\
83 -0.241981396748126\\
84 -0.239760023444593\\
85 -0.238667473137216\\
86 -0.230751882457397\\
87 -0.210979984438834\\
88 -0.203874476162183\\
89 -0.202553196056759\\
90 -0.199504247472749\\
91 -0.193651088585963\\
92 -0.189539271690671\\
93 -0.198469749947306\\
94 -0.209956365115523\\
95 -0.209463856873629\\
96 -0.209200312442211\\
97 -0.216618132118343\\
98 -0.220692697210863\\
99 -0.228313328420099\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.00651530443460759\\
4 -0.00448046940374458\\
5 -0.00316549520399942\\
6 -0.00294453802760448\\
7 -0.00354669475525628\\
8 -0.00578644666915409\\
9 -0.00522789786033035\\
10 -0.00467691354322458\\
11 -0.00491903250065456\\
12 -0.00559647453883874\\
13 -0.00509721803347944\\
14 -0.00461125128757079\\
15 -0.00805485226069272\\
16 -0.00831060436601376\\
17 -0.00826415915474643\\
18 -0.00770233386995773\\
19 -0.00663606289632743\\
20 -0.00949621549967925\\
21 -0.00949453710191007\\
22 -0.00853153268081755\\
23 -0.0274582029140883\\
24 -0.0274878985891971\\
25 -0.0562196303656118\\
26 -0.0776937604963306\\
27 -0.113784471782799\\
28 -0.147704213503042\\
29 -0.181754154680692\\
30 -0.213738567586865\\
31 -0.230626793237141\\
32 -0.252718831756891\\
33 -0.277857903615453\\
34 -0.287286384440146\\
35 -0.298121957850722\\
36 -0.294474632173917\\
37 -0.295229460249042\\
38 -0.289816026185769\\
39 -0.280762665402615\\
40 -0.271730873622151\\
41 -0.263520842243522\\
42 -0.264038393953777\\
43 -0.266607078456583\\
44 -0.270228394303245\\
45 -0.263264462310411\\
46 -0.266865847771307\\
47 -0.273162725653506\\
48 -0.279478284278049\\
49 -0.272023507100328\\
50 -0.27096861098235\\
51 -0.274200425833314\\
52 -0.269215817030983\\
53 -0.264931077325939\\
54 -0.262110700497957\\
55 -0.258846263841215\\
56 -0.253182669502939\\
57 -0.259363069340254\\
58 -0.251990880351688\\
59 -0.25229525753381\\
60 -0.251966517360016\\
61 -0.25349457025185\\
62 -0.246232403753669\\
63 -0.245711887871134\\
64 -0.242602957236789\\
65 -0.245433309989706\\
66 -0.240122411922089\\
67 -0.238184670754002\\
68 -0.230702160062636\\
69 -0.228878282754717\\
70 -0.224319630720412\\
71 -0.22576336416455\\
72 -0.228724640857162\\
73 -0.229775981061926\\
74 -0.225336683092958\\
75 -0.235837249642577\\
76 -0.249510148787654\\
77 -0.251103534122135\\
78 -0.257784130712693\\
79 -0.25261573914431\\
80 -0.248486419795637\\
81 -0.243812582612181\\
82 -0.242559110661251\\
83 -0.23411053546804\\
84 -0.233692113194308\\
85 -0.235515479585939\\
86 -0.228459106989809\\
87 -0.209241057003103\\
88 -0.206652548791751\\
89 -0.205375642997945\\
90 -0.202135618969709\\
91 -0.196774840599662\\
92 -0.19259835252542\\
93 -0.204170304798023\\
94 -0.216580907868191\\
95 -0.216196000703604\\
96 -0.217121033497315\\
97 -0.221825345171442\\
98 -0.225637247875415\\
99 -0.233155624862238\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 1.02433200477561\\
4 0.739290164518164\\
5 0.563116133686648\\
6 0.528198641795863\\
7 0.614032716213488\\
8 0.939643711276958\\
9 0.858524209728905\\
10 0.780678263486606\\
11 0.812391879997856\\
12 0.910034056689758\\
13 0.843283061053068\\
14 0.769815077845547\\
15 1.27047043570311\\
16 1.30847249923309\\
17 1.30609225253395\\
18 1.25287677836203\\
19 1.08381592249428\\
20 1.49215729717355\\
21 1.49299685135421\\
22 1.3768496200787\\
23 4.07560802544089\\
24 4.08243168479421\\
25 8.27572585356194\\
26 0.113659529146625\\
27 0.166431842808645\\
28 0.215773789186354\\
29 0.2664352038319\\
30 0.314334902027647\\
31 0.342128688315296\\
32 0.377480073054452\\
33 0.41447696017834\\
34 0.421852589525142\\
35 0.432194494443438\\
36 0.424408823103138\\
37 0.424349405314205\\
38 0.41866308081544\\
39 0.404192381841245\\
40 0.39122644828034\\
41 0.37761665815957\\
42 0.379531419208946\\
43 0.382124500768906\\
44 0.385321703138791\\
45 0.373992320496652\\
46 0.37912273982985\\
47 0.387144207334655\\
48 0.394769576456481\\
49 0.3842741126669\\
50 0.38294478175706\\
51 0.384282890225494\\
52 0.384330309245415\\
53 0.383568389469932\\
54 0.378765642779182\\
55 0.37394117173435\\
56 0.366431071798679\\
57 0.374948672878702\\
58 0.363975711872947\\
59 0.365282176487782\\
60 0.364795897604109\\
61 0.366817959790785\\
62 0.354075310677184\\
63 0.352104445233474\\
64 0.347392782076594\\
65 0.354418830567761\\
66 0.34785759409387\\
67 0.343390479925507\\
68 0.335244082749767\\
69 0.331629784710703\\
70 0.327650548362977\\
71 0.330472904342451\\
72 0.334827671418564\\
73 0.334594731926231\\
74 0.331120080479161\\
75 0.346233999885306\\
76 0.366800115073693\\
77 0.371345332760249\\
78 0.381372824281276\\
79 0.381975908650523\\
80 0.367744242400305\\
81 0.357676541464885\\
82 0.356189300885995\\
83 0.347215516512729\\
84 0.343256156845128\\
85 0.346231886214768\\
86 0.335724697303552\\
87 0.3074393867036\\
88 0.302991439737432\\
89 0.2997014578087\\
90 0.295324513608834\\
91 0.28415961110499\\
92 0.277567652008091\\
93 0.295142752991886\\
94 0.30984076271777\\
95 0.30852129463953\\
96 0.309024393612748\\
97 0.318496221734542\\
98 0.325585838898613\\
99 0.336518497638836\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.722209468748338\\
4 0.521060850808305\\
5 0.396869749395278\\
6 0.370300960891984\\
7 0.42865096455186\\
8 0.655936441544853\\
9 0.599128581715593\\
10 0.545647536307561\\
11 0.568307203088399\\
12 0.636039789182916\\
13 0.588600494085117\\
14 0.538736741311949\\
15 0.885654142229133\\
16 0.907415364677297\\
17 0.904573126753807\\
18 0.867300536663621\\
19 0.751233967168116\\
20 1.03240963233024\\
21 1.017604662954\\
22 0.945094773512626\\
23 2.79684586653261\\
24 2.80092964756832\\
25 5.67777479508745\\
26 0.0778098935905018\\
27 0.1139471203109\\
28 0.147816027151814\\
29 0.182430569474965\\
30 0.215230298789639\\
31 0.232411547669154\\
32 0.256424907235724\\
33 0.279579158103439\\
34 0.289133214199814\\
35 0.301267673172159\\
36 0.29675902621455\\
37 0.296871144441207\\
38 0.29292150575979\\
39 0.283984311185899\\
40 0.273789580701831\\
41 0.265831568228307\\
42 0.26790384323971\\
43 0.270428747340906\\
44 0.274078614973624\\
45 0.266465119309976\\
46 0.271237978440151\\
47 0.277144242628408\\
48 0.28273303641798\\
49 0.275141004962292\\
50 0.274449017405466\\
51 0.274825682580604\\
52 0.274879372024347\\
53 0.274408455149773\\
54 0.271034061292992\\
55 0.26782296864017\\
56 0.262516508888662\\
57 0.26897222035797\\
58 0.261483163382005\\
59 0.262374770514043\\
60 0.260132983441842\\
61 0.261344528510937\\
62 0.253841523165266\\
63 0.253330007216795\\
64 0.249454675166425\\
65 0.254467638588179\\
66 0.249349475308928\\
67 0.248146735211948\\
68 0.241609356897055\\
69 0.239190643334259\\
70 0.234707876257345\\
71 0.23760654620063\\
72 0.238648471972173\\
73 0.239265035287317\\
74 0.233397074530339\\
75 0.244376501630568\\
76 0.251092450668487\\
77 0.254004614992443\\
78 0.260830259138591\\
79 0.261079848594583\\
80 0.256733666965058\\
81 0.251957630068936\\
82 0.250866742634087\\
83 0.244681896497794\\
84 0.244168859024237\\
85 0.246043148277054\\
86 0.238677679893957\\
87 0.21822772117988\\
88 0.215235990178429\\
89 0.213904916655887\\
90 0.210730294312783\\
91 0.205228091776297\\
92 0.200577959977196\\
93 0.21306709077986\\
94 0.226014350100287\\
95 0.225000881402016\\
96 0.221735295884515\\
97 0.229084117385186\\
98 0.234078193388479\\
99 0.240848489561057\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.724272801050669\\
4 0.522116904015915\\
5 0.395175601439959\\
6 0.370396715723619\\
7 0.430514284802149\\
8 0.657554635747965\\
9 0.597502611377175\\
10 0.544080686231136\\
11 0.561369026009329\\
12 0.630629192774559\\
13 0.584680683077336\\
14 0.535597858827558\\
15 0.882913147703242\\
16 0.908220530525004\\
17 0.901608645848503\\
18 0.859637329354428\\
19 0.744410539168886\\
20 1.02561488701381\\
21 1.02655973501988\\
22 0.955809158209288\\
23 2.82905638526283\\
24 2.8245588376803\\
25 5.7075110436457\\
26 0.0783759267384888\\
27 0.114477377507085\\
28 0.147970055028219\\
29 0.17786081541393\\
30 0.20976077648816\\
31 0.22853524150017\\
32 0.252122720113619\\
33 0.274977355770454\\
34 0.278485147249111\\
35 0.290281347691594\\
36 0.286928385402191\\
37 0.287665721107028\\
38 0.283960880226908\\
39 0.275402630464399\\
40 0.266562785357021\\
41 0.25881028566098\\
42 0.26037095701548\\
43 0.262912127247116\\
44 0.266477392035981\\
45 0.259249077882096\\
46 0.263906364009486\\
47 0.270323150355365\\
48 0.27656543361903\\
49 0.269070053594932\\
50 0.262662845709321\\
51 0.265824397724564\\
52 0.265943890587516\\
53 0.26493250767622\\
54 0.261587052937113\\
55 0.258482138033882\\
56 0.251646215121016\\
57 0.257636912159948\\
58 0.245880338377497\\
59 0.245788230416574\\
60 0.245350107240348\\
61 0.246852157168416\\
62 0.238848850836148\\
63 0.237245623468355\\
64 0.227239662565492\\
65 0.229825422097822\\
66 0.225544091616032\\
67 0.22412952149112\\
68 0.218516218469021\\
69 0.21431623455934\\
70 0.211840701326031\\
71 0.214030322911879\\
72 0.212064881164262\\
73 0.213146675423031\\
74 0.210616812069548\\
75 0.220443611373919\\
76 0.232820618087844\\
77 0.234324370173027\\
78 0.240356506536038\\
79 0.240022579326788\\
80 0.236214083489781\\
81 0.231762735880612\\
82 0.230853290810213\\
83 0.225152738779354\\
84 0.224901278926365\\
85 0.226328708795009\\
86 0.218246859029901\\
87 0.19993779542195\\
88 0.198218270676502\\
89 0.196855573091303\\
90 0.193093285641942\\
91 0.187618322418747\\
92 0.183652340686182\\
93 0.194755994903261\\
94 0.207018031421419\\
95 0.205185368557286\\
96 0.205446790703559\\
97 0.212210828983344\\
98 0.216963818430444\\
99 0.224226465219002\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.72344257703826\\
4 0.519421078971743\\
5 0.395283691627286\\
6 0.369583723717456\\
7 0.429133741311671\\
8 0.643481069904543\\
9 0.5884633133078\\
10 0.535460792749857\\
11 0.54717809965741\\
12 0.614802373920114\\
13 0.565031921786391\\
14 0.515967364085673\\
15 0.846674072623021\\
16 0.871960645460657\\
17 0.871235681822248\\
18 0.832686534994276\\
19 0.720211393114478\\
20 0.989371665250442\\
21 0.989700234858334\\
22 0.92189720290786\\
23 2.72441744074611\\
24 2.72409841556201\\
25 5.5148369153536\\
26 0.075682754029878\\
27 0.110860508516099\\
28 0.14392853275784\\
29 0.177712727389334\\
30 0.209606493755289\\
31 0.228218878267733\\
32 0.25177917464085\\
33 0.275320870834543\\
34 0.284549264350629\\
35 0.296185406129987\\
36 0.292800007021784\\
37 0.29207483548144\\
38 0.287549798778689\\
39 0.27845871940619\\
40 0.267354324865506\\
41 0.259485351246574\\
42 0.260418243231329\\
43 0.26200758938502\\
44 0.262823421888407\\
45 0.255253718554072\\
46 0.259743876095002\\
47 0.265871319960174\\
48 0.272089868728346\\
49 0.265411073694689\\
50 0.263659949809291\\
51 0.266613118845895\\
52 0.265507053079958\\
53 0.265043572848912\\
54 0.261940590591873\\
55 0.258802652688768\\
56 0.253639332380745\\
57 0.259735778910627\\
58 0.251305152317572\\
59 0.252081311729346\\
60 0.251710928273843\\
61 0.251322881160986\\
62 0.243583918311756\\
63 0.241597298779977\\
64 0.238631880161503\\
65 0.242632930965201\\
66 0.23780715687504\\
67 0.236840337900026\\
68 0.230939276823559\\
69 0.229800094496245\\
70 0.225713838890351\\
71 0.227951918074407\\
72 0.230962667554146\\
73 0.232332467781434\\
74 0.228375367568742\\
75 0.239116866860128\\
76 0.251895543683906\\
77 0.253043009792683\\
78 0.259878186453205\\
79 0.260342968105008\\
80 0.256662136293304\\
81 0.248450624313461\\
82 0.247021294330392\\
83 0.240907435921528\\
84 0.239068244673206\\
85 0.23231391666866\\
86 0.224583188216854\\
87 0.205332209742672\\
88 0.20376956982297\\
89 0.202523251672265\\
90 0.199570452177655\\
91 0.193532557999118\\
92 0.18928887217312\\
93 0.201264271433492\\
94 0.211336486968677\\
95 0.210632382115234\\
96 0.209012118080416\\
97 0.209976145076801\\
98 0.213676552687363\\
99 0.217088669192334\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.719411552960091\\
4 0.519107968320393\\
5 0.394579247478175\\
6 0.368092391054334\\
7 0.424537868040597\\
8 0.649670377985855\\
9 0.594009433395505\\
10 0.540120903028948\\
11 0.56248052882132\\
12 0.629923860040514\\
13 0.576221474643999\\
14 0.526099720405114\\
15 0.868682644402846\\
16 0.894692035286061\\
17 0.893483238435624\\
18 0.856732231737614\\
19 0.739995416108297\\
20 1.01767503628541\\
21 1.01236009178487\\
22 0.946378879571699\\
23 2.80023304989731\\
24 2.80507704115261\\
25 5.68381938834546\\
26 0.0776865004623245\\
27 0.113790749176804\\
28 0.147618261731389\\
29 0.178842839621053\\
30 0.210929503520741\\
31 0.230144192326352\\
32 0.253855165784095\\
33 0.278794539537268\\
34 0.286629905808248\\
35 0.296613948333767\\
36 0.291088594637495\\
37 0.291721664966591\\
38 0.287882086495425\\
39 0.278936042228392\\
40 0.267359146320751\\
41 0.259399605714797\\
42 0.260419424432804\\
43 0.262119753704638\\
44 0.265669771787858\\
45 0.258053709114123\\
46 0.262574931870468\\
47 0.268919309673594\\
48 0.273734362555037\\
49 0.266299903705067\\
50 0.265540593908205\\
51 0.267921707749821\\
52 0.266830774862621\\
53 0.265519652757587\\
54 0.257873079312032\\
55 0.254633551520307\\
56 0.249479964858858\\
57 0.255592488664086\\
58 0.247858835388238\\
59 0.248801882468722\\
60 0.248454194266934\\
61 0.249075824673478\\
62 0.239140272953726\\
63 0.237279743818156\\
64 0.234275413432765\\
65 0.23858693631042\\
66 0.233971372859358\\
67 0.231729147801001\\
68 0.224395866904777\\
69 0.223286811004957\\
70 0.220549461948096\\
71 0.223332823160288\\
72 0.226286539419904\\
73 0.227662100445774\\
74 0.225345721365226\\
75 0.235224379188943\\
76 0.249580170466727\\
77 0.248240006190616\\
78 0.254777139679509\\
79 0.253065400429913\\
80 0.246137303261418\\
81 0.24154393121477\\
82 0.23977551045961\\
83 0.23389387822784\\
84 0.233507968695052\\
85 0.234825073461624\\
86 0.22660447472423\\
87 0.207630665309173\\
88 0.206228253420873\\
89 0.204552098282807\\
90 0.201540162560149\\
91 0.192014090704218\\
92 0.187721450024767\\
93 0.196232039481058\\
94 0.208540700400726\\
95 0.208146208542596\\
96 0.208943453297311\\
97 0.216270060063558\\
98 0.221010176958582\\
99 0.228503435228905\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.722174970384084\\
4 0.520857999015447\\
5 0.396694998952486\\
6 0.371465351183356\\
7 0.431297060897987\\
8 0.648571504611739\\
9 0.591290053176317\\
10 0.535601041045215\\
11 0.557838792081345\\
12 0.623618494696688\\
13 0.574964370005419\\
14 0.523260706787387\\
15 0.864446963963257\\
16 0.888972795564168\\
17 0.88810372917178\\
18 0.846356539854046\\
19 0.729611962623072\\
20 1.00010541486792\\
21 1.00000341645628\\
22 0.931122247253425\\
23 2.74855785412984\\
24 2.72764450952474\\
25 5.52648208826414\\
26 0.0759020353088041\\
27 0.111028490575464\\
28 0.14373152496198\\
29 0.177532791672356\\
30 0.207170856875392\\
31 0.226231898090721\\
32 0.248591532483418\\
33 0.272816866196114\\
34 0.282084233220867\\
35 0.29201439290993\\
36 0.288371284178685\\
37 0.288968605745126\\
38 0.285190998452527\\
39 0.276681267236709\\
40 0.267423009558456\\
41 0.256251092825111\\
42 0.258021507416767\\
43 0.260533761205642\\
44 0.263989473800896\\
45 0.256183573384267\\
46 0.260482620823101\\
47 0.266415628384203\\
48 0.27287885265971\\
49 0.265182749308352\\
50 0.264653756620093\\
51 0.267105237177462\\
52 0.267393507354043\\
53 0.266588004787997\\
54 0.263759330900709\\
55 0.260551607865125\\
56 0.255390227735253\\
57 0.261431265789491\\
58 0.253562655161661\\
59 0.253308712775801\\
60 0.252773923314633\\
61 0.254054684391581\\
62 0.246511084288513\\
63 0.246004619709573\\
64 0.242695842921727\\
65 0.24761992672281\\
66 0.242576445879414\\
67 0.241598444531285\\
68 0.235863984121693\\
69 0.233647811306099\\
70 0.229712556653741\\
71 0.232261388046334\\
72 0.235295611056834\\
73 0.236141948494324\\
74 0.233569708717106\\
75 0.243969162999225\\
76 0.256535113159579\\
77 0.258124447216491\\
78 0.265089802926661\\
79 0.265073021639742\\
80 0.261340496174558\\
81 0.255796577477448\\
82 0.251526403041366\\
83 0.245301388351457\\
84 0.24501905130431\\
85 0.246898795012096\\
86 0.238619249133856\\
87 0.217909888225111\\
88 0.216364875232755\\
89 0.213676259622847\\
90 0.21049403770836\\
91 0.203926280493428\\
92 0.197057753487724\\
93 0.209011134111339\\
94 0.222306036939467\\
95 0.221642516922913\\
96 0.221194259351683\\
97 0.227939436938456\\
98 0.232903742991889\\
99 0.241050717526137\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.720098772209079\\
4 0.519722980601046\\
5 0.395166488493503\\
6 0.370799041810762\\
7 0.429827617546309\\
8 0.657149314352671\\
9 0.600497257717111\\
10 0.546492488867727\\
11 0.566274996138016\\
12 0.636091469281304\\
13 0.58241700735429\\
14 0.533374402460817\\
15 0.879599659424451\\
16 0.904348297466608\\
17 0.903548988324317\\
18 0.865434486779225\\
19 0.749917329872075\\
20 1.02340675990513\\
21 1.02491013546743\\
22 0.956149906648429\\
23 2.82954277241372\\
24 2.81993328229998\\
25 5.70679814326299\\
26 0.0777581797343265\\
27 0.113889096871596\\
28 0.147148398148909\\
29 0.181012038668583\\
30 0.213349361299752\\
31 0.232894027242287\\
32 0.256925091996662\\
33 0.282100445398528\\
34 0.290476019837941\\
35 0.302319910919867\\
36 0.298754262848185\\
37 0.299428909042404\\
38 0.295559693245595\\
39 0.286083587113556\\
40 0.269118778702071\\
41 0.260348543265111\\
42 0.262298926789334\\
43 0.264824597882142\\
44 0.268300643216282\\
45 0.261308034175225\\
46 0.263638480225943\\
47 0.270031086422876\\
48 0.275398154676055\\
49 0.268588454627553\\
50 0.265848200115801\\
51 0.268719065674663\\
52 0.268050349188917\\
53 0.267589954601916\\
54 0.26466032643923\\
55 0.258070347722964\\
56 0.251639579799319\\
57 0.257450052190264\\
58 0.250260302786852\\
59 0.249942025668642\\
60 0.24918542946251\\
61 0.250721164908636\\
62 0.243070572131305\\
63 0.242200348978849\\
64 0.239224785626667\\
65 0.24380832843032\\
66 0.235642971850947\\
67 0.234212374954879\\
68 0.228455297849603\\
69 0.22731120041699\\
70 0.221458736317836\\
71 0.224268315903179\\
72 0.226789733203213\\
73 0.225667275524592\\
74 0.220674508101047\\
75 0.230825291479066\\
76 0.245415717666856\\
77 0.248617541403081\\
78 0.247693426790485\\
79 0.24574126472921\\
80 0.24221129872997\\
81 0.237501914010281\\
82 0.234206901698708\\
83 0.228400252680433\\
84 0.227281064214564\\
85 0.228172810701223\\
86 0.22134039682866\\
87 0.202199531660803\\
88 0.193292731484283\\
89 0.190661652738243\\
90 0.187780959454507\\
91 0.182968808550445\\
92 0.177868477757438\\
93 0.189104505905747\\
94 0.196499933313641\\
95 0.193478282747015\\
96 0.194228269059641\\
97 0.200923841303973\\
98 0.201588633993506\\
99 0.208595416233213\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.72128920242733\\
4 0.518958129502996\\
5 0.394549923517555\\
6 0.370313622840365\\
7 0.430412572123899\\
8 0.657228879695301\\
9 0.600635936215665\\
10 0.54710461742113\\
11 0.569886597324781\\
12 0.63951271827464\\
13 0.593050079714386\\
14 0.543073798229278\\
15 0.896129661565023\\
16 0.913259600848438\\
17 0.8968776293448\\
18 0.859603164734504\\
19 0.744780597432587\\
20 1.0265142024087\\
21 1.02100277502129\\
22 0.954555843963359\\
23 2.82200699818882\\
24 2.82692602028069\\
25 5.72505145550127\\
26 0.0781535871295553\\
27 0.114445188224333\\
28 0.148556054836993\\
29 0.183352510549437\\
30 0.215672788947181\\
31 0.235096919597357\\
32 0.258472649620829\\
33 0.283736072025835\\
34 0.292677444416784\\
35 0.304642217448163\\
36 0.300641569731006\\
37 0.299824776377875\\
38 0.295807839634824\\
39 0.286767365629985\\
40 0.276385494688404\\
41 0.268274090536707\\
42 0.270006991116946\\
43 0.27268703332479\\
44 0.27637115097148\\
45 0.268707452715102\\
46 0.273033080919931\\
47 0.279669338378295\\
48 0.286482883327265\\
49 0.277950793266398\\
50 0.277309235349302\\
51 0.280669829282307\\
52 0.280803814910207\\
53 0.278398063649541\\
54 0.275270493788446\\
55 0.271916741756192\\
56 0.264641430991573\\
57 0.271129984732084\\
58 0.261806976181121\\
59 0.26281607607015\\
60 0.261998340154688\\
61 0.263641561299781\\
62 0.255482974404723\\
63 0.253220951095993\\
64 0.250059011980139\\
65 0.253957131237078\\
66 0.246317913537775\\
67 0.24490340220195\\
68 0.235235659884725\\
69 0.233816566214681\\
70 0.230112274799588\\
71 0.230414811606343\\
72 0.233376902607322\\
73 0.234803887794844\\
74 0.232386268416282\\
75 0.243297237536919\\
76 0.258384212847574\\
77 0.261401119460793\\
78 0.264896474874143\\
79 0.264916347479837\\
80 0.257487686561131\\
81 0.252087154279189\\
82 0.249065215216988\\
83 0.239871609555292\\
84 0.239238513177503\\
85 0.241059300207783\\
86 0.232532116736433\\
87 0.21269761128044\\
88 0.211257004579567\\
89 0.209957673967852\\
90 0.205843919417503\\
91 0.198680269245628\\
92 0.194454068028432\\
93 0.206307316120185\\
94 0.217263348977235\\
95 0.216254288435244\\
96 0.213261644290949\\
97 0.220956242523153\\
98 0.22606701758531\\
99 0.233703452233897\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.719861554894098\\
4 0.519399290039515\\
5 0.393838868738053\\
6 0.369681291258434\\
7 0.42980212723934\\
8 0.657660514974885\\
9 0.599144662505133\\
10 0.545695386769517\\
11 0.567859235255728\\
12 0.637599459743964\\
13 0.588533601033557\\
14 0.538776670491954\\
15 0.88893230124922\\
16 0.915303303502551\\
17 0.911533787158057\\
18 0.874435166797964\\
19 0.756702188030652\\
20 1.04009788511537\\
21 1.04309316265753\\
22 0.971303491305693\\
23 2.85694534218019\\
24 2.86119293668027\\
25 5.79763297966717\\
26 0.0794478100359929\\
27 0.115992399967368\\
28 0.150593458163358\\
29 0.18547565232638\\
30 0.218621831221725\\
31 0.238015494457048\\
32 0.262549926889312\\
33 0.288291174116569\\
34 0.298094088912292\\
35 0.310381019885614\\
36 0.306804636462445\\
37 0.306939960613012\\
38 0.302965446031128\\
39 0.293936726883941\\
40 0.284454085966762\\
41 0.276130780934851\\
42 0.278317559169412\\
43 0.280814585070328\\
44 0.284522476191965\\
45 0.276841486570957\\
46 0.280416490575244\\
47 0.287217029405479\\
48 0.292729032136575\\
49 0.284705742733142\\
50 0.284181699328334\\
51 0.287324280477861\\
52 0.287209414813239\\
53 0.286639245779822\\
54 0.283442582898295\\
55 0.279621662392229\\
56 0.272459080416333\\
57 0.278710759629722\\
58 0.270136777689207\\
59 0.270104171193123\\
60 0.269615015952335\\
61 0.268883025568052\\
62 0.260736238861732\\
63 0.259612483439185\\
64 0.254742866029627\\
65 0.257909463055238\\
66 0.253150128629821\\
67 0.249403303112465\\
68 0.242280292090298\\
69 0.23925296691985\\
70 0.235422942857213\\
71 0.23828231819412\\
72 0.241356443953349\\
73 0.242156152244542\\
74 0.239090372491342\\
75 0.250282801704143\\
76 0.263207107059734\\
77 0.264399760606411\\
78 0.270493423482156\\
79 0.270971368524425\\
80 0.267195399878217\\
81 0.260748080191623\\
82 0.259436981119661\\
83 0.252633824289706\\
84 0.252207548095285\\
85 0.249985406705322\\
86 0.23998694686641\\
87 0.21969871407721\\
88 0.216917780582686\\
89 0.215040973653629\\
90 0.211544068740683\\
91 0.20602731554857\\
92 0.200999169220255\\
93 0.213676545469221\\
94 0.225899464174493\\
95 0.225349253622205\\
96 0.226293735293635\\
97 0.230880923371989\\
98 0.236170199387083\\
99 0.24089882940761\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.714680534169946\\
4 0.515627963044377\\
5 0.392591690695815\\
6 0.36743438414448\\
7 0.426536154329913\\
8 0.651501208650457\\
9 0.594794305909991\\
10 0.538642857525015\\
11 0.560870522050039\\
12 0.624872537987635\\
13 0.577523302737595\\
14 0.528760889182306\\
15 0.872614338657228\\
16 0.881561922418119\\
17 0.880691736018049\\
18 0.836119083410435\\
19 0.724185838042958\\
20 0.987992692263623\\
21 0.979040597289492\\
22 0.911360298999558\\
23 2.69800095348842\\
24 2.70045586993259\\
25 5.43847714548083\\
26 0.0746754608815568\\
27 0.109182089184389\\
28 0.141749776900769\\
29 0.173893057386174\\
30 0.204316756699477\\
31 0.219845284967398\\
32 0.24021928185405\\
33 0.264039354961867\\
34 0.273005059993503\\
35 0.284333210108585\\
36 0.28098781608682\\
37 0.28159330765538\\
38 0.277952837582308\\
39 0.268587209958307\\
40 0.259969811353712\\
41 0.252457212776383\\
42 0.254482556720892\\
43 0.256617291030571\\
44 0.260052595190279\\
45 0.253352593781637\\
46 0.257894161022269\\
47 0.263275939673205\\
48 0.269702226117488\\
49 0.263146999612355\\
50 0.262678459498989\\
51 0.264679177087359\\
52 0.264190614823874\\
53 0.263418647214898\\
54 0.260142601545439\\
55 0.25543337403194\\
56 0.249944163160265\\
57 0.249874465621459\\
58 0.24233424425334\\
59 0.242734915563161\\
60 0.242385004495447\\
61 0.242702362231463\\
62 0.235262701992641\\
63 0.234790873018192\\
64 0.228363882458377\\
65 0.233006056325078\\
66 0.224499199431921\\
67 0.222174940123347\\
68 0.216725228401224\\
69 0.214967613963311\\
70 0.21242591679804\\
71 0.21507482198911\\
72 0.216885391645211\\
73 0.213280817138946\\
74 0.20898157515681\\
75 0.218561495762958\\
76 0.232301522021593\\
77 0.231694308490926\\
78 0.236367932883223\\
79 0.236264518158546\\
80 0.22782402884922\\
81 0.222346258268548\\
82 0.21850206139393\\
83 0.213135338300004\\
84 0.211886263024351\\
85 0.212782967449099\\
86 0.206320338516229\\
87 0.188519464381328\\
88 0.187261620844935\\
89 0.18356852695531\\
90 0.180204053889406\\
91 0.175286029442157\\
92 0.171568154481605\\
93 0.182446535078643\\
94 0.193966531882279\\
95 0.193079346580452\\
96 0.193878512878788\\
97 0.198456709426703\\
98 0.203057873946116\\
99 0.208513331119597\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.720239035715564\\
4 0.516065135379209\\
5 0.392646677520307\\
6 0.368271675788913\\
7 0.427995981808658\\
8 0.65393055831019\\
9 0.59795374430054\\
10 0.54426403654552\\
11 0.564541707120255\\
12 0.634241311874659\\
13 0.588055497421311\\
14 0.538216049455024\\
15 0.888237566609911\\
16 0.911624671885835\\
17 0.908570723384013\\
18 0.870087454220068\\
19 0.75389220978737\\
20 1.03454356323232\\
21 1.03470180084465\\
22 0.965450263651506\\
23 2.85056851841248\\
24 2.84431770955558\\
25 5.76584136337307\\
26 0.0788612438814227\\
27 0.114849861061019\\
28 0.149074746214649\\
29 0.18363232260929\\
30 0.216548727865756\\
31 0.235972281417792\\
32 0.260210497669141\\
33 0.28558107864985\\
34 0.295044084665245\\
35 0.307198031268824\\
36 0.302824664272792\\
37 0.303582923193901\\
38 0.298134731148185\\
39 0.288461495148125\\
40 0.278326514911698\\
41 0.268128724491647\\
42 0.269374450206873\\
43 0.271926806294603\\
44 0.275236618096116\\
45 0.268029972421755\\
46 0.272893620726936\\
47 0.278843918046655\\
48 0.285245858972872\\
49 0.27816656803959\\
50 0.277466403910028\\
51 0.278906814230198\\
52 0.279006461865983\\
53 0.277032385190574\\
54 0.27408383714349\\
55 0.270710216849162\\
56 0.264569162418842\\
57 0.27107047632905\\
58 0.262604277653053\\
59 0.263286256075279\\
60 0.262932233658117\\
61 0.264198763611428\\
62 0.256471064475224\\
63 0.253743190518375\\
64 0.250312372229709\\
65 0.253980731780474\\
66 0.247158642102481\\
67 0.246071582865024\\
68 0.240279429902352\\
69 0.238395675553058\\
70 0.235766247126189\\
71 0.238391531364437\\
72 0.241413790197907\\
73 0.242562228828614\\
74 0.239144135947019\\
75 0.250366599039663\\
76 0.266210492870397\\
77 0.267974946250831\\
78 0.275107937757618\\
79 0.271457613244779\\
80 0.266292276541017\\
81 0.260437197599629\\
82 0.259234791743174\\
83 0.252877448458912\\
84 0.252560591057496\\
85 0.253873946706491\\
86 0.244623122118921\\
87 0.223756860103586\\
88 0.222241404857312\\
89 0.220207395474059\\
90 0.216906410740245\\
91 0.210648601559016\\
92 0.205443350517572\\
93 0.218466504238886\\
94 0.232304468042331\\
95 0.231877326780096\\
96 0.232843721834989\\
97 0.241065171326278\\
98 0.246578684060885\\
99 0.253867671050366\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.724124884602303\\
4 0.519250961451631\\
5 0.39414886732513\\
6 0.36997134073239\\
7 0.429634567530261\\
8 0.652436878302234\\
9 0.591528138783185\\
10 0.538157656607514\\
11 0.56060048286762\\
12 0.624312147989835\\
13 0.578729813317338\\
14 0.529810649705471\\
15 0.86777942101282\\
16 0.892947894028624\\
17 0.89215359048415\\
18 0.855824874966134\\
19 0.741487438239207\\
20 1.02142001313895\\
21 1.01798181769321\\
22 0.95108967847955\\
23 2.80226396439102\\
24 2.76786917522484\\
25 5.59896766783858\\
26 0.0768111979337348\\
27 0.112277539534407\\
28 0.145598305246523\\
29 0.179621119263394\\
30 0.211271466685247\\
31 0.230697230902677\\
32 0.254176612113135\\
33 0.279374361878209\\
34 0.285761655850302\\
35 0.29749220115552\\
36 0.294111679731546\\
37 0.294663961867032\\
38 0.290837850924814\\
39 0.281730537850254\\
40 0.271949825174041\\
41 0.262777965545999\\
42 0.264691332340721\\
43 0.262110287574991\\
44 0.265266274718758\\
45 0.257240125250105\\
46 0.261909848071762\\
47 0.266588564592675\\
48 0.271832794356023\\
49 0.265182391447369\\
50 0.264533294695393\\
51 0.264616705280218\\
52 0.264893540083119\\
53 0.263259410884561\\
54 0.260173999033214\\
55 0.257076215259036\\
56 0.250664708865562\\
57 0.254671024514487\\
58 0.24546082639843\\
59 0.245983000611688\\
60 0.245661680779616\\
61 0.245594092630011\\
62 0.236138248802286\\
63 0.234325463213657\\
64 0.231267693178169\\
65 0.235558884872282\\
66 0.23077845678244\\
67 0.229571913557058\\
68 0.221345414060781\\
69 0.219115940875814\\
70 0.216038350084698\\
71 0.218695283300201\\
72 0.220829966765816\\
73 0.222176202337045\\
74 0.219800459571719\\
75 0.229842885957216\\
76 0.24411328263645\\
77 0.246654088966334\\
78 0.253320306194217\\
79 0.25347701633027\\
80 0.249861610399397\\
81 0.242742526510786\\
82 0.239046517460331\\
83 0.233106244714463\\
84 0.230416227776125\\
85 0.232411112964215\\
86 0.223413187950567\\
87 0.204659017948506\\
88 0.202662665975571\\
89 0.201428503706001\\
90 0.198328613026093\\
91 0.19286420272022\\
92 0.188576549108183\\
93 0.199673210686966\\
94 0.212350716729202\\
95 0.211726633080586\\
96 0.211769066754835\\
97 0.219073774116488\\
98 0.221569542523082\\
99 0.228040571133131\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.723882802685989\\
4 0.521044237244795\\
5 0.396400422875051\\
6 0.372016468739641\\
7 0.431748413483458\\
8 0.659970435740093\\
9 0.598602535649668\\
10 0.545026681109604\\
11 0.566040656266531\\
12 0.634580714194687\\
13 0.588458495280229\\
14 0.539144273922657\\
15 0.889553374746825\\
16 0.914389428968877\\
17 0.91348159441265\\
18 0.875865037993378\\
19 0.758577342059964\\
20 1.04365118356311\\
21 1.03960122215943\\
22 0.97050715350315\\
23 2.86895572176289\\
24 2.86457422818678\\
25 5.80487613428239\\
26 0.0794858987871621\\
27 0.116076837909188\\
28 0.150199154019145\\
29 0.185334273310869\\
30 0.217301454522582\\
31 0.237292397504969\\
32 0.261732092515736\\
33 0.286812887503285\\
34 0.296584579145003\\
35 0.304437576618044\\
36 0.299678232918079\\
37 0.300451741829325\\
38 0.296201747098244\\
39 0.285050606176775\\
40 0.274906677896584\\
41 0.266878241952098\\
42 0.26853362252547\\
43 0.269319946945598\\
44 0.272966512672298\\
45 0.26590692498244\\
46 0.270034789127245\\
47 0.276590915923984\\
48 0.282734618699296\\
49 0.274980823180137\\
50 0.274329359402323\\
51 0.27766432201494\\
52 0.277705434014504\\
53 0.277216618240088\\
54 0.274274111540279\\
55 0.267921698817227\\
56 0.262423161037392\\
57 0.266084671074126\\
58 0.25589579910876\\
59 0.25684776447665\\
60 0.256522712164433\\
61 0.257225127690119\\
62 0.24984109223178\\
63 0.248037501132383\\
64 0.244981215514228\\
65 0.249234873563853\\
66 0.243044350044945\\
67 0.242071003379084\\
68 0.234539648712157\\
69 0.23096736716545\\
70 0.228354651356303\\
71 0.231233708848194\\
72 0.232174466943862\\
73 0.2328558915381\\
74 0.230008574856797\\
75 0.23924701596616\\
76 0.252441930047286\\
77 0.255275666825889\\
78 0.25808134820951\\
79 0.258333446882168\\
80 0.254168232657269\\
81 0.248737569265855\\
82 0.246396688708517\\
83 0.240318095741769\\
84 0.239958203487652\\
85 0.241035498959937\\
86 0.233421781451526\\
87 0.213866859106073\\
88 0.211712061850875\\
89 0.209724076569958\\
90 0.202211946960168\\
91 0.196605746809844\\
92 0.192367006871218\\
93 0.200547790614779\\
94 0.211574196122179\\
95 0.209486906885902\\
96 0.208934394868999\\
97 0.215997962660178\\
98 0.220912401335696\\
99 0.228602971316257\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.717953620647999\\
4 0.518093919334446\\
5 0.394560408573372\\
6 0.370074574670997\\
7 0.428562292204949\\
8 0.655581998426915\\
9 0.599320560075016\\
10 0.544417102649612\\
11 0.562122457563915\\
12 0.630614633734882\\
13 0.583869300740226\\
14 0.534559183834619\\
15 0.882477456811988\\
16 0.905538361035149\\
17 0.904502787575384\\
18 0.867696742735112\\
19 0.744352640977971\\
20 1.02397470927434\\
21 1.02638003461649\\
22 0.959065024308937\\
23 2.8366960715689\\
24 2.83069561505308\\
25 5.72895635169919\\
26 0.078121816919566\\
27 0.114428278446134\\
28 0.148565480491297\\
29 0.183078489199472\\
30 0.215877632476161\\
31 0.235615542499855\\
32 0.259973992196097\\
33 0.283897907495786\\
34 0.293509810464453\\
35 0.306111718253539\\
36 0.302577634583865\\
37 0.301924650002803\\
38 0.297854281467251\\
39 0.288965852342871\\
40 0.277919870637981\\
41 0.269884426709649\\
42 0.271914705886215\\
43 0.27421218131192\\
44 0.277875758354591\\
45 0.269378040386053\\
46 0.272598976485963\\
47 0.278816009420187\\
48 0.284578769701289\\
49 0.277104898546121\\
50 0.274643099518032\\
51 0.277179708955162\\
52 0.277389497131046\\
53 0.276843238097131\\
54 0.27068367573681\\
55 0.264662079014715\\
56 0.259055990773804\\
57 0.265270235127223\\
58 0.257803030076457\\
59 0.257984541698493\\
60 0.257166672408088\\
61 0.258811428128026\\
62 0.24703223699788\\
63 0.244637392635507\\
64 0.238011550412014\\
65 0.242768835105631\\
66 0.237567019115049\\
67 0.236167148368077\\
68 0.230580190084231\\
69 0.228804154492786\\
70 0.226269675409597\\
71 0.228003946221194\\
72 0.230921181950892\\
73 0.231031493141552\\
74 0.226983212198188\\
75 0.237633938697439\\
76 0.252726344971274\\
77 0.255897778710407\\
78 0.261838944581373\\
79 0.261216230261034\\
80 0.257511471169462\\
81 0.252184465826835\\
82 0.249707636203779\\
83 0.241855795570085\\
84 0.241594944574425\\
85 0.243412264996461\\
86 0.235906843809549\\
87 0.215979685332813\\
88 0.213415374787866\\
89 0.209536294387021\\
90 0.206234347451966\\
91 0.200524506906096\\
92 0.195610127416847\\
93 0.208018255177541\\
94 0.221337786492505\\
95 0.220068305042024\\
96 0.220624761598252\\
97 0.228249190616309\\
98 0.232097229196692\\
99 0.23891377879313\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.719293078851685\\
4 0.516415975122809\\
5 0.393341741523789\\
6 0.368975939929038\\
7 0.428177125132343\\
8 0.655169587889345\\
9 0.599081925224151\\
10 0.54402772581594\\
11 0.565727423712979\\
12 0.627937486531614\\
13 0.58163508243005\\
14 0.529499912547371\\
15 0.874050586761967\\
16 0.900258250940498\\
17 0.899485724929696\\
18 0.861683183794811\\
19 0.745075154746503\\
20 1.02500039373655\\
21 1.02733098905907\\
22 0.96029472399038\\
23 2.83451514416982\\
24 2.83940822254213\\
25 5.75596332080674\\
26 0.0787829483258933\\
27 0.114945784986659\\
28 0.148898370416956\\
29 0.183480845099965\\
30 0.216229449427194\\
31 0.236076344854572\\
32 0.259114061007538\\
33 0.284650833013784\\
34 0.292258436004208\\
35 0.304531457246193\\
36 0.299383573607307\\
37 0.294889520187939\\
38 0.289964258957624\\
39 0.281034243804287\\
40 0.269914367912548\\
41 0.260753567924591\\
42 0.262726272924713\\
43 0.261848730895211\\
44 0.265319174075598\\
45 0.256829414885093\\
46 0.258087695863714\\
47 0.26426960549512\\
48 0.270383685512932\\
49 0.26264509592686\\
50 0.262038864587085\\
51 0.265196376314512\\
52 0.265158880407482\\
53 0.264475725614199\\
54 0.261574823688725\\
55 0.258132395928029\\
56 0.252986197228528\\
57 0.258961701281177\\
58 0.251531331373471\\
59 0.25170525844885\\
60 0.251180539497774\\
61 0.252809746585819\\
62 0.242976606861313\\
63 0.241357534717325\\
64 0.2373714823358\\
65 0.242195284185241\\
66 0.237853736466823\\
67 0.236885405778557\\
68 0.23022427943568\\
69 0.226349877903524\\
70 0.223854434092352\\
71 0.226386709860286\\
72 0.229365276265991\\
73 0.230559579418267\\
74 0.228214859779732\\
75 0.238935869820472\\
76 0.253232638329153\\
77 0.255886710378228\\
78 0.261270629041851\\
79 0.261660308891309\\
80 0.257993054317119\\
81 0.253043478334416\\
82 0.251756546427688\\
83 0.244143132463029\\
84 0.24320417074453\\
85 0.244619430854673\\
86 0.237023208126577\\
87 0.217015912736635\\
88 0.214809959803419\\
89 0.211452083092488\\
90 0.208240684832851\\
91 0.202671274881463\\
92 0.198432801758524\\
93 0.209148491251076\\
94 0.221862030284729\\
95 0.22147800526382\\
96 0.222410030310765\\
97 0.230390510133567\\
98 0.235551246429273\\
99 0.241598078593942\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.715665564908263\\
4 0.515689344024323\\
5 0.391563364897068\\
6 0.366951818964093\\
7 0.424889678837721\\
8 0.649719754125778\\
9 0.592655693590588\\
10 0.539320383570748\\
11 0.561769897432998\\
12 0.631026445819715\\
13 0.585341167649733\\
14 0.536278600339555\\
15 0.880636296819218\\
16 0.901142438469818\\
17 0.90025974032858\\
18 0.863513146627647\\
19 0.747524070880114\\
20 1.02703589794914\\
21 1.02509399171526\\
22 0.957595189703295\\
23 2.83271600745952\\
24 2.81737206599212\\
25 5.70539757822029\\
26 0.0782482492812711\\
27 0.113392182151176\\
28 0.147190869855242\\
29 0.181768828514934\\
30 0.213108324710939\\
31 0.232699217553678\\
32 0.256761232839954\\
33 0.28099565217377\\
34 0.290029762622533\\
35 0.301626429709414\\
36 0.298189679836251\\
37 0.297926757573811\\
38 0.293754763992344\\
39 0.284480471998769\\
40 0.275361811020475\\
41 0.265231357544617\\
42 0.266977417412662\\
43 0.263557668893119\\
44 0.257223225741328\\
45 0.250297365227558\\
46 0.254806447693057\\
47 0.259278701811227\\
48 0.265124521636335\\
49 0.258457416226792\\
50 0.257377198941396\\
51 0.260456248787168\\
52 0.257540339545369\\
53 0.257021251279601\\
54 0.253388376143614\\
55 0.250225472879965\\
56 0.244635185683464\\
57 0.249890522579451\\
58 0.242150556134935\\
59 0.243086309792428\\
60 0.240116537598199\\
61 0.240901096050242\\
62 0.232902512577649\\
63 0.232448580289407\\
64 0.229589626291156\\
65 0.234131985150829\\
66 0.229670364105251\\
67 0.227764621891375\\
68 0.221889719071496\\
69 0.220187447790867\\
70 0.216547445572009\\
71 0.218283559823418\\
72 0.220581431234315\\
73 0.219446857756131\\
74 0.215485329045977\\
75 0.225625484889536\\
76 0.239939885116912\\
77 0.242974265454723\\
78 0.248868977054461\\
79 0.248889425424472\\
80 0.245170121944653\\
81 0.240643257081978\\
82 0.239609278871552\\
83 0.233693724233703\\
84 0.231904161403035\\
85 0.233828147073523\\
86 0.226659895303439\\
87 0.20712537252689\\
88 0.205765803539643\\
89 0.204378655241545\\
90 0.20120265269204\\
91 0.195869363302402\\
92 0.191011766729669\\
93 0.203079235760213\\
94 0.215220619307056\\
95 0.214525573034101\\
96 0.215323251538085\\
97 0.222954907474919\\
98 0.225696925077299\\
99 0.233601589535862\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.71499358754715\\
4 0.515318940128699\\
5 0.391990978216226\\
6 0.367313804037804\\
7 0.427076261949338\\
8 0.652624451160665\\
9 0.59658888960374\\
10 0.530975249541758\\
11 0.550836250430474\\
12 0.618787319762868\\
13 0.566883476183414\\
14 0.514916555963087\\
15 0.849546999272163\\
16 0.874926721446364\\
17 0.868532066770559\\
18 0.827110513718563\\
19 0.716755003587766\\
20 0.986868104481836\\
21 0.9890028443421\\
22 0.914985842846403\\
23 2.70564749835797\\
24 2.70502428169424\\
25 5.48364755262296\\
26 0.0749042559499112\\
27 0.109537703464238\\
28 0.142207849272805\\
29 0.175585779165314\\
30 0.206739881095547\\
31 0.225692444703938\\
32 0.247191084997804\\
33 0.271767536854573\\
34 0.280897710550313\\
35 0.292845730112623\\
36 0.288309640251528\\
37 0.288689089343783\\
38 0.278428400720246\\
39 0.269517620001587\\
40 0.258858129811547\\
41 0.251092599902619\\
42 0.252784680202552\\
43 0.255265874753417\\
44 0.258627318844003\\
45 0.251937203540443\\
46 0.255929803541666\\
47 0.261837717841694\\
48 0.265084263834794\\
49 0.258507139470653\\
50 0.255484575270086\\
51 0.258561194489099\\
52 0.257639591817037\\
53 0.256743211622836\\
54 0.253983705572504\\
55 0.250829171422899\\
56 0.239764938179865\\
57 0.2456560610207\\
58 0.235862664827073\\
59 0.233232279986964\\
60 0.232018131332747\\
61 0.233440919900843\\
62 0.226750169698998\\
63 0.226141447033724\\
64 0.223219667665446\\
65 0.224283951781727\\
66 0.219623306465113\\
67 0.218578005769757\\
68 0.21057973310168\\
69 0.205772242986968\\
70 0.202370428024576\\
71 0.203722891939572\\
72 0.205129451652614\\
73 0.199222134145419\\
74 0.197164775903798\\
75 0.206465210806741\\
76 0.2168633948285\\
77 0.215572069731759\\
78 0.219925219734567\\
79 0.220251034610966\\
80 0.217022511698167\\
81 0.212575542415126\\
82 0.211610514093805\\
83 0.20587252689486\\
84 0.205567707193647\\
85 0.207057015977458\\
86 0.198467042070371\\
87 0.181604317434314\\
88 0.178956606453528\\
89 0.176847043644259\\
90 0.173672930757517\\
91 0.168652321843313\\
92 0.164770788409484\\
93 0.175181304137119\\
94 0.186329506655167\\
95 0.182684689151244\\
96 0.183357047931082\\
97 0.186330553203741\\
98 0.186750232572353\\
99 0.18950709546802\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.724727144404242\\
4 0.507505267919487\\
5 0.38509928201315\\
6 0.360721775569238\\
7 0.418519608845406\\
8 0.640464794676454\\
9 0.585644358260581\\
10 0.526484469856063\\
11 0.546653613800826\\
12 0.610317783031766\\
13 0.566101900916437\\
14 0.518298094733423\\
15 0.855250317964735\\
16 0.880801097787806\\
17 0.87769166982558\\
18 0.835976464830736\\
19 0.722048761629343\\
20 0.994608849814717\\
21 0.997235759422461\\
22 0.931147807657921\\
23 2.74812626348119\\
24 2.71697250643609\\
25 5.50605813931318\\
26 0.0751798927775606\\
27 0.109926285194373\\
28 0.142482267162254\\
29 0.175551250409782\\
30 0.206870535624515\\
31 0.221410788040572\\
32 0.244312842624574\\
33 0.267978988242389\\
34 0.27712060410614\\
35 0.28795103505635\\
36 0.284676404625845\\
37 0.285229132671863\\
38 0.280649763413145\\
39 0.272098268308087\\
40 0.263380364844155\\
41 0.253546172199459\\
42 0.255222693809377\\
43 0.25775308780663\\
44 0.261004169586752\\
45 0.25321798512629\\
46 0.256894648324684\\
47 0.263135490160797\\
48 0.269302656189738\\
49 0.260224739249819\\
50 0.259732951611361\\
51 0.26173590539072\\
52 0.262013377442359\\
53 0.261288619837355\\
54 0.25832185007135\\
55 0.255157599785271\\
56 0.24944267103266\\
57 0.254076611654904\\
58 0.247022825802166\\
59 0.248003656550496\\
60 0.246597011102971\\
61 0.248211134857172\\
62 0.240975688652669\\
63 0.239182813880204\\
64 0.234029426701134\\
65 0.237429818687169\\
66 0.232963268137689\\
67 0.231676671805853\\
68 0.222927982242408\\
69 0.221400298659632\\
70 0.218099369387534\\
71 0.220358725795049\\
72 0.222933701799007\\
73 0.224164394690147\\
74 0.221711990025259\\
75 0.232121038186185\\
76 0.239156579834054\\
77 0.242024294789021\\
78 0.247480412850255\\
79 0.24690782712009\\
80 0.240111762393442\\
81 0.235360981636491\\
82 0.233749630818151\\
83 0.228034302212211\\
84 0.225451300732554\\
85 0.227332499640039\\
86 0.219869257167206\\
87 0.199800991406666\\
88 0.198321369557863\\
89 0.196043784373626\\
90 0.192182263199311\\
91 0.186746120605566\\
92 0.182680268503462\\
93 0.194266723819838\\
94 0.206571023957445\\
95 0.206222303732041\\
96 0.206827561480643\\
97 0.208978991062448\\
98 0.213707632280125\\
99 0.214820831724481\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.713312338400259\\
4 0.512267108545061\\
5 0.389946043722694\\
6 0.364641932966954\\
7 0.423771693209692\\
8 0.648361063750095\\
9 0.592902410459375\\
10 0.53954710558955\\
11 0.561714817562442\\
12 0.630748748117757\\
13 0.585173038691369\\
14 0.535821652845983\\
15 0.883989917096215\\
16 0.906976244965956\\
17 0.905891668570053\\
18 0.862054731731294\\
19 0.744562045577868\\
20 1.02527000148932\\
21 1.02762369719178\\
22 0.960740952259108\\
23 2.83149919361568\\
24 2.82496353436915\\
25 5.72568373799949\\
26 0.0786230212008654\\
27 0.115024999641439\\
28 0.149193110706748\\
29 0.183877452418885\\
30 0.216225520029076\\
31 0.235598477050093\\
32 0.259966365065102\\
33 0.285500841122925\\
34 0.294402006105981\\
35 0.303473439298327\\
36 0.297700458349172\\
37 0.298251273023281\\
38 0.293399072832398\\
39 0.283076071439334\\
40 0.273375618072929\\
41 0.265078173123378\\
42 0.267022709881032\\
43 0.26963685651347\\
44 0.273291202373059\\
45 0.266211840202725\\
46 0.270421309579942\\
47 0.276526570303456\\
48 0.278766251660266\\
49 0.270598984849709\\
50 0.270088282107583\\
51 0.273177534525391\\
52 0.273476299712103\\
53 0.272741468632\\
54 0.268853579051061\\
55 0.265205631265305\\
56 0.25983534022163\\
57 0.263362191215421\\
58 0.255313796217237\\
59 0.255222565468725\\
60 0.253481554173677\\
61 0.255135661501337\\
62 0.24772926555177\\
63 0.247158183071095\\
64 0.244124667976786\\
65 0.249040179345545\\
66 0.243713805132262\\
67 0.241518291110589\\
68 0.235790761578797\\
69 0.234392651230316\\
70 0.229502377698733\\
71 0.231780689482365\\
72 0.234849232440307\\
73 0.234258581938872\\
74 0.231872397535923\\
75 0.24272834285975\\
76 0.258048555571144\\
77 0.261122201872929\\
78 0.267844917771645\\
79 0.267601976368273\\
80 0.260445531435167\\
81 0.254691390093802\\
82 0.253285804984162\\
83 0.246199907571717\\
84 0.245904827458956\\
85 0.245778404134631\\
86 0.232782433900961\\
87 0.213153662339189\\
88 0.211116174808505\\
89 0.209525272037962\\
90 0.206189813345837\\
91 0.200002470955872\\
92 0.195573631566421\\
93 0.207929725069684\\
94 0.220186605294126\\
95 0.218563466321702\\
96 0.216205400105249\\
97 0.223839249955602\\
98 0.228978093412197\\
99 0.236236063099624\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.724525716035626\\
4 0.522855271774912\\
5 0.397869654885623\\
6 0.373343764751771\\
7 0.433734848909188\\
8 0.658463174225842\\
9 0.600038384834474\\
10 0.546509774975084\\
11 0.569176511405784\\
12 0.638510644848063\\
13 0.588470344765544\\
14 0.539146471031967\\
15 0.887284581659899\\
16 0.913860559057216\\
17 0.913004407719037\\
18 0.875725703476738\\
19 0.753394861031628\\
20 1.0373941168947\\
21 1.04022649955226\\
22 0.972746513981415\\
23 2.87805105412789\\
24 2.8429783473316\\
25 5.74940676678133\\
26 0.0789407365136968\\
27 0.115631711077698\\
28 0.149792670006161\\
29 0.185021423398733\\
30 0.218204183990668\\
31 0.237994103797027\\
32 0.262194238024032\\
33 0.28819964480488\\
34 0.29791091810059\\
35 0.310330561972691\\
36 0.30640839903887\\
37 0.306198900662395\\
38 0.301172572055269\\
39 0.291650715471551\\
40 0.282189876530844\\
41 0.271822512113103\\
42 0.273307784218944\\
43 0.275438468854319\\
44 0.278952644044159\\
45 0.271393748626448\\
46 0.276015959755788\\
47 0.282664252866376\\
48 0.284721702883929\\
49 0.277707926836907\\
50 0.277199652891318\\
51 0.280492967729628\\
52 0.280598066394039\\
53 0.280101627868187\\
54 0.276849232543049\\
55 0.273496308804822\\
56 0.267784099161009\\
57 0.274318555353643\\
58 0.266380015460727\\
59 0.267458922952439\\
60 0.264385480315485\\
61 0.265295758365608\\
62 0.256875917481815\\
63 0.254082112573002\\
64 0.250094530323435\\
65 0.254825839202896\\
66 0.250256305881674\\
67 0.249206312207008\\
68 0.242378199037212\\
69 0.240000020329277\\
70 0.237105089833746\\
71 0.239567172990162\\
72 0.237809163562889\\
73 0.236429962918941\\
74 0.234020595079756\\
75 0.241262239043227\\
76 0.256334021255596\\
77 0.259672682387107\\
78 0.266646396811304\\
79 0.266884457010077\\
80 0.262517129958977\\
81 0.257578600290472\\
82 0.255557790269103\\
83 0.248464991514963\\
84 0.242277258583029\\
85 0.244154069671559\\
86 0.236291560630482\\
87 0.214889876806894\\
88 0.213456568398317\\
89 0.211290927115187\\
90 0.208069167904235\\
91 0.201625829382002\\
92 0.197151789570425\\
93 0.209612894431982\\
94 0.221934611402451\\
95 0.219462546062904\\
96 0.220007395967875\\
97 0.225690114136412\\
98 0.230138063750307\\
99 0.235933689158704\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.723444222858642\\
4 0.522062839616872\\
5 0.397469639692803\\
6 0.368308949516348\\
7 0.423969391125611\\
8 0.645733488637003\\
9 0.588665863992733\\
10 0.533445547992436\\
11 0.554502254173381\\
12 0.622886864975741\\
13 0.577682026985187\\
14 0.529230875391105\\
15 0.869458849544894\\
16 0.876459747858853\\
17 0.874969904690178\\
18 0.836441221870714\\
19 0.719834233084137\\
20 0.989245403890801\\
21 0.982962549092287\\
22 0.919132742853342\\
23 2.71961144337111\\
24 2.71149361178868\\
25 5.45205686694063\\
26 0.0748811565346449\\
27 0.109502453122453\\
28 0.14156545153662\\
29 0.173338495966928\\
30 0.204094245550543\\
31 0.222505047944804\\
32 0.245363841100602\\
33 0.269725769917718\\
34 0.278385612463844\\
35 0.290246307751797\\
36 0.285266366416979\\
37 0.285396789237819\\
38 0.281224008844946\\
39 0.272511682242943\\
40 0.26377293613836\\
41 0.256123311993204\\
42 0.257664750845819\\
43 0.259608084058841\\
44 0.261482025695685\\
45 0.254524110041594\\
46 0.258831333756513\\
47 0.264629098971384\\
48 0.270482433215012\\
49 0.26381381756073\\
50 0.261283547588807\\
51 0.261197590669591\\
52 0.26146454853077\\
53 0.25983238160812\\
54 0.256453148309284\\
55 0.253243066968299\\
56 0.247991816640537\\
57 0.253782337822217\\
58 0.246578620943579\\
59 0.247331723246337\\
60 0.246406251098923\\
61 0.247313228626964\\
62 0.239623308745389\\
63 0.235864265507795\\
64 0.232845105590924\\
65 0.237216834140625\\
66 0.231899515175966\\
67 0.230775935070305\\
68 0.225194954889292\\
69 0.223711600162964\\
70 0.220047545670328\\
71 0.21982202235095\\
72 0.221390782069176\\
73 0.222117440638669\\
74 0.219700569845761\\
75 0.228679544321074\\
76 0.241819754175188\\
77 0.244989599370295\\
78 0.251377155118025\\
79 0.251315189917672\\
80 0.24492245624852\\
81 0.240125307094966\\
82 0.234387954681698\\
83 0.228658533512034\\
84 0.226266600579874\\
85 0.22789373869994\\
86 0.221074472773929\\
87 0.202514181363983\\
88 0.198787362695846\\
89 0.197544349718768\\
90 0.192960399789543\\
91 0.186959596931655\\
92 0.182006433806045\\
93 0.191181469295508\\
94 0.203272689046235\\
95 0.202936193235961\\
96 0.20374359920894\\
97 0.207402675193687\\
98 0.208782985295335\\
99 0.215955192052106\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.722733004240985\\
4 0.521686677092311\\
5 0.397367182256566\\
6 0.372929794040343\\
7 0.43347407536959\\
8 0.662594075457163\\
9 0.605041347557422\\
10 0.550976183215291\\
11 0.573933667628207\\
12 0.64181291973919\\
13 0.593921869427602\\
14 0.543192274372838\\
15 0.889141336131557\\
16 0.915023773432847\\
17 0.91374981161259\\
18 0.868276155963718\\
19 0.752185294977788\\
20 1.02969085670713\\
21 1.03115118189955\\
22 0.947650817746667\\
23 2.79269027873318\\
24 2.79501179671734\\
25 5.65713658368474\\
26 0.0776645442515467\\
27 0.113753247780278\\
28 0.147685536251034\\
29 0.182287619893061\\
30 0.213941728195362\\
31 0.23355089626612\\
32 0.257486859029299\\
33 0.283045357340401\\
34 0.288855599932967\\
35 0.300934680568555\\
36 0.296360270386844\\
37 0.296948212288897\\
38 0.291214615077783\\
39 0.281640421203849\\
40 0.272569993760447\\
41 0.258799944949744\\
42 0.259603920185786\\
43 0.259710622838382\\
44 0.263073339600583\\
45 0.256144225881169\\
46 0.26010746585443\\
47 0.265496829516753\\
48 0.271300107518578\\
49 0.264339983839911\\
50 0.263686370345427\\
51 0.26549624145472\\
52 0.261930082629091\\
53 0.260013007421579\\
54 0.256246229224538\\
55 0.251705650683322\\
56 0.246681875287026\\
57 0.251021119858629\\
58 0.241358352438662\\
59 0.242340792698617\\
60 0.241961111483749\\
61 0.243409997940506\\
62 0.236410507635791\\
63 0.235983047474177\\
64 0.23272813978607\\
65 0.23674655971267\\
66 0.232431513891178\\
67 0.230978718480655\\
68 0.224328356497856\\
69 0.222944605377439\\
70 0.216204518309872\\
71 0.218793085234106\\
72 0.220169287309676\\
73 0.220743665620977\\
74 0.216665486076399\\
75 0.222462168570228\\
76 0.236533354264101\\
77 0.236855902894793\\
78 0.242172112187909\\
79 0.242594237961609\\
80 0.238294146742821\\
81 0.232045363132454\\
82 0.22928345294356\\
83 0.223156999193982\\
84 0.213112369404066\\
85 0.214514201099282\\
86 0.203860945749787\\
87 0.185770911632949\\
88 0.184569855344067\\
89 0.183470153212457\\
90 0.17914419454524\\
91 0.174707211564631\\
92 0.170857167628948\\
93 0.181469960776919\\
94 0.192776282054346\\
95 0.192464079284518\\
96 0.191926073943265\\
97 0.194415750846769\\
98 0.198451555358936\\
99 0.202032480363088\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.72514514889404\\
4 0.52252158745269\\
5 0.397418246524528\\
6 0.371855025305681\\
7 0.431724600056852\\
8 0.657930859365272\\
9 0.6012543063579\\
10 0.547613175100048\\
11 0.56644046255507\\
12 0.631995619831883\\
13 0.585685878054236\\
14 0.534799919000396\\
15 0.874836424628747\\
16 0.900838185213662\\
17 0.896844663358788\\
18 0.860295891111329\\
19 0.745433837373802\\
20 1.02692621288579\\
21 1.02932681121873\\
22 0.960772795668787\\
23 2.83936696241935\\
24 2.83889073026634\\
25 5.72843491688273\\
26 0.0784849346295428\\
27 0.11476009913043\\
28 0.14875127204134\\
29 0.183244254416076\\
30 0.214173809462632\\
31 0.233867908071038\\
32 0.25662496693002\\
33 0.281633916173843\\
34 0.289907804916854\\
35 0.302163754604456\\
36 0.29873177106814\\
37 0.299499368021238\\
38 0.295605739802292\\
39 0.28679612770435\\
40 0.276196806776719\\
41 0.26761962677392\\
42 0.269039739253788\\
43 0.271668203472702\\
44 0.274830940791508\\
45 0.267453357310254\\
46 0.272307742479255\\
47 0.278851499323633\\
48 0.285495562268802\\
49 0.277452993589608\\
50 0.276780429416007\\
51 0.279394323023821\\
52 0.278478265144188\\
53 0.274243650613388\\
54 0.271340099308589\\
55 0.268126476949554\\
56 0.260536948340077\\
57 0.266293699081254\\
58 0.25877661817185\\
59 0.257173663434418\\
60 0.256847924825163\\
61 0.258542400765418\\
62 0.246952571990661\\
63 0.246413918901807\\
64 0.243389102468582\\
65 0.247914552590691\\
66 0.242484302417708\\
67 0.240601238078395\\
68 0.234887148577538\\
69 0.233755222824342\\
70 0.231046548294281\\
71 0.233655144701458\\
72 0.236676755486615\\
73 0.238075678896528\\
74 0.235650826266693\\
75 0.245175791300529\\
76 0.26071800382052\\
77 0.263342714977576\\
78 0.268963880319639\\
79 0.269307313514462\\
80 0.265495597231042\\
81 0.258175821531058\\
82 0.256927204889556\\
83 0.249430895502638\\
84 0.24902920246844\\
85 0.251189453086356\\
86 0.242483453602182\\
87 0.222175297162177\\
88 0.220465114999549\\
89 0.219125229539131\\
90 0.21591910856598\\
91 0.205800655353531\\
92 0.196718775620664\\
93 0.208326469582025\\
94 0.220060332525393\\
95 0.217991028426158\\
96 0.214400956865945\\
97 0.222008306721656\\
98 0.226131647565803\\
99 0.233793948940215\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.718445444639421\\
4 0.518450139596262\\
5 0.394784498189328\\
6 0.370535339016342\\
7 0.430104586880272\\
8 0.657434161436471\\
9 0.592266361914645\\
10 0.539008107662636\\
11 0.555271424715091\\
12 0.62384555814621\\
13 0.575625184170756\\
14 0.526908230260525\\
15 0.869510717825389\\
16 0.893611141619175\\
17 0.892460438945255\\
18 0.855243493279415\\
19 0.741063685715186\\
20 1.02082452787588\\
21 1.02201761911296\\
22 0.950997285824583\\
23 2.79953584869813\\
24 2.76637113957396\\
25 5.58210088996784\\
26 0.0759517119021045\\
27 0.110364322783801\\
28 0.14316179478343\\
29 0.176361935649738\\
30 0.207873787523988\\
31 0.226927925351114\\
32 0.249794720342237\\
33 0.272678568208269\\
34 0.281388408781032\\
35 0.29273427674807\\
36 0.289371229698495\\
37 0.289932074730735\\
38 0.282333756995973\\
39 0.273893240990254\\
40 0.26438620712925\\
41 0.256668936034976\\
42 0.257695288638187\\
43 0.25974699231517\\
44 0.263265558006062\\
45 0.256057527992743\\
46 0.260685958889327\\
47 0.266699596135177\\
48 0.272987555511871\\
49 0.265694260365483\\
50 0.262826284635728\\
51 0.265566637239494\\
52 0.264502106726985\\
53 0.263983613861266\\
54 0.261180893062977\\
55 0.256211063826893\\
56 0.250793521719332\\
57 0.254634022038232\\
58 0.247537343703674\\
59 0.247023039259454\\
60 0.246129149713779\\
61 0.247391050452273\\
62 0.239940207432458\\
63 0.239227780183013\\
64 0.23543483114832\\
65 0.239132014063929\\
66 0.234528525313533\\
67 0.232651265110035\\
68 0.22714105754619\\
69 0.225827306276932\\
70 0.223064254044562\\
71 0.225874308935822\\
72 0.221410789360995\\
73 0.22263640132095\\
74 0.220028328072977\\
75 0.229753743686171\\
76 0.242966120117201\\
77 0.243964683927794\\
78 0.250557135473777\\
79 0.247705369639683\\
80 0.243619700088137\\
81 0.238712782148137\\
82 0.237721098367322\\
83 0.229177207947344\\
84 0.226944752528289\\
85 0.228912437011131\\
86 0.220838149882562\\
87 0.200037568266984\\
88 0.198070384355753\\
89 0.195172345304939\\
90 0.191974335136031\\
91 0.18670967190427\\
92 0.181749365692979\\
93 0.191817864955488\\
94 0.197314398912957\\
95 0.195529147975072\\
96 0.196344089057094\\
97 0.202880171046992\\
98 0.207427553875766\\
99 0.213696389708547\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.714424279620088\\
4 0.515516323166779\\
5 0.392260974036241\\
6 0.367853185090606\\
7 0.427452161289331\\
8 0.65334798442447\\
9 0.595166054093502\\
10 0.541678629177873\\
11 0.562345025794926\\
12 0.631620837421435\\
13 0.583626081317194\\
14 0.534615656588428\\
15 0.872753046232027\\
16 0.898291485628953\\
17 0.89253700500261\\
18 0.855996486863676\\
19 0.735413151696291\\
20 1.01247772185319\\
21 1.01533176146307\\
22 0.949433578576651\\
23 2.8011567673397\\
24 2.79492666063356\\
25 5.66253590589917\\
26 0.0777749104060396\\
27 0.113623329774153\\
28 0.147516533895931\\
29 0.18212806233492\\
30 0.214584073672438\\
31 0.233974859297394\\
32 0.255607814245423\\
33 0.280787799112203\\
34 0.290120754012174\\
35 0.301909592688787\\
36 0.297049271203453\\
37 0.297205662805891\\
38 0.290843467250152\\
39 0.279082864085151\\
40 0.265745796644569\\
41 0.25708866872961\\
42 0.257996626840887\\
43 0.259307646162846\\
44 0.262455612885957\\
45 0.252305855312051\\
46 0.255283803445122\\
47 0.261456025054879\\
48 0.267527074035102\\
49 0.259201456526002\\
50 0.25875641667083\\
51 0.256768613487939\\
52 0.256971583751626\\
53 0.253353113852403\\
54 0.250454797015837\\
55 0.244931681480539\\
56 0.239939684575872\\
57 0.238594305392262\\
58 0.23189973513663\\
59 0.231376152213099\\
60 0.230794105733494\\
61 0.23077073918284\\
62 0.224143160816258\\
63 0.223494389705634\\
64 0.220756296218382\\
65 0.224514827886486\\
66 0.220486504239106\\
67 0.21928661609663\\
68 0.213955135370131\\
69 0.2129239166056\\
70 0.20821510402233\\
71 0.208810583070159\\
72 0.211566470715427\\
73 0.212852786414232\\
74 0.210084139661047\\
75 0.207147831764502\\
76 0.217329727104076\\
77 0.219889547662073\\
78 0.224961242789076\\
79 0.225189065500162\\
80 0.22182555599256\\
81 0.217676153179032\\
82 0.216522059569194\\
83 0.209877038586129\\
84 0.209535412654574\\
85 0.211070846476591\\
86 0.202889125201163\\
87 0.185888092302718\\
88 0.184552663940883\\
89 0.182545829024725\\
90 0.179800835365031\\
91 0.174814580422638\\
92 0.170031854349215\\
93 0.180807424822423\\
94 0.192251198947043\\
95 0.191567581005605\\
96 0.192362624599464\\
97 0.199271610167238\\
98 0.203884104817223\\
99 0.210910203443278\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.718637686209896\\
4 0.518653276751961\\
5 0.394995950419371\\
6 0.369777225645908\\
7 0.42979150735176\\
8 0.654885044010741\\
9 0.591984585052931\\
10 0.535866646525209\\
11 0.557337716302801\\
12 0.625274777092041\\
13 0.575621630761597\\
14 0.527315319252063\\
15 0.869968971121863\\
16 0.894565603877513\\
17 0.893144211361183\\
18 0.856322700738027\\
19 0.734834236938734\\
20 1.01242565199778\\
21 1.01233722980414\\
22 0.946076807655625\\
23 2.80018435854861\\
24 2.79638685641694\\
25 5.62287346218068\\
26 0.077225668848959\\
27 0.112031355469236\\
28 0.144784895780333\\
29 0.177526701098945\\
30 0.208863708091761\\
31 0.227502074867744\\
32 0.251032373777761\\
33 0.275933083154524\\
34 0.283616520139275\\
35 0.293136025230554\\
36 0.289089651014326\\
37 0.289674201767831\\
38 0.285622283588813\\
39 0.27647517166322\\
40 0.267594852761557\\
41 0.259574261155271\\
42 0.26092363629667\\
43 0.263510438322599\\
44 0.265533465761741\\
45 0.256516355711082\\
46 0.261112179588563\\
47 0.267111093537563\\
48 0.273029659435298\\
49 0.265874117139001\\
50 0.264905979190323\\
51 0.267449977319609\\
52 0.267703446897767\\
53 0.267220365577204\\
54 0.26438645005457\\
55 0.260706316540667\\
56 0.255336018043068\\
57 0.253629088842029\\
58 0.246226976000666\\
59 0.247230233239926\\
60 0.246869775445184\\
61 0.248459816697345\\
62 0.241303951727678\\
63 0.240188334614514\\
64 0.237238238124643\\
65 0.241762801854253\\
66 0.233978565130772\\
67 0.232932408075199\\
68 0.22721440492326\\
69 0.225597937308704\\
70 0.22311333848562\\
71 0.225478000929827\\
72 0.228192159662852\\
73 0.228351095226856\\
74 0.225385663176782\\
75 0.232860351793281\\
76 0.24761031704002\\
77 0.250823145328798\\
78 0.257601105805896\\
79 0.256875848413475\\
80 0.253285461259282\\
81 0.247332333043377\\
82 0.246309594989421\\
83 0.239538256472468\\
84 0.239078103777746\\
85 0.24105259794472\\
86 0.233804491378199\\
87 0.213584070203329\\
88 0.211600695649366\\
89 0.210316423589261\\
90 0.207212589046275\\
91 0.19758058035321\\
92 0.19291057751523\\
93 0.204607294472165\\
94 0.216907888290279\\
95 0.214776265260486\\
96 0.213318815550079\\
97 0.220957095592421\\
98 0.226086520771962\\
99 0.233793782838265\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.71884579608122\\
4 0.518321851370622\\
5 0.386403122294335\\
6 0.360954433963326\\
7 0.419635731654185\\
8 0.641549365266977\\
9 0.583652672563847\\
10 0.531570497087232\\
11 0.551857661047569\\
12 0.619520689538652\\
13 0.574144676247939\\
14 0.525865433554248\\
15 0.86771205073963\\
16 0.892319204743632\\
17 0.890164581172102\\
18 0.853911550416525\\
19 0.72868308284827\\
20 1.00291741822866\\
21 1.00523949781308\\
22 0.93852411184181\\
23 2.77743969703408\\
24 2.77184977862124\\
25 5.51651813190713\\
26 0.0757573694362074\\
27 0.110967946701338\\
28 0.14144495988833\\
29 0.174109977129631\\
30 0.205024311624081\\
31 0.220567120441068\\
32 0.241934852517923\\
33 0.265182567097521\\
34 0.274167255328461\\
35 0.28558669397364\\
36 0.282347465331874\\
37 0.282886412091107\\
38 0.278304345712279\\
39 0.269486302301642\\
40 0.260769298927725\\
41 0.252094617825505\\
42 0.251943739672612\\
43 0.254391935130663\\
44 0.257066394416112\\
45 0.249528046590702\\
46 0.253403859778061\\
47 0.255506106351961\\
48 0.26116987395187\\
49 0.254157089371179\\
50 0.253134979458545\\
51 0.253789510199445\\
52 0.254028672526754\\
53 0.253012856540781\\
54 0.250321050857979\\
55 0.247128323597381\\
56 0.241673138882791\\
57 0.247618857792603\\
58 0.240659976218696\\
59 0.240711404450963\\
60 0.240406665119887\\
61 0.240168518209341\\
62 0.233185155825116\\
63 0.232735684655416\\
64 0.229731296374273\\
65 0.23435759800864\\
66 0.229786223447104\\
67 0.228160684956056\\
68 0.221532223408701\\
69 0.219835665695193\\
70 0.217381863220189\\
71 0.218610596565632\\
72 0.221388367060814\\
73 0.220371238965987\\
74 0.215072316346884\\
75 0.2249793180397\\
76 0.238898335997283\\
77 0.242033344805778\\
78 0.24825034415752\\
79 0.248391242470883\\
80 0.244043523417302\\
81 0.238671203401792\\
82 0.237733493307829\\
83 0.231908564912572\\
84 0.231213044118234\\
85 0.229174251284674\\
86 0.222278162499121\\
87 0.201498624102931\\
88 0.197104347508441\\
89 0.195896539643225\\
90 0.192970077322097\\
91 0.188002251891083\\
92 0.183454000913278\\
93 0.194947930428957\\
94 0.204666155278051\\
95 0.200880366427706\\
96 0.199450156555314\\
97 0.20609664801994\\
98 0.21062253994779\\
99 0.214082048858922\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.716260559009165\\
4 0.516846989072698\\
5 0.393456951648687\\
6 0.369092879792963\\
7 0.427568306888446\\
8 0.650662746900334\\
9 0.594263937411129\\
10 0.540698067050565\\
11 0.562408722172977\\
12 0.630230067665703\\
13 0.584421321001827\\
14 0.53536404316768\\
15 0.880965915463423\\
16 0.905933278383513\\
17 0.905178258346926\\
18 0.863521198914536\\
19 0.748068642283022\\
20 1.02793960345779\\
21 1.02518722623295\\
22 0.958361990930198\\
23 2.82929793846827\\
24 2.83057956892075\\
25 5.73804353564217\\
26 0.0787947831200358\\
27 0.115350246548906\\
28 0.148670159333776\\
29 0.183561292609149\\
30 0.216165439032198\\
31 0.23366533995616\\
32 0.257448744936168\\
33 0.282955611309682\\
34 0.292155497850706\\
35 0.304340249698368\\
36 0.300833710765278\\
37 0.300854500013126\\
38 0.296925129315303\\
39 0.287750408572515\\
40 0.278496603190788\\
41 0.268493912501632\\
42 0.270554555410382\\
43 0.27308060427172\\
44 0.274186620944407\\
45 0.264878389949898\\
46 0.268448171481805\\
47 0.274867963697944\\
48 0.281041336747576\\
49 0.273999410852689\\
50 0.273281462235934\\
51 0.276487754586831\\
52 0.275136498753112\\
53 0.274530315120187\\
54 0.271470897776119\\
55 0.266277993856883\\
56 0.257741775719815\\
57 0.263141371453075\\
58 0.253557852628429\\
59 0.254589119734008\\
60 0.252392128473504\\
61 0.254059951114023\\
62 0.245101000738781\\
63 0.238937910656319\\
64 0.235960905412522\\
65 0.240757190174703\\
66 0.235974141210778\\
67 0.23391336195917\\
68 0.228216333234936\\
69 0.224808129352292\\
70 0.222308198552395\\
71 0.220670240818849\\
72 0.223490765015347\\
73 0.224022087934136\\
74 0.221130548440355\\
75 0.226913551128906\\
76 0.241296629297595\\
77 0.244447038835772\\
78 0.250894049691152\\
79 0.251000915848318\\
80 0.244537060255892\\
81 0.239991158314112\\
82 0.238705909460869\\
83 0.231708228950557\\
84 0.231464398009411\\
85 0.230846241527257\\
86 0.223800882135128\\
87 0.205018800285614\\
88 0.201430716633375\\
89 0.198178010987824\\
90 0.195144972335428\\
91 0.189804486846049\\
92 0.184800312637526\\
93 0.193545802216011\\
94 0.205511572489946\\
95 0.204871530267865\\
96 0.205668971016273\\
97 0.210973124100956\\
98 0.213451073524873\\
99 0.220129345501767\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.719272311789951\\
4 0.511307232635514\\
5 0.388823495046606\\
6 0.364733074253334\\
7 0.42066158810736\\
8 0.642995289513006\\
9 0.587979682926029\\
10 0.535546220216921\\
11 0.556028993542396\\
12 0.624684083042963\\
13 0.577640130412052\\
14 0.528417196169077\\
15 0.872223162518771\\
16 0.897726711105239\\
17 0.89593999795215\\
18 0.858096577142239\\
19 0.742463075416672\\
20 1.02164246381431\\
21 1.021621550463\\
22 0.954800506880638\\
23 2.82322013746198\\
24 2.79829593835266\\
25 5.66866131402548\\
26 0.0771081533485692\\
27 0.11250576239038\\
28 0.145680271356357\\
29 0.179111450080642\\
30 0.211013039617512\\
31 0.230381560756723\\
32 0.250336844047239\\
33 0.275310097418996\\
34 0.284595818879457\\
35 0.296245747249946\\
36 0.292051616925673\\
37 0.292474352027113\\
38 0.28870100903433\\
39 0.279359830654666\\
40 0.270375276783986\\
41 0.260759588177898\\
42 0.261251314072809\\
43 0.262953722790397\\
44 0.265648330963538\\
45 0.258746303930193\\
46 0.262102213748292\\
47 0.26843118942689\\
48 0.274375346702952\\
49 0.265214525822761\\
50 0.263418103176279\\
51 0.266243697634139\\
52 0.266433747994253\\
53 0.265941325946994\\
54 0.262905382432829\\
55 0.259769565325324\\
56 0.254524046265056\\
57 0.260614218611967\\
58 0.252577274337523\\
59 0.25292789015403\\
60 0.252555020059675\\
61 0.252689479526099\\
62 0.245410566389574\\
63 0.244815797665895\\
64 0.241650095581473\\
65 0.246482770397293\\
66 0.241203593292152\\
67 0.238473955709583\\
68 0.232817312014351\\
69 0.231043075100544\\
70 0.227579679937761\\
71 0.228962908399273\\
72 0.231912943429683\\
73 0.231619156313686\\
74 0.225742335229375\\
75 0.236364048801308\\
76 0.251352812099561\\
77 0.25441333841642\\
78 0.261283287453335\\
79 0.261162146389685\\
80 0.256578162407966\\
81 0.250072058870728\\
82 0.246669167182397\\
83 0.234655724832177\\
84 0.23435105732737\\
85 0.234044464349187\\
86 0.22629449952504\\
87 0.204669351440631\\
88 0.202234755887135\\
89 0.199529142896819\\
90 0.195672372129521\\
91 0.190631585288807\\
92 0.186509063426233\\
93 0.197228994375884\\
94 0.20505969345211\\
95 0.204081134132875\\
96 0.20438952149902\\
97 0.211760156562245\\
98 0.216625289250898\\
99 0.224004983102942\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.722704878091771\\
4 0.521525592273019\\
5 0.396866130076484\\
6 0.370615154970651\\
7 0.422993863694914\\
8 0.64723403211843\\
9 0.591169848468987\\
10 0.53840210832036\\
11 0.560450033129335\\
12 0.629339385978716\\
13 0.583311697589595\\
14 0.534104231195644\\
15 0.881108192738579\\
16 0.90532001869125\\
17 0.902766510106297\\
18 0.861502274701775\\
19 0.741564491622655\\
20 1.01395859023775\\
21 1.01588137567465\\
22 0.94364673292055\\
23 2.78219057185181\\
24 2.78105568179777\\
25 5.62964084733451\\
26 0.07725917199317\\
27 0.11305241889323\\
28 0.146617351438639\\
29 0.179744981425639\\
30 0.211325805950418\\
31 0.230768490305016\\
32 0.254633913376735\\
33 0.276494840256999\\
34 0.284818004844562\\
35 0.296552769968648\\
36 0.29314204451548\\
37 0.292866745860959\\
38 0.288357393822483\\
39 0.279480678124336\\
40 0.270468837210398\\
41 0.262645548610693\\
42 0.264553264971014\\
43 0.267178089701643\\
44 0.27075312382833\\
45 0.262969973095445\\
46 0.267125477366282\\
47 0.273358732706308\\
48 0.279377835196688\\
49 0.272059334678378\\
50 0.270259104604722\\
51 0.273303225126288\\
52 0.273566351958471\\
53 0.269326363953292\\
54 0.265750316013517\\
55 0.26256523808125\\
56 0.257212215752225\\
57 0.263295361988405\\
58 0.25597794950524\\
59 0.256956377243046\\
60 0.256603846282194\\
61 0.258298886295805\\
62 0.250809966437126\\
63 0.250108605723228\\
64 0.245440186923271\\
65 0.249878046739405\\
66 0.244444421431807\\
67 0.243051244818592\\
68 0.237317935236166\\
69 0.236048614017316\\
70 0.233437963190919\\
71 0.236212269739219\\
72 0.239272113440397\\
73 0.239895909693389\\
74 0.237267346815457\\
75 0.245637544117258\\
76 0.260180511470979\\
77 0.263350379108227\\
78 0.270457060916091\\
79 0.26956148260621\\
80 0.265799802228466\\
81 0.260520817462536\\
82 0.25946692991818\\
83 0.251765630153233\\
84 0.250579012785417\\
85 0.252567308031465\\
86 0.244820870112861\\
87 0.224207512444247\\
88 0.22178968544251\\
89 0.220435331711363\\
90 0.2170830816204\\
91 0.211424912690434\\
92 0.206895312146975\\
93 0.21949128875487\\
94 0.233438001374291\\
95 0.219770035211804\\
96 0.220565740898122\\
97 0.22562710438213\\
98 0.229957398706284\\
99 0.237921645056719\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.714336648259338\\
4 0.515001871305125\\
5 0.392184357520423\\
6 0.366587479763982\\
7 0.426196316547147\\
8 0.652217483544769\\
9 0.595146910497757\\
10 0.541594290156507\\
11 0.564072878401588\\
12 0.632189522902877\\
13 0.586091650873517\\
14 0.535398174044815\\
15 0.877028019160121\\
16 0.902673074752468\\
17 0.900874121960368\\
18 0.857496772118646\\
19 0.74052102246841\\
20 1.01937079775078\\
21 1.02185594877283\\
22 0.95555491530597\\
23 2.82411147164835\\
24 2.82864055087499\\
25 5.72628730378587\\
26 0.0778797569571682\\
27 0.1140854877739\\
28 0.148093707935955\\
29 0.182602696873308\\
30 0.215398624383933\\
31 0.232823202123218\\
32 0.256667443568059\\
33 0.282277712839769\\
34 0.291734520265193\\
35 0.303328602860363\\
36 0.297942228625779\\
37 0.298617046496165\\
38 0.293441898318021\\
39 0.281758126251538\\
40 0.272740452509993\\
41 0.264708689022335\\
42 0.266341147308581\\
43 0.268951445016609\\
44 0.272517466217987\\
45 0.265483877099631\\
46 0.268218949671066\\
47 0.273422803036023\\
48 0.279737447647538\\
49 0.272359405217746\\
50 0.27189813719481\\
51 0.275199685100839\\
52 0.273697490902234\\
53 0.272728080833445\\
54 0.266982981331811\\
55 0.262779292604643\\
56 0.257412077011029\\
57 0.263254986021573\\
58 0.254381875484354\\
59 0.255048019994918\\
60 0.254700103429504\\
61 0.255765010758774\\
62 0.248443911676624\\
63 0.247957707437247\\
64 0.243915158615732\\
65 0.248555368917848\\
66 0.243885874080011\\
67 0.242644695482447\\
68 0.236765849055088\\
69 0.23543570654385\\
70 0.232686815571486\\
71 0.235467187544518\\
72 0.238110348119557\\
73 0.235564442524481\\
74 0.233165167014988\\
75 0.24406188094212\\
76 0.258658158798646\\
77 0.261882776591156\\
78 0.268763571358955\\
79 0.268413020795469\\
80 0.264273812776795\\
81 0.25702307263291\\
82 0.254421932457285\\
83 0.248163560878629\\
84 0.247800570619119\\
85 0.246858618246818\\
86 0.238562966559987\\
87 0.218520494210671\\
88 0.217048366887798\\
89 0.215628197151199\\
90 0.212295743140915\\
91 0.206278642147148\\
92 0.20170540358932\\
93 0.214483585851273\\
94 0.227364100844681\\
95 0.226219992228363\\
96 0.226864846034916\\
97 0.23507316126728\\
98 0.236926478803064\\
99 0.24189304870461\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.723474014200173\\
4 0.521731310387433\\
5 0.393130909795084\\
6 0.368407500438961\\
7 0.425687799518605\\
8 0.649805837846485\\
9 0.590867043286607\\
10 0.537130221881246\\
11 0.559067850039769\\
12 0.628048927649354\\
13 0.582599684825248\\
14 0.533280559951564\\
15 0.880258287854729\\
16 0.906345806511995\\
17 0.901188028372986\\
18 0.859187049947082\\
19 0.742473036194061\\
20 1.02233293851761\\
21 1.01804197373826\\
22 0.95069659465481\\
23 2.81233709382859\\
24 2.81154961975914\\
25 5.69912010263674\\
26 0.0781108389066897\\
27 0.114138346737592\\
28 0.147463607216637\\
29 0.181851932627279\\
30 0.214528818379994\\
31 0.233918948657433\\
32 0.251160903689138\\
33 0.275104813009238\\
34 0.284468877100851\\
35 0.29653326808626\\
36 0.292582478227757\\
37 0.291651361892505\\
38 0.287189987059233\\
39 0.278560905713366\\
40 0.269200937929909\\
41 0.260656491140482\\
42 0.262560514037665\\
43 0.264706945185491\\
44 0.26817453431406\\
45 0.259690406310222\\
46 0.264395499240634\\
47 0.270751010799995\\
48 0.276580501227392\\
49 0.269172853865694\\
50 0.268710380287262\\
51 0.270985085893562\\
52 0.27111804896474\\
53 0.270643193936427\\
54 0.267464106371771\\
55 0.26429668567519\\
56 0.257427347692523\\
57 0.263567117954374\\
58 0.255837186508691\\
59 0.256762873886717\\
60 0.255882694004313\\
61 0.257404604929633\\
62 0.248727115746602\\
63 0.248219962078767\\
64 0.24517081574963\\
65 0.250050096241327\\
66 0.245552957371551\\
67 0.244549479986534\\
68 0.238651882545596\\
69 0.23696435937745\\
70 0.23400742692339\\
71 0.235951298171282\\
72 0.238939482838754\\
73 0.240348606449308\\
74 0.237887082020687\\
75 0.247130162702427\\
76 0.262557493467579\\
77 0.264040332238248\\
78 0.270350342352579\\
79 0.269255484941211\\
80 0.265399810159869\\
81 0.259969669595548\\
82 0.258845907812139\\
83 0.251815924960416\\
84 0.250911931439986\\
85 0.25302359990065\\
86 0.244822474119141\\
87 0.223344758239679\\
88 0.221812723084141\\
89 0.220156554978338\\
90 0.215484254490302\\
91 0.207722086118192\\
92 0.203374817156372\\
93 0.215993016942307\\
94 0.229623652866414\\
95 0.229118012056757\\
96 0.228800487993808\\
97 0.236793901410193\\
98 0.241806725357604\\
99 0.242226726854773\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.717337550883408\\
4 0.517789456897675\\
5 0.394075801216915\\
6 0.368992284290649\\
7 0.428846361382768\\
8 0.656279386012618\\
9 0.600156785655253\\
10 0.543060889931732\\
11 0.563435899491141\\
12 0.62304242780693\\
13 0.577697030601889\\
14 0.527262604711282\\
15 0.867450396678815\\
16 0.885867729812296\\
17 0.883491249010432\\
18 0.846143737271854\\
19 0.732627424097947\\
20 1.00894119463625\\
21 1.00781056331057\\
22 0.939871724711358\\
23 2.72570958809341\\
24 2.7284353845274\\
25 5.52896912863168\\
26 0.0754238364912768\\
27 0.110018508714841\\
28 0.142563335145709\\
29 0.175805507556727\\
30 0.206786246260618\\
31 0.224919520317946\\
32 0.246855090198283\\
33 0.270466357109541\\
34 0.278492563023001\\
35 0.289416598936435\\
36 0.285884088794769\\
37 0.285621632273535\\
38 0.281781094585887\\
39 0.27054302230145\\
40 0.261885272181529\\
41 0.253132838917164\\
42 0.254926827913269\\
43 0.255805672899361\\
44 0.258729425839142\\
45 0.251382019231224\\
46 0.255887225201691\\
47 0.258124425929804\\
48 0.264362324601284\\
49 0.256216282770536\\
50 0.255644275449679\\
51 0.258279838824268\\
52 0.255184903646287\\
53 0.252058476704832\\
54 0.248754981262232\\
55 0.244970405092052\\
56 0.237209419196612\\
57 0.242720927966792\\
58 0.235509035659741\\
59 0.236275579496298\\
60 0.235915433879391\\
61 0.235306206069285\\
62 0.2284336932444\\
63 0.227413291737566\\
64 0.22388367934144\\
65 0.228408132471826\\
66 0.220614782786247\\
67 0.217935421443771\\
68 0.212271894367982\\
69 0.209666855067026\\
70 0.205786577901033\\
71 0.208311769465612\\
72 0.211079232678019\\
73 0.212258526450325\\
74 0.209924719848206\\
75 0.219689667033999\\
76 0.233464820127643\\
77 0.234778792967539\\
78 0.241093684608014\\
79 0.239733341421266\\
80 0.232988976420723\\
81 0.222411216282881\\
82 0.220850067475632\\
83 0.213810463679198\\
84 0.213544646388475\\
85 0.215397489963133\\
86 0.208943031799514\\
87 0.191379679197931\\
88 0.189871853199531\\
89 0.188595485517739\\
90 0.185316189718986\\
91 0.180383516519863\\
92 0.175199769500925\\
93 0.186301337093202\\
94 0.197369784212018\\
95 0.193743418483733\\
96 0.191718983165482\\
97 0.196719841568019\\
98 0.201167758814645\\
99 0.207999231721491\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.712639757507715\\
4 0.513658777370391\\
5 0.390966837754446\\
6 0.36539451467708\\
7 0.424789091478457\\
8 0.649321342270916\\
9 0.593248651570284\\
10 0.539447958410065\\
11 0.559074592223697\\
12 0.627415788408887\\
13 0.581064404347076\\
14 0.531487119582779\\
15 0.877139683306928\\
16 0.896157760540519\\
17 0.89541214046254\\
18 0.853919640037904\\
19 0.739513761580915\\
20 1.01215817477059\\
21 1.01466861789998\\
22 0.948779375354903\\
23 2.76229932903502\\
24 2.68865192398283\\
25 5.45054453716492\\
26 0.074773945254742\\
27 0.109466380120513\\
28 0.139292460336751\\
29 0.171610740222908\\
30 0.202437796238792\\
31 0.220417903478432\\
32 0.242984110132844\\
33 0.267223819082066\\
34 0.276333580490404\\
35 0.287471450500755\\
36 0.283834028045815\\
37 0.284136150072397\\
38 0.280468672760506\\
39 0.271532244743939\\
40 0.261644040654978\\
41 0.254078001870761\\
42 0.256030217773661\\
43 0.25455183913098\\
44 0.256490919842408\\
45 0.249848357435837\\
46 0.25428720168902\\
47 0.260454619252592\\
48 0.266378928193833\\
49 0.258808785605049\\
50 0.25836427516028\\
51 0.260527458248125\\
52 0.260103579610821\\
53 0.259036493440531\\
54 0.256263796575452\\
55 0.253228767505396\\
56 0.247960987451971\\
57 0.252436502175364\\
58 0.243895172541722\\
59 0.244164137625441\\
60 0.24350664090822\\
61 0.242244393669579\\
62 0.233007393524734\\
63 0.232377614114513\\
64 0.229502414109673\\
65 0.233687691026075\\
66 0.22939166723839\\
67 0.227980228124013\\
68 0.222569071865044\\
69 0.220709226665398\\
70 0.217540588615827\\
71 0.219180890932301\\
72 0.221915475392314\\
73 0.221745456485674\\
74 0.219492263348057\\
75 0.229290272318276\\
76 0.242551008141746\\
77 0.242514126057962\\
78 0.249071913264803\\
79 0.249370481665991\\
80 0.245229648658161\\
81 0.239447909184633\\
82 0.238223438468648\\
83 0.232281683106341\\
84 0.232021709977801\\
85 0.233303501414236\\
86 0.224295136021357\\
87 0.205429060525946\\
88 0.20167426597053\\
89 0.198461186916883\\
90 0.194348578385698\\
91 0.189035815749496\\
92 0.180465212392189\\
93 0.191862454185769\\
94 0.20391594209387\\
95 0.203517736476166\\
96 0.204331556022031\\
97 0.207790068172729\\
98 0.212482104017489\\
99 0.219895500154742\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.715720065505554\\
4 0.516415810861189\\
5 0.387306945846954\\
6 0.363279654921983\\
7 0.42229021641558\\
8 0.639338055169948\\
9 0.575625299388871\\
10 0.519059925446\\
11 0.540319962360043\\
12 0.6064243646292\\
13 0.562602172495166\\
14 0.515410442574469\\
15 0.847406175101615\\
16 0.872780313728515\\
17 0.870033882281511\\
18 0.813404138068694\\
19 0.703284842536342\\
20 0.967094084519206\\
21 0.966377080631627\\
22 0.902655378715891\\
23 2.67000757035772\\
24 2.67396227564274\\
25 5.41273132305739\\
26 0.0739268355385616\\
27 0.107582734777458\\
28 0.139599310693877\\
29 0.172422880440672\\
30 0.203396449549386\\
31 0.220834261493188\\
32 0.243554530681475\\
33 0.267816569595498\\
34 0.274715256655326\\
35 0.286482848283692\\
36 0.282949283949745\\
37 0.281137252446979\\
38 0.276165780857628\\
39 0.267053821679088\\
40 0.258476360211131\\
41 0.250467644841227\\
42 0.252472075247841\\
43 0.254821980692827\\
44 0.256796119981834\\
45 0.249002819727965\\
46 0.25249918952663\\
47 0.258643097306909\\
48 0.261656920682924\\
49 0.254660098847064\\
50 0.254202420993522\\
51 0.256105316392538\\
52 0.2563190526516\\
53 0.255276086073286\\
54 0.252524336032111\\
55 0.249514374032397\\
56 0.24451097499975\\
57 0.249610967437844\\
58 0.238144852068592\\
59 0.239090940679578\\
60 0.238690984715685\\
61 0.238656504094924\\
62 0.231666382421409\\
63 0.224566813474102\\
64 0.220435822126475\\
65 0.224894613201208\\
66 0.220780700439729\\
67 0.219791001253304\\
68 0.214229929850085\\
69 0.210971139318192\\
70 0.208449368617062\\
71 0.210860669590911\\
72 0.213442564361259\\
73 0.214245354648165\\
74 0.212036866224506\\
75 0.221760256661267\\
76 0.235808773737225\\
77 0.238257793349849\\
78 0.243908151639079\\
79 0.243952427055366\\
80 0.240366061477255\\
81 0.235274575560343\\
82 0.234325263759544\\
83 0.223754709923587\\
84 0.221498323189686\\
85 0.221749899561814\\
86 0.214503419394439\\
87 0.196527678036265\\
88 0.194919715311509\\
89 0.193389926317254\\
90 0.190507389563357\\
91 0.18187951976788\\
92 0.177981637003165\\
93 0.188602027649444\\
94 0.199905132428783\\
95 0.19941925769347\\
96 0.198766811313814\\
97 0.205510040468529\\
98 0.210162764402506\\
99 0.217187313965588\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.718938911427264\\
4 0.517447768828132\\
5 0.392670998360827\\
6 0.368420003434535\\
7 0.428339332193486\\
8 0.6551430163872\\
9 0.598236467892377\\
10 0.544899495926986\\
11 0.567566671574446\\
12 0.636549061030814\\
13 0.589552209216538\\
14 0.539365419704507\\
15 0.880519862865114\\
16 0.904075949945261\\
17 0.899697703386285\\
18 0.85762945580369\\
19 0.74226496033657\\
20 1.02209463392458\\
21 1.02416346699146\\
22 0.956650915444198\\
23 2.83109021996896\\
24 2.83567141204946\\
25 5.71358252296929\\
26 0.0783752358733309\\
27 0.11469613165462\\
28 0.148735846221909\\
29 0.182883229342359\\
30 0.215673961684227\\
31 0.233503248956981\\
32 0.256437931717601\\
33 0.279678671692782\\
34 0.288392603373188\\
35 0.299562033760442\\
36 0.295818316460067\\
37 0.295084906756732\\
38 0.291281903535985\\
39 0.281696812195098\\
40 0.27180224129517\\
41 0.262634053792093\\
42 0.262855597273135\\
43 0.263230942262573\\
44 0.266772365556717\\
45 0.25953036255032\\
46 0.264025212228745\\
47 0.270411228836678\\
48 0.276891759380204\\
49 0.270077975373792\\
50 0.269618449027226\\
51 0.272450098053113\\
52 0.271703977665929\\
53 0.271208205923296\\
54 0.268040249941947\\
55 0.264349975647877\\
56 0.25911419181867\\
57 0.265155842174651\\
58 0.257783281539955\\
59 0.258827654878616\\
60 0.258485158689921\\
61 0.259770926219766\\
62 0.252290443359937\\
63 0.250190818001942\\
64 0.243686355332606\\
65 0.247882601533577\\
66 0.24083008121853\\
67 0.239818029715908\\
68 0.234122370687398\\
69 0.23296161057493\\
70 0.230232003862118\\
71 0.233126106049558\\
72 0.236215715172689\\
73 0.237050673580295\\
74 0.234280363534222\\
75 0.244896175101471\\
76 0.259496576664006\\
77 0.260262998051436\\
78 0.26728554264368\\
79 0.267314925541785\\
80 0.263499041446945\\
81 0.258561529428343\\
82 0.257110897750435\\
83 0.250260672688433\\
84 0.248842404679637\\
85 0.250932985254949\\
86 0.241085642474389\\
87 0.220648494440524\\
88 0.219151389755105\\
89 0.217803405120781\\
90 0.21353909848581\\
91 0.20751431334452\\
92 0.202061801128391\\
93 0.213970478133608\\
94 0.222989275732153\\
95 0.222509362925452\\
96 0.223456627315554\\
97 0.231541947053687\\
98 0.233428392669108\\
99 0.239754330584066\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.718775692814301\\
4 0.517712483265916\\
5 0.394312098485239\\
6 0.370072287585756\\
7 0.430225936742031\\
8 0.657865847390374\\
9 0.601329523671584\\
10 0.547313578209702\\
11 0.568560800705348\\
12 0.638746790148593\\
13 0.589243410377327\\
14 0.53510877342658\\
15 0.880318125254123\\
16 0.906631681869144\\
17 0.905483061301337\\
18 0.865800470875133\\
19 0.74970592313316\\
20 1.03104235769747\\
21 1.03199639509702\\
22 0.965030057160282\\
23 2.85193769709151\\
24 2.8232594707388\\
25 5.66682651500815\\
26 0.0776824512773162\\
27 0.113530094089024\\
28 0.147149010611376\\
29 0.181516832853395\\
30 0.208353644645172\\
31 0.227100036278455\\
32 0.250476646560461\\
33 0.275158098138876\\
34 0.284095320100122\\
35 0.295251450468342\\
36 0.29188880984138\\
37 0.291938129274921\\
38 0.287253187021687\\
39 0.278675741574807\\
40 0.269635324490135\\
41 0.261728166416728\\
42 0.263612122141001\\
43 0.26602299250239\\
44 0.269454044175007\\
45 0.259381806970975\\
46 0.26269301566212\\
47 0.268415269502739\\
48 0.27200393461243\\
49 0.264498732922626\\
50 0.262731139291538\\
51 0.265805817455809\\
52 0.266030052420621\\
53 0.265522890474163\\
54 0.262702805395879\\
55 0.259542811887817\\
56 0.254323488496658\\
57 0.260576200835874\\
58 0.251077075716106\\
59 0.252093352463603\\
60 0.2506086041939\\
61 0.252203296251394\\
62 0.244633936879165\\
63 0.24362742442739\\
64 0.240437169105736\\
65 0.241904314650677\\
66 0.237095074938514\\
67 0.235498466707951\\
68 0.229926195699566\\
69 0.228748149963509\\
70 0.225141989031897\\
71 0.226749302481999\\
72 0.229616380862189\\
73 0.230792397999852\\
74 0.227544220821399\\
75 0.236939273020901\\
76 0.251533985846989\\
77 0.25438749623761\\
78 0.257966700272652\\
79 0.25830211266532\\
80 0.25370041286517\\
81 0.248896608909041\\
82 0.247415069393477\\
83 0.2412259961565\\
84 0.240638245195522\\
85 0.241551139255871\\
86 0.233498588597144\\
87 0.21314455386268\\
88 0.209056911647694\\
89 0.206103101153303\\
90 0.200821361296799\\
91 0.194258711840761\\
92 0.188082576535757\\
93 0.200053850923558\\
94 0.212887440597282\\
95 0.211902682159433\\
96 0.212490151920779\\
97 0.220246816472672\\
98 0.225240548556035\\
99 0.232825503375155\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.721806161170439\\
4 0.51988905674501\\
5 0.395685412836678\\
6 0.364805469856725\\
7 0.423956122792918\\
8 0.648765067488399\\
9 0.592601593409476\\
10 0.53668603648929\\
11 0.558160315976809\\
12 0.623295868067091\\
13 0.577461409189704\\
14 0.526508626889188\\
15 0.868525448991495\\
16 0.891714683993979\\
17 0.889369246312145\\
18 0.848474309035897\\
19 0.735189888376808\\
20 1.01015786373471\\
21 1.01079683007381\\
22 0.944968386175623\\
23 2.78050481070344\\
24 2.78524243615846\\
25 5.62270843253645\\
26 0.0771747876432121\\
27 0.112987844619714\\
28 0.146653522891307\\
29 0.179782971851434\\
30 0.212032089468596\\
31 0.231541861714948\\
32 0.252501855317398\\
33 0.277614899011296\\
34 0.287005620658198\\
35 0.299287066267897\\
36 0.295483584814368\\
37 0.296212212677976\\
38 0.292374446460028\\
39 0.283514061533685\\
40 0.274212422178468\\
41 0.265738455851686\\
42 0.267805227771781\\
43 0.269251631877319\\
44 0.272904461331054\\
45 0.265648351962144\\
46 0.266492320614187\\
47 0.27287861610366\\
48 0.279543777750394\\
49 0.271043844269356\\
50 0.270543802489557\\
51 0.273831100655542\\
52 0.272803381192712\\
53 0.27097870252005\\
54 0.26804868321599\\
55 0.264845540069745\\
56 0.259560997820689\\
57 0.26594839681402\\
58 0.257197514447974\\
59 0.258041714293867\\
60 0.257443152149898\\
61 0.258250426477264\\
62 0.250490486884117\\
63 0.250011704903519\\
64 0.246939481159629\\
65 0.250897909666259\\
66 0.24393807583637\\
67 0.242969757851239\\
68 0.23720677298743\\
69 0.236040997962485\\
70 0.233439015303063\\
71 0.232248101488932\\
72 0.231398768874476\\
73 0.232189524312373\\
74 0.229827009397663\\
75 0.240503610378938\\
76 0.255378677443739\\
77 0.257245760962438\\
78 0.26405757094826\\
79 0.264236414634364\\
80 0.260112173498902\\
81 0.255153360659005\\
82 0.254115472974963\\
83 0.24738675149207\\
84 0.245763162487247\\
85 0.246506802462865\\
86 0.238799926332732\\
87 0.21880688592463\\
88 0.217279775648821\\
89 0.213360105021936\\
90 0.209770972389473\\
91 0.204397733383918\\
92 0.199146030640744\\
93 0.209863800863248\\
94 0.222072577986549\\
95 0.221691164262553\\
96 0.22262880671381\\
97 0.229853327923874\\
98 0.234863344164881\\
99 0.242937054080816\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.720958026894202\\
4 0.518336739476516\\
5 0.394345366900128\\
6 0.369773009374412\\
7 0.429342058177768\\
8 0.656117472260611\\
9 0.5995005033366\\
10 0.544849169178958\\
11 0.567414677617462\\
12 0.637380032908585\\
13 0.589936424049715\\
14 0.538324874695481\\
15 0.885258561542466\\
16 0.902242335926059\\
17 0.899861629604293\\
18 0.863074688012676\\
19 0.745125448000481\\
20 1.02561382750177\\
21 1.00635400045647\\
22 0.940982945365622\\
23 2.76276068949496\\
24 2.76598195396243\\
25 5.60714554039525\\
26 0.0769107629584162\\
27 0.112658584783665\\
28 0.146263495205481\\
29 0.180656356289674\\
30 0.212598704661357\\
31 0.230253929176291\\
32 0.252754966599578\\
33 0.277613663863175\\
34 0.287087222937597\\
35 0.298785208876652\\
36 0.293988029244296\\
37 0.293218704150092\\
38 0.28902006849968\\
39 0.279837076466388\\
40 0.269807528206613\\
41 0.261956288292029\\
42 0.264055065075887\\
43 0.265102071792326\\
44 0.268590870817714\\
45 0.261576486824835\\
46 0.264187324498249\\
47 0.269357224280661\\
48 0.275126032478306\\
49 0.264627367232093\\
50 0.263911367996275\\
51 0.26592135953054\\
52 0.26620788168769\\
53 0.265741219606027\\
54 0.262861168747887\\
55 0.259416742696071\\
56 0.254227379522305\\
57 0.260258390782555\\
58 0.251213894933091\\
59 0.251739809124927\\
60 0.251371913934358\\
61 0.252195484802603\\
62 0.244933968913807\\
63 0.244303100191998\\
64 0.23774734338516\\
65 0.242101947955477\\
66 0.237654381305288\\
67 0.23539714846005\\
68 0.229833058161871\\
69 0.228501228484211\\
70 0.223906081871388\\
71 0.226713532607113\\
72 0.229019082087505\\
73 0.229352331261173\\
74 0.225995772308367\\
75 0.236479491860795\\
76 0.251301404236293\\
77 0.254269197648368\\
78 0.260535906643475\\
79 0.260976558313237\\
80 0.256427148111809\\
81 0.251029489421337\\
82 0.24876055645824\\
83 0.241981396748126\\
84 0.239760023444593\\
85 0.238667473137216\\
86 0.230751882457397\\
87 0.210979984438834\\
88 0.203874476162183\\
89 0.202553196056759\\
90 0.199504247472749\\
91 0.193651088585963\\
92 0.189539271690671\\
93 0.198469749947306\\
94 0.209956365115523\\
95 0.209463856873629\\
96 0.209200312442211\\
97 0.216618132118343\\
98 0.220692697210863\\
99 0.228313328420099\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.722811114350186\\
4 0.519136017505418\\
5 0.39297950276324\\
6 0.368651124661739\\
7 0.42416623569412\\
8 0.648123841473498\\
9 0.592589986401778\\
10 0.539260889408644\\
11 0.561687777950163\\
12 0.628580912067518\\
13 0.578893860897075\\
14 0.530259177689032\\
15 0.873281032205963\\
16 0.89891233914306\\
17 0.895259850847164\\
18 0.856265731962168\\
19 0.742031648940349\\
20 1.0164184450609\\
21 1.01735385368328\\
22 0.951077664200047\\
23 2.81163824952354\\
24 2.81644534044678\\
25 5.68711160020005\\
26 0.0776937604963306\\
27 0.113784471782799\\
28 0.147704213503042\\
29 0.181754154680692\\
30 0.213738567586865\\
31 0.230626793237141\\
32 0.252718831756891\\
33 0.277857903615453\\
34 0.287286384440146\\
35 0.298121957850722\\
36 0.294474632173917\\
37 0.295229460249042\\
38 0.289816026185769\\
39 0.280762665402615\\
40 0.271730873622151\\
41 0.263520842243522\\
42 0.264038393953777\\
43 0.266607078456583\\
44 0.270228394303245\\
45 0.263264462310411\\
46 0.266865847771307\\
47 0.273162725653506\\
48 0.279478284278049\\
49 0.272023507100328\\
50 0.27096861098235\\
51 0.274200425833314\\
52 0.269215817030983\\
53 0.264931077325939\\
54 0.262110700497957\\
55 0.258846263841215\\
56 0.253182669502939\\
57 0.259363069340254\\
58 0.251990880351688\\
59 0.25229525753381\\
60 0.251966517360016\\
61 0.25349457025185\\
62 0.246232403753669\\
63 0.245711887871134\\
64 0.242602957236789\\
65 0.245433309989706\\
66 0.240122411922089\\
67 0.238184670754002\\
68 0.230702160062636\\
69 0.228878282754717\\
70 0.224319630720412\\
71 0.22576336416455\\
72 0.228724640857162\\
73 0.229775981061926\\
74 0.225336683092958\\
75 0.235837249642577\\
76 0.249510148787654\\
77 0.251103534122135\\
78 0.257784130712693\\
79 0.25261573914431\\
80 0.248486419795637\\
81 0.243812582612181\\
82 0.242559110661251\\
83 0.23411053546804\\
84 0.233692113194308\\
85 0.235515479585939\\
86 0.228459106989809\\
87 0.209241057003103\\
88 0.206652548791751\\
89 0.205375642997945\\
90 0.202135618969709\\
91 0.196774840599662\\
92 0.19259835252542\\
93 0.204170304798023\\
94 0.216580907868191\\
95 0.216196000703604\\
96 0.217121033497315\\
97 0.221825345171442\\
98 0.225637247875415\\
99 0.233155624862238\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -1.02433200477561\\
4 -0.739290164518164\\
5 -0.563116133686648\\
6 -0.528198641795863\\
7 -0.614032716213488\\
8 -0.939643711276958\\
9 -0.858524209728905\\
10 -0.780678263486606\\
11 -0.812391879997856\\
12 -0.910034056689758\\
13 -0.843283061053068\\
14 -0.769815077845547\\
15 -1.27047043570311\\
16 -1.30847249923309\\
17 -1.30609225253395\\
18 -1.25287677836203\\
19 -1.08381592249428\\
20 -1.49215729717355\\
21 -1.49299685135421\\
22 -1.3768496200787\\
23 -4.07560802544089\\
24 -4.08243168479421\\
25 -8.27572585356194\\
26 -0.113659529146625\\
27 -0.166431842808645\\
28 -0.215773789186354\\
29 -0.2664352038319\\
30 -0.314334902027647\\
31 -0.342128688315296\\
32 -0.377480073054452\\
33 -0.41447696017834\\
34 -0.421852589525142\\
35 -0.432194494443438\\
36 -0.424408823103138\\
37 -0.424349405314205\\
38 -0.41866308081544\\
39 -0.404192381841245\\
40 -0.39122644828034\\
41 -0.37761665815957\\
42 -0.379531419208946\\
43 -0.382124500768906\\
44 -0.385321703138791\\
45 -0.373992320496652\\
46 -0.37912273982985\\
47 -0.387144207334655\\
48 -0.394769576456481\\
49 -0.3842741126669\\
50 -0.38294478175706\\
51 -0.384282890225494\\
52 -0.384330309245415\\
53 -0.383568389469932\\
54 -0.378765642779182\\
55 -0.37394117173435\\
56 -0.366431071798679\\
57 -0.374948672878702\\
58 -0.363975711872947\\
59 -0.365282176487782\\
60 -0.364795897604109\\
61 -0.366817959790785\\
62 -0.354075310677184\\
63 -0.352104445233474\\
64 -0.347392782076594\\
65 -0.354418830567761\\
66 -0.34785759409387\\
67 -0.343390479925507\\
68 -0.335244082749767\\
69 -0.331629784710703\\
70 -0.327650548362977\\
71 -0.330472904342451\\
72 -0.334827671418564\\
73 -0.334594731926231\\
74 -0.331120080479161\\
75 -0.346233999885306\\
76 -0.366800115073693\\
77 -0.371345332760249\\
78 -0.381372824281276\\
79 -0.381975908650523\\
80 -0.367744242400305\\
81 -0.357676541464885\\
82 -0.356189300885995\\
83 -0.347215516512729\\
84 -0.343256156845128\\
85 -0.346231886214768\\
86 -0.335724697303552\\
87 -0.3074393867036\\
88 -0.302991439737432\\
89 -0.2997014578087\\
90 -0.295324513608834\\
91 -0.28415961110499\\
92 -0.277567652008091\\
93 -0.295142752991886\\
94 -0.30984076271777\\
95 -0.30852129463953\\
96 -0.309024393612748\\
97 -0.318496221734542\\
98 -0.325585838898613\\
99 -0.336518497638836\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.722209468748338\\
4 -0.521060850808305\\
5 -0.396869749395278\\
6 -0.370300960891984\\
7 -0.42865096455186\\
8 -0.655936441544853\\
9 -0.599128581715593\\
10 -0.545647536307561\\
11 -0.568307203088399\\
12 -0.636039789182916\\
13 -0.588600494085117\\
14 -0.538736741311949\\
15 -0.885654142229133\\
16 -0.907415364677297\\
17 -0.904573126753807\\
18 -0.867300536663621\\
19 -0.751233967168116\\
20 -1.03240963233024\\
21 -1.017604662954\\
22 -0.945094773512626\\
23 -2.79684586653261\\
24 -2.80092964756832\\
25 -5.67777479508745\\
26 -0.0778098935905018\\
27 -0.1139471203109\\
28 -0.147816027151814\\
29 -0.182430569474965\\
30 -0.215230298789639\\
31 -0.232411547669154\\
32 -0.256424907235724\\
33 -0.279579158103439\\
34 -0.289133214199814\\
35 -0.301267673172159\\
36 -0.29675902621455\\
37 -0.296871144441207\\
38 -0.29292150575979\\
39 -0.283984311185899\\
40 -0.273789580701831\\
41 -0.265831568228307\\
42 -0.26790384323971\\
43 -0.270428747340906\\
44 -0.274078614973624\\
45 -0.266465119309976\\
46 -0.271237978440151\\
47 -0.277144242628408\\
48 -0.28273303641798\\
49 -0.275141004962292\\
50 -0.274449017405466\\
51 -0.274825682580604\\
52 -0.274879372024347\\
53 -0.274408455149773\\
54 -0.271034061292992\\
55 -0.26782296864017\\
56 -0.262516508888662\\
57 -0.26897222035797\\
58 -0.261483163382005\\
59 -0.262374770514043\\
60 -0.260132983441842\\
61 -0.261344528510937\\
62 -0.253841523165266\\
63 -0.253330007216795\\
64 -0.249454675166425\\
65 -0.254467638588179\\
66 -0.249349475308928\\
67 -0.248146735211948\\
68 -0.241609356897055\\
69 -0.239190643334259\\
70 -0.234707876257345\\
71 -0.23760654620063\\
72 -0.238648471972173\\
73 -0.239265035287317\\
74 -0.233397074530339\\
75 -0.244376501630568\\
76 -0.251092450668487\\
77 -0.254004614992443\\
78 -0.260830259138591\\
79 -0.261079848594583\\
80 -0.256733666965058\\
81 -0.251957630068936\\
82 -0.250866742634087\\
83 -0.244681896497794\\
84 -0.244168859024237\\
85 -0.246043148277054\\
86 -0.238677679893957\\
87 -0.21822772117988\\
88 -0.215235990178429\\
89 -0.213904916655887\\
90 -0.210730294312783\\
91 -0.205228091776297\\
92 -0.200577959977196\\
93 -0.21306709077986\\
94 -0.226014350100287\\
95 -0.225000881402016\\
96 -0.221735295884515\\
97 -0.229084117385186\\
98 -0.234078193388479\\
99 -0.240848489561057\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.724272801050669\\
4 -0.522116904015915\\
5 -0.395175601439959\\
6 -0.370396715723619\\
7 -0.430514284802149\\
8 -0.657554635747965\\
9 -0.597502611377175\\
10 -0.544080686231136\\
11 -0.561369026009329\\
12 -0.630629192774559\\
13 -0.584680683077336\\
14 -0.535597858827558\\
15 -0.882913147703242\\
16 -0.908220530525004\\
17 -0.901608645848503\\
18 -0.859637329354428\\
19 -0.744410539168886\\
20 -1.02561488701381\\
21 -1.02655973501988\\
22 -0.955809158209288\\
23 -2.82905638526283\\
24 -2.8245588376803\\
25 -5.7075110436457\\
26 -0.0783759267384888\\
27 -0.114477377507085\\
28 -0.147970055028219\\
29 -0.17786081541393\\
30 -0.20976077648816\\
31 -0.22853524150017\\
32 -0.252122720113619\\
33 -0.274977355770454\\
34 -0.278485147249111\\
35 -0.290281347691594\\
36 -0.286928385402191\\
37 -0.287665721107028\\
38 -0.283960880226908\\
39 -0.275402630464399\\
40 -0.266562785357021\\
41 -0.25881028566098\\
42 -0.26037095701548\\
43 -0.262912127247116\\
44 -0.266477392035981\\
45 -0.259249077882096\\
46 -0.263906364009486\\
47 -0.270323150355365\\
48 -0.27656543361903\\
49 -0.269070053594932\\
50 -0.262662845709321\\
51 -0.265824397724564\\
52 -0.265943890587516\\
53 -0.26493250767622\\
54 -0.261587052937113\\
55 -0.258482138033882\\
56 -0.251646215121016\\
57 -0.257636912159948\\
58 -0.245880338377497\\
59 -0.245788230416574\\
60 -0.245350107240348\\
61 -0.246852157168416\\
62 -0.238848850836148\\
63 -0.237245623468355\\
64 -0.227239662565492\\
65 -0.229825422097822\\
66 -0.225544091616032\\
67 -0.22412952149112\\
68 -0.218516218469021\\
69 -0.21431623455934\\
70 -0.211840701326031\\
71 -0.214030322911879\\
72 -0.212064881164262\\
73 -0.213146675423031\\
74 -0.210616812069548\\
75 -0.220443611373919\\
76 -0.232820618087844\\
77 -0.234324370173027\\
78 -0.240356506536038\\
79 -0.240022579326788\\
80 -0.236214083489781\\
81 -0.231762735880612\\
82 -0.230853290810213\\
83 -0.225152738779354\\
84 -0.224901278926365\\
85 -0.226328708795009\\
86 -0.218246859029901\\
87 -0.19993779542195\\
88 -0.198218270676502\\
89 -0.196855573091303\\
90 -0.193093285641942\\
91 -0.187618322418747\\
92 -0.183652340686182\\
93 -0.194755994903261\\
94 -0.207018031421419\\
95 -0.205185368557286\\
96 -0.205446790703559\\
97 -0.212210828983344\\
98 -0.216963818430444\\
99 -0.224226465219002\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.72344257703826\\
4 -0.519421078971743\\
5 -0.395283691627286\\
6 -0.369583723717456\\
7 -0.429133741311671\\
8 -0.643481069904543\\
9 -0.5884633133078\\
10 -0.535460792749857\\
11 -0.54717809965741\\
12 -0.614802373920114\\
13 -0.565031921786391\\
14 -0.515967364085673\\
15 -0.846674072623021\\
16 -0.871960645460657\\
17 -0.871235681822248\\
18 -0.832686534994276\\
19 -0.720211393114478\\
20 -0.989371665250442\\
21 -0.989700234858334\\
22 -0.92189720290786\\
23 -2.72441744074611\\
24 -2.72409841556201\\
25 -5.5148369153536\\
26 -0.075682754029878\\
27 -0.110860508516099\\
28 -0.14392853275784\\
29 -0.177712727389334\\
30 -0.209606493755289\\
31 -0.228218878267733\\
32 -0.25177917464085\\
33 -0.275320870834543\\
34 -0.284549264350629\\
35 -0.296185406129987\\
36 -0.292800007021784\\
37 -0.29207483548144\\
38 -0.287549798778689\\
39 -0.27845871940619\\
40 -0.267354324865506\\
41 -0.259485351246574\\
42 -0.260418243231329\\
43 -0.26200758938502\\
44 -0.262823421888407\\
45 -0.255253718554072\\
46 -0.259743876095002\\
47 -0.265871319960174\\
48 -0.272089868728346\\
49 -0.265411073694689\\
50 -0.263659949809291\\
51 -0.266613118845895\\
52 -0.265507053079958\\
53 -0.265043572848912\\
54 -0.261940590591873\\
55 -0.258802652688768\\
56 -0.253639332380745\\
57 -0.259735778910627\\
58 -0.251305152317572\\
59 -0.252081311729346\\
60 -0.251710928273843\\
61 -0.251322881160986\\
62 -0.243583918311756\\
63 -0.241597298779977\\
64 -0.238631880161503\\
65 -0.242632930965201\\
66 -0.23780715687504\\
67 -0.236840337900026\\
68 -0.230939276823559\\
69 -0.229800094496245\\
70 -0.225713838890351\\
71 -0.227951918074407\\
72 -0.230962667554146\\
73 -0.232332467781434\\
74 -0.228375367568742\\
75 -0.239116866860128\\
76 -0.251895543683906\\
77 -0.253043009792683\\
78 -0.259878186453205\\
79 -0.260342968105008\\
80 -0.256662136293304\\
81 -0.248450624313461\\
82 -0.247021294330392\\
83 -0.240907435921528\\
84 -0.239068244673206\\
85 -0.23231391666866\\
86 -0.224583188216854\\
87 -0.205332209742672\\
88 -0.20376956982297\\
89 -0.202523251672265\\
90 -0.199570452177655\\
91 -0.193532557999118\\
92 -0.18928887217312\\
93 -0.201264271433492\\
94 -0.211336486968677\\
95 -0.210632382115234\\
96 -0.209012118080416\\
97 -0.209976145076801\\
98 -0.213676552687363\\
99 -0.217088669192334\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.719411552960091\\
4 -0.519107968320393\\
5 -0.394579247478175\\
6 -0.368092391054334\\
7 -0.424537868040597\\
8 -0.649670377985855\\
9 -0.594009433395505\\
10 -0.540120903028948\\
11 -0.56248052882132\\
12 -0.629923860040514\\
13 -0.576221474643999\\
14 -0.526099720405114\\
15 -0.868682644402846\\
16 -0.894692035286061\\
17 -0.893483238435624\\
18 -0.856732231737614\\
19 -0.739995416108297\\
20 -1.01767503628541\\
21 -1.01236009178487\\
22 -0.946378879571699\\
23 -2.80023304989731\\
24 -2.80507704115261\\
25 -5.68381938834546\\
26 -0.0776865004623245\\
27 -0.113790749176804\\
28 -0.147618261731389\\
29 -0.178842839621053\\
30 -0.210929503520741\\
31 -0.230144192326352\\
32 -0.253855165784095\\
33 -0.278794539537268\\
34 -0.286629905808248\\
35 -0.296613948333767\\
36 -0.291088594637495\\
37 -0.291721664966591\\
38 -0.287882086495425\\
39 -0.278936042228392\\
40 -0.267359146320751\\
41 -0.259399605714797\\
42 -0.260419424432804\\
43 -0.262119753704638\\
44 -0.265669771787858\\
45 -0.258053709114123\\
46 -0.262574931870468\\
47 -0.268919309673594\\
48 -0.273734362555037\\
49 -0.266299903705067\\
50 -0.265540593908205\\
51 -0.267921707749821\\
52 -0.266830774862621\\
53 -0.265519652757587\\
54 -0.257873079312032\\
55 -0.254633551520307\\
56 -0.249479964858858\\
57 -0.255592488664086\\
58 -0.247858835388238\\
59 -0.248801882468722\\
60 -0.248454194266934\\
61 -0.249075824673478\\
62 -0.239140272953726\\
63 -0.237279743818156\\
64 -0.234275413432765\\
65 -0.23858693631042\\
66 -0.233971372859358\\
67 -0.231729147801001\\
68 -0.224395866904777\\
69 -0.223286811004957\\
70 -0.220549461948096\\
71 -0.223332823160288\\
72 -0.226286539419904\\
73 -0.227662100445774\\
74 -0.225345721365226\\
75 -0.235224379188943\\
76 -0.249580170466727\\
77 -0.248240006190616\\
78 -0.254777139679509\\
79 -0.253065400429913\\
80 -0.246137303261418\\
81 -0.24154393121477\\
82 -0.23977551045961\\
83 -0.23389387822784\\
84 -0.233507968695052\\
85 -0.234825073461624\\
86 -0.22660447472423\\
87 -0.207630665309173\\
88 -0.206228253420873\\
89 -0.204552098282807\\
90 -0.201540162560149\\
91 -0.192014090704218\\
92 -0.187721450024767\\
93 -0.196232039481058\\
94 -0.208540700400726\\
95 -0.208146208542596\\
96 -0.208943453297311\\
97 -0.216270060063558\\
98 -0.221010176958582\\
99 -0.228503435228905\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.722174970384084\\
4 -0.520857999015447\\
5 -0.396694998952486\\
6 -0.371465351183356\\
7 -0.431297060897987\\
8 -0.648571504611739\\
9 -0.591290053176317\\
10 -0.535601041045215\\
11 -0.557838792081345\\
12 -0.623618494696688\\
13 -0.574964370005419\\
14 -0.523260706787387\\
15 -0.864446963963257\\
16 -0.888972795564168\\
17 -0.88810372917178\\
18 -0.846356539854046\\
19 -0.729611962623072\\
20 -1.00010541486792\\
21 -1.00000341645628\\
22 -0.931122247253425\\
23 -2.74855785412984\\
24 -2.72764450952474\\
25 -5.52648208826414\\
26 -0.0759020353088041\\
27 -0.111028490575464\\
28 -0.14373152496198\\
29 -0.177532791672356\\
30 -0.207170856875392\\
31 -0.226231898090721\\
32 -0.248591532483418\\
33 -0.272816866196114\\
34 -0.282084233220867\\
35 -0.29201439290993\\
36 -0.288371284178685\\
37 -0.288968605745126\\
38 -0.285190998452527\\
39 -0.276681267236709\\
40 -0.267423009558456\\
41 -0.256251092825111\\
42 -0.258021507416767\\
43 -0.260533761205642\\
44 -0.263989473800896\\
45 -0.256183573384267\\
46 -0.260482620823101\\
47 -0.266415628384203\\
48 -0.27287885265971\\
49 -0.265182749308352\\
50 -0.264653756620093\\
51 -0.267105237177462\\
52 -0.267393507354043\\
53 -0.266588004787997\\
54 -0.263759330900709\\
55 -0.260551607865125\\
56 -0.255390227735253\\
57 -0.261431265789491\\
58 -0.253562655161661\\
59 -0.253308712775801\\
60 -0.252773923314633\\
61 -0.254054684391581\\
62 -0.246511084288513\\
63 -0.246004619709573\\
64 -0.242695842921727\\
65 -0.24761992672281\\
66 -0.242576445879414\\
67 -0.241598444531285\\
68 -0.235863984121693\\
69 -0.233647811306099\\
70 -0.229712556653741\\
71 -0.232261388046334\\
72 -0.235295611056834\\
73 -0.236141948494324\\
74 -0.233569708717106\\
75 -0.243969162999225\\
76 -0.256535113159579\\
77 -0.258124447216491\\
78 -0.265089802926661\\
79 -0.265073021639742\\
80 -0.261340496174558\\
81 -0.255796577477448\\
82 -0.251526403041366\\
83 -0.245301388351457\\
84 -0.24501905130431\\
85 -0.246898795012096\\
86 -0.238619249133856\\
87 -0.217909888225111\\
88 -0.216364875232755\\
89 -0.213676259622847\\
90 -0.21049403770836\\
91 -0.203926280493428\\
92 -0.197057753487724\\
93 -0.209011134111339\\
94 -0.222306036939467\\
95 -0.221642516922913\\
96 -0.221194259351683\\
97 -0.227939436938456\\
98 -0.232903742991889\\
99 -0.241050717526137\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.720098772209079\\
4 -0.519722980601046\\
5 -0.395166488493503\\
6 -0.370799041810762\\
7 -0.429827617546309\\
8 -0.657149314352671\\
9 -0.600497257717111\\
10 -0.546492488867727\\
11 -0.566274996138016\\
12 -0.636091469281304\\
13 -0.58241700735429\\
14 -0.533374402460817\\
15 -0.879599659424451\\
16 -0.904348297466608\\
17 -0.903548988324317\\
18 -0.865434486779225\\
19 -0.749917329872075\\
20 -1.02340675990513\\
21 -1.02491013546743\\
22 -0.956149906648429\\
23 -2.82954277241372\\
24 -2.81993328229998\\
25 -5.70679814326299\\
26 -0.0777581797343265\\
27 -0.113889096871596\\
28 -0.147148398148909\\
29 -0.181012038668583\\
30 -0.213349361299752\\
31 -0.232894027242287\\
32 -0.256925091996662\\
33 -0.282100445398528\\
34 -0.290476019837941\\
35 -0.302319910919867\\
36 -0.298754262848185\\
37 -0.299428909042404\\
38 -0.295559693245595\\
39 -0.286083587113556\\
40 -0.269118778702071\\
41 -0.260348543265111\\
42 -0.262298926789334\\
43 -0.264824597882142\\
44 -0.268300643216282\\
45 -0.261308034175225\\
46 -0.263638480225943\\
47 -0.270031086422876\\
48 -0.275398154676055\\
49 -0.268588454627553\\
50 -0.265848200115801\\
51 -0.268719065674663\\
52 -0.268050349188917\\
53 -0.267589954601916\\
54 -0.26466032643923\\
55 -0.258070347722964\\
56 -0.251639579799319\\
57 -0.257450052190264\\
58 -0.250260302786852\\
59 -0.249942025668642\\
60 -0.24918542946251\\
61 -0.250721164908636\\
62 -0.243070572131305\\
63 -0.242200348978849\\
64 -0.239224785626667\\
65 -0.24380832843032\\
66 -0.235642971850947\\
67 -0.234212374954879\\
68 -0.228455297849603\\
69 -0.22731120041699\\
70 -0.221458736317836\\
71 -0.224268315903179\\
72 -0.226789733203213\\
73 -0.225667275524592\\
74 -0.220674508101047\\
75 -0.230825291479066\\
76 -0.245415717666856\\
77 -0.248617541403081\\
78 -0.247693426790485\\
79 -0.24574126472921\\
80 -0.24221129872997\\
81 -0.237501914010281\\
82 -0.234206901698708\\
83 -0.228400252680433\\
84 -0.227281064214564\\
85 -0.228172810701223\\
86 -0.22134039682866\\
87 -0.202199531660803\\
88 -0.193292731484283\\
89 -0.190661652738243\\
90 -0.187780959454507\\
91 -0.182968808550445\\
92 -0.177868477757438\\
93 -0.189104505905747\\
94 -0.196499933313641\\
95 -0.193478282747015\\
96 -0.194228269059641\\
97 -0.200923841303973\\
98 -0.201588633993506\\
99 -0.208595416233213\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.72128920242733\\
4 -0.518958129502996\\
5 -0.394549923517555\\
6 -0.370313622840365\\
7 -0.430412572123899\\
8 -0.657228879695301\\
9 -0.600635936215665\\
10 -0.54710461742113\\
11 -0.569886597324781\\
12 -0.63951271827464\\
13 -0.593050079714386\\
14 -0.543073798229278\\
15 -0.896129661565023\\
16 -0.913259600848438\\
17 -0.8968776293448\\
18 -0.859603164734504\\
19 -0.744780597432587\\
20 -1.0265142024087\\
21 -1.02100277502129\\
22 -0.954555843963359\\
23 -2.82200699818882\\
24 -2.82692602028069\\
25 -5.72505145550127\\
26 -0.0781535871295553\\
27 -0.114445188224333\\
28 -0.148556054836993\\
29 -0.183352510549437\\
30 -0.215672788947181\\
31 -0.235096919597357\\
32 -0.258472649620829\\
33 -0.283736072025835\\
34 -0.292677444416784\\
35 -0.304642217448163\\
36 -0.300641569731006\\
37 -0.299824776377875\\
38 -0.295807839634824\\
39 -0.286767365629985\\
40 -0.276385494688404\\
41 -0.268274090536707\\
42 -0.270006991116946\\
43 -0.27268703332479\\
44 -0.27637115097148\\
45 -0.268707452715102\\
46 -0.273033080919931\\
47 -0.279669338378295\\
48 -0.286482883327265\\
49 -0.277950793266398\\
50 -0.277309235349302\\
51 -0.280669829282307\\
52 -0.280803814910207\\
53 -0.278398063649541\\
54 -0.275270493788446\\
55 -0.271916741756192\\
56 -0.264641430991573\\
57 -0.271129984732084\\
58 -0.261806976181121\\
59 -0.26281607607015\\
60 -0.261998340154688\\
61 -0.263641561299781\\
62 -0.255482974404723\\
63 -0.253220951095993\\
64 -0.250059011980139\\
65 -0.253957131237078\\
66 -0.246317913537775\\
67 -0.24490340220195\\
68 -0.235235659884725\\
69 -0.233816566214681\\
70 -0.230112274799588\\
71 -0.230414811606343\\
72 -0.233376902607322\\
73 -0.234803887794844\\
74 -0.232386268416282\\
75 -0.243297237536919\\
76 -0.258384212847574\\
77 -0.261401119460793\\
78 -0.264896474874143\\
79 -0.264916347479837\\
80 -0.257487686561131\\
81 -0.252087154279189\\
82 -0.249065215216988\\
83 -0.239871609555292\\
84 -0.239238513177503\\
85 -0.241059300207783\\
86 -0.232532116736433\\
87 -0.21269761128044\\
88 -0.211257004579567\\
89 -0.209957673967852\\
90 -0.205843919417503\\
91 -0.198680269245628\\
92 -0.194454068028432\\
93 -0.206307316120185\\
94 -0.217263348977235\\
95 -0.216254288435244\\
96 -0.213261644290949\\
97 -0.220956242523153\\
98 -0.22606701758531\\
99 -0.233703452233897\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.719861554894098\\
4 -0.519399290039515\\
5 -0.393838868738053\\
6 -0.369681291258434\\
7 -0.42980212723934\\
8 -0.657660514974885\\
9 -0.599144662505133\\
10 -0.545695386769517\\
11 -0.567859235255728\\
12 -0.637599459743964\\
13 -0.588533601033557\\
14 -0.538776670491954\\
15 -0.88893230124922\\
16 -0.915303303502551\\
17 -0.911533787158057\\
18 -0.874435166797964\\
19 -0.756702188030652\\
20 -1.04009788511537\\
21 -1.04309316265753\\
22 -0.971303491305693\\
23 -2.85694534218019\\
24 -2.86119293668027\\
25 -5.79763297966717\\
26 -0.0794478100359929\\
27 -0.115992399967368\\
28 -0.150593458163358\\
29 -0.18547565232638\\
30 -0.218621831221725\\
31 -0.238015494457048\\
32 -0.262549926889312\\
33 -0.288291174116569\\
34 -0.298094088912292\\
35 -0.310381019885614\\
36 -0.306804636462445\\
37 -0.306939960613012\\
38 -0.302965446031128\\
39 -0.293936726883941\\
40 -0.284454085966762\\
41 -0.276130780934851\\
42 -0.278317559169412\\
43 -0.280814585070328\\
44 -0.284522476191965\\
45 -0.276841486570957\\
46 -0.280416490575244\\
47 -0.287217029405479\\
48 -0.292729032136575\\
49 -0.284705742733142\\
50 -0.284181699328334\\
51 -0.287324280477861\\
52 -0.287209414813239\\
53 -0.286639245779822\\
54 -0.283442582898295\\
55 -0.279621662392229\\
56 -0.272459080416333\\
57 -0.278710759629722\\
58 -0.270136777689207\\
59 -0.270104171193123\\
60 -0.269615015952335\\
61 -0.268883025568052\\
62 -0.260736238861732\\
63 -0.259612483439185\\
64 -0.254742866029627\\
65 -0.257909463055238\\
66 -0.253150128629821\\
67 -0.249403303112465\\
68 -0.242280292090298\\
69 -0.23925296691985\\
70 -0.235422942857213\\
71 -0.23828231819412\\
72 -0.241356443953349\\
73 -0.242156152244542\\
74 -0.239090372491342\\
75 -0.250282801704143\\
76 -0.263207107059734\\
77 -0.264399760606411\\
78 -0.270493423482156\\
79 -0.270971368524425\\
80 -0.267195399878217\\
81 -0.260748080191623\\
82 -0.259436981119661\\
83 -0.252633824289706\\
84 -0.252207548095285\\
85 -0.249985406705322\\
86 -0.23998694686641\\
87 -0.21969871407721\\
88 -0.216917780582686\\
89 -0.215040973653629\\
90 -0.211544068740683\\
91 -0.20602731554857\\
92 -0.200999169220255\\
93 -0.213676545469221\\
94 -0.225899464174493\\
95 -0.225349253622205\\
96 -0.226293735293635\\
97 -0.230880923371989\\
98 -0.236170199387083\\
99 -0.24089882940761\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.714680534169946\\
4 -0.515627963044377\\
5 -0.392591690695815\\
6 -0.36743438414448\\
7 -0.426536154329913\\
8 -0.651501208650457\\
9 -0.594794305909991\\
10 -0.538642857525015\\
11 -0.560870522050039\\
12 -0.624872537987635\\
13 -0.577523302737595\\
14 -0.528760889182306\\
15 -0.872614338657228\\
16 -0.881561922418119\\
17 -0.880691736018049\\
18 -0.836119083410435\\
19 -0.724185838042958\\
20 -0.987992692263623\\
21 -0.979040597289492\\
22 -0.911360298999558\\
23 -2.69800095348842\\
24 -2.70045586993259\\
25 -5.43847714548083\\
26 -0.0746754608815568\\
27 -0.109182089184389\\
28 -0.141749776900769\\
29 -0.173893057386174\\
30 -0.204316756699477\\
31 -0.219845284967398\\
32 -0.24021928185405\\
33 -0.264039354961867\\
34 -0.273005059993503\\
35 -0.284333210108585\\
36 -0.28098781608682\\
37 -0.28159330765538\\
38 -0.277952837582308\\
39 -0.268587209958307\\
40 -0.259969811353712\\
41 -0.252457212776383\\
42 -0.254482556720892\\
43 -0.256617291030571\\
44 -0.260052595190279\\
45 -0.253352593781637\\
46 -0.257894161022269\\
47 -0.263275939673205\\
48 -0.269702226117488\\
49 -0.263146999612355\\
50 -0.262678459498989\\
51 -0.264679177087359\\
52 -0.264190614823874\\
53 -0.263418647214898\\
54 -0.260142601545439\\
55 -0.25543337403194\\
56 -0.249944163160265\\
57 -0.249874465621459\\
58 -0.24233424425334\\
59 -0.242734915563161\\
60 -0.242385004495447\\
61 -0.242702362231463\\
62 -0.235262701992641\\
63 -0.234790873018192\\
64 -0.228363882458377\\
65 -0.233006056325078\\
66 -0.224499199431921\\
67 -0.222174940123347\\
68 -0.216725228401224\\
69 -0.214967613963311\\
70 -0.21242591679804\\
71 -0.21507482198911\\
72 -0.216885391645211\\
73 -0.213280817138946\\
74 -0.20898157515681\\
75 -0.218561495762958\\
76 -0.232301522021593\\
77 -0.231694308490926\\
78 -0.236367932883223\\
79 -0.236264518158546\\
80 -0.22782402884922\\
81 -0.222346258268548\\
82 -0.21850206139393\\
83 -0.213135338300004\\
84 -0.211886263024351\\
85 -0.212782967449099\\
86 -0.206320338516229\\
87 -0.188519464381328\\
88 -0.187261620844935\\
89 -0.18356852695531\\
90 -0.180204053889406\\
91 -0.175286029442157\\
92 -0.171568154481605\\
93 -0.182446535078643\\
94 -0.193966531882279\\
95 -0.193079346580452\\
96 -0.193878512878788\\
97 -0.198456709426703\\
98 -0.203057873946116\\
99 -0.208513331119597\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.720239035715564\\
4 -0.516065135379209\\
5 -0.392646677520307\\
6 -0.368271675788913\\
7 -0.427995981808658\\
8 -0.65393055831019\\
9 -0.59795374430054\\
10 -0.54426403654552\\
11 -0.564541707120255\\
12 -0.634241311874659\\
13 -0.588055497421311\\
14 -0.538216049455024\\
15 -0.888237566609911\\
16 -0.911624671885835\\
17 -0.908570723384013\\
18 -0.870087454220068\\
19 -0.75389220978737\\
20 -1.03454356323232\\
21 -1.03470180084465\\
22 -0.965450263651506\\
23 -2.85056851841248\\
24 -2.84431770955558\\
25 -5.76584136337307\\
26 -0.0788612438814227\\
27 -0.114849861061019\\
28 -0.149074746214649\\
29 -0.18363232260929\\
30 -0.216548727865756\\
31 -0.235972281417792\\
32 -0.260210497669141\\
33 -0.28558107864985\\
34 -0.295044084665245\\
35 -0.307198031268824\\
36 -0.302824664272792\\
37 -0.303582923193901\\
38 -0.298134731148185\\
39 -0.288461495148125\\
40 -0.278326514911698\\
41 -0.268128724491647\\
42 -0.269374450206873\\
43 -0.271926806294603\\
44 -0.275236618096116\\
45 -0.268029972421755\\
46 -0.272893620726936\\
47 -0.278843918046655\\
48 -0.285245858972872\\
49 -0.27816656803959\\
50 -0.277466403910028\\
51 -0.278906814230198\\
52 -0.279006461865983\\
53 -0.277032385190574\\
54 -0.27408383714349\\
55 -0.270710216849162\\
56 -0.264569162418842\\
57 -0.27107047632905\\
58 -0.262604277653053\\
59 -0.263286256075279\\
60 -0.262932233658117\\
61 -0.264198763611428\\
62 -0.256471064475224\\
63 -0.253743190518375\\
64 -0.250312372229709\\
65 -0.253980731780474\\
66 -0.247158642102481\\
67 -0.246071582865024\\
68 -0.240279429902352\\
69 -0.238395675553058\\
70 -0.235766247126189\\
71 -0.238391531364437\\
72 -0.241413790197907\\
73 -0.242562228828614\\
74 -0.239144135947019\\
75 -0.250366599039663\\
76 -0.266210492870397\\
77 -0.267974946250831\\
78 -0.275107937757618\\
79 -0.271457613244779\\
80 -0.266292276541017\\
81 -0.260437197599629\\
82 -0.259234791743174\\
83 -0.252877448458912\\
84 -0.252560591057496\\
85 -0.253873946706491\\
86 -0.244623122118921\\
87 -0.223756860103586\\
88 -0.222241404857312\\
89 -0.220207395474059\\
90 -0.216906410740245\\
91 -0.210648601559016\\
92 -0.205443350517572\\
93 -0.218466504238886\\
94 -0.232304468042331\\
95 -0.231877326780096\\
96 -0.232843721834989\\
97 -0.241065171326278\\
98 -0.246578684060885\\
99 -0.253867671050366\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.724124884602303\\
4 -0.519250961451631\\
5 -0.39414886732513\\
6 -0.36997134073239\\
7 -0.429634567530261\\
8 -0.652436878302234\\
9 -0.591528138783185\\
10 -0.538157656607514\\
11 -0.56060048286762\\
12 -0.624312147989835\\
13 -0.578729813317338\\
14 -0.529810649705471\\
15 -0.86777942101282\\
16 -0.892947894028624\\
17 -0.89215359048415\\
18 -0.855824874966134\\
19 -0.741487438239207\\
20 -1.02142001313895\\
21 -1.01798181769321\\
22 -0.95108967847955\\
23 -2.80226396439102\\
24 -2.76786917522484\\
25 -5.59896766783858\\
26 -0.0768111979337348\\
27 -0.112277539534407\\
28 -0.145598305246523\\
29 -0.179621119263394\\
30 -0.211271466685247\\
31 -0.230697230902677\\
32 -0.254176612113135\\
33 -0.279374361878209\\
34 -0.285761655850302\\
35 -0.29749220115552\\
36 -0.294111679731546\\
37 -0.294663961867032\\
38 -0.290837850924814\\
39 -0.281730537850254\\
40 -0.271949825174041\\
41 -0.262777965545999\\
42 -0.264691332340721\\
43 -0.262110287574991\\
44 -0.265266274718758\\
45 -0.257240125250105\\
46 -0.261909848071762\\
47 -0.266588564592675\\
48 -0.271832794356023\\
49 -0.265182391447369\\
50 -0.264533294695393\\
51 -0.264616705280218\\
52 -0.264893540083119\\
53 -0.263259410884561\\
54 -0.260173999033214\\
55 -0.257076215259036\\
56 -0.250664708865562\\
57 -0.254671024514487\\
58 -0.24546082639843\\
59 -0.245983000611688\\
60 -0.245661680779616\\
61 -0.245594092630011\\
62 -0.236138248802286\\
63 -0.234325463213657\\
64 -0.231267693178169\\
65 -0.235558884872282\\
66 -0.23077845678244\\
67 -0.229571913557058\\
68 -0.221345414060781\\
69 -0.219115940875814\\
70 -0.216038350084698\\
71 -0.218695283300201\\
72 -0.220829966765816\\
73 -0.222176202337045\\
74 -0.219800459571719\\
75 -0.229842885957216\\
76 -0.24411328263645\\
77 -0.246654088966334\\
78 -0.253320306194217\\
79 -0.25347701633027\\
80 -0.249861610399397\\
81 -0.242742526510786\\
82 -0.239046517460331\\
83 -0.233106244714463\\
84 -0.230416227776125\\
85 -0.232411112964215\\
86 -0.223413187950567\\
87 -0.204659017948506\\
88 -0.202662665975571\\
89 -0.201428503706001\\
90 -0.198328613026093\\
91 -0.19286420272022\\
92 -0.188576549108183\\
93 -0.199673210686966\\
94 -0.212350716729202\\
95 -0.211726633080586\\
96 -0.211769066754835\\
97 -0.219073774116488\\
98 -0.221569542523082\\
99 -0.228040571133131\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.723882802685989\\
4 -0.521044237244795\\
5 -0.396400422875051\\
6 -0.372016468739641\\
7 -0.431748413483458\\
8 -0.659970435740093\\
9 -0.598602535649668\\
10 -0.545026681109604\\
11 -0.566040656266531\\
12 -0.634580714194687\\
13 -0.588458495280229\\
14 -0.539144273922657\\
15 -0.889553374746825\\
16 -0.914389428968877\\
17 -0.91348159441265\\
18 -0.875865037993378\\
19 -0.758577342059964\\
20 -1.04365118356311\\
21 -1.03960122215943\\
22 -0.97050715350315\\
23 -2.86895572176289\\
24 -2.86457422818678\\
25 -5.80487613428239\\
26 -0.0794858987871621\\
27 -0.116076837909188\\
28 -0.150199154019145\\
29 -0.185334273310869\\
30 -0.217301454522582\\
31 -0.237292397504969\\
32 -0.261732092515736\\
33 -0.286812887503285\\
34 -0.296584579145003\\
35 -0.304437576618044\\
36 -0.299678232918079\\
37 -0.300451741829325\\
38 -0.296201747098244\\
39 -0.285050606176775\\
40 -0.274906677896584\\
41 -0.266878241952098\\
42 -0.26853362252547\\
43 -0.269319946945598\\
44 -0.272966512672298\\
45 -0.26590692498244\\
46 -0.270034789127245\\
47 -0.276590915923984\\
48 -0.282734618699296\\
49 -0.274980823180137\\
50 -0.274329359402323\\
51 -0.27766432201494\\
52 -0.277705434014504\\
53 -0.277216618240088\\
54 -0.274274111540279\\
55 -0.267921698817227\\
56 -0.262423161037392\\
57 -0.266084671074126\\
58 -0.25589579910876\\
59 -0.25684776447665\\
60 -0.256522712164433\\
61 -0.257225127690119\\
62 -0.24984109223178\\
63 -0.248037501132383\\
64 -0.244981215514228\\
65 -0.249234873563853\\
66 -0.243044350044945\\
67 -0.242071003379084\\
68 -0.234539648712157\\
69 -0.23096736716545\\
70 -0.228354651356303\\
71 -0.231233708848194\\
72 -0.232174466943862\\
73 -0.2328558915381\\
74 -0.230008574856797\\
75 -0.23924701596616\\
76 -0.252441930047286\\
77 -0.255275666825889\\
78 -0.25808134820951\\
79 -0.258333446882168\\
80 -0.254168232657269\\
81 -0.248737569265855\\
82 -0.246396688708517\\
83 -0.240318095741769\\
84 -0.239958203487652\\
85 -0.241035498959937\\
86 -0.233421781451526\\
87 -0.213866859106073\\
88 -0.211712061850875\\
89 -0.209724076569958\\
90 -0.202211946960168\\
91 -0.196605746809844\\
92 -0.192367006871218\\
93 -0.200547790614779\\
94 -0.211574196122179\\
95 -0.209486906885902\\
96 -0.208934394868999\\
97 -0.215997962660178\\
98 -0.220912401335696\\
99 -0.228602971316257\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.717953620647999\\
4 -0.518093919334446\\
5 -0.394560408573372\\
6 -0.370074574670997\\
7 -0.428562292204949\\
8 -0.655581998426915\\
9 -0.599320560075016\\
10 -0.544417102649612\\
11 -0.562122457563915\\
12 -0.630614633734882\\
13 -0.583869300740226\\
14 -0.534559183834619\\
15 -0.882477456811988\\
16 -0.905538361035149\\
17 -0.904502787575384\\
18 -0.867696742735112\\
19 -0.744352640977971\\
20 -1.02397470927434\\
21 -1.02638003461649\\
22 -0.959065024308937\\
23 -2.8366960715689\\
24 -2.83069561505308\\
25 -5.72895635169919\\
26 -0.078121816919566\\
27 -0.114428278446134\\
28 -0.148565480491297\\
29 -0.183078489199472\\
30 -0.215877632476161\\
31 -0.235615542499855\\
32 -0.259973992196097\\
33 -0.283897907495786\\
34 -0.293509810464453\\
35 -0.306111718253539\\
36 -0.302577634583865\\
37 -0.301924650002803\\
38 -0.297854281467251\\
39 -0.288965852342871\\
40 -0.277919870637981\\
41 -0.269884426709649\\
42 -0.271914705886215\\
43 -0.27421218131192\\
44 -0.277875758354591\\
45 -0.269378040386053\\
46 -0.272598976485963\\
47 -0.278816009420187\\
48 -0.284578769701289\\
49 -0.277104898546121\\
50 -0.274643099518032\\
51 -0.277179708955162\\
52 -0.277389497131046\\
53 -0.276843238097131\\
54 -0.27068367573681\\
55 -0.264662079014715\\
56 -0.259055990773804\\
57 -0.265270235127223\\
58 -0.257803030076457\\
59 -0.257984541698493\\
60 -0.257166672408088\\
61 -0.258811428128026\\
62 -0.24703223699788\\
63 -0.244637392635507\\
64 -0.238011550412014\\
65 -0.242768835105631\\
66 -0.237567019115049\\
67 -0.236167148368077\\
68 -0.230580190084231\\
69 -0.228804154492786\\
70 -0.226269675409597\\
71 -0.228003946221194\\
72 -0.230921181950892\\
73 -0.231031493141552\\
74 -0.226983212198188\\
75 -0.237633938697439\\
76 -0.252726344971274\\
77 -0.255897778710407\\
78 -0.261838944581373\\
79 -0.261216230261034\\
80 -0.257511471169462\\
81 -0.252184465826835\\
82 -0.249707636203779\\
83 -0.241855795570085\\
84 -0.241594944574425\\
85 -0.243412264996461\\
86 -0.235906843809549\\
87 -0.215979685332813\\
88 -0.213415374787866\\
89 -0.209536294387021\\
90 -0.206234347451966\\
91 -0.200524506906096\\
92 -0.195610127416847\\
93 -0.208018255177541\\
94 -0.221337786492505\\
95 -0.220068305042024\\
96 -0.220624761598252\\
97 -0.228249190616309\\
98 -0.232097229196692\\
99 -0.23891377879313\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.719293078851685\\
4 -0.516415975122809\\
5 -0.393341741523789\\
6 -0.368975939929038\\
7 -0.428177125132343\\
8 -0.655169587889345\\
9 -0.599081925224151\\
10 -0.54402772581594\\
11 -0.565727423712979\\
12 -0.627937486531614\\
13 -0.58163508243005\\
14 -0.529499912547371\\
15 -0.874050586761967\\
16 -0.900258250940498\\
17 -0.899485724929696\\
18 -0.861683183794811\\
19 -0.745075154746503\\
20 -1.02500039373655\\
21 -1.02733098905907\\
22 -0.96029472399038\\
23 -2.83451514416982\\
24 -2.83940822254213\\
25 -5.75596332080674\\
26 -0.0787829483258933\\
27 -0.114945784986659\\
28 -0.148898370416956\\
29 -0.183480845099965\\
30 -0.216229449427194\\
31 -0.236076344854572\\
32 -0.259114061007538\\
33 -0.284650833013784\\
34 -0.292258436004208\\
35 -0.304531457246193\\
36 -0.299383573607307\\
37 -0.294889520187939\\
38 -0.289964258957624\\
39 -0.281034243804287\\
40 -0.269914367912548\\
41 -0.260753567924591\\
42 -0.262726272924713\\
43 -0.261848730895211\\
44 -0.265319174075598\\
45 -0.256829414885093\\
46 -0.258087695863714\\
47 -0.26426960549512\\
48 -0.270383685512932\\
49 -0.26264509592686\\
50 -0.262038864587085\\
51 -0.265196376314512\\
52 -0.265158880407482\\
53 -0.264475725614199\\
54 -0.261574823688725\\
55 -0.258132395928029\\
56 -0.252986197228528\\
57 -0.258961701281177\\
58 -0.251531331373471\\
59 -0.25170525844885\\
60 -0.251180539497774\\
61 -0.252809746585819\\
62 -0.242976606861313\\
63 -0.241357534717325\\
64 -0.2373714823358\\
65 -0.242195284185241\\
66 -0.237853736466823\\
67 -0.236885405778557\\
68 -0.23022427943568\\
69 -0.226349877903524\\
70 -0.223854434092352\\
71 -0.226386709860286\\
72 -0.229365276265991\\
73 -0.230559579418267\\
74 -0.228214859779732\\
75 -0.238935869820472\\
76 -0.253232638329153\\
77 -0.255886710378228\\
78 -0.261270629041851\\
79 -0.261660308891309\\
80 -0.257993054317119\\
81 -0.253043478334416\\
82 -0.251756546427688\\
83 -0.244143132463029\\
84 -0.24320417074453\\
85 -0.244619430854673\\
86 -0.237023208126577\\
87 -0.217015912736635\\
88 -0.214809959803419\\
89 -0.211452083092488\\
90 -0.208240684832851\\
91 -0.202671274881463\\
92 -0.198432801758524\\
93 -0.209148491251076\\
94 -0.221862030284729\\
95 -0.22147800526382\\
96 -0.222410030310765\\
97 -0.230390510133567\\
98 -0.235551246429273\\
99 -0.241598078593942\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.715665564908263\\
4 -0.515689344024323\\
5 -0.391563364897068\\
6 -0.366951818964093\\
7 -0.424889678837721\\
8 -0.649719754125778\\
9 -0.592655693590588\\
10 -0.539320383570748\\
11 -0.561769897432998\\
12 -0.631026445819715\\
13 -0.585341167649733\\
14 -0.536278600339555\\
15 -0.880636296819218\\
16 -0.901142438469818\\
17 -0.90025974032858\\
18 -0.863513146627647\\
19 -0.747524070880114\\
20 -1.02703589794914\\
21 -1.02509399171526\\
22 -0.957595189703295\\
23 -2.83271600745952\\
24 -2.81737206599212\\
25 -5.70539757822029\\
26 -0.0782482492812711\\
27 -0.113392182151176\\
28 -0.147190869855242\\
29 -0.181768828514934\\
30 -0.213108324710939\\
31 -0.232699217553678\\
32 -0.256761232839954\\
33 -0.28099565217377\\
34 -0.290029762622533\\
35 -0.301626429709414\\
36 -0.298189679836251\\
37 -0.297926757573811\\
38 -0.293754763992344\\
39 -0.284480471998769\\
40 -0.275361811020475\\
41 -0.265231357544617\\
42 -0.266977417412662\\
43 -0.263557668893119\\
44 -0.257223225741328\\
45 -0.250297365227558\\
46 -0.254806447693057\\
47 -0.259278701811227\\
48 -0.265124521636335\\
49 -0.258457416226792\\
50 -0.257377198941396\\
51 -0.260456248787168\\
52 -0.257540339545369\\
53 -0.257021251279601\\
54 -0.253388376143614\\
55 -0.250225472879965\\
56 -0.244635185683464\\
57 -0.249890522579451\\
58 -0.242150556134935\\
59 -0.243086309792428\\
60 -0.240116537598199\\
61 -0.240901096050242\\
62 -0.232902512577649\\
63 -0.232448580289407\\
64 -0.229589626291156\\
65 -0.234131985150829\\
66 -0.229670364105251\\
67 -0.227764621891375\\
68 -0.221889719071496\\
69 -0.220187447790867\\
70 -0.216547445572009\\
71 -0.218283559823418\\
72 -0.220581431234315\\
73 -0.219446857756131\\
74 -0.215485329045977\\
75 -0.225625484889536\\
76 -0.239939885116912\\
77 -0.242974265454723\\
78 -0.248868977054461\\
79 -0.248889425424472\\
80 -0.245170121944653\\
81 -0.240643257081978\\
82 -0.239609278871552\\
83 -0.233693724233703\\
84 -0.231904161403035\\
85 -0.233828147073523\\
86 -0.226659895303439\\
87 -0.20712537252689\\
88 -0.205765803539643\\
89 -0.204378655241545\\
90 -0.20120265269204\\
91 -0.195869363302402\\
92 -0.191011766729669\\
93 -0.203079235760213\\
94 -0.215220619307056\\
95 -0.214525573034101\\
96 -0.215323251538085\\
97 -0.222954907474919\\
98 -0.225696925077299\\
99 -0.233601589535862\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.71499358754715\\
4 -0.515318940128699\\
5 -0.391990978216226\\
6 -0.367313804037804\\
7 -0.427076261949338\\
8 -0.652624451160665\\
9 -0.59658888960374\\
10 -0.530975249541758\\
11 -0.550836250430474\\
12 -0.618787319762868\\
13 -0.566883476183414\\
14 -0.514916555963087\\
15 -0.849546999272163\\
16 -0.874926721446364\\
17 -0.868532066770559\\
18 -0.827110513718563\\
19 -0.716755003587766\\
20 -0.986868104481836\\
21 -0.9890028443421\\
22 -0.914985842846403\\
23 -2.70564749835797\\
24 -2.70502428169424\\
25 -5.48364755262296\\
26 -0.0749042559499112\\
27 -0.109537703464238\\
28 -0.142207849272805\\
29 -0.175585779165314\\
30 -0.206739881095547\\
31 -0.225692444703938\\
32 -0.247191084997804\\
33 -0.271767536854573\\
34 -0.280897710550313\\
35 -0.292845730112623\\
36 -0.288309640251528\\
37 -0.288689089343783\\
38 -0.278428400720246\\
39 -0.269517620001587\\
40 -0.258858129811547\\
41 -0.251092599902619\\
42 -0.252784680202552\\
43 -0.255265874753417\\
44 -0.258627318844003\\
45 -0.251937203540443\\
46 -0.255929803541666\\
47 -0.261837717841694\\
48 -0.265084263834794\\
49 -0.258507139470653\\
50 -0.255484575270086\\
51 -0.258561194489099\\
52 -0.257639591817037\\
53 -0.256743211622836\\
54 -0.253983705572504\\
55 -0.250829171422899\\
56 -0.239764938179865\\
57 -0.2456560610207\\
58 -0.235862664827073\\
59 -0.233232279986964\\
60 -0.232018131332747\\
61 -0.233440919900843\\
62 -0.226750169698998\\
63 -0.226141447033724\\
64 -0.223219667665446\\
65 -0.224283951781727\\
66 -0.219623306465113\\
67 -0.218578005769757\\
68 -0.21057973310168\\
69 -0.205772242986968\\
70 -0.202370428024576\\
71 -0.203722891939572\\
72 -0.205129451652614\\
73 -0.199222134145419\\
74 -0.197164775903798\\
75 -0.206465210806741\\
76 -0.2168633948285\\
77 -0.215572069731759\\
78 -0.219925219734567\\
79 -0.220251034610966\\
80 -0.217022511698167\\
81 -0.212575542415126\\
82 -0.211610514093805\\
83 -0.20587252689486\\
84 -0.205567707193647\\
85 -0.207057015977458\\
86 -0.198467042070371\\
87 -0.181604317434314\\
88 -0.178956606453528\\
89 -0.176847043644259\\
90 -0.173672930757517\\
91 -0.168652321843313\\
92 -0.164770788409484\\
93 -0.175181304137119\\
94 -0.186329506655167\\
95 -0.182684689151244\\
96 -0.183357047931082\\
97 -0.186330553203741\\
98 -0.186750232572353\\
99 -0.18950709546802\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.724727144404242\\
4 -0.507505267919487\\
5 -0.38509928201315\\
6 -0.360721775569238\\
7 -0.418519608845406\\
8 -0.640464794676454\\
9 -0.585644358260581\\
10 -0.526484469856063\\
11 -0.546653613800826\\
12 -0.610317783031766\\
13 -0.566101900916437\\
14 -0.518298094733423\\
15 -0.855250317964735\\
16 -0.880801097787806\\
17 -0.87769166982558\\
18 -0.835976464830736\\
19 -0.722048761629343\\
20 -0.994608849814717\\
21 -0.997235759422461\\
22 -0.931147807657921\\
23 -2.74812626348119\\
24 -2.71697250643609\\
25 -5.50605813931318\\
26 -0.0751798927775606\\
27 -0.109926285194373\\
28 -0.142482267162254\\
29 -0.175551250409782\\
30 -0.206870535624515\\
31 -0.221410788040572\\
32 -0.244312842624574\\
33 -0.267978988242389\\
34 -0.27712060410614\\
35 -0.28795103505635\\
36 -0.284676404625845\\
37 -0.285229132671863\\
38 -0.280649763413145\\
39 -0.272098268308087\\
40 -0.263380364844155\\
41 -0.253546172199459\\
42 -0.255222693809377\\
43 -0.25775308780663\\
44 -0.261004169586752\\
45 -0.25321798512629\\
46 -0.256894648324684\\
47 -0.263135490160797\\
48 -0.269302656189738\\
49 -0.260224739249819\\
50 -0.259732951611361\\
51 -0.26173590539072\\
52 -0.262013377442359\\
53 -0.261288619837355\\
54 -0.25832185007135\\
55 -0.255157599785271\\
56 -0.24944267103266\\
57 -0.254076611654904\\
58 -0.247022825802166\\
59 -0.248003656550496\\
60 -0.246597011102971\\
61 -0.248211134857172\\
62 -0.240975688652669\\
63 -0.239182813880204\\
64 -0.234029426701134\\
65 -0.237429818687169\\
66 -0.232963268137689\\
67 -0.231676671805853\\
68 -0.222927982242408\\
69 -0.221400298659632\\
70 -0.218099369387534\\
71 -0.220358725795049\\
72 -0.222933701799007\\
73 -0.224164394690147\\
74 -0.221711990025259\\
75 -0.232121038186185\\
76 -0.239156579834054\\
77 -0.242024294789021\\
78 -0.247480412850255\\
79 -0.24690782712009\\
80 -0.240111762393442\\
81 -0.235360981636491\\
82 -0.233749630818151\\
83 -0.228034302212211\\
84 -0.225451300732554\\
85 -0.227332499640039\\
86 -0.219869257167206\\
87 -0.199800991406666\\
88 -0.198321369557863\\
89 -0.196043784373626\\
90 -0.192182263199311\\
91 -0.186746120605566\\
92 -0.182680268503462\\
93 -0.194266723819838\\
94 -0.206571023957445\\
95 -0.206222303732041\\
96 -0.206827561480643\\
97 -0.208978991062448\\
98 -0.213707632280125\\
99 -0.214820831724481\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.713312338400259\\
4 -0.512267108545061\\
5 -0.389946043722694\\
6 -0.364641932966954\\
7 -0.423771693209692\\
8 -0.648361063750095\\
9 -0.592902410459375\\
10 -0.53954710558955\\
11 -0.561714817562442\\
12 -0.630748748117757\\
13 -0.585173038691369\\
14 -0.535821652845983\\
15 -0.883989917096215\\
16 -0.906976244965956\\
17 -0.905891668570053\\
18 -0.862054731731294\\
19 -0.744562045577868\\
20 -1.02527000148932\\
21 -1.02762369719178\\
22 -0.960740952259108\\
23 -2.83149919361568\\
24 -2.82496353436915\\
25 -5.72568373799949\\
26 -0.0786230212008654\\
27 -0.115024999641439\\
28 -0.149193110706748\\
29 -0.183877452418885\\
30 -0.216225520029076\\
31 -0.235598477050093\\
32 -0.259966365065102\\
33 -0.285500841122925\\
34 -0.294402006105981\\
35 -0.303473439298327\\
36 -0.297700458349172\\
37 -0.298251273023281\\
38 -0.293399072832398\\
39 -0.283076071439334\\
40 -0.273375618072929\\
41 -0.265078173123378\\
42 -0.267022709881032\\
43 -0.26963685651347\\
44 -0.273291202373059\\
45 -0.266211840202725\\
46 -0.270421309579942\\
47 -0.276526570303456\\
48 -0.278766251660266\\
49 -0.270598984849709\\
50 -0.270088282107583\\
51 -0.273177534525391\\
52 -0.273476299712103\\
53 -0.272741468632\\
54 -0.268853579051061\\
55 -0.265205631265305\\
56 -0.25983534022163\\
57 -0.263362191215421\\
58 -0.255313796217237\\
59 -0.255222565468725\\
60 -0.253481554173677\\
61 -0.255135661501337\\
62 -0.24772926555177\\
63 -0.247158183071095\\
64 -0.244124667976786\\
65 -0.249040179345545\\
66 -0.243713805132262\\
67 -0.241518291110589\\
68 -0.235790761578797\\
69 -0.234392651230316\\
70 -0.229502377698733\\
71 -0.231780689482365\\
72 -0.234849232440307\\
73 -0.234258581938872\\
74 -0.231872397535923\\
75 -0.24272834285975\\
76 -0.258048555571144\\
77 -0.261122201872929\\
78 -0.267844917771645\\
79 -0.267601976368273\\
80 -0.260445531435167\\
81 -0.254691390093802\\
82 -0.253285804984162\\
83 -0.246199907571717\\
84 -0.245904827458956\\
85 -0.245778404134631\\
86 -0.232782433900961\\
87 -0.213153662339189\\
88 -0.211116174808505\\
89 -0.209525272037962\\
90 -0.206189813345837\\
91 -0.200002470955872\\
92 -0.195573631566421\\
93 -0.207929725069684\\
94 -0.220186605294126\\
95 -0.218563466321702\\
96 -0.216205400105249\\
97 -0.223839249955602\\
98 -0.228978093412197\\
99 -0.236236063099624\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.724525716035626\\
4 -0.522855271774912\\
5 -0.397869654885623\\
6 -0.373343764751771\\
7 -0.433734848909188\\
8 -0.658463174225842\\
9 -0.600038384834474\\
10 -0.546509774975084\\
11 -0.569176511405784\\
12 -0.638510644848063\\
13 -0.588470344765544\\
14 -0.539146471031967\\
15 -0.887284581659899\\
16 -0.913860559057216\\
17 -0.913004407719037\\
18 -0.875725703476738\\
19 -0.753394861031628\\
20 -1.0373941168947\\
21 -1.04022649955226\\
22 -0.972746513981415\\
23 -2.87805105412789\\
24 -2.8429783473316\\
25 -5.74940676678133\\
26 -0.0789407365136968\\
27 -0.115631711077698\\
28 -0.149792670006161\\
29 -0.185021423398733\\
30 -0.218204183990668\\
31 -0.237994103797027\\
32 -0.262194238024032\\
33 -0.28819964480488\\
34 -0.29791091810059\\
35 -0.310330561972691\\
36 -0.30640839903887\\
37 -0.306198900662395\\
38 -0.301172572055269\\
39 -0.291650715471551\\
40 -0.282189876530844\\
41 -0.271822512113103\\
42 -0.273307784218944\\
43 -0.275438468854319\\
44 -0.278952644044159\\
45 -0.271393748626448\\
46 -0.276015959755788\\
47 -0.282664252866376\\
48 -0.284721702883929\\
49 -0.277707926836907\\
50 -0.277199652891318\\
51 -0.280492967729628\\
52 -0.280598066394039\\
53 -0.280101627868187\\
54 -0.276849232543049\\
55 -0.273496308804822\\
56 -0.267784099161009\\
57 -0.274318555353643\\
58 -0.266380015460727\\
59 -0.267458922952439\\
60 -0.264385480315485\\
61 -0.265295758365608\\
62 -0.256875917481815\\
63 -0.254082112573002\\
64 -0.250094530323435\\
65 -0.254825839202896\\
66 -0.250256305881674\\
67 -0.249206312207008\\
68 -0.242378199037212\\
69 -0.240000020329277\\
70 -0.237105089833746\\
71 -0.239567172990162\\
72 -0.237809163562889\\
73 -0.236429962918941\\
74 -0.234020595079756\\
75 -0.241262239043227\\
76 -0.256334021255596\\
77 -0.259672682387107\\
78 -0.266646396811304\\
79 -0.266884457010077\\
80 -0.262517129958977\\
81 -0.257578600290472\\
82 -0.255557790269103\\
83 -0.248464991514963\\
84 -0.242277258583029\\
85 -0.244154069671559\\
86 -0.236291560630482\\
87 -0.214889876806894\\
88 -0.213456568398317\\
89 -0.211290927115187\\
90 -0.208069167904235\\
91 -0.201625829382002\\
92 -0.197151789570425\\
93 -0.209612894431982\\
94 -0.221934611402451\\
95 -0.219462546062904\\
96 -0.220007395967875\\
97 -0.225690114136412\\
98 -0.230138063750307\\
99 -0.235933689158704\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.723444222858642\\
4 -0.522062839616872\\
5 -0.397469639692803\\
6 -0.368308949516348\\
7 -0.423969391125611\\
8 -0.645733488637003\\
9 -0.588665863992733\\
10 -0.533445547992436\\
11 -0.554502254173381\\
12 -0.622886864975741\\
13 -0.577682026985187\\
14 -0.529230875391105\\
15 -0.869458849544894\\
16 -0.876459747858853\\
17 -0.874969904690178\\
18 -0.836441221870714\\
19 -0.719834233084137\\
20 -0.989245403890801\\
21 -0.982962549092287\\
22 -0.919132742853342\\
23 -2.71961144337111\\
24 -2.71149361178868\\
25 -5.45205686694063\\
26 -0.0748811565346449\\
27 -0.109502453122453\\
28 -0.14156545153662\\
29 -0.173338495966928\\
30 -0.204094245550543\\
31 -0.222505047944804\\
32 -0.245363841100602\\
33 -0.269725769917718\\
34 -0.278385612463844\\
35 -0.290246307751797\\
36 -0.285266366416979\\
37 -0.285396789237819\\
38 -0.281224008844946\\
39 -0.272511682242943\\
40 -0.26377293613836\\
41 -0.256123311993204\\
42 -0.257664750845819\\
43 -0.259608084058841\\
44 -0.261482025695685\\
45 -0.254524110041594\\
46 -0.258831333756513\\
47 -0.264629098971384\\
48 -0.270482433215012\\
49 -0.26381381756073\\
50 -0.261283547588807\\
51 -0.261197590669591\\
52 -0.26146454853077\\
53 -0.25983238160812\\
54 -0.256453148309284\\
55 -0.253243066968299\\
56 -0.247991816640537\\
57 -0.253782337822217\\
58 -0.246578620943579\\
59 -0.247331723246337\\
60 -0.246406251098923\\
61 -0.247313228626964\\
62 -0.239623308745389\\
63 -0.235864265507795\\
64 -0.232845105590924\\
65 -0.237216834140625\\
66 -0.231899515175966\\
67 -0.230775935070305\\
68 -0.225194954889292\\
69 -0.223711600162964\\
70 -0.220047545670328\\
71 -0.21982202235095\\
72 -0.221390782069176\\
73 -0.222117440638669\\
74 -0.219700569845761\\
75 -0.228679544321074\\
76 -0.241819754175188\\
77 -0.244989599370295\\
78 -0.251377155118025\\
79 -0.251315189917672\\
80 -0.24492245624852\\
81 -0.240125307094966\\
82 -0.234387954681698\\
83 -0.228658533512034\\
84 -0.226266600579874\\
85 -0.22789373869994\\
86 -0.221074472773929\\
87 -0.202514181363983\\
88 -0.198787362695846\\
89 -0.197544349718768\\
90 -0.192960399789543\\
91 -0.186959596931655\\
92 -0.182006433806045\\
93 -0.191181469295508\\
94 -0.203272689046235\\
95 -0.202936193235961\\
96 -0.20374359920894\\
97 -0.207402675193687\\
98 -0.208782985295335\\
99 -0.215955192052106\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.722733004240985\\
4 -0.521686677092311\\
5 -0.397367182256566\\
6 -0.372929794040343\\
7 -0.43347407536959\\
8 -0.662594075457163\\
9 -0.605041347557422\\
10 -0.550976183215291\\
11 -0.573933667628207\\
12 -0.64181291973919\\
13 -0.593921869427602\\
14 -0.543192274372838\\
15 -0.889141336131557\\
16 -0.915023773432847\\
17 -0.91374981161259\\
18 -0.868276155963718\\
19 -0.752185294977788\\
20 -1.02969085670713\\
21 -1.03115118189955\\
22 -0.947650817746667\\
23 -2.79269027873318\\
24 -2.79501179671734\\
25 -5.65713658368474\\
26 -0.0776645442515467\\
27 -0.113753247780278\\
28 -0.147685536251034\\
29 -0.182287619893061\\
30 -0.213941728195362\\
31 -0.23355089626612\\
32 -0.257486859029299\\
33 -0.283045357340401\\
34 -0.288855599932967\\
35 -0.300934680568555\\
36 -0.296360270386844\\
37 -0.296948212288897\\
38 -0.291214615077783\\
39 -0.281640421203849\\
40 -0.272569993760447\\
41 -0.258799944949744\\
42 -0.259603920185786\\
43 -0.259710622838382\\
44 -0.263073339600583\\
45 -0.256144225881169\\
46 -0.26010746585443\\
47 -0.265496829516753\\
48 -0.271300107518578\\
49 -0.264339983839911\\
50 -0.263686370345427\\
51 -0.26549624145472\\
52 -0.261930082629091\\
53 -0.260013007421579\\
54 -0.256246229224538\\
55 -0.251705650683322\\
56 -0.246681875287026\\
57 -0.251021119858629\\
58 -0.241358352438662\\
59 -0.242340792698617\\
60 -0.241961111483749\\
61 -0.243409997940506\\
62 -0.236410507635791\\
63 -0.235983047474177\\
64 -0.23272813978607\\
65 -0.23674655971267\\
66 -0.232431513891178\\
67 -0.230978718480655\\
68 -0.224328356497856\\
69 -0.222944605377439\\
70 -0.216204518309872\\
71 -0.218793085234106\\
72 -0.220169287309676\\
73 -0.220743665620977\\
74 -0.216665486076399\\
75 -0.222462168570228\\
76 -0.236533354264101\\
77 -0.236855902894793\\
78 -0.242172112187909\\
79 -0.242594237961609\\
80 -0.238294146742821\\
81 -0.232045363132454\\
82 -0.22928345294356\\
83 -0.223156999193982\\
84 -0.213112369404066\\
85 -0.214514201099282\\
86 -0.203860945749787\\
87 -0.185770911632949\\
88 -0.184569855344067\\
89 -0.183470153212457\\
90 -0.17914419454524\\
91 -0.174707211564631\\
92 -0.170857167628948\\
93 -0.181469960776919\\
94 -0.192776282054346\\
95 -0.192464079284518\\
96 -0.191926073943265\\
97 -0.194415750846769\\
98 -0.198451555358936\\
99 -0.202032480363088\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.72514514889404\\
4 -0.52252158745269\\
5 -0.397418246524528\\
6 -0.371855025305681\\
7 -0.431724600056852\\
8 -0.657930859365272\\
9 -0.6012543063579\\
10 -0.547613175100048\\
11 -0.56644046255507\\
12 -0.631995619831883\\
13 -0.585685878054236\\
14 -0.534799919000396\\
15 -0.874836424628747\\
16 -0.900838185213662\\
17 -0.896844663358788\\
18 -0.860295891111329\\
19 -0.745433837373802\\
20 -1.02692621288579\\
21 -1.02932681121873\\
22 -0.960772795668787\\
23 -2.83936696241935\\
24 -2.83889073026634\\
25 -5.72843491688273\\
26 -0.0784849346295428\\
27 -0.11476009913043\\
28 -0.14875127204134\\
29 -0.183244254416076\\
30 -0.214173809462632\\
31 -0.233867908071038\\
32 -0.25662496693002\\
33 -0.281633916173843\\
34 -0.289907804916854\\
35 -0.302163754604456\\
36 -0.29873177106814\\
37 -0.299499368021238\\
38 -0.295605739802292\\
39 -0.28679612770435\\
40 -0.276196806776719\\
41 -0.26761962677392\\
42 -0.269039739253788\\
43 -0.271668203472702\\
44 -0.274830940791508\\
45 -0.267453357310254\\
46 -0.272307742479255\\
47 -0.278851499323633\\
48 -0.285495562268802\\
49 -0.277452993589608\\
50 -0.276780429416007\\
51 -0.279394323023821\\
52 -0.278478265144188\\
53 -0.274243650613388\\
54 -0.271340099308589\\
55 -0.268126476949554\\
56 -0.260536948340077\\
57 -0.266293699081254\\
58 -0.25877661817185\\
59 -0.257173663434418\\
60 -0.256847924825163\\
61 -0.258542400765418\\
62 -0.246952571990661\\
63 -0.246413918901807\\
64 -0.243389102468582\\
65 -0.247914552590691\\
66 -0.242484302417708\\
67 -0.240601238078395\\
68 -0.234887148577538\\
69 -0.233755222824342\\
70 -0.231046548294281\\
71 -0.233655144701458\\
72 -0.236676755486615\\
73 -0.238075678896528\\
74 -0.235650826266693\\
75 -0.245175791300529\\
76 -0.26071800382052\\
77 -0.263342714977576\\
78 -0.268963880319639\\
79 -0.269307313514462\\
80 -0.265495597231042\\
81 -0.258175821531058\\
82 -0.256927204889556\\
83 -0.249430895502638\\
84 -0.24902920246844\\
85 -0.251189453086356\\
86 -0.242483453602182\\
87 -0.222175297162177\\
88 -0.220465114999549\\
89 -0.219125229539131\\
90 -0.21591910856598\\
91 -0.205800655353531\\
92 -0.196718775620664\\
93 -0.208326469582025\\
94 -0.220060332525393\\
95 -0.217991028426158\\
96 -0.214400956865945\\
97 -0.222008306721656\\
98 -0.226131647565803\\
99 -0.233793948940215\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.718445444639421\\
4 -0.518450139596262\\
5 -0.394784498189328\\
6 -0.370535339016342\\
7 -0.430104586880272\\
8 -0.657434161436471\\
9 -0.592266361914645\\
10 -0.539008107662636\\
11 -0.555271424715091\\
12 -0.62384555814621\\
13 -0.575625184170756\\
14 -0.526908230260525\\
15 -0.869510717825389\\
16 -0.893611141619175\\
17 -0.892460438945255\\
18 -0.855243493279415\\
19 -0.741063685715186\\
20 -1.02082452787588\\
21 -1.02201761911296\\
22 -0.950997285824583\\
23 -2.79953584869813\\
24 -2.76637113957396\\
25 -5.58210088996784\\
26 -0.0759517119021045\\
27 -0.110364322783801\\
28 -0.14316179478343\\
29 -0.176361935649738\\
30 -0.207873787523988\\
31 -0.226927925351114\\
32 -0.249794720342237\\
33 -0.272678568208269\\
34 -0.281388408781032\\
35 -0.29273427674807\\
36 -0.289371229698495\\
37 -0.289932074730735\\
38 -0.282333756995973\\
39 -0.273893240990254\\
40 -0.26438620712925\\
41 -0.256668936034976\\
42 -0.257695288638187\\
43 -0.25974699231517\\
44 -0.263265558006062\\
45 -0.256057527992743\\
46 -0.260685958889327\\
47 -0.266699596135177\\
48 -0.272987555511871\\
49 -0.265694260365483\\
50 -0.262826284635728\\
51 -0.265566637239494\\
52 -0.264502106726985\\
53 -0.263983613861266\\
54 -0.261180893062977\\
55 -0.256211063826893\\
56 -0.250793521719332\\
57 -0.254634022038232\\
58 -0.247537343703674\\
59 -0.247023039259454\\
60 -0.246129149713779\\
61 -0.247391050452273\\
62 -0.239940207432458\\
63 -0.239227780183013\\
64 -0.23543483114832\\
65 -0.239132014063929\\
66 -0.234528525313533\\
67 -0.232651265110035\\
68 -0.22714105754619\\
69 -0.225827306276932\\
70 -0.223064254044562\\
71 -0.225874308935822\\
72 -0.221410789360995\\
73 -0.22263640132095\\
74 -0.220028328072977\\
75 -0.229753743686171\\
76 -0.242966120117201\\
77 -0.243964683927794\\
78 -0.250557135473777\\
79 -0.247705369639683\\
80 -0.243619700088137\\
81 -0.238712782148137\\
82 -0.237721098367322\\
83 -0.229177207947344\\
84 -0.226944752528289\\
85 -0.228912437011131\\
86 -0.220838149882562\\
87 -0.200037568266984\\
88 -0.198070384355753\\
89 -0.195172345304939\\
90 -0.191974335136031\\
91 -0.18670967190427\\
92 -0.181749365692979\\
93 -0.191817864955488\\
94 -0.197314398912957\\
95 -0.195529147975072\\
96 -0.196344089057094\\
97 -0.202880171046992\\
98 -0.207427553875766\\
99 -0.213696389708547\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.714424279620088\\
4 -0.515516323166779\\
5 -0.392260974036241\\
6 -0.367853185090606\\
7 -0.427452161289331\\
8 -0.65334798442447\\
9 -0.595166054093502\\
10 -0.541678629177873\\
11 -0.562345025794926\\
12 -0.631620837421435\\
13 -0.583626081317194\\
14 -0.534615656588428\\
15 -0.872753046232027\\
16 -0.898291485628953\\
17 -0.89253700500261\\
18 -0.855996486863676\\
19 -0.735413151696291\\
20 -1.01247772185319\\
21 -1.01533176146307\\
22 -0.949433578576651\\
23 -2.8011567673397\\
24 -2.79492666063356\\
25 -5.66253590589917\\
26 -0.0777749104060396\\
27 -0.113623329774153\\
28 -0.147516533895931\\
29 -0.18212806233492\\
30 -0.214584073672438\\
31 -0.233974859297394\\
32 -0.255607814245423\\
33 -0.280787799112203\\
34 -0.290120754012174\\
35 -0.301909592688787\\
36 -0.297049271203453\\
37 -0.297205662805891\\
38 -0.290843467250152\\
39 -0.279082864085151\\
40 -0.265745796644569\\
41 -0.25708866872961\\
42 -0.257996626840887\\
43 -0.259307646162846\\
44 -0.262455612885957\\
45 -0.252305855312051\\
46 -0.255283803445122\\
47 -0.261456025054879\\
48 -0.267527074035102\\
49 -0.259201456526002\\
50 -0.25875641667083\\
51 -0.256768613487939\\
52 -0.256971583751626\\
53 -0.253353113852403\\
54 -0.250454797015837\\
55 -0.244931681480539\\
56 -0.239939684575872\\
57 -0.238594305392262\\
58 -0.23189973513663\\
59 -0.231376152213099\\
60 -0.230794105733494\\
61 -0.23077073918284\\
62 -0.224143160816258\\
63 -0.223494389705634\\
64 -0.220756296218382\\
65 -0.224514827886486\\
66 -0.220486504239106\\
67 -0.21928661609663\\
68 -0.213955135370131\\
69 -0.2129239166056\\
70 -0.20821510402233\\
71 -0.208810583070159\\
72 -0.211566470715427\\
73 -0.212852786414232\\
74 -0.210084139661047\\
75 -0.207147831764502\\
76 -0.217329727104076\\
77 -0.219889547662073\\
78 -0.224961242789076\\
79 -0.225189065500162\\
80 -0.22182555599256\\
81 -0.217676153179032\\
82 -0.216522059569194\\
83 -0.209877038586129\\
84 -0.209535412654574\\
85 -0.211070846476591\\
86 -0.202889125201163\\
87 -0.185888092302718\\
88 -0.184552663940883\\
89 -0.182545829024725\\
90 -0.179800835365031\\
91 -0.174814580422638\\
92 -0.170031854349215\\
93 -0.180807424822423\\
94 -0.192251198947043\\
95 -0.191567581005605\\
96 -0.192362624599464\\
97 -0.199271610167238\\
98 -0.203884104817223\\
99 -0.210910203443278\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.718637686209896\\
4 -0.518653276751961\\
5 -0.394995950419371\\
6 -0.369777225645908\\
7 -0.42979150735176\\
8 -0.654885044010741\\
9 -0.591984585052931\\
10 -0.535866646525209\\
11 -0.557337716302801\\
12 -0.625274777092041\\
13 -0.575621630761597\\
14 -0.527315319252063\\
15 -0.869968971121863\\
16 -0.894565603877513\\
17 -0.893144211361183\\
18 -0.856322700738027\\
19 -0.734834236938734\\
20 -1.01242565199778\\
21 -1.01233722980414\\
22 -0.946076807655625\\
23 -2.80018435854861\\
24 -2.79638685641694\\
25 -5.62287346218068\\
26 -0.077225668848959\\
27 -0.112031355469236\\
28 -0.144784895780333\\
29 -0.177526701098945\\
30 -0.208863708091761\\
31 -0.227502074867744\\
32 -0.251032373777761\\
33 -0.275933083154524\\
34 -0.283616520139275\\
35 -0.293136025230554\\
36 -0.289089651014326\\
37 -0.289674201767831\\
38 -0.285622283588813\\
39 -0.27647517166322\\
40 -0.267594852761557\\
41 -0.259574261155271\\
42 -0.26092363629667\\
43 -0.263510438322599\\
44 -0.265533465761741\\
45 -0.256516355711082\\
46 -0.261112179588563\\
47 -0.267111093537563\\
48 -0.273029659435298\\
49 -0.265874117139001\\
50 -0.264905979190323\\
51 -0.267449977319609\\
52 -0.267703446897767\\
53 -0.267220365577204\\
54 -0.26438645005457\\
55 -0.260706316540667\\
56 -0.255336018043068\\
57 -0.253629088842029\\
58 -0.246226976000666\\
59 -0.247230233239926\\
60 -0.246869775445184\\
61 -0.248459816697345\\
62 -0.241303951727678\\
63 -0.240188334614514\\
64 -0.237238238124643\\
65 -0.241762801854253\\
66 -0.233978565130772\\
67 -0.232932408075199\\
68 -0.22721440492326\\
69 -0.225597937308704\\
70 -0.22311333848562\\
71 -0.225478000929827\\
72 -0.228192159662852\\
73 -0.228351095226856\\
74 -0.225385663176782\\
75 -0.232860351793281\\
76 -0.24761031704002\\
77 -0.250823145328798\\
78 -0.257601105805896\\
79 -0.256875848413475\\
80 -0.253285461259282\\
81 -0.247332333043377\\
82 -0.246309594989421\\
83 -0.239538256472468\\
84 -0.239078103777746\\
85 -0.24105259794472\\
86 -0.233804491378199\\
87 -0.213584070203329\\
88 -0.211600695649366\\
89 -0.210316423589261\\
90 -0.207212589046275\\
91 -0.19758058035321\\
92 -0.19291057751523\\
93 -0.204607294472165\\
94 -0.216907888290279\\
95 -0.214776265260486\\
96 -0.213318815550079\\
97 -0.220957095592421\\
98 -0.226086520771962\\
99 -0.233793782838265\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.71884579608122\\
4 -0.518321851370622\\
5 -0.386403122294335\\
6 -0.360954433963326\\
7 -0.419635731654185\\
8 -0.641549365266977\\
9 -0.583652672563847\\
10 -0.531570497087232\\
11 -0.551857661047569\\
12 -0.619520689538652\\
13 -0.574144676247939\\
14 -0.525865433554248\\
15 -0.86771205073963\\
16 -0.892319204743632\\
17 -0.890164581172102\\
18 -0.853911550416525\\
19 -0.72868308284827\\
20 -1.00291741822866\\
21 -1.00523949781308\\
22 -0.93852411184181\\
23 -2.77743969703408\\
24 -2.77184977862124\\
25 -5.51651813190713\\
26 -0.0757573694362074\\
27 -0.110967946701338\\
28 -0.14144495988833\\
29 -0.174109977129631\\
30 -0.205024311624081\\
31 -0.220567120441068\\
32 -0.241934852517923\\
33 -0.265182567097521\\
34 -0.274167255328461\\
35 -0.28558669397364\\
36 -0.282347465331874\\
37 -0.282886412091107\\
38 -0.278304345712279\\
39 -0.269486302301642\\
40 -0.260769298927725\\
41 -0.252094617825505\\
42 -0.251943739672612\\
43 -0.254391935130663\\
44 -0.257066394416112\\
45 -0.249528046590702\\
46 -0.253403859778061\\
47 -0.255506106351961\\
48 -0.26116987395187\\
49 -0.254157089371179\\
50 -0.253134979458545\\
51 -0.253789510199445\\
52 -0.254028672526754\\
53 -0.253012856540781\\
54 -0.250321050857979\\
55 -0.247128323597381\\
56 -0.241673138882791\\
57 -0.247618857792603\\
58 -0.240659976218696\\
59 -0.240711404450963\\
60 -0.240406665119887\\
61 -0.240168518209341\\
62 -0.233185155825116\\
63 -0.232735684655416\\
64 -0.229731296374273\\
65 -0.23435759800864\\
66 -0.229786223447104\\
67 -0.228160684956056\\
68 -0.221532223408701\\
69 -0.219835665695193\\
70 -0.217381863220189\\
71 -0.218610596565632\\
72 -0.221388367060814\\
73 -0.220371238965987\\
74 -0.215072316346884\\
75 -0.2249793180397\\
76 -0.238898335997283\\
77 -0.242033344805778\\
78 -0.24825034415752\\
79 -0.248391242470883\\
80 -0.244043523417302\\
81 -0.238671203401792\\
82 -0.237733493307829\\
83 -0.231908564912572\\
84 -0.231213044118234\\
85 -0.229174251284674\\
86 -0.222278162499121\\
87 -0.201498624102931\\
88 -0.197104347508441\\
89 -0.195896539643225\\
90 -0.192970077322097\\
91 -0.188002251891083\\
92 -0.183454000913278\\
93 -0.194947930428957\\
94 -0.204666155278051\\
95 -0.200880366427706\\
96 -0.199450156555314\\
97 -0.20609664801994\\
98 -0.21062253994779\\
99 -0.214082048858922\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.716260559009165\\
4 -0.516846989072698\\
5 -0.393456951648687\\
6 -0.369092879792963\\
7 -0.427568306888446\\
8 -0.650662746900334\\
9 -0.594263937411129\\
10 -0.540698067050565\\
11 -0.562408722172977\\
12 -0.630230067665703\\
13 -0.584421321001827\\
14 -0.53536404316768\\
15 -0.880965915463423\\
16 -0.905933278383513\\
17 -0.905178258346926\\
18 -0.863521198914536\\
19 -0.748068642283022\\
20 -1.02793960345779\\
21 -1.02518722623295\\
22 -0.958361990930198\\
23 -2.82929793846827\\
24 -2.83057956892075\\
25 -5.73804353564217\\
26 -0.0787947831200358\\
27 -0.115350246548906\\
28 -0.148670159333776\\
29 -0.183561292609149\\
30 -0.216165439032198\\
31 -0.23366533995616\\
32 -0.257448744936168\\
33 -0.282955611309682\\
34 -0.292155497850706\\
35 -0.304340249698368\\
36 -0.300833710765278\\
37 -0.300854500013126\\
38 -0.296925129315303\\
39 -0.287750408572515\\
40 -0.278496603190788\\
41 -0.268493912501632\\
42 -0.270554555410382\\
43 -0.27308060427172\\
44 -0.274186620944407\\
45 -0.264878389949898\\
46 -0.268448171481805\\
47 -0.274867963697944\\
48 -0.281041336747576\\
49 -0.273999410852689\\
50 -0.273281462235934\\
51 -0.276487754586831\\
52 -0.275136498753112\\
53 -0.274530315120187\\
54 -0.271470897776119\\
55 -0.266277993856883\\
56 -0.257741775719815\\
57 -0.263141371453075\\
58 -0.253557852628429\\
59 -0.254589119734008\\
60 -0.252392128473504\\
61 -0.254059951114023\\
62 -0.245101000738781\\
63 -0.238937910656319\\
64 -0.235960905412522\\
65 -0.240757190174703\\
66 -0.235974141210778\\
67 -0.23391336195917\\
68 -0.228216333234936\\
69 -0.224808129352292\\
70 -0.222308198552395\\
71 -0.220670240818849\\
72 -0.223490765015347\\
73 -0.224022087934136\\
74 -0.221130548440355\\
75 -0.226913551128906\\
76 -0.241296629297595\\
77 -0.244447038835772\\
78 -0.250894049691152\\
79 -0.251000915848318\\
80 -0.244537060255892\\
81 -0.239991158314112\\
82 -0.238705909460869\\
83 -0.231708228950557\\
84 -0.231464398009411\\
85 -0.230846241527257\\
86 -0.223800882135128\\
87 -0.205018800285614\\
88 -0.201430716633375\\
89 -0.198178010987824\\
90 -0.195144972335428\\
91 -0.189804486846049\\
92 -0.184800312637526\\
93 -0.193545802216011\\
94 -0.205511572489946\\
95 -0.204871530267865\\
96 -0.205668971016273\\
97 -0.210973124100956\\
98 -0.213451073524873\\
99 -0.220129345501767\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.719272311789951\\
4 -0.511307232635514\\
5 -0.388823495046606\\
6 -0.364733074253334\\
7 -0.42066158810736\\
8 -0.642995289513006\\
9 -0.587979682926029\\
10 -0.535546220216921\\
11 -0.556028993542396\\
12 -0.624684083042963\\
13 -0.577640130412052\\
14 -0.528417196169077\\
15 -0.872223162518771\\
16 -0.897726711105239\\
17 -0.89593999795215\\
18 -0.858096577142239\\
19 -0.742463075416672\\
20 -1.02164246381431\\
21 -1.021621550463\\
22 -0.954800506880638\\
23 -2.82322013746198\\
24 -2.79829593835266\\
25 -5.66866131402548\\
26 -0.0771081533485692\\
27 -0.11250576239038\\
28 -0.145680271356357\\
29 -0.179111450080642\\
30 -0.211013039617512\\
31 -0.230381560756723\\
32 -0.250336844047239\\
33 -0.275310097418996\\
34 -0.284595818879457\\
35 -0.296245747249946\\
36 -0.292051616925673\\
37 -0.292474352027113\\
38 -0.28870100903433\\
39 -0.279359830654666\\
40 -0.270375276783986\\
41 -0.260759588177898\\
42 -0.261251314072809\\
43 -0.262953722790397\\
44 -0.265648330963538\\
45 -0.258746303930193\\
46 -0.262102213748292\\
47 -0.26843118942689\\
48 -0.274375346702952\\
49 -0.265214525822761\\
50 -0.263418103176279\\
51 -0.266243697634139\\
52 -0.266433747994253\\
53 -0.265941325946994\\
54 -0.262905382432829\\
55 -0.259769565325324\\
56 -0.254524046265056\\
57 -0.260614218611967\\
58 -0.252577274337523\\
59 -0.25292789015403\\
60 -0.252555020059675\\
61 -0.252689479526099\\
62 -0.245410566389574\\
63 -0.244815797665895\\
64 -0.241650095581473\\
65 -0.246482770397293\\
66 -0.241203593292152\\
67 -0.238473955709583\\
68 -0.232817312014351\\
69 -0.231043075100544\\
70 -0.227579679937761\\
71 -0.228962908399273\\
72 -0.231912943429683\\
73 -0.231619156313686\\
74 -0.225742335229375\\
75 -0.236364048801308\\
76 -0.251352812099561\\
77 -0.25441333841642\\
78 -0.261283287453335\\
79 -0.261162146389685\\
80 -0.256578162407966\\
81 -0.250072058870728\\
82 -0.246669167182397\\
83 -0.234655724832177\\
84 -0.23435105732737\\
85 -0.234044464349187\\
86 -0.22629449952504\\
87 -0.204669351440631\\
88 -0.202234755887135\\
89 -0.199529142896819\\
90 -0.195672372129521\\
91 -0.190631585288807\\
92 -0.186509063426233\\
93 -0.197228994375884\\
94 -0.20505969345211\\
95 -0.204081134132875\\
96 -0.20438952149902\\
97 -0.211760156562245\\
98 -0.216625289250898\\
99 -0.224004983102942\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.722704878091771\\
4 -0.521525592273019\\
5 -0.396866130076484\\
6 -0.370615154970651\\
7 -0.422993863694914\\
8 -0.64723403211843\\
9 -0.591169848468987\\
10 -0.53840210832036\\
11 -0.560450033129335\\
12 -0.629339385978716\\
13 -0.583311697589595\\
14 -0.534104231195644\\
15 -0.881108192738579\\
16 -0.90532001869125\\
17 -0.902766510106297\\
18 -0.861502274701775\\
19 -0.741564491622655\\
20 -1.01395859023775\\
21 -1.01588137567465\\
22 -0.94364673292055\\
23 -2.78219057185181\\
24 -2.78105568179777\\
25 -5.62964084733451\\
26 -0.07725917199317\\
27 -0.11305241889323\\
28 -0.146617351438639\\
29 -0.179744981425639\\
30 -0.211325805950418\\
31 -0.230768490305016\\
32 -0.254633913376735\\
33 -0.276494840256999\\
34 -0.284818004844562\\
35 -0.296552769968648\\
36 -0.29314204451548\\
37 -0.292866745860959\\
38 -0.288357393822483\\
39 -0.279480678124336\\
40 -0.270468837210398\\
41 -0.262645548610693\\
42 -0.264553264971014\\
43 -0.267178089701643\\
44 -0.27075312382833\\
45 -0.262969973095445\\
46 -0.267125477366282\\
47 -0.273358732706308\\
48 -0.279377835196688\\
49 -0.272059334678378\\
50 -0.270259104604722\\
51 -0.273303225126288\\
52 -0.273566351958471\\
53 -0.269326363953292\\
54 -0.265750316013517\\
55 -0.26256523808125\\
56 -0.257212215752225\\
57 -0.263295361988405\\
58 -0.25597794950524\\
59 -0.256956377243046\\
60 -0.256603846282194\\
61 -0.258298886295805\\
62 -0.250809966437126\\
63 -0.250108605723228\\
64 -0.245440186923271\\
65 -0.249878046739405\\
66 -0.244444421431807\\
67 -0.243051244818592\\
68 -0.237317935236166\\
69 -0.236048614017316\\
70 -0.233437963190919\\
71 -0.236212269739219\\
72 -0.239272113440397\\
73 -0.239895909693389\\
74 -0.237267346815457\\
75 -0.245637544117258\\
76 -0.260180511470979\\
77 -0.263350379108227\\
78 -0.270457060916091\\
79 -0.26956148260621\\
80 -0.265799802228466\\
81 -0.260520817462536\\
82 -0.25946692991818\\
83 -0.251765630153233\\
84 -0.250579012785417\\
85 -0.252567308031465\\
86 -0.244820870112861\\
87 -0.224207512444247\\
88 -0.22178968544251\\
89 -0.220435331711363\\
90 -0.2170830816204\\
91 -0.211424912690434\\
92 -0.206895312146975\\
93 -0.21949128875487\\
94 -0.233438001374291\\
95 -0.219770035211804\\
96 -0.220565740898122\\
97 -0.22562710438213\\
98 -0.229957398706284\\
99 -0.237921645056719\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.714336648259338\\
4 -0.515001871305125\\
5 -0.392184357520423\\
6 -0.366587479763982\\
7 -0.426196316547147\\
8 -0.652217483544769\\
9 -0.595146910497757\\
10 -0.541594290156507\\
11 -0.564072878401588\\
12 -0.632189522902877\\
13 -0.586091650873517\\
14 -0.535398174044815\\
15 -0.877028019160121\\
16 -0.902673074752468\\
17 -0.900874121960368\\
18 -0.857496772118646\\
19 -0.74052102246841\\
20 -1.01937079775078\\
21 -1.02185594877283\\
22 -0.95555491530597\\
23 -2.82411147164835\\
24 -2.82864055087499\\
25 -5.72628730378587\\
26 -0.0778797569571682\\
27 -0.1140854877739\\
28 -0.148093707935955\\
29 -0.182602696873308\\
30 -0.215398624383933\\
31 -0.232823202123218\\
32 -0.256667443568059\\
33 -0.282277712839769\\
34 -0.291734520265193\\
35 -0.303328602860363\\
36 -0.297942228625779\\
37 -0.298617046496165\\
38 -0.293441898318021\\
39 -0.281758126251538\\
40 -0.272740452509993\\
41 -0.264708689022335\\
42 -0.266341147308581\\
43 -0.268951445016609\\
44 -0.272517466217987\\
45 -0.265483877099631\\
46 -0.268218949671066\\
47 -0.273422803036023\\
48 -0.279737447647538\\
49 -0.272359405217746\\
50 -0.27189813719481\\
51 -0.275199685100839\\
52 -0.273697490902234\\
53 -0.272728080833445\\
54 -0.266982981331811\\
55 -0.262779292604643\\
56 -0.257412077011029\\
57 -0.263254986021573\\
58 -0.254381875484354\\
59 -0.255048019994918\\
60 -0.254700103429504\\
61 -0.255765010758774\\
62 -0.248443911676624\\
63 -0.247957707437247\\
64 -0.243915158615732\\
65 -0.248555368917848\\
66 -0.243885874080011\\
67 -0.242644695482447\\
68 -0.236765849055088\\
69 -0.23543570654385\\
70 -0.232686815571486\\
71 -0.235467187544518\\
72 -0.238110348119557\\
73 -0.235564442524481\\
74 -0.233165167014988\\
75 -0.24406188094212\\
76 -0.258658158798646\\
77 -0.261882776591156\\
78 -0.268763571358955\\
79 -0.268413020795469\\
80 -0.264273812776795\\
81 -0.25702307263291\\
82 -0.254421932457285\\
83 -0.248163560878629\\
84 -0.247800570619119\\
85 -0.246858618246818\\
86 -0.238562966559987\\
87 -0.218520494210671\\
88 -0.217048366887798\\
89 -0.215628197151199\\
90 -0.212295743140915\\
91 -0.206278642147148\\
92 -0.20170540358932\\
93 -0.214483585851273\\
94 -0.227364100844681\\
95 -0.226219992228363\\
96 -0.226864846034916\\
97 -0.23507316126728\\
98 -0.236926478803064\\
99 -0.24189304870461\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.723474014200173\\
4 -0.521731310387433\\
5 -0.393130909795084\\
6 -0.368407500438961\\
7 -0.425687799518605\\
8 -0.649805837846485\\
9 -0.590867043286607\\
10 -0.537130221881246\\
11 -0.559067850039769\\
12 -0.628048927649354\\
13 -0.582599684825248\\
14 -0.533280559951564\\
15 -0.880258287854729\\
16 -0.906345806511995\\
17 -0.901188028372986\\
18 -0.859187049947082\\
19 -0.742473036194061\\
20 -1.02233293851761\\
21 -1.01804197373826\\
22 -0.95069659465481\\
23 -2.81233709382859\\
24 -2.81154961975914\\
25 -5.69912010263674\\
26 -0.0781108389066897\\
27 -0.114138346737592\\
28 -0.147463607216637\\
29 -0.181851932627279\\
30 -0.214528818379994\\
31 -0.233918948657433\\
32 -0.251160903689138\\
33 -0.275104813009238\\
34 -0.284468877100851\\
35 -0.29653326808626\\
36 -0.292582478227757\\
37 -0.291651361892505\\
38 -0.287189987059233\\
39 -0.278560905713366\\
40 -0.269200937929909\\
41 -0.260656491140482\\
42 -0.262560514037665\\
43 -0.264706945185491\\
44 -0.26817453431406\\
45 -0.259690406310222\\
46 -0.264395499240634\\
47 -0.270751010799995\\
48 -0.276580501227392\\
49 -0.269172853865694\\
50 -0.268710380287262\\
51 -0.270985085893562\\
52 -0.27111804896474\\
53 -0.270643193936427\\
54 -0.267464106371771\\
55 -0.26429668567519\\
56 -0.257427347692523\\
57 -0.263567117954374\\
58 -0.255837186508691\\
59 -0.256762873886717\\
60 -0.255882694004313\\
61 -0.257404604929633\\
62 -0.248727115746602\\
63 -0.248219962078767\\
64 -0.24517081574963\\
65 -0.250050096241327\\
66 -0.245552957371551\\
67 -0.244549479986534\\
68 -0.238651882545596\\
69 -0.23696435937745\\
70 -0.23400742692339\\
71 -0.235951298171282\\
72 -0.238939482838754\\
73 -0.240348606449308\\
74 -0.237887082020687\\
75 -0.247130162702427\\
76 -0.262557493467579\\
77 -0.264040332238248\\
78 -0.270350342352579\\
79 -0.269255484941211\\
80 -0.265399810159869\\
81 -0.259969669595548\\
82 -0.258845907812139\\
83 -0.251815924960416\\
84 -0.250911931439986\\
85 -0.25302359990065\\
86 -0.244822474119141\\
87 -0.223344758239679\\
88 -0.221812723084141\\
89 -0.220156554978338\\
90 -0.215484254490302\\
91 -0.207722086118192\\
92 -0.203374817156372\\
93 -0.215993016942307\\
94 -0.229623652866414\\
95 -0.229118012056757\\
96 -0.228800487993808\\
97 -0.236793901410193\\
98 -0.241806725357604\\
99 -0.242226726854773\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.717337550883408\\
4 -0.517789456897675\\
5 -0.394075801216915\\
6 -0.368992284290649\\
7 -0.428846361382768\\
8 -0.656279386012618\\
9 -0.600156785655253\\
10 -0.543060889931732\\
11 -0.563435899491141\\
12 -0.62304242780693\\
13 -0.577697030601889\\
14 -0.527262604711282\\
15 -0.867450396678815\\
16 -0.885867729812296\\
17 -0.883491249010432\\
18 -0.846143737271854\\
19 -0.732627424097947\\
20 -1.00894119463625\\
21 -1.00781056331057\\
22 -0.939871724711358\\
23 -2.72570958809341\\
24 -2.7284353845274\\
25 -5.52896912863168\\
26 -0.0754238364912768\\
27 -0.110018508714841\\
28 -0.142563335145709\\
29 -0.175805507556727\\
30 -0.206786246260618\\
31 -0.224919520317946\\
32 -0.246855090198283\\
33 -0.270466357109541\\
34 -0.278492563023001\\
35 -0.289416598936435\\
36 -0.285884088794769\\
37 -0.285621632273535\\
38 -0.281781094585887\\
39 -0.27054302230145\\
40 -0.261885272181529\\
41 -0.253132838917164\\
42 -0.254926827913269\\
43 -0.255805672899361\\
44 -0.258729425839142\\
45 -0.251382019231224\\
46 -0.255887225201691\\
47 -0.258124425929804\\
48 -0.264362324601284\\
49 -0.256216282770536\\
50 -0.255644275449679\\
51 -0.258279838824268\\
52 -0.255184903646287\\
53 -0.252058476704832\\
54 -0.248754981262232\\
55 -0.244970405092052\\
56 -0.237209419196612\\
57 -0.242720927966792\\
58 -0.235509035659741\\
59 -0.236275579496298\\
60 -0.235915433879391\\
61 -0.235306206069285\\
62 -0.2284336932444\\
63 -0.227413291737566\\
64 -0.22388367934144\\
65 -0.228408132471826\\
66 -0.220614782786247\\
67 -0.217935421443771\\
68 -0.212271894367982\\
69 -0.209666855067026\\
70 -0.205786577901033\\
71 -0.208311769465612\\
72 -0.211079232678019\\
73 -0.212258526450325\\
74 -0.209924719848206\\
75 -0.219689667033999\\
76 -0.233464820127643\\
77 -0.234778792967539\\
78 -0.241093684608014\\
79 -0.239733341421266\\
80 -0.232988976420723\\
81 -0.222411216282881\\
82 -0.220850067475632\\
83 -0.213810463679198\\
84 -0.213544646388475\\
85 -0.215397489963133\\
86 -0.208943031799514\\
87 -0.191379679197931\\
88 -0.189871853199531\\
89 -0.188595485517739\\
90 -0.185316189718986\\
91 -0.180383516519863\\
92 -0.175199769500925\\
93 -0.186301337093202\\
94 -0.197369784212018\\
95 -0.193743418483733\\
96 -0.191718983165482\\
97 -0.196719841568019\\
98 -0.201167758814645\\
99 -0.207999231721491\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.712639757507715\\
4 -0.513658777370391\\
5 -0.390966837754446\\
6 -0.36539451467708\\
7 -0.424789091478457\\
8 -0.649321342270916\\
9 -0.593248651570284\\
10 -0.539447958410065\\
11 -0.559074592223697\\
12 -0.627415788408887\\
13 -0.581064404347076\\
14 -0.531487119582779\\
15 -0.877139683306928\\
16 -0.896157760540519\\
17 -0.89541214046254\\
18 -0.853919640037904\\
19 -0.739513761580915\\
20 -1.01215817477059\\
21 -1.01466861789998\\
22 -0.948779375354903\\
23 -2.76229932903502\\
24 -2.68865192398283\\
25 -5.45054453716492\\
26 -0.074773945254742\\
27 -0.109466380120513\\
28 -0.139292460336751\\
29 -0.171610740222908\\
30 -0.202437796238792\\
31 -0.220417903478432\\
32 -0.242984110132844\\
33 -0.267223819082066\\
34 -0.276333580490404\\
35 -0.287471450500755\\
36 -0.283834028045815\\
37 -0.284136150072397\\
38 -0.280468672760506\\
39 -0.271532244743939\\
40 -0.261644040654978\\
41 -0.254078001870761\\
42 -0.256030217773661\\
43 -0.25455183913098\\
44 -0.256490919842408\\
45 -0.249848357435837\\
46 -0.25428720168902\\
47 -0.260454619252592\\
48 -0.266378928193833\\
49 -0.258808785605049\\
50 -0.25836427516028\\
51 -0.260527458248125\\
52 -0.260103579610821\\
53 -0.259036493440531\\
54 -0.256263796575452\\
55 -0.253228767505396\\
56 -0.247960987451971\\
57 -0.252436502175364\\
58 -0.243895172541722\\
59 -0.244164137625441\\
60 -0.24350664090822\\
61 -0.242244393669579\\
62 -0.233007393524734\\
63 -0.232377614114513\\
64 -0.229502414109673\\
65 -0.233687691026075\\
66 -0.22939166723839\\
67 -0.227980228124013\\
68 -0.222569071865044\\
69 -0.220709226665398\\
70 -0.217540588615827\\
71 -0.219180890932301\\
72 -0.221915475392314\\
73 -0.221745456485674\\
74 -0.219492263348057\\
75 -0.229290272318276\\
76 -0.242551008141746\\
77 -0.242514126057962\\
78 -0.249071913264803\\
79 -0.249370481665991\\
80 -0.245229648658161\\
81 -0.239447909184633\\
82 -0.238223438468648\\
83 -0.232281683106341\\
84 -0.232021709977801\\
85 -0.233303501414236\\
86 -0.224295136021357\\
87 -0.205429060525946\\
88 -0.20167426597053\\
89 -0.198461186916883\\
90 -0.194348578385698\\
91 -0.189035815749496\\
92 -0.180465212392189\\
93 -0.191862454185769\\
94 -0.20391594209387\\
95 -0.203517736476166\\
96 -0.204331556022031\\
97 -0.207790068172729\\
98 -0.212482104017489\\
99 -0.219895500154742\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.715720065505554\\
4 -0.516415810861189\\
5 -0.387306945846954\\
6 -0.363279654921983\\
7 -0.42229021641558\\
8 -0.639338055169948\\
9 -0.575625299388871\\
10 -0.519059925446\\
11 -0.540319962360043\\
12 -0.6064243646292\\
13 -0.562602172495166\\
14 -0.515410442574469\\
15 -0.847406175101615\\
16 -0.872780313728515\\
17 -0.870033882281511\\
18 -0.813404138068694\\
19 -0.703284842536342\\
20 -0.967094084519206\\
21 -0.966377080631627\\
22 -0.902655378715891\\
23 -2.67000757035772\\
24 -2.67396227564274\\
25 -5.41273132305739\\
26 -0.0739268355385616\\
27 -0.107582734777458\\
28 -0.139599310693877\\
29 -0.172422880440672\\
30 -0.203396449549386\\
31 -0.220834261493188\\
32 -0.243554530681475\\
33 -0.267816569595498\\
34 -0.274715256655326\\
35 -0.286482848283692\\
36 -0.282949283949745\\
37 -0.281137252446979\\
38 -0.276165780857628\\
39 -0.267053821679088\\
40 -0.258476360211131\\
41 -0.250467644841227\\
42 -0.252472075247841\\
43 -0.254821980692827\\
44 -0.256796119981834\\
45 -0.249002819727965\\
46 -0.25249918952663\\
47 -0.258643097306909\\
48 -0.261656920682924\\
49 -0.254660098847064\\
50 -0.254202420993522\\
51 -0.256105316392538\\
52 -0.2563190526516\\
53 -0.255276086073286\\
54 -0.252524336032111\\
55 -0.249514374032397\\
56 -0.24451097499975\\
57 -0.249610967437844\\
58 -0.238144852068592\\
59 -0.239090940679578\\
60 -0.238690984715685\\
61 -0.238656504094924\\
62 -0.231666382421409\\
63 -0.224566813474102\\
64 -0.220435822126475\\
65 -0.224894613201208\\
66 -0.220780700439729\\
67 -0.219791001253304\\
68 -0.214229929850085\\
69 -0.210971139318192\\
70 -0.208449368617062\\
71 -0.210860669590911\\
72 -0.213442564361259\\
73 -0.214245354648165\\
74 -0.212036866224506\\
75 -0.221760256661267\\
76 -0.235808773737225\\
77 -0.238257793349849\\
78 -0.243908151639079\\
79 -0.243952427055366\\
80 -0.240366061477255\\
81 -0.235274575560343\\
82 -0.234325263759544\\
83 -0.223754709923587\\
84 -0.221498323189686\\
85 -0.221749899561814\\
86 -0.214503419394439\\
87 -0.196527678036265\\
88 -0.194919715311509\\
89 -0.193389926317254\\
90 -0.190507389563357\\
91 -0.18187951976788\\
92 -0.177981637003165\\
93 -0.188602027649444\\
94 -0.199905132428783\\
95 -0.19941925769347\\
96 -0.198766811313814\\
97 -0.205510040468529\\
98 -0.210162764402506\\
99 -0.217187313965588\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.718938911427264\\
4 -0.517447768828132\\
5 -0.392670998360827\\
6 -0.368420003434535\\
7 -0.428339332193486\\
8 -0.6551430163872\\
9 -0.598236467892377\\
10 -0.544899495926986\\
11 -0.567566671574446\\
12 -0.636549061030814\\
13 -0.589552209216538\\
14 -0.539365419704507\\
15 -0.880519862865114\\
16 -0.904075949945261\\
17 -0.899697703386285\\
18 -0.85762945580369\\
19 -0.74226496033657\\
20 -1.02209463392458\\
21 -1.02416346699146\\
22 -0.956650915444198\\
23 -2.83109021996896\\
24 -2.83567141204946\\
25 -5.71358252296929\\
26 -0.0783752358733309\\
27 -0.11469613165462\\
28 -0.148735846221909\\
29 -0.182883229342359\\
30 -0.215673961684227\\
31 -0.233503248956981\\
32 -0.256437931717601\\
33 -0.279678671692782\\
34 -0.288392603373188\\
35 -0.299562033760442\\
36 -0.295818316460067\\
37 -0.295084906756732\\
38 -0.291281903535985\\
39 -0.281696812195098\\
40 -0.27180224129517\\
41 -0.262634053792093\\
42 -0.262855597273135\\
43 -0.263230942262573\\
44 -0.266772365556717\\
45 -0.25953036255032\\
46 -0.264025212228745\\
47 -0.270411228836678\\
48 -0.276891759380204\\
49 -0.270077975373792\\
50 -0.269618449027226\\
51 -0.272450098053113\\
52 -0.271703977665929\\
53 -0.271208205923296\\
54 -0.268040249941947\\
55 -0.264349975647877\\
56 -0.25911419181867\\
57 -0.265155842174651\\
58 -0.257783281539955\\
59 -0.258827654878616\\
60 -0.258485158689921\\
61 -0.259770926219766\\
62 -0.252290443359937\\
63 -0.250190818001942\\
64 -0.243686355332606\\
65 -0.247882601533577\\
66 -0.24083008121853\\
67 -0.239818029715908\\
68 -0.234122370687398\\
69 -0.23296161057493\\
70 -0.230232003862118\\
71 -0.233126106049558\\
72 -0.236215715172689\\
73 -0.237050673580295\\
74 -0.234280363534222\\
75 -0.244896175101471\\
76 -0.259496576664006\\
77 -0.260262998051436\\
78 -0.26728554264368\\
79 -0.267314925541785\\
80 -0.263499041446945\\
81 -0.258561529428343\\
82 -0.257110897750435\\
83 -0.250260672688433\\
84 -0.248842404679637\\
85 -0.250932985254949\\
86 -0.241085642474389\\
87 -0.220648494440524\\
88 -0.219151389755105\\
89 -0.217803405120781\\
90 -0.21353909848581\\
91 -0.20751431334452\\
92 -0.202061801128391\\
93 -0.213970478133608\\
94 -0.222989275732153\\
95 -0.222509362925452\\
96 -0.223456627315554\\
97 -0.231541947053687\\
98 -0.233428392669108\\
99 -0.239754330584066\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.718775692814301\\
4 -0.517712483265916\\
5 -0.394312098485239\\
6 -0.370072287585756\\
7 -0.430225936742031\\
8 -0.657865847390374\\
9 -0.601329523671584\\
10 -0.547313578209702\\
11 -0.568560800705348\\
12 -0.638746790148593\\
13 -0.589243410377327\\
14 -0.53510877342658\\
15 -0.880318125254123\\
16 -0.906631681869144\\
17 -0.905483061301337\\
18 -0.865800470875133\\
19 -0.74970592313316\\
20 -1.03104235769747\\
21 -1.03199639509702\\
22 -0.965030057160282\\
23 -2.85193769709151\\
24 -2.8232594707388\\
25 -5.66682651500815\\
26 -0.0776824512773162\\
27 -0.113530094089024\\
28 -0.147149010611376\\
29 -0.181516832853395\\
30 -0.208353644645172\\
31 -0.227100036278455\\
32 -0.250476646560461\\
33 -0.275158098138876\\
34 -0.284095320100122\\
35 -0.295251450468342\\
36 -0.29188880984138\\
37 -0.291938129274921\\
38 -0.287253187021687\\
39 -0.278675741574807\\
40 -0.269635324490135\\
41 -0.261728166416728\\
42 -0.263612122141001\\
43 -0.26602299250239\\
44 -0.269454044175007\\
45 -0.259381806970975\\
46 -0.26269301566212\\
47 -0.268415269502739\\
48 -0.27200393461243\\
49 -0.264498732922626\\
50 -0.262731139291538\\
51 -0.265805817455809\\
52 -0.266030052420621\\
53 -0.265522890474163\\
54 -0.262702805395879\\
55 -0.259542811887817\\
56 -0.254323488496658\\
57 -0.260576200835874\\
58 -0.251077075716106\\
59 -0.252093352463603\\
60 -0.2506086041939\\
61 -0.252203296251394\\
62 -0.244633936879165\\
63 -0.24362742442739\\
64 -0.240437169105736\\
65 -0.241904314650677\\
66 -0.237095074938514\\
67 -0.235498466707951\\
68 -0.229926195699566\\
69 -0.228748149963509\\
70 -0.225141989031897\\
71 -0.226749302481999\\
72 -0.229616380862189\\
73 -0.230792397999852\\
74 -0.227544220821399\\
75 -0.236939273020901\\
76 -0.251533985846989\\
77 -0.25438749623761\\
78 -0.257966700272652\\
79 -0.25830211266532\\
80 -0.25370041286517\\
81 -0.248896608909041\\
82 -0.247415069393477\\
83 -0.2412259961565\\
84 -0.240638245195522\\
85 -0.241551139255871\\
86 -0.233498588597144\\
87 -0.21314455386268\\
88 -0.209056911647694\\
89 -0.206103101153303\\
90 -0.200821361296799\\
91 -0.194258711840761\\
92 -0.188082576535757\\
93 -0.200053850923558\\
94 -0.212887440597282\\
95 -0.211902682159433\\
96 -0.212490151920779\\
97 -0.220246816472672\\
98 -0.225240548556035\\
99 -0.232825503375155\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.721806161170439\\
4 -0.51988905674501\\
5 -0.395685412836678\\
6 -0.364805469856725\\
7 -0.423956122792918\\
8 -0.648765067488399\\
9 -0.592601593409476\\
10 -0.53668603648929\\
11 -0.558160315976809\\
12 -0.623295868067091\\
13 -0.577461409189704\\
14 -0.526508626889188\\
15 -0.868525448991495\\
16 -0.891714683993979\\
17 -0.889369246312145\\
18 -0.848474309035897\\
19 -0.735189888376808\\
20 -1.01015786373471\\
21 -1.01079683007381\\
22 -0.944968386175623\\
23 -2.78050481070344\\
24 -2.78524243615846\\
25 -5.62270843253645\\
26 -0.0771747876432121\\
27 -0.112987844619714\\
28 -0.146653522891307\\
29 -0.179782971851434\\
30 -0.212032089468596\\
31 -0.231541861714948\\
32 -0.252501855317398\\
33 -0.277614899011296\\
34 -0.287005620658198\\
35 -0.299287066267897\\
36 -0.295483584814368\\
37 -0.296212212677976\\
38 -0.292374446460028\\
39 -0.283514061533685\\
40 -0.274212422178468\\
41 -0.265738455851686\\
42 -0.267805227771781\\
43 -0.269251631877319\\
44 -0.272904461331054\\
45 -0.265648351962144\\
46 -0.266492320614187\\
47 -0.27287861610366\\
48 -0.279543777750394\\
49 -0.271043844269356\\
50 -0.270543802489557\\
51 -0.273831100655542\\
52 -0.272803381192712\\
53 -0.27097870252005\\
54 -0.26804868321599\\
55 -0.264845540069745\\
56 -0.259560997820689\\
57 -0.26594839681402\\
58 -0.257197514447974\\
59 -0.258041714293867\\
60 -0.257443152149898\\
61 -0.258250426477264\\
62 -0.250490486884117\\
63 -0.250011704903519\\
64 -0.246939481159629\\
65 -0.250897909666259\\
66 -0.24393807583637\\
67 -0.242969757851239\\
68 -0.23720677298743\\
69 -0.236040997962485\\
70 -0.233439015303063\\
71 -0.232248101488932\\
72 -0.231398768874476\\
73 -0.232189524312373\\
74 -0.229827009397663\\
75 -0.240503610378938\\
76 -0.255378677443739\\
77 -0.257245760962438\\
78 -0.26405757094826\\
79 -0.264236414634364\\
80 -0.260112173498902\\
81 -0.255153360659005\\
82 -0.254115472974963\\
83 -0.24738675149207\\
84 -0.245763162487247\\
85 -0.246506802462865\\
86 -0.238799926332732\\
87 -0.21880688592463\\
88 -0.217279775648821\\
89 -0.213360105021936\\
90 -0.209770972389473\\
91 -0.204397733383918\\
92 -0.199146030640744\\
93 -0.209863800863248\\
94 -0.222072577986549\\
95 -0.221691164262553\\
96 -0.22262880671381\\
97 -0.229853327923874\\
98 -0.234863344164881\\
99 -0.242937054080816\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.720958026894202\\
4 -0.518336739476516\\
5 -0.394345366900128\\
6 -0.369773009374412\\
7 -0.429342058177768\\
8 -0.656117472260611\\
9 -0.5995005033366\\
10 -0.544849169178958\\
11 -0.567414677617462\\
12 -0.637380032908585\\
13 -0.589936424049715\\
14 -0.538324874695481\\
15 -0.885258561542466\\
16 -0.902242335926059\\
17 -0.899861629604293\\
18 -0.863074688012676\\
19 -0.745125448000481\\
20 -1.02561382750177\\
21 -1.00635400045647\\
22 -0.940982945365622\\
23 -2.76276068949496\\
24 -2.76598195396243\\
25 -5.60714554039525\\
26 -0.0769107629584162\\
27 -0.112658584783665\\
28 -0.146263495205481\\
29 -0.180656356289674\\
30 -0.212598704661357\\
31 -0.230253929176291\\
32 -0.252754966599578\\
33 -0.277613663863175\\
34 -0.287087222937597\\
35 -0.298785208876652\\
36 -0.293988029244296\\
37 -0.293218704150092\\
38 -0.28902006849968\\
39 -0.279837076466388\\
40 -0.269807528206613\\
41 -0.261956288292029\\
42 -0.264055065075887\\
43 -0.265102071792326\\
44 -0.268590870817714\\
45 -0.261576486824835\\
46 -0.264187324498249\\
47 -0.269357224280661\\
48 -0.275126032478306\\
49 -0.264627367232093\\
50 -0.263911367996275\\
51 -0.26592135953054\\
52 -0.26620788168769\\
53 -0.265741219606027\\
54 -0.262861168747887\\
55 -0.259416742696071\\
56 -0.254227379522305\\
57 -0.260258390782555\\
58 -0.251213894933091\\
59 -0.251739809124927\\
60 -0.251371913934358\\
61 -0.252195484802603\\
62 -0.244933968913807\\
63 -0.244303100191998\\
64 -0.23774734338516\\
65 -0.242101947955477\\
66 -0.237654381305288\\
67 -0.23539714846005\\
68 -0.229833058161871\\
69 -0.228501228484211\\
70 -0.223906081871388\\
71 -0.226713532607113\\
72 -0.229019082087505\\
73 -0.229352331261173\\
74 -0.225995772308367\\
75 -0.236479491860795\\
76 -0.251301404236293\\
77 -0.254269197648368\\
78 -0.260535906643475\\
79 -0.260976558313237\\
80 -0.256427148111809\\
81 -0.251029489421337\\
82 -0.24876055645824\\
83 -0.241981396748126\\
84 -0.239760023444593\\
85 -0.238667473137216\\
86 -0.230751882457397\\
87 -0.210979984438834\\
88 -0.203874476162183\\
89 -0.202553196056759\\
90 -0.199504247472749\\
91 -0.193651088585963\\
92 -0.189539271690671\\
93 -0.198469749947306\\
94 -0.209956365115523\\
95 -0.209463856873629\\
96 -0.209200312442211\\
97 -0.216618132118343\\
98 -0.220692697210863\\
99 -0.228313328420099\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.722811114350186\\
4 -0.519136017505418\\
5 -0.39297950276324\\
6 -0.368651124661739\\
7 -0.42416623569412\\
8 -0.648123841473498\\
9 -0.592589986401778\\
10 -0.539260889408644\\
11 -0.561687777950163\\
12 -0.628580912067518\\
13 -0.578893860897075\\
14 -0.530259177689032\\
15 -0.873281032205963\\
16 -0.89891233914306\\
17 -0.895259850847164\\
18 -0.856265731962168\\
19 -0.742031648940349\\
20 -1.0164184450609\\
21 -1.01735385368328\\
22 -0.951077664200047\\
23 -2.81163824952354\\
24 -2.81644534044678\\
25 -5.68711160020005\\
26 -0.0776937604963306\\
27 -0.113784471782799\\
28 -0.147704213503042\\
29 -0.181754154680692\\
30 -0.213738567586865\\
31 -0.230626793237141\\
32 -0.252718831756891\\
33 -0.277857903615453\\
34 -0.287286384440146\\
35 -0.298121957850722\\
36 -0.294474632173917\\
37 -0.295229460249042\\
38 -0.289816026185769\\
39 -0.280762665402615\\
40 -0.271730873622151\\
41 -0.263520842243522\\
42 -0.264038393953777\\
43 -0.266607078456583\\
44 -0.270228394303245\\
45 -0.263264462310411\\
46 -0.266865847771307\\
47 -0.273162725653506\\
48 -0.279478284278049\\
49 -0.272023507100328\\
50 -0.27096861098235\\
51 -0.274200425833314\\
52 -0.269215817030983\\
53 -0.264931077325939\\
54 -0.262110700497957\\
55 -0.258846263841215\\
56 -0.253182669502939\\
57 -0.259363069340254\\
58 -0.251990880351688\\
59 -0.25229525753381\\
60 -0.251966517360016\\
61 -0.25349457025185\\
62 -0.246232403753669\\
63 -0.245711887871134\\
64 -0.242602957236789\\
65 -0.245433309989706\\
66 -0.240122411922089\\
67 -0.238184670754002\\
68 -0.230702160062636\\
69 -0.228878282754717\\
70 -0.224319630720412\\
71 -0.22576336416455\\
72 -0.228724640857162\\
73 -0.229775981061926\\
74 -0.225336683092958\\
75 -0.235837249642577\\
76 -0.249510148787654\\
77 -0.251103534122135\\
78 -0.257784130712693\\
79 -0.25261573914431\\
80 -0.248486419795637\\
81 -0.243812582612181\\
82 -0.242559110661251\\
83 -0.23411053546804\\
84 -0.233692113194308\\
85 -0.235515479585939\\
86 -0.228459106989809\\
87 -0.209241057003103\\
88 -0.206652548791751\\
89 -0.205375642997945\\
90 -0.202135618969709\\
91 -0.196774840599662\\
92 -0.19259835252542\\
93 -0.204170304798023\\
94 -0.216580907868191\\
95 -0.216196000703604\\
96 -0.217121033497315\\
97 -0.221825345171442\\
98 -0.225637247875415\\
99 -0.233155624862238\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp024_SR_xerr.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.509}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
xlabel={$M$},
ymin=-40,
ymax=40
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.44334689505177\\
2 1.32789900471105\\
3 1.33595778865574\\
4 1.32168459899621\\
5 1.33914050097142\\
6 1.37027192651149\\
7 1.35687513586198\\
8 1.35081761060448\\
9 1.35978337683245\\
10 1.29173199308335\\
11 1.32040995855383\\
12 1.35825334977192\\
13 1.57459385524749\\
14 1.53098772395421\\
15 1.45275898057124\\
16 1.47205669356236\\
17 1.44321098045213\\
18 1.45524685573759\\
19 1.4365105703126\\
20 1.40716815361657\\
21 1.64363740310893\\
22 2.11683691634726\\
23 1.41043162709414\\
24 1.11901236874344\\
25 1.23680662438628\\
26 1.34307926090776\\
27 1.31350485191101\\
28 1.31433871136663\\
29 1.34635785975948\\
30 1.31483476435033\\
31 1.31547269037825\\
32 1.34090324286557\\
33 1.44346742548134\\
34 1.22534236769162\\
35 1.21286697751598\\
36 1.21027221705355\\
37 1.62935963905043\\
38 1.47392785568437\\
39 1.25552542849456\\
40 1.17350807520326\\
41 1.209545291179\\
42 0.866237519538446\\
43 1.8243072711616\\
44 1.02874144169437\\
45 1.04935195713387\\
46 1.06718113199706\\
47 1.08993035834954\\
48 0.850274831855595\\
49 1.04516701393495\\
50 0.791063603284124\\
51 0.98766080929723\\
52 1.12041309839592\\
53 1.17678055334729\\
54 1.16578879224622\\
55 1.15383808514197\\
56 1.10528422616444\\
57 1.20543267681078\\
58 1.25900405211137\\
59 1.12807512634045\\
60 1.12466076693114\\
61 1.14486277478219\\
62 0.963685102106774\\
63 1.07310976650122\\
64 1.11088835372808\\
65 1.11709154161967\\
66 1.06832655722027\\
67 1.10173067811393\\
68 1.21883090513341\\
69 1.24092277821419\\
70 1.22038756882838\\
71 1.21746763926551\\
72 1.10568695915135\\
73 1.19582188726812\\
74 1.24114884824875\\
75 1.19649210723064\\
76 1.25901673020139\\
77 1.21759172747346\\
78 1.16921958178885\\
79 1.21492704461402\\
80 1.15645275462087\\
81 1.29393671280303\\
82 1.29307797055781\\
83 1.36182392422887\\
84 1.31207713790135\\
85 1.34021328060278\\
86 1.23328329202674\\
87 1.25612615103339\\
88 1.26907183670656\\
89 1.28884554537661\\
90 1.25159615415533\\
91 0.95321338755396\\
92 1.03129670712355\\
93 0.996733793023838\\
94 1.0648833980517\\
95 0.873886329025881\\
96 0.919344391250046\\
97 0.925709442855004\\
98 0.879071593097368\\
99 1.01462828465836\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.0969055269402265\\
2 0.135577812633785\\
3 0.169601862209107\\
4 0.209268635833687\\
5 0.166591583806315\\
6 0.0450505082127922\\
7 0.120577278023488\\
8 0.136316806511246\\
9 0.120754616907075\\
10 0.249681038554029\\
11 0.139477620199133\\
12 0.141297279055876\\
13 -0.00571785771513057\\
14 0.0293339901950965\\
15 0.116591192700216\\
16 0.155773373539587\\
17 0.072717273263403\\
18 0.102072241327557\\
19 0.0564222291370222\\
20 -0.00201733415550001\\
21 -0.0611810825001985\\
22 -0.343592287194911\\
23 -0.0264170481836855\\
24 0.128824755772612\\
25 0.0771020988576889\\
26 0.00855716473326645\\
27 -0.0151909050450768\\
28 -0.0525900454208783\\
29 -0.0583632250968207\\
30 0.0764897071861552\\
31 -0.00953393208758652\\
32 0.0443214123458428\\
33 0.286051130282562\\
34 -0.21419661888809\\
35 -0.223447010330779\\
36 -0.224424167320727\\
37 -0.164501636966295\\
38 -0.165930031862527\\
39 -0.181228705079713\\
40 -0.192149112877735\\
41 -0.194335475494426\\
42 -0.188623513440145\\
43 -0.164704706274794\\
44 -0.135477818874105\\
45 -0.137227264980919\\
46 -0.134864042803637\\
47 -0.128611715303646\\
48 -0.105719087946726\\
49 -0.0487076389158289\\
50 -0.0464377442239602\\
51 -0.0231528296517218\\
52 -0.161045505426622\\
53 -0.29696315880846\\
54 -0.251949341365246\\
55 -0.284810276370465\\
56 -0.100689570150486\\
57 -0.246618021471091\\
58 -0.116349165464089\\
59 -0.212198206333616\\
60 -0.222883915936685\\
61 0.122507120749136\\
62 -0.196397664186744\\
63 -0.143664283458711\\
64 -0.0893938107817732\\
65 -0.104596894763554\\
66 -0.0275453945441675\\
67 -0.087693180621201\\
68 -0.173166175554962\\
69 -0.179333319717763\\
70 -0.131275230832407\\
71 -0.133603856510831\\
72 -0.108973646629706\\
73 -0.328251538304346\\
74 -0.301765129446955\\
75 -0.151596609732152\\
76 -0.22527644297369\\
77 -0.293681479067638\\
78 -0.46676008903084\\
79 -0.312287348407085\\
80 -0.413015985055336\\
81 -0.393999231947493\\
82 -0.39429768979561\\
83 -0.396700141801691\\
84 -0.404307733568176\\
85 -0.396768094784864\\
86 -0.447021432672155\\
87 -0.43389547134582\\
88 -0.418534547770093\\
89 -0.41598304987065\\
90 -0.421124434086245\\
91 -0.43253109527297\\
92 -0.44640712919891\\
93 -0.459395953816322\\
94 -0.390576353922959\\
95 -0.50452593829628\\
96 -0.503047409490891\\
97 -0.586676296391569\\
98 -0.563059996339317\\
99 -0.664890951673456\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.18034816686908\\
2 0.433955044324551\\
3 0.458673175430064\\
4 0.463131601112255\\
5 0.452648360861907\\
6 0.41873390477487\\
7 0.433205855328656\\
8 0.43601467926212\\
9 0.463481305132837\\
10 0.185424347528894\\
11 0.428140522999771\\
12 0.397475667943789\\
13 0.339637007201641\\
14 0.365334152877294\\
15 0.426649688631797\\
16 0.420496132010849\\
17 0.421573640556718\\
18 0.433560816997772\\
19 0.409666588034738\\
20 0.37645380530093\\
21 0.560432790420751\\
22 0.926664415335736\\
23 0.396287362075238\\
24 0.110946389324287\\
25 0.252664077451208\\
26 0.528176954891665\\
27 0.416792840387202\\
28 0.400107917729746\\
29 0.353902224791046\\
30 -0.153903320416566\\
31 0.148345969218808\\
32 0.140330173637008\\
33 0.0688233078651691\\
34 0.372511327982022\\
35 0.387050205126668\\
36 0.388748648155882\\
37 0.188528916170896\\
38 0.251352444421546\\
39 0.331514825864354\\
40 0.359696785761766\\
41 0.345844992714389\\
42 0.440296044789604\\
43 0.106755502849474\\
44 0.36952461351487\\
45 0.360580759873479\\
46 0.352085897381805\\
47 0.33878169118021\\
48 0.433587057167782\\
49 0.347223010769739\\
50 0.373296627135843\\
51 0.232176043112088\\
52 0.0160707598203081\\
53 -0.106527201946754\\
54 -0.0451000837172248\\
55 -0.147735998087192\\
56 0.448319052509739\\
57 -0.347692485934651\\
58 0.520582062178161\\
59 0.426847761115813\\
60 0.408551624939467\\
61 0.678811827587228\\
62 0.180005442295884\\
63 0.214721052324888\\
64 0.312191511171894\\
65 0.995520610118499\\
66 -0.167720103571609\\
67 0.12598354673509\\
68 0.463419564818657\\
69 0.515301308824145\\
70 0.434836621095491\\
71 0.366070453013928\\
72 0.279687420990274\\
73 0.0849321736137255\\
74 0.1269460827944\\
75 0.00499929783504446\\
76 0.0862852789591485\\
77 0.0360535806284608\\
78 0.0237261974859343\\
79 -0.00217999201814659\\
80 -0.0406043726065954\\
81 0.00316562838994647\\
82 0.00214117075660444\\
83 0.0645042745304273\\
84 0.0258418448989587\\
85 0.0343737827938027\\
86 0.0334096884785096\\
87 0.0203318045281541\\
88 0.00950501565357972\\
89 0.00557606550147857\\
90 0.00619768738485424\\
91 0.100895990594057\\
92 0.0164495051264835\\
93 0.075811413013347\\
94 0.0478732693774112\\
95 0.0305977083227261\\
96 -0.0383848064827114\\
97 0.029447320918588\\
98 0.012840877603007\\
99 0.0866682082160032\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.603128858080511\\
2 -1.06511325930894\\
3 -1.0233944640528\\
4 -0.941917417985957\\
5 -1.04111573339391\\
6 -1.24775989924016\\
7 -1.14652894061063\\
8 -1.13295618273836\\
9 -1.08478559997416\\
10 -1.37262522803454\\
11 -1.04338333493424\\
12 -1.24911513560716\\
13 -1.49781239252259\\
14 -1.44051534694975\\
15 -1.28230207698421\\
16 -1.34681898291312\\
17 -1.29870307279067\\
18 -1.31296471481305\\
19 -1.2888485668305\\
20 -1.26226041755265\\
21 -1.43741497925298\\
22 -1.53282411963634\\
23 -1.447151809845\\
24 -1.24451834207521\\
25 -1.34529344498558\\
26 -1.5300299489601\\
27 -1.49179852564628\\
28 -1.46149586839369\\
29 -1.47860409169446\\
30 -1.4971006664454\\
31 -1.41271821473883\\
32 -1.44359078353284\\
33 -1.62479929639212\\
34 -1.23889744031601\\
35 -1.23322467485688\\
36 -1.23282014759374\\
37 -1.27462923298048\\
38 -1.28821249155883\\
39 -1.27256853755578\\
40 -1.25805936779532\\
41 -1.27455849152361\\
42 -1.16936176848943\\
43 -1.58050174070467\\
44 -1.41790250415531\\
45 -1.43315105800194\\
46 -1.43871190230426\\
47 -1.44580326238227\\
48 -1.43280797421127\\
49 -1.46895449683279\\
50 -1.41657336885831\\
51 -1.39053253603179\\
52 -1.3110620307494\\
53 -1.3424902526935\\
54 -1.33412548521802\\
55 -1.36491649257175\\
56 -1.23129555252821\\
57 -1.3044553047873\\
58 -1.13460282842808\\
59 -1.04583504172767\\
60 -1.03439214642481\\
61 -1.13446575110705\\
62 -0.586430702503191\\
63 -0.642843980195761\\
64 -0.769775738568039\\
65 -1.08133204732373\\
66 -0.907784791228269\\
67 -0.985855398306256\\
68 -1.0708940936244\\
69 -1.09092481021025\\
70 -1.04556462715834\\
71 -1.04528199225538\\
72 -1.13486104467791\\
73 -1.03685659154583\\
74 -1.05380994522602\\
75 -1.15443016868311\\
76 -1.10401098074915\\
77 -1.15962128166666\\
78 -1.15993098902051\\
79 -1.15377564427698\\
80 -1.15568314589739\\
81 -1.1322006568687\\
82 -1.1343656755001\\
83 -1.04560490403407\\
84 -1.08049189655664\\
85 -1.08398953393068\\
86 -0.940601197864461\\
87 -0.9872231699261\\
88 -1.01439361515136\\
89 -1.03125745903524\\
90 -1.00934848046366\\
91 -0.829689905041712\\
92 -0.977507421128116\\
93 -0.838500432546799\\
94 -1.08463549942744\\
95 -1.12861877435526\\
96 -1.07385412219366\\
97 -1.03651468829151\\
98 -0.971009866897165\\
99 -0.979642405358587\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.20315152731445\\
2 -1.02944531623298\\
3 -1.04210931500061\\
4 -1.01450030195016\\
5 -1.0344872837058\\
6 -1.03978531921631\\
7 -1.03638006197997\\
8 -1.01901200488336\\
9 -1.02825963015303\\
10 -0.930078659637598\\
11 -1.04327806559657\\
12 -1.04022810938026\\
13 -1.38471700430243\\
14 -1.24508448735999\\
15 -0.902164885458177\\
16 -0.972717997945608\\
17 -0.917615895706\\
18 -0.930002032620966\\
19 -0.908596150988166\\
20 -0.876101046758574\\
21 -0.791477503916648\\
22 -0.499795192921948\\
23 -0.895435017783478\\
24 -1.01943866276104\\
25 -0.969194700932086\\
26 -0.967921482023073\\
27 -1.03984862345237\\
28 -1.10426237350402\\
29 -1.04924239779529\\
30 -0.670609657822602\\
31 -0.881830479278039\\
32 -0.873431907152777\\
33 -0.790037473351208\\
34 -0.97633861551491\\
35 -0.984862379891012\\
36 -0.985331664150603\\
37 -1.01574208295747\\
38 -0.998394886675097\\
39 -0.965325889010819\\
40 -0.963740041494342\\
41 -0.975384056063422\\
42 -0.861725916910651\\
43 -0.976691754097839\\
44 -1.0159627143131\\
45 -1.01445971518643\\
46 -1.0174500490341\\
47 -1.01945798074048\\
48 -1.02090534299229\\
49 -1.10201297095745\\
50 -1.08214354642718\\
51 -1.06666718474718\\
52 -1.13324996039532\\
53 -1.09448212609503\\
54 -1.13312430423421\\
55 -1.16214275605839\\
56 -0.885602814279952\\
57 -1.05753439565651\\
58 -0.930824491493059\\
59 -0.867816177706187\\
60 -0.861021049078508\\
61 -0.968315484834349\\
62 -1.09112087914904\\
63 -1.16542609621944\\
64 -1.15986743889325\\
65 -1.09532049799093\\
66 -1.02270125294273\\
67 -1.00787509387976\\
68 -1.05650627959794\\
69 -1.07817580018573\\
70 -1.03092281778766\\
71 -0.965025521402862\\
72 -0.823227859185602\\
73 -0.969764051175841\\
74 -0.908175225642748\\
75 -1.00506770697167\\
76 -0.898192876737938\\
77 -0.941310999556292\\
78 -0.873260836577672\\
79 -0.956554594922928\\
80 -0.777799683892673\\
81 -0.789159367460567\\
82 -0.788809675311852\\
83 -0.868761146948742\\
84 -0.824770791200076\\
85 -0.831334425001521\\
86 -0.769934835643181\\
87 -0.798486459081863\\
88 -0.819026064000081\\
89 -0.834667856824532\\
90 -0.807542930142825\\
91 -0.581204288366982\\
92 -0.599868620270061\\
93 -0.60622219607406\\
94 -0.771906593042041\\
95 -0.72562199932011\\
96 -0.734752818500731\\
97 -0.741465733049083\\
98 -0.718052488587651\\
99 -0.816319629224192\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.401853462789365\\
2 0.299673252805516\\
3 0.310358481310449\\
4 0.357008628824965\\
5 0.305707187131088\\
6 0.173729857901428\\
7 0.2694420997956\\
8 0.296067127169404\\
9 0.342239738853328\\
10 -0.0381571222104724\\
11 0.369895603949829\\
12 0.162696811289144\\
13 -0.568297306837843\\
14 -0.349146729924175\\
15 0.128017449426491\\
16 0.0512017782555539\\
17 0.091408424619014\\
18 0.0834969868061238\\
19 0.0879833507215118\\
20 0.0870442231725437\\
21 -0.0215189352645959\\
22 -0.0203799361037656\\
23 -0.0670217691056059\\
24 -0.165355745500664\\
25 -0.176256098288011\\
26 -0.239868776113533\\
27 -0.209176105524158\\
28 -0.230438728721868\\
29 -0.176109050844262\\
30 -0.339720663071262\\
31 -0.639956172950788\\
32 -0.611489747949745\\
33 -0.332115737522078\\
34 -0.519595383583616\\
35 -0.522302920025315\\
36 -0.523272142168528\\
37 -0.363184713475131\\
38 -0.406822784701067\\
39 -0.454939633945312\\
40 -0.468214273799225\\
41 -0.466512096800574\\
42 -0.381912785205404\\
43 -0.663374762640261\\
44 -0.436398873699366\\
45 -0.445890378699961\\
46 -0.456544742523414\\
47 -0.480607229049761\\
48 -0.255934569368585\\
49 -0.359378389297049\\
50 -0.181909850288677\\
51 -0.309048220358915\\
52 -0.405180007115171\\
53 -0.475088402409346\\
54 -0.435503947291755\\
55 -0.482069707590441\\
56 -0.270534122282775\\
57 -0.446046381220638\\
58 -0.158174449573053\\
59 -0.430383428156729\\
60 -0.432536618176878\\
61 -0.33468102690773\\
62 -0.304150521877632\\
63 -0.279603856327612\\
64 -0.246665172802709\\
65 -0.0732387288426966\\
66 -0.317269131431162\\
67 -0.216388843555143\\
68 -0.109030598055472\\
69 -0.0885572638244925\\
70 -0.109416558811686\\
71 -0.0868457240958718\\
72 0.0321720825988085\\
73 -0.110746215520121\\
74 -0.00813826102111914\\
75 -0.118894587141087\\
76 -0.00824185803875943\\
77 0.0157408928300067\\
78 -0.0333249684012465\\
79 -0.00160031923001358\\
80 -0.0811029703816064\\
81 -0.0390064141026671\\
82 -0.0405811567348282\\
83 -0.0653790963196436\\
84 -0.0430368206392396\\
85 -0.0477411009299473\\
86 -0.0521627169659282\\
87 -0.0394202104506179\\
88 -0.0225445666675786\\
89 -0.00780297371791028\\
90 -0.0405734650156998\\
91 -0.31765230717747\\
92 -0.226425604274781\\
93 -0.231945278747166\\
94 -0.150539725897503\\
95 -0.200078315966204\\
96 -0.141549855243264\\
97 -0.123662682466154\\
98 -0.180979807302325\\
99 -0.132271907497257\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.93814774612777\\
2 1.63876660733257\\
3 1.59708747393625\\
4 1.56346301746155\\
5 1.59842856190817\\
6 1.69438226118625\\
7 1.62319648383659\\
8 1.58373701708051\\
9 1.61068688110459\\
10 1.52184566056833\\
11 1.60785887409723\\
12 1.52413679474641\\
13 1.17128034018508\\
14 1.30126552194278\\
15 1.59935636616241\\
16 1.53893765938455\\
17 1.56492236552152\\
18 1.55807169087612\\
19 1.57110211961522\\
20 1.59065679767574\\
21 1.23113259573932\\
22 0.723921114329221\\
23 1.36100193052707\\
24 1.65441267724031\\
25 1.50292188888143\\
26 1.4465895904582\\
27 1.37524903094601\\
28 1.33483969270143\\
29 1.29620389905122\\
30 1.68225894383753\\
31 1.5199473185129\\
32 1.52726244420724\\
33 1.52975425798424\\
34 1.63139502375279\\
35 1.6376571471634\\
36 1.63882257356133\\
37 1.51069952591868\\
38 1.54573627499221\\
39 1.58828927526324\\
40 1.61303684845934\\
41 1.62078683986651\\
42 1.51142996213171\\
43 1.82415363889398\\
44 1.64413183000074\\
45 1.65263902851458\\
46 1.65921328576779\\
47 1.68455882322166\\
48 1.49249792349972\\
49 1.51822452813434\\
50 1.52058440372295\\
51 1.4393958446684\\
52 1.27479999139667\\
53 1.23281749117681\\
54 1.24570988931121\\
55 1.2428790815005\\
56 0.814335427623899\\
57 1.42527027450866\\
58 0.678444074935594\\
59 1.10374228692185\\
60 1.14261790365829\\
61 0.792580526701542\\
62 1.42529391609922\\
63 1.34232919410131\\
64 1.2343784128033\\
65 0.955313788598724\\
66 1.42505053962142\\
67 1.42235525753114\\
68 1.45402774023875\\
69 1.46417807272888\\
70 1.43108340933322\\
71 1.33007555393319\\
72 1.07871582145741\\
73 1.23352221037586\\
74 1.26822223791171\\
75 1.05239749013163\\
76 1.1960583302277\\
77 1.17349976132243\\
78 1.13741892759152\\
79 0.982633641923357\\
80 1.00817355188824\\
81 1.00365326619494\\
82 1.00320946309973\\
83 0.930416031479446\\
84 0.957173740317771\\
85 0.959211325700817\\
86 0.906915377184092\\
87 0.921056693425967\\
88 0.938126019268864\\
89 0.970912224420019\\
90 0.943636166629577\\
91 0.77066908952667\\
92 0.870439645618092\\
93 0.744923829114168\\
94 0.972520859512471\\
95 0.672678695476826\\
96 0.923256682814664\\
97 0.799536352843706\\
98 0.864122704040863\\
99 0.547941563971893\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.931845101755851\\
2 1.01962121800821\\
3 1.0738300219301\\
4 1.07226920131485\\
5 1.10080657527946\\
6 1.17334674295978\\
7 1.12978080944896\\
8 1.10587511533138\\
9 1.13163571213335\\
10 1.02526516345882\\
11 1.12617442630664\\
12 1.07067528013849\\
13 0.875144509962328\\
14 0.922947847972894\\
15 1.02612039944368\\
16 0.965068066137235\\
17 1.10558425988983\\
18 1.04999944275109\\
19 1.1315022828916\\
20 1.23118552991893\\
21 0.941412266304152\\
22 0.752430562040284\\
23 0.993049500959802\\
24 1.21084559908046\\
25 1.12653857868279\\
26 1.11432782196388\\
27 1.19923368032175\\
28 1.24113073921865\\
29 1.23234493123085\\
30 1.14915319179275\\
31 0.981516587879829\\
32 1.01586037427822\\
33 1.04886867668834\\
34 0.901712335064991\\
35 0.902182011275347\\
36 0.901909953748926\\
37 0.983429501966198\\
38 0.985085686013866\\
39 1.00213404525957\\
40 1.01370543584235\\
41 1.01593994223448\\
42 0.980009345522595\\
43 1.16633264358954\\
44 1.03237801332858\\
45 1.03628779486642\\
46 1.03543503640472\\
47 1.04023015786954\\
48 1.00723794563325\\
49 1.02904204013313\\
50 1.09724550981794\\
51 1.07531375726489\\
52 1.04865351935522\\
53 1.06056772082195\\
54 1.09666066292272\\
55 1.03600246940826\\
56 1.47711044609591\\
57 1.38447110752737\\
58 1.43493778784896\\
59 1.63153169407608\\
60 1.64018060356702\\
61 1.65072761705481\\
62 1.55092996567683\\
63 1.52146621119657\\
64 1.41386676765882\\
65 1.10485077246549\\
66 1.23458615767078\\
67 1.10392278481658\\
68 0.9317613559906\\
69 0.922021604517091\\
70 0.960784919350395\\
71 1.03879596191839\\
72 1.05146637384957\\
73 1.07884713664638\\
74 1.06384545280498\\
75 1.06889691683269\\
76 1.05662681466721\\
77 1.07563113081202\\
78 1.15594839608764\\
79 0.961564580040111\\
80 1.18066150875354\\
81 1.15666504368216\\
82 1.15795824144477\\
83 0.984762297060959\\
84 1.13275156594007\\
85 1.10439586134282\\
86 1.23325239841858\\
87 1.18684490013843\\
88 1.14840725969217\\
89 1.11873402907534\\
90 1.15747113467176\\
91 1.34870158101996\\
92 1.17335658057112\\
93 1.32796647252591\\
94 1.1426569798906\\
95 1.35909452403906\\
96 1.30105626003008\\
97 1.25434384745212\\
98 1.2767496095373\\
99 1.22217623949209\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.795913530465489\\
2 1.1396545033883\\
3 1.18971249488901\\
4 1.22793360429054\\
5 1.17320562404169\\
6 1.03143872934481\\
7 1.11469770642953\\
8 1.14247621757238\\
9 1.12426416753582\\
10 1.30946621417805\\
11 1.13141565125749\\
12 1.23294398662778\\
13 1.41565346138311\\
14 1.38593508308351\\
15 1.32681303801339\\
16 1.35240704385967\\
17 1.33819500300742\\
18 1.33430929197393\\
19 1.3393124663112\\
20 1.33964478406885\\
21 1.45921319665059\\
22 1.57175400479376\\
23 1.47046363292738\\
24 1.68248585927589\\
25 1.60832725935273\\
26 1.48284608530499\\
27 1.57817985686089\\
28 1.72315738007025\\
29 1.64738023007582\\
30 1.67605276801688\\
31 1.52445146104538\\
32 1.51496911043162\\
33 1.50939815657383\\
34 1.41162926053875\\
35 1.40904928171947\\
36 1.40840817528047\\
37 1.47705997148057\\
38 1.43634165243193\\
39 1.37817523337379\\
40 1.36068090532867\\
41 1.37048905777731\\
42 1.27754379456352\\
43 1.47644461899191\\
44 1.40154915363872\\
45 1.40214703498171\\
46 1.3998509540109\\
47 1.4061139225762\\
48 1.35026476828931\\
49 1.30100694666663\\
50 1.28135254583117\\
51 1.30444383526899\\
52 1.28179839418778\\
53 1.31503801903309\\
54 1.29604998466594\\
55 1.30502708440664\\
56 1.07815719404447\\
57 1.00162612600837\\
58 0.903817092902139\\
59 0.799045256084333\\
60 0.806427200286773\\
61 0.658113182005078\\
62 0.415545464842798\\
63 0.503995791561431\\
64 0.530879507233998\\
65 0.818394514280956\\
66 0.126509976630602\\
67 0.268325987023634\\
68 0.512311350312632\\
69 0.56541867716283\\
70 0.397587099485251\\
71 0.188834407362625\\
72 -0.269628416884844\\
73 0.214268989028715\\
74 0.087626085123771\\
75 0.357749074118784\\
76 0.20056091904618\\
77 0.183517020920353\\
78 0.0439266264369614\\
79 0.228031166371513\\
80 0.0575801010352542\\
81 0.145979774599885\\
82 0.14326115967585\\
83 0.346431165575813\\
84 0.270363010757242\\
85 0.293515325820641\\
86 0.111681904811332\\
87 0.137490591407752\\
88 0.1515060803381\\
89 0.171624715299343\\
90 0.154439055547085\\
91 -0.0374727982975237\\
92 0.0392574845503028\\
93 0.0157702312651914\\
94 0.0304343289001331\\
95 0.121841099982687\\
96 0.0448683494885295\\
97 0.0930731556194765\\
98 0.131060469151632\\
99 0.0337654439428597\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.98303658121175\\
2 -1.6922021951529\\
3 -1.63782600405155\\
4 -1.57633560222813\\
5 -1.61899088824177\\
6 -1.72567256490283\\
7 -1.64364117463879\\
8 -1.60172087658029\\
9 -1.6448709543086\\
10 -1.39424196371573\\
11 -1.58877960333907\\
12 -1.55205566732301\\
13 -1.87914088979917\\
14 -1.77254350187071\\
15 -1.53384521731039\\
16 -1.63295132842331\\
17 -1.47727353167984\\
18 -1.52317216169489\\
19 -1.44741124565532\\
20 -1.34660905476801\\
21 -2.09694926856795\\
22 -3.23790499680145\\
23 -1.76774644116424\\
24 -1.20306355970258\\
25 -1.43690883731044\\
26 -1.49291693161544\\
27 -1.4560472922661\\
28 -1.47951754147968\\
29 -1.47168768470492\\
30 -1.17884549717893\\
31 -1.14376183230776\\
32 -1.1973632226822\\
33 -1.25191612228033\\
34 -1.13125805952388\\
35 -1.12760790244071\\
36 -1.12735567786854\\
37 -1.14234373555263\\
38 -1.14412819286028\\
39 -1.14900048085212\\
40 -1.13545610246421\\
41 -1.1425107370008\\
42 -1.08290133244276\\
43 -1.23983578132563\\
44 -1.04293876647359\\
45 -1.05065714620145\\
46 -1.05606295220837\\
47 -1.06730770345983\\
48 -1.0586008098675\\
49 -1.06485740044765\\
50 -1.05226812372594\\
51 -1.05414925432325\\
52 -0.942464036715263\\
53 -0.796286631327296\\
54 -0.829291999251368\\
55 -0.810736997555293\\
56 -0.604967090075564\\
57 -0.654262036198864\\
58 -0.00606689914528591\\
59 -0.454268250947429\\
60 -0.49017461773992\\
61 -0.0361842036493509\\
62 -0.395501696836044\\
63 -0.291411825515772\\
64 -0.205807329268594\\
65 0.320858235850589\\
66 -0.35153729228646\\
67 -0.309001867024623\\
68 -0.336690482818031\\
69 -0.346073696446227\\
70 -0.349692355171323\\
71 -0.370079017799386\\
72 -0.436727809420827\\
73 -0.50193717972761\\
74 -0.352188276639111\\
75 -0.718552675655082\\
76 -0.495932109986632\\
77 -0.552013525612521\\
78 -0.791375604445051\\
79 -0.680426280381012\\
80 -0.724999776826759\\
81 -0.61852947437249\\
82 -0.619394051866243\\
83 -0.674807323124978\\
84 -0.641194569558645\\
85 -0.659879480274306\\
86 -0.549341467712297\\
87 -0.573252073584256\\
88 -0.596110816374564\\
89 -0.614311204860853\\
90 -0.572315034384248\\
91 -0.330023850898006\\
92 -0.478709300850082\\
93 -0.37111765487609\\
94 -0.542773787777872\\
95 -0.412126949078479\\
96 -0.425950709426861\\
97 -0.427766050959312\\
98 -0.479263071562667\\
99 -0.375929454569069\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.2149833902232\\
2 -1.1225712003957\\
3 -1.08302939580456\\
4 -1.07857265884519\\
5 -1.0637133325983\\
6 -1.03124301490239\\
7 -1.05982065225782\\
8 -1.07793469379399\\
9 -1.05556828329074\\
10 -1.14575904158319\\
11 -1.09663733947201\\
12 -1.0785854854897\\
13 -1.02132997224998\\
14 -1.03884639211019\\
15 -1.06714919434033\\
16 -1.08188894017059\\
17 -1.02487456583996\\
18 -1.04790113070903\\
19 -1.01046141799186\\
20 -0.96034248704311\\
21 -1.37116616788535\\
22 -1.97577607750742\\
23 -1.20611504225687\\
24 -0.62342118465332\\
25 -0.88328804858267\\
26 -1.16441212002498\\
27 -1.13009966061769\\
28 -1.19849169086718\\
29 -1.17820047342626\\
30 -1.45952676810779\\
31 -1.33820738721723\\
32 -1.32996456248341\\
33 -1.23165857297046\\
34 -1.45566243207115\\
35 -1.45778301216779\\
36 -1.457739867474\\
37 -1.40545212300309\\
38 -1.41875133750296\\
39 -1.3872193061042\\
40 -1.36496460939835\\
41 -1.38148582517749\\
42 -1.33423414654148\\
43 -1.59424082299391\\
44 -1.45418581451462\\
45 -1.462560012818\\
46 -1.46641207057513\\
47 -1.47353668399359\\
48 -1.35305077511324\\
49 -1.45590453948423\\
50 -1.37869304088804\\
51 -1.40333698300146\\
52 -1.57446967498943\\
53 -1.66259200217442\\
54 -1.59817985866849\\
55 -1.68371065148533\\
56 -1.08043980930059\\
57 -1.42004450664167\\
58 -1.07194756200173\\
59 -1.08833373670259\\
60 -1.08153464880721\\
61 -1.13846851485997\\
62 -1.25222400492539\\
63 -1.20519221602722\\
64 -1.07190514381111\\
65 -0.833720838445656\\
66 -1.40707211723255\\
67 -1.3584177331539\\
68 -1.29056679704829\\
69 -1.27914316881455\\
70 -1.33141964705429\\
71 -1.38503830950439\\
72 -1.44575299889768\\
73 -1.33704961830908\\
74 -1.41543226179866\\
75 -1.39946537834078\\
76 -1.39707805055937\\
77 -1.39148759145241\\
78 -1.28583389338291\\
79 -1.3943248642855\\
80 -1.45211023691886\\
81 -1.37283784852119\\
82 -1.37321756382343\\
83 -1.32095490389171\\
84 -1.34202596343003\\
85 -1.33851844735832\\
86 -1.39431098112729\\
87 -1.3644347447878\\
88 -1.33763604056154\\
89 -1.31662606412947\\
90 -1.33320002361651\\
91 -1.49260070762097\\
92 -1.36615893175432\\
93 -1.42963062414621\\
94 -1.32540246988577\\
95 -1.3551725956433\\
96 -1.32723397758109\\
97 -1.33739940949147\\
98 -1.34852430370858\\
99 -1.35946045230482\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.627337400652212\\
2 0.489549116733035\\
3 0.517623222059535\\
4 0.588110364069335\\
5 0.488994742667918\\
6 0.254353904252847\\
7 0.399129437658563\\
8 0.468554308025288\\
9 0.387367529985382\\
10 0.987212498509664\\
11 0.400339446866682\\
12 0.587129264991082\\
13 0.5734935026194\\
14 0.579697652553813\\
15 0.590307847316658\\
16 0.55440193946772\\
17 0.566508277771785\\
18 0.564264174951639\\
19 0.566885702161304\\
20 0.569050607215704\\
21 0.623397875056319\\
22 0.861676250157685\\
23 0.525976178409041\\
24 0.0349708110191448\\
25 0.287034381607528\\
26 0.435931392920084\\
27 0.347724851683815\\
28 0.224495887257104\\
29 0.313235329678144\\
30 0.160297661018457\\
31 0.504940775157849\\
32 0.475099332691431\\
33 0.414419908835374\\
34 0.419641607801446\\
35 0.426474389383903\\
36 0.427060023678368\\
37 0.350231909456681\\
38 0.365264638322463\\
39 0.39111462799165\\
40 0.408312706413323\\
41 0.406471243107835\\
42 0.360268567145127\\
43 0.401361474496004\\
44 0.665579233348857\\
45 0.660298583401825\\
46 0.661745846362568\\
47 0.664369467275006\\
48 0.753998081191438\\
49 0.635359341789121\\
50 0.772916565030858\\
51 0.706678215609801\\
52 0.447924217003137\\
53 0.273101309374347\\
54 0.361274058887453\\
55 0.231925619265707\\
56 1.05082054784666\\
57 0.0942148138409418\\
58 0.636938125421959\\
59 0.600140264158199\\
60 0.606130700659935\\
61 0.550968756013336\\
62 1.00378314040915\\
63 0.823531767843153\\
64 0.598810385747469\\
65 0.111793131113692\\
66 0.572169303677675\\
67 0.504264556440382\\
68 0.459677056277168\\
69 0.468175068113826\\
70 0.475561016198973\\
71 0.511637565441024\\
72 0.633606858739643\\
73 0.629505508099502\\
74 0.620443775503183\\
75 0.666929730186971\\
76 0.605056018678812\\
77 0.604124004496121\\
78 0.657731759632131\\
79 0.617723184255854\\
80 0.692681644453845\\
81 0.662045910136072\\
82 0.664104175673941\\
83 0.646060957438805\\
84 0.644385080447829\\
85 0.628920364484201\\
86 0.688112201218057\\
87 0.690365767126277\\
88 0.690094208064763\\
89 0.683632198051668\\
90 0.692360658320193\\
91 0.718180687071647\\
92 0.677094487931473\\
93 0.729388932925495\\
94 0.732034410788809\\
95 0.72097716085074\\
96 0.761423354225709\\
97 0.775745456714197\\
98 0.744179527289052\\
99 0.966235190104935\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.66836102064338\\
2 -1.95712661521459\\
3 -1.92954575536099\\
4 -1.9491550405114\\
5 -1.92334321610794\\
6 -1.87166627157134\\
7 -1.89706174943629\\
8 -1.89467691391636\\
9 -1.8951936800811\\
10 -2.01221157570926\\
11 -1.89934416045974\\
12 -1.9495178537128\\
13 -1.90949575483153\\
14 -1.91496470030185\\
15 -1.92524925443661\\
16 -1.91637635146596\\
17 -1.95068123267963\\
18 -1.9399939352803\\
19 -1.95379523973022\\
20 -1.96729643814367\\
21 -2.10502031964022\\
22 -2.46790063907024\\
23 -1.96246257884788\\
24 -1.80571070884359\\
25 -1.89700638395623\\
26 -1.94278734901538\\
27 -1.98413293578992\\
28 -1.9466404922284\\
29 -1.91579664889864\\
30 -1.88700889162508\\
31 -1.57389136929031\\
32 -1.60251547998792\\
33 -1.69801122869057\\
34 -1.43796370210362\\
35 -1.43252562468545\\
36 -1.43278403215818\\
37 -1.32582922231719\\
38 -1.36048098569064\\
39 -1.42972888908011\\
40 -1.42956149426416\\
41 -1.43653400112874\\
42 -1.37019319745469\\
43 -1.63138554364489\\
44 -1.62683752781027\\
45 -1.62679587341719\\
46 -1.6259252935416\\
47 -1.61750675654959\\
48 -1.67216829922413\\
49 -1.59273270111093\\
50 -1.74254952227705\\
51 -1.62373648941401\\
52 -1.45412345498508\\
53 -1.37361406877875\\
54 -1.40304912651792\\
55 -1.37077974427334\\
56 -1.13225439995329\\
57 -1.43166014979303\\
58 -1.5633892149589\\
59 -1.22458783376498\\
60 -1.20083833318876\\
61 -1.47762111034059\\
62 -1.34937927934565\\
63 -1.36202550909654\\
64 -1.30440783063566\\
65 -1.14275726977697\\
66 -1.14724529923308\\
67 -1.07154235181586\\
68 -0.99278273300661\\
69 -0.96586660307483\\
70 -0.986775146341064\\
71 -1.01635752145388\\
72 -1.11185415046194\\
73 -0.826748179617656\\
74 -0.98471592508044\\
75 -0.678354554085576\\
76 -0.753026679732173\\
77 -0.698853007219128\\
78 -0.6434896407984\\
79 -0.551198801830094\\
80 -0.598660730226183\\
81 -0.539063098421409\\
82 -0.539163874466514\\
83 -0.609137638159027\\
84 -0.584007287167566\\
85 -0.585616110314909\\
86 -0.623876325171814\\
87 -0.622224901716795\\
88 -0.620236689730078\\
89 -0.611509859661133\\
90 -0.613314744882413\\
91 -0.424197891697542\\
92 -0.56368504320772\\
93 -0.434566770687392\\
94 -0.452104816466767\\
95 -0.335937461855382\\
96 -0.312594515246156\\
97 -0.370878826662796\\
98 -0.306447394709251\\
99 -0.390377453501637\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.723841089596045\\
2 -0.732315551083664\\
3 -0.734373892110971\\
4 -0.779938834550061\\
5 -0.732113912141309\\
6 -0.613608956283675\\
7 -0.701677256968602\\
8 -0.74292645027438\\
9 -0.733884031970421\\
10 -0.723212524734927\\
11 -0.793365320518467\\
12 -0.689113303964161\\
13 -0.301562913892082\\
14 -0.42155028491971\\
15 -0.690016486131719\\
16 -0.657645638316114\\
17 -0.64813459711464\\
18 -0.652983132926534\\
19 -0.643113587239117\\
20 -0.619726920394334\\
21 -0.584329565843815\\
22 -0.474279728310267\\
23 -0.640937232924264\\
24 -0.735156435024729\\
25 -0.731167875490947\\
26 -0.822696164710568\\
27 -0.702147116449786\\
28 -0.596463019169657\\
29 -0.647693556849721\\
30 -0.674025656750532\\
31 -0.555321520196429\\
32 -0.556157665718522\\
33 -0.545494268483697\\
34 -0.777921078458886\\
35 -0.783692396827788\\
36 -0.784445235095867\\
37 -0.669700616194019\\
38 -0.680647002922746\\
39 -0.711815294956747\\
40 -0.720017606176564\\
41 -0.725506635022397\\
42 -0.685642702835045\\
43 -0.718739192085364\\
44 -0.617718180941212\\
45 -0.62292156692082\\
46 -0.631475570475462\\
47 -0.635964349643551\\
48 -0.659169858450184\\
49 -0.580553142208283\\
50 -0.60812921702773\\
51 -0.662609397155389\\
52 -0.656478365066914\\
53 -0.630278108085088\\
54 -0.646271457085512\\
55 -0.69111120039292\\
56 -0.839123014388798\\
57 -0.580170119747287\\
58 -0.72129069225963\\
59 -0.706350789963547\\
60 -0.693753033111378\\
61 -0.953502348721917\\
62 -0.502006399762837\\
63 -0.458424206955096\\
64 -0.50790948140585\\
65 -0.32155184574777\\
66 -0.622214444867139\\
67 -0.601714249194892\\
68 -0.537183258666756\\
69 -0.524322601113113\\
70 -0.576487355501351\\
71 -0.623213186300799\\
72 -0.856475333864234\\
73 -0.675541017392915\\
74 -0.809026506396395\\
75 -0.477291950517865\\
76 -0.635100458721274\\
77 -0.603796932845489\\
78 -0.568521134543462\\
79 -0.529567834340723\\
80 -0.488294783173649\\
81 -0.486618168936046\\
82 -0.485740505066252\\
83 -0.618687550182943\\
84 -0.6022255324929\\
85 -0.606575577096555\\
86 -0.567134045629688\\
87 -0.571650180962367\\
88 -0.571294695343047\\
89 -0.561827665859964\\
90 -0.555669761059234\\
91 -0.460242298525712\\
92 -0.554196077107358\\
93 -0.440108405244578\\
94 -0.627525190631207\\
95 -0.563495228759033\\
96 -0.539053710489036\\
97 -0.522519909979305\\
98 -0.564245358061028\\
99 -0.606021794286143\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.111050280743528\\
2 -0.287592475926257\\
3 -0.25708539179743\\
4 -0.266409995343382\\
5 -0.236993880678278\\
6 -0.181596642098719\\
7 -0.21703958781849\\
8 -0.236519060429659\\
9 -0.233067171041081\\
10 -0.200658332656068\\
11 -0.277650105374581\\
12 -0.162819534978334\\
13 0.482926735649519\\
14 0.273166966239966\\
15 -0.235612560825917\\
16 -0.153466559139181\\
17 -0.219808340725193\\
18 -0.201702930472015\\
19 -0.229913189247537\\
20 -0.260644017881874\\
21 -0.0762406492603684\\
22 0.126459142733279\\
23 -0.15660636951793\\
24 -0.455655406148747\\
25 -0.341208518681535\\
26 -0.213906540578368\\
27 -0.320605523117265\\
28 -0.322635378843491\\
29 -0.361315271879303\\
30 -0.43186320175858\\
31 -0.519759462511617\\
32 -0.504932207345734\\
33 -0.267874608696042\\
34 -0.438645446231439\\
35 -0.447445476432161\\
36 -0.448372664501392\\
37 -0.246737029523635\\
38 -0.363492189771201\\
39 -0.47421855433538\\
40 -0.515608144191317\\
41 -0.506765872507999\\
42 -0.514896003614318\\
43 -0.438137560693558\\
44 -0.259367835173327\\
45 -0.2641500050736\\
46 -0.272949839260057\\
47 -0.273402299378727\\
48 -0.295027524353793\\
49 -0.31900478519616\\
50 -0.219239060718097\\
51 -0.262256160906467\\
52 -0.337364926815176\\
53 -0.349141892972713\\
54 -0.331839368609673\\
55 -0.36479931544534\\
56 -0.0235123307382223\\
57 -0.361329343710854\\
58 -0.163917016109097\\
59 -0.183546124076118\\
60 -0.173464631686007\\
61 -0.220278594497452\\
62 -0.199880590930195\\
63 -0.107913613724205\\
64 0.0369823103967346\\
65 0.231708557366283\\
66 -0.0303220081914186\\
67 0.0319757509369337\\
68 0.0902710687911097\\
69 0.0899551981160581\\
70 0.137451634654\\
71 0.185066801810335\\
72 0.236190895538894\\
73 0.167481413362698\\
74 0.224657772676056\\
75 0.137426938331507\\
76 0.193432402019859\\
77 0.154479872058508\\
78 0.139045080644334\\
79 0.235955433249866\\
80 0.129518860749285\\
81 0.194153284338408\\
82 0.192705262993461\\
83 0.245632396504393\\
84 0.262353875395368\\
85 0.267590973360813\\
86 0.284952195819323\\
87 0.273936225334254\\
88 0.262252714438758\\
89 0.247294828881259\\
90 0.282986337869975\\
91 0.590045656341518\\
92 0.44996584456767\\
93 0.561817453162635\\
94 0.243442507035601\\
95 0.323786211055128\\
96 0.273291623138006\\
97 0.298461972715961\\
98 0.290000509458344\\
99 0.262414844114711\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.5624143069241\\
2 -1.06963060565334\\
3 -1.12488011800231\\
4 -1.21500716700743\\
5 -1.13541939750413\\
6 -0.987592036887004\\
7 -1.05394382859439\\
8 -1.06299290058708\\
9 -1.07656409358013\\
10 -0.947872568366592\\
11 -1.05144489818144\\
12 -1.00111712805133\\
13 -0.877852925270191\\
14 -0.910786123579225\\
15 -0.993111152614099\\
16 -0.967628738978446\\
17 -0.950498010961404\\
18 -0.953313947108501\\
19 -0.950762434910694\\
20 -0.95284337879055\\
21 -0.894421208290881\\
22 -0.932569474861047\\
23 -0.905609446638695\\
24 -1.04508121348843\\
25 -0.946308066167932\\
26 -0.770688752533577\\
27 -0.873305154424771\\
28 -1.07897962658629\\
29 -0.964606738815703\\
30 -1.40671262938037\\
31 -1.40042996992211\\
32 -1.40443527104667\\
33 -1.43541611012168\\
34 -1.22261404076483\\
35 -1.21579739761571\\
36 -1.21531243867094\\
37 -1.28253711571723\\
38 -1.23821774980427\\
39 -1.15847868579219\\
40 -1.14468455511128\\
41 -1.15172826399618\\
42 -1.17815208548344\\
43 -1.01962013149349\\
44 -0.816688208715555\\
45 -0.841776763806806\\
46 -0.855228413015739\\
47 -0.878004416130158\\
48 -0.823099050190002\\
49 -0.805847780148897\\
50 -0.793268900544997\\
51 -0.759348679231012\\
52 -0.74135994174309\\
53 -0.859990835009749\\
54 -0.812456452322357\\
55 -0.90704042032162\\
56 -0.444162832551855\\
57 -0.681541156198574\\
58 -0.658877132198703\\
59 -0.534251805234114\\
60 -0.529200843474815\\
61 -0.840397733012085\\
62 -0.629213080107456\\
63 -0.725156651519332\\
64 -0.820267500815943\\
65 -1.04778600967083\\
66 -0.6873533398889\\
67 -0.742053330219834\\
68 -0.738181208085638\\
69 -0.730415770167316\\
70 -0.769043118229176\\
71 -0.84609601858552\\
72 -0.931360030518049\\
73 -0.95026626863072\\
74 -0.84254144166143\\
75 -0.872547438363099\\
76 -0.850443489407742\\
77 -0.860471068008504\\
78 -0.854094414528274\\
79 -0.804171860253612\\
80 -0.896230158625535\\
81 -0.81480568660611\\
82 -0.815900619103315\\
83 -0.727513166906658\\
84 -0.764047762392597\\
85 -0.76609496430498\\
86 -0.745903072301552\\
87 -0.756362259259697\\
88 -0.770762480853771\\
89 -0.780604985655913\\
90 -0.774261378247948\\
91 -0.683281759402118\\
92 -0.766303566977734\\
93 -0.732143110509431\\
94 -0.806042662175816\\
95 -0.876604308797194\\
96 -0.81003753895291\\
97 -0.855784156977578\\
98 -0.848556780477503\\
99 -0.693517813554858\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.262715092267449\\
2 -0.570519576250345\\
3 -0.551834551420598\\
4 -0.598745095070094\\
5 -0.537915812342651\\
6 -0.37931246359544\\
7 -0.480680198097556\\
8 -0.512021190360304\\
9 -0.51452862771797\\
10 -0.377392859270898\\
11 -0.581622068407741\\
12 -0.533540471725209\\
13 -0.549473375283997\\
14 -0.53165311436061\\
15 -0.522043551661209\\
16 -0.528925204108766\\
17 -0.506784196661138\\
18 -0.524686591519304\\
19 -0.492384243282533\\
20 -0.451095969267559\\
21 -0.639364888971641\\
22 -0.891192671445869\\
23 -0.489942478106193\\
24 -0.254517506477229\\
25 -0.323979657667275\\
26 -0.393586345753311\\
27 -0.441674878319834\\
28 -0.430125566671056\\
29 -0.44052249924403\\
30 -0.482069259113068\\
31 -0.631553685771256\\
32 -0.61031247607701\\
33 -0.691921538726336\\
34 -0.559462201679464\\
35 -0.558364091454968\\
36 -0.558355858007681\\
37 -0.491567112939916\\
38 -0.500226740840792\\
39 -0.608877541869539\\
40 -0.652308720072602\\
41 -0.642073474421484\\
42 -0.749421240202734\\
43 -0.573921323217094\\
44 -0.679577650134266\\
45 -0.677890463835909\\
46 -0.67735107723873\\
47 -0.682995087238936\\
48 -0.690131552346272\\
49 -0.792635897482465\\
50 -0.664638389745991\\
51 -0.825514374623518\\
52 -1.0750166513016\\
53 -1.17369578353426\\
54 -1.12228463275806\\
55 -1.18029672517891\\
56 -0.738891431987613\\
57 -1.62892950025941\\
58 -0.817380741848455\\
59 -0.958957559522961\\
60 -0.98969691859884\\
61 -0.774548242722641\\
62 -1.0068915122638\\
63 -0.958483190599466\\
64 -0.939748602238719\\
65 -0.831645415954425\\
66 -0.555131200548807\\
67 -0.663015664258101\\
68 -0.753683964839876\\
69 -0.785146900056383\\
70 -0.656283925948259\\
71 -0.564516090060614\\
72 -0.234205137653127\\
73 -0.696127222332024\\
74 -0.366890088223009\\
75 -0.838284684662355\\
76 -0.589318110233428\\
77 -0.600295495622127\\
78 -0.487504386353152\\
79 -0.654211565661008\\
80 -0.490815401795885\\
81 -0.585049321079964\\
82 -0.582780127994511\\
83 -0.698960921235369\\
84 -0.616998153741669\\
85 -0.638935834163554\\
86 -0.534528309611545\\
87 -0.543432644581195\\
88 -0.545656439858661\\
89 -0.555630815884996\\
90 -0.531800066721338\\
91 -0.281722887661751\\
92 -0.447772932420676\\
93 -0.337268352727769\\
94 -0.53789630717386\\
95 -0.435616141207078\\
96 -0.59573170952747\\
97 -0.522084942680451\\
98 -0.505500171081742\\
99 -0.722865562702644\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.58851345698111\\
2 -0.887470358073016\\
3 -0.867151644413624\\
4 -0.957969704571593\\
5 -0.838219419853391\\
6 -0.603524959603365\\
7 -0.723379312330878\\
8 -0.758721544547332\\
9 -0.740902959032381\\
10 -0.893853596350211\\
11 -0.697074977146417\\
12 -0.698362506729476\\
13 -0.418222147626654\\
14 -0.498768870301686\\
15 -0.676989862779259\\
16 -0.637589123649834\\
17 -0.679264899863073\\
18 -0.662669209063323\\
19 -0.680386708357605\\
20 -0.695585442540017\\
21 -0.684462156261884\\
22 -0.721033670319554\\
23 -0.645757699456869\\
24 -0.544969617803956\\
25 -0.526298633814008\\
26 -0.54747122669665\\
27 -0.615838022077353\\
28 -0.617012101142016\\
29 -0.64920853697174\\
30 -0.34679695812156\\
31 -0.436034040024321\\
32 -0.485770211247875\\
33 -0.726805131692087\\
34 -0.59108147333205\\
35 -0.588788430984326\\
36 -0.588921350149102\\
37 -0.569127362412166\\
38 -0.566361722012162\\
39 -0.526896885963819\\
40 -0.521096602104341\\
41 -0.523039312629306\\
42 -0.587685685348543\\
43 -0.519894857379431\\
44 -0.575934480053649\\
45 -0.576947633317925\\
46 -0.582181483569498\\
47 -0.599721362910833\\
48 -0.467904733559736\\
49 -0.503366207988615\\
50 -0.357711519245791\\
51 -0.43771619080152\\
52 -0.452376542602995\\
53 -0.457759826212056\\
54 -0.441322578089306\\
55 -0.446553799208505\\
56 -0.338157936840533\\
57 -0.264697083564868\\
58 -0.0320779332380563\\
59 -0.143159169409175\\
60 -0.14793181074078\\
61 0.0704892394394041\\
62 -0.295725512335958\\
63 -0.247436662884327\\
64 -0.275115850300591\\
65 -0.591661141299337\\
66 0.0631944635445816\\
67 -0.0645160865019969\\
68 -0.226859463164851\\
69 -0.236911212456294\\
70 -0.230116776937041\\
71 -0.189458345133956\\
72 -0.0187318911346877\\
73 -0.260270064106783\\
74 -0.145073522618389\\
75 -0.357877772682722\\
76 -0.256456647179717\\
77 -0.202502667907246\\
78 -0.063869195545645\\
79 -0.106728329092756\\
80 -0.141498776260469\\
81 -0.0464516330522846\\
82 -0.0485815027558081\\
83 0.0287036891800811\\
84 -0.010595613132689\\
85 -0.0158717538988702\\
86 -0.0075698939517741\\
87 -0.000101784906958891\\
88 0.0164552775513345\\
89 0.031751648129192\\
90 0.000237439443925958\\
91 -0.143423265330532\\
92 -0.0340191861368444\\
93 -0.137544673408009\\
94 0.0329343139402534\\
95 -0.0742756717028028\\
96 -0.0254570386596376\\
97 -0.0718706600031807\\
98 0.0460461370946712\\
99 -0.210712491170281\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.972240419863951\\
2 0.830829465720573\\
3 0.801232364875742\\
4 0.794721689812659\\
5 0.784419657565657\\
6 0.748908484372651\\
7 0.779438735703028\\
8 0.788757788864685\\
9 0.779819883928056\\
10 0.798960267307778\\
11 0.806546855738536\\
12 0.802635945390332\\
13 0.870811230466378\\
14 0.847657798184276\\
15 0.783932963042781\\
16 0.785280741732803\\
17 0.821525032750049\\
18 0.810827002336749\\
19 0.822239364655732\\
20 0.842825150739876\\
21 0.79241603151654\\
22 0.670751047384708\\
23 0.840326324513088\\
24 0.755090411395271\\
25 0.754836690762576\\
26 0.722403988836955\\
27 0.750391041653972\\
28 0.727930809570626\\
29 0.712388873786266\\
30 0.571609787934336\\
31 0.437338242761057\\
32 0.429442696151359\\
33 0.389693316616042\\
34 0.532583448816826\\
35 0.53898219763137\\
36 0.539020598322246\\
37 0.437377409467362\\
38 0.481005515406353\\
39 0.498865748839967\\
40 0.486979447827202\\
41 0.497788121247221\\
42 0.450522582930264\\
43 0.625088764102676\\
44 0.529138595361231\\
45 0.53243861106504\\
46 0.533604857823869\\
47 0.529136994899752\\
48 0.619903955096991\\
49 0.43736892770347\\
50 0.708558377016197\\
51 0.52237476685429\\
52 0.218772001118569\\
53 0.00667468914791458\\
54 0.061765502134896\\
55 -0.0420142908804564\\
56 0.419059324301495\\
57 0.0850763224000224\\
58 0.821629879607885\\
59 0.591492059491831\\
60 0.564620813882044\\
61 1.06831896977898\\
62 0.268544109589474\\
63 0.43578256774801\\
64 0.565790522213661\\
65 0.885165368992041\\
66 0.435984482365683\\
67 0.592899595737768\\
68 0.689776252613427\\
69 0.704137938740533\\
70 0.681941638950495\\
71 0.602396410563675\\
72 0.331029031495949\\
73 0.60481468469839\\
74 0.587403084016331\\
75 0.605992691270334\\
76 0.610584363274252\\
77 0.618317956007038\\
78 0.671720153862978\\
79 0.668432979862623\\
80 0.608424658589714\\
81 0.716915621766114\\
82 0.71405495681792\\
83 0.845877619257596\\
84 0.815267858067356\\
85 0.820981476615901\\
86 0.866531049719217\\
87 0.88405813106032\\
88 0.899856191000482\\
89 0.905717927151703\\
90 0.905352399202169\\
91 0.956491430287177\\
92 0.980654449890685\\
93 0.98037450293104\\
94 0.960732680560412\\
95 1.07197112167086\\
96 1.0940468523141\\
97 1.0061148902713\\
98 1.08854958173746\\
99 0.957240150620014\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.6284143149055\\
2 0.719892419075509\\
3 0.709396523817633\\
4 0.680866833054626\\
5 0.703911811059551\\
6 0.739884508067205\\
7 0.717541174556398\\
8 0.694366827810492\\
9 0.731384613547008\\
10 0.620437242525008\\
11 0.722257564239225\\
12 0.653842741371441\\
13 0.498108967855305\\
14 0.522778303239482\\
15 0.576325290633553\\
16 0.594715417977609\\
17 0.574447206759703\\
18 0.581085780185557\\
19 0.569673671082864\\
20 0.545650412953046\\
21 0.563155087301251\\
22 0.563613721436919\\
23 0.560900302034795\\
24 0.496530321928044\\
25 0.583990805781078\\
26 0.557237493079832\\
27 0.5864669581705\\
28 0.611979928969061\\
29 0.559526238731843\\
30 0.728324942851695\\
31 0.684959240325435\\
32 0.673901048288234\\
33 0.710417481010856\\
34 0.732071762137757\\
35 0.731174759522589\\
36 0.730802670496374\\
37 0.818247434801803\\
38 0.812413443368686\\
39 0.7640369619546\\
40 0.75997152300445\\
41 0.759333880622008\\
42 0.845548736476204\\
43 0.76701457711379\\
44 0.922646406055351\\
45 0.920097807896815\\
46 0.915546651183102\\
47 0.91236446423143\\
48 0.958554702010394\\
49 0.792522367670528\\
50 0.940718410561285\\
51 0.855645534324963\\
52 0.768721463334723\\
53 0.74251610366828\\
54 0.754200115915218\\
55 0.760345124610664\\
56 0.79822697074661\\
57 0.87876867497585\\
58 0.854000254420462\\
59 0.776634314961356\\
60 0.77141722085188\\
61 0.566167920025201\\
62 1.14716810256294\\
63 1.08972634490498\\
64 1.13598206071584\\
65 1.09855787537483\\
66 1.00742201749017\\
67 1.02475288611872\\
68 1.02421083847114\\
69 1.03392175245783\\
70 0.976334232686783\\
71 0.898452508608219\\
72 0.638339271204969\\
73 0.591742349080638\\
74 0.497860379092001\\
75 0.643904137477283\\
76 0.695649833306104\\
77 0.67283969936501\\
78 0.616643997538263\\
79 0.646689421043909\\
80 0.585555724478547\\
81 0.570446505725867\\
82 0.570233056491957\\
83 0.649002044243221\\
84 0.645184335776068\\
85 0.669563115421487\\
86 0.556968644284735\\
87 0.594567607042108\\
88 0.609821823529088\\
89 0.6207515136718\\
90 0.596574620568638\\
91 0.45519248049192\\
92 0.482033688026538\\
93 0.43765381094806\\
94 0.49122178779281\\
95 0.571105912846294\\
96 0.440473132015807\\
97 0.482262028790364\\
98 0.515607581730854\\
99 0.356365198707275\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.838059712321991\\
2 -0.652717762619918\\
3 -0.620290699781801\\
4 -0.593591900049384\\
5 -0.606693048527496\\
6 -0.666623922907972\\
7 -0.587725876945736\\
8 -0.548492560244374\\
9 -0.549292688911807\\
10 -0.420077674047493\\
11 -0.598590503147053\\
12 -0.509072571055926\\
13 -0.358941475458304\\
14 -0.408177283474501\\
15 -0.518421035568508\\
16 -0.57839990960828\\
17 -0.463019602231098\\
18 -0.489532292246959\\
19 -0.4515892748295\\
20 -0.395720024112738\\
21 -0.37743466170974\\
22 -0.177397659747322\\
23 -0.438065968570188\\
24 -0.537069617824669\\
25 -0.533486724949292\\
26 -0.731339060357456\\
27 -0.662304392570894\\
28 -0.560721683115087\\
29 -0.662769405886609\\
30 0.0393950863977739\\
31 -0.678246963112078\\
32 -0.592431276007361\\
33 -0.226053125732297\\
34 -0.570733897565295\\
35 -0.574485971163008\\
36 -0.575087611827649\\
37 -0.418540710809986\\
38 -0.4523253166358\\
39 -0.469578018480806\\
40 -0.467050222597141\\
41 -0.467317993777708\\
42 -0.4732772042573\\
43 -0.350368367787325\\
44 -0.340023299402066\\
45 -0.333088191769267\\
46 -0.326537074958635\\
47 -0.319489283241537\\
48 -0.42786770102712\\
49 -0.32313570419808\\
50 -0.451313822540892\\
51 -0.442260529749003\\
52 -0.25805076332556\\
53 -0.136207396165798\\
54 -0.206867328808999\\
55 -0.145555602240537\\
56 -0.413988647610506\\
57 -0.0789964625209143\\
58 -0.262125398482711\\
59 -0.104109029761471\\
60 -0.0888089205165772\\
61 -0.146553866164087\\
62 0.179084445260052\\
63 0.0713820639050053\\
64 0.0862864872254521\\
65 0.0683646266363789\\
66 -0.0453433455594949\\
67 0.0377282447947438\\
68 0.145665630837536\\
69 0.160281871945548\\
70 0.141220401846579\\
71 0.0822382046487726\\
72 0.125416003268187\\
73 0.234219513731917\\
74 0.238850306972688\\
75 0.270809990543183\\
76 0.176052430669072\\
77 0.229330932603835\\
78 0.328222469401785\\
79 0.280346693178943\\
80 0.374674487497438\\
81 0.249372162064246\\
82 0.251945129099196\\
83 0.235097920707909\\
84 0.243658304375264\\
85 0.255007950998839\\
86 0.237274426666703\\
87 0.241748093128242\\
88 0.243122622906027\\
89 0.255045425694584\\
90 0.242656576255735\\
91 0.273311382248453\\
92 0.210801591660006\\
93 0.219280256082951\\
94 0.0598672925132691\\
95 0.17207420896092\\
96 0.11891883901462\\
97 0.154698572276492\\
98 0.203490901657945\\
99 0.293478292614155\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.9391222360477\\
2 -0.907684756275496\\
3 -0.925628934911433\\
4 -0.956955793856138\\
5 -0.92743434431549\\
6 -0.857252065012241\\
7 -0.898877103752289\\
8 -0.90752098616237\\
9 -0.922304367301552\\
10 -0.773520171155941\\
11 -0.92397489398558\\
12 -0.826685669773953\\
13 -0.470138065195802\\
14 -0.553602843622355\\
15 -0.723054697140964\\
16 -0.727859049889197\\
17 -0.732552349013483\\
18 -0.73253968564439\\
19 -0.738797521884454\\
20 -0.746870961215636\\
21 -0.559807302274796\\
22 -0.309657466425278\\
23 -0.730649495189755\\
24 -0.664166207889563\\
25 -0.705284883303138\\
26 -0.656133548371524\\
27 -0.651177761852908\\
28 -0.635145669577452\\
29 -0.643168846497939\\
30 -0.722378273718068\\
31 -0.360477074856769\\
32 -0.401924749668362\\
33 -0.54060093094134\\
34 -0.451898185183144\\
35 -0.458183957315245\\
36 -0.45933495569572\\
37 -0.236411765708695\\
38 -0.320336552376269\\
39 -0.484325557293956\\
40 -0.521719504111579\\
41 -0.503315722420849\\
42 -0.51998050381013\\
43 -0.297419380473574\\
44 -0.265945117544163\\
45 -0.265210247755086\\
46 -0.262538910557409\\
47 -0.265609954382459\\
48 -0.330433230532082\\
49 -0.237760295304465\\
50 -0.294543024964353\\
51 -0.231164940751981\\
52 -0.273624974614432\\
53 -0.165616565399779\\
54 -0.166650183347459\\
55 -0.133224022077858\\
56 -0.0533094983702862\\
57 -0.0746893097422243\\
58 0.287114099606357\\
59 -0.172322186698681\\
60 -0.197836123876053\\
61 0.140119815636671\\
62 -0.276287887485891\\
63 -0.205503052864957\\
64 -0.146014821709621\\
65 0.0911012245447222\\
66 -0.399290067045744\\
67 -0.296821916262817\\
68 -0.222608600549612\\
69 -0.220358247683597\\
70 -0.238084426940429\\
71 -0.32863533648042\\
72 -0.603926047612007\\
73 -0.180331831439799\\
74 -0.385304357923459\\
75 -0.210463635593025\\
76 -0.161043794822962\\
77 -0.182448598132521\\
78 -0.33395860057997\\
79 -0.142533693532471\\
80 -0.322170076219455\\
81 -0.173497723382879\\
82 -0.174477036849665\\
83 -0.0250584729621069\\
84 -0.0761342751666155\\
85 -0.0917377951705763\\
86 -0.00527259083081277\\
87 -0.0509486737055915\\
88 -0.0922632090700237\\
89 -0.123637576967503\\
90 -0.0834204564861472\\
91 0.334715060844892\\
92 0.100823076562054\\
93 0.274420408512837\\
94 0.0357406842658194\\
95 0.185897824692278\\
96 0.0934616389348422\\
97 0.102727179495096\\
98 0.166120689655669\\
99 -0.0131101928703237\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.425751195710261\\
2 0.391789054101144\\
3 0.40951874258069\\
4 0.44748194920111\\
5 0.392942721729939\\
6 0.279650348752559\\
7 0.341521036140498\\
8 0.37821786241675\\
9 0.331471151338516\\
10 0.625432310664842\\
11 0.376915484547243\\
12 0.376656287320623\\
13 0.127822665702432\\
14 0.181471586288296\\
15 0.27560741931204\\
16 0.300103171130542\\
17 0.271794857657673\\
18 0.287406847386248\\
19 0.263688251756949\\
20 0.233313557696918\\
21 0.348194484677049\\
22 0.510004770123632\\
23 0.329985456698496\\
24 0.33622511944595\\
25 0.356286485502299\\
26 0.218348573102355\\
27 0.216302712918626\\
28 0.161800763706459\\
29 0.153191147051729\\
30 -0.031694298778305\\
31 -0.295765130358709\\
32 -0.274921840363954\\
33 -0.33829587771303\\
34 -0.383857360870791\\
35 -0.388827452474433\\
36 -0.389621770592248\\
37 -0.291261141829024\\
38 -0.321369812187462\\
39 -0.353082826061169\\
40 -0.362095105337552\\
41 -0.349889564007485\\
42 -0.399292937969904\\
43 -0.416810472864305\\
44 -0.373001552968382\\
45 -0.378503486572853\\
46 -0.384710299503306\\
47 -0.395953106763078\\
48 -0.288877961333231\\
49 -0.372243690399393\\
50 -0.361378919815818\\
51 -0.346299123877173\\
52 -0.4051594189759\\
53 -0.528308817467058\\
54 -0.54338401948818\\
55 -0.524080011417766\\
56 -0.635777344813464\\
57 -0.21970106240015\\
58 -0.415604869866158\\
59 -0.372046574881261\\
60 -0.349338536210148\\
61 -0.617448143832109\\
62 -0.194131495960598\\
63 -0.151944902150375\\
64 -0.130510296340681\\
65 -0.0711619606027246\\
66 0.00617772260527344\\
67 -0.0677006875370272\\
68 -0.0900185869984625\\
69 -0.0960386001946461\\
70 -0.0793619368938044\\
71 -0.0489552179061303\\
72 0.0840956330852837\\
73 -0.00794750655755078\\
74 0.0127727931500158\\
75 -0.0241733052979223\\
76 -0.0895557073654661\\
77 -0.0784600528034299\\
78 0.00719046735209566\\
79 -0.146336992511992\\
80 0.015600268434396\\
81 -0.0715920021455246\\
82 -0.0684647209441811\\
83 -0.292198933327648\\
84 -0.141713186972851\\
85 -0.181221754612058\\
86 -0.0353255927440009\\
87 -0.0854264139219768\\
88 -0.121479468059747\\
89 -0.145078236964289\\
90 -0.115595287437256\\
91 0.125556783819722\\
92 0.10582239122967\\
93 0.0300609359740686\\
94 0.246136122561523\\
95 0.0255994144279982\\
96 0.220957287955787\\
97 0.0301316632435399\\
98 0.178869557467997\\
99 -0.205049914110227\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.616045877959154\\
2 0.88915918380051\\
3 0.8807778927383\\
4 0.879799898921418\\
5 0.881997063982336\\
6 0.884836471449279\\
7 0.873517435437048\\
8 0.858278106837942\\
9 0.860563754122653\\
10 1.00760930756897\\
11 0.857634116168502\\
12 0.978975189965664\\
13 1.1239188175163\\
14 1.10544534086618\\
15 1.07311497761961\\
16 1.0989186752154\\
17 1.05962602069431\\
18 1.06690761303724\\
19 1.0584098847944\\
20 1.04830683787947\\
21 1.16308420525741\\
22 1.3480244525891\\
23 1.15020224390313\\
24 0.924841618105812\\
25 0.952655979865962\\
26 1.13661199224345\\
27 0.973465471304465\\
28 0.957382642386757\\
29 0.94106228334111\\
30 0.791648838035405\\
31 0.780294970648257\\
32 0.773622555572941\\
33 0.847684596256418\\
34 0.984551615456607\\
35 0.98440460716765\\
36 0.984764615465081\\
37 0.924082618549377\\
38 0.953885633418105\\
39 1.06813068438644\\
40 1.10554611618649\\
41 1.08292294046879\\
42 1.24324528922403\\
43 1.00873377742898\\
44 1.08807241596459\\
45 1.08587595332043\\
46 1.08728961426692\\
47 1.09127845681861\\
48 1.01843545127373\\
49 1.02531960178193\\
50 0.963048917105191\\
51 0.922567374177011\\
52 0.80443802912166\\
53 0.636655330590112\\
54 0.684784395738439\\
55 0.621693893323234\\
56 1.33671543014366\\
57 0.831289307300104\\
58 0.932477923878569\\
59 0.855942444988894\\
60 0.836341804932596\\
61 0.947851462915205\\
62 0.954747946550777\\
63 0.914457816792316\\
64 0.8511423877227\\
65 0.543717205885985\\
66 0.689925997701961\\
67 0.623756456850508\\
68 0.605940202980026\\
69 0.604658694355588\\
70 0.593763568926864\\
71 0.601331878571464\\
72 0.603861947350342\\
73 0.245881061286495\\
74 0.355387116133626\\
75 0.249511419892442\\
76 0.251528820441422\\
77 0.284015345439403\\
78 0.242070281165102\\
79 0.279455484926938\\
80 0.377529918789236\\
81 0.356717534006625\\
82 0.356402989935434\\
83 0.35933648218435\\
84 0.416860891491838\\
85 0.388055402538487\\
86 0.49515042563041\\
87 0.481625129679718\\
88 0.458983281817996\\
89 0.446952347369414\\
90 0.447769638960324\\
91 0.397560721833607\\
92 0.458444660581079\\
93 0.366493157855626\\
94 0.631516372084062\\
95 0.278445852328732\\
96 0.530684052659073\\
97 0.400433261319929\\
98 0.463991830466342\\
99 0.302894802363426\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.8984379176002\\
2 -1.61629016538944\\
3 -1.68668339458809\\
4 -1.77791950204432\\
5 -1.69874123372224\\
6 -1.54153158148551\\
7 -1.62313777032559\\
8 -1.65220755095796\\
9 -1.63398987533691\\
10 -1.62591118848361\\
11 -1.66836267804844\\
12 -1.60862492233516\\
13 -1.52289769415674\\
14 -1.53364474267649\\
15 -1.57169031267675\\
16 -1.52004942101138\\
17 -1.56981116326756\\
18 -1.54610123791408\\
19 -1.58474625279562\\
20 -1.64358316199688\\
21 -1.47917632958974\\
22 -1.24536372422905\\
23 -1.55741464706194\\
24 -1.56532652376292\\
25 -1.52936951554028\\
26 -1.43722925252866\\
27 -1.47200953441965\\
28 -1.43455294223381\\
29 -1.44980645910515\\
30 -1.31185460518907\\
31 -1.26281299359765\\
32 -1.28332585724684\\
33 -1.161600138303\\
34 -1.20946013417694\\
35 -1.21250346004371\\
36 -1.21257376951646\\
37 -1.276321989992\\
38 -1.27334812464014\\
39 -1.2080470344445\\
40 -1.16413537274371\\
41 -1.19808625971063\\
42 -0.887019470141116\\
43 -1.79379152190956\\
44 -1.2947118644786\\
45 -1.30838896276809\\
46 -1.3088352804141\\
47 -1.29907927545225\\
48 -1.38325117887694\\
49 -1.37474338278905\\
50 -1.28836666305881\\
51 -1.33972553185022\\
52 -1.19408797925526\\
53 -1.06940467166023\\
54 -1.0618145226213\\
55 -1.08617311248623\\
56 -1.31414791917559\\
57 -1.19452475898159\\
58 -0.668400619526287\\
59 -0.890364875420656\\
60 -0.917821035094914\\
61 -0.514070764098034\\
62 -1.45389407835283\\
63 -1.2695999488527\\
64 -1.07830543716436\\
65 -0.597158934827933\\
66 -1.00429936052488\\
67 -0.906050201873918\\
68 -0.837579896944635\\
69 -0.822062524532696\\
70 -0.859151599423536\\
71 -0.951542724945276\\
72 -1.31403633078634\\
73 -0.944853786751692\\
74 -1.09597839871109\\
75 -0.945867733680656\\
76 -1.25356097273275\\
77 -1.23126368877992\\
78 -1.15476014556552\\
79 -1.15802929254119\\
80 -1.12584195393342\\
81 -1.1275768755806\\
82 -1.12775577585623\\
83 -1.15153382551683\\
84 -1.10009466625957\\
85 -1.11647388645152\\
86 -1.03314004427701\\
87 -1.03837389136708\\
88 -1.0429224264603\\
89 -1.04481973085246\\
90 -1.03113432312288\\
91 -0.897508877718979\\
92 -0.932842000300051\\
93 -0.865543078759493\\
94 -0.971176324245426\\
95 -0.880750305137989\\
96 -0.884553350110823\\
97 -0.879287607159482\\
98 -0.889254542427593\\
99 -0.888350155840913\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.221917011234981\\
2 -0.187068070872978\\
3 -0.106159483257657\\
4 -0.0270521762430112\\
5 -0.100622642798955\\
6 -0.281237925062261\\
7 -0.159478503634568\\
8 -0.119049606823184\\
9 -0.0971188500733755\\
10 -0.32562916173543\\
11 -0.170666417896451\\
12 -0.186407996150016\\
13 0.0287895387829494\\
14 -0.0562735227171816\\
15 -0.251518852115095\\
16 -0.211913380782337\\
17 -0.257937130257326\\
18 -0.248539242439296\\
19 -0.26678989733244\\
20 -0.301634683366306\\
21 -0.0986045849099529\\
22 0.285211578565912\\
23 -0.239070319230014\\
24 -0.400061907596357\\
25 -0.366505068201006\\
26 -0.540445192214174\\
27 -0.47157121989586\\
28 -0.537778356025359\\
29 -0.560425340391943\\
30 -0.142449774647085\\
31 -0.677475011778837\\
32 -0.646545559624635\\
33 -0.490895325130423\\
34 -0.718830184638416\\
35 -0.718307600404579\\
36 -0.717557805625199\\
37 -0.866373930334275\\
38 -0.809133756346449\\
39 -0.756352923573105\\
40 -0.751237874988913\\
41 -0.752337990989105\\
42 -0.714466085416568\\
43 -0.67839629217846\\
44 -0.707958437337045\\
45 -0.714024274896525\\
46 -0.724700119793803\\
47 -0.741591427207071\\
48 -0.5704253962088\\
49 -0.612311428166484\\
50 -0.517937384608506\\
51 -0.615299030316168\\
52 -0.830132674509269\\
53 -0.967709022126104\\
54 -0.917912508145325\\
55 -0.982401245943535\\
56 -0.410011406239856\\
57 -1.00933542599291\\
58 0.257623003999208\\
59 -0.286183517942787\\
60 -0.317461526605517\\
61 0.0147207436315006\\
62 -0.424487627905655\\
63 -0.330533928061358\\
64 -0.295839122009521\\
65 -0.217681733381423\\
66 -0.440839694924912\\
67 -0.285435632991025\\
68 -0.143023761414379\\
69 -0.123436102490686\\
70 -0.191779772440728\\
71 -0.260701120115714\\
72 -0.35093676061044\\
73 -0.19451974337039\\
74 -0.323789608899854\\
75 -0.0509483684072152\\
76 -0.313360975171263\\
77 -0.250081410759946\\
78 -0.117196011273275\\
79 -0.230081039454631\\
80 -0.0517208117197002\\
81 -0.143913294253969\\
82 -0.141243459335866\\
83 -0.32002380876467\\
84 -0.262256113612343\\
85 -0.281131631583425\\
86 -0.196470544309269\\
87 -0.215283155838111\\
88 -0.235744394266761\\
89 -0.257303172635099\\
90 -0.229543462839167\\
91 -0.0439190527519771\\
92 -0.0340835685264527\\
93 -0.0140052646895399\\
94 0.0231390440322793\\
95 -0.06361846566628\\
96 0.0689540862405937\\
97 0.0578864324765955\\
98 0.0802563757560086\\
99 0.0428044332301336\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.041194690094745\\
2 -0.0755835729949876\\
3 -0.120964360967814\\
4 -0.136897914282471\\
5 -0.100895549633802\\
6 0.0432434832169406\\
7 -0.0586258566840556\\
8 -0.0940757937283011\\
9 -0.099502193033305\\
10 0.0264705267478291\\
11 -0.101388964038069\\
12 -0.0036443131905907\\
13 0.314558479586708\\
14 0.215883791291608\\
15 -0.00591050145485186\\
16 0.013941641788371\\
17 0.028607057236389\\
18 0.0194476632114696\\
19 0.0294932582874397\\
20 0.0281461923728278\\
21 -0.0151160509544287\\
22 -0.0494876644233758\\
23 0.0230108882199635\\
24 0.114144724563378\\
25 0.0478067209506808\\
26 0.288358359235603\\
27 0.211947684251928\\
28 0.146119465790772\\
29 0.0679880113207999\\
30 0.553672936200535\\
31 0.35855175524149\\
32 0.426997224393608\\
33 0.926472577859283\\
34 0.247299039212706\\
35 0.23573872499787\\
36 0.234024994673808\\
37 0.450202584355104\\
38 0.370870970206688\\
39 0.231230206319386\\
40 0.179362469835341\\
41 0.20487573602203\\
42 -0.0464385558113351\\
43 0.336261442833921\\
44 0.094038220192459\\
45 0.0973100951333377\\
46 0.0952143568961679\\
47 0.0979865159439297\\
48 0.238588128356987\\
49 0.211923369998656\\
50 0.182649711347727\\
51 0.163400122140871\\
52 0.282197246150257\\
53 0.353603577355102\\
54 0.308950151571489\\
55 0.361615563715753\\
56 -0.0672728818238346\\
57 0.15484872760469\\
58 -0.0553092861549322\\
59 0.100161756553605\\
60 0.120787528438864\\
61 -0.120104265141975\\
62 -0.128420357109926\\
63 -0.146582901632373\\
64 -0.160428153390884\\
65 -0.13118871204284\\
66 -0.216909361812719\\
67 -0.163804631169248\\
68 -0.155734226573735\\
69 -0.143557471157505\\
70 -0.195960098989046\\
71 -0.255369796926058\\
72 -0.523802452883935\\
73 -0.218317181936189\\
74 -0.428799079693267\\
75 0.055934706114092\\
76 -0.23175049933165\\
77 -0.152296361024865\\
78 0.000837943160092704\\
79 -0.16117328692742\\
80 0.020392547901581\\
81 -0.0349774173517281\\
82 -0.0349658860254111\\
83 -0.0383590599341394\\
84 -0.0399706213159076\\
85 -0.0469907355608188\\
86 0.0665018134710545\\
87 0.0406590594084475\\
88 0.0355820543003984\\
89 0.0441034704825769\\
90 0.034740527789763\\
91 -0.0639102641178992\\
92 -0.018825236486059\\
93 -0.0245123946640471\\
94 0.0187416450603235\\
95 0.15131904368574\\
96 -0.0281057817498526\\
97 0.00723883199975165\\
98 0.0136123441563408\\
99 -0.0519844082838967\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.104847320872058\\
2 -0.277207638790828\\
3 -0.220015944352436\\
4 -0.192407457510914\\
5 -0.216970756506098\\
6 -0.256418003491635\\
7 -0.249937397905245\\
8 -0.250233719399062\\
9 -0.273353937477204\\
10 -0.219027830611635\\
11 -0.238671544574811\\
12 -0.22545608311353\\
13 0.00257249969728769\\
14 -0.0704207806682578\\
15 -0.246181448688092\\
16 -0.171208195891686\\
17 -0.253387607054013\\
18 -0.232533502468156\\
19 -0.258144475843234\\
20 -0.286714962704938\\
21 -0.391596412166502\\
22 -0.660945353733039\\
23 -0.318381970358665\\
24 -0.303638418755655\\
25 -0.328222391222014\\
26 -0.363631103345879\\
27 -0.366596186559189\\
28 -0.399300606406096\\
29 -0.310969246004665\\
30 -0.687432568549223\\
31 -0.21909447024875\\
32 -0.220346136219539\\
33 -0.3134969630571\\
34 -0.149736577292897\\
35 -0.144205738663826\\
36 -0.143759738251719\\
37 -0.212751730960488\\
38 -0.210248063807945\\
39 -0.198820539251604\\
40 -0.203754461618943\\
41 -0.203017639347394\\
42 -0.133939918084891\\
43 -0.343873529827399\\
44 -0.247997403391149\\
45 -0.260842302410579\\
46 -0.262001181984312\\
47 -0.273945636386299\\
48 -0.219265520687065\\
49 -0.289946049539637\\
50 -0.253962573618857\\
51 -0.301195437356618\\
52 -0.409419597598088\\
53 -0.39223550992935\\
54 -0.407989178274889\\
55 -0.403392249109355\\
56 -0.783989896024723\\
57 -0.829303158096986\\
58 -0.534595405067841\\
59 -0.937022049241885\\
60 -0.960998198652561\\
61 -0.897287124400667\\
62 -1.01720237103175\\
63 -0.911488876315365\\
64 -0.678822960363833\\
65 -0.139219440922863\\
66 -0.834829670386724\\
67 -0.708612022679104\\
68 -0.632085916086723\\
69 -0.623232166017008\\
70 -0.600840177974119\\
71 -0.582412457174107\\
72 -0.323068287636793\\
73 -0.616720846146812\\
74 -0.558573681751199\\
75 -0.566301305787018\\
76 -0.702093041374473\\
77 -0.670227356643834\\
78 -0.600999843129831\\
79 -0.629992314321602\\
80 -0.563475640505032\\
81 -0.518942568688475\\
82 -0.519737327345256\\
83 -0.432116796893093\\
84 -0.438476981694051\\
85 -0.436766506749773\\
86 -0.37301873759518\\
87 -0.384848464048325\\
88 -0.39150747716538\\
89 -0.384671835224475\\
90 -0.411224398060943\\
91 -0.574773079646633\\
92 -0.528447829611228\\
93 -0.521124089393928\\
94 -0.368238941860986\\
95 -0.405141176561129\\
96 -0.357598809205092\\
97 -0.367717754764199\\
98 -0.311161659055923\\
99 -0.254909376759559\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.317809389293119\\
2 -0.282714645669071\\
3 -0.325197594418627\\
4 -0.425662863760098\\
5 -0.307810857658336\\
6 -0.064526267564481\\
7 -0.219959623494841\\
8 -0.288843300675938\\
9 -0.270701273150687\\
10 -0.352798652703665\\
11 -0.264443391582785\\
12 -0.333576366088733\\
13 -0.547005441283859\\
14 -0.46397869747969\\
15 -0.25823870695331\\
16 -0.308087134125389\\
17 -0.244079457113147\\
18 -0.26671476768146\\
19 -0.231407084896491\\
20 -0.19103843007317\\
21 -0.494228782344955\\
22 -0.976188900978028\\
23 -0.354209590152869\\
24 -0.291576106401235\\
25 -0.262225450596346\\
26 -0.171475184188072\\
27 -0.103851678610972\\
28 0.0242390809511653\\
29 -0.0807341646272589\\
30 -0.00662285004832508\\
31 0.0932305582022007\\
32 0.0778893383263454\\
33 0.274297456653908\\
34 0.054579229294353\\
35 0.0517527291917095\\
36 0.05107984273196\\
37 0.0806086098600899\\
38 0.0584701729737019\\
39 0.0287726412577943\\
40 0.0318299528235854\\
41 0.0318905430453286\\
42 -0.0403958356073028\\
43 0.324653295396209\\
44 0.185984614649842\\
45 0.185344289681869\\
46 0.183955931753468\\
47 0.171540052912721\\
48 0.276359707356207\\
49 0.175803667828249\\
50 0.165146114277257\\
51 0.113983761109128\\
52 0.0964252989880642\\
53 0.106291860769096\\
54 0.108311766941959\\
55 0.122005013821239\\
56 0.00220075659898622\\
57 0.0411264302664621\\
58 -0.0964479222701998\\
59 -0.173269212132993\\
60 -0.167639850685701\\
61 -0.270181818483085\\
62 0.232103092045729\\
63 0.125716051899571\\
64 0.052813534787219\\
65 -0.197867096351676\\
66 0.179582281588702\\
67 0.143313282611685\\
68 0.0325512680042067\\
69 0.015679686703639\\
70 0.0796835098677816\\
71 0.108254503280242\\
72 0.045002695800085\\
73 0.143518482311759\\
74 0.188420863179533\\
75 0.310455446180076\\
76 0.246627812587637\\
77 0.261624280081247\\
78 0.25713180905653\\
79 0.254502702395602\\
80 0.312759274198378\\
81 0.24484006405155\\
82 0.244693608630517\\
83 0.356928067245541\\
84 0.214306705274691\\
85 0.250766055745777\\
86 0.180818743471191\\
87 0.188057779879947\\
88 0.207705654102237\\
89 0.230403518532205\\
90 0.187088364410191\\
91 -0.233699249411351\\
92 -0.00457579279939246\\
93 -0.202467502349915\\
94 0.225826083858142\\
95 -0.191794258831427\\
96 0.0636268470600717\\
97 -0.100523093711254\\
98 0.0187341052231661\\
99 -0.226491229775412\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.711181646505972\\
2 -0.644767377292378\\
3 -0.626459046876116\\
4 -0.600343707822243\\
5 -0.621610074183692\\
6 -0.683342852879652\\
7 -0.605311045322661\\
8 -0.550215441008605\\
9 -0.577172198517946\\
10 -0.486973339127852\\
11 -0.571551406417489\\
12 -0.535622796059589\\
13 -0.585007576143185\\
14 -0.55847551232629\\
15 -0.486436628189152\\
16 -0.494378754419005\\
17 -0.500963471804093\\
18 -0.503726397000109\\
19 -0.502317257242015\\
20 -0.488347641927918\\
21 -0.791435323820919\\
22 -1.19308188903023\\
23 -0.716403940545618\\
24 -0.248900980227116\\
25 -0.454483416000761\\
26 -0.574895868867894\\
27 -0.560645451552625\\
28 -0.588683556029769\\
29 -0.601946019291342\\
30 -0.90557982128789\\
31 -0.91813101742577\\
32 -0.917269107696862\\
33 -0.906183952674432\\
34 -0.631977209761062\\
35 -0.622786163166988\\
36 -0.621291659039342\\
37 -0.800152024074736\\
38 -0.76429577976253\\
39 -0.684382184297026\\
40 -0.652516218190619\\
41 -0.668663798345566\\
42 -0.540340027190892\\
43 -0.783289116367003\\
44 -0.614930715577891\\
45 -0.62183249825623\\
46 -0.630577576796735\\
47 -0.652606555483073\\
48 -0.448856344741351\\
49 -0.60750699421229\\
50 -0.496714145327528\\
51 -0.508886684054573\\
52 -0.568697552171519\\
53 -0.623801560954792\\
54 -0.550499891196507\\
55 -0.672191766638105\\
56 0.0123694684147313\\
57 -0.506391229336571\\
58 0.109595106681694\\
59 -0.181863489697984\\
60 -0.196045325688398\\
61 -0.00368423873202883\\
62 -0.278483038950622\\
63 -0.247050209779119\\
64 -0.246583256446705\\
65 -0.0302866557687589\\
66 -0.46966396196857\\
67 -0.422452548124562\\
68 -0.339632412350788\\
69 -0.324399594211886\\
70 -0.372711042808743\\
71 -0.424918652654066\\
72 -0.595556991282034\\
73 -0.466025518164635\\
74 -0.574791401204406\\
75 -0.368174861181954\\
76 -0.592397004926143\\
77 -0.514118993842793\\
78 -0.40149153917558\\
79 -0.501460392346113\\
80 -0.325884454105953\\
81 -0.415905762283026\\
82 -0.415036418999786\\
83 -0.481500130842651\\
84 -0.404885444446753\\
85 -0.414311941826874\\
86 -0.398160751828115\\
87 -0.396595145453958\\
88 -0.398440155232562\\
89 -0.392953697931622\\
90 -0.398549986004319\\
91 -0.480281964942078\\
92 -0.415011291544074\\
93 -0.483199515827186\\
94 -0.298897607241324\\
95 -0.399091518741327\\
96 -0.588550716907567\\
97 -0.50360959787533\\
98 -0.626369346110694\\
99 -0.498461152814917\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.595250425042637\\
2 0.888014726786968\\
3 0.9767813419587\\
4 1.04363709646022\\
5 0.998918555422505\\
6 0.882601688200062\\
7 0.966373263715221\\
8 0.99745388663321\\
9 0.977260545478501\\
10 1.13768839943509\\
11 1.00217725561241\\
12 1.08876533522884\\
13 1.45464516522174\\
14 1.33275106936773\\
15 1.02497664445506\\
16 1.12031422943609\\
17 1.06507904736319\\
18 1.07721269179661\\
19 1.05157663997912\\
20 1.01329377276193\\
21 1.10874777742273\\
22 1.27122809718052\\
23 1.05836204302453\\
24 1.1016073430892\\
25 1.07870551532639\\
26 1.14308245139398\\
27 1.01793919866884\\
28 0.92865831681368\\
29 0.961142679217479\\
30 0.6829591580292\\
31 0.839100124853644\\
32 0.780303224997668\\
33 0.423870627683276\\
34 0.809872456874129\\
35 0.818908959382961\\
36 0.82050739189217\\
37 0.525990157811429\\
38 0.614774705150328\\
39 0.68560493425365\\
40 0.683611951143021\\
41 0.684363126351239\\
42 0.70226146593762\\
43 0.545986869558145\\
44 0.686882418831308\\
45 0.684076416149438\\
46 0.68249625269438\\
47 0.667830970417906\\
48 0.68139803010259\\
49 0.709418013647877\\
50 0.628591844407832\\
51 0.678180777307369\\
52 0.753585670002304\\
53 0.907868951951306\\
54 0.876871810507368\\
55 0.856345825497032\\
56 0.732343715710313\\
57 0.754772376557153\\
58 0.555984867347159\\
59 0.454730902461346\\
60 0.441233318442388\\
61 0.575353728715208\\
62 0.15301557343421\\
63 0.229284216025445\\
64 0.291455156361299\\
65 0.280630803438494\\
66 0.425544605552864\\
67 0.417488709011219\\
68 0.436999192552602\\
69 0.436247454528154\\
70 0.425437964427823\\
71 0.428943096287772\\
72 0.484667855717323\\
73 0.524419970616276\\
74 0.382541072869177\\
75 0.585691747664752\\
76 0.458489616631273\\
77 0.513550683134239\\
78 0.588159908062633\\
79 0.496968974747827\\
80 0.509599031153353\\
81 0.469588873520835\\
82 0.47176623374668\\
83 0.422711147361524\\
84 0.440493614686962\\
85 0.438608126514061\\
86 0.524546889571317\\
87 0.514869827161516\\
88 0.510588260163836\\
89 0.506855013870088\\
90 0.516033854657973\\
91 0.631860726755184\\
92 0.535693564289006\\
93 0.633006728000683\\
94 0.461639124186757\\
95 0.47008113331184\\
96 0.525359855977325\\
97 0.517936891229296\\
98 0.528150219091909\\
99 0.306517207752942\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.54547176896285\\
2 -0.637147696354319\\
3 -0.637064335594655\\
4 -0.639094308817965\\
5 -0.604604173662593\\
6 -0.484659636651681\\
7 -0.579325904828983\\
8 -0.633905313351458\\
9 -0.577065165075401\\
10 -1.02574395525097\\
11 -0.568690455169528\\
12 -0.771739337285098\\
13 -1.19135974223214\\
14 -1.0753054543904\\
15 -0.816667671497968\\
16 -0.87757712695712\\
17 -0.8371782099569\\
18 -0.840379616897259\\
19 -0.831691638991256\\
20 -0.827777288663841\\
21 -0.687439593499287\\
22 -0.321837500870063\\
23 -0.828702908406988\\
24 -1.01539962244622\\
25 -0.919192715271286\\
26 -0.800233222164682\\
27 -0.890367506569025\\
28 -1.02001815154986\\
29 -0.89739744344486\\
30 -1.13645869881929\\
31 -0.910302520551133\\
32 -0.947881616079661\\
33 -0.767329005128735\\
34 -0.804179585361556\\
35 -0.804338650173592\\
36 -0.804210931247431\\
37 -0.772916224572715\\
38 -0.754594669378576\\
39 -0.763041001123392\\
40 -0.762043514476375\\
41 -0.758004674173764\\
42 -0.835814482932355\\
43 -0.583268174430271\\
44 -0.676456649985102\\
45 -0.675323754166372\\
46 -0.680309351013776\\
47 -0.690050574669803\\
48 -0.598561624446928\\
49 -0.590258340533623\\
50 -0.658026019619363\\
51 -0.610459607594162\\
52 -0.448083260758448\\
53 -0.362747718841612\\
54 -0.388244911136379\\
55 -0.336414831655919\\
56 -0.643956747308009\\
57 -0.643964247227521\\
58 -0.53437513186383\\
59 -0.485042989894854\\
60 -0.486240827569456\\
61 -0.590371467857172\\
62 -0.31731538513268\\
63 -0.300017177087143\\
64 -0.275072043019794\\
65 -0.202956929342361\\
66 -0.369674195944254\\
67 -0.32350062420379\\
68 -0.28286110147414\\
69 -0.27968743712308\\
70 -0.26631336067023\\
71 -0.274493655716084\\
72 -0.185249900303999\\
73 -0.221688847280691\\
74 -0.192182823335365\\
75 -0.249416240128673\\
76 -0.314644967112888\\
77 -0.314793786472683\\
78 -0.214045902351904\\
79 -0.23226271788658\\
80 -0.310052425687947\\
81 -0.281620229776112\\
82 -0.281377852509871\\
83 -0.317812439074545\\
84 -0.269370294827755\\
85 -0.272504412302605\\
86 -0.271819845669686\\
87 -0.281893592891553\\
88 -0.279925244486311\\
89 -0.279333067866738\\
90 -0.28710184289125\\
91 -0.225695520722125\\
92 -0.183533567908485\\
93 -0.2150762303027\\
94 -0.215192370824894\\
95 -0.246316683339413\\
96 -0.254326348098507\\
97 -0.297059753423574\\
98 -0.246504693729974\\
99 -0.267071913897187\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.459232850500407\\
2 -0.462823208104665\\
3 -0.381255630756251\\
4 -0.307668547652693\\
5 -0.364126469110462\\
6 -0.497832049483099\\
7 -0.404359835750296\\
8 -0.366210023094356\\
9 -0.385692989795169\\
10 -0.235320349181287\\
11 -0.408991855265926\\
12 -0.310392878804075\\
13 0.283679802803263\\
14 0.125993081230602\\
15 -0.220813477096296\\
16 -0.153545332735167\\
17 -0.174242444011967\\
18 -0.162121914770713\\
19 -0.183666858956467\\
20 -0.213648547742985\\
21 -0.0744443048837786\\
22 0.199331347841921\\
23 -0.125275741605936\\
24 0.234094065647556\\
25 0.0805233230006969\\
26 -0.11970567299105\\
27 -0.129352808717411\\
28 -0.212907655684492\\
29 -0.206840073502456\\
30 -0.3837021041487\\
31 -0.0258091092458878\\
32 -0.0858541616528081\\
33 -0.538464041883095\\
34 -0.203524705897442\\
35 -0.20159889592286\\
36 -0.201822907097666\\
37 -0.199225904853199\\
38 -0.222998790287216\\
39 -0.2395284427263\\
40 -0.222260515776955\\
41 -0.23007575592597\\
42 -0.116151947484418\\
43 -0.310286730582411\\
44 -0.0161243100229416\\
45 -0.0222969523976224\\
46 -0.0224073184036695\\
47 -0.0209070451721236\\
48 0.126748353078098\\
49 0.0365853661197604\\
50 0.217930844640887\\
51 0.0846855629159369\\
52 -0.0422651452887464\\
53 -0.264169626400455\\
54 -0.235878362924244\\
55 -0.244167961683442\\
56 0.0241775338065651\\
57 -0.556227971329359\\
58 -0.141956696062015\\
59 -0.459993808432801\\
60 -0.47355696178821\\
61 -0.352547270383315\\
62 -0.131798657535503\\
63 -0.153016875091398\\
64 -0.216046346647568\\
65 -0.511918296626424\\
66 -0.184370079521184\\
67 -0.364802692561876\\
68 -0.479814383321724\\
69 -0.506359230388871\\
70 -0.406990829272211\\
71 -0.262947929549505\\
72 0.0444146962997318\\
73 -0.250635144824792\\
74 -0.158054651317436\\
75 -0.336127021218644\\
76 -0.219656769784056\\
77 -0.256441843049487\\
78 -0.415815572894925\\
79 -0.299062642070457\\
80 -0.495725288247205\\
81 -0.316451474674548\\
82 -0.321888767909634\\
83 -0.0408809542362225\\
84 -0.223705201080165\\
85 -0.181356115201176\\
86 -0.337384549006722\\
87 -0.299696279235314\\
88 -0.275448757897856\\
89 -0.253137315606786\\
90 -0.286074457670353\\
91 -0.467411985156553\\
92 -0.398311673733979\\
93 -0.40518818354385\\
94 -0.397446726810579\\
95 -0.333587375589929\\
96 -0.25596253586879\\
97 -0.360210744725088\\
98 -0.340687959963212\\
99 -0.408334547716031\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.187360577871191\\
2 -0.184174972935969\\
3 -0.258485092557245\\
4 -0.31402388437817\\
5 -0.259500888882966\\
6 -0.167189443336148\\
7 -0.207325161720321\\
8 -0.225241971378534\\
9 -0.208301098915358\\
10 -0.231306766503193\\
11 -0.25567579309707\\
12 -0.222556385028768\\
13 -0.328922879951107\\
14 -0.280449397605281\\
15 -0.153060925246191\\
16 -0.152198483780112\\
17 -0.199126447323918\\
18 -0.187707537106457\\
19 -0.198932356229315\\
20 -0.207888755735003\\
21 -0.394872377619347\\
22 -0.674048161447103\\
23 -0.301415735776764\\
24 0.456740323685761\\
25 0.0761449571601868\\
26 -0.29268768163124\\
27 -0.127923029842234\\
28 0.0289326515567407\\
29 0.0658779953496266\\
30 -0.249499848238863\\
31 -0.0603446100006254\\
32 -0.0562453549750166\\
33 0.028800994956772\\
34 -0.0712988120535366\\
35 -0.0737416463085184\\
36 -0.0744281129172398\\
37 -0.0219660589033462\\
38 -0.0251324610435884\\
39 -0.0313351634515718\\
40 -0.0439860061024749\\
41 -0.045544665715529\\
42 -0.0361526977081499\\
43 -0.0112201681454143\\
44 0.219144772260752\\
45 0.218003552987537\\
46 0.218071875433807\\
47 0.215506663489747\\
48 0.223173580882578\\
49 0.260706204590573\\
50 0.148588181684\\
51 0.216622785330479\\
52 0.404037882924189\\
53 0.4755834843217\\
54 0.430165043687866\\
55 0.480715824281032\\
56 0.166848688402733\\
57 0.54752534129366\\
58 -0.124085902439609\\
59 0.0167138589518844\\
60 0.0148721864503502\\
61 -0.0544510398963607\\
62 -0.422078160067626\\
63 -0.439324454813911\\
64 -0.480535900654271\\
65 -0.610853106142522\\
66 -0.294257024316898\\
67 -0.350075098385263\\
68 -0.367858768504914\\
69 -0.372914999845427\\
70 -0.335081621142948\\
71 -0.265686669531229\\
72 -0.215185535597371\\
73 -0.318415458574752\\
74 -0.200134814854643\\
75 -0.374458622392886\\
76 -0.328693748005468\\
77 -0.309157010827331\\
78 -0.394538423884882\\
79 -0.325141526353839\\
80 -0.358548676955063\\
81 -0.37115300724999\\
82 -0.371978331326953\\
83 -0.355838965209435\\
84 -0.352097058110495\\
85 -0.352900497951407\\
86 -0.312633918721888\\
87 -0.339731505097604\\
88 -0.356380986886208\\
89 -0.380346904741032\\
90 -0.333547966818621\\
91 -0.0851118714618573\\
92 -0.187660911236265\\
93 -0.0199091559643426\\
94 -0.272294965069435\\
95 -0.110137088569193\\
96 -0.205750929483113\\
97 -0.163473759424271\\
98 -0.118685834566293\\
99 -0.166430041400466\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.298409673073414\\
2 -0.889728613352363\\
3 -0.961914813989607\\
4 -1.01056449322069\\
5 -0.989040284303215\\
6 -0.985628802523793\\
7 -0.98032204291253\\
8 -0.965334344383751\\
9 -0.993666715396003\\
10 -0.953207754610851\\
11 -1.04397000882556\\
12 -1.03976226913682\\
13 -1.14019367971082\\
14 -1.11150841475926\\
15 -1.05310671233126\\
16 -1.03586271190756\\
17 -1.03461564129697\\
18 -1.03823163880817\\
19 -1.04202259925363\\
20 -1.04026211200822\\
21 -1.08285437375797\\
22 -1.04796508854523\\
23 -1.07096534613748\\
24 -0.995411750704312\\
25 -1.03271906049651\\
26 -0.986448640472202\\
27 -0.92997412704283\\
28 -0.7930670588914\\
29 -0.840934082065084\\
30 -0.656436652713145\\
31 -0.845213435324741\\
32 -0.858146475287246\\
33 -0.968504075095394\\
34 -0.877357770067794\\
35 -0.881162827948485\\
36 -0.881715211020439\\
37 -0.777788946180437\\
38 -0.846246258868805\\
39 -0.891439968377378\\
40 -0.892596407364273\\
41 -0.890945579085382\\
42 -0.866383987991077\\
43 -0.916765023002242\\
44 -0.832870325797438\\
45 -0.84277995009526\\
46 -0.853941057231866\\
47 -0.882462702781612\\
48 -0.672190363014872\\
49 -0.889832200184152\\
50 -0.725493006336463\\
51 -0.820721242444956\\
52 -0.855847091721549\\
53 -0.862609833288045\\
54 -0.88181476865045\\
55 -0.850017595454444\\
56 -1.07459531559578\\
57 -0.826898880399437\\
58 -0.831227791159673\\
59 -0.491196476128743\\
60 -0.469375998378652\\
61 -0.773076769032692\\
62 0.0344523104360109\\
63 -0.141987959002375\\
64 -0.44797841798939\\
65 -1.40265248715437\\
66 -0.172382292836476\\
67 -0.476459861077396\\
68 -0.806649706686587\\
69 -0.868984565613465\\
70 -0.675585678636692\\
71 -0.49905551552404\\
72 -0.0267120627504182\\
73 -0.421543279266549\\
74 -0.31485866249148\\
75 -0.456758433009247\\
76 -0.414656241743428\\
77 -0.427371508692216\\
78 -0.506276315244604\\
79 -0.500991159984556\\
80 -0.461066898155215\\
81 -0.497828124972861\\
82 -0.496425061832019\\
83 -0.592195010776271\\
84 -0.621363231491989\\
85 -0.628168317998862\\
86 -0.657552929758685\\
87 -0.641073853848495\\
88 -0.628278810727073\\
89 -0.614810245294455\\
90 -0.624978291090761\\
91 -0.674703788377221\\
92 -0.554657910386615\\
93 -0.639901776329692\\
94 -0.423944202143991\\
95 -0.449868384940222\\
96 -0.458628154484705\\
97 -0.50324680809514\\
98 -0.444764826925527\\
99 -0.592113459269966\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.9952465962769\\
2 0.73649672605479\\
3 0.662279300291028\\
4 0.579986635744666\\
5 0.655216765403102\\
6 0.811956350333732\\
7 0.713309808686739\\
8 0.678840986735245\\
9 0.692019824329671\\
10 0.56691110716816\\
11 0.682791436349777\\
12 0.61051505274801\\
13 0.383880522273196\\
14 0.445501974466709\\
15 0.610021848819077\\
16 0.506455242808872\\
17 0.603249608229511\\
18 0.586831893189855\\
19 0.605021090597209\\
20 0.624179237713881\\
21 0.528962303070101\\
22 0.442405539071847\\
23 0.57979946269804\\
24 0.621044131845369\\
25 0.610507144002368\\
26 0.417576760756779\\
27 0.523617190878339\\
28 0.643137836267198\\
29 0.61377289319604\\
30 0.986478851041131\\
31 0.614045731169027\\
32 0.609870059449884\\
33 0.743776764125767\\
34 0.36692696233568\\
35 0.363408783530575\\
36 0.362506592099265\\
37 0.44068622338025\\
38 0.388444107157322\\
39 0.319630201613199\\
40 0.28570827268768\\
41 0.307369970897823\\
42 0.203521864292278\\
43 0.659652899835307\\
44 0.528034369835245\\
45 0.531701302348311\\
46 0.536806516780392\\
47 0.542004636326529\\
48 0.518823111970719\\
49 0.552183760822512\\
50 0.497693137879939\\
51 0.530897587528857\\
52 0.641571839912099\\
53 0.644501969944899\\
54 0.638812627126166\\
55 0.626456901679673\\
56 0.52299433106454\\
57 0.623978851983734\\
58 0.384660353358326\\
59 0.486051757478989\\
60 0.491724531178851\\
61 0.444077220820173\\
62 0.32846900418676\\
63 0.338157824862219\\
64 0.268218216152574\\
65 0.402732044383499\\
66 0.437689321413453\\
67 0.338706599787968\\
68 0.224991014502841\\
69 0.203331677315184\\
70 0.261967961723507\\
71 0.335680413325399\\
72 0.488995478084487\\
73 0.34152155250473\\
74 0.348298751562219\\
75 0.399209538460735\\
76 0.416025626432738\\
77 0.385041013907667\\
78 0.442665174438599\\
79 0.387825795125068\\
80 0.48516302563332\\
81 0.427694769004966\\
82 0.428900648677907\\
83 0.399835343381991\\
84 0.441334447175844\\
85 0.442757784840627\\
86 0.425837359201051\\
87 0.448801516687617\\
88 0.460327340383778\\
89 0.468762236085013\\
90 0.456568557737306\\
91 0.468238165869327\\
92 0.421650416796663\\
93 0.415593361084497\\
94 0.52078963847352\\
95 0.259223592569981\\
96 0.408217947964492\\
97 0.33025057290244\\
98 0.386270682417827\\
99 0.481015085186506\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -1.74115873702828\\
2 -1.66755498681798\\
3 -1.67310468384214\\
4 -1.63971886219364\\
5 -1.68451157995822\\
6 -1.78956351447153\\
7 -1.72634127493764\\
8 -1.70159398750841\\
9 -1.72111112857366\\
10 -1.66353014682259\\
11 -1.71522392289956\\
12 -1.66731550718349\\
13 -1.49766695029266\\
14 -1.55054553233072\\
15 -1.63310363288742\\
16 -1.64895610424092\\
17 -1.63711371557109\\
18 -1.63644213801901\\
19 -1.64207847317003\\
20 -1.65358065350526\\
21 -1.55596882345147\\
22 -1.51951581901379\\
23 -1.5647912188571\\
24 -1.60799860292305\\
25 -1.64785928428672\\
26 -1.45755875463632\\
27 -1.48150549458949\\
28 -1.55836529918769\\
29 -1.48664176424744\\
30 -1.57792931600553\\
31 -0.826039782608823\\
32 -0.916366926033598\\
33 -1.40738525522735\\
34 -0.791964898742925\\
35 -0.777836363058639\\
36 -0.776448590774704\\
37 -0.959598269132802\\
38 -0.881903369100401\\
39 -0.744147487123362\\
40 -0.704876320773123\\
41 -0.720289614884797\\
42 -0.584529727422322\\
43 -0.981672265711493\\
44 -0.640535043868599\\
45 -0.649769910821958\\
46 -0.66395779000645\\
47 -0.678993571447453\\
48 -0.633903796645546\\
49 -0.767235650902244\\
50 -0.695606257274257\\
51 -0.801284588379156\\
52 -0.978393152719656\\
53 -1.08311918176329\\
54 -1.04256212406733\\
55 -1.08815150296232\\
56 -0.861225250403067\\
57 -1.12285902816549\\
58 -0.902325308379706\\
59 -1.25315427285139\\
60 -1.27497264900723\\
61 -1.18777753247772\\
62 -1.38137944172314\\
63 -1.38450538858619\\
64 -1.33899142938086\\
65 -1.14464368547457\\
66 -0.960059909434594\\
67 -1.04318373316565\\
68 -1.08971939120866\\
69 -1.09950122611768\\
70 -1.06956016561936\\
71 -1.00231400851584\\
72 -0.715750975200756\\
73 -0.94146958404837\\
74 -0.831172121129841\\
75 -0.901532268225966\\
76 -0.944070403903757\\
77 -0.91425932021769\\
78 -0.812198514860381\\
79 -1.01780244131168\\
80 -0.863860306851178\\
81 -0.994610882160743\\
82 -0.992877213053108\\
83 -1.05364475711944\\
84 -1.00817089048819\\
85 -1.02730523456211\\
86 -1.00337769243295\\
87 -0.997882927381456\\
88 -1.00176083052487\\
89 -1.01858163836733\\
90 -0.979616194153012\\
91 -0.536919440468166\\
92 -0.818606598115514\\
93 -0.537755441694371\\
94 -1.01166194713995\\
95 -0.726697942479758\\
96 -0.807483222740436\\
97 -0.792969104995804\\
98 -0.799832626720642\\
99 -0.833658089950388\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.03586046127261\\
2 0.838931252844585\\
3 0.827797780675642\\
4 0.814449157246341\\
5 0.834150000588025\\
6 0.825970512155432\\
7 0.862887956675288\\
8 0.880326395255263\\
9 0.874754145969618\\
10 0.902885994650129\\
11 0.840976902498001\\
12 0.884303356246053\\
13 1.27974192622656\\
14 1.16729884679\\
15 0.935257224727201\\
16 0.984957452975954\\
17 0.903472503325159\\
18 0.92995818780968\\
19 0.895610738811505\\
20 0.85235427188853\\
21 1.20229276630562\\
22 1.74563822623428\\
23 1.03105034254954\\
24 0.972783873851062\\
25 0.998656403681879\\
26 0.875927333273991\\
27 0.946969098495912\\
28 1.03013894750189\\
29 0.976656116019904\\
30 1.50613515306282\\
31 1.01875128300396\\
32 1.0651963357246\\
33 1.5320562515976\\
34 0.979854306470119\\
35 0.970500421098251\\
36 0.969355805910414\\
37 1.15797884382261\\
38 1.09199609687728\\
39 1.01171335131659\\
40 0.992433104816278\\
41 1.00436769582257\\
42 0.870510761642536\\
43 1.15632926887024\\
44 1.09105614049004\\
45 1.09299142679185\\
46 1.09221713446988\\
47 1.07342530729704\\
48 1.17766212557727\\
49 1.12861304555052\\
50 1.26808694888435\\
51 1.17073215242728\\
52 1.01359535250806\\
53 0.985263536494373\\
54 1.02817682536423\\
55 0.981828586099875\\
56 1.2972643157485\\
57 1.06680612701528\\
58 1.30036461429973\\
59 0.983339811551928\\
60 0.959359158316832\\
61 1.15651902208352\\
62 0.580845799649805\\
63 0.656810419726296\\
64 0.72372045371931\\
65 0.899865693243505\\
66 0.91952404025477\\
67 0.82721885477372\\
68 0.73876951812844\\
69 0.725882156535797\\
70 0.76463003857624\\
71 0.804541518068921\\
72 1.11411704361801\\
73 0.551440164664059\\
74 0.716801388847593\\
75 0.477203279488614\\
76 0.630017464621916\\
77 0.578717129793376\\
78 0.568691368442644\\
79 0.602816218393991\\
80 0.612198467080312\\
81 0.642508260931145\\
82 0.641707365961168\\
83 0.678950338594604\\
84 0.633473078452817\\
85 0.633331003480962\\
86 0.686435419353686\\
87 0.679961458869955\\
88 0.675171958510192\\
89 0.673854001684661\\
90 0.694498670417652\\
91 0.780401932950782\\
92 0.724126878833808\\
93 0.812040445221919\\
94 0.531707976736365\\
95 0.5612741820948\\
96 0.551213993001157\\
97 0.556112859742123\\
98 0.513745946536269\\
99 0.536366533314763\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.0826848039529295\\
2 -0.168954885082273\\
3 -0.14914169439567\\
4 -0.0730562768784354\\
5 -0.165792898719437\\
6 -0.391005760741256\\
7 -0.25883434335812\\
8 -0.222711733393352\\
9 -0.221177282790505\\
10 -0.242996791653915\\
11 -0.256245350745892\\
12 -0.235657879161467\\
13 -0.218608579274481\\
14 -0.221837192056117\\
15 -0.257836118772251\\
16 -0.18662443707756\\
17 -0.286520148764882\\
18 -0.265177606152628\\
19 -0.298017077818637\\
20 -0.347388611497386\\
21 -0.250112708893019\\
22 -0.403956772369456\\
23 -0.20913310707212\\
24 -0.400853934249024\\
25 -0.338566529633461\\
26 -0.283863080119322\\
27 -0.266522739964562\\
28 -0.253194462298823\\
29 -0.258359641745907\\
30 -0.260962332523301\\
31 -0.466919433165674\\
32 -0.485952770621148\\
33 -0.420145533769377\\
34 -0.579894184492659\\
35 -0.583008956265803\\
36 -0.58304856166356\\
37 -0.654553831013352\\
38 -0.658068520626641\\
39 -0.686938100370811\\
40 -0.705564825468775\\
41 -0.690132791552568\\
42 -0.793500878803392\\
43 -0.561501345384096\\
44 -0.56048474004071\\
45 -0.55830389839859\\
46 -0.555737060017088\\
47 -0.563121521898738\\
48 -0.59918166420162\\
49 -0.638743297120596\\
50 -0.458688646721076\\
51 -0.600764810866548\\
52 -0.690427042526997\\
53 -0.747403680673578\\
54 -0.731781698441178\\
55 -0.759184269350298\\
56 -0.445572593258014\\
57 -0.772186172358948\\
58 -0.590443501942536\\
59 -0.456373846677335\\
60 -0.457410274784827\\
61 -0.477919953012124\\
62 -0.694494780019017\\
63 -0.644763954845233\\
64 -0.571945031213563\\
65 -0.696045120853826\\
66 -0.697486234497863\\
67 -0.71693683164982\\
68 -0.678946593352689\\
69 -0.674085456698537\\
70 -0.701556650755676\\
71 -0.677233383671886\\
72 -0.588642916099607\\
73 -0.563390166769284\\
74 -0.513831959258805\\
75 -0.487498207264273\\
76 -0.529346788434951\\
77 -0.506841588228203\\
78 -0.425374231029352\\
79 -0.438740301607188\\
80 -0.413640032953083\\
81 -0.39086745272748\\
82 -0.390524571192588\\
83 -0.337010919007822\\
84 -0.332941529461262\\
85 -0.320153544582221\\
86 -0.446677956404157\\
87 -0.425519723233249\\
88 -0.416517663052325\\
89 -0.391768076489257\\
90 -0.426673374102016\\
91 -0.723528481145446\\
92 -0.611021050234663\\
93 -0.710632192659975\\
94 -0.377451569641212\\
95 -0.450760185109879\\
96 -0.43917277599229\\
97 -0.487424692328692\\
98 -0.469754476464688\\
99 -0.6013681036956\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -0.172349741239685\\
2 -0.12245008715553\\
3 -0.169754448255096\\
4 -0.15690025234831\\
5 -0.207326982038145\\
6 -0.333734573141109\\
7 -0.284073237254021\\
8 -0.289381687518731\\
9 -0.269910859111105\\
10 -0.417528716157919\\
11 -0.256892746399948\\
12 -0.290601645547201\\
13 -0.249640783627962\\
14 -0.242240910960936\\
15 -0.226999649382065\\
16 -0.260992997649356\\
17 -0.204798349232003\\
18 -0.2286314715872\\
19 -0.189403903855325\\
20 -0.142074658674672\\
21 -0.183996235854396\\
22 -0.312423512219776\\
23 -0.153797541876702\\
24 0.0226554347120377\\
25 -0.0426560394997831\\
26 0.0371288045523597\\
27 -0.0665899338997435\\
28 -0.164576367664578\\
29 -0.127680815240235\\
30 -0.000912299604756084\\
31 0.141611059724058\\
32 0.0811307886395544\\
33 -0.399604162278969\\
34 0.163168389964167\\
35 0.172752112268987\\
36 0.1745049603766\\
37 -0.018133020914895\\
38 0.0463500105985973\\
39 0.179320375287284\\
40 0.228588880308208\\
41 0.207813461357736\\
42 0.336284407976758\\
43 -0.167418662594636\\
44 0.224149104561781\\
45 0.211152108950016\\
46 0.20273292747836\\
47 0.178749082550242\\
48 0.390190915612678\\
49 0.31601379850369\\
50 0.450786865677446\\
51 0.40384677401759\\
52 0.366024789083426\\
53 0.511048468736753\\
54 0.407511520492548\\
55 0.54343412679657\\
56 -0.169781409744246\\
57 0.604980598110306\\
58 -0.202465434484708\\
59 0.283371751490357\\
60 0.322207449539512\\
61 -0.114456421859245\\
62 0.443478823108883\\
63 0.327275925853379\\
64 0.242303012831521\\
65 0.0868969786162953\\
66 -0.0506323856975609\\
67 -0.0730966282259043\\
68 -0.0454539422598043\\
69 -0.027358019523113\\
70 -0.0494134603185327\\
71 -0.0196144482172113\\
72 0.181171804812095\\
73 -0.0356275776308973\\
74 0.0799316911772155\\
75 -0.238583194460652\\
76 -0.0949838451927857\\
77 -0.156296992866337\\
78 -0.365993582820714\\
79 -0.174566197752902\\
80 -0.168799106781577\\
81 -0.210281546736389\\
82 -0.209915137872641\\
83 -0.269363794647091\\
84 -0.182611978380563\\
85 -0.200266878935622\\
86 -0.153469912180725\\
87 -0.166085630141744\\
88 -0.172082173316312\\
89 -0.185668481541221\\
90 -0.165229436031886\\
91 0.0404554187730998\\
92 -0.0359727629075405\\
93 0.0112646417326093\\
94 0.0100630031733399\\
95 -0.0462783871614431\\
96 -0.00123804416431705\\
97 -0.0295626324746717\\
98 0.0629015834327266\\
99 -0.23480349469996\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.1499424868375\\
4 13.8890157377281\\
5 10.0128595859307\\
6 9.27774552627828\\
7 10.9387567641646\\
8 17.6398880640499\\
9 14.9999078269098\\
10 11.102585967404\\
11 9.45048804809626\\
12 10.9507472836117\\
13 9.3560012743806\\
14 8.16628935878584\\
15 13.0540647496037\\
16 12.7484578824965\\
17 12.6424341514637\\
18 12.0339151936579\\
19 10.0950254513649\\
20 11.9783777988598\\
21 10.9643480707462\\
22 7.78614663873067\\
23 21.0904526296211\\
24 2.43843953091422\\
25 5.00407633411125\\
26 6.92205201159075\\
27 10.1389519864231\\
28 13.1489210702365\\
29 16.0945087257248\\
30 18.6093232437942\\
31 20.2128313075514\\
32 22.281170493455\\
33 24.2879648642042\\
34 25.1193346225951\\
35 26.2070983469218\\
36 25.9149991744457\\
37 25.9549458200212\\
38 25.6172771289995\\
39 24.8588066876754\\
40 24.0620751991683\\
41 23.3476464218299\\
42 23.4556492169841\\
43 23.465644727961\\
44 23.7338767360908\\
45 23.1232598480778\\
46 23.5440424516318\\
47 24.0694647105797\\
48 24.6296525913986\\
49 23.9716822233661\\
50 23.9030115566197\\
51 24.1828660567137\\
52 24.2095483795432\\
53 24.1485030638241\\
54 23.8789376583273\\
55 23.4004034882219\\
56 22.4308643955286\\
57 22.397458066071\\
58 21.3082789360356\\
59 21.3593710597706\\
60 21.2413839641768\\
61 20.8197272990343\\
62 19.9891102584568\\
63 19.9500774121002\\
64 19.6830844565843\\
65 19.7337005150794\\
66 19.2015103514032\\
67 19.1291398649657\\
68 18.6742617727077\\
69 18.5915649220353\\
70 18.3875411583003\\
71 18.591093024851\\
72 18.6737458334302\\
73 18.7378448780553\\
74 18.4873614691883\\
75 19.2794283621955\\
76 20.4588045621378\\
77 20.7251336820968\\
78 21.2161418127768\\
79 21.1786167151318\\
80 20.9188862263331\\
81 20.5468913459153\\
82 20.4532958522373\\
83 19.9118655698457\\
84 19.9093981102132\\
85 20.0728244137758\\
86 19.4611124060445\\
87 17.8324335647125\\
88 17.7189969127974\\
89 17.6099092749085\\
90 17.3442766467925\\
91 16.83697335503\\
92 16.4808606615201\\
93 17.4314887498165\\
94 18.3397277796284\\
95 18.2129859111238\\
96 18.278348463069\\
97 18.9007607276033\\
98 19.2655581236126\\
99 19.4133124386038\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.0781239960356\\
4 13.8234589712107\\
5 9.89976259149621\\
6 9.0008186756642\\
7 10.7839457656514\\
8 17.4005505055688\\
9 14.7956757175927\\
10 10.9511993239154\\
11 9.34726919034568\\
12 10.8226922720561\\
13 9.23956352968467\\
14 8.05549757935788\\
15 12.8388045743521\\
16 12.4529085120405\\
17 12.3129969696903\\
18 11.4707545077887\\
19 9.72364506586928\\
20 11.6442310870138\\
21 10.5307051545885\\
22 7.77663931035979\\
23 20.4751787632303\\
24 2.35162847307081\\
25 4.82385235068292\\
26 6.65712463847958\\
27 9.75132656059932\\
28 12.6491937006495\\
29 15.4658486081666\\
30 17.8802802179088\\
31 19.2415441620845\\
32 21.2114292437236\\
33 22.9716853720763\\
34 24.100647514378\\
35 25.5656490226757\\
36 25.3458347016116\\
37 25.4064891074566\\
38 25.0795553340653\\
39 24.4324051110619\\
40 23.5562312980699\\
41 22.9997820522722\\
42 23.1390150082016\\
43 23.2380696178349\\
44 23.6381726110538\\
45 23.0656126542217\\
46 23.581846269336\\
47 24.1362303451261\\
48 24.6834740229392\\
49 24.0329342235562\\
50 23.9734316672539\\
51 24.1953343141015\\
52 24.2216176277899\\
53 24.162944377015\\
54 23.9067441635322\\
55 23.461734935482\\
56 22.468667394379\\
57 22.4061108250127\\
58 21.3721508426293\\
59 21.4253642384775\\
60 21.1605732834826\\
61 20.7548171226593\\
62 19.977332538243\\
63 20.0100597575628\\
64 19.7045953337131\\
65 19.7566759460728\\
66 19.1641241232032\\
67 19.2446143061287\\
68 18.7359801547253\\
69 18.6511270987706\\
70 18.3214371261728\\
71 18.6056039999127\\
72 18.5160239721149\\
73 18.5941081683819\\
74 18.0781783192293\\
75 18.8537549113481\\
76 19.3942039406682\\
77 19.6285909684271\\
78 20.0858017725383\\
79 20.043602320222\\
80 20.1468379843545\\
81 19.9433747197721\\
82 19.844161299845\\
83 19.3358649031352\\
84 19.4847280481705\\
85 19.6247984304559\\
86 19.0377030192359\\
87 17.4180386283668\\
88 17.3217115803553\\
89 17.2952793000912\\
90 17.0322765349637\\
91 16.7572519144103\\
92 16.3992179963072\\
93 17.3186083023695\\
94 18.4607770985767\\
95 18.3433649352768\\
96 18.1061070102269\\
97 18.7769688958985\\
98 19.1123420041135\\
99 19.1940220245541\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.1757984847567\\
4 13.8914454328308\\
5 9.95066671818352\\
6 9.21872017835911\\
7 10.863060716961\\
8 17.4718631234024\\
9 14.8126474108788\\
10 10.8291359687882\\
11 9.23869802925236\\
12 10.740960222843\\
13 9.18317626337099\\
14 8.02702875371502\\
15 12.7884158680261\\
16 12.4756047312312\\
17 12.3017092926277\\
18 11.6013406374337\\
19 9.76418873465447\\
20 11.5678529377029\\
21 10.6124119003874\\
22 7.77396345973151\\
23 20.7439930303791\\
24 2.37784834494224\\
25 4.86659151899127\\
26 6.72981426296856\\
27 9.83255421414491\\
28 12.7055268565441\\
29 15.099132283093\\
30 17.4449888463518\\
31 18.9471099178746\\
32 20.883665987349\\
33 22.6635174712294\\
34 23.2791170307712\\
35 24.7006795597805\\
36 24.5716751466426\\
37 24.684016281605\\
38 24.3767853275279\\
39 23.7569006687034\\
40 22.9951627950776\\
41 22.4508487135912\\
42 22.53920648555\\
43 22.6472504548663\\
44 23.0392296297289\\
45 22.4974836168307\\
46 23.0014413799339\\
47 23.599270220496\\
48 24.1983145474178\\
49 23.5461769498447\\
50 22.9671863070674\\
51 23.4390795297616\\
52 23.4713328692099\\
53 23.3698311763669\\
54 23.1106259888219\\
55 22.6796594402605\\
56 21.5502954429809\\
57 21.4819671120243\\
58 20.1615499236078\\
59 20.1416863502549\\
60 20.0280791540651\\
61 19.6535751303303\\
62 18.8171903295245\\
63 18.752554657196\\
64 17.9703522846503\\
65 17.8323692593359\\
66 17.3366573790397\\
67 17.3894081537719\\
68 16.9541511844672\\
69 16.743403905404\\
70 16.5667070711105\\
71 16.788402059919\\
72 16.4649492067246\\
73 16.5654555351988\\
74 16.307015248511\\
75 17.0031637198906\\
76 18.003609483283\\
77 18.131934485529\\
78 18.530406061659\\
79 18.4434986365012\\
80 18.5525239465672\\
81 18.3591467843609\\
82 18.2751616048233\\
83 17.80683257151\\
84 17.9661621061349\\
85 18.0730013374955\\
86 17.4275283332586\\
87 15.974892599556\\
88 15.9633457344079\\
89 15.9292784434668\\
90 15.6200416519427\\
91 15.3351800062474\\
92 15.0287879300156\\
93 15.8482559605652\\
94 16.9362113692813\\
95 16.75327378768\\
96 16.7901493460019\\
97 17.4179609963892\\
98 17.7376648859276\\
99 17.8873439467912\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.3408275709161\\
4 13.8588592621138\\
5 9.5292256350237\\
6 8.96637004757686\\
7 10.8715762463365\\
8 17.305112880221\\
9 14.7218593657604\\
10 11.0015179992004\\
11 8.94758336121712\\
12 10.601539727453\\
13 8.93186277504941\\
14 7.76490175494298\\
15 12.3332043826767\\
16 12.0729351791421\\
17 11.9799595309444\\
18 11.2981404855606\\
19 9.53876766901237\\
20 11.187940694388\\
21 10.2650143364676\\
22 7.63804751077497\\
23 19.9726153800547\\
24 2.28794167274445\\
25 4.68888682859842\\
26 6.48133141233271\\
27 9.49622374584123\\
28 12.3281849506957\\
29 15.0836552397639\\
30 17.4305089003819\\
31 18.9216691017626\\
32 20.858426023718\\
33 22.6460384347425\\
34 23.7430891075492\\
35 25.1564136912377\\
36 25.0264146221853\\
37 25.0162381226014\\
38 24.6398324644412\\
39 23.9794523484076\\
40 23.0252388945487\\
41 22.4730629963303\\
42 22.5280021019382\\
43 22.5643930739786\\
44 22.7243171193684\\
45 22.1468504889554\\
46 22.6369483454944\\
47 23.2101564921391\\
48 23.8212760422917\\
49 23.2445067799153\\
50 23.0765186616407\\
51 23.5336632137495\\
52 23.4548737765267\\
53 23.3980573496471\\
54 23.1600240083301\\
55 22.7306481592875\\
56 21.7606707590309\\
57 21.6761671428661\\
58 20.5609184297284\\
59 20.605827144507\\
60 20.4886632581112\\
61 19.9413792391944\\
62 19.1418583964346\\
63 19.0448087146764\\
64 18.816205030282\\
65 18.8063108902266\\
66 18.2603048943769\\
67 18.3492086518619\\
68 17.8921864434308\\
69 17.9086513691548\\
70 17.611830587378\\
71 17.8360331696744\\
72 17.9153147725351\\
73 18.042593256435\\
74 17.6843630204632\\
75 18.4434664300239\\
76 19.4679731209199\\
77 19.5531770041114\\
78 20.0104240625139\\
79 19.9830124047084\\
80 20.10409541734\\
81 19.6652464820577\\
82 19.5441400103025\\
83 19.0421630483545\\
84 19.1080085169487\\
85 18.5515355044016\\
86 17.9346410095163\\
87 16.4088187623438\\
88 16.4045792129815\\
89 16.3815538998998\\
90 16.1361188055315\\
91 15.7988059082475\\
92 15.4637835647902\\
93 16.3485381906907\\
94 17.2399055988682\\
95 17.1547070428353\\
96 16.9981520607476\\
97 17.1747567407965\\
98 17.3836309270956\\
99 17.2252730980929\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.0141566011674\\
4 13.7887384588401\\
5 9.92763928599325\\
6 9.14254383860325\\
7 10.6764380134182\\
8 17.2363848594024\\
9 14.67460520866\\
10 10.8577223589675\\
11 9.27489370114114\\
12 10.7589875193339\\
13 8.92566836092876\\
14 7.39075533128933\\
15 12.5661359450365\\
16 12.2811364718328\\
17 12.1856128965445\\
18 11.5772301983072\\
19 9.70355783373752\\
20 11.4864981655631\\
21 10.469768214855\\
22 7.75669397759076\\
23 20.4972885180833\\
24 2.36363940793469\\
25 4.84702866382858\\
26 6.67755930860179\\
27 9.78347516032997\\
28 12.6884330602219\\
29 15.1974048440171\\
30 17.5596917057644\\
31 19.1008604749861\\
32 21.0494382594775\\
33 22.9796484715438\\
34 23.9449382957349\\
35 25.2381814002256\\
36 24.9352960600476\\
37 25.0378812823549\\
38 24.7187359500503\\
39 24.0664120318594\\
40 23.0718411519996\\
41 22.5089023449683\\
42 22.5453181269738\\
43 22.5939975559873\\
44 22.9843390684416\\
45 22.4101801901071\\
46 22.9026325843895\\
47 23.4961416135758\\
48 23.9925454074618\\
49 23.3614114702486\\
50 23.289909168755\\
51 23.6984592389756\\
52 23.6267114506662\\
53 23.5029666025867\\
54 22.875403681033\\
55 22.4256181374855\\
56 21.4573481811218\\
57 21.4086280929058\\
58 20.3489869585761\\
59 20.4087151045857\\
60 20.2991960035609\\
61 19.903255736094\\
62 19.0153927237599\\
63 18.9355492500766\\
64 18.6979353243705\\
65 18.6889127383069\\
66 18.1335598364273\\
67 18.117546413799\\
68 17.5397507085471\\
69 17.5545116558937\\
70 17.3560343192356\\
71 17.6303929099829\\
72 17.7144358285384\\
73 17.8489030831571\\
74 17.6074654109969\\
75 18.2917425813911\\
76 19.4661324943838\\
77 19.3655489000297\\
78 19.8153637800109\\
79 19.5967196011016\\
80 19.446772534694\\
81 19.2479644401626\\
82 19.1041295735208\\
83 18.6171823819115\\
84 18.7697711487011\\
85 18.862833210554\\
86 18.2085987548839\\
87 16.6934448063215\\
88 16.7100267404519\\
89 16.6548915643333\\
90 16.4020932102591\\
91 15.7770322842044\\
92 15.4474540141274\\
93 16.0968363529627\\
94 17.2150696310498\\
95 17.1517309046548\\
96 17.2371885959909\\
97 17.9086365603469\\
98 18.24113767158\\
99 18.4487361279564\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.0957492576504\\
4 13.8227827296101\\
5 9.86110405733923\\
6 9.03698368817538\\
7 10.8058855589856\\
8 17.2593790441724\\
9 14.5687054116422\\
10 10.6089963892376\\
11 9.17652983148571\\
12 10.7068297234421\\
13 8.81710621435388\\
14 7.08349412560043\\
15 12.767549312895\\
16 12.4846903179401\\
17 12.3963955222669\\
18 11.7737980734485\\
19 9.83535210820319\\
20 11.4609349594254\\
21 10.5003413953677\\
22 7.7966306771317\\
23 20.2781568974663\\
24 2.29573048933644\\
25 4.70656791203284\\
26 6.50895085528692\\
27 9.52410349941477\\
28 12.3253197170548\\
29 15.0824364065345\\
30 17.2923412455743\\
31 18.8197973483007\\
32 20.6556368524639\\
33 22.5071374414705\\
34 23.610927014504\\
35 24.876304528848\\
36 24.7159421117139\\
37 24.8161934715511\\
38 24.5026133229673\\
39 23.8876369877572\\
40 23.090080755151\\
41 22.2487606746435\\
42 22.3740978823282\\
43 22.4729483743752\\
44 22.8576461980144\\
45 22.2649125317824\\
46 22.7380309007778\\
47 23.2883008091999\\
48 23.9112186338551\\
49 23.2354016260193\\
50 23.1924751957978\\
51 23.5977413155306\\
52 23.6458640759452\\
53 23.5545594234134\\
54 23.3407493431748\\
55 22.9065759027681\\
56 21.938399052563\\
57 21.8447305087413\\
58 20.8183175182163\\
59 20.7893015873547\\
60 20.6528730763495\\
61 20.2337182548504\\
62 19.4469403672306\\
63 19.4771261206595\\
64 19.2172188135396\\
65 19.2726322084971\\
66 18.6830507454738\\
67 18.7742577394652\\
68 18.3291868219284\\
69 18.260761164136\\
70 17.9688857079538\\
71 18.2206113808978\\
72 18.3032758456817\\
73 18.3874778749812\\
74 18.1199825399869\\
75 18.8435964295581\\
76 19.8569843113472\\
77 19.9911141427917\\
78 20.4596965142656\\
79 20.3994386967803\\
80 20.5481191867477\\
81 20.2885551923967\\
82 19.9450575122359\\
83 19.4313389055863\\
84 19.6052724851828\\
85 19.7483182711389\\
86 19.0830505324183\\
87 17.4364216362381\\
88 17.4487758068338\\
89 17.316966186239\\
90 17.0534696634816\\
91 16.7015811926585\\
92 16.1475653435537\\
93 17.0185922943271\\
94 18.2012752079957\\
95 18.1152130809241\\
96 18.0845680349726\\
97 18.7093907565034\\
98 19.0467697526737\\
99 19.2461933528398\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.1259357737453\\
4 13.8772059715641\\
5 9.93690523089408\\
6 9.17831991053394\\
7 10.8137497720271\\
8 17.5331462619925\\
9 14.9557857847651\\
10 11.0881735096033\\
11 9.32365457083201\\
12 10.8624407084317\\
13 9.12855932443566\\
14 7.78673093634992\\
15 12.8618116638378\\
16 12.5514036360975\\
17 12.4590854032038\\
18 11.8522373431797\\
19 9.99187412116541\\
20 11.5641941009284\\
21 10.6518076371457\\
22 7.74615681758786\\
23 20.8390829060538\\
24 2.37427288156018\\
25 4.86848123218172\\
26 6.67366964893028\\
27 9.77724025541285\\
28 12.6268545821665\\
29 15.4057964539154\\
30 17.8119306258464\\
31 19.3718619920923\\
32 21.3510627805596\\
33 23.3102256506238\\
34 24.3311528416373\\
35 25.7661854216042\\
36 25.6290978509243\\
37 25.7382371354295\\
38 25.4169340725248\\
39 24.7133544736241\\
40 23.2557711844939\\
41 22.6277856628351\\
42 22.7681178818958\\
43 22.8786726144191\\
44 23.2660810798581\\
45 22.7455565391419\\
46 23.0375169990068\\
47 23.6343221782592\\
48 24.1349409206185\\
49 23.5494904686042\\
50 23.2784846841281\\
51 23.7340975358164\\
52 23.6914520350675\\
53 23.633740020822\\
54 23.4102586095373\\
55 22.642549765063\\
56 21.6257200475115\\
57 21.5046777127255\\
58 20.525130471149\\
59 20.472712058728\\
60 20.3380955863093\\
61 19.9871878231871\\
62 19.2389332493125\\
63 19.2444545707779\\
64 19.0131680410038\\
65 19.0711873008768\\
66 18.3412297679916\\
67 18.4008028542093\\
68 17.9471819775733\\
69 17.9566145031368\\
70 17.5052700270564\\
71 17.7806793577516\\
72 17.8072740555398\\
73 17.8137609622126\\
74 17.3233625432124\\
75 18.0671282537698\\
76 19.2581507317985\\
77 19.51846638421\\
78 19.3257879410753\\
79 19.0877015538523\\
80 19.2288696850491\\
81 19.0089098896568\\
82 18.7167858411881\\
83 18.2335485200415\\
84 18.344818408624\\
85 18.4025085876182\\
86 17.8523047950666\\
87 16.3164015993185\\
88 15.751053061226\\
89 15.6116678626603\\
90 15.3727944399137\\
91 15.1379995970574\\
92 14.718613023743\\
93 15.5651317554617\\
94 16.2253737375213\\
95 15.9894534644178\\
96 16.0711258612003\\
97 16.6886879440714\\
98 16.6327592959207\\
99 16.8225753149902\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.0481092326052\\
4 13.7785076348861\\
5 9.87427697419865\\
6 9.15515042218956\\
7 10.8229387118736\\
8 17.4266636742488\\
9 14.8395807501498\\
10 10.9943878824566\\
11 9.37677697310632\\
12 10.889517522103\\
13 9.30109699884162\\
14 8.11850504764802\\
15 12.9802944275863\\
16 12.5576525975328\\
17 12.1398029577041\\
18 10.607030668714\\
19 9.31762421163628\\
20 11.5630787314419\\
21 10.5638985514421\\
22 7.87925555515357\\
23 20.6543844516492\\
24 2.38037090381315\\
25 4.88010568347319\\
26 6.71512291769031\\
27 9.8354923651507\\
28 12.7675866790341\\
29 15.6055993853455\\
30 17.9679424520813\\
31 19.5301037749981\\
32 21.4478800357146\\
33 23.3786663699801\\
34 24.4597639596976\\
35 25.9152722543915\\
36 25.7384437531471\\
37 25.7308729748443\\
38 25.3983803106871\\
39 24.7419597038957\\
40 23.8494161943934\\
41 23.2776273664759\\
42 23.3977622511281\\
43 23.5099313902368\\
44 23.9141039646087\\
45 23.3391692307372\\
46 23.8197575713955\\
47 24.438940320798\\
48 25.0982387704125\\
49 24.3751928617688\\
50 24.3247451437607\\
51 24.8262545400216\\
52 24.8618418141943\\
53 24.6454150988894\\
54 24.4048256475463\\
55 23.9524560439794\\
56 22.852904988863\\
57 22.7899708303155\\
58 21.6790605064712\\
59 21.7457586920362\\
60 21.6109083352243\\
61 21.2125606849655\\
62 20.3396583482935\\
63 20.2351929204944\\
64 19.9858527236379\\
65 19.9028407924109\\
66 19.0658700343558\\
67 19.1250044777854\\
68 18.367405598335\\
69 18.3662201026403\\
70 18.0956174386225\\
71 18.1607926958609\\
72 18.2459473966425\\
73 18.3853748416743\\
74 18.1304427616018\\
75 18.9050380273343\\
76 20.1331657324747\\
77 20.3799436228799\\
78 20.5518798475943\\
79 20.5016446683477\\
80 20.3750754788578\\
81 20.1164256522109\\
82 19.8539581634461\\
83 19.1372577221391\\
84 19.2747991514259\\
85 19.4169614316725\\
86 18.7205060832905\\
87 17.1320474940628\\
88 17.1491348767658\\
89 17.1253325516184\\
90 16.7748416026341\\
91 16.3100048092115\\
92 15.982590685828\\
93 16.8760573110687\\
94 17.9477617279966\\
95 17.8645416917041\\
96 17.6248820816429\\
97 18.3296254413105\\
98 18.6765652813029\\
99 18.8218484904618\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.152739358803\\
4 13.8853067470574\\
5 9.81706798032252\\
6 9.08784966254157\\
7 10.8754889769635\\
8 17.6058037304501\\
9 14.8704880715092\\
10 11.0295717298766\\
11 9.37470641586888\\
12 10.9236322473775\\
13 9.27352920714712\\
14 8.1095028102848\\
15 12.9157003026053\\
16 12.6291318659778\\
17 12.5081690778724\\
18 11.9422794191154\\
19 10.0531437936423\\
20 11.7778105610849\\
21 10.8554331553784\\
22 8.06368470064723\\
23 20.9098463334808\\
24 2.41487910008153\\
25 4.95197653794374\\
26 6.83879531542742\\
27 9.98850106937071\\
28 12.9668636266385\\
29 15.8068493817991\\
30 18.2458685923\\
31 19.7813668509039\\
32 21.8042600605186\\
33 23.7744550263583\\
34 24.9408287317727\\
35 26.4325496732448\\
36 26.2939527114087\\
37 26.3516937881327\\
38 26.0215473002976\\
39 25.3688846118918\\
40 24.5521022379117\\
41 23.9646081150029\\
42 24.1120159248853\\
43 24.2175894339722\\
44 24.623563433312\\
45 24.0499455409536\\
46 24.4707602174964\\
47 25.1039957727757\\
48 25.6379320153127\\
49 24.9360834657755\\
50 24.8928920020017\\
51 25.3765949457965\\
52 25.3914347688163\\
53 25.3213972902164\\
54 25.0763607047069\\
55 24.5573916494583\\
56 23.3501102702351\\
57 23.2371362949176\\
58 22.0906566207714\\
59 22.0639583754938\\
60 21.9318706543169\\
61 21.3420375001614\\
62 20.5023492547399\\
63 20.4843090339837\\
64 20.1078575265144\\
65 20.0132285678363\\
66 19.4555493215658\\
67 19.3228729928303\\
68 18.7703184177599\\
69 18.6567780070138\\
70 18.3791534063932\\
71 18.659114990261\\
72 18.7345737454216\\
73 18.8130478973946\\
74 18.5054335800408\\
75 19.2967975275366\\
76 20.3321595334276\\
77 20.4400196815376\\
78 20.8316025508372\\
79 20.8031063537622\\
80 20.954680183092\\
81 20.641957643701\\
82 20.5223728099313\\
83 19.9653787929391\\
84 20.126521230101\\
85 19.9424736911426\\
86 19.1433206642419\\
87 17.5334003439089\\
88 17.4288052511813\\
89 17.3667632421411\\
90 17.077636109268\\
91 16.7983069918743\\
92 16.3965708532861\\
93 17.3307559142815\\
94 18.4353672861056\\
95 18.3590192146096\\
96 18.4500268692601\\
97 18.9167931452585\\
98 19.2736208030107\\
99 19.1913406866705\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.905592514062\\
4 13.7264393830116\\
5 9.84431296601273\\
6 9.02079036656279\\
7 10.7045410690227\\
8 17.3388081898289\\
9 14.6772655450072\\
10 10.7634594147647\\
11 9.20182035697307\\
12 10.6285362188593\\
13 8.97940430018395\\
14 7.70492593498569\\
15 12.6258408709373\\
16 12.0920437987071\\
17 11.9790877018309\\
18 10.4582837089487\\
19 9.07115252682665\\
20 11.0817073347413\\
21 9.98864916427461\\
22 6.14595456138025\\
23 19.7326525062442\\
24 2.28878099894446\\
25 4.67450088791707\\
26 6.46187928401526\\
27 9.45132287464551\\
28 12.2706485061121\\
29 14.8848744818813\\
30 17.1033850296304\\
31 18.3880256288456\\
32 20.0596695057311\\
33 21.8932904375182\\
34 22.9628698656969\\
35 24.3544078136533\\
36 24.2219615601312\\
37 24.3289637396792\\
38 24.0255211472493\\
39 23.3227198446132\\
40 22.5760189304101\\
41 22.0442397465025\\
42 22.1869897677164\\
43 22.2316151765222\\
44 22.6169251605571\\
45 22.114835595806\\
46 22.6115913082213\\
47 23.1451911244867\\
48 23.7704799019487\\
49 23.2001091515389\\
50 23.158933062807\\
51 23.50461339032\\
52 23.4788330330843\\
53 23.389278176963\\
54 23.1465669351455\\
55 22.5240343985848\\
56 21.5099037583102\\
57 20.8433835588722\\
58 19.8671823130157\\
59 19.8709567270991\\
60 19.7571680662853\\
61 19.261543536408\\
62 18.4999447995092\\
63 18.5307131242321\\
64 18.0096951107114\\
65 18.0602656225369\\
66 17.2574316118428\\
67 17.2033696375529\\
68 16.7783817449199\\
69 16.7219706177801\\
70 16.5362499313128\\
71 16.796278249452\\
72 16.8158372895626\\
73 16.56791551021\\
74 16.1916952565825\\
75 16.8634795963769\\
76 17.9727466001966\\
77 17.9292553022107\\
78 18.2455805852221\\
79 18.1666329899189\\
80 17.9359347712815\\
81 17.666440753872\\
82 17.3601796056805\\
83 16.9156881055236\\
84 16.9733932552766\\
85 17.0324879319595\\
86 16.5126315005049\\
87 15.0993852877333\\
88 15.1134474438531\\
89 14.8609438197664\\
90 14.5895553282476\\
91 14.3541065432837\\
92 14.0663338680657\\
93 14.8705306776932\\
94 15.871825700961\\
95 15.7516001544439\\
96 15.8300497293098\\
97 16.307863154699\\
98 16.6178821012924\\
99 16.6017915731749\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.0055581700021\\
4 13.7006049899764\\
5 9.87632480861666\\
6 9.12972128440395\\
7 10.7703470269759\\
8 17.3412901720456\\
9 14.7688934083803\\
10 10.9408445539629\\
11 9.29217680895727\\
12 10.8023562827756\\
13 9.23667884323452\\
14 8.08470689796988\\
15 12.8777341327381\\
16 12.5544252050277\\
17 12.4058633230525\\
18 11.6312564393776\\
19 9.85397335558414\\
20 11.6488674297417\\
21 10.6817131953853\\
22 7.66966541097145\\
23 20.9292732985739\\
24 2.3840287807056\\
25 4.90509198971801\\
26 6.76042760519912\\
27 9.84910871135432\\
28 12.7843190587785\\
29 15.6140397898681\\
30 18.055009207596\\
31 19.5962322743359\\
32 21.5883998363589\\
33 23.5571908466028\\
34 24.6955103052054\\
35 26.1710008018391\\
36 25.9613379968908\\
37 26.0775941913951\\
38 25.6182338459748\\
39 24.9066547579459\\
40 24.0351474347235\\
41 23.2982111231352\\
42 23.3845945858199\\
43 23.4971277944951\\
44 23.8795190678138\\
45 23.3411957547333\\
46 23.8685436656698\\
47 24.4192795645236\\
48 25.0513718528218\\
49 24.4456781223214\\
50 24.3798307775923\\
51 24.7212074913412\\
52 24.7542067289848\\
53 24.5507988560498\\
54 24.3285085467829\\
55 23.8576109593775\\
56 22.748335851334\\
57 22.6857549916037\\
58 21.5382442775454\\
59 21.5781675429194\\
60 21.4585002321944\\
61 21.0665893524225\\
62 20.2563178919963\\
63 20.1149227469557\\
64 19.852389723842\\
65 19.8402027391808\\
66 19.1712735382654\\
67 19.257732458968\\
68 18.8043840687931\\
69 18.7708438711591\\
70 18.5812915103878\\
71 18.8382667496937\\
72 18.9044762039245\\
73 19.0384864024803\\
74 18.7275011109925\\
75 19.526985434091\\
76 20.8092048426563\\
77 20.9518145759096\\
78 21.4435503249591\\
79 21.1497029129479\\
80 21.178444041457\\
81 20.8840712023726\\
82 20.769376285458\\
83 20.2400195973533\\
84 20.4210015146533\\
85 20.527583935458\\
86 19.7742567923891\\
87 18.0994683540183\\
88 18.1169427583324\\
89 18.0368910490966\\
90 17.7628861333259\\
91 17.4195800549465\\
92 17.0010977882322\\
93 17.9751846911884\\
94 19.2145091443914\\
95 19.1455165816213\\
96 19.2416149553171\\
97 20.0098393226369\\
98 20.3948823583526\\
99 20.4416109808573\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.1467480597572\\
4 13.7297317088766\\
5 9.37061583867445\\
6 8.70832313878178\\
7 10.6735923058323\\
8 17.2526921518506\\
9 14.451075967191\\
10 10.0639500231831\\
11 9.09910381707527\\
12 10.6459193741892\\
13 9.12073760303233\\
14 7.9786443199028\\
15 12.5634406542083\\
16 12.2655171113522\\
17 12.1722836256684\\
18 11.6241473379885\\
19 9.78158173249982\\
20 11.5135323394376\\
21 10.5406857070579\\
22 7.85321692492787\\
23 20.7885393279116\\
24 2.3168024807664\\
25 4.75725299709647\\
26 6.571883518428\\
27 9.6085808080821\\
28 12.4597793767164\\
29 15.2303447899839\\
30 17.5623888686837\\
31 19.112156261125\\
32 21.0414839266943\\
33 22.9743638729914\\
34 23.8259554959039\\
35 25.2542364127679\\
36 25.1258783247105\\
37 25.2238485004795\\
38 24.9072530755372\\
39 24.2419238674497\\
40 23.4012541604023\\
41 22.7412471173958\\
42 22.8650259511215\\
43 22.538072057674\\
44 22.8924253451342\\
45 22.2881384282139\\
46 22.7917166419469\\
47 23.2376970582358\\
48 23.7362144267954\\
49 23.1643690140311\\
50 23.1133490944829\\
51 23.3281842037655\\
52 23.3746312996407\\
53 23.2208204282105\\
54 22.984912607391\\
55 22.5585113239177\\
56 21.4675433868571\\
57 21.2096263077271\\
58 20.0639769817693\\
59 20.0863613621121\\
60 19.9774600407087\\
61 19.5062702102679\\
62 18.5466126592432\\
63 18.4799430937559\\
64 18.2426692221325\\
65 18.2543651910262\\
66 17.7165317725747\\
67 17.786451286788\\
68 17.149558545674\\
69 17.0843370854815\\
70 16.8625745729554\\
71 17.1204459889679\\
72 17.146334605243\\
73 17.2743404462101\\
74 17.0326628080994\\
75 17.7337426496308\\
76 18.8805710169686\\
77 19.0881780138795\\
78 19.5359392544897\\
79 19.4896396343399\\
80 19.6310795001742\\
81 19.2504990147877\\
82 18.9536792202006\\
83 18.4639094104107\\
84 18.4228925082395\\
85 18.5739412317815\\
86 17.8570645446351\\
87 16.3679163287807\\
88 16.3272804636786\\
89 16.3042161022541\\
90 16.0462168163412\\
91 15.7702522035827\\
92 15.4425784545433\\
93 16.2671544984675\\
94 17.3948517876979\\
95 17.3199682384485\\
96 17.3501457525802\\
97 18.0214767181264\\
98 18.181247826882\\
99 18.2354038772866\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.2074692012182\\
4 13.8927171082259\\
5 10.0013169365065\\
6 9.25277281575906\\
7 10.9324524983137\\
8 17.590977543912\\
9 14.8058662959601\\
10 10.9649072789847\\
11 9.29201660477512\\
12 10.8010317185029\\
13 9.24670876729246\\
14 8.09923087258873\\
15 12.8879861794057\\
16 12.5573071407354\\
17 12.4578945633221\\
18 11.8651152475388\\
19 9.9959918610331\\
20 11.7675456330854\\
21 10.7524549157139\\
22 7.93280289568181\\
23 21.0460279481079\\
24 2.4222108638692\\
25 4.96753662762746\\
26 6.85664985688775\\
27 10.0148135175575\\
28 12.9520111865314\\
29 15.8240466001677\\
30 18.1424992476927\\
31 19.7436064981774\\
32 21.7563210472121\\
33 23.6650327231386\\
34 24.8271428950846\\
35 25.9366816163144\\
36 25.6789498185889\\
37 25.7971439819795\\
38 25.4432370144763\\
39 24.6190128920906\\
40 23.7454183479173\\
41 23.1816278185751\\
42 23.3017438242217\\
43 23.2862224501958\\
44 23.6885402132106\\
45 23.160706126282\\
46 23.6276842595545\\
47 24.2406690961056\\
48 24.8251998114379\\
49 24.1643400018681\\
50 24.0996794735773\\
51 24.5970271791507\\
52 24.6223330411752\\
53 24.5630955369164\\
54 24.3407690032143\\
55 23.5782891406413\\
56 22.5892790448066\\
57 22.4096889943564\\
58 21.0799914133095\\
59 21.1416167728719\\
60 21.0285858839419\\
61 20.6390826430506\\
62 19.8633915691353\\
63 19.7960722915069\\
64 19.5568917468858\\
65 19.5209612713729\\
66 18.8115424200136\\
67 18.9036408362152\\
68 18.3220361946073\\
69 18.133005045445\\
70 17.9459148463588\\
71 18.227785768855\\
72 18.1117710520296\\
73 18.2169625421327\\
74 17.9198798231848\\
75 18.5392078019433\\
76 19.6049053109053\\
77 19.8376209673605\\
78 19.9597235656735\\
79 19.9118715546337\\
80 19.9934504799459\\
81 19.7203879841622\\
82 19.5319206712257\\
83 19.0335040616012\\
84 19.1878961405405\\
85 19.2695459954964\\
86 18.6617978422802\\
87 17.1085278488051\\
88 17.0527979692139\\
89 16.9808435384845\\
90 16.3616978667577\\
91 16.064437466153\\
92 15.7300000040696\\
93 16.2715204199198\\
94 17.2717360525055\\
95 17.0753084343109\\
96 17.0595974994532\\
97 17.7123653014803\\
98 18.0372996322632\\
99 18.2239643115427\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.9530572444291\\
4 13.74045388934\\
5 9.81412474142687\\
6 9.04636420140307\\
7 10.7109356001598\\
8 17.3941726936124\\
9 14.8106404381113\\
10 10.9764263911479\\
11 9.22546712522634\\
12 10.7229232375113\\
13 9.05417192695578\\
14 7.72366990070703\\
15 12.769197092089\\
16 12.4421281618812\\
17 12.3421986290866\\
18 11.7807871819903\\
19 9.80429631509755\\
20 11.6009080598943\\
21 10.6689904686928\\
22 7.95797390290177\\
23 20.8222080381802\\
24 2.38059369740347\\
25 4.87528594899912\\
26 6.69029624340534\\
27 9.80177118925372\\
28 12.7251256144531\\
29 15.544947032831\\
30 17.956462646062\\
31 19.5256461020203\\
32 21.5257301353891\\
33 23.3721122065591\\
34 24.5052998400256\\
35 26.0144739255987\\
36 25.8732325876005\\
37 25.8710734762035\\
38 25.5330349728813\\
39 24.8921548799565\\
40 23.9420613177861\\
41 23.3801179360627\\
42 23.5086235920916\\
43 23.5814970247369\\
44 23.983788684747\\
45 23.3440335948309\\
46 23.7329195536209\\
47 24.3154599683993\\
48 24.8655602870638\\
49 24.2206681413931\\
50 24.0205987405282\\
51 24.4487719192624\\
52 24.4911663009482\\
53 24.4272133238814\\
54 23.9237970468787\\
55 23.2604059251046\\
56 22.2264474138263\\
57 22.139858360737\\
58 21.1230879059397\\
59 21.1227829605263\\
60 20.9784512989027\\
61 20.5959097347334\\
62 19.4185062607543\\
63 19.2857182446908\\
64 18.7719023949088\\
65 18.82053428574\\
66 18.2536431677785\\
67 18.2952962928519\\
68 17.8623833340758\\
69 17.8388154013301\\
70 17.6567922420663\\
71 17.838570305419\\
72 17.916904723799\\
73 17.9832514188519\\
74 17.5880668551162\\
75 18.3359042571857\\
76 19.5461029060915\\
77 19.8021453835639\\
78 20.1792868658064\\
79 20.0609087341685\\
80 20.1822822977432\\
81 19.9130267979574\\
82 19.7138764079975\\
83 19.0757190512895\\
84 19.2469243542025\\
85 19.3809581483945\\
86 18.7842249775704\\
87 17.2094475855113\\
88 17.1088314987198\\
89 16.8997597691327\\
90 16.6263748529342\\
91 16.3144929202471\\
92 15.9151581186509\\
93 16.8257572750977\\
94 17.9917724591663\\
95 17.8627748630894\\
96 17.9066078607667\\
97 18.584061133154\\
98 18.8461150568049\\
99 18.9211528334889\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.0055772054292\\
4 13.7209074340613\\
5 9.87202655394412\\
6 9.1552038898218\\
7 10.7686825412999\\
8 17.3921767943855\\
9 14.8176006818918\\
10 10.9354709235773\\
11 9.30680269687524\\
12 10.6712347918861\\
13 8.84423244879525\\
14 6.77240911413822\\
15 12.6330525470997\\
16 12.3559108775448\\
17 12.2621052596304\\
18 11.5713222336372\\
19 9.7832574502111\\
20 11.5594096352789\\
21 10.6472552915918\\
22 7.92092412629097\\
23 20.7431258253966\\
24 2.38616304206264\\
25 4.89712526822821\\
26 6.74727254029036\\
27 9.84726373623613\\
28 12.7535196792027\\
29 15.5642894102188\\
30 17.9692079222832\\
31 19.5521196283192\\
32 21.4453426719884\\
33 23.4122055427517\\
34 24.3854256387184\\
35 25.869063805782\\
36 25.5891291080618\\
37 25.2330286070091\\
38 24.8274394836553\\
39 24.17457953894\\
40 23.2158022305855\\
41 22.5679469941654\\
42 22.7011079195534\\
43 22.5507846132039\\
44 22.9374129577128\\
45 22.2923350615086\\
46 22.506356208527\\
47 23.0803979670248\\
48 23.6691024127751\\
49 23.0116860217914\\
50 22.9633628195858\\
51 23.4345809383501\\
52 23.4538699463239\\
53 23.3806280222863\\
54 23.1591925509925\\
55 22.7123141712235\\
56 21.7447460353289\\
57 21.6490186389614\\
58 20.6522988178345\\
59 20.639254028222\\
60 20.5183768054715\\
61 20.1470194894084\\
62 19.24396981971\\
63 19.1895613048333\\
64 18.8699688089496\\
65 18.9210865127501\\
66 18.4030999893583\\
67 18.4923717705307\\
68 17.9778792703506\\
69 17.7836592421976\\
70 17.6040909519008\\
71 17.8493553772138\\
72 17.9266171137088\\
73 18.056625132534\\
74 17.8111495792465\\
75 18.5784291599693\\
76 19.7208080856381\\
77 19.9383596610374\\
78 20.3134148543081\\
79 20.2745300643638\\
80 20.422628153551\\
81 20.2067757022574\\
82 20.0871827185097\\
83 19.4848985701666\\
84 19.6000433362487\\
85 19.7128998742352\\
86 19.0958276474164\\
87 17.4928436325613\\
88 17.4603150095429\\
89 17.2862857561607\\
90 17.021114496379\\
91 16.7522391898462\\
92 16.4221367171909\\
93 17.176753791814\\
94 18.2896276733563\\
95 18.2255768459331\\
96 18.318828590795\\
97 19.0588686394475\\
98 19.3998268539656\\
99 19.3541777017807\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.0988006164217\\
4 13.7645699787884\\
5 9.70338490610892\\
6 9.05498965883659\\
7 10.7962146563747\\
8 17.4187371410549\\
9 14.7478940735376\\
10 10.9283900160237\\
11 9.33070036514568\\
12 10.8546536773144\\
13 9.29193309116899\\
14 8.14005624365718\\
15 12.8461542376791\\
16 12.4360117054282\\
17 12.339362577175\\
18 11.7817694384924\\
19 9.91636839083117\\
20 11.6086152635072\\
21 10.6191786252805\\
22 7.96575002276757\\
23 20.8871711863396\\
24 2.36504812452245\\
25 4.8479327073846\\
26 6.69656670345355\\
27 9.70747180704961\\
28 12.5996267273633\\
29 15.4166884653964\\
30 17.7298408888123\\
31 19.2949364419634\\
32 21.2725214562287\\
33 23.1161969209322\\
34 24.2074704815343\\
35 25.6284121977549\\
36 25.4979425084682\\
37 25.5230603027624\\
38 25.1759915680787\\
39 24.4995635296325\\
40 23.7153904933144\\
41 22.9733969739737\\
42 23.0781580057658\\
43 22.6515941162251\\
44 22.1868353623573\\
45 21.6663369930304\\
46 22.1538304130568\\
47 22.5762356285084\\
48 23.1321768328776\\
49 22.5601197055836\\
50 22.4580622894677\\
51 22.912527239534\\
52 22.6670060654694\\
53 22.6035323253389\\
54 22.3116821054915\\
55 21.8837491436776\\
56 20.8902056242498\\
57 20.7865437331004\\
58 19.7607033128406\\
59 19.817787494576\\
60 19.5001692640537\\
61 19.1017239538292\\
62 18.3349783702367\\
63 18.3638568761644\\
64 18.1429041297501\\
65 18.1755520707011\\
66 17.6445878992699\\
67 17.6353808607969\\
68 17.1799660663547\\
69 17.1586472749973\\
70 16.8974623339863\\
71 17.0888173342266\\
72 17.1316937059563\\
73 17.0248159746864\\
74 16.6439345758386\\
75 17.3564887714202\\
76 18.4992364637895\\
77 18.737597871983\\
78 19.1178682738773\\
79 19.0613407860972\\
80 19.1391887644114\\
81 18.9369941633442\\
82 18.840604505837\\
83 18.3587869403797\\
84 18.431385571488\\
85 18.5751524836689\\
86 18.0042638403976\\
87 16.4564917517051\\
88 16.4710515309506\\
89 16.4267787227889\\
90 16.1653276561804\\
91 15.8782607039761\\
92 15.5164128357589\\
93 16.4023447199263\\
94 17.4439965184916\\
95 17.3623537129955\\
96 17.4478710727113\\
97 18.1247755796368\\
98 18.2305229634477\\
99 18.4217635594107\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.9729412551814\\
4 13.7370948677452\\
5 9.72948172161021\\
6 8.91644539925493\\
7 10.7561289169719\\
8 17.4086768063748\\
9 14.8513769603784\\
10 10.5718463886807\\
11 9.06683064525803\\
12 10.5471410266465\\
13 8.89352992114269\\
14 7.73635661044943\\
15 12.3196696719473\\
16 12.0369636001945\\
17 11.8712180906736\\
18 11.1050024895754\\
19 9.39034530169841\\
20 11.2063872025397\\
21 10.3484750938527\\
22 7.50569327936376\\
23 19.8390208137272\\
24 2.27141005416396\\
25 4.66008192559081\\
26 6.41185991056614\\
27 9.37873067423186\\
28 12.1753562451054\\
29 14.8957098555857\\
30 17.1976288481171\\
31 18.7075664418225\\
32 20.4787419395565\\
33 22.3654778432587\\
34 23.4503743494668\\
35 24.8864088453105\\
36 24.6521041096863\\
37 24.7330792404521\\
38 23.8663571336513\\
39 23.2109256143424\\
40 22.2945062684507\\
41 21.7454882935676\\
42 21.8630242109251\\
43 21.9637446672076\\
44 22.3351258347674\\
45 21.8388326917647\\
46 22.2773411933881\\
47 22.8292028529844\\
48 23.1973580698101\\
49 22.628840023948\\
50 22.3839570099724\\
51 22.8432390347398\\
52 22.785901377168\\
53 22.6856533669088\\
54 22.4767458368645\\
55 22.040378349653\\
56 20.6956909695068\\
57 20.6560878729497\\
58 19.3963095021628\\
59 19.1457300307948\\
60 18.9847852346273\\
61 18.6279421766387\\
62 17.9319569326788\\
63 17.9497432090676\\
64 17.7200502092145\\
65 17.4499056356014\\
66 16.9358427067306\\
67 17.0068212519651\\
68 16.3812502740621\\
69 16.096485579276\\
70 15.8477134388164\\
71 15.9963966371917\\
72 15.9900325088345\\
73 15.5147997057084\\
74 15.2989339932851\\
75 15.9570584287414\\
76 16.7981768080456\\
77 16.6984547775036\\
78 16.9873211059392\\
79 16.9570240187892\\
80 17.075749389207\\
81 16.8658944321516\\
82 16.7764188310804\\
83 16.3033504724271\\
84 16.4457376455445\\
85 16.5557791131257\\
86 15.8671290011424\\
87 14.5278721671942\\
88 14.4303052293499\\
89 14.3265068635518\\
90 14.0616381120996\\
91 13.8034603100813\\
92 13.5049110035555\\
93 14.2764806086142\\
94 15.2686540926119\\
95 14.966596353288\\
96 15.0382061521401\\
97 15.3337884548877\\
98 15.334774861092\\
99 15.1348579048917\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.6555636359251\\
4 13.6160601541154\\
5 9.27244599925402\\
6 8.7284129763962\\
7 10.7266785820493\\
8 17.3459070136316\\
9 14.8072108705244\\
10 10.5878202391684\\
11 9.07378481120912\\
12 10.4582645712035\\
13 8.92133572674486\\
14 7.74105887487067\\
15 12.4942835834668\\
16 12.2213039433442\\
17 12.0697617107048\\
18 11.4066722324709\\
19 9.5947489135261\\
20 11.365826066992\\
21 10.4741437372035\\
22 7.8312359332163\\
23 20.3732449267451\\
24 2.28172672118016\\
25 4.67872970720015\\
26 6.43458491134423\\
27 9.41054264543288\\
28 12.1980815413095\\
29 14.8858742388671\\
30 17.1868754383215\\
31 18.3406164017025\\
32 20.2205610747814\\
33 22.045358301387\\
34 23.1273949549758\\
35 24.4622851219876\\
36 24.3377646125744\\
37 24.4332127479674\\
38 24.0510614431119\\
39 23.4308366662891\\
40 22.6810642037501\\
41 21.9565361626531\\
42 22.0713877282093\\
43 22.1773283350746\\
44 22.5406885256141\\
45 21.9530431922084\\
46 22.3659967784649\\
47 22.9466032256008\\
48 23.5368451158492\\
49 22.7480092375274\\
50 22.7038275449116\\
51 23.0730105336548\\
52 23.1196475763859\\
53 23.037241883964\\
54 22.8109978036407\\
55 22.3750398345153\\
56 21.3612939452257\\
57 21.1708395809385\\
58 20.1972779326246\\
59 20.2573834125476\\
60 20.0607487893472\\
61 19.7001070841311\\
62 18.9538880929945\\
63 18.8787329327382\\
64 18.4740654366451\\
65 18.4218565674224\\
66 17.9002984941557\\
67 17.963371214325\\
68 17.282449366118\\
69 17.2655515109357\\
70 17.0231972749979\\
71 17.2543628282135\\
72 17.3026008118003\\
73 17.4246335959932\\
74 17.1727325231288\\
75 17.9074376768335\\
76 18.5031409205725\\
77 18.73340888067\\
78 19.0944727896611\\
79 18.9852236939452\\
80 18.8587871535016\\
81 18.6490956917941\\
82 18.5077737245133\\
83 18.0381293556458\\
84 18.0194923116473\\
85 18.1609457903609\\
86 17.5670281735537\\
87 15.97332892654\\
88 15.9783593741648\\
89 15.8666753401503\\
90 15.5508580318719\\
91 15.2750392672698\\
92 14.9595223109661\\
93 15.8151657932037\\
94 16.9068099177036\\
95 16.8508203927726\\
96 16.9138149158902\\
97 17.1672156285107\\
98 17.4804675300268\\
99 17.1334874404745\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.8161959187078\\
4 13.6025408254322\\
5 9.81144562138246\\
6 9.02609985594147\\
7 10.668438198293\\
8 17.2010262428251\\
9 14.6521487873963\\
10 10.8544135481433\\
11 9.23971153731215\\
12 10.7356753862191\\
13 9.18981117141972\\
14 8.03384649380311\\
15 12.8035929083666\\
16 12.4589384828715\\
17 12.3558347589418\\
18 11.6975882556449\\
19 9.80684968823788\\
20 11.5817891438788\\
21 10.6739091279437\\
22 8.01194425195527\\
23 20.80968893772\\
24 2.37261873814221\\
25 4.86553788554502\\
26 6.7281995025081\\
27 9.84545554533931\\
28 12.7681982510458\\
29 15.5878103126044\\
30 17.9612648793528\\
31 19.5025425554396\\
32 21.5015031789507\\
33 23.4576506493381\\
34 24.5287654985674\\
35 25.7551603223322\\
36 25.4200369564407\\
37 25.5156985906828\\
38 25.1139952700482\\
39 24.3531218404298\\
40 23.5190743921527\\
41 22.9299951186097\\
42 23.059424247749\\
43 23.164945327938\\
44 23.5652773848522\\
45 23.0393801730354\\
46 23.5088844238381\\
47 24.0762897705998\\
48 24.3200678012819\\
49 23.6072106058373\\
50 23.5617942337132\\
51 24.0358987933303\\
52 24.0850163952165\\
53 24.0024914236679\\
54 23.7035255742896\\
55 23.2272637496729\\
56 22.2318928213064\\
57 21.939224963437\\
58 20.8764660661312\\
59 20.8504264517583\\
60 20.6310705247663\\
61 20.259255407194\\
62 19.5018383945762\\
63 19.5288333064744\\
64 19.2943517535181\\
65 19.339165266386\\
66 18.7562050600704\\
67 18.7430083903958\\
68 18.2986307167211\\
69 18.3008022091369\\
70 17.9293822280738\\
71 18.1635461402104\\
72 18.2472310981415\\
73 18.2573574399888\\
74 18.0076056946412\\
75 18.7801237994975\\
76 20.0140040224601\\
77 20.2637949703696\\
78 20.7212327734858\\
79 20.6284003590604\\
80 20.5424628320962\\
81 20.2598201289425\\
82 20.1306700689087\\
83 19.5586619250715\\
84 19.7317344055921\\
85 19.7221313068465\\
86 18.695158240032\\
87 17.1281451652261\\
88 17.0929814078748\\
89 17.0426575249631\\
90 16.7679200174333\\
91 16.4368791523873\\
92 16.0999160122852\\
93 17.0134903839116\\
94 18.1292489309087\\
95 17.9850106185587\\
96 17.7644834058816\\
97 18.464015099116\\
98 18.8199657852427\\
99 19.0151156982289\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.1584458845002\\
4 13.8867638096192\\
5 10.0032809333625\\
6 9.27084062009125\\
7 10.927836927063\\
8 17.4469714724233\\
9 14.819239615568\\
10 10.9739274943054\\
11 9.35860872448232\\
12 10.8654387161592\\
13 9.26350694738281\\
14 8.10148507875078\\
15 12.8645224251297\\
16 12.5699651345086\\
17 12.4710806336183\\
18 11.898554018578\\
19 9.93897888916224\\
20 11.767133515074\\
21 10.8370153832839\\
22 8.14984533513917\\
23 21.3392144516268\\
24 2.38781624044875\\
25 4.88733471927996\\
26 6.75790316676939\\
27 9.90137021357562\\
28 12.8241774228297\\
29 15.6932358208659\\
30 18.1403879578834\\
31 19.7132901975906\\
32 21.7011888528842\\
33 23.7028986556958\\
34 24.8588156546368\\
35 26.3597000455943\\
36 26.1926550760565\\
37 26.2323234453843\\
38 25.8116789839717\\
39 25.1172792701654\\
40 24.3032944361704\\
41 23.5449116289462\\
42 23.6431362566274\\
43 23.7172757327037\\
44 24.1106200643694\\
45 23.5427280407977\\
46 24.0459647476021\\
47 24.6663819665354\\
48 24.873831518311\\
49 24.2702444169786\\
50 24.2286245093284\\
51 24.7181987772506\\
52 24.7489703837522\\
53 24.6885304986776\\
54 24.4383193687737\\
55 23.9814170426202\\
56 22.9605482411898\\
57 22.9048175135517\\
58 21.8144767947709\\
59 21.8817358451896\\
60 21.5238797573413\\
61 21.0999243040446\\
62 20.2815667372622\\
63 20.1248548758689\\
64 19.8126519294366\\
65 19.8238964938832\\
66 19.2776548900849\\
67 19.3638396439253\\
68 18.8325814680836\\
69 18.7387267373562\\
70 18.5265595997689\\
71 18.777894454888\\
72 18.4485371515669\\
73 18.3260824154796\\
74 18.0764670410285\\
75 18.5917664021834\\
76 19.8022592356823\\
77 20.06689355129\\
78 20.5316671976114\\
79 20.4828340457969\\
80 20.5383003761478\\
81 20.312885250407\\
82 20.1473337092937\\
83 19.5676767198863\\
84 19.3286347635119\\
85 19.467932689993\\
86 18.8403966498225\\
87 17.1492340178543\\
88 17.1655598477383\\
89 17.0809479274325\\
90 16.8144578328713\\
91 16.4737403345181\\
92 16.1214204845792\\
93 17.037848682917\\
94 18.1296521901191\\
95 17.8980599498924\\
96 17.9480330598665\\
97 18.4685826951831\\
98 18.7386378432894\\
99 18.74094089008\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.12346603584\\
4 13.8736788800488\\
5 10.0064283787554\\
6 9.06399216057232\\
7 10.5768202552141\\
8 17.1304763817552\\
9 14.5510164852177\\
10 10.6816625330355\\
11 9.09383854552925\\
12 10.6004948576945\\
13 9.05651481869811\\
14 7.89201446590182\\
15 12.6075610861488\\
16 12.0058559253054\\
17 11.9157288381058\\
18 11.164862575074\\
19 9.3408546625004\\
20 11.2251962898048\\
21 10.1919094712472\\
22 7.60375930657665\\
23 19.9858601672807\\
24 2.27890675166727\\
25 4.63675933126451\\
26 6.41354120410035\\
27 9.38069468714473\\
28 12.130322821093\\
29 14.7033024711388\\
30 16.9746081035246\\
31 18.4355729624956\\
32 20.3136389907261\\
33 22.1834643408232\\
34 23.2327309970215\\
35 24.6563797671464\\
36 24.3801839995619\\
37 24.4402609725492\\
38 24.0937391387113\\
39 23.4626754993836\\
40 22.711228118684\\
41 22.1765372319977\\
42 22.2656650542484\\
43 22.3147821084155\\
44 22.5567001543405\\
45 22.038182030741\\
46 22.5086158137458\\
47 23.0510212799917\\
48 23.6154547899924\\
49 23.0420508936099\\
50 22.8285971752089\\
51 23.0118891463081\\
52 23.0575554890596\\
53 22.899652816512\\
54 22.6395227481974\\
55 22.200296502814\\
56 21.2358801622259\\
57 21.1482939829502\\
58 20.1620363993674\\
59 20.2039256868644\\
60 20.0449598702112\\
61 19.6334499322443\\
62 18.8463205502032\\
63 18.6116620511274\\
64 18.3789743427603\\
65 18.3993164472797\\
66 17.813964094846\\
67 17.8882605502907\\
68 17.4555166531651\\
69 17.4437627710268\\
70 17.1724683005475\\
71 17.2014025847645\\
72 17.1815602925645\\
73 17.2743625736354\\
74 17.0296758469812\\
75 17.6436727831728\\
76 18.6991358883009\\
77 18.9517131544711\\
78 19.3814364002185\\
79 19.3198210674404\\
80 19.1774193715667\\
81 18.9724804905135\\
82 18.5195026871403\\
83 18.0498641604013\\
84 18.0666952521702\\
85 18.1897548383944\\
86 17.6457145285075\\
87 16.1742202087969\\
88 16.0157979905814\\
89 15.9894886583059\\
90 15.6150379721356\\
91 15.291793078458\\
92 14.8964049554076\\
93 15.5425491425078\\
94 16.6143886643408\\
95 16.5603384802267\\
96 16.6430322531023\\
97 16.9981582988727\\
98 17.0701780512481\\
99 17.2304699956054\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.0897411311216\\
4 13.8467795156226\\
5 9.95899026938733\\
6 9.21282216562182\\
7 10.9084667188526\\
8 17.5777821650957\\
9 14.9417558502116\\
10 11.0373181436158\\
11 9.42991524987295\\
12 10.909381187804\\
13 9.27580481490942\\
14 8.03327611903688\\
15 12.8770865281967\\
16 12.5686377378938\\
17 12.4674490604511\\
18 11.7873268249559\\
19 9.92085243226657\\
20 11.6294285924095\\
21 10.7206453109332\\
22 7.74621745702113\\
23 20.427255209163\\
24 2.35679705776947\\
25 4.82605603143256\\
26 6.66999602673277\\
27 9.7714288931961\\
28 12.685595160327\\
29 15.5227440954426\\
30 17.8221569939925\\
31 19.3956199922877\\
32 21.3627529776732\\
33 23.3398599522797\\
34 24.0961985899584\\
35 25.522672929378\\
36 25.2568894130621\\
37 25.3518573237725\\
38 24.8636969597214\\
39 24.182296175522\\
40 23.404862620339\\
41 22.3822984837625\\
42 22.3778328020725\\
43 22.2686787597229\\
44 22.6428752450969\\
45 22.1205993260154\\
46 22.5435534633549\\
47 23.0366250794483\\
48 23.5689251800506\\
49 22.9768131308496\\
50 22.9090653314408\\
51 23.2119715565919\\
52 22.9390751431442\\
53 22.7397072162961\\
54 22.4559273298342\\
55 21.9052461859814\\
56 20.9699778140319\\
57 20.7371300532266\\
58 19.5499786643313\\
59 19.6096251961402\\
60 19.4968855865121\\
61 19.135831589488\\
62 18.4212035690918\\
63 18.4524095904256\\
64 18.2068436632099\\
65 18.2072620437147\\
66 17.7050108461644\\
67 17.7656751051527\\
68 17.2555657082418\\
69 17.2579756018616\\
70 16.7668691647449\\
71 17.0090648685603\\
72 16.9577754391202\\
73 17.0492388030368\\
74 16.6894341836571\\
75 17.0220498761855\\
76 18.1339928638135\\
77 18.1790065943051\\
78 18.5124169703443\\
79 18.4864039289681\\
80 18.4529016873697\\
81 18.0443561125899\\
82 17.7996903685816\\
83 17.3129206436176\\
84 16.7960510106187\\
85 16.8974111035236\\
86 16.0342469156883\\
87 14.6069878297907\\
88 14.6220823093073\\
89 14.6024977228467\\
90 14.2524763397992\\
91 14.0270705318733\\
92 13.7406849633789\\
93 14.5037961766446\\
94 15.4998723410192\\
95 15.4430520094313\\
96 15.4336306236489\\
97 15.7374297501109\\
98 16.0070297874811\\
99 15.918832655107\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.164601574913\\
4 13.8590445685815\\
5 9.8348659992887\\
6 9.16043893072774\\
7 10.8361551236323\\
8 17.4321244777417\\
9 14.8080961672365\\
10 10.8555943137072\\
11 9.32210311152432\\
12 10.7729249941392\\
13 9.20690739537523\\
14 8.03074188253907\\
15 12.6908900336397\\
16 12.3950709344483\\
17 12.2415704488446\\
18 11.613444781533\\
19 9.80117896603427\\
20 11.6060946442243\\
21 10.6996178342923\\
22 7.96436720592847\\
23 20.8030165680623\\
24 2.3832990860242\\
25 4.86546728839605\\
26 6.71169446962482\\
27 9.81545091122392\\
28 12.7195625102905\\
29 15.5205681206874\\
30 17.7806778446777\\
31 19.3485014433974\\
32 21.2170137336648\\
33 23.1435201459464\\
34 24.1761509970744\\
35 25.653012700562\\
36 25.5228523511377\\
37 25.6395420246653\\
38 25.3169396024855\\
39 24.6817748135513\\
40 23.7693540521158\\
41 23.1545495329259\\
42 23.2387283476631\\
43 23.3422200558898\\
44 23.7083691563906\\
45 23.1542822868792\\
46 23.6774476036868\\
47 24.2827746837512\\
48 24.922141128095\\
49 24.240489451874\\
50 24.1820208619539\\
51 24.6232845100232\\
52 24.5685272059624\\
53 24.1846044038273\\
54 23.9661346407012\\
55 23.5206084565649\\
56 22.3075496427748\\
57 22.186971285187\\
58 21.1586795495366\\
59 21.0115640268597\\
60 20.8980558680614\\
61 20.523631421538\\
62 19.4250666676205\\
63 19.4528056581343\\
64 19.2192701332847\\
65 19.2409554210165\\
66 18.6322196232662\\
67 18.6506674785064\\
68 18.2078633472669\\
69 18.2253100342982\\
70 18.0305984697584\\
71 18.290837019782\\
72 18.3684818759679\\
73 18.5050983548984\\
74 18.2523876782468\\
75 18.914288379033\\
76 20.1610264658109\\
77 20.3718466754861\\
78 20.7344674500767\\
79 20.6953458877284\\
80 20.8452819474848\\
81 20.4411767740073\\
82 20.3295413713363\\
83 19.7192800246042\\
84 19.8879401867498\\
85 20.0511850227722\\
86 19.3555794927963\\
87 17.7446299607637\\
88 17.7433237533199\\
89 17.7188266770787\\
90 17.4527890060185\\
91 16.8147659708916\\
92 16.0868003041779\\
93 16.937694863144\\
94 17.9933048289538\\
95 17.7948069533051\\
96 17.5105820392307\\
97 18.2033513115268\\
98 18.463636989493\\
99 18.6384540091959\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.1112670944123\\
4 13.8591104376847\\
5 10.0035735724804\\
6 9.26476683482342\\
7 10.9196175877008\\
8 17.5656592672681\\
9 14.6510823508061\\
10 10.8364979895766\\
11 9.10119119068343\\
12 10.6199645121008\\
13 9.06650901394841\\
14 7.94076406696779\\
15 12.6685355976989\\
16 12.3183010501835\\
17 12.2200081493974\\
18 11.6482360631135\\
19 9.80778516954587\\
20 11.5881081939118\\
21 10.6276493833968\\
22 8.01667933591617\\
23 20.798505014101\\
24 2.33966012559897\\
25 4.77850378853155\\
26 6.53860656290555\\
27 9.50683615200994\\
28 12.3280351685415\\
29 15.0312739610657\\
30 17.3499505397107\\
31 18.8699699206297\\
32 20.7602026961936\\
33 22.5534801671422\\
34 23.6267728968034\\
35 25.0123944491946\\
36 24.8788556301629\\
37 24.9794898100322\\
38 24.3400190480091\\
39 23.7244201968067\\
40 22.9020972557048\\
41 22.3589459049345\\
42 22.4425053556493\\
43 22.4905116453334\\
44 22.8802098330248\\
45 22.3400237748547\\
46 22.8423273459551\\
47 23.403191754706\\
48 24.0051519307701\\
49 23.3651817398582\\
50 23.0897957909688\\
51 23.528673338095\\
52 23.4607989331664\\
53 23.3956414599041\\
54 23.1835313670887\\
55 22.6295808444873\\
56 21.6847412430764\\
57 21.3483258765915\\
58 20.3637217762941\\
59 20.3153582710766\\
60 20.1453771678856\\
61 19.7932428036727\\
62 18.9985686146732\\
63 19.0134008156995\\
64 18.7132816654412\\
65 18.6467889106738\\
66 18.0955231421989\\
67 18.1184048830121\\
68 17.6888875613611\\
69 17.684385998501\\
70 17.4864582824269\\
71 17.7597537487621\\
72 17.2162389700634\\
73 17.3310370874894\\
74 17.0744792087511\\
75 17.7475349603776\\
76 18.8128177781403\\
77 18.8893288752036\\
78 19.33274415533\\
79 19.0689169355294\\
80 19.1798103815931\\
81 18.946410076718\\
82 18.8535084675473\\
83 18.1684235168791\\
84 18.1410491302641\\
85 18.2899235659705\\
86 17.6456608864533\\
87 16.0001819568148\\
88 15.9768327577518\\
89 15.8290086681462\\
90 15.5617669148703\\
91 15.2883249861405\\
92 14.8837558183205\\
93 15.6403949319434\\
94 16.1733039049989\\
95 16.0116284347387\\
96 16.0946128428806\\
97 16.6992223508525\\
98 16.9966187094118\\
99 17.132005051665\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.995241133504\\
4 13.7381005811574\\
5 9.67459982803548\\
6 9.02206426428779\\
7 10.8297181516431\\
8 17.4432378275345\\
9 14.775254756232\\
10 11.0138758611058\\
11 9.29957217831475\\
12 10.8198189463787\\
13 9.20372281747225\\
14 8.06590574530249\\
15 12.6352972805925\\
16 12.3433850972453\\
17 12.157568546248\\
18 11.4241468346451\\
19 9.52322907454569\\
20 11.4392186924624\\
21 10.5421907035893\\
22 7.87539472319956\\
23 20.5899610983867\\
24 2.35182533919555\\
25 4.82103666568596\\
26 6.66832184075862\\
27 9.7431185749851\\
28 12.6483364013373\\
29 15.4668244461602\\
30 17.8473116977211\\
31 19.4034970538149\\
32 21.1734044881857\\
33 23.1031989334681\\
34 24.2069197828572\\
35 25.6506986476736\\
36 25.4075106225757\\
37 25.4738895430595\\
38 24.9399193794074\\
39 24.053104501776\\
40 22.9081250912059\\
41 22.2823825166065\\
42 22.3349657547341\\
43 22.358555625556\\
44 22.7069669157661\\
45 21.9141618121092\\
46 22.2688719508876\\
47 22.8465536620446\\
48 23.4410316266816\\
49 22.7043544536221\\
50 22.6657845601709\\
51 22.6534261118427\\
52 22.6917092220202\\
53 22.3498487053596\\
54 22.1331171976349\\
55 21.5356605197167\\
56 20.6305364736127\\
57 19.8959401445135\\
58 18.9702716165435\\
59 18.9021914623597\\
60 18.7731723158015\\
61 18.3408243147672\\
62 17.6533112345169\\
63 17.6635328236454\\
64 17.4517942937887\\
65 17.4279793687186\\
66 16.9476395382712\\
67 17.0006556782025\\
68 16.5883934119686\\
69 16.6045167340306\\
70 16.2484354473019\\
71 16.3579221293677\\
72 16.4294673539291\\
73 16.554819006983\\
74 16.2876536862448\\
75 16.0322398075771\\
76 16.8909837264638\\
77 17.0964138395067\\
78 17.4176707892868\\
79 17.3744220691804\\
80 17.4875974166084\\
81 17.308066416269\\
82 17.2084008556091\\
83 16.6508423019012\\
84 16.7874687315811\\
85 16.9002355672203\\
86 16.2360437485162\\
87 14.8843608638422\\
88 14.8950566333664\\
89 14.7912372615475\\
90 14.56093562068\\
91 14.282889485815\\
92 13.911492438237\\
93 14.7061880175318\\
94 15.7057789791483\\
95 15.6104004770002\\
96 15.6893761121849\\
97 16.3226278177095\\
98 16.6336786332633\\
99 16.8094397412864\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.177881600723\\
4 13.8782046580065\\
5 9.78127919420688\\
6 8.93357830031395\\
7 10.8774115761937\\
8 17.6477401486891\\
9 14.7054906100643\\
10 10.7780788091793\\
11 9.25807032129017\\
12 10.764575176761\\
13 9.0505234693815\\
14 7.79413334037434\\
15 12.6877628703113\\
16 12.3434074869835\\
17 12.2417226779789\\
18 11.6540131256836\\
19 9.65225543604362\\
20 11.4646038920564\\
21 10.4855826007738\\
22 7.6850372698362\\
23 20.5328969253318\\
24 2.3487163206118\\
25 4.77916921533921\\
26 6.60982844274068\\
27 9.59344579351488\\
28 12.4027594230336\\
29 15.0535105212364\\
30 17.3682247213544\\
31 18.865557895176\\
32 20.7991675569546\\
33 22.7204338594651\\
34 23.71103387843\\
35 24.946794080898\\
36 24.7592797344048\\
37 24.8553211745144\\
38 24.5206892148782\\
39 23.8530911770388\\
40 23.0876399500296\\
41 22.5166150047879\\
42 22.5870290680946\\
43 22.695806463942\\
44 22.9677515166663\\
45 22.2680809917134\\
46 22.7649375580466\\
47 23.3190718564611\\
48 23.8920490191793\\
49 23.2667776199557\\
50 23.1867519981188\\
51 23.6131340415924\\
52 23.6578293031784\\
53 23.5976501995582\\
54 23.3844984873257\\
55 22.8884539268451\\
56 21.9170261810803\\
57 21.1375792193982\\
58 20.1322736435652\\
59 20.1945331894008\\
60 20.0818644016857\\
61 19.7186446149097\\
62 18.9788963622197\\
63 18.9608756647517\\
64 18.7331021658627\\
65 18.7611984603659\\
66 17.9795661370997\\
67 18.0591986196974\\
68 17.6159928803898\\
69 17.5910248357385\\
70 17.4135932313468\\
71 17.6502768992524\\
72 17.7106719223763\\
73 17.7410861928075\\
74 17.4517582165679\\
75 17.9507207175772\\
76 19.1315260847603\\
77 19.3880564542906\\
78 19.8422085429593\\
79 19.7230350741754\\
80 19.8669272857561\\
81 19.5784272613877\\
82 19.4842326840151\\
83 18.9318829160376\\
84 19.0819803979553\\
85 19.2307366916186\\
86 18.6524311125652\\
87 17.0506175059743\\
88 17.0172610266759\\
89 16.9936545973049\\
90 16.7364854494249\\
91 16.0903585711167\\
92 15.7358799461725\\
93 16.5965025539575\\
94 17.7000032172604\\
95 17.4911914030879\\
96 17.4063194760245\\
97 18.0995812208736\\
98 18.4449662242198\\
99 18.6269733177343\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.9864236833702\\
4 13.7717846747845\\
5 9.5788821960587\\
6 8.70915566781257\\
7 10.5037564023154\\
8 17.0280913489096\\
9 14.4115166875839\\
10 10.6662330424893\\
11 9.09121825043838\\
12 10.5709008972292\\
13 8.96204969688798\\
14 7.69362428100955\\
15 12.5942571229197\\
16 12.3068792463246\\
17 12.1837441084105\\
18 11.6111555571683\\
19 9.62639296900136\\
20 11.3124507729327\\
21 10.40778819316\\
22 7.7970344361251\\
23 20.4065372203656\\
24 2.32700716714092\\
25 4.68656869709839\\
26 6.4819003160696\\
27 9.49686778151832\\
28 12.1016254237926\\
29 14.7602841586667\\
30 17.0370584699889\\
31 18.2827654943321\\
32 20.04217090652\\
33 21.8154332409019\\
34 22.8795605619911\\
35 24.2600173344707\\
36 24.137457956747\\
37 24.2304369645831\\
38 23.8471060158267\\
39 23.2026605200808\\
40 22.4534794442265\\
41 21.8209562116277\\
42 21.766610713734\\
43 21.8679688033986\\
44 22.1730358688185\\
45 21.6060794518156\\
46 22.0395504288353\\
47 22.2667462687045\\
48 22.8213312428381\\
49 22.2127743285868\\
50 22.1215307830683\\
51 22.3649529404027\\
52 22.4077015075196\\
53 22.2994868727509\\
54 22.0969698613648\\
55 21.6633100491745\\
56 20.6912896143729\\
57 20.6340529393279\\
58 19.6796779816679\\
59 19.6637141178094\\
60 19.5574252315039\\
61 19.0629637749575\\
62 18.343253108742\\
63 18.3743293863796\\
64 18.1411646715808\\
65 18.1874254834273\\
66 17.6562395867744\\
67 17.6847373538087\\
68 17.1721656036616\\
69 17.1363580533385\\
70 16.96059002531\\
71 17.1141274213371\\
72 17.180527566741\\
73 17.1252750994214\\
74 16.6506062397406\\
75 17.3488180041182\\
76 18.4604424908538\\
77 18.7102959220642\\
78 19.1253513488721\\
79 19.0730984510906\\
80 19.15504089558\\
81 18.8885371591606\\
82 18.8020291046622\\
83 18.3245740374518\\
84 18.4458686975872\\
85 18.2715835153002\\
86 17.7212600400689\\
87 16.0686711783348\\
88 15.8568960872525\\
89 15.8334091597809\\
90 15.591302095126\\
91 15.3505099387211\\
92 14.9993338307833\\
93 15.8449561036606\\
94 16.7031000565138\\
95 16.3783738931998\\
96 16.2669771029166\\
97 16.8666776791439\\
98 17.1649971470685\\
99 17.069652523024\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.9654490169914\\
4 13.7508639523461\\
5 9.90401669324581\\
6 9.18044453640837\\
7 10.7798710188469\\
8 17.264297720316\\
9 14.686029376583\\
10 10.8949024391213\\
11 9.25604473664314\\
12 10.73384334429\\
13 9.14785765336252\\
14 7.91827678991127\\
15 12.7833483536918\\
16 12.4447245627768\\
17 12.3510301873131\\
18 11.6418623825457\\
19 9.8348181656774\\
20 11.5909316295701\\
21 10.6290719091569\\
22 7.90100061445395\\
23 20.7277969272828\\
24 2.38216890859084\\
25 4.8861732222698\\
26 6.75764228866359\\
27 9.89551505077499\\
28 12.7478659538352\\
29 15.5984614591123\\
30 17.9879979100826\\
31 19.3597852198798\\
32 21.3143022870404\\
33 23.2711522266371\\
34 24.3811272274878\\
35 25.8511121466785\\
36 25.7170223529953\\
37 25.7717776613546\\
38 25.4464540122729\\
39 24.7771069277855\\
40 23.9813846353753\\
41 23.251438166833\\
42 23.3930113426202\\
43 23.4955334685253\\
44 23.6818593652361\\
45 22.955299959141\\
46 23.3574652429402\\
47 23.9546165441378\\
48 24.5661265880293\\
49 23.9610034952133\\
50 23.9056590539089\\
51 24.384408137584\\
52 24.2944074850675\\
53 24.2269365458158\\
54 23.9938946303064\\
55 23.3998626365177\\
56 22.2254379285158\\
57 22.0344914251277\\
58 20.9076454799077\\
59 20.9723457681725\\
60 20.7427502615805\\
61 20.3897943912748\\
62 19.4180411182885\\
63 19.0255416630633\\
64 18.7952621908883\\
65 18.8579451789389\\
66 18.3350911670855\\
67 18.3511889628971\\
68 17.9031132744041\\
69 17.7159577568083\\
70 17.5361743440424\\
71 17.4607826349154\\
72 17.5465744284566\\
73 17.6509891046138\\
74 17.3453415762799\\
75 17.8123691057044\\
76 18.986038407094\\
77 19.2407016840979\\
78 19.6706328856463\\
79 19.605808089616\\
80 19.4446937418534\\
81 19.2487343356643\\
82 19.1249886107307\\
83 18.5373707769532\\
84 18.703662911902\\
85 18.6367842312195\\
86 18.0671077312826\\
87 16.5611981692264\\
88 16.3746675357231\\
89 16.1689128957831\\
90 15.913339612133\\
91 15.6295856586519\\
92 15.2074335089897\\
93 15.7844843558423\\
94 16.8537332160099\\
95 16.771947809277\\
96 16.8405454913697\\
97 17.3585151561761\\
98 17.4404746146186\\
99 17.5343867068976\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.9935124923841\\
4 13.4433747894618\\
5 9.15647418341565\\
6 8.56946808800206\\
7 10.3517437424905\\
8 17.0539668353712\\
9 14.5249819353566\\
10 10.7627789888653\\
11 9.16313575937579\\
12 10.6586933022272\\
13 9.0392431857321\\
14 7.7564553285877\\
15 12.6379936580527\\
16 12.3278452634459\\
17 12.2130858436188\\
18 11.4592380735208\\
19 9.72046373269459\\
20 11.5607875719283\\
21 10.5697995833883\\
22 7.71913022628898\\
23 20.8774730294737\\
24 2.34965085165482\\
25 4.8160850776332\\
26 6.59700586347897\\
27 9.62773138826781\\
28 12.4658717291102\\
29 15.1847398879154\\
30 17.5298658907301\\
31 19.0729712717522\\
32 20.7082567865906\\
33 22.6266541579435\\
34 23.7278236847683\\
35 25.1420391862458\\
36 24.9438741750979\\
37 25.030211950279\\
38 24.7181860726032\\
39 24.0342365422547\\
40 23.2622477634405\\
41 22.5610954007252\\
42 22.563844303846\\
43 22.5997692372672\\
44 22.9112457522148\\
45 22.399560535948\\
46 22.7845847700734\\
47 23.3738573890449\\
48 23.9529098521306\\
49 23.1554446630036\\
50 23.0024279625873\\
51 23.4469504213118\\
52 23.4865609467381\\
53 23.4263560694193\\
54 23.1961320394188\\
55 22.7627096615983\\
56 21.7909870469686\\
57 21.718979008028\\
58 20.6619836843034\\
59 20.6725736189768\\
60 20.5580508236227\\
61 20.0568945344946\\
62 19.3056822294766\\
63 19.3292432244595\\
64 19.0847523406706\\
65 19.1277546304585\\
66 18.5321117220583\\
67 18.4875100288523\\
68 18.0489955534805\\
69 18.0154424243662\\
70 17.7622768738789\\
71 17.9234417869456\\
72 17.9974836136629\\
73 17.9974050603035\\
74 17.4815478351787\\
75 18.2315221768564\\
76 19.434017319722\\
77 19.6790205237634\\
78 20.1394356562069\\
79 20.0702712857259\\
80 20.1491952012188\\
81 19.8083806957436\\
82 19.5290554941814\\
83 18.5556729418591\\
84 18.7186648734002\\
85 18.6869242796673\\
86 18.0672495100378\\
87 16.3508176087885\\
88 16.2798615222366\\
89 16.1327878026792\\
90 15.8130587655616\\
91 15.5683119256114\\
92 15.250955911656\\
93 16.0354871664154\\
94 16.7285948634333\\
95 16.6276202194041\\
96 16.6724133492712\\
97 17.3457891792133\\
98 17.6729049056463\\
99 17.8379372232227\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.0928788774676\\
4 13.8430630098238\\
5 9.97380002106633\\
6 9.13697465814172\\
7 10.5386737018276\\
8 17.1693208605114\\
9 14.6071792339226\\
10 10.8246146930409\\
11 9.24346449855075\\
12 10.739793222712\\
13 9.20044078594539\\
14 8.05347300339507\\
15 12.8299066219265\\
16 12.4822863989227\\
17 12.3561663011076\\
18 11.7448811274348\\
19 9.83567129956704\\
20 11.4328859183764\\
21 10.5197701511435\\
22 7.69073545059923\\
23 20.4048339880179\\
24 2.33026334152823\\
25 4.7834219747313\\
26 6.61027395578477\\
27 9.67512479944798\\
28 12.5466536229289\\
29 15.2383864904598\\
30 17.5607547289193\\
31 19.1104805028369\\
32 21.0689154907584\\
33 22.7229408639689\\
34 23.740602067334\\
35 25.1527110376972\\
36 25.0228645539043\\
37 25.0551752648817\\
38 24.6781176340113\\
39 24.0308909908004\\
40 23.2573398641728\\
41 22.7104477578179\\
42 22.8378095068753\\
43 22.9465309998651\\
44 23.3405162774778\\
45 22.7478851293699\\
46 23.2133088634703\\
47 23.7899920233271\\
48 24.36844976398\\
49 23.7444623192735\\
50 23.5913556336104\\
51 24.0611072386894\\
52 24.1077801586738\\
53 23.7184447828033\\
54 23.4431220767962\\
55 23.0045681182025\\
56 22.0171350155374\\
57 21.9377501950472\\
58 20.9284900320281\\
59 20.9878228929331\\
60 20.8724303542134\\
61 20.4994510229297\\
62 19.7235601371376\\
63 19.7412175470024\\
64 19.3765904744143\\
65 19.3839182986749\\
66 18.7764424843975\\
67 18.8396660061514\\
68 18.3953345136128\\
69 18.4018598502592\\
70 18.2152316675894\\
71 18.4891521433399\\
72 18.5682613485077\\
73 18.6436017011437\\
74 18.3736674989627\\
75 18.9506382263263\\
76 20.1092761937723\\
77 20.3616149205987\\
78 20.8385988600561\\
79 20.6960539407683\\
80 20.8475113443109\\
81 20.6016533685427\\
82 20.504891637891\\
83 19.8682477039334\\
84 19.9865027150123\\
85 20.1364533088814\\
86 19.5171209967918\\
87 17.8850599281679\\
88 17.8396594076389\\
89 17.8135540709468\\
90 17.5368102172518\\
91 17.2508501509014\\
92 16.8998997817278\\
93 17.8214762232463\\
94 19.0590563552256\\
95 17.9532420739897\\
96 18.034707210882\\
97 18.5425710349053\\
98 18.8317284635058\\
99 19.0307837710706\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.8340481894266\\
4 13.6754980989553\\
5 9.79792725596402\\
6 8.94508233985913\\
7 10.696710237346\\
8 17.3216921922339\\
9 14.6913308682082\\
10 10.8591336395175\\
11 9.26805126186857\\
12 10.7518104352809\\
13 9.11050195883869\\
14 7.66604375720892\\
15 12.6713278281175\\
16 12.4024182054239\\
17 12.2979689109879\\
18 11.5725702487773\\
19 9.69212805016886\\
20 11.4923871254549\\
21 10.5740687074846\\
22 7.89353555081153\\
23 20.682646897536\\
24 2.40103973770772\\
25 4.91952892319178\\
26 6.72658083902074\\
27 9.85633096707352\\
28 12.792188632327\\
29 15.6126384919309\\
30 18.0444088139322\\
31 19.3994000115295\\
32 21.3643407387955\\
33 23.3466855724434\\
34 24.4685302879732\\
35 25.8828876722687\\
36 25.5588358230308\\
37 25.6685669579478\\
38 25.2377608911069\\
39 24.3728399946972\\
40 23.5938070770512\\
41 23.0265865069008\\
42 23.1095720695027\\
43 23.2235078335\\
44 23.6186911221191\\
45 23.0949442940191\\
46 23.4483344275718\\
47 23.9375121838158\\
48 24.5644627361659\\
49 23.9196456541272\\
50 23.8796738450878\\
51 24.3721246508889\\
52 24.2600191290445\\
53 24.1658040062085\\
54 23.6926169217057\\
55 23.1386960901064\\
56 22.1326748880253\\
57 22.0051008416798\\
58 20.836980330585\\
59 20.8744431566737\\
60 20.758306498047\\
61 20.3229165414621\\
62 19.5635045983534\\
63 19.5962883935401\\
64 19.2800236644809\\
65 19.3169717026873\\
66 18.7765015521112\\
67 18.8491359741595\\
68 18.3932633971821\\
69 18.3945386903309\\
70 18.1975481478206\\
71 18.4720080225282\\
72 18.5300505762685\\
73 18.3271884371613\\
74 18.0763928427492\\
75 18.8424250461044\\
76 20.0156337607169\\
77 20.2709336844381\\
78 20.7267332156587\\
79 20.6293752406577\\
80 20.7288716354748\\
81 20.356970637064\\
82 20.144984396187\\
83 19.6306617286531\\
84 19.8029519692122\\
85 19.7238578972465\\
86 19.0622022855763\\
87 17.4699441460332\\
88 17.4868363135621\\
89 17.4519435346663\\
90 17.1764173832451\\
91 16.8681598544907\\
92 16.5187874019643\\
93 17.4611877673122\\
94 18.6094916377705\\
95 18.4911615003523\\
96 18.566147062573\\
97 19.3167039709043\\
98 19.3660116653952\\
99 19.3456508622165\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.1205736449797\\
4 13.8603142371242\\
5 9.7945082750331\\
6 8.99859316939894\\
7 10.6129424481233\\
8 17.2247014279094\\
9 14.4946177568664\\
10 10.3932396217215\\
11 9.07506271861845\\
12 10.6744256992009\\
13 9.04158083798841\\
14 7.72906093822521\\
15 12.738693933196\\
16 12.4413285685691\\
17 12.2977543338344\\
18 11.6564837420715\\
19 9.79392995330661\\
20 11.5284301156867\\
21 10.5281475276678\\
22 7.76076738412954\\
23 20.636873456145\\
24 2.36751839550649\\
25 4.85792230938456\\
26 6.70890208694256\\
27 9.80703559257368\\
28 12.6628085592725\\
29 15.4612090435839\\
30 17.8715296593559\\
31 19.4321660278474\\
32 20.8347138944103\\
33 22.6578949706397\\
34 23.7700407620674\\
35 25.2235634308006\\
36 25.0416159103267\\
37 25.0079940534969\\
38 24.6374544544807\\
39 24.0141245553114\\
40 23.2077592363012\\
41 22.5995600834697\\
42 22.7199294564375\\
43 22.780641463536\\
44 23.1654486446508\\
45 22.5182745074816\\
46 23.0263185420312\\
47 23.616970454684\\
48 24.1786235504286\\
49 23.5446000332091\\
50 23.5041141774075\\
51 23.9027230582089\\
52 23.9371659297904\\
53 23.8778321997569\\
54 23.6332964347025\\
55 23.1941671856542\\
56 22.1107078593521\\
57 22.0215358488332\\
58 20.9608062690602\\
59 21.0140710883299\\
60 20.8638942748395\\
61 20.4687486404268\\
62 19.5825515173183\\
63 19.613750890623\\
64 19.3779555653301\\
65 19.4271674928958\\
66 18.889922958679\\
67 18.9812129380645\\
68 18.5229364121568\\
69 18.4962289544657\\
70 18.2835985035487\\
71 18.4888248736456\\
72 18.5583832545474\\
73 18.6943485502883\\
74 18.4389525047824\\
75 19.0915547050101\\
76 20.3341120338907\\
77 20.4539080168351\\
78 20.8628451468669\\
79 20.7222924669606\\
80 20.8711549551058\\
81 20.6181279016141\\
82 20.5172177824351\\
83 19.9375840473695\\
84 20.0615245922494\\
85 20.2217172754756\\
86 19.5678710166195\\
87 17.8630964386485\\
88 17.8795720056381\\
89 17.828480423278\\
90 17.4408358420487\\
91 16.9865441147007\\
92 16.6511131553924\\
93 17.5850554198136\\
94 18.801080666394\\
95 18.7325889509162\\
96 18.7313926280162\\
97 19.4622514241261\\
98 19.7866572357245\\
99 19.3179053785326\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.9044454393318\\
4 13.7177411887119\\
5 9.78493446052006\\
6 8.96277647733959\\
7 10.7415781562406\\
8 17.4093128084916\\
9 14.8281872124111\\
10 10.8727741963634\\
11 9.33796631694515\\
12 10.6380373468209\\
13 8.91388839700351\\
14 7.47844509395675\\
15 12.546667719422\\
16 12.1697232817416\\
17 12.0468703687373\\
18 11.4233176551288\\
19 9.61568314484905\\
20 11.3820752921326\\
21 10.4621362151656\\
22 7.74807511150746\\
23 19.9559515806866\\
24 2.288241201186\\
25 4.69721459116613\\
26 6.45151200445587\\
27 9.41331743402188\\
28 12.1973854266392\\
29 14.9010166997113\\
30 17.1797770402735\\
31 18.6207054524956\\
32 20.4179023185985\\
33 22.2230361773253\\
34 23.2011893898049\\
35 24.521274544324\\
36 24.3811496847217\\
37 24.3979266527261\\
38 24.0821049944504\\
39 23.2505012658918\\
40 22.5074262310463\\
41 21.8863625629418\\
42 22.0008507521805\\
43 21.9746596245886\\
44 22.3133309108543\\
45 21.7559055623244\\
46 22.2436881075138\\
47 22.4885639150242\\
48 23.0895097920019\\
49 22.3949269944545\\
50 22.3442620397554\\
51 22.7657549558269\\
52 22.5145123708731\\
53 22.2183572917318\\
54 21.9633687454478\\
55 21.4907476893935\\
56 20.3107275570944\\
57 20.2249208709842\\
58 19.2578911025022\\
59 19.3022838742695\\
60 19.1935936308789\\
61 18.6769734439432\\
62 17.971250942756\\
63 17.956427713233\\
64 17.6814782357649\\
65 17.7255413237623\\
66 16.9523684465552\\
67 16.8952907339073\\
68 16.4561960290204\\
69 16.3443267164346\\
70 16.0542094155956\\
71 16.2986042809083\\
72 16.3727137743853\\
73 16.4915109952385\\
74 16.2542579795892\\
75 16.9411275693581\\
76 18.0444939076071\\
77 18.1568309670578\\
78 18.5805171320964\\
79 18.4204134248913\\
80 18.2434246648481\\
81 17.5994192917797\\
82 17.4672246734465\\
83 16.8942119524782\\
84 17.045431899033\\
85 17.1853456312009\\
86 16.6705352580229\\
87 15.2771983780051\\
88 15.2690845098175\\
89 15.2344370157323\\
90 14.9634748449945\\
91 14.7097512986985\\
92 14.2906866126441\\
93 15.1073569480589\\
94 16.102631082547\\
95 15.7896318757715\\
96 15.6496927428787\\
97 16.1118565416248\\
98 16.411775176256\\
99 16.5679931479001\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.8066820143768\\
4 13.6106151556295\\
5 9.71544100245549\\
6 9.03415465710435\\
7 10.6887438722566\\
8 17.2271242605952\\
9 14.6711648364486\\
10 10.8532637741813\\
11 9.2300040689628\\
12 10.7152048564267\\
13 9.17170568620306\\
14 7.9980542305479\\
15 12.8232521802194\\
16 12.3694329658635\\
17 12.2779002905867\\
18 11.6375557242314\\
19 9.80517286076774\\
20 11.4234794915944\\
21 10.5223183810556\\
22 7.8274486179805\\
23 20.7626042889819\\
24 2.24042474193133\\
25 4.63112795328987\\
26 6.39895028139345\\
27 9.37004231761157\\
28 11.9193724958537\\
29 14.5513543343303\\
30 16.8224629728685\\
31 18.2484866533778\\
32 20.0993169461666\\
33 21.9615418671072\\
34 23.0377229495252\\
35 24.3866979564967\\
36 24.2358660205858\\
37 24.3121929085919\\
38 24.0088946686215\\
39 23.3522245364068\\
40 22.502027829052\\
41 21.9736722741201\\
42 22.1020655998711\\
43 21.8697675879492\\
44 22.1231459404545\\
45 21.6299998703498\\
46 22.1094991259645\\
47 22.6821323791135\\
48 23.2550062032682\\
49 22.5969200985001\\
50 22.558797499043\\
51 22.9448230827024\\
52 22.9279361007207\\
53 22.817496794382\\
54 22.6081672168809\\
55 22.1876064991197\\
56 21.2294061747199\\
57 21.0331140098243\\
58 19.9458370750849\\
59 19.9470803492584\\
60 19.8133906005384\\
61 19.2618288273628\\
62 18.4050244573202\\
63 18.4215809801624\\
64 18.1995695449917\\
65 18.1942762177493\\
66 17.6794407073101\\
67 17.724367749795\\
68 17.3033301629664\\
69 17.2508907954537\\
70 17.016017556747\\
71 17.1955274368958\\
72 17.2685012517252\\
73 17.2486089614106\\
74 17.0136481386083\\
75 17.7167564162099\\
76 18.7877100772531\\
77 18.8054707889576\\
78 19.2467697724549\\
79 19.2058643129494\\
80 19.3150770986126\\
81 19.0358415921583\\
82 18.9304507058906\\
83 18.4387831160273\\
84 18.6042301874687\\
85 18.6950074461476\\
86 17.9793393398217\\
87 16.4770253588394\\
88 16.3090960562973\\
89 16.1246544473557\\
90 15.7910809509095\\
91 15.5134622018381\\
92 14.818430420508\\
93 15.6587610268786\\
94 16.7279035463031\\
95 16.6720959866558\\
96 16.7556770431757\\
97 17.092514607295\\
98 17.4038756111153\\
99 17.5791067813785\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.1422407894373\\
4 13.8783311410132\\
5 9.86331063982361\\
6 9.13057781510711\\
7 10.7722634131478\\
8 17.091031301383\\
9 14.2775242953266\\
10 10.4201264482596\\
11 8.88597016084837\\
12 10.3222139268986\\
13 8.83174751951147\\
14 7.72376110696539\\
15 12.2755316649101\\
16 11.9913379404086\\
17 11.8699772260333\\
18 11.048010439994\\
19 9.28355089381835\\
20 10.9008894907086\\
21 10.0095058474493\\
22 7.48104040931928\\
23 19.5426157620885\\
24 2.26598681406768\\
25 4.6402839606688\\
26 6.37476695844189\\
27 9.27857582096455\\
28 12.0368682207423\\
29 14.7288399652166\\
30 17.0390608187456\\
31 18.4703513155862\\
32 20.3580459650309\\
33 22.2518021083225\\
34 23.1359459781926\\
35 24.5586990147427\\
36 24.4038802645849\\
37 24.3124233116379\\
38 23.8941397022863\\
39 23.2270450749357\\
40 22.4817496188519\\
41 21.9051752061674\\
42 22.0432644151602\\
43 22.1255699303384\\
44 22.3975196458697\\
45 21.803863732554\\
46 22.2058964605842\\
47 22.7832113673904\\
48 23.1564902017904\\
49 22.5640805614227\\
50 22.5215471973354\\
51 22.8783357849017\\
52 22.9195757576812\\
53 22.8237681683727\\
54 22.6115403990676\\
55 22.200268119702\\
56 21.2521246721637\\
57 21.064004792076\\
58 19.6262359944002\\
59 19.6872161925695\\
60 19.5807929527937\\
61 19.050206085702\\
62 18.3423783371954\\
63 17.8581942500982\\
64 17.545679719328\\
65 17.5873248608828\\
66 17.1083486884195\\
67 17.1844233543161\\
68 16.7476770326602\\
69 16.5823874828225\\
70 16.4012374624377\\
71 16.6378856565686\\
72 16.6864937794506\\
73 16.7924498303685\\
74 16.5590391397602\\
75 17.2627165148451\\
76 18.4020172968486\\
77 18.6061723577117\\
78 19.0011515526022\\
79 18.9341823467402\\
80 19.0675089473312\\
81 18.8229527286749\\
82 18.7367982518536\\
83 17.9155556243864\\
84 17.9269444784946\\
85 17.9535929494242\\
86 17.3619950387555\\
87 15.9161443490575\\
88 15.9108071628948\\
89 15.8588388670217\\
90 15.6140716454097\\
91 15.0237226887112\\
92 14.7183233599851\\
93 15.4878819455934\\
94 16.4697341602048\\
95 16.4144366174346\\
96 16.3859098946948\\
97 16.992896226006\\
98 17.3163009388009\\
99 17.5151087667656\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.001665287676\\
4 13.7027103600163\\
5 9.68747468724512\\
6 8.93057117752735\\
7 10.7382478535544\\
8 17.4054107013509\\
9 14.7818020355548\\
10 10.9477233742827\\
11 9.33286255243269\\
12 10.8338623972302\\
13 9.23880948752787\\
14 8.00741181972449\\
15 12.7356374355416\\
16 12.3863926621004\\
17 12.264152880156\\
18 11.594175556784\\
19 9.77443919828726\\
20 11.5231493239479\\
21 10.6087781620094\\
22 7.9182270369227\\
23 20.7242601890161\\
24 2.38119250877024\\
25 4.8543121046386\\
26 6.70552438689985\\
27 9.81543831417386\\
28 12.7275270203495\\
29 15.5046599650487\\
30 17.9171159366606\\
31 19.3323002155744\\
32 21.2119365249666\\
33 22.9923093516085\\
34 24.0514883493962\\
35 25.4347500080193\\
36 25.277279092725\\
37 25.2691938864088\\
38 24.9545588378764\\
39 24.2491807988612\\
40 23.3982221518355\\
41 22.7345426306664\\
42 22.7080096488754\\
43 22.6199657166441\\
44 23.0088570421518\\
45 22.4675939090413\\
46 22.9562174090319\\
47 23.549900503588\\
48 24.1741584779096\\
49 23.5881193516064\\
50 23.5486297322119\\
51 23.9963901146897\\
52 23.9532861343718\\
53 23.8926781184729\\
54 23.6504036130416\\
55 23.1663260033753\\
56 22.1851359753154\\
57 22.1011611248523\\
58 21.0850826879439\\
59 21.1496844319964\\
60 21.033700139552\\
61 20.6328400255148\\
62 19.8620577436952\\
63 19.7664674597587\\
64 19.2551147496856\\
65 19.2393317832091\\
66 18.5239016946124\\
67 18.6112278277642\\
68 18.1688720075064\\
69 18.1835182454841\\
70 17.9869327525719\\
71 18.2684507199229\\
72 18.3512762794788\\
73 18.4518936190366\\
74 18.1681383452374\\
75 18.910954763647\\
76 20.0893093357246\\
77 20.15242961066\\
78 20.6247557132275\\
79 20.5583188215049\\
80 20.7065295478061\\
81 20.4940004345054\\
82 20.3632952007494\\
83 19.8000375313545\\
84 19.8794270307851\\
85 20.0376471293452\\
86 19.2511354067172\\
87 17.6285265928536\\
88 17.6457799100049\\
89 17.6197816435092\\
90 17.2670605955146\\
91 16.9515921000477\\
92 16.5332320631314\\
93 17.3984259001981\\
94 18.2199134886113\\
95 18.1514926835477\\
96 18.244495434075\\
97 18.9821625453219\\
98 19.032241467763\\
99 19.0772790411207\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 19.9858279110781\\
4 13.732065928105\\
5 9.82498272570964\\
6 9.08612477309263\\
7 10.8131995767141\\
8 17.4468352510337\\
9 14.8575870706272\\
10 11.0077239398933\\
11 9.36564761537452\\
12 10.8903713881941\\
13 9.22280125643241\\
14 8.01401671194473\\
15 12.7551393321501\\
16 12.4603921145469\\
17 12.3627278129422\\
18 11.7671386923272\\
19 9.88993629579141\\
20 11.661253728929\\
21 10.7551532620543\\
22 8.09016657440012\\
23 21.1026554473365\\
24 2.37155130113434\\
25 4.81577230548409\\
26 6.64735333250847\\
27 9.71741975250804\\
28 12.5934667508876\\
29 15.3890771403497\\
30 17.321211193201\\
31 18.8100060086713\\
32 20.7279179414325\\
33 22.6274867754873\\
34 23.6948245850992\\
35 25.0710377208072\\
36 24.9429240019221\\
37 24.9988356548564\\
38 24.6087029424924\\
39 23.9904698716153\\
40 23.213343860723\\
41 22.6590094950324\\
42 22.7788091633088\\
43 22.8727641548757\\
44 23.2529661230503\\
45 22.457480193113\\
46 22.8334060619265\\
47 23.3711147566365\\
48 23.7160174928341\\
49 23.0742048688398\\
50 22.9087542960218\\
51 23.3747282600016\\
52 23.4152440473778\\
53 23.3549365336304\\
54 23.142098584257\\
55 22.7075555831099\\
56 21.7365467377136\\
57 21.6745418022471\\
58 20.502363657676\\
59 20.5646464809853\\
60 20.3633699754151\\
61 19.9981512291803\\
62 19.2233802490282\\
63 19.2054680451253\\
64 18.9548719411599\\
65 18.7216855039748\\
66 18.1688081094072\\
67 18.2182772896729\\
68 17.7866255566332\\
69 17.8003992404548\\
70 17.5403425411742\\
71 17.7045891566914\\
72 17.7725176577651\\
73 17.8954059956455\\
74 17.5837724366376\\
75 18.2293485817215\\
76 19.3886038125219\\
77 19.6194326661897\\
78 19.8243764597687\\
79 19.7894366029384\\
80 19.8111251103758\\
81 19.5891422719759\\
82 19.460976386741\\
83 18.9517003024886\\
84 19.0691412327327\\
85 19.1333376122558\\
86 18.4870270491464\\
87 16.8901455916754\\
88 16.635664357744\\
89 16.4333224554784\\
90 15.9909972718823\\
91 15.6667580934658\\
92 15.2031753065567\\
93 16.0763323128464\\
94 17.1709925925244\\
95 17.0405745006794\\
96 17.0861663668368\\
97 17.7767136255328\\
98 18.0993973587219\\
99 18.2478901328281\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.1156961894652\\
4 13.8396315225597\\
5 9.97354748433982\\
6 9.05884450378394\\
7 10.7057089800065\\
8 17.2712635971243\\
9 14.6819857253264\\
10 10.7850314442697\\
11 9.18222454734124\\
12 10.5972203031491\\
13 8.9564673691535\\
14 7.6739149577003\\
15 12.5775496853906\\
16 12.2560890075819\\
17 12.1176320401387\\
18 11.3501443127338\\
19 9.62123363876827\\
20 11.3724743859046\\
21 10.433709345444\\
22 7.54852051142649\\
23 20.3383686203031\\
24 2.33910682784823\\
25 4.77711882121788\\
26 6.60375324760597\\
27 9.67045722766134\\
28 12.5509829424092\\
29 15.2552497552773\\
30 17.6258430773311\\
31 19.1815566582416\\
32 20.9106226056388\\
33 22.8360387807642\\
34 23.9518364835307\\
35 25.4257576195604\\
36 25.2578299137315\\
37 25.368353841225\\
38 25.0514778603631\\
39 24.4128997227114\\
40 23.6140491079947\\
41 23.001890708221\\
42 23.1407375154472\\
43 23.1718789208147\\
44 23.5718005807064\\
45 23.0334027972815\\
46 23.1890804107365\\
47 23.7771629519781\\
48 24.4184775805148\\
49 23.7068311986716\\
50 23.6633469585386\\
51 24.1478980417495\\
52 24.0858667572625\\
53 23.9135625135013\\
54 23.6945654414112\\
55 23.2562747387641\\
56 22.2792338660186\\
57 22.2244989638011\\
58 21.0491829365713\\
59 21.1023081867808\\
60 20.9594182268861\\
61 20.4857869835703\\
62 19.6901565180532\\
63 19.7236921727908\\
64 19.4869943921291\\
65 19.4774414378978\\
66 18.7365817193351\\
67 18.8271413550052\\
68 18.3797980924026\\
69 18.3932327058607\\
70 18.2073841904638\\
71 18.1919177943458\\
72 17.9487409241824\\
73 18.0397354020936\\
74 17.7938376163565\\
75 18.5471591544325\\
76 19.7349268836168\\
77 19.8846538468692\\
78 20.3412458026318\\
79 20.294556234421\\
80 20.3950293492083\\
81 20.1829705053239\\
82 20.08764998883\\
83 19.5310757162921\\
84 19.612822465725\\
85 19.6654349741773\\
86 19.0534168494092\\
87 17.4681231207449\\
88 17.4778408150378\\
89 17.2570291408796\\
90 16.9575930375759\\
91 16.6925144688878\\
92 16.2806003655702\\
93 17.0484622193959\\
94 18.1116921190243\\
95 18.0521607540809\\
96 18.1446369910922\\
97 18.7935904304369\\
98 19.1273251303125\\
99 19.3091311688229\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.0576190783638\\
4 13.7101621272291\\
5 9.47574687445367\\
6 8.68871071483917\\
7 10.7457520563281\\
8 17.4173596528941\\
9 14.8160516230157\\
10 10.9627698680166\\
11 9.33232085682132\\
12 10.8479397929864\\
13 9.26848407746408\\
14 8.08053018043362\\
15 12.8279381425631\\
16 12.3646011303435\\
17 12.2639226907666\\
18 11.5768801808539\\
19 9.7179084867592\\
20 11.5539032664658\\
21 10.445578520997\\
22 7.8117978620967\\
23 20.227108653461\\
24 2.3235062683716\\
25 4.7667859175654\\
26 6.58305319472619\\
27 9.64520776325098\\
28 12.5214565582372\\
29 15.3228539920421\\
30 17.681228770559\\
31 19.0976127239826\\
32 20.9403057048572\\
33 22.8621792766391\\
34 23.9846362186543\\
35 25.4015764036949\\
36 25.1467102164264\\
37 25.145978094671\\
38 24.7997429386086\\
39 24.1321520332397\\
40 23.2665324419799\\
41 22.713380490076\\
42 22.8575125892231\\
43 22.8019190479956\\
44 23.1809196025\\
45 22.6614101196125\\
46 22.9986943327706\\
47 23.5001902224362\\
48 24.066723884171\\
49 23.1306942893865\\
50 23.0697314471945\\
51 23.4187090145866\\
52 23.4657911655603\\
53 23.4083867674462\\
54 23.1935352364186\\
55 22.7212035723904\\
56 21.7621080709027\\
57 21.6990487483518\\
58 20.5095558459816\\
59 20.5252908568226\\
60 20.4126629853287\\
61 20.0104354474893\\
62 19.2593801796154\\
63 19.2731261882118\\
64 18.7819903541581\\
65 18.8170142181552\\
66 18.2988509294077\\
67 18.3028784953432\\
68 17.8693867106006\\
69 17.8642197984715\\
70 17.5269022987445\\
71 17.7950677309124\\
72 17.8044066027183\\
73 17.8553991390548\\
74 17.5241680719752\\
75 18.2682225636898\\
76 19.4516539686553\\
77 19.6897990718876\\
78 20.0974366884507\\
79 20.0661105690833\\
80 20.152853924096\\
81 19.9048548257785\\
82 19.7089167549094\\
83 19.1472500874434\\
84 19.1701716648597\\
85 19.0797140917001\\
86 18.4506787631941\\
87 16.8800181837863\\
88 16.4405698700534\\
89 16.4109676493951\\
90 16.1585834222269\\
91 15.8495107292352\\
92 15.5338880969246\\
93 16.1516257915187\\
94 17.1781100609459\\
95 17.1120347114618\\
96 17.1130164853731\\
97 17.793122248599\\
98 18.0650468029437\\
99 18.2379040254365\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 20.0990880777891\\
4 13.7860055457493\\
5 9.72776133051074\\
6 9.04561018723962\\
7 10.7092575689269\\
8 17.2247427270042\\
9 14.678697294967\\
10 10.8066230975469\\
11 9.26719655938347\\
12 10.7286079568326\\
13 9.09883115856823\\
14 7.96990285957069\\
15 12.6864117093224\\
16 12.3719881855381\\
17 12.2349484948621\\
18 11.4368104321357\\
19 9.68874068788634\\
20 11.4641948879719\\
21 10.5285041924761\\
22 7.87018968327445\\
23 20.5780347195665\\
24 2.37040398600702\\
25 4.84512734037704\\
26 6.66112201023144\\
27 9.75763053288266\\
28 12.6649148423896\\
29 15.4539280093001\\
30 17.836625078123\\
31 19.1513493712654\\
32 20.9612958908832\\
33 22.9035254000168\\
34 24.0267157034319\\
35 25.3718422123401\\
36 25.2262266972215\\
37 25.3422089591657\\
38 24.8894458399536\\
39 24.2239220765045\\
40 23.4458354787213\\
41 22.8663636358521\\
42 22.8480588331153\\
43 22.9568087258471\\
44 23.3543833326701\\
45 22.8369843705872\\
46 23.2575054764784\\
47 23.8467960711825\\
48 24.4692061048725\\
49 23.8312677035286\\
50 23.7510808133446\\
51 24.234218241365\\
52 23.810918095861\\
53 23.3973359957976\\
54 23.1843764922665\\
55 22.7483418986479\\
56 21.7762466704597\\
57 21.7038681475024\\
58 20.7133795850872\\
59 20.7120857909574\\
60 20.6025251956792\\
61 20.2153822280525\\
62 19.4546842251024\\
63 19.4819838223573\\
64 19.2419733977013\\
65 19.0897361398167\\
66 18.4723415527627\\
67 18.4979916023708\\
68 17.916116454036\\
69 17.8863527490412\\
70 17.5525945098088\\
71 17.7198336948438\\
72 17.7955164902051\\
73 17.917784145535\\
74 17.4919407404356\\
75 18.2288830978879\\
76 19.3311161105593\\
77 19.4557765162029\\
78 19.9075064741805\\
79 19.4730090416249\\
80 19.5400807836782\\
81 19.3313797052249\\
82 19.2146084978915\\
83 18.5346529902501\\
84 18.6946981442757\\
85 18.8300215901663\\
86 18.2660836628052\\
87 16.7376503593505\\
88 16.63839810986\\
89 16.6096562238655\\
90 16.34247968083\\
91 16.0637092787108\\
92 15.7349603387213\\
93 16.5994937467852\\
94 17.7085274924205\\
95 17.6499021554108\\
96 17.7387796445514\\
97 18.1748190331291\\
98 18.3768000864004\\
99 18.5252892930488\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.1499424868375\\
4 -13.8890157377281\\
5 -10.0128595859307\\
6 -9.27774552627828\\
7 -10.9387567641646\\
8 -17.6398880640499\\
9 -14.9999078269098\\
10 -11.102585967404\\
11 -9.45048804809626\\
12 -10.9507472836117\\
13 -9.3560012743806\\
14 -8.16628935878584\\
15 -13.0540647496037\\
16 -12.7484578824965\\
17 -12.6424341514637\\
18 -12.0339151936579\\
19 -10.0950254513649\\
20 -11.9783777988598\\
21 -10.9643480707462\\
22 -7.78614663873067\\
23 -21.0904526296211\\
24 -2.43843953091422\\
25 -5.00407633411125\\
26 -6.92205201159075\\
27 -10.1389519864231\\
28 -13.1489210702365\\
29 -16.0945087257248\\
30 -18.6093232437942\\
31 -20.2128313075514\\
32 -22.281170493455\\
33 -24.2879648642042\\
34 -25.1193346225951\\
35 -26.2070983469218\\
36 -25.9149991744457\\
37 -25.9549458200212\\
38 -25.6172771289995\\
39 -24.8588066876754\\
40 -24.0620751991683\\
41 -23.3476464218299\\
42 -23.4556492169841\\
43 -23.465644727961\\
44 -23.7338767360908\\
45 -23.1232598480778\\
46 -23.5440424516318\\
47 -24.0694647105797\\
48 -24.6296525913986\\
49 -23.9716822233661\\
50 -23.9030115566197\\
51 -24.1828660567137\\
52 -24.2095483795432\\
53 -24.1485030638241\\
54 -23.8789376583273\\
55 -23.4004034882219\\
56 -22.4308643955286\\
57 -22.397458066071\\
58 -21.3082789360356\\
59 -21.3593710597706\\
60 -21.2413839641768\\
61 -20.8197272990343\\
62 -19.9891102584568\\
63 -19.9500774121002\\
64 -19.6830844565843\\
65 -19.7337005150794\\
66 -19.2015103514032\\
67 -19.1291398649657\\
68 -18.6742617727077\\
69 -18.5915649220353\\
70 -18.3875411583003\\
71 -18.591093024851\\
72 -18.6737458334302\\
73 -18.7378448780553\\
74 -18.4873614691883\\
75 -19.2794283621955\\
76 -20.4588045621378\\
77 -20.7251336820968\\
78 -21.2161418127768\\
79 -21.1786167151318\\
80 -20.9188862263331\\
81 -20.5468913459153\\
82 -20.4532958522373\\
83 -19.9118655698457\\
84 -19.9093981102132\\
85 -20.0728244137758\\
86 -19.4611124060445\\
87 -17.8324335647125\\
88 -17.7189969127974\\
89 -17.6099092749085\\
90 -17.3442766467925\\
91 -16.83697335503\\
92 -16.4808606615201\\
93 -17.4314887498165\\
94 -18.3397277796284\\
95 -18.2129859111238\\
96 -18.278348463069\\
97 -18.9007607276033\\
98 -19.2655581236126\\
99 -19.4133124386038\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.0781239960356\\
4 -13.8234589712107\\
5 -9.89976259149621\\
6 -9.0008186756642\\
7 -10.7839457656514\\
8 -17.4005505055688\\
9 -14.7956757175927\\
10 -10.9511993239154\\
11 -9.34726919034568\\
12 -10.8226922720561\\
13 -9.23956352968467\\
14 -8.05549757935788\\
15 -12.8388045743521\\
16 -12.4529085120405\\
17 -12.3129969696903\\
18 -11.4707545077887\\
19 -9.72364506586928\\
20 -11.6442310870138\\
21 -10.5307051545885\\
22 -7.77663931035979\\
23 -20.4751787632303\\
24 -2.35162847307081\\
25 -4.82385235068292\\
26 -6.65712463847958\\
27 -9.75132656059932\\
28 -12.6491937006495\\
29 -15.4658486081666\\
30 -17.8802802179088\\
31 -19.2415441620845\\
32 -21.2114292437236\\
33 -22.9716853720763\\
34 -24.100647514378\\
35 -25.5656490226757\\
36 -25.3458347016116\\
37 -25.4064891074566\\
38 -25.0795553340653\\
39 -24.4324051110619\\
40 -23.5562312980699\\
41 -22.9997820522722\\
42 -23.1390150082016\\
43 -23.2380696178349\\
44 -23.6381726110538\\
45 -23.0656126542217\\
46 -23.581846269336\\
47 -24.1362303451261\\
48 -24.6834740229392\\
49 -24.0329342235562\\
50 -23.9734316672539\\
51 -24.1953343141015\\
52 -24.2216176277899\\
53 -24.162944377015\\
54 -23.9067441635322\\
55 -23.461734935482\\
56 -22.468667394379\\
57 -22.4061108250127\\
58 -21.3721508426293\\
59 -21.4253642384775\\
60 -21.1605732834826\\
61 -20.7548171226593\\
62 -19.977332538243\\
63 -20.0100597575628\\
64 -19.7045953337131\\
65 -19.7566759460728\\
66 -19.1641241232032\\
67 -19.2446143061287\\
68 -18.7359801547253\\
69 -18.6511270987706\\
70 -18.3214371261728\\
71 -18.6056039999127\\
72 -18.5160239721149\\
73 -18.5941081683819\\
74 -18.0781783192293\\
75 -18.8537549113481\\
76 -19.3942039406682\\
77 -19.6285909684271\\
78 -20.0858017725383\\
79 -20.043602320222\\
80 -20.1468379843545\\
81 -19.9433747197721\\
82 -19.844161299845\\
83 -19.3358649031352\\
84 -19.4847280481705\\
85 -19.6247984304559\\
86 -19.0377030192359\\
87 -17.4180386283668\\
88 -17.3217115803553\\
89 -17.2952793000912\\
90 -17.0322765349637\\
91 -16.7572519144103\\
92 -16.3992179963072\\
93 -17.3186083023695\\
94 -18.4607770985767\\
95 -18.3433649352768\\
96 -18.1061070102269\\
97 -18.7769688958985\\
98 -19.1123420041135\\
99 -19.1940220245541\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.1757984847567\\
4 -13.8914454328308\\
5 -9.95066671818352\\
6 -9.21872017835911\\
7 -10.863060716961\\
8 -17.4718631234024\\
9 -14.8126474108788\\
10 -10.8291359687882\\
11 -9.23869802925236\\
12 -10.740960222843\\
13 -9.18317626337099\\
14 -8.02702875371502\\
15 -12.7884158680261\\
16 -12.4756047312312\\
17 -12.3017092926277\\
18 -11.6013406374337\\
19 -9.76418873465447\\
20 -11.5678529377029\\
21 -10.6124119003874\\
22 -7.77396345973151\\
23 -20.7439930303791\\
24 -2.37784834494224\\
25 -4.86659151899127\\
26 -6.72981426296856\\
27 -9.83255421414491\\
28 -12.7055268565441\\
29 -15.099132283093\\
30 -17.4449888463518\\
31 -18.9471099178746\\
32 -20.883665987349\\
33 -22.6635174712294\\
34 -23.2791170307712\\
35 -24.7006795597805\\
36 -24.5716751466426\\
37 -24.684016281605\\
38 -24.3767853275279\\
39 -23.7569006687034\\
40 -22.9951627950776\\
41 -22.4508487135912\\
42 -22.53920648555\\
43 -22.6472504548663\\
44 -23.0392296297289\\
45 -22.4974836168307\\
46 -23.0014413799339\\
47 -23.599270220496\\
48 -24.1983145474178\\
49 -23.5461769498447\\
50 -22.9671863070674\\
51 -23.4390795297616\\
52 -23.4713328692099\\
53 -23.3698311763669\\
54 -23.1106259888219\\
55 -22.6796594402605\\
56 -21.5502954429809\\
57 -21.4819671120243\\
58 -20.1615499236078\\
59 -20.1416863502549\\
60 -20.0280791540651\\
61 -19.6535751303303\\
62 -18.8171903295245\\
63 -18.752554657196\\
64 -17.9703522846503\\
65 -17.8323692593359\\
66 -17.3366573790397\\
67 -17.3894081537719\\
68 -16.9541511844672\\
69 -16.743403905404\\
70 -16.5667070711105\\
71 -16.788402059919\\
72 -16.4649492067246\\
73 -16.5654555351988\\
74 -16.307015248511\\
75 -17.0031637198906\\
76 -18.003609483283\\
77 -18.131934485529\\
78 -18.530406061659\\
79 -18.4434986365012\\
80 -18.5525239465672\\
81 -18.3591467843609\\
82 -18.2751616048233\\
83 -17.80683257151\\
84 -17.9661621061349\\
85 -18.0730013374955\\
86 -17.4275283332586\\
87 -15.974892599556\\
88 -15.9633457344079\\
89 -15.9292784434668\\
90 -15.6200416519427\\
91 -15.3351800062474\\
92 -15.0287879300156\\
93 -15.8482559605652\\
94 -16.9362113692813\\
95 -16.75327378768\\
96 -16.7901493460019\\
97 -17.4179609963892\\
98 -17.7376648859276\\
99 -17.8873439467912\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.3408275709161\\
4 -13.8588592621138\\
5 -9.5292256350237\\
6 -8.96637004757686\\
7 -10.8715762463365\\
8 -17.305112880221\\
9 -14.7218593657604\\
10 -11.0015179992004\\
11 -8.94758336121712\\
12 -10.601539727453\\
13 -8.93186277504941\\
14 -7.76490175494298\\
15 -12.3332043826767\\
16 -12.0729351791421\\
17 -11.9799595309444\\
18 -11.2981404855606\\
19 -9.53876766901237\\
20 -11.187940694388\\
21 -10.2650143364676\\
22 -7.63804751077497\\
23 -19.9726153800547\\
24 -2.28794167274445\\
25 -4.68888682859842\\
26 -6.48133141233271\\
27 -9.49622374584123\\
28 -12.3281849506957\\
29 -15.0836552397639\\
30 -17.4305089003819\\
31 -18.9216691017626\\
32 -20.858426023718\\
33 -22.6460384347425\\
34 -23.7430891075492\\
35 -25.1564136912377\\
36 -25.0264146221853\\
37 -25.0162381226014\\
38 -24.6398324644412\\
39 -23.9794523484076\\
40 -23.0252388945487\\
41 -22.4730629963303\\
42 -22.5280021019382\\
43 -22.5643930739786\\
44 -22.7243171193684\\
45 -22.1468504889554\\
46 -22.6369483454944\\
47 -23.2101564921391\\
48 -23.8212760422917\\
49 -23.2445067799153\\
50 -23.0765186616407\\
51 -23.5336632137495\\
52 -23.4548737765267\\
53 -23.3980573496471\\
54 -23.1600240083301\\
55 -22.7306481592875\\
56 -21.7606707590309\\
57 -21.6761671428661\\
58 -20.5609184297284\\
59 -20.605827144507\\
60 -20.4886632581112\\
61 -19.9413792391944\\
62 -19.1418583964346\\
63 -19.0448087146764\\
64 -18.816205030282\\
65 -18.8063108902266\\
66 -18.2603048943769\\
67 -18.3492086518619\\
68 -17.8921864434308\\
69 -17.9086513691548\\
70 -17.611830587378\\
71 -17.8360331696744\\
72 -17.9153147725351\\
73 -18.042593256435\\
74 -17.6843630204632\\
75 -18.4434664300239\\
76 -19.4679731209199\\
77 -19.5531770041114\\
78 -20.0104240625139\\
79 -19.9830124047084\\
80 -20.10409541734\\
81 -19.6652464820577\\
82 -19.5441400103025\\
83 -19.0421630483545\\
84 -19.1080085169487\\
85 -18.5515355044016\\
86 -17.9346410095163\\
87 -16.4088187623438\\
88 -16.4045792129815\\
89 -16.3815538998998\\
90 -16.1361188055315\\
91 -15.7988059082475\\
92 -15.4637835647902\\
93 -16.3485381906907\\
94 -17.2399055988682\\
95 -17.1547070428353\\
96 -16.9981520607476\\
97 -17.1747567407965\\
98 -17.3836309270956\\
99 -17.2252730980929\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.0141566011674\\
4 -13.7887384588401\\
5 -9.92763928599325\\
6 -9.14254383860325\\
7 -10.6764380134182\\
8 -17.2363848594024\\
9 -14.67460520866\\
10 -10.8577223589675\\
11 -9.27489370114114\\
12 -10.7589875193339\\
13 -8.92566836092876\\
14 -7.39075533128933\\
15 -12.5661359450365\\
16 -12.2811364718328\\
17 -12.1856128965445\\
18 -11.5772301983072\\
19 -9.70355783373752\\
20 -11.4864981655631\\
21 -10.469768214855\\
22 -7.75669397759076\\
23 -20.4972885180833\\
24 -2.36363940793469\\
25 -4.84702866382858\\
26 -6.67755930860179\\
27 -9.78347516032997\\
28 -12.6884330602219\\
29 -15.1974048440171\\
30 -17.5596917057644\\
31 -19.1008604749861\\
32 -21.0494382594775\\
33 -22.9796484715438\\
34 -23.9449382957349\\
35 -25.2381814002256\\
36 -24.9352960600476\\
37 -25.0378812823549\\
38 -24.7187359500503\\
39 -24.0664120318594\\
40 -23.0718411519996\\
41 -22.5089023449683\\
42 -22.5453181269738\\
43 -22.5939975559873\\
44 -22.9843390684416\\
45 -22.4101801901071\\
46 -22.9026325843895\\
47 -23.4961416135758\\
48 -23.9925454074618\\
49 -23.3614114702486\\
50 -23.289909168755\\
51 -23.6984592389756\\
52 -23.6267114506662\\
53 -23.5029666025867\\
54 -22.875403681033\\
55 -22.4256181374855\\
56 -21.4573481811218\\
57 -21.4086280929058\\
58 -20.3489869585761\\
59 -20.4087151045857\\
60 -20.2991960035609\\
61 -19.903255736094\\
62 -19.0153927237599\\
63 -18.9355492500766\\
64 -18.6979353243705\\
65 -18.6889127383069\\
66 -18.1335598364273\\
67 -18.117546413799\\
68 -17.5397507085471\\
69 -17.5545116558937\\
70 -17.3560343192356\\
71 -17.6303929099829\\
72 -17.7144358285384\\
73 -17.8489030831571\\
74 -17.6074654109969\\
75 -18.2917425813911\\
76 -19.4661324943838\\
77 -19.3655489000297\\
78 -19.8153637800109\\
79 -19.5967196011016\\
80 -19.446772534694\\
81 -19.2479644401626\\
82 -19.1041295735208\\
83 -18.6171823819115\\
84 -18.7697711487011\\
85 -18.862833210554\\
86 -18.2085987548839\\
87 -16.6934448063215\\
88 -16.7100267404519\\
89 -16.6548915643333\\
90 -16.4020932102591\\
91 -15.7770322842044\\
92 -15.4474540141274\\
93 -16.0968363529627\\
94 -17.2150696310498\\
95 -17.1517309046548\\
96 -17.2371885959909\\
97 -17.9086365603469\\
98 -18.24113767158\\
99 -18.4487361279564\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.0957492576504\\
4 -13.8227827296101\\
5 -9.86110405733923\\
6 -9.03698368817538\\
7 -10.8058855589856\\
8 -17.2593790441724\\
9 -14.5687054116422\\
10 -10.6089963892376\\
11 -9.17652983148571\\
12 -10.7068297234421\\
13 -8.81710621435388\\
14 -7.08349412560043\\
15 -12.767549312895\\
16 -12.4846903179401\\
17 -12.3963955222669\\
18 -11.7737980734485\\
19 -9.83535210820319\\
20 -11.4609349594254\\
21 -10.5003413953677\\
22 -7.7966306771317\\
23 -20.2781568974663\\
24 -2.29573048933644\\
25 -4.70656791203284\\
26 -6.50895085528692\\
27 -9.52410349941477\\
28 -12.3253197170548\\
29 -15.0824364065345\\
30 -17.2923412455743\\
31 -18.8197973483007\\
32 -20.6556368524639\\
33 -22.5071374414705\\
34 -23.610927014504\\
35 -24.876304528848\\
36 -24.7159421117139\\
37 -24.8161934715511\\
38 -24.5026133229673\\
39 -23.8876369877572\\
40 -23.090080755151\\
41 -22.2487606746435\\
42 -22.3740978823282\\
43 -22.4729483743752\\
44 -22.8576461980144\\
45 -22.2649125317824\\
46 -22.7380309007778\\
47 -23.2883008091999\\
48 -23.9112186338551\\
49 -23.2354016260193\\
50 -23.1924751957978\\
51 -23.5977413155306\\
52 -23.6458640759452\\
53 -23.5545594234134\\
54 -23.3407493431748\\
55 -22.9065759027681\\
56 -21.938399052563\\
57 -21.8447305087413\\
58 -20.8183175182163\\
59 -20.7893015873547\\
60 -20.6528730763495\\
61 -20.2337182548504\\
62 -19.4469403672306\\
63 -19.4771261206595\\
64 -19.2172188135396\\
65 -19.2726322084971\\
66 -18.6830507454738\\
67 -18.7742577394652\\
68 -18.3291868219284\\
69 -18.260761164136\\
70 -17.9688857079538\\
71 -18.2206113808978\\
72 -18.3032758456817\\
73 -18.3874778749812\\
74 -18.1199825399869\\
75 -18.8435964295581\\
76 -19.8569843113472\\
77 -19.9911141427917\\
78 -20.4596965142656\\
79 -20.3994386967803\\
80 -20.5481191867477\\
81 -20.2885551923967\\
82 -19.9450575122359\\
83 -19.4313389055863\\
84 -19.6052724851828\\
85 -19.7483182711389\\
86 -19.0830505324183\\
87 -17.4364216362381\\
88 -17.4487758068338\\
89 -17.316966186239\\
90 -17.0534696634816\\
91 -16.7015811926585\\
92 -16.1475653435537\\
93 -17.0185922943271\\
94 -18.2012752079957\\
95 -18.1152130809241\\
96 -18.0845680349726\\
97 -18.7093907565034\\
98 -19.0467697526737\\
99 -19.2461933528398\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.1259357737453\\
4 -13.8772059715641\\
5 -9.93690523089408\\
6 -9.17831991053394\\
7 -10.8137497720271\\
8 -17.5331462619925\\
9 -14.9557857847651\\
10 -11.0881735096033\\
11 -9.32365457083201\\
12 -10.8624407084317\\
13 -9.12855932443566\\
14 -7.78673093634992\\
15 -12.8618116638378\\
16 -12.5514036360975\\
17 -12.4590854032038\\
18 -11.8522373431797\\
19 -9.99187412116541\\
20 -11.5641941009284\\
21 -10.6518076371457\\
22 -7.74615681758786\\
23 -20.8390829060538\\
24 -2.37427288156018\\
25 -4.86848123218172\\
26 -6.67366964893028\\
27 -9.77724025541285\\
28 -12.6268545821665\\
29 -15.4057964539154\\
30 -17.8119306258464\\
31 -19.3718619920923\\
32 -21.3510627805596\\
33 -23.3102256506238\\
34 -24.3311528416373\\
35 -25.7661854216042\\
36 -25.6290978509243\\
37 -25.7382371354295\\
38 -25.4169340725248\\
39 -24.7133544736241\\
40 -23.2557711844939\\
41 -22.6277856628351\\
42 -22.7681178818958\\
43 -22.8786726144191\\
44 -23.2660810798581\\
45 -22.7455565391419\\
46 -23.0375169990068\\
47 -23.6343221782592\\
48 -24.1349409206185\\
49 -23.5494904686042\\
50 -23.2784846841281\\
51 -23.7340975358164\\
52 -23.6914520350675\\
53 -23.633740020822\\
54 -23.4102586095373\\
55 -22.642549765063\\
56 -21.6257200475115\\
57 -21.5046777127255\\
58 -20.525130471149\\
59 -20.472712058728\\
60 -20.3380955863093\\
61 -19.9871878231871\\
62 -19.2389332493125\\
63 -19.2444545707779\\
64 -19.0131680410038\\
65 -19.0711873008768\\
66 -18.3412297679916\\
67 -18.4008028542093\\
68 -17.9471819775733\\
69 -17.9566145031368\\
70 -17.5052700270564\\
71 -17.7806793577516\\
72 -17.8072740555398\\
73 -17.8137609622126\\
74 -17.3233625432124\\
75 -18.0671282537698\\
76 -19.2581507317985\\
77 -19.51846638421\\
78 -19.3257879410753\\
79 -19.0877015538523\\
80 -19.2288696850491\\
81 -19.0089098896568\\
82 -18.7167858411881\\
83 -18.2335485200415\\
84 -18.344818408624\\
85 -18.4025085876182\\
86 -17.8523047950666\\
87 -16.3164015993185\\
88 -15.751053061226\\
89 -15.6116678626603\\
90 -15.3727944399137\\
91 -15.1379995970574\\
92 -14.718613023743\\
93 -15.5651317554617\\
94 -16.2253737375213\\
95 -15.9894534644178\\
96 -16.0711258612003\\
97 -16.6886879440714\\
98 -16.6327592959207\\
99 -16.8225753149902\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.0481092326052\\
4 -13.7785076348861\\
5 -9.87427697419865\\
6 -9.15515042218956\\
7 -10.8229387118736\\
8 -17.4266636742488\\
9 -14.8395807501498\\
10 -10.9943878824566\\
11 -9.37677697310632\\
12 -10.889517522103\\
13 -9.30109699884162\\
14 -8.11850504764802\\
15 -12.9802944275863\\
16 -12.5576525975328\\
17 -12.1398029577041\\
18 -10.607030668714\\
19 -9.31762421163628\\
20 -11.5630787314419\\
21 -10.5638985514421\\
22 -7.87925555515357\\
23 -20.6543844516492\\
24 -2.38037090381315\\
25 -4.88010568347319\\
26 -6.71512291769031\\
27 -9.8354923651507\\
28 -12.7675866790341\\
29 -15.6055993853455\\
30 -17.9679424520813\\
31 -19.5301037749981\\
32 -21.4478800357146\\
33 -23.3786663699801\\
34 -24.4597639596976\\
35 -25.9152722543915\\
36 -25.7384437531471\\
37 -25.7308729748443\\
38 -25.3983803106871\\
39 -24.7419597038957\\
40 -23.8494161943934\\
41 -23.2776273664759\\
42 -23.3977622511281\\
43 -23.5099313902368\\
44 -23.9141039646087\\
45 -23.3391692307372\\
46 -23.8197575713955\\
47 -24.438940320798\\
48 -25.0982387704125\\
49 -24.3751928617688\\
50 -24.3247451437607\\
51 -24.8262545400216\\
52 -24.8618418141943\\
53 -24.6454150988894\\
54 -24.4048256475463\\
55 -23.9524560439794\\
56 -22.852904988863\\
57 -22.7899708303155\\
58 -21.6790605064712\\
59 -21.7457586920362\\
60 -21.6109083352243\\
61 -21.2125606849655\\
62 -20.3396583482935\\
63 -20.2351929204944\\
64 -19.9858527236379\\
65 -19.9028407924109\\
66 -19.0658700343558\\
67 -19.1250044777854\\
68 -18.367405598335\\
69 -18.3662201026403\\
70 -18.0956174386225\\
71 -18.1607926958609\\
72 -18.2459473966425\\
73 -18.3853748416743\\
74 -18.1304427616018\\
75 -18.9050380273343\\
76 -20.1331657324747\\
77 -20.3799436228799\\
78 -20.5518798475943\\
79 -20.5016446683477\\
80 -20.3750754788578\\
81 -20.1164256522109\\
82 -19.8539581634461\\
83 -19.1372577221391\\
84 -19.2747991514259\\
85 -19.4169614316725\\
86 -18.7205060832905\\
87 -17.1320474940628\\
88 -17.1491348767658\\
89 -17.1253325516184\\
90 -16.7748416026341\\
91 -16.3100048092115\\
92 -15.982590685828\\
93 -16.8760573110687\\
94 -17.9477617279966\\
95 -17.8645416917041\\
96 -17.6248820816429\\
97 -18.3296254413105\\
98 -18.6765652813029\\
99 -18.8218484904618\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.152739358803\\
4 -13.8853067470574\\
5 -9.81706798032252\\
6 -9.08784966254157\\
7 -10.8754889769635\\
8 -17.6058037304501\\
9 -14.8704880715092\\
10 -11.0295717298766\\
11 -9.37470641586888\\
12 -10.9236322473775\\
13 -9.27352920714712\\
14 -8.1095028102848\\
15 -12.9157003026053\\
16 -12.6291318659778\\
17 -12.5081690778724\\
18 -11.9422794191154\\
19 -10.0531437936423\\
20 -11.7778105610849\\
21 -10.8554331553784\\
22 -8.06368470064723\\
23 -20.9098463334808\\
24 -2.41487910008153\\
25 -4.95197653794374\\
26 -6.83879531542742\\
27 -9.98850106937071\\
28 -12.9668636266385\\
29 -15.8068493817991\\
30 -18.2458685923\\
31 -19.7813668509039\\
32 -21.8042600605186\\
33 -23.7744550263583\\
34 -24.9408287317727\\
35 -26.4325496732448\\
36 -26.2939527114087\\
37 -26.3516937881327\\
38 -26.0215473002976\\
39 -25.3688846118918\\
40 -24.5521022379117\\
41 -23.9646081150029\\
42 -24.1120159248853\\
43 -24.2175894339722\\
44 -24.623563433312\\
45 -24.0499455409536\\
46 -24.4707602174964\\
47 -25.1039957727757\\
48 -25.6379320153127\\
49 -24.9360834657755\\
50 -24.8928920020017\\
51 -25.3765949457965\\
52 -25.3914347688163\\
53 -25.3213972902164\\
54 -25.0763607047069\\
55 -24.5573916494583\\
56 -23.3501102702351\\
57 -23.2371362949176\\
58 -22.0906566207714\\
59 -22.0639583754938\\
60 -21.9318706543169\\
61 -21.3420375001614\\
62 -20.5023492547399\\
63 -20.4843090339837\\
64 -20.1078575265144\\
65 -20.0132285678363\\
66 -19.4555493215658\\
67 -19.3228729928303\\
68 -18.7703184177599\\
69 -18.6567780070138\\
70 -18.3791534063932\\
71 -18.659114990261\\
72 -18.7345737454216\\
73 -18.8130478973946\\
74 -18.5054335800408\\
75 -19.2967975275366\\
76 -20.3321595334276\\
77 -20.4400196815376\\
78 -20.8316025508372\\
79 -20.8031063537622\\
80 -20.954680183092\\
81 -20.641957643701\\
82 -20.5223728099313\\
83 -19.9653787929391\\
84 -20.126521230101\\
85 -19.9424736911426\\
86 -19.1433206642419\\
87 -17.5334003439089\\
88 -17.4288052511813\\
89 -17.3667632421411\\
90 -17.077636109268\\
91 -16.7983069918743\\
92 -16.3965708532861\\
93 -17.3307559142815\\
94 -18.4353672861056\\
95 -18.3590192146096\\
96 -18.4500268692601\\
97 -18.9167931452585\\
98 -19.2736208030107\\
99 -19.1913406866705\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -19.905592514062\\
4 -13.7264393830116\\
5 -9.84431296601273\\
6 -9.02079036656279\\
7 -10.7045410690227\\
8 -17.3388081898289\\
9 -14.6772655450072\\
10 -10.7634594147647\\
11 -9.20182035697307\\
12 -10.6285362188593\\
13 -8.97940430018395\\
14 -7.70492593498569\\
15 -12.6258408709373\\
16 -12.0920437987071\\
17 -11.9790877018309\\
18 -10.4582837089487\\
19 -9.07115252682665\\
20 -11.0817073347413\\
21 -9.98864916427461\\
22 -6.14595456138025\\
23 -19.7326525062442\\
24 -2.28878099894446\\
25 -4.67450088791707\\
26 -6.46187928401526\\
27 -9.45132287464551\\
28 -12.2706485061121\\
29 -14.8848744818813\\
30 -17.1033850296304\\
31 -18.3880256288456\\
32 -20.0596695057311\\
33 -21.8932904375182\\
34 -22.9628698656969\\
35 -24.3544078136533\\
36 -24.2219615601312\\
37 -24.3289637396792\\
38 -24.0255211472493\\
39 -23.3227198446132\\
40 -22.5760189304101\\
41 -22.0442397465025\\
42 -22.1869897677164\\
43 -22.2316151765222\\
44 -22.6169251605571\\
45 -22.114835595806\\
46 -22.6115913082213\\
47 -23.1451911244867\\
48 -23.7704799019487\\
49 -23.2001091515389\\
50 -23.158933062807\\
51 -23.50461339032\\
52 -23.4788330330843\\
53 -23.389278176963\\
54 -23.1465669351455\\
55 -22.5240343985848\\
56 -21.5099037583102\\
57 -20.8433835588722\\
58 -19.8671823130157\\
59 -19.8709567270991\\
60 -19.7571680662853\\
61 -19.261543536408\\
62 -18.4999447995092\\
63 -18.5307131242321\\
64 -18.0096951107114\\
65 -18.0602656225369\\
66 -17.2574316118428\\
67 -17.2033696375529\\
68 -16.7783817449199\\
69 -16.7219706177801\\
70 -16.5362499313128\\
71 -16.796278249452\\
72 -16.8158372895626\\
73 -16.56791551021\\
74 -16.1916952565825\\
75 -16.8634795963769\\
76 -17.9727466001966\\
77 -17.9292553022107\\
78 -18.2455805852221\\
79 -18.1666329899189\\
80 -17.9359347712815\\
81 -17.666440753872\\
82 -17.3601796056805\\
83 -16.9156881055236\\
84 -16.9733932552766\\
85 -17.0324879319595\\
86 -16.5126315005049\\
87 -15.0993852877333\\
88 -15.1134474438531\\
89 -14.8609438197664\\
90 -14.5895553282476\\
91 -14.3541065432837\\
92 -14.0663338680657\\
93 -14.8705306776932\\
94 -15.871825700961\\
95 -15.7516001544439\\
96 -15.8300497293098\\
97 -16.307863154699\\
98 -16.6178821012924\\
99 -16.6017915731749\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.0055581700021\\
4 -13.7006049899764\\
5 -9.87632480861666\\
6 -9.12972128440395\\
7 -10.7703470269759\\
8 -17.3412901720456\\
9 -14.7688934083803\\
10 -10.9408445539629\\
11 -9.29217680895727\\
12 -10.8023562827756\\
13 -9.23667884323452\\
14 -8.08470689796988\\
15 -12.8777341327381\\
16 -12.5544252050277\\
17 -12.4058633230525\\
18 -11.6312564393776\\
19 -9.85397335558414\\
20 -11.6488674297417\\
21 -10.6817131953853\\
22 -7.66966541097145\\
23 -20.9292732985739\\
24 -2.3840287807056\\
25 -4.90509198971801\\
26 -6.76042760519912\\
27 -9.84910871135432\\
28 -12.7843190587785\\
29 -15.6140397898681\\
30 -18.055009207596\\
31 -19.5962322743359\\
32 -21.5883998363589\\
33 -23.5571908466028\\
34 -24.6955103052054\\
35 -26.1710008018391\\
36 -25.9613379968908\\
37 -26.0775941913951\\
38 -25.6182338459748\\
39 -24.9066547579459\\
40 -24.0351474347235\\
41 -23.2982111231352\\
42 -23.3845945858199\\
43 -23.4971277944951\\
44 -23.8795190678138\\
45 -23.3411957547333\\
46 -23.8685436656698\\
47 -24.4192795645236\\
48 -25.0513718528218\\
49 -24.4456781223214\\
50 -24.3798307775923\\
51 -24.7212074913412\\
52 -24.7542067289848\\
53 -24.5507988560498\\
54 -24.3285085467829\\
55 -23.8576109593775\\
56 -22.748335851334\\
57 -22.6857549916037\\
58 -21.5382442775454\\
59 -21.5781675429194\\
60 -21.4585002321944\\
61 -21.0665893524225\\
62 -20.2563178919963\\
63 -20.1149227469557\\
64 -19.852389723842\\
65 -19.8402027391808\\
66 -19.1712735382654\\
67 -19.257732458968\\
68 -18.8043840687931\\
69 -18.7708438711591\\
70 -18.5812915103878\\
71 -18.8382667496937\\
72 -18.9044762039245\\
73 -19.0384864024803\\
74 -18.7275011109925\\
75 -19.526985434091\\
76 -20.8092048426563\\
77 -20.9518145759096\\
78 -21.4435503249591\\
79 -21.1497029129479\\
80 -21.178444041457\\
81 -20.8840712023726\\
82 -20.769376285458\\
83 -20.2400195973533\\
84 -20.4210015146533\\
85 -20.527583935458\\
86 -19.7742567923891\\
87 -18.0994683540183\\
88 -18.1169427583324\\
89 -18.0368910490966\\
90 -17.7628861333259\\
91 -17.4195800549465\\
92 -17.0010977882322\\
93 -17.9751846911884\\
94 -19.2145091443914\\
95 -19.1455165816213\\
96 -19.2416149553171\\
97 -20.0098393226369\\
98 -20.3948823583526\\
99 -20.4416109808573\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.1467480597572\\
4 -13.7297317088766\\
5 -9.37061583867445\\
6 -8.70832313878178\\
7 -10.6735923058323\\
8 -17.2526921518506\\
9 -14.451075967191\\
10 -10.0639500231831\\
11 -9.09910381707527\\
12 -10.6459193741892\\
13 -9.12073760303233\\
14 -7.9786443199028\\
15 -12.5634406542083\\
16 -12.2655171113522\\
17 -12.1722836256684\\
18 -11.6241473379885\\
19 -9.78158173249982\\
20 -11.5135323394376\\
21 -10.5406857070579\\
22 -7.85321692492787\\
23 -20.7885393279116\\
24 -2.3168024807664\\
25 -4.75725299709647\\
26 -6.571883518428\\
27 -9.6085808080821\\
28 -12.4597793767164\\
29 -15.2303447899839\\
30 -17.5623888686837\\
31 -19.112156261125\\
32 -21.0414839266943\\
33 -22.9743638729914\\
34 -23.8259554959039\\
35 -25.2542364127679\\
36 -25.1258783247105\\
37 -25.2238485004795\\
38 -24.9072530755372\\
39 -24.2419238674497\\
40 -23.4012541604023\\
41 -22.7412471173958\\
42 -22.8650259511215\\
43 -22.538072057674\\
44 -22.8924253451342\\
45 -22.2881384282139\\
46 -22.7917166419469\\
47 -23.2376970582358\\
48 -23.7362144267954\\
49 -23.1643690140311\\
50 -23.1133490944829\\
51 -23.3281842037655\\
52 -23.3746312996407\\
53 -23.2208204282105\\
54 -22.984912607391\\
55 -22.5585113239177\\
56 -21.4675433868571\\
57 -21.2096263077271\\
58 -20.0639769817693\\
59 -20.0863613621121\\
60 -19.9774600407087\\
61 -19.5062702102679\\
62 -18.5466126592432\\
63 -18.4799430937559\\
64 -18.2426692221325\\
65 -18.2543651910262\\
66 -17.7165317725747\\
67 -17.786451286788\\
68 -17.149558545674\\
69 -17.0843370854815\\
70 -16.8625745729554\\
71 -17.1204459889679\\
72 -17.146334605243\\
73 -17.2743404462101\\
74 -17.0326628080994\\
75 -17.7337426496308\\
76 -18.8805710169686\\
77 -19.0881780138795\\
78 -19.5359392544897\\
79 -19.4896396343399\\
80 -19.6310795001742\\
81 -19.2504990147877\\
82 -18.9536792202006\\
83 -18.4639094104107\\
84 -18.4228925082395\\
85 -18.5739412317815\\
86 -17.8570645446351\\
87 -16.3679163287807\\
88 -16.3272804636786\\
89 -16.3042161022541\\
90 -16.0462168163412\\
91 -15.7702522035827\\
92 -15.4425784545433\\
93 -16.2671544984675\\
94 -17.3948517876979\\
95 -17.3199682384485\\
96 -17.3501457525802\\
97 -18.0214767181264\\
98 -18.181247826882\\
99 -18.2354038772866\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.2074692012182\\
4 -13.8927171082259\\
5 -10.0013169365065\\
6 -9.25277281575906\\
7 -10.9324524983137\\
8 -17.590977543912\\
9 -14.8058662959601\\
10 -10.9649072789847\\
11 -9.29201660477512\\
12 -10.8010317185029\\
13 -9.24670876729246\\
14 -8.09923087258873\\
15 -12.8879861794057\\
16 -12.5573071407354\\
17 -12.4578945633221\\
18 -11.8651152475388\\
19 -9.9959918610331\\
20 -11.7675456330854\\
21 -10.7524549157139\\
22 -7.93280289568181\\
23 -21.0460279481079\\
24 -2.4222108638692\\
25 -4.96753662762746\\
26 -6.85664985688775\\
27 -10.0148135175575\\
28 -12.9520111865314\\
29 -15.8240466001677\\
30 -18.1424992476927\\
31 -19.7436064981774\\
32 -21.7563210472121\\
33 -23.6650327231386\\
34 -24.8271428950846\\
35 -25.9366816163144\\
36 -25.6789498185889\\
37 -25.7971439819795\\
38 -25.4432370144763\\
39 -24.6190128920906\\
40 -23.7454183479173\\
41 -23.1816278185751\\
42 -23.3017438242217\\
43 -23.2862224501958\\
44 -23.6885402132106\\
45 -23.160706126282\\
46 -23.6276842595545\\
47 -24.2406690961056\\
48 -24.8251998114379\\
49 -24.1643400018681\\
50 -24.0996794735773\\
51 -24.5970271791507\\
52 -24.6223330411752\\
53 -24.5630955369164\\
54 -24.3407690032143\\
55 -23.5782891406413\\
56 -22.5892790448066\\
57 -22.4096889943564\\
58 -21.0799914133095\\
59 -21.1416167728719\\
60 -21.0285858839419\\
61 -20.6390826430506\\
62 -19.8633915691353\\
63 -19.7960722915069\\
64 -19.5568917468858\\
65 -19.5209612713729\\
66 -18.8115424200136\\
67 -18.9036408362152\\
68 -18.3220361946073\\
69 -18.133005045445\\
70 -17.9459148463588\\
71 -18.227785768855\\
72 -18.1117710520296\\
73 -18.2169625421327\\
74 -17.9198798231848\\
75 -18.5392078019433\\
76 -19.6049053109053\\
77 -19.8376209673605\\
78 -19.9597235656735\\
79 -19.9118715546337\\
80 -19.9934504799459\\
81 -19.7203879841622\\
82 -19.5319206712257\\
83 -19.0335040616012\\
84 -19.1878961405405\\
85 -19.2695459954964\\
86 -18.6617978422802\\
87 -17.1085278488051\\
88 -17.0527979692139\\
89 -16.9808435384845\\
90 -16.3616978667577\\
91 -16.064437466153\\
92 -15.7300000040696\\
93 -16.2715204199198\\
94 -17.2717360525055\\
95 -17.0753084343109\\
96 -17.0595974994532\\
97 -17.7123653014803\\
98 -18.0372996322632\\
99 -18.2239643115427\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -19.9530572444291\\
4 -13.74045388934\\
5 -9.81412474142687\\
6 -9.04636420140307\\
7 -10.7109356001598\\
8 -17.3941726936124\\
9 -14.8106404381113\\
10 -10.9764263911479\\
11 -9.22546712522634\\
12 -10.7229232375113\\
13 -9.05417192695578\\
14 -7.72366990070703\\
15 -12.769197092089\\
16 -12.4421281618812\\
17 -12.3421986290866\\
18 -11.7807871819903\\
19 -9.80429631509755\\
20 -11.6009080598943\\
21 -10.6689904686928\\
22 -7.95797390290177\\
23 -20.8222080381802\\
24 -2.38059369740347\\
25 -4.87528594899912\\
26 -6.69029624340534\\
27 -9.80177118925372\\
28 -12.7251256144531\\
29 -15.544947032831\\
30 -17.956462646062\\
31 -19.5256461020203\\
32 -21.5257301353891\\
33 -23.3721122065591\\
34 -24.5052998400256\\
35 -26.0144739255987\\
36 -25.8732325876005\\
37 -25.8710734762035\\
38 -25.5330349728813\\
39 -24.8921548799565\\
40 -23.9420613177861\\
41 -23.3801179360627\\
42 -23.5086235920916\\
43 -23.5814970247369\\
44 -23.983788684747\\
45 -23.3440335948309\\
46 -23.7329195536209\\
47 -24.3154599683993\\
48 -24.8655602870638\\
49 -24.2206681413931\\
50 -24.0205987405282\\
51 -24.4487719192624\\
52 -24.4911663009482\\
53 -24.4272133238814\\
54 -23.9237970468787\\
55 -23.2604059251046\\
56 -22.2264474138263\\
57 -22.139858360737\\
58 -21.1230879059397\\
59 -21.1227829605263\\
60 -20.9784512989027\\
61 -20.5959097347334\\
62 -19.4185062607543\\
63 -19.2857182446908\\
64 -18.7719023949088\\
65 -18.82053428574\\
66 -18.2536431677785\\
67 -18.2952962928519\\
68 -17.8623833340758\\
69 -17.8388154013301\\
70 -17.6567922420663\\
71 -17.838570305419\\
72 -17.916904723799\\
73 -17.9832514188519\\
74 -17.5880668551162\\
75 -18.3359042571857\\
76 -19.5461029060915\\
77 -19.8021453835639\\
78 -20.1792868658064\\
79 -20.0609087341685\\
80 -20.1822822977432\\
81 -19.9130267979574\\
82 -19.7138764079975\\
83 -19.0757190512895\\
84 -19.2469243542025\\
85 -19.3809581483945\\
86 -18.7842249775704\\
87 -17.2094475855113\\
88 -17.1088314987198\\
89 -16.8997597691327\\
90 -16.6263748529342\\
91 -16.3144929202471\\
92 -15.9151581186509\\
93 -16.8257572750977\\
94 -17.9917724591663\\
95 -17.8627748630894\\
96 -17.9066078607667\\
97 -18.584061133154\\
98 -18.8461150568049\\
99 -18.9211528334889\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.0055772054292\\
4 -13.7209074340613\\
5 -9.87202655394412\\
6 -9.1552038898218\\
7 -10.7686825412999\\
8 -17.3921767943855\\
9 -14.8176006818918\\
10 -10.9354709235773\\
11 -9.30680269687524\\
12 -10.6712347918861\\
13 -8.84423244879525\\
14 -6.77240911413822\\
15 -12.6330525470997\\
16 -12.3559108775448\\
17 -12.2621052596304\\
18 -11.5713222336372\\
19 -9.7832574502111\\
20 -11.5594096352789\\
21 -10.6472552915918\\
22 -7.92092412629097\\
23 -20.7431258253966\\
24 -2.38616304206264\\
25 -4.89712526822821\\
26 -6.74727254029036\\
27 -9.84726373623613\\
28 -12.7535196792027\\
29 -15.5642894102188\\
30 -17.9692079222832\\
31 -19.5521196283192\\
32 -21.4453426719884\\
33 -23.4122055427517\\
34 -24.3854256387184\\
35 -25.869063805782\\
36 -25.5891291080618\\
37 -25.2330286070091\\
38 -24.8274394836553\\
39 -24.17457953894\\
40 -23.2158022305855\\
41 -22.5679469941654\\
42 -22.7011079195534\\
43 -22.5507846132039\\
44 -22.9374129577128\\
45 -22.2923350615086\\
46 -22.506356208527\\
47 -23.0803979670248\\
48 -23.6691024127751\\
49 -23.0116860217914\\
50 -22.9633628195858\\
51 -23.4345809383501\\
52 -23.4538699463239\\
53 -23.3806280222863\\
54 -23.1591925509925\\
55 -22.7123141712235\\
56 -21.7447460353289\\
57 -21.6490186389614\\
58 -20.6522988178345\\
59 -20.639254028222\\
60 -20.5183768054715\\
61 -20.1470194894084\\
62 -19.24396981971\\
63 -19.1895613048333\\
64 -18.8699688089496\\
65 -18.9210865127501\\
66 -18.4030999893583\\
67 -18.4923717705307\\
68 -17.9778792703506\\
69 -17.7836592421976\\
70 -17.6040909519008\\
71 -17.8493553772138\\
72 -17.9266171137088\\
73 -18.056625132534\\
74 -17.8111495792465\\
75 -18.5784291599693\\
76 -19.7208080856381\\
77 -19.9383596610374\\
78 -20.3134148543081\\
79 -20.2745300643638\\
80 -20.422628153551\\
81 -20.2067757022574\\
82 -20.0871827185097\\
83 -19.4848985701666\\
84 -19.6000433362487\\
85 -19.7128998742352\\
86 -19.0958276474164\\
87 -17.4928436325613\\
88 -17.4603150095429\\
89 -17.2862857561607\\
90 -17.021114496379\\
91 -16.7522391898462\\
92 -16.4221367171909\\
93 -17.176753791814\\
94 -18.2896276733563\\
95 -18.2255768459331\\
96 -18.318828590795\\
97 -19.0588686394475\\
98 -19.3998268539656\\
99 -19.3541777017807\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.0988006164217\\
4 -13.7645699787884\\
5 -9.70338490610892\\
6 -9.05498965883659\\
7 -10.7962146563747\\
8 -17.4187371410549\\
9 -14.7478940735376\\
10 -10.9283900160237\\
11 -9.33070036514568\\
12 -10.8546536773144\\
13 -9.29193309116899\\
14 -8.14005624365718\\
15 -12.8461542376791\\
16 -12.4360117054282\\
17 -12.339362577175\\
18 -11.7817694384924\\
19 -9.91636839083117\\
20 -11.6086152635072\\
21 -10.6191786252805\\
22 -7.96575002276757\\
23 -20.8871711863396\\
24 -2.36504812452245\\
25 -4.8479327073846\\
26 -6.69656670345355\\
27 -9.70747180704961\\
28 -12.5996267273633\\
29 -15.4166884653964\\
30 -17.7298408888123\\
31 -19.2949364419634\\
32 -21.2725214562287\\
33 -23.1161969209322\\
34 -24.2074704815343\\
35 -25.6284121977549\\
36 -25.4979425084682\\
37 -25.5230603027624\\
38 -25.1759915680787\\
39 -24.4995635296325\\
40 -23.7153904933144\\
41 -22.9733969739737\\
42 -23.0781580057658\\
43 -22.6515941162251\\
44 -22.1868353623573\\
45 -21.6663369930304\\
46 -22.1538304130568\\
47 -22.5762356285084\\
48 -23.1321768328776\\
49 -22.5601197055836\\
50 -22.4580622894677\\
51 -22.912527239534\\
52 -22.6670060654694\\
53 -22.6035323253389\\
54 -22.3116821054915\\
55 -21.8837491436776\\
56 -20.8902056242498\\
57 -20.7865437331004\\
58 -19.7607033128406\\
59 -19.817787494576\\
60 -19.5001692640537\\
61 -19.1017239538292\\
62 -18.3349783702367\\
63 -18.3638568761644\\
64 -18.1429041297501\\
65 -18.1755520707011\\
66 -17.6445878992699\\
67 -17.6353808607969\\
68 -17.1799660663547\\
69 -17.1586472749973\\
70 -16.8974623339863\\
71 -17.0888173342266\\
72 -17.1316937059563\\
73 -17.0248159746864\\
74 -16.6439345758386\\
75 -17.3564887714202\\
76 -18.4992364637895\\
77 -18.737597871983\\
78 -19.1178682738773\\
79 -19.0613407860972\\
80 -19.1391887644114\\
81 -18.9369941633442\\
82 -18.840604505837\\
83 -18.3587869403797\\
84 -18.431385571488\\
85 -18.5751524836689\\
86 -18.0042638403976\\
87 -16.4564917517051\\
88 -16.4710515309506\\
89 -16.4267787227889\\
90 -16.1653276561804\\
91 -15.8782607039761\\
92 -15.5164128357589\\
93 -16.4023447199263\\
94 -17.4439965184916\\
95 -17.3623537129955\\
96 -17.4478710727113\\
97 -18.1247755796368\\
98 -18.2305229634477\\
99 -18.4217635594107\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -19.9729412551814\\
4 -13.7370948677452\\
5 -9.72948172161021\\
6 -8.91644539925493\\
7 -10.7561289169719\\
8 -17.4086768063748\\
9 -14.8513769603784\\
10 -10.5718463886807\\
11 -9.06683064525803\\
12 -10.5471410266465\\
13 -8.89352992114269\\
14 -7.73635661044943\\
15 -12.3196696719473\\
16 -12.0369636001945\\
17 -11.8712180906736\\
18 -11.1050024895754\\
19 -9.39034530169841\\
20 -11.2063872025397\\
21 -10.3484750938527\\
22 -7.50569327936376\\
23 -19.8390208137272\\
24 -2.27141005416396\\
25 -4.66008192559081\\
26 -6.41185991056614\\
27 -9.37873067423186\\
28 -12.1753562451054\\
29 -14.8957098555857\\
30 -17.1976288481171\\
31 -18.7075664418225\\
32 -20.4787419395565\\
33 -22.3654778432587\\
34 -23.4503743494668\\
35 -24.8864088453105\\
36 -24.6521041096863\\
37 -24.7330792404521\\
38 -23.8663571336513\\
39 -23.2109256143424\\
40 -22.2945062684507\\
41 -21.7454882935676\\
42 -21.8630242109251\\
43 -21.9637446672076\\
44 -22.3351258347674\\
45 -21.8388326917647\\
46 -22.2773411933881\\
47 -22.8292028529844\\
48 -23.1973580698101\\
49 -22.628840023948\\
50 -22.3839570099724\\
51 -22.8432390347398\\
52 -22.785901377168\\
53 -22.6856533669088\\
54 -22.4767458368645\\
55 -22.040378349653\\
56 -20.6956909695068\\
57 -20.6560878729497\\
58 -19.3963095021628\\
59 -19.1457300307948\\
60 -18.9847852346273\\
61 -18.6279421766387\\
62 -17.9319569326788\\
63 -17.9497432090676\\
64 -17.7200502092145\\
65 -17.4499056356014\\
66 -16.9358427067306\\
67 -17.0068212519651\\
68 -16.3812502740621\\
69 -16.096485579276\\
70 -15.8477134388164\\
71 -15.9963966371917\\
72 -15.9900325088345\\
73 -15.5147997057084\\
74 -15.2989339932851\\
75 -15.9570584287414\\
76 -16.7981768080456\\
77 -16.6984547775036\\
78 -16.9873211059392\\
79 -16.9570240187892\\
80 -17.075749389207\\
81 -16.8658944321516\\
82 -16.7764188310804\\
83 -16.3033504724271\\
84 -16.4457376455445\\
85 -16.5557791131257\\
86 -15.8671290011424\\
87 -14.5278721671942\\
88 -14.4303052293499\\
89 -14.3265068635518\\
90 -14.0616381120996\\
91 -13.8034603100813\\
92 -13.5049110035555\\
93 -14.2764806086142\\
94 -15.2686540926119\\
95 -14.966596353288\\
96 -15.0382061521401\\
97 -15.3337884548877\\
98 -15.334774861092\\
99 -15.1348579048917\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.6555636359251\\
4 -13.6160601541154\\
5 -9.27244599925402\\
6 -8.7284129763962\\
7 -10.7266785820493\\
8 -17.3459070136316\\
9 -14.8072108705244\\
10 -10.5878202391684\\
11 -9.07378481120912\\
12 -10.4582645712035\\
13 -8.92133572674486\\
14 -7.74105887487067\\
15 -12.4942835834668\\
16 -12.2213039433442\\
17 -12.0697617107048\\
18 -11.4066722324709\\
19 -9.5947489135261\\
20 -11.365826066992\\
21 -10.4741437372035\\
22 -7.8312359332163\\
23 -20.3732449267451\\
24 -2.28172672118016\\
25 -4.67872970720015\\
26 -6.43458491134423\\
27 -9.41054264543288\\
28 -12.1980815413095\\
29 -14.8858742388671\\
30 -17.1868754383215\\
31 -18.3406164017025\\
32 -20.2205610747814\\
33 -22.045358301387\\
34 -23.1273949549758\\
35 -24.4622851219876\\
36 -24.3377646125744\\
37 -24.4332127479674\\
38 -24.0510614431119\\
39 -23.4308366662891\\
40 -22.6810642037501\\
41 -21.9565361626531\\
42 -22.0713877282093\\
43 -22.1773283350746\\
44 -22.5406885256141\\
45 -21.9530431922084\\
46 -22.3659967784649\\
47 -22.9466032256008\\
48 -23.5368451158492\\
49 -22.7480092375274\\
50 -22.7038275449116\\
51 -23.0730105336548\\
52 -23.1196475763859\\
53 -23.037241883964\\
54 -22.8109978036407\\
55 -22.3750398345153\\
56 -21.3612939452257\\
57 -21.1708395809385\\
58 -20.1972779326246\\
59 -20.2573834125476\\
60 -20.0607487893472\\
61 -19.7001070841311\\
62 -18.9538880929945\\
63 -18.8787329327382\\
64 -18.4740654366451\\
65 -18.4218565674224\\
66 -17.9002984941557\\
67 -17.963371214325\\
68 -17.282449366118\\
69 -17.2655515109357\\
70 -17.0231972749979\\
71 -17.2543628282135\\
72 -17.3026008118003\\
73 -17.4246335959932\\
74 -17.1727325231288\\
75 -17.9074376768335\\
76 -18.5031409205725\\
77 -18.73340888067\\
78 -19.0944727896611\\
79 -18.9852236939452\\
80 -18.8587871535016\\
81 -18.6490956917941\\
82 -18.5077737245133\\
83 -18.0381293556458\\
84 -18.0194923116473\\
85 -18.1609457903609\\
86 -17.5670281735537\\
87 -15.97332892654\\
88 -15.9783593741648\\
89 -15.8666753401503\\
90 -15.5508580318719\\
91 -15.2750392672698\\
92 -14.9595223109661\\
93 -15.8151657932037\\
94 -16.9068099177036\\
95 -16.8508203927726\\
96 -16.9138149158902\\
97 -17.1672156285107\\
98 -17.4804675300268\\
99 -17.1334874404745\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -19.8161959187078\\
4 -13.6025408254322\\
5 -9.81144562138246\\
6 -9.02609985594147\\
7 -10.668438198293\\
8 -17.2010262428251\\
9 -14.6521487873963\\
10 -10.8544135481433\\
11 -9.23971153731215\\
12 -10.7356753862191\\
13 -9.18981117141972\\
14 -8.03384649380311\\
15 -12.8035929083666\\
16 -12.4589384828715\\
17 -12.3558347589418\\
18 -11.6975882556449\\
19 -9.80684968823788\\
20 -11.5817891438788\\
21 -10.6739091279437\\
22 -8.01194425195527\\
23 -20.80968893772\\
24 -2.37261873814221\\
25 -4.86553788554502\\
26 -6.7281995025081\\
27 -9.84545554533931\\
28 -12.7681982510458\\
29 -15.5878103126044\\
30 -17.9612648793528\\
31 -19.5025425554396\\
32 -21.5015031789507\\
33 -23.4576506493381\\
34 -24.5287654985674\\
35 -25.7551603223322\\
36 -25.4200369564407\\
37 -25.5156985906828\\
38 -25.1139952700482\\
39 -24.3531218404298\\
40 -23.5190743921527\\
41 -22.9299951186097\\
42 -23.059424247749\\
43 -23.164945327938\\
44 -23.5652773848522\\
45 -23.0393801730354\\
46 -23.5088844238381\\
47 -24.0762897705998\\
48 -24.3200678012819\\
49 -23.6072106058373\\
50 -23.5617942337132\\
51 -24.0358987933303\\
52 -24.0850163952165\\
53 -24.0024914236679\\
54 -23.7035255742896\\
55 -23.2272637496729\\
56 -22.2318928213064\\
57 -21.939224963437\\
58 -20.8764660661312\\
59 -20.8504264517583\\
60 -20.6310705247663\\
61 -20.259255407194\\
62 -19.5018383945762\\
63 -19.5288333064744\\
64 -19.2943517535181\\
65 -19.339165266386\\
66 -18.7562050600704\\
67 -18.7430083903958\\
68 -18.2986307167211\\
69 -18.3008022091369\\
70 -17.9293822280738\\
71 -18.1635461402104\\
72 -18.2472310981415\\
73 -18.2573574399888\\
74 -18.0076056946412\\
75 -18.7801237994975\\
76 -20.0140040224601\\
77 -20.2637949703696\\
78 -20.7212327734858\\
79 -20.6284003590604\\
80 -20.5424628320962\\
81 -20.2598201289425\\
82 -20.1306700689087\\
83 -19.5586619250715\\
84 -19.7317344055921\\
85 -19.7221313068465\\
86 -18.695158240032\\
87 -17.1281451652261\\
88 -17.0929814078748\\
89 -17.0426575249631\\
90 -16.7679200174333\\
91 -16.4368791523873\\
92 -16.0999160122852\\
93 -17.0134903839116\\
94 -18.1292489309087\\
95 -17.9850106185587\\
96 -17.7644834058816\\
97 -18.464015099116\\
98 -18.8199657852427\\
99 -19.0151156982289\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.1584458845002\\
4 -13.8867638096192\\
5 -10.0032809333625\\
6 -9.27084062009125\\
7 -10.927836927063\\
8 -17.4469714724233\\
9 -14.819239615568\\
10 -10.9739274943054\\
11 -9.35860872448232\\
12 -10.8654387161592\\
13 -9.26350694738281\\
14 -8.10148507875078\\
15 -12.8645224251297\\
16 -12.5699651345086\\
17 -12.4710806336183\\
18 -11.898554018578\\
19 -9.93897888916224\\
20 -11.767133515074\\
21 -10.8370153832839\\
22 -8.14984533513917\\
23 -21.3392144516268\\
24 -2.38781624044875\\
25 -4.88733471927996\\
26 -6.75790316676939\\
27 -9.90137021357562\\
28 -12.8241774228297\\
29 -15.6932358208659\\
30 -18.1403879578834\\
31 -19.7132901975906\\
32 -21.7011888528842\\
33 -23.7028986556958\\
34 -24.8588156546368\\
35 -26.3597000455943\\
36 -26.1926550760565\\
37 -26.2323234453843\\
38 -25.8116789839717\\
39 -25.1172792701654\\
40 -24.3032944361704\\
41 -23.5449116289462\\
42 -23.6431362566274\\
43 -23.7172757327037\\
44 -24.1106200643694\\
45 -23.5427280407977\\
46 -24.0459647476021\\
47 -24.6663819665354\\
48 -24.873831518311\\
49 -24.2702444169786\\
50 -24.2286245093284\\
51 -24.7181987772506\\
52 -24.7489703837522\\
53 -24.6885304986776\\
54 -24.4383193687737\\
55 -23.9814170426202\\
56 -22.9605482411898\\
57 -22.9048175135517\\
58 -21.8144767947709\\
59 -21.8817358451896\\
60 -21.5238797573413\\
61 -21.0999243040446\\
62 -20.2815667372622\\
63 -20.1248548758689\\
64 -19.8126519294366\\
65 -19.8238964938832\\
66 -19.2776548900849\\
67 -19.3638396439253\\
68 -18.8325814680836\\
69 -18.7387267373562\\
70 -18.5265595997689\\
71 -18.777894454888\\
72 -18.4485371515669\\
73 -18.3260824154796\\
74 -18.0764670410285\\
75 -18.5917664021834\\
76 -19.8022592356823\\
77 -20.06689355129\\
78 -20.5316671976114\\
79 -20.4828340457969\\
80 -20.5383003761478\\
81 -20.312885250407\\
82 -20.1473337092937\\
83 -19.5676767198863\\
84 -19.3286347635119\\
85 -19.467932689993\\
86 -18.8403966498225\\
87 -17.1492340178543\\
88 -17.1655598477383\\
89 -17.0809479274325\\
90 -16.8144578328713\\
91 -16.4737403345181\\
92 -16.1214204845792\\
93 -17.037848682917\\
94 -18.1296521901191\\
95 -17.8980599498924\\
96 -17.9480330598665\\
97 -18.4685826951831\\
98 -18.7386378432894\\
99 -18.74094089008\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.12346603584\\
4 -13.8736788800488\\
5 -10.0064283787554\\
6 -9.06399216057232\\
7 -10.5768202552141\\
8 -17.1304763817552\\
9 -14.5510164852177\\
10 -10.6816625330355\\
11 -9.09383854552925\\
12 -10.6004948576945\\
13 -9.05651481869811\\
14 -7.89201446590182\\
15 -12.6075610861488\\
16 -12.0058559253054\\
17 -11.9157288381058\\
18 -11.164862575074\\
19 -9.3408546625004\\
20 -11.2251962898048\\
21 -10.1919094712472\\
22 -7.60375930657665\\
23 -19.9858601672807\\
24 -2.27890675166727\\
25 -4.63675933126451\\
26 -6.41354120410035\\
27 -9.38069468714473\\
28 -12.130322821093\\
29 -14.7033024711388\\
30 -16.9746081035246\\
31 -18.4355729624956\\
32 -20.3136389907261\\
33 -22.1834643408232\\
34 -23.2327309970215\\
35 -24.6563797671464\\
36 -24.3801839995619\\
37 -24.4402609725492\\
38 -24.0937391387113\\
39 -23.4626754993836\\
40 -22.711228118684\\
41 -22.1765372319977\\
42 -22.2656650542484\\
43 -22.3147821084155\\
44 -22.5567001543405\\
45 -22.038182030741\\
46 -22.5086158137458\\
47 -23.0510212799917\\
48 -23.6154547899924\\
49 -23.0420508936099\\
50 -22.8285971752089\\
51 -23.0118891463081\\
52 -23.0575554890596\\
53 -22.899652816512\\
54 -22.6395227481974\\
55 -22.200296502814\\
56 -21.2358801622259\\
57 -21.1482939829502\\
58 -20.1620363993674\\
59 -20.2039256868644\\
60 -20.0449598702112\\
61 -19.6334499322443\\
62 -18.8463205502032\\
63 -18.6116620511274\\
64 -18.3789743427603\\
65 -18.3993164472797\\
66 -17.813964094846\\
67 -17.8882605502907\\
68 -17.4555166531651\\
69 -17.4437627710268\\
70 -17.1724683005475\\
71 -17.2014025847645\\
72 -17.1815602925645\\
73 -17.2743625736354\\
74 -17.0296758469812\\
75 -17.6436727831728\\
76 -18.6991358883009\\
77 -18.9517131544711\\
78 -19.3814364002185\\
79 -19.3198210674404\\
80 -19.1774193715667\\
81 -18.9724804905135\\
82 -18.5195026871403\\
83 -18.0498641604013\\
84 -18.0666952521702\\
85 -18.1897548383944\\
86 -17.6457145285075\\
87 -16.1742202087969\\
88 -16.0157979905814\\
89 -15.9894886583059\\
90 -15.6150379721356\\
91 -15.291793078458\\
92 -14.8964049554076\\
93 -15.5425491425078\\
94 -16.6143886643408\\
95 -16.5603384802267\\
96 -16.6430322531023\\
97 -16.9981582988727\\
98 -17.0701780512481\\
99 -17.2304699956054\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.0897411311216\\
4 -13.8467795156226\\
5 -9.95899026938733\\
6 -9.21282216562182\\
7 -10.9084667188526\\
8 -17.5777821650957\\
9 -14.9417558502116\\
10 -11.0373181436158\\
11 -9.42991524987295\\
12 -10.909381187804\\
13 -9.27580481490942\\
14 -8.03327611903688\\
15 -12.8770865281967\\
16 -12.5686377378938\\
17 -12.4674490604511\\
18 -11.7873268249559\\
19 -9.92085243226657\\
20 -11.6294285924095\\
21 -10.7206453109332\\
22 -7.74621745702113\\
23 -20.427255209163\\
24 -2.35679705776947\\
25 -4.82605603143256\\
26 -6.66999602673277\\
27 -9.7714288931961\\
28 -12.685595160327\\
29 -15.5227440954426\\
30 -17.8221569939925\\
31 -19.3956199922877\\
32 -21.3627529776732\\
33 -23.3398599522797\\
34 -24.0961985899584\\
35 -25.522672929378\\
36 -25.2568894130621\\
37 -25.3518573237725\\
38 -24.8636969597214\\
39 -24.182296175522\\
40 -23.404862620339\\
41 -22.3822984837625\\
42 -22.3778328020725\\
43 -22.2686787597229\\
44 -22.6428752450969\\
45 -22.1205993260154\\
46 -22.5435534633549\\
47 -23.0366250794483\\
48 -23.5689251800506\\
49 -22.9768131308496\\
50 -22.9090653314408\\
51 -23.2119715565919\\
52 -22.9390751431442\\
53 -22.7397072162961\\
54 -22.4559273298342\\
55 -21.9052461859814\\
56 -20.9699778140319\\
57 -20.7371300532266\\
58 -19.5499786643313\\
59 -19.6096251961402\\
60 -19.4968855865121\\
61 -19.135831589488\\
62 -18.4212035690918\\
63 -18.4524095904256\\
64 -18.2068436632099\\
65 -18.2072620437147\\
66 -17.7050108461644\\
67 -17.7656751051527\\
68 -17.2555657082418\\
69 -17.2579756018616\\
70 -16.7668691647449\\
71 -17.0090648685603\\
72 -16.9577754391202\\
73 -17.0492388030368\\
74 -16.6894341836571\\
75 -17.0220498761855\\
76 -18.1339928638135\\
77 -18.1790065943051\\
78 -18.5124169703443\\
79 -18.4864039289681\\
80 -18.4529016873697\\
81 -18.0443561125899\\
82 -17.7996903685816\\
83 -17.3129206436176\\
84 -16.7960510106187\\
85 -16.8974111035236\\
86 -16.0342469156883\\
87 -14.6069878297907\\
88 -14.6220823093073\\
89 -14.6024977228467\\
90 -14.2524763397992\\
91 -14.0270705318733\\
92 -13.7406849633789\\
93 -14.5037961766446\\
94 -15.4998723410192\\
95 -15.4430520094313\\
96 -15.4336306236489\\
97 -15.7374297501109\\
98 -16.0070297874811\\
99 -15.918832655107\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.164601574913\\
4 -13.8590445685815\\
5 -9.8348659992887\\
6 -9.16043893072774\\
7 -10.8361551236323\\
8 -17.4321244777417\\
9 -14.8080961672365\\
10 -10.8555943137072\\
11 -9.32210311152432\\
12 -10.7729249941392\\
13 -9.20690739537523\\
14 -8.03074188253907\\
15 -12.6908900336397\\
16 -12.3950709344483\\
17 -12.2415704488446\\
18 -11.613444781533\\
19 -9.80117896603427\\
20 -11.6060946442243\\
21 -10.6996178342923\\
22 -7.96436720592847\\
23 -20.8030165680623\\
24 -2.3832990860242\\
25 -4.86546728839605\\
26 -6.71169446962482\\
27 -9.81545091122392\\
28 -12.7195625102905\\
29 -15.5205681206874\\
30 -17.7806778446777\\
31 -19.3485014433974\\
32 -21.2170137336648\\
33 -23.1435201459464\\
34 -24.1761509970744\\
35 -25.653012700562\\
36 -25.5228523511377\\
37 -25.6395420246653\\
38 -25.3169396024855\\
39 -24.6817748135513\\
40 -23.7693540521158\\
41 -23.1545495329259\\
42 -23.2387283476631\\
43 -23.3422200558898\\
44 -23.7083691563906\\
45 -23.1542822868792\\
46 -23.6774476036868\\
47 -24.2827746837512\\
48 -24.922141128095\\
49 -24.240489451874\\
50 -24.1820208619539\\
51 -24.6232845100232\\
52 -24.5685272059624\\
53 -24.1846044038273\\
54 -23.9661346407012\\
55 -23.5206084565649\\
56 -22.3075496427748\\
57 -22.186971285187\\
58 -21.1586795495366\\
59 -21.0115640268597\\
60 -20.8980558680614\\
61 -20.523631421538\\
62 -19.4250666676205\\
63 -19.4528056581343\\
64 -19.2192701332847\\
65 -19.2409554210165\\
66 -18.6322196232662\\
67 -18.6506674785064\\
68 -18.2078633472669\\
69 -18.2253100342982\\
70 -18.0305984697584\\
71 -18.290837019782\\
72 -18.3684818759679\\
73 -18.5050983548984\\
74 -18.2523876782468\\
75 -18.914288379033\\
76 -20.1610264658109\\
77 -20.3718466754861\\
78 -20.7344674500767\\
79 -20.6953458877284\\
80 -20.8452819474848\\
81 -20.4411767740073\\
82 -20.3295413713363\\
83 -19.7192800246042\\
84 -19.8879401867498\\
85 -20.0511850227722\\
86 -19.3555794927963\\
87 -17.7446299607637\\
88 -17.7433237533199\\
89 -17.7188266770787\\
90 -17.4527890060185\\
91 -16.8147659708916\\
92 -16.0868003041779\\
93 -16.937694863144\\
94 -17.9933048289538\\
95 -17.7948069533051\\
96 -17.5105820392307\\
97 -18.2033513115268\\
98 -18.463636989493\\
99 -18.6384540091959\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.1112670944123\\
4 -13.8591104376847\\
5 -10.0035735724804\\
6 -9.26476683482342\\
7 -10.9196175877008\\
8 -17.5656592672681\\
9 -14.6510823508061\\
10 -10.8364979895766\\
11 -9.10119119068343\\
12 -10.6199645121008\\
13 -9.06650901394841\\
14 -7.94076406696779\\
15 -12.6685355976989\\
16 -12.3183010501835\\
17 -12.2200081493974\\
18 -11.6482360631135\\
19 -9.80778516954587\\
20 -11.5881081939118\\
21 -10.6276493833968\\
22 -8.01667933591617\\
23 -20.798505014101\\
24 -2.33966012559897\\
25 -4.77850378853155\\
26 -6.53860656290555\\
27 -9.50683615200994\\
28 -12.3280351685415\\
29 -15.0312739610657\\
30 -17.3499505397107\\
31 -18.8699699206297\\
32 -20.7602026961936\\
33 -22.5534801671422\\
34 -23.6267728968034\\
35 -25.0123944491946\\
36 -24.8788556301629\\
37 -24.9794898100322\\
38 -24.3400190480091\\
39 -23.7244201968067\\
40 -22.9020972557048\\
41 -22.3589459049345\\
42 -22.4425053556493\\
43 -22.4905116453334\\
44 -22.8802098330248\\
45 -22.3400237748547\\
46 -22.8423273459551\\
47 -23.403191754706\\
48 -24.0051519307701\\
49 -23.3651817398582\\
50 -23.0897957909688\\
51 -23.528673338095\\
52 -23.4607989331664\\
53 -23.3956414599041\\
54 -23.1835313670887\\
55 -22.6295808444873\\
56 -21.6847412430764\\
57 -21.3483258765915\\
58 -20.3637217762941\\
59 -20.3153582710766\\
60 -20.1453771678856\\
61 -19.7932428036727\\
62 -18.9985686146732\\
63 -19.0134008156995\\
64 -18.7132816654412\\
65 -18.6467889106738\\
66 -18.0955231421989\\
67 -18.1184048830121\\
68 -17.6888875613611\\
69 -17.684385998501\\
70 -17.4864582824269\\
71 -17.7597537487621\\
72 -17.2162389700634\\
73 -17.3310370874894\\
74 -17.0744792087511\\
75 -17.7475349603776\\
76 -18.8128177781403\\
77 -18.8893288752036\\
78 -19.33274415533\\
79 -19.0689169355294\\
80 -19.1798103815931\\
81 -18.946410076718\\
82 -18.8535084675473\\
83 -18.1684235168791\\
84 -18.1410491302641\\
85 -18.2899235659705\\
86 -17.6456608864533\\
87 -16.0001819568148\\
88 -15.9768327577518\\
89 -15.8290086681462\\
90 -15.5617669148703\\
91 -15.2883249861405\\
92 -14.8837558183205\\
93 -15.6403949319434\\
94 -16.1733039049989\\
95 -16.0116284347387\\
96 -16.0946128428806\\
97 -16.6992223508525\\
98 -16.9966187094118\\
99 -17.132005051665\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -19.995241133504\\
4 -13.7381005811574\\
5 -9.67459982803548\\
6 -9.02206426428779\\
7 -10.8297181516431\\
8 -17.4432378275345\\
9 -14.775254756232\\
10 -11.0138758611058\\
11 -9.29957217831475\\
12 -10.8198189463787\\
13 -9.20372281747225\\
14 -8.06590574530249\\
15 -12.6352972805925\\
16 -12.3433850972453\\
17 -12.157568546248\\
18 -11.4241468346451\\
19 -9.52322907454569\\
20 -11.4392186924624\\
21 -10.5421907035893\\
22 -7.87539472319956\\
23 -20.5899610983867\\
24 -2.35182533919555\\
25 -4.82103666568596\\
26 -6.66832184075862\\
27 -9.7431185749851\\
28 -12.6483364013373\\
29 -15.4668244461602\\
30 -17.8473116977211\\
31 -19.4034970538149\\
32 -21.1734044881857\\
33 -23.1031989334681\\
34 -24.2069197828572\\
35 -25.6506986476736\\
36 -25.4075106225757\\
37 -25.4738895430595\\
38 -24.9399193794074\\
39 -24.053104501776\\
40 -22.9081250912059\\
41 -22.2823825166065\\
42 -22.3349657547341\\
43 -22.358555625556\\
44 -22.7069669157661\\
45 -21.9141618121092\\
46 -22.2688719508876\\
47 -22.8465536620446\\
48 -23.4410316266816\\
49 -22.7043544536221\\
50 -22.6657845601709\\
51 -22.6534261118427\\
52 -22.6917092220202\\
53 -22.3498487053596\\
54 -22.1331171976349\\
55 -21.5356605197167\\
56 -20.6305364736127\\
57 -19.8959401445135\\
58 -18.9702716165435\\
59 -18.9021914623597\\
60 -18.7731723158015\\
61 -18.3408243147672\\
62 -17.6533112345169\\
63 -17.6635328236454\\
64 -17.4517942937887\\
65 -17.4279793687186\\
66 -16.9476395382712\\
67 -17.0006556782025\\
68 -16.5883934119686\\
69 -16.6045167340306\\
70 -16.2484354473019\\
71 -16.3579221293677\\
72 -16.4294673539291\\
73 -16.554819006983\\
74 -16.2876536862448\\
75 -16.0322398075771\\
76 -16.8909837264638\\
77 -17.0964138395067\\
78 -17.4176707892868\\
79 -17.3744220691804\\
80 -17.4875974166084\\
81 -17.308066416269\\
82 -17.2084008556091\\
83 -16.6508423019012\\
84 -16.7874687315811\\
85 -16.9002355672203\\
86 -16.2360437485162\\
87 -14.8843608638422\\
88 -14.8950566333664\\
89 -14.7912372615475\\
90 -14.56093562068\\
91 -14.282889485815\\
92 -13.911492438237\\
93 -14.7061880175318\\
94 -15.7057789791483\\
95 -15.6104004770002\\
96 -15.6893761121849\\
97 -16.3226278177095\\
98 -16.6336786332633\\
99 -16.8094397412864\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.177881600723\\
4 -13.8782046580065\\
5 -9.78127919420688\\
6 -8.93357830031395\\
7 -10.8774115761937\\
8 -17.6477401486891\\
9 -14.7054906100643\\
10 -10.7780788091793\\
11 -9.25807032129017\\
12 -10.764575176761\\
13 -9.0505234693815\\
14 -7.79413334037434\\
15 -12.6877628703113\\
16 -12.3434074869835\\
17 -12.2417226779789\\
18 -11.6540131256836\\
19 -9.65225543604362\\
20 -11.4646038920564\\
21 -10.4855826007738\\
22 -7.6850372698362\\
23 -20.5328969253318\\
24 -2.3487163206118\\
25 -4.77916921533921\\
26 -6.60982844274068\\
27 -9.59344579351488\\
28 -12.4027594230336\\
29 -15.0535105212364\\
30 -17.3682247213544\\
31 -18.865557895176\\
32 -20.7991675569546\\
33 -22.7204338594651\\
34 -23.71103387843\\
35 -24.946794080898\\
36 -24.7592797344048\\
37 -24.8553211745144\\
38 -24.5206892148782\\
39 -23.8530911770388\\
40 -23.0876399500296\\
41 -22.5166150047879\\
42 -22.5870290680946\\
43 -22.695806463942\\
44 -22.9677515166663\\
45 -22.2680809917134\\
46 -22.7649375580466\\
47 -23.3190718564611\\
48 -23.8920490191793\\
49 -23.2667776199557\\
50 -23.1867519981188\\
51 -23.6131340415924\\
52 -23.6578293031784\\
53 -23.5976501995582\\
54 -23.3844984873257\\
55 -22.8884539268451\\
56 -21.9170261810803\\
57 -21.1375792193982\\
58 -20.1322736435652\\
59 -20.1945331894008\\
60 -20.0818644016857\\
61 -19.7186446149097\\
62 -18.9788963622197\\
63 -18.9608756647517\\
64 -18.7331021658627\\
65 -18.7611984603659\\
66 -17.9795661370997\\
67 -18.0591986196974\\
68 -17.6159928803898\\
69 -17.5910248357385\\
70 -17.4135932313468\\
71 -17.6502768992524\\
72 -17.7106719223763\\
73 -17.7410861928075\\
74 -17.4517582165679\\
75 -17.9507207175772\\
76 -19.1315260847603\\
77 -19.3880564542906\\
78 -19.8422085429593\\
79 -19.7230350741754\\
80 -19.8669272857561\\
81 -19.5784272613877\\
82 -19.4842326840151\\
83 -18.9318829160376\\
84 -19.0819803979553\\
85 -19.2307366916186\\
86 -18.6524311125652\\
87 -17.0506175059743\\
88 -17.0172610266759\\
89 -16.9936545973049\\
90 -16.7364854494249\\
91 -16.0903585711167\\
92 -15.7358799461725\\
93 -16.5965025539575\\
94 -17.7000032172604\\
95 -17.4911914030879\\
96 -17.4063194760245\\
97 -18.0995812208736\\
98 -18.4449662242198\\
99 -18.6269733177343\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -19.9864236833702\\
4 -13.7717846747845\\
5 -9.5788821960587\\
6 -8.70915566781257\\
7 -10.5037564023154\\
8 -17.0280913489096\\
9 -14.4115166875839\\
10 -10.6662330424893\\
11 -9.09121825043838\\
12 -10.5709008972292\\
13 -8.96204969688798\\
14 -7.69362428100955\\
15 -12.5942571229197\\
16 -12.3068792463246\\
17 -12.1837441084105\\
18 -11.6111555571683\\
19 -9.62639296900136\\
20 -11.3124507729327\\
21 -10.40778819316\\
22 -7.7970344361251\\
23 -20.4065372203656\\
24 -2.32700716714092\\
25 -4.68656869709839\\
26 -6.4819003160696\\
27 -9.49686778151832\\
28 -12.1016254237926\\
29 -14.7602841586667\\
30 -17.0370584699889\\
31 -18.2827654943321\\
32 -20.04217090652\\
33 -21.8154332409019\\
34 -22.8795605619911\\
35 -24.2600173344707\\
36 -24.137457956747\\
37 -24.2304369645831\\
38 -23.8471060158267\\
39 -23.2026605200808\\
40 -22.4534794442265\\
41 -21.8209562116277\\
42 -21.766610713734\\
43 -21.8679688033986\\
44 -22.1730358688185\\
45 -21.6060794518156\\
46 -22.0395504288353\\
47 -22.2667462687045\\
48 -22.8213312428381\\
49 -22.2127743285868\\
50 -22.1215307830683\\
51 -22.3649529404027\\
52 -22.4077015075196\\
53 -22.2994868727509\\
54 -22.0969698613648\\
55 -21.6633100491745\\
56 -20.6912896143729\\
57 -20.6340529393279\\
58 -19.6796779816679\\
59 -19.6637141178094\\
60 -19.5574252315039\\
61 -19.0629637749575\\
62 -18.343253108742\\
63 -18.3743293863796\\
64 -18.1411646715808\\
65 -18.1874254834273\\
66 -17.6562395867744\\
67 -17.6847373538087\\
68 -17.1721656036616\\
69 -17.1363580533385\\
70 -16.96059002531\\
71 -17.1141274213371\\
72 -17.180527566741\\
73 -17.1252750994214\\
74 -16.6506062397406\\
75 -17.3488180041182\\
76 -18.4604424908538\\
77 -18.7102959220642\\
78 -19.1253513488721\\
79 -19.0730984510906\\
80 -19.15504089558\\
81 -18.8885371591606\\
82 -18.8020291046622\\
83 -18.3245740374518\\
84 -18.4458686975872\\
85 -18.2715835153002\\
86 -17.7212600400689\\
87 -16.0686711783348\\
88 -15.8568960872525\\
89 -15.8334091597809\\
90 -15.591302095126\\
91 -15.3505099387211\\
92 -14.9993338307833\\
93 -15.8449561036606\\
94 -16.7031000565138\\
95 -16.3783738931998\\
96 -16.2669771029166\\
97 -16.8666776791439\\
98 -17.1649971470685\\
99 -17.069652523024\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -19.9654490169914\\
4 -13.7508639523461\\
5 -9.90401669324581\\
6 -9.18044453640837\\
7 -10.7798710188469\\
8 -17.264297720316\\
9 -14.686029376583\\
10 -10.8949024391213\\
11 -9.25604473664314\\
12 -10.73384334429\\
13 -9.14785765336252\\
14 -7.91827678991127\\
15 -12.7833483536918\\
16 -12.4447245627768\\
17 -12.3510301873131\\
18 -11.6418623825457\\
19 -9.8348181656774\\
20 -11.5909316295701\\
21 -10.6290719091569\\
22 -7.90100061445395\\
23 -20.7277969272828\\
24 -2.38216890859084\\
25 -4.8861732222698\\
26 -6.75764228866359\\
27 -9.89551505077499\\
28 -12.7478659538352\\
29 -15.5984614591123\\
30 -17.9879979100826\\
31 -19.3597852198798\\
32 -21.3143022870404\\
33 -23.2711522266371\\
34 -24.3811272274878\\
35 -25.8511121466785\\
36 -25.7170223529953\\
37 -25.7717776613546\\
38 -25.4464540122729\\
39 -24.7771069277855\\
40 -23.9813846353753\\
41 -23.251438166833\\
42 -23.3930113426202\\
43 -23.4955334685253\\
44 -23.6818593652361\\
45 -22.955299959141\\
46 -23.3574652429402\\
47 -23.9546165441378\\
48 -24.5661265880293\\
49 -23.9610034952133\\
50 -23.9056590539089\\
51 -24.384408137584\\
52 -24.2944074850675\\
53 -24.2269365458158\\
54 -23.9938946303064\\
55 -23.3998626365177\\
56 -22.2254379285158\\
57 -22.0344914251277\\
58 -20.9076454799077\\
59 -20.9723457681725\\
60 -20.7427502615805\\
61 -20.3897943912748\\
62 -19.4180411182885\\
63 -19.0255416630633\\
64 -18.7952621908883\\
65 -18.8579451789389\\
66 -18.3350911670855\\
67 -18.3511889628971\\
68 -17.9031132744041\\
69 -17.7159577568083\\
70 -17.5361743440424\\
71 -17.4607826349154\\
72 -17.5465744284566\\
73 -17.6509891046138\\
74 -17.3453415762799\\
75 -17.8123691057044\\
76 -18.986038407094\\
77 -19.2407016840979\\
78 -19.6706328856463\\
79 -19.605808089616\\
80 -19.4446937418534\\
81 -19.2487343356643\\
82 -19.1249886107307\\
83 -18.5373707769532\\
84 -18.703662911902\\
85 -18.6367842312195\\
86 -18.0671077312826\\
87 -16.5611981692264\\
88 -16.3746675357231\\
89 -16.1689128957831\\
90 -15.913339612133\\
91 -15.6295856586519\\
92 -15.2074335089897\\
93 -15.7844843558423\\
94 -16.8537332160099\\
95 -16.771947809277\\
96 -16.8405454913697\\
97 -17.3585151561761\\
98 -17.4404746146186\\
99 -17.5343867068976\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -19.9935124923841\\
4 -13.4433747894618\\
5 -9.15647418341565\\
6 -8.56946808800206\\
7 -10.3517437424905\\
8 -17.0539668353712\\
9 -14.5249819353566\\
10 -10.7627789888653\\
11 -9.16313575937579\\
12 -10.6586933022272\\
13 -9.0392431857321\\
14 -7.7564553285877\\
15 -12.6379936580527\\
16 -12.3278452634459\\
17 -12.2130858436188\\
18 -11.4592380735208\\
19 -9.72046373269459\\
20 -11.5607875719283\\
21 -10.5697995833883\\
22 -7.71913022628898\\
23 -20.8774730294737\\
24 -2.34965085165482\\
25 -4.8160850776332\\
26 -6.59700586347897\\
27 -9.62773138826781\\
28 -12.4658717291102\\
29 -15.1847398879154\\
30 -17.5298658907301\\
31 -19.0729712717522\\
32 -20.7082567865906\\
33 -22.6266541579435\\
34 -23.7278236847683\\
35 -25.1420391862458\\
36 -24.9438741750979\\
37 -25.030211950279\\
38 -24.7181860726032\\
39 -24.0342365422547\\
40 -23.2622477634405\\
41 -22.5610954007252\\
42 -22.563844303846\\
43 -22.5997692372672\\
44 -22.9112457522148\\
45 -22.399560535948\\
46 -22.7845847700734\\
47 -23.3738573890449\\
48 -23.9529098521306\\
49 -23.1554446630036\\
50 -23.0024279625873\\
51 -23.4469504213118\\
52 -23.4865609467381\\
53 -23.4263560694193\\
54 -23.1961320394188\\
55 -22.7627096615983\\
56 -21.7909870469686\\
57 -21.718979008028\\
58 -20.6619836843034\\
59 -20.6725736189768\\
60 -20.5580508236227\\
61 -20.0568945344946\\
62 -19.3056822294766\\
63 -19.3292432244595\\
64 -19.0847523406706\\
65 -19.1277546304585\\
66 -18.5321117220583\\
67 -18.4875100288523\\
68 -18.0489955534805\\
69 -18.0154424243662\\
70 -17.7622768738789\\
71 -17.9234417869456\\
72 -17.9974836136629\\
73 -17.9974050603035\\
74 -17.4815478351787\\
75 -18.2315221768564\\
76 -19.434017319722\\
77 -19.6790205237634\\
78 -20.1394356562069\\
79 -20.0702712857259\\
80 -20.1491952012188\\
81 -19.8083806957436\\
82 -19.5290554941814\\
83 -18.5556729418591\\
84 -18.7186648734002\\
85 -18.6869242796673\\
86 -18.0672495100378\\
87 -16.3508176087885\\
88 -16.2798615222366\\
89 -16.1327878026792\\
90 -15.8130587655616\\
91 -15.5683119256114\\
92 -15.250955911656\\
93 -16.0354871664154\\
94 -16.7285948634333\\
95 -16.6276202194041\\
96 -16.6724133492712\\
97 -17.3457891792133\\
98 -17.6729049056463\\
99 -17.8379372232227\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.0928788774676\\
4 -13.8430630098238\\
5 -9.97380002106633\\
6 -9.13697465814172\\
7 -10.5386737018276\\
8 -17.1693208605114\\
9 -14.6071792339226\\
10 -10.8246146930409\\
11 -9.24346449855075\\
12 -10.739793222712\\
13 -9.20044078594539\\
14 -8.05347300339507\\
15 -12.8299066219265\\
16 -12.4822863989227\\
17 -12.3561663011076\\
18 -11.7448811274348\\
19 -9.83567129956704\\
20 -11.4328859183764\\
21 -10.5197701511435\\
22 -7.69073545059923\\
23 -20.4048339880179\\
24 -2.33026334152823\\
25 -4.7834219747313\\
26 -6.61027395578477\\
27 -9.67512479944798\\
28 -12.5466536229289\\
29 -15.2383864904598\\
30 -17.5607547289193\\
31 -19.1104805028369\\
32 -21.0689154907584\\
33 -22.7229408639689\\
34 -23.740602067334\\
35 -25.1527110376972\\
36 -25.0228645539043\\
37 -25.0551752648817\\
38 -24.6781176340113\\
39 -24.0308909908004\\
40 -23.2573398641728\\
41 -22.7104477578179\\
42 -22.8378095068753\\
43 -22.9465309998651\\
44 -23.3405162774778\\
45 -22.7478851293699\\
46 -23.2133088634703\\
47 -23.7899920233271\\
48 -24.36844976398\\
49 -23.7444623192735\\
50 -23.5913556336104\\
51 -24.0611072386894\\
52 -24.1077801586738\\
53 -23.7184447828033\\
54 -23.4431220767962\\
55 -23.0045681182025\\
56 -22.0171350155374\\
57 -21.9377501950472\\
58 -20.9284900320281\\
59 -20.9878228929331\\
60 -20.8724303542134\\
61 -20.4994510229297\\
62 -19.7235601371376\\
63 -19.7412175470024\\
64 -19.3765904744143\\
65 -19.3839182986749\\
66 -18.7764424843975\\
67 -18.8396660061514\\
68 -18.3953345136128\\
69 -18.4018598502592\\
70 -18.2152316675894\\
71 -18.4891521433399\\
72 -18.5682613485077\\
73 -18.6436017011437\\
74 -18.3736674989627\\
75 -18.9506382263263\\
76 -20.1092761937723\\
77 -20.3616149205987\\
78 -20.8385988600561\\
79 -20.6960539407683\\
80 -20.8475113443109\\
81 -20.6016533685427\\
82 -20.504891637891\\
83 -19.8682477039334\\
84 -19.9865027150123\\
85 -20.1364533088814\\
86 -19.5171209967918\\
87 -17.8850599281679\\
88 -17.8396594076389\\
89 -17.8135540709468\\
90 -17.5368102172518\\
91 -17.2508501509014\\
92 -16.8998997817278\\
93 -17.8214762232463\\
94 -19.0590563552256\\
95 -17.9532420739897\\
96 -18.034707210882\\
97 -18.5425710349053\\
98 -18.8317284635058\\
99 -19.0307837710706\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -19.8340481894266\\
4 -13.6754980989553\\
5 -9.79792725596402\\
6 -8.94508233985913\\
7 -10.696710237346\\
8 -17.3216921922339\\
9 -14.6913308682082\\
10 -10.8591336395175\\
11 -9.26805126186857\\
12 -10.7518104352809\\
13 -9.11050195883869\\
14 -7.66604375720892\\
15 -12.6713278281175\\
16 -12.4024182054239\\
17 -12.2979689109879\\
18 -11.5725702487773\\
19 -9.69212805016886\\
20 -11.4923871254549\\
21 -10.5740687074846\\
22 -7.89353555081153\\
23 -20.682646897536\\
24 -2.40103973770772\\
25 -4.91952892319178\\
26 -6.72658083902074\\
27 -9.85633096707352\\
28 -12.792188632327\\
29 -15.6126384919309\\
30 -18.0444088139322\\
31 -19.3994000115295\\
32 -21.3643407387955\\
33 -23.3466855724434\\
34 -24.4685302879732\\
35 -25.8828876722687\\
36 -25.5588358230308\\
37 -25.6685669579478\\
38 -25.2377608911069\\
39 -24.3728399946972\\
40 -23.5938070770512\\
41 -23.0265865069008\\
42 -23.1095720695027\\
43 -23.2235078335\\
44 -23.6186911221191\\
45 -23.0949442940191\\
46 -23.4483344275718\\
47 -23.9375121838158\\
48 -24.5644627361659\\
49 -23.9196456541272\\
50 -23.8796738450878\\
51 -24.3721246508889\\
52 -24.2600191290445\\
53 -24.1658040062085\\
54 -23.6926169217057\\
55 -23.1386960901064\\
56 -22.1326748880253\\
57 -22.0051008416798\\
58 -20.836980330585\\
59 -20.8744431566737\\
60 -20.758306498047\\
61 -20.3229165414621\\
62 -19.5635045983534\\
63 -19.5962883935401\\
64 -19.2800236644809\\
65 -19.3169717026873\\
66 -18.7765015521112\\
67 -18.8491359741595\\
68 -18.3932633971821\\
69 -18.3945386903309\\
70 -18.1975481478206\\
71 -18.4720080225282\\
72 -18.5300505762685\\
73 -18.3271884371613\\
74 -18.0763928427492\\
75 -18.8424250461044\\
76 -20.0156337607169\\
77 -20.2709336844381\\
78 -20.7267332156587\\
79 -20.6293752406577\\
80 -20.7288716354748\\
81 -20.356970637064\\
82 -20.144984396187\\
83 -19.6306617286531\\
84 -19.8029519692122\\
85 -19.7238578972465\\
86 -19.0622022855763\\
87 -17.4699441460332\\
88 -17.4868363135621\\
89 -17.4519435346663\\
90 -17.1764173832451\\
91 -16.8681598544907\\
92 -16.5187874019643\\
93 -17.4611877673122\\
94 -18.6094916377705\\
95 -18.4911615003523\\
96 -18.566147062573\\
97 -19.3167039709043\\
98 -19.3660116653952\\
99 -19.3456508622165\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.1205736449797\\
4 -13.8603142371242\\
5 -9.7945082750331\\
6 -8.99859316939894\\
7 -10.6129424481233\\
8 -17.2247014279094\\
9 -14.4946177568664\\
10 -10.3932396217215\\
11 -9.07506271861845\\
12 -10.6744256992009\\
13 -9.04158083798841\\
14 -7.72906093822521\\
15 -12.738693933196\\
16 -12.4413285685691\\
17 -12.2977543338344\\
18 -11.6564837420715\\
19 -9.79392995330661\\
20 -11.5284301156867\\
21 -10.5281475276678\\
22 -7.76076738412954\\
23 -20.636873456145\\
24 -2.36751839550649\\
25 -4.85792230938456\\
26 -6.70890208694256\\
27 -9.80703559257368\\
28 -12.6628085592725\\
29 -15.4612090435839\\
30 -17.8715296593559\\
31 -19.4321660278474\\
32 -20.8347138944103\\
33 -22.6578949706397\\
34 -23.7700407620674\\
35 -25.2235634308006\\
36 -25.0416159103267\\
37 -25.0079940534969\\
38 -24.6374544544807\\
39 -24.0141245553114\\
40 -23.2077592363012\\
41 -22.5995600834697\\
42 -22.7199294564375\\
43 -22.780641463536\\
44 -23.1654486446508\\
45 -22.5182745074816\\
46 -23.0263185420312\\
47 -23.616970454684\\
48 -24.1786235504286\\
49 -23.5446000332091\\
50 -23.5041141774075\\
51 -23.9027230582089\\
52 -23.9371659297904\\
53 -23.8778321997569\\
54 -23.6332964347025\\
55 -23.1941671856542\\
56 -22.1107078593521\\
57 -22.0215358488332\\
58 -20.9608062690602\\
59 -21.0140710883299\\
60 -20.8638942748395\\
61 -20.4687486404268\\
62 -19.5825515173183\\
63 -19.613750890623\\
64 -19.3779555653301\\
65 -19.4271674928958\\
66 -18.889922958679\\
67 -18.9812129380645\\
68 -18.5229364121568\\
69 -18.4962289544657\\
70 -18.2835985035487\\
71 -18.4888248736456\\
72 -18.5583832545474\\
73 -18.6943485502883\\
74 -18.4389525047824\\
75 -19.0915547050101\\
76 -20.3341120338907\\
77 -20.4539080168351\\
78 -20.8628451468669\\
79 -20.7222924669606\\
80 -20.8711549551058\\
81 -20.6181279016141\\
82 -20.5172177824351\\
83 -19.9375840473695\\
84 -20.0615245922494\\
85 -20.2217172754756\\
86 -19.5678710166195\\
87 -17.8630964386485\\
88 -17.8795720056381\\
89 -17.828480423278\\
90 -17.4408358420487\\
91 -16.9865441147007\\
92 -16.6511131553924\\
93 -17.5850554198136\\
94 -18.801080666394\\
95 -18.7325889509162\\
96 -18.7313926280162\\
97 -19.4622514241261\\
98 -19.7866572357245\\
99 -19.3179053785326\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -19.9044454393318\\
4 -13.7177411887119\\
5 -9.78493446052006\\
6 -8.96277647733959\\
7 -10.7415781562406\\
8 -17.4093128084916\\
9 -14.8281872124111\\
10 -10.8727741963634\\
11 -9.33796631694515\\
12 -10.6380373468209\\
13 -8.91388839700351\\
14 -7.47844509395675\\
15 -12.546667719422\\
16 -12.1697232817416\\
17 -12.0468703687373\\
18 -11.4233176551288\\
19 -9.61568314484905\\
20 -11.3820752921326\\
21 -10.4621362151656\\
22 -7.74807511150746\\
23 -19.9559515806866\\
24 -2.288241201186\\
25 -4.69721459116613\\
26 -6.45151200445587\\
27 -9.41331743402188\\
28 -12.1973854266392\\
29 -14.9010166997113\\
30 -17.1797770402735\\
31 -18.6207054524956\\
32 -20.4179023185985\\
33 -22.2230361773253\\
34 -23.2011893898049\\
35 -24.521274544324\\
36 -24.3811496847217\\
37 -24.3979266527261\\
38 -24.0821049944504\\
39 -23.2505012658918\\
40 -22.5074262310463\\
41 -21.8863625629418\\
42 -22.0008507521805\\
43 -21.9746596245886\\
44 -22.3133309108543\\
45 -21.7559055623244\\
46 -22.2436881075138\\
47 -22.4885639150242\\
48 -23.0895097920019\\
49 -22.3949269944545\\
50 -22.3442620397554\\
51 -22.7657549558269\\
52 -22.5145123708731\\
53 -22.2183572917318\\
54 -21.9633687454478\\
55 -21.4907476893935\\
56 -20.3107275570944\\
57 -20.2249208709842\\
58 -19.2578911025022\\
59 -19.3022838742695\\
60 -19.1935936308789\\
61 -18.6769734439432\\
62 -17.971250942756\\
63 -17.956427713233\\
64 -17.6814782357649\\
65 -17.7255413237623\\
66 -16.9523684465552\\
67 -16.8952907339073\\
68 -16.4561960290204\\
69 -16.3443267164346\\
70 -16.0542094155956\\
71 -16.2986042809083\\
72 -16.3727137743853\\
73 -16.4915109952385\\
74 -16.2542579795892\\
75 -16.9411275693581\\
76 -18.0444939076071\\
77 -18.1568309670578\\
78 -18.5805171320964\\
79 -18.4204134248913\\
80 -18.2434246648481\\
81 -17.5994192917797\\
82 -17.4672246734465\\
83 -16.8942119524782\\
84 -17.045431899033\\
85 -17.1853456312009\\
86 -16.6705352580229\\
87 -15.2771983780051\\
88 -15.2690845098175\\
89 -15.2344370157323\\
90 -14.9634748449945\\
91 -14.7097512986985\\
92 -14.2906866126441\\
93 -15.1073569480589\\
94 -16.102631082547\\
95 -15.7896318757715\\
96 -15.6496927428787\\
97 -16.1118565416248\\
98 -16.411775176256\\
99 -16.5679931479001\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -19.8066820143768\\
4 -13.6106151556295\\
5 -9.71544100245549\\
6 -9.03415465710435\\
7 -10.6887438722566\\
8 -17.2271242605952\\
9 -14.6711648364486\\
10 -10.8532637741813\\
11 -9.2300040689628\\
12 -10.7152048564267\\
13 -9.17170568620306\\
14 -7.9980542305479\\
15 -12.8232521802194\\
16 -12.3694329658635\\
17 -12.2779002905867\\
18 -11.6375557242314\\
19 -9.80517286076774\\
20 -11.4234794915944\\
21 -10.5223183810556\\
22 -7.8274486179805\\
23 -20.7626042889819\\
24 -2.24042474193133\\
25 -4.63112795328987\\
26 -6.39895028139345\\
27 -9.37004231761157\\
28 -11.9193724958537\\
29 -14.5513543343303\\
30 -16.8224629728685\\
31 -18.2484866533778\\
32 -20.0993169461666\\
33 -21.9615418671072\\
34 -23.0377229495252\\
35 -24.3866979564967\\
36 -24.2358660205858\\
37 -24.3121929085919\\
38 -24.0088946686215\\
39 -23.3522245364068\\
40 -22.502027829052\\
41 -21.9736722741201\\
42 -22.1020655998711\\
43 -21.8697675879492\\
44 -22.1231459404545\\
45 -21.6299998703498\\
46 -22.1094991259645\\
47 -22.6821323791135\\
48 -23.2550062032682\\
49 -22.5969200985001\\
50 -22.558797499043\\
51 -22.9448230827024\\
52 -22.9279361007207\\
53 -22.817496794382\\
54 -22.6081672168809\\
55 -22.1876064991197\\
56 -21.2294061747199\\
57 -21.0331140098243\\
58 -19.9458370750849\\
59 -19.9470803492584\\
60 -19.8133906005384\\
61 -19.2618288273628\\
62 -18.4050244573202\\
63 -18.4215809801624\\
64 -18.1995695449917\\
65 -18.1942762177493\\
66 -17.6794407073101\\
67 -17.724367749795\\
68 -17.3033301629664\\
69 -17.2508907954537\\
70 -17.016017556747\\
71 -17.1955274368958\\
72 -17.2685012517252\\
73 -17.2486089614106\\
74 -17.0136481386083\\
75 -17.7167564162099\\
76 -18.7877100772531\\
77 -18.8054707889576\\
78 -19.2467697724549\\
79 -19.2058643129494\\
80 -19.3150770986126\\
81 -19.0358415921583\\
82 -18.9304507058906\\
83 -18.4387831160273\\
84 -18.6042301874687\\
85 -18.6950074461476\\
86 -17.9793393398217\\
87 -16.4770253588394\\
88 -16.3090960562973\\
89 -16.1246544473557\\
90 -15.7910809509095\\
91 -15.5134622018381\\
92 -14.818430420508\\
93 -15.6587610268786\\
94 -16.7279035463031\\
95 -16.6720959866558\\
96 -16.7556770431757\\
97 -17.092514607295\\
98 -17.4038756111153\\
99 -17.5791067813785\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.1422407894373\\
4 -13.8783311410132\\
5 -9.86331063982361\\
6 -9.13057781510711\\
7 -10.7722634131478\\
8 -17.091031301383\\
9 -14.2775242953266\\
10 -10.4201264482596\\
11 -8.88597016084837\\
12 -10.3222139268986\\
13 -8.83174751951147\\
14 -7.72376110696539\\
15 -12.2755316649101\\
16 -11.9913379404086\\
17 -11.8699772260333\\
18 -11.048010439994\\
19 -9.28355089381835\\
20 -10.9008894907086\\
21 -10.0095058474493\\
22 -7.48104040931928\\
23 -19.5426157620885\\
24 -2.26598681406768\\
25 -4.6402839606688\\
26 -6.37476695844189\\
27 -9.27857582096455\\
28 -12.0368682207423\\
29 -14.7288399652166\\
30 -17.0390608187456\\
31 -18.4703513155862\\
32 -20.3580459650309\\
33 -22.2518021083225\\
34 -23.1359459781926\\
35 -24.5586990147427\\
36 -24.4038802645849\\
37 -24.3124233116379\\
38 -23.8941397022863\\
39 -23.2270450749357\\
40 -22.4817496188519\\
41 -21.9051752061674\\
42 -22.0432644151602\\
43 -22.1255699303384\\
44 -22.3975196458697\\
45 -21.803863732554\\
46 -22.2058964605842\\
47 -22.7832113673904\\
48 -23.1564902017904\\
49 -22.5640805614227\\
50 -22.5215471973354\\
51 -22.8783357849017\\
52 -22.9195757576812\\
53 -22.8237681683727\\
54 -22.6115403990676\\
55 -22.200268119702\\
56 -21.2521246721637\\
57 -21.064004792076\\
58 -19.6262359944002\\
59 -19.6872161925695\\
60 -19.5807929527937\\
61 -19.050206085702\\
62 -18.3423783371954\\
63 -17.8581942500982\\
64 -17.545679719328\\
65 -17.5873248608828\\
66 -17.1083486884195\\
67 -17.1844233543161\\
68 -16.7476770326602\\
69 -16.5823874828225\\
70 -16.4012374624377\\
71 -16.6378856565686\\
72 -16.6864937794506\\
73 -16.7924498303685\\
74 -16.5590391397602\\
75 -17.2627165148451\\
76 -18.4020172968486\\
77 -18.6061723577117\\
78 -19.0011515526022\\
79 -18.9341823467402\\
80 -19.0675089473312\\
81 -18.8229527286749\\
82 -18.7367982518536\\
83 -17.9155556243864\\
84 -17.9269444784946\\
85 -17.9535929494242\\
86 -17.3619950387555\\
87 -15.9161443490575\\
88 -15.9108071628948\\
89 -15.8588388670217\\
90 -15.6140716454097\\
91 -15.0237226887112\\
92 -14.7183233599851\\
93 -15.4878819455934\\
94 -16.4697341602048\\
95 -16.4144366174346\\
96 -16.3859098946948\\
97 -16.992896226006\\
98 -17.3163009388009\\
99 -17.5151087667656\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.001665287676\\
4 -13.7027103600163\\
5 -9.68747468724512\\
6 -8.93057117752735\\
7 -10.7382478535544\\
8 -17.4054107013509\\
9 -14.7818020355548\\
10 -10.9477233742827\\
11 -9.33286255243269\\
12 -10.8338623972302\\
13 -9.23880948752787\\
14 -8.00741181972449\\
15 -12.7356374355416\\
16 -12.3863926621004\\
17 -12.264152880156\\
18 -11.594175556784\\
19 -9.77443919828726\\
20 -11.5231493239479\\
21 -10.6087781620094\\
22 -7.9182270369227\\
23 -20.7242601890161\\
24 -2.38119250877024\\
25 -4.8543121046386\\
26 -6.70552438689985\\
27 -9.81543831417386\\
28 -12.7275270203495\\
29 -15.5046599650487\\
30 -17.9171159366606\\
31 -19.3323002155744\\
32 -21.2119365249666\\
33 -22.9923093516085\\
34 -24.0514883493962\\
35 -25.4347500080193\\
36 -25.277279092725\\
37 -25.2691938864088\\
38 -24.9545588378764\\
39 -24.2491807988612\\
40 -23.3982221518355\\
41 -22.7345426306664\\
42 -22.7080096488754\\
43 -22.6199657166441\\
44 -23.0088570421518\\
45 -22.4675939090413\\
46 -22.9562174090319\\
47 -23.549900503588\\
48 -24.1741584779096\\
49 -23.5881193516064\\
50 -23.5486297322119\\
51 -23.9963901146897\\
52 -23.9532861343718\\
53 -23.8926781184729\\
54 -23.6504036130416\\
55 -23.1663260033753\\
56 -22.1851359753154\\
57 -22.1011611248523\\
58 -21.0850826879439\\
59 -21.1496844319964\\
60 -21.033700139552\\
61 -20.6328400255148\\
62 -19.8620577436952\\
63 -19.7664674597587\\
64 -19.2551147496856\\
65 -19.2393317832091\\
66 -18.5239016946124\\
67 -18.6112278277642\\
68 -18.1688720075064\\
69 -18.1835182454841\\
70 -17.9869327525719\\
71 -18.2684507199229\\
72 -18.3512762794788\\
73 -18.4518936190366\\
74 -18.1681383452374\\
75 -18.910954763647\\
76 -20.0893093357246\\
77 -20.15242961066\\
78 -20.6247557132275\\
79 -20.5583188215049\\
80 -20.7065295478061\\
81 -20.4940004345054\\
82 -20.3632952007494\\
83 -19.8000375313545\\
84 -19.8794270307851\\
85 -20.0376471293452\\
86 -19.2511354067172\\
87 -17.6285265928536\\
88 -17.6457799100049\\
89 -17.6197816435092\\
90 -17.2670605955146\\
91 -16.9515921000477\\
92 -16.5332320631314\\
93 -17.3984259001981\\
94 -18.2199134886113\\
95 -18.1514926835477\\
96 -18.244495434075\\
97 -18.9821625453219\\
98 -19.032241467763\\
99 -19.0772790411207\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -19.9858279110781\\
4 -13.732065928105\\
5 -9.82498272570964\\
6 -9.08612477309263\\
7 -10.8131995767141\\
8 -17.4468352510337\\
9 -14.8575870706272\\
10 -11.0077239398933\\
11 -9.36564761537452\\
12 -10.8903713881941\\
13 -9.22280125643241\\
14 -8.01401671194473\\
15 -12.7551393321501\\
16 -12.4603921145469\\
17 -12.3627278129422\\
18 -11.7671386923272\\
19 -9.88993629579141\\
20 -11.661253728929\\
21 -10.7551532620543\\
22 -8.09016657440012\\
23 -21.1026554473365\\
24 -2.37155130113434\\
25 -4.81577230548409\\
26 -6.64735333250847\\
27 -9.71741975250804\\
28 -12.5934667508876\\
29 -15.3890771403497\\
30 -17.321211193201\\
31 -18.8100060086713\\
32 -20.7279179414325\\
33 -22.6274867754873\\
34 -23.6948245850992\\
35 -25.0710377208072\\
36 -24.9429240019221\\
37 -24.9988356548564\\
38 -24.6087029424924\\
39 -23.9904698716153\\
40 -23.213343860723\\
41 -22.6590094950324\\
42 -22.7788091633088\\
43 -22.8727641548757\\
44 -23.2529661230503\\
45 -22.457480193113\\
46 -22.8334060619265\\
47 -23.3711147566365\\
48 -23.7160174928341\\
49 -23.0742048688398\\
50 -22.9087542960218\\
51 -23.3747282600016\\
52 -23.4152440473778\\
53 -23.3549365336304\\
54 -23.142098584257\\
55 -22.7075555831099\\
56 -21.7365467377136\\
57 -21.6745418022471\\
58 -20.502363657676\\
59 -20.5646464809853\\
60 -20.3633699754151\\
61 -19.9981512291803\\
62 -19.2233802490282\\
63 -19.2054680451253\\
64 -18.9548719411599\\
65 -18.7216855039748\\
66 -18.1688081094072\\
67 -18.2182772896729\\
68 -17.7866255566332\\
69 -17.8003992404548\\
70 -17.5403425411742\\
71 -17.7045891566914\\
72 -17.7725176577651\\
73 -17.8954059956455\\
74 -17.5837724366376\\
75 -18.2293485817215\\
76 -19.3886038125219\\
77 -19.6194326661897\\
78 -19.8243764597687\\
79 -19.7894366029384\\
80 -19.8111251103758\\
81 -19.5891422719759\\
82 -19.460976386741\\
83 -18.9517003024886\\
84 -19.0691412327327\\
85 -19.1333376122558\\
86 -18.4870270491464\\
87 -16.8901455916754\\
88 -16.635664357744\\
89 -16.4333224554784\\
90 -15.9909972718823\\
91 -15.6667580934658\\
92 -15.2031753065567\\
93 -16.0763323128464\\
94 -17.1709925925244\\
95 -17.0405745006794\\
96 -17.0861663668368\\
97 -17.7767136255328\\
98 -18.0993973587219\\
99 -18.2478901328281\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.1156961894652\\
4 -13.8396315225597\\
5 -9.97354748433982\\
6 -9.05884450378394\\
7 -10.7057089800065\\
8 -17.2712635971243\\
9 -14.6819857253264\\
10 -10.7850314442697\\
11 -9.18222454734124\\
12 -10.5972203031491\\
13 -8.9564673691535\\
14 -7.6739149577003\\
15 -12.5775496853906\\
16 -12.2560890075819\\
17 -12.1176320401387\\
18 -11.3501443127338\\
19 -9.62123363876827\\
20 -11.3724743859046\\
21 -10.433709345444\\
22 -7.54852051142649\\
23 -20.3383686203031\\
24 -2.33910682784823\\
25 -4.77711882121788\\
26 -6.60375324760597\\
27 -9.67045722766134\\
28 -12.5509829424092\\
29 -15.2552497552773\\
30 -17.6258430773311\\
31 -19.1815566582416\\
32 -20.9106226056388\\
33 -22.8360387807642\\
34 -23.9518364835307\\
35 -25.4257576195604\\
36 -25.2578299137315\\
37 -25.368353841225\\
38 -25.0514778603631\\
39 -24.4128997227114\\
40 -23.6140491079947\\
41 -23.001890708221\\
42 -23.1407375154472\\
43 -23.1718789208147\\
44 -23.5718005807064\\
45 -23.0334027972815\\
46 -23.1890804107365\\
47 -23.7771629519781\\
48 -24.4184775805148\\
49 -23.7068311986716\\
50 -23.6633469585386\\
51 -24.1478980417495\\
52 -24.0858667572625\\
53 -23.9135625135013\\
54 -23.6945654414112\\
55 -23.2562747387641\\
56 -22.2792338660186\\
57 -22.2244989638011\\
58 -21.0491829365713\\
59 -21.1023081867808\\
60 -20.9594182268861\\
61 -20.4857869835703\\
62 -19.6901565180532\\
63 -19.7236921727908\\
64 -19.4869943921291\\
65 -19.4774414378978\\
66 -18.7365817193351\\
67 -18.8271413550052\\
68 -18.3797980924026\\
69 -18.3932327058607\\
70 -18.2073841904638\\
71 -18.1919177943458\\
72 -17.9487409241824\\
73 -18.0397354020936\\
74 -17.7938376163565\\
75 -18.5471591544325\\
76 -19.7349268836168\\
77 -19.8846538468692\\
78 -20.3412458026318\\
79 -20.294556234421\\
80 -20.3950293492083\\
81 -20.1829705053239\\
82 -20.08764998883\\
83 -19.5310757162921\\
84 -19.612822465725\\
85 -19.6654349741773\\
86 -19.0534168494092\\
87 -17.4681231207449\\
88 -17.4778408150378\\
89 -17.2570291408796\\
90 -16.9575930375759\\
91 -16.6925144688878\\
92 -16.2806003655702\\
93 -17.0484622193959\\
94 -18.1116921190243\\
95 -18.0521607540809\\
96 -18.1446369910922\\
97 -18.7935904304369\\
98 -19.1273251303125\\
99 -19.3091311688229\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.0576190783638\\
4 -13.7101621272291\\
5 -9.47574687445367\\
6 -8.68871071483917\\
7 -10.7457520563281\\
8 -17.4173596528941\\
9 -14.8160516230157\\
10 -10.9627698680166\\
11 -9.33232085682132\\
12 -10.8479397929864\\
13 -9.26848407746408\\
14 -8.08053018043362\\
15 -12.8279381425631\\
16 -12.3646011303435\\
17 -12.2639226907666\\
18 -11.5768801808539\\
19 -9.7179084867592\\
20 -11.5539032664658\\
21 -10.445578520997\\
22 -7.8117978620967\\
23 -20.227108653461\\
24 -2.3235062683716\\
25 -4.7667859175654\\
26 -6.58305319472619\\
27 -9.64520776325098\\
28 -12.5214565582372\\
29 -15.3228539920421\\
30 -17.681228770559\\
31 -19.0976127239826\\
32 -20.9403057048572\\
33 -22.8621792766391\\
34 -23.9846362186543\\
35 -25.4015764036949\\
36 -25.1467102164264\\
37 -25.145978094671\\
38 -24.7997429386086\\
39 -24.1321520332397\\
40 -23.2665324419799\\
41 -22.713380490076\\
42 -22.8575125892231\\
43 -22.8019190479956\\
44 -23.1809196025\\
45 -22.6614101196125\\
46 -22.9986943327706\\
47 -23.5001902224362\\
48 -24.066723884171\\
49 -23.1306942893865\\
50 -23.0697314471945\\
51 -23.4187090145866\\
52 -23.4657911655603\\
53 -23.4083867674462\\
54 -23.1935352364186\\
55 -22.7212035723904\\
56 -21.7621080709027\\
57 -21.6990487483518\\
58 -20.5095558459816\\
59 -20.5252908568226\\
60 -20.4126629853287\\
61 -20.0104354474893\\
62 -19.2593801796154\\
63 -19.2731261882118\\
64 -18.7819903541581\\
65 -18.8170142181552\\
66 -18.2988509294077\\
67 -18.3028784953432\\
68 -17.8693867106006\\
69 -17.8642197984715\\
70 -17.5269022987445\\
71 -17.7950677309124\\
72 -17.8044066027183\\
73 -17.8553991390548\\
74 -17.5241680719752\\
75 -18.2682225636898\\
76 -19.4516539686553\\
77 -19.6897990718876\\
78 -20.0974366884507\\
79 -20.0661105690833\\
80 -20.152853924096\\
81 -19.9048548257785\\
82 -19.7089167549094\\
83 -19.1472500874434\\
84 -19.1701716648597\\
85 -19.0797140917001\\
86 -18.4506787631941\\
87 -16.8800181837863\\
88 -16.4405698700534\\
89 -16.4109676493951\\
90 -16.1585834222269\\
91 -15.8495107292352\\
92 -15.5338880969246\\
93 -16.1516257915187\\
94 -17.1781100609459\\
95 -17.1120347114618\\
96 -17.1130164853731\\
97 -17.793122248599\\
98 -18.0650468029437\\
99 -18.2379040254365\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -20.0990880777891\\
4 -13.7860055457493\\
5 -9.72776133051074\\
6 -9.04561018723962\\
7 -10.7092575689269\\
8 -17.2247427270042\\
9 -14.678697294967\\
10 -10.8066230975469\\
11 -9.26719655938347\\
12 -10.7286079568326\\
13 -9.09883115856823\\
14 -7.96990285957069\\
15 -12.6864117093224\\
16 -12.3719881855381\\
17 -12.2349484948621\\
18 -11.4368104321357\\
19 -9.68874068788634\\
20 -11.4641948879719\\
21 -10.5285041924761\\
22 -7.87018968327445\\
23 -20.5780347195665\\
24 -2.37040398600702\\
25 -4.84512734037704\\
26 -6.66112201023144\\
27 -9.75763053288266\\
28 -12.6649148423896\\
29 -15.4539280093001\\
30 -17.836625078123\\
31 -19.1513493712654\\
32 -20.9612958908832\\
33 -22.9035254000168\\
34 -24.0267157034319\\
35 -25.3718422123401\\
36 -25.2262266972215\\
37 -25.3422089591657\\
38 -24.8894458399536\\
39 -24.2239220765045\\
40 -23.4458354787213\\
41 -22.8663636358521\\
42 -22.8480588331153\\
43 -22.9568087258471\\
44 -23.3543833326701\\
45 -22.8369843705872\\
46 -23.2575054764784\\
47 -23.8467960711825\\
48 -24.4692061048725\\
49 -23.8312677035286\\
50 -23.7510808133446\\
51 -24.234218241365\\
52 -23.810918095861\\
53 -23.3973359957976\\
54 -23.1843764922665\\
55 -22.7483418986479\\
56 -21.7762466704597\\
57 -21.7038681475024\\
58 -20.7133795850872\\
59 -20.7120857909574\\
60 -20.6025251956792\\
61 -20.2153822280525\\
62 -19.4546842251024\\
63 -19.4819838223573\\
64 -19.2419733977013\\
65 -19.0897361398167\\
66 -18.4723415527627\\
67 -18.4979916023708\\
68 -17.916116454036\\
69 -17.8863527490412\\
70 -17.5525945098088\\
71 -17.7198336948438\\
72 -17.7955164902051\\
73 -17.917784145535\\
74 -17.4919407404356\\
75 -18.2288830978879\\
76 -19.3311161105593\\
77 -19.4557765162029\\
78 -19.9075064741805\\
79 -19.4730090416249\\
80 -19.5400807836782\\
81 -19.3313797052249\\
82 -19.2146084978915\\
83 -18.5346529902501\\
84 -18.6946981442757\\
85 -18.8300215901663\\
86 -18.2660836628052\\
87 -16.7376503593505\\
88 -16.63839810986\\
89 -16.6096562238655\\
90 -16.34247968083\\
91 -16.0637092787108\\
92 -15.7349603387213\\
93 -16.5994937467852\\
94 -17.7085274924205\\
95 -17.6499021554108\\
96 -17.7387796445514\\
97 -18.1748190331291\\
98 -18.3768000864004\\
99 -18.5252892930488\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2239.33201049353\\
4 1608.2224287511\\
5 1221.80474984095\\
6 1146.52053742083\\
7 1312.81843528006\\
8 1977.74096351106\\
9 1706.29474507097\\
10 1285.37175637809\\
11 1099.89404000672\\
12 1233.75823288568\\
13 1062.8214198656\\
14 943.140764445924\\
15 1424.28699672075\\
16 1379.99469402172\\
17 1367.44177263141\\
18 1310.54481480619\\
19 1116.18124416175\\
20 1298.43259926369\\
21 1176.3208655723\\
22 867.308288895435\\
23 2170.66392457673\\
24 249.825548361875\\
25 506.211723657421\\
26 6.92205201159075\\
27 10.1389519864231\\
28 13.1489210702365\\
29 16.0945087257248\\
30 18.6093232437942\\
31 20.2128313075514\\
32 22.281170493455\\
33 24.2879648642042\\
34 25.1193346225951\\
35 26.2070983469218\\
36 25.9149991744457\\
37 25.9549458200212\\
38 25.6172771289995\\
39 24.8588066876754\\
40 24.0620751991683\\
41 23.3476464218299\\
42 23.4556492169841\\
43 23.465644727961\\
44 23.7338767360908\\
45 23.1232598480778\\
46 23.5440424516318\\
47 24.0694647105797\\
48 24.6296525913986\\
49 23.9716822233661\\
50 23.9030115566197\\
51 24.1828660567137\\
52 24.2095483795432\\
53 24.1485030638241\\
54 23.8789376583273\\
55 23.4004034882219\\
56 22.4308643955286\\
57 22.397458066071\\
58 21.3082789360356\\
59 21.3593710597706\\
60 21.2413839641768\\
61 20.8197272990343\\
62 19.9891102584568\\
63 19.9500774121002\\
64 19.6830844565843\\
65 19.7337005150794\\
66 19.2015103514032\\
67 19.1291398649657\\
68 18.6742617727077\\
69 18.5915649220353\\
70 18.3875411583003\\
71 18.591093024851\\
72 18.6737458334302\\
73 18.7378448780553\\
74 18.4873614691883\\
75 19.2794283621955\\
76 20.4588045621378\\
77 20.7251336820968\\
78 21.2161418127768\\
79 21.1786167151318\\
80 20.9188862263331\\
81 20.5468913459153\\
82 20.4532958522373\\
83 19.9118655698457\\
84 19.9093981102132\\
85 20.0728244137758\\
86 19.4611124060445\\
87 17.8324335647125\\
88 17.7189969127974\\
89 17.6099092749085\\
90 17.3442766467925\\
91 16.83697335503\\
92 16.4808606615201\\
93 17.4314887498165\\
94 18.3397277796284\\
95 18.2129859111238\\
96 18.278348463069\\
97 18.9007607276033\\
98 19.2655581236126\\
99 19.4133124386038\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2231.80318912101\\
4 1602.08790367936\\
5 1217.04875796108\\
6 1136.03527340389\\
7 1295.20472567121\\
8 1951.04617448252\\
9 1683.55741908374\\
10 1270.9357083581\\
11 1088.18850528417\\
12 1219.2534293855\\
13 1048.02329735314\\
14 931.144005587099\\
15 1400.91621741575\\
16 1349.1738081977\\
17 1334.53522504768\\
18 1278.44121739039\\
19 1090.97306174257\\
20 1262.84955871524\\
21 1129.89139486937\\
22 842.219646181464\\
23 2107.18608847777\\
24 240.827785285812\\
25 487.977322289069\\
26 6.65712463847958\\
27 9.75132656059932\\
28 12.6491937006495\\
29 15.4658486081666\\
30 17.8802802179088\\
31 19.2415441620845\\
32 21.2114292437236\\
33 22.9716853720763\\
34 24.100647514378\\
35 25.5656490226757\\
36 25.3458347016116\\
37 25.4064891074566\\
38 25.0795553340653\\
39 24.4324051110619\\
40 23.5562312980699\\
41 22.9997820522722\\
42 23.1390150082016\\
43 23.2380696178349\\
44 23.6381726110538\\
45 23.0656126542217\\
46 23.581846269336\\
47 24.1362303451261\\
48 24.6834740229392\\
49 24.0329342235562\\
50 23.9734316672539\\
51 24.1953343141015\\
52 24.2216176277899\\
53 24.162944377015\\
54 23.9067441635322\\
55 23.461734935482\\
56 22.468667394379\\
57 22.4061108250127\\
58 21.3721508426293\\
59 21.4253642384775\\
60 21.1605732834826\\
61 20.7548171226593\\
62 19.977332538243\\
63 20.0100597575628\\
64 19.7045953337131\\
65 19.7566759460728\\
66 19.1641241232032\\
67 19.2446143061287\\
68 18.7359801547253\\
69 18.6511270987706\\
70 18.3214371261728\\
71 18.6056039999127\\
72 18.5160239721149\\
73 18.5941081683819\\
74 18.0781783192293\\
75 18.8537549113481\\
76 19.3942039406682\\
77 19.6285909684271\\
78 20.0858017725383\\
79 20.043602320222\\
80 20.1468379843545\\
81 19.9433747197721\\
82 19.844161299845\\
83 19.3358649031352\\
84 19.4847280481705\\
85 19.6247984304559\\
86 19.0377030192359\\
87 17.4180386283668\\
88 17.3217115803553\\
89 17.2952793000912\\
90 17.0322765349637\\
91 16.7572519144103\\
92 16.3992179963072\\
93 17.3186083023695\\
94 18.4607770985767\\
95 18.3433649352768\\
96 18.1061070102269\\
97 18.7769688958985\\
98 19.1123420041135\\
99 19.1940220245541\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2242.87495782787\\
4 1608.27135468026\\
5 1214.77776166668\\
6 1139.15682909662\\
7 1303.97707944114\\
8 1959.32926371259\\
9 1687.81689824418\\
10 1274.48381737473\\
11 1075.42199672915\\
12 1209.56624566002\\
13 1041.34134411268\\
14 925.906245486585\\
15 1395.4261518902\\
16 1350.43799578629\\
17 1330.4732409904\\
18 1267.64406673008\\
19 1081.30061688729\\
20 1254.42967924067\\
21 1138.38399691139\\
22 852.415712425104\\
23 2134.61471194822\\
24 243.701286933731\\
25 492.368233552859\\
26 6.72981426296856\\
27 9.83255421414491\\
28 12.7055268565441\\
29 15.099132283093\\
30 17.4449888463518\\
31 18.9471099178746\\
32 20.883665987349\\
33 22.6635174712294\\
34 23.2791170307712\\
35 24.7006795597805\\
36 24.5716751466426\\
37 24.684016281605\\
38 24.3767853275279\\
39 23.7569006687034\\
40 22.9951627950776\\
41 22.4508487135912\\
42 22.53920648555\\
43 22.6472504548663\\
44 23.0392296297289\\
45 22.4974836168307\\
46 23.0014413799339\\
47 23.599270220496\\
48 24.1983145474178\\
49 23.5461769498447\\
50 22.9671863070674\\
51 23.4390795297616\\
52 23.4713328692099\\
53 23.3698311763669\\
54 23.1106259888219\\
55 22.6796594402605\\
56 21.5502954429809\\
57 21.4819671120243\\
58 20.1615499236078\\
59 20.1416863502549\\
60 20.0280791540651\\
61 19.6535751303303\\
62 18.8171903295245\\
63 18.752554657196\\
64 17.9703522846503\\
65 17.8323692593359\\
66 17.3366573790397\\
67 17.3894081537719\\
68 16.9541511844672\\
69 16.743403905404\\
70 16.5667070711105\\
71 16.788402059919\\
72 16.4649492067246\\
73 16.5654555351988\\
74 16.307015248511\\
75 17.0031637198906\\
76 18.003609483283\\
77 18.131934485529\\
78 18.530406061659\\
79 18.4434986365012\\
80 18.5525239465672\\
81 18.3591467843609\\
82 18.2751616048233\\
83 17.80683257151\\
84 17.9661621061349\\
85 18.0730013374955\\
86 17.4275283332586\\
87 15.974892599556\\
88 15.9633457344079\\
89 15.9292784434668\\
90 15.6200416519427\\
91 15.3351800062474\\
92 15.0287879300156\\
93 15.8482559605652\\
94 16.9362113692813\\
95 16.75327378768\\
96 16.7901493460019\\
97 17.4179609963892\\
98 17.7376648859276\\
99 17.8873439467912\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2260.85498147002\\
4 1613.05177663249\\
5 1223.99025230128\\
6 1144.56035467544\\
7 1307.83505143059\\
8 1942.37431897856\\
9 1680.68932685956\\
10 1285.25733344609\\
11 1062.85420086753\\
12 1195.88601806988\\
13 1014.66725006782\\
14 902.879039682005\\
15 1348.75032900385\\
16 1307.09454016785\\
17 1295.9435313536\\
18 1237.03271673714\\
19 1053.1186002037\\
20 1214.4276360964\\
21 1100.23753796548\\
22 821.398821591132\\
23 2055.25059817456\\
24 234.395403199597\\
25 474.35460645723\\
26 6.48133141233271\\
27 9.49622374584123\\
28 12.3281849506957\\
29 15.0836552397639\\
30 17.4305089003819\\
31 18.9216691017626\\
32 20.858426023718\\
33 22.6460384347425\\
34 23.7430891075492\\
35 25.1564136912377\\
36 25.0264146221853\\
37 25.0162381226014\\
38 24.6398324644412\\
39 23.9794523484076\\
40 23.0252388945487\\
41 22.4730629963303\\
42 22.5280021019382\\
43 22.5643930739786\\
44 22.7243171193684\\
45 22.1468504889554\\
46 22.6369483454944\\
47 23.2101564921391\\
48 23.8212760422917\\
49 23.2445067799153\\
50 23.0765186616407\\
51 23.5336632137495\\
52 23.4548737765267\\
53 23.3980573496471\\
54 23.1600240083301\\
55 22.7306481592875\\
56 21.7606707590309\\
57 21.6761671428661\\
58 20.5609184297284\\
59 20.605827144507\\
60 20.4886632581112\\
61 19.9413792391944\\
62 19.1418583964346\\
63 19.0448087146764\\
64 18.816205030282\\
65 18.8063108902266\\
66 18.2603048943769\\
67 18.3492086518619\\
68 17.8921864434308\\
69 17.9086513691548\\
70 17.611830587378\\
71 17.8360331696744\\
72 17.9153147725351\\
73 18.042593256435\\
74 17.6843630204632\\
75 18.4434664300239\\
76 19.4679731209199\\
77 19.5531770041114\\
78 20.0104240625139\\
79 19.9830124047084\\
80 20.10409541734\\
81 19.6652464820577\\
82 19.5441400103025\\
83 19.0421630483545\\
84 19.1080085169487\\
85 18.5515355044016\\
86 17.9346410095163\\
87 16.4088187623438\\
88 16.4045792129815\\
89 16.3815538998998\\
90 16.1361188055315\\
91 15.7988059082475\\
92 15.4637835647902\\
93 16.3485381906907\\
94 17.2399055988682\\
95 17.1547070428353\\
96 16.9981520607476\\
97 17.1747567407965\\
98 17.3836309270956\\
99 17.2252730980929\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2224.45873841024\\
4 1597.26730840113\\
5 1210.72084684571\\
6 1129.96504201816\\
7 1282.8938584551\\
8 1932.55230134156\\
9 1669.00710610733\\
10 1259.35336156902\\
11 1080.25023914713\\
12 1211.72038231513\\
13 1026.30607690388\\
14 909.341437529494\\
15 1373.10835809389\\
16 1330.30491627505\\
17 1318.05620332337\\
18 1262.73800247588\\
19 1074.61710287454\\
20 1245.54154636251\\
21 1122.85592296383\\
22 843.300490376594\\
23 2109.31953796738\\
24 242.062693010019\\
25 490.316714580648\\
26 6.67755930860179\\
27 9.78347516032997\\
28 12.6884330602219\\
29 15.1974048440171\\
30 17.5596917057644\\
31 19.1008604749861\\
32 21.0494382594775\\
33 22.9796484715438\\
34 23.9449382957349\\
35 25.2381814002256\\
36 24.9352960600476\\
37 25.0378812823549\\
38 24.7187359500503\\
39 24.0664120318594\\
40 23.0718411519996\\
41 22.5089023449683\\
42 22.5453181269738\\
43 22.5939975559873\\
44 22.9843390684416\\
45 22.4101801901071\\
46 22.9026325843895\\
47 23.4961416135758\\
48 23.9925454074618\\
49 23.3614114702486\\
50 23.289909168755\\
51 23.6984592389756\\
52 23.6267114506662\\
53 23.5029666025867\\
54 22.875403681033\\
55 22.4256181374855\\
56 21.4573481811218\\
57 21.4086280929058\\
58 20.3489869585761\\
59 20.4087151045857\\
60 20.2991960035609\\
61 19.903255736094\\
62 19.0153927237599\\
63 18.9355492500766\\
64 18.6979353243705\\
65 18.6889127383069\\
66 18.1335598364273\\
67 18.117546413799\\
68 17.5397507085471\\
69 17.5545116558937\\
70 17.3560343192356\\
71 17.6303929099829\\
72 17.7144358285384\\
73 17.8489030831571\\
74 17.6074654109969\\
75 18.2917425813911\\
76 19.4661324943838\\
77 19.3655489000297\\
78 19.8153637800109\\
79 19.5967196011016\\
80 19.446772534694\\
81 19.2479644401626\\
82 19.1041295735208\\
83 18.6171823819115\\
84 18.7697711487011\\
85 18.862833210554\\
86 18.2085987548839\\
87 16.6934448063215\\
88 16.7100267404519\\
89 16.6548915643333\\
90 16.4020932102591\\
91 15.7770322842044\\
92 15.4474540141274\\
93 16.0968363529627\\
94 17.2150696310498\\
95 17.1517309046548\\
96 17.2371885959909\\
97 17.9086365603469\\
98 18.24113767158\\
99 18.4487361279564\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2233.77243244179\\
4 1602.73507262703\\
5 1217.45325974346\\
6 1140.56161276239\\
7 1305.02826796432\\
8 1936.67824455337\\
9 1665.08402736325\\
10 1261.35508148299\\
11 1082.56256493981\\
12 1210.6992719859\\
13 1047.90671876407\\
14 921.971071519025\\
15 1398.63601067378\\
16 1351.37119214029\\
17 1340.61880448983\\
18 1278.24709501215\\
19 1082.72977401779\\
20 1243.56055940146\\
21 1125.18056734874\\
22 838.221508495954\\
23 2087.04678088584\\
24 235.071032987279\\
25 476.111240294043\\
26 6.50895085528692\\
27 9.52410349941477\\
28 12.3253197170548\\
29 15.0824364065345\\
30 17.2923412455743\\
31 18.8197973483007\\
32 20.6556368524639\\
33 22.5071374414705\\
34 23.610927014504\\
35 24.876304528848\\
36 24.7159421117139\\
37 24.8161934715511\\
38 24.5026133229673\\
39 23.8876369877572\\
40 23.090080755151\\
41 22.2487606746435\\
42 22.3740978823282\\
43 22.4729483743752\\
44 22.8576461980144\\
45 22.2649125317824\\
46 22.7380309007778\\
47 23.2883008091999\\
48 23.9112186338551\\
49 23.2354016260193\\
50 23.1924751957978\\
51 23.5977413155306\\
52 23.6458640759452\\
53 23.5545594234134\\
54 23.3407493431748\\
55 22.9065759027681\\
56 21.938399052563\\
57 21.8447305087413\\
58 20.8183175182163\\
59 20.7893015873547\\
60 20.6528730763495\\
61 20.2337182548504\\
62 19.4469403672306\\
63 19.4771261206595\\
64 19.2172188135396\\
65 19.2726322084971\\
66 18.6830507454738\\
67 18.7742577394652\\
68 18.3291868219284\\
69 18.260761164136\\
70 17.9688857079538\\
71 18.2206113808978\\
72 18.3032758456817\\
73 18.3874778749812\\
74 18.1199825399869\\
75 18.8435964295581\\
76 19.8569843113472\\
77 19.9911141427917\\
78 20.4596965142656\\
79 20.3994386967803\\
80 20.5481191867477\\
81 20.2885551923967\\
82 19.9450575122359\\
83 19.4313389055863\\
84 19.6052724851828\\
85 19.7483182711389\\
86 19.0830505324183\\
87 17.4364216362381\\
88 17.4487758068338\\
89 17.316966186239\\
90 17.0534696634816\\
91 16.7015811926585\\
92 16.1475653435537\\
93 17.0185922943271\\
94 18.2012752079957\\
95 18.1152130809241\\
96 18.0845680349726\\
97 18.7093907565034\\
98 19.0467697526737\\
99 19.2461933528398\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2238.42674140412\\
4 1607.26750490545\\
5 1219.52503004417\\
6 1144.67930060441\\
7 1305.42295328548\\
8 1966.67183522523\\
9 1701.84872489029\\
10 1283.22916604604\\
11 1088.24454400841\\
12 1223.8377946925\\
13 1050.31670783916\\
14 933.873313931877\\
15 1407.03473745993\\
16 1358.53016933049\\
17 1347.19872423188\\
18 1288.85403939699\\
19 1100.95495659221\\
20 1256.04462488867\\
21 1145.40901384101\\
22 856.576647492808\\
23 2144.1944890547\\
24 243.417438345681\\
25 492.491456567184\\
26 6.67366964893028\\
27 9.77724025541285\\
28 12.6268545821665\\
29 15.4057964539154\\
30 17.8119306258464\\
31 19.3718619920923\\
32 21.3510627805596\\
33 23.3102256506238\\
34 24.3311528416373\\
35 25.7661854216042\\
36 25.6290978509243\\
37 25.7382371354295\\
38 25.4169340725248\\
39 24.7133544736241\\
40 23.2557711844939\\
41 22.6277856628351\\
42 22.7681178818958\\
43 22.8786726144191\\
44 23.2660810798581\\
45 22.7455565391419\\
46 23.0375169990068\\
47 23.6343221782592\\
48 24.1349409206185\\
49 23.5494904686042\\
50 23.2784846841281\\
51 23.7340975358164\\
52 23.6914520350675\\
53 23.633740020822\\
54 23.4102586095373\\
55 22.642549765063\\
56 21.6257200475115\\
57 21.5046777127255\\
58 20.525130471149\\
59 20.472712058728\\
60 20.3380955863093\\
61 19.9871878231871\\
62 19.2389332493125\\
63 19.2444545707779\\
64 19.0131680410038\\
65 19.0711873008768\\
66 18.3412297679916\\
67 18.4008028542093\\
68 17.9471819775733\\
69 17.9566145031368\\
70 17.5052700270564\\
71 17.7806793577516\\
72 17.8072740555398\\
73 17.8137609622126\\
74 17.3233625432124\\
75 18.0671282537698\\
76 19.2581507317985\\
77 19.51846638421\\
78 19.3257879410753\\
79 19.0877015538523\\
80 19.2288696850491\\
81 19.0089098896568\\
82 18.7167858411881\\
83 18.2335485200415\\
84 18.344818408624\\
85 18.4025085876182\\
86 17.8523047950666\\
87 16.3164015993185\\
88 15.751053061226\\
89 15.6116678626603\\
90 15.3727944399137\\
91 15.1379995970574\\
92 14.718613023743\\
93 15.5651317554617\\
94 16.2253737375213\\
95 15.9894534644178\\
96 16.0711258612003\\
97 16.6886879440714\\
98 16.6327592959207\\
99 16.8225753149902\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2228.81347729297\\
4 1595.50872890825\\
5 1209.85990033344\\
6 1135.96939258018\\
7 1300.51069174955\\
8 1954.99527084357\\
9 1688.21549923238\\
10 1274.60491695705\\
11 1092.06277362046\\
12 1226.88206304379\\
13 1056.56220966239\\
14 939.008131615919\\
15 1416.72230701804\\
16 1361.75655181553\\
17 1324.78084161429\\
18 1268.65566878617\\
19 1082.78989424865\\
20 1256.52795783698\\
21 1132.43225724035\\
22 850.479559263275\\
23 2125.62807044929\\
24 243.83600770153\\
25 493.663101000524\\
26 6.71512291769031\\
27 9.8354923651507\\
28 12.7675866790341\\
29 15.6055993853455\\
30 17.9679424520813\\
31 19.5301037749981\\
32 21.4478800357146\\
33 23.3786663699801\\
34 24.4597639596976\\
35 25.9152722543915\\
36 25.7384437531471\\
37 25.7308729748443\\
38 25.3983803106871\\
39 24.7419597038957\\
40 23.8494161943934\\
41 23.2776273664759\\
42 23.3977622511281\\
43 23.5099313902368\\
44 23.9141039646087\\
45 23.3391692307372\\
46 23.8197575713955\\
47 24.438940320798\\
48 25.0982387704125\\
49 24.3751928617688\\
50 24.3247451437607\\
51 24.8262545400216\\
52 24.8618418141943\\
53 24.6454150988894\\
54 24.4048256475463\\
55 23.9524560439794\\
56 22.852904988863\\
57 22.7899708303155\\
58 21.6790605064712\\
59 21.7457586920362\\
60 21.6109083352243\\
61 21.2125606849655\\
62 20.3396583482935\\
63 20.2351929204944\\
64 19.9858527236379\\
65 19.9028407924109\\
66 19.0658700343558\\
67 19.1250044777854\\
68 18.367405598335\\
69 18.3662201026403\\
70 18.0956174386225\\
71 18.1607926958609\\
72 18.2459473966425\\
73 18.3853748416743\\
74 18.1304427616018\\
75 18.9050380273343\\
76 20.1331657324747\\
77 20.3799436228799\\
78 20.5518798475943\\
79 20.5016446683477\\
80 20.3750754788578\\
81 20.1164256522109\\
82 19.8539581634461\\
83 19.1372577221391\\
84 19.2747991514259\\
85 19.4169614316725\\
86 18.7205060832905\\
87 17.1320474940628\\
88 17.1491348767658\\
89 17.1253325516184\\
90 16.7748416026341\\
91 16.3100048092115\\
92 15.982590685828\\
93 16.8760573110687\\
94 17.9477617279966\\
95 17.8645416917041\\
96 17.6248820816429\\
97 18.3296254413105\\
98 18.6765652813029\\
99 18.8218484904618\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2240.42529685786\\
4 1609.17085256847\\
5 1218.18226789953\\
6 1143.88230392921\\
7 1310.54070571022\\
8 1973.84580572086\\
9 1694.14398562801\\
10 1280.92394560917\\
11 1095.42396399941\\
12 1231.22228719458\\
13 1052.26947826671\\
14 934.462770503337\\
15 1409.61284326937\\
16 1367.03538360996\\
17 1352.42113370048\\
18 1296.27918335659\\
19 1106.64337448064\\
20 1277.52715519133\\
21 1163.61827996875\\
22 867.252651443717\\
23 2151.98902651269\\
24 247.349775832505\\
25 500.952276528592\\
26 6.83879531542742\\
27 9.98850106937071\\
28 12.9668636266385\\
29 15.8068493817991\\
30 18.2458685923\\
31 19.7813668509039\\
32 21.8042600605186\\
33 23.7744550263583\\
34 24.9408287317727\\
35 26.4325496732448\\
36 26.2939527114087\\
37 26.3516937881327\\
38 26.0215473002976\\
39 25.3688846118918\\
40 24.5521022379117\\
41 23.9646081150029\\
42 24.1120159248853\\
43 24.2175894339722\\
44 24.623563433312\\
45 24.0499455409536\\
46 24.4707602174964\\
47 25.1039957727757\\
48 25.6379320153127\\
49 24.9360834657755\\
50 24.8928920020017\\
51 25.3765949457965\\
52 25.3914347688163\\
53 25.3213972902164\\
54 25.0763607047069\\
55 24.5573916494583\\
56 23.3501102702351\\
57 23.2371362949176\\
58 22.0906566207714\\
59 22.0639583754938\\
60 21.9318706543169\\
61 21.3420375001614\\
62 20.5023492547399\\
63 20.4843090339837\\
64 20.1078575265144\\
65 20.0132285678363\\
66 19.4555493215658\\
67 19.3228729928303\\
68 18.7703184177599\\
69 18.6567780070138\\
70 18.3791534063932\\
71 18.659114990261\\
72 18.7345737454216\\
73 18.8130478973946\\
74 18.5054335800408\\
75 19.2967975275366\\
76 20.3321595334276\\
77 20.4400196815376\\
78 20.8316025508372\\
79 20.8031063537622\\
80 20.954680183092\\
81 20.641957643701\\
82 20.5223728099313\\
83 19.9653787929391\\
84 20.126521230101\\
85 19.9424736911426\\
86 19.1433206642419\\
87 17.5334003439089\\
88 17.4288052511813\\
89 17.3667632421411\\
90 17.077636109268\\
91 16.7983069918743\\
92 16.3965708532861\\
93 17.3307559142815\\
94 18.4353672861056\\
95 18.3590192146096\\
96 18.4500268692601\\
97 18.9167931452585\\
98 19.2736208030107\\
99 19.1913406866705\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2217.36917425457\\
4 1591.40563055378\\
5 1208.33028021809\\
6 1131.17717051934\\
7 1292.56658042768\\
8 1945.48390943019\\
9 1675.78787497593\\
10 1254.24296482064\\
11 1073.62893210403\\
12 1197.4862173942\\
13 1028.47518975721\\
14 913.878524665684\\
15 1379.01183357418\\
16 1314.70276104089\\
17 1302.90150851081\\
18 1235.39351152175\\
19 1054.90464745192\\
20 1207.24887127369\\
21 1088.48333048271\\
22 812.306033297293\\
23 2031.70764202785\\
24 234.9911184312\\
25 472.86509022889\\
26 6.46187928401526\\
27 9.45132287464551\\
28 12.2706485061121\\
29 14.8848744818813\\
30 17.1033850296304\\
31 18.3880256288456\\
32 20.0596695057311\\
33 21.8932904375182\\
34 22.9628698656969\\
35 24.3544078136533\\
36 24.2219615601312\\
37 24.3289637396792\\
38 24.0255211472493\\
39 23.3227198446132\\
40 22.5760189304101\\
41 22.0442397465025\\
42 22.1869897677164\\
43 22.2316151765222\\
44 22.6169251605571\\
45 22.114835595806\\
46 22.6115913082213\\
47 23.1451911244867\\
48 23.7704799019487\\
49 23.2001091515389\\
50 23.158933062807\\
51 23.50461339032\\
52 23.4788330330843\\
53 23.389278176963\\
54 23.1465669351455\\
55 22.5240343985848\\
56 21.5099037583102\\
57 20.8433835588722\\
58 19.8671823130157\\
59 19.8709567270991\\
60 19.7571680662853\\
61 19.261543536408\\
62 18.4999447995092\\
63 18.5307131242321\\
64 18.0096951107114\\
65 18.0602656225369\\
66 17.2574316118428\\
67 17.2033696375529\\
68 16.7783817449199\\
69 16.7219706177801\\
70 16.5362499313128\\
71 16.796278249452\\
72 16.8158372895626\\
73 16.56791551021\\
74 16.1916952565825\\
75 16.8634795963769\\
76 17.9727466001966\\
77 17.9292553022107\\
78 18.2455805852221\\
79 18.1666329899189\\
80 17.9359347712815\\
81 17.666440753872\\
82 17.3601796056805\\
83 16.9156881055236\\
84 16.9733932552766\\
85 17.0324879319595\\
86 16.5126315005049\\
87 15.0993852877333\\
88 15.1134474438531\\
89 14.8609438197664\\
90 14.5895553282476\\
91 14.3541065432837\\
92 14.0663338680657\\
93 14.8705306776932\\
94 15.871825700961\\
95 15.7516001544439\\
96 15.8300497293098\\
97 16.307863154699\\
98 16.6178821012924\\
99 16.6017915731749\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2225.72503361507\\
4 1586.63448388324\\
5 1204.05239545232\\
6 1129.7361535301\\
7 1293.31271638482\\
8 1945.06320610714\\
9 1680.12269173284\\
10 1267.55809230692\\
11 1081.4529641068\\
12 1216.48088410026\\
13 1047.38676456898\\
14 930.943595394864\\
15 1405.12441344434\\
16 1359.19586892595\\
17 1343.21293958396\\
18 1284.99667544483\\
19 1097.30678216015\\
20 1265.01840269756\\
21 1149.66525848153\\
22 860.440090878363\\
23 2154.21217388052\\
24 244.910346313499\\
25 496.268606143284\\
26 6.76042760519912\\
27 9.84910871135432\\
28 12.7843190587785\\
29 15.6140397898681\\
30 18.055009207596\\
31 19.5962322743359\\
32 21.5883998363589\\
33 23.5571908466028\\
34 24.6955103052054\\
35 26.1710008018391\\
36 25.9613379968908\\
37 26.0775941913951\\
38 25.6182338459748\\
39 24.9066547579459\\
40 24.0351474347235\\
41 23.2982111231352\\
42 23.3845945858199\\
43 23.4971277944951\\
44 23.8795190678138\\
45 23.3411957547333\\
46 23.8685436656698\\
47 24.4192795645236\\
48 25.0513718528218\\
49 24.4456781223214\\
50 24.3798307775923\\
51 24.7212074913412\\
52 24.7542067289848\\
53 24.5507988560498\\
54 24.3285085467829\\
55 23.8576109593775\\
56 22.748335851334\\
57 22.6857549916037\\
58 21.5382442775454\\
59 21.5781675429194\\
60 21.4585002321944\\
61 21.0665893524225\\
62 20.2563178919963\\
63 20.1149227469557\\
64 19.852389723842\\
65 19.8402027391808\\
66 19.1712735382654\\
67 19.257732458968\\
68 18.8043840687931\\
69 18.7708438711591\\
70 18.5812915103878\\
71 18.8382667496937\\
72 18.9044762039245\\
73 19.0384864024803\\
74 18.7275011109925\\
75 19.526985434091\\
76 20.8092048426563\\
77 20.9518145759096\\
78 21.4435503249591\\
79 21.1497029129479\\
80 21.178444041457\\
81 20.8840712023726\\
82 20.769376285458\\
83 20.2400195973533\\
84 20.4210015146533\\
85 20.527583935458\\
86 19.7742567923891\\
87 18.0994683540183\\
88 18.1169427583324\\
89 18.0368910490966\\
90 17.7628861333259\\
91 17.4195800549465\\
92 17.0010977882322\\
93 17.9751846911884\\
94 19.2145091443914\\
95 19.1455165816213\\
96 19.2416149553171\\
97 20.0098393226369\\
98 20.3948823583526\\
99 20.4416109808573\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2239.21388139192\\
4 1597.04514521355\\
5 1208.93427911552\\
6 1135.20219497823\\
7 1298.83330340239\\
8 1940.71902680729\\
9 1664.69971551413\\
10 1254.11504187633\\
11 1075.8326583779\\
12 1198.84635377231\\
13 1033.95812953658\\
14 918.232501854746\\
15 1371.94582360723\\
16 1327.61042416126\\
17 1316.07068016707\\
18 1261.37474129407\\
19 1076.73454243127\\
20 1248.50434017724\\
21 1130.16138889373\\
22 850.488210629333\\
23 2138.72407716021\\
24 238.018901570213\\
25 481.258303586728\\
26 6.571883518428\\
27 9.6085808080821\\
28 12.4597793767164\\
29 15.2303447899839\\
30 17.5623888686837\\
31 19.112156261125\\
32 21.0414839266943\\
33 22.9743638729914\\
34 23.8259554959039\\
35 25.2542364127679\\
36 25.1258783247105\\
37 25.2238485004795\\
38 24.9072530755372\\
39 24.2419238674497\\
40 23.4012541604023\\
41 22.7412471173958\\
42 22.8650259511215\\
43 22.538072057674\\
44 22.8924253451342\\
45 22.2881384282139\\
46 22.7917166419469\\
47 23.2376970582358\\
48 23.7362144267954\\
49 23.1643690140311\\
50 23.1133490944829\\
51 23.3281842037655\\
52 23.3746312996407\\
53 23.2208204282105\\
54 22.984912607391\\
55 22.5585113239177\\
56 21.4675433868571\\
57 21.2096263077271\\
58 20.0639769817693\\
59 20.0863613621121\\
60 19.9774600407087\\
61 19.5062702102679\\
62 18.5466126592432\\
63 18.4799430937559\\
64 18.2426692221325\\
65 18.2543651910262\\
66 17.7165317725747\\
67 17.786451286788\\
68 17.149558545674\\
69 17.0843370854815\\
70 16.8625745729554\\
71 17.1204459889679\\
72 17.146334605243\\
73 17.2743404462101\\
74 17.0326628080994\\
75 17.7337426496308\\
76 18.8805710169686\\
77 19.0881780138795\\
78 19.5359392544897\\
79 19.4896396343399\\
80 19.6310795001742\\
81 19.2504990147877\\
82 18.9536792202006\\
83 18.4639094104107\\
84 18.4228925082395\\
85 18.5739412317815\\
86 17.8570645446351\\
87 16.3679163287807\\
88 16.3272804636786\\
89 16.3042161022541\\
90 16.0462168163412\\
91 15.7702522035827\\
92 15.4425784545433\\
93 16.2671544984675\\
94 17.3948517876979\\
95 17.3199682384485\\
96 17.3501457525802\\
97 18.0214767181264\\
98 18.181247826882\\
99 18.2354038772866\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2245.61752644783\\
4 1609.54232974211\\
5 1220.94069827149\\
6 1146.2253685315\\
7 1311.8464089427\\
8 1972.65979640095\\
9 1684.99015064661\\
10 1270.75943791974\\
11 1083.63302115839\\
12 1216.37306364707\\
13 1048.12055729748\\
14 932.238716853186\\
15 1406.30396246529\\
16 1359.40214231781\\
17 1347.40412213321\\
18 1290.76549379596\\
19 1101.53717703243\\
20 1276.01280208437\\
21 1153.62150644865\\
22 867.517746713511\\
23 2165.65491591438\\
24 248.102582292999\\
25 502.507755089675\\
26 6.85664985688775\\
27 10.0148135175575\\
28 12.9520111865314\\
29 15.8240466001677\\
30 18.1424992476927\\
31 19.7436064981774\\
32 21.7563210472121\\
33 23.6650327231386\\
34 24.8271428950846\\
35 25.9366816163144\\
36 25.6789498185889\\
37 25.7971439819795\\
38 25.4432370144763\\
39 24.6190128920906\\
40 23.7454183479173\\
41 23.1816278185751\\
42 23.3017438242217\\
43 23.2862224501958\\
44 23.6885402132106\\
45 23.160706126282\\
46 23.6276842595545\\
47 24.2406690961056\\
48 24.8251998114379\\
49 24.1643400018681\\
50 24.0996794735773\\
51 24.5970271791507\\
52 24.6223330411752\\
53 24.5630955369164\\
54 24.3407690032143\\
55 23.5782891406413\\
56 22.5892790448066\\
57 22.4096889943564\\
58 21.0799914133095\\
59 21.1416167728719\\
60 21.0285858839419\\
61 20.6390826430506\\
62 19.8633915691353\\
63 19.7960722915069\\
64 19.5568917468858\\
65 19.5209612713729\\
66 18.8115424200136\\
67 18.9036408362152\\
68 18.3220361946073\\
69 18.133005045445\\
70 17.9459148463588\\
71 18.227785768855\\
72 18.1117710520296\\
73 18.2169625421327\\
74 17.9198798231848\\
75 18.5392078019433\\
76 19.6049053109053\\
77 19.8376209673605\\
78 19.9597235656735\\
79 19.9118715546337\\
80 19.9934504799459\\
81 19.7203879841622\\
82 19.5319206712257\\
83 19.0335040616012\\
84 19.1878961405405\\
85 19.2695459954964\\
86 18.6617978422802\\
87 17.1085278488051\\
88 17.0527979692139\\
89 16.9808435384845\\
90 16.3616978667577\\
91 16.064437466153\\
92 15.7300000040696\\
93 16.2715204199198\\
94 17.2717360525055\\
95 17.0753084343109\\
96 17.0595974994532\\
97 17.7123653014803\\
98 18.0372996322632\\
99 18.2239643115427\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2218.3732283454\\
4 1592.81326604557\\
5 1209.85474655369\\
6 1135.2167867174\\
7 1295.08440774046\\
8 1950.41089870886\\
9 1684.10694882548\\
10 1270.46527580374\\
11 1075.98052444474\\
12 1208.53547674564\\
13 1039.47598339196\\
14 923.732752432533\\
15 1394.50954946584\\
16 1346.68021621409\\
17 1334.51157346794\\
18 1279.08404013642\\
19 1082.38739563192\\
20 1257.76693734194\\
21 1143.22599849043\\
22 857.236637330915\\
23 2142.92117116557\\
24 243.76106176643\\
25 493.182432098736\\
26 6.69029624340534\\
27 9.80177118925372\\
28 12.7251256144531\\
29 15.544947032831\\
30 17.956462646062\\
31 19.5256461020203\\
32 21.5257301353891\\
33 23.3721122065591\\
34 24.5052998400256\\
35 26.0144739255987\\
36 25.8732325876005\\
37 25.8710734762035\\
38 25.5330349728813\\
39 24.8921548799565\\
40 23.9420613177861\\
41 23.3801179360627\\
42 23.5086235920916\\
43 23.5814970247369\\
44 23.983788684747\\
45 23.3440335948309\\
46 23.7329195536209\\
47 24.3154599683993\\
48 24.8655602870638\\
49 24.2206681413931\\
50 24.0205987405282\\
51 24.4487719192624\\
52 24.4911663009482\\
53 24.4272133238814\\
54 23.9237970468787\\
55 23.2604059251046\\
56 22.2264474138263\\
57 22.139858360737\\
58 21.1230879059397\\
59 21.1227829605263\\
60 20.9784512989027\\
61 20.5959097347334\\
62 19.4185062607543\\
63 19.2857182446908\\
64 18.7719023949088\\
65 18.82053428574\\
66 18.2536431677785\\
67 18.2952962928519\\
68 17.8623833340758\\
69 17.8388154013301\\
70 17.6567922420663\\
71 17.838570305419\\
72 17.916904723799\\
73 17.9832514188519\\
74 17.5880668551162\\
75 18.3359042571857\\
76 19.5461029060915\\
77 19.8021453835639\\
78 20.1792868658064\\
79 20.0609087341685\\
80 20.1822822977432\\
81 19.9130267979574\\
82 19.7138764079975\\
83 19.0757190512895\\
84 19.2469243542025\\
85 19.3809581483945\\
86 18.7842249775704\\
87 17.2094475855113\\
88 17.1088314987198\\
89 16.8997597691327\\
90 16.6263748529342\\
91 16.3144929202471\\
92 15.9151581186509\\
93 16.8257572750977\\
94 17.9917724591663\\
95 17.8627748630894\\
96 17.9066078607667\\
97 18.584061133154\\
98 18.8461150568049\\
99 18.9211528334889\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2223.98861860548\\
4 1589.44687351078\\
5 1207.45894454131\\
6 1133.14016783059\\
7 1294.68891860675\\
8 1949.97742220032\\
9 1684.87199312101\\
10 1266.67259824679\\
11 1083.78018018404\\
12 1204.76602103738\\
13 1035.97689190957\\
14 915.160917539407\\
15 1381.52123676207\\
16 1338.55831195272\\
17 1326.94532953625\\
18 1270.027535955\\
19 1081.95582820414\\
20 1253.80066574063\\
21 1141.21743162061\\
22 856.407245780211\\
23 2135.01586431126\\
24 244.479696936853\\
25 495.399430977249\\
26 6.74727254029036\\
27 9.84726373623613\\
28 12.7535196792027\\
29 15.5642894102188\\
30 17.9692079222832\\
31 19.5521196283192\\
32 21.4453426719884\\
33 23.4122055427517\\
34 24.3854256387184\\
35 25.869063805782\\
36 25.5891291080618\\
37 25.2330286070091\\
38 24.8274394836553\\
39 24.17457953894\\
40 23.2158022305855\\
41 22.5679469941654\\
42 22.7011079195534\\
43 22.5507846132039\\
44 22.9374129577128\\
45 22.2923350615086\\
46 22.506356208527\\
47 23.0803979670248\\
48 23.6691024127751\\
49 23.0116860217914\\
50 22.9633628195858\\
51 23.4345809383501\\
52 23.4538699463239\\
53 23.3806280222863\\
54 23.1591925509925\\
55 22.7123141712235\\
56 21.7447460353289\\
57 21.6490186389614\\
58 20.6522988178345\\
59 20.639254028222\\
60 20.5183768054715\\
61 20.1470194894084\\
62 19.24396981971\\
63 19.1895613048333\\
64 18.8699688089496\\
65 18.9210865127501\\
66 18.4030999893583\\
67 18.4923717705307\\
68 17.9778792703506\\
69 17.7836592421976\\
70 17.6040909519008\\
71 17.8493553772138\\
72 17.9266171137088\\
73 18.056625132534\\
74 17.8111495792465\\
75 18.5784291599693\\
76 19.7208080856381\\
77 19.9383596610374\\
78 20.3134148543081\\
79 20.2745300643638\\
80 20.422628153551\\
81 20.2067757022574\\
82 20.0871827185097\\
83 19.4848985701666\\
84 19.6000433362487\\
85 19.7128998742352\\
86 19.0958276474164\\
87 17.4928436325613\\
88 17.4603150095429\\
89 17.2862857561607\\
90 17.021114496379\\
91 16.7522391898462\\
92 16.4221367171909\\
93 17.176753791814\\
94 18.2896276733563\\
95 18.2255768459331\\
96 18.318828590795\\
97 19.0588686394475\\
98 19.3998268539656\\
99 19.3541777017807\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2235.75552354457\\
4 1601.80554389515\\
5 1214.20129115092\\
6 1138.1037185784\\
7 1295.67707351526\\
8 1952.84408896082\\
9 1679.12536012037\\
10 1265.80078845505\\
11 1087.30310838098\\
12 1222.73168097036\\
13 1054.30129993897\\
14 938.486483371749\\
15 1403.57240221646\\
16 1346.19721374778\\
17 1334.14965638077\\
18 1278.49168532571\\
19 1091.52820157195\\
20 1259.27459387366\\
21 1137.9058609904\\
22 856.26795789867\\
23 2149.1639624403\\
24 242.29209135865\\
25 490.441382246867\\
26 6.69656670345355\\
27 9.70747180704961\\
28 12.5996267273633\\
29 15.4166884653964\\
30 17.7298408888123\\
31 19.2949364419634\\
32 21.2725214562287\\
33 23.1161969209322\\
34 24.2074704815343\\
35 25.6284121977549\\
36 25.4979425084682\\
37 25.5230603027624\\
38 25.1759915680787\\
39 24.4995635296325\\
40 23.7153904933144\\
41 22.9733969739737\\
42 23.0781580057658\\
43 22.6515941162251\\
44 22.1868353623573\\
45 21.6663369930304\\
46 22.1538304130568\\
47 22.5762356285084\\
48 23.1321768328776\\
49 22.5601197055836\\
50 22.4580622894677\\
51 22.912527239534\\
52 22.6670060654694\\
53 22.6035323253389\\
54 22.3116821054915\\
55 21.8837491436776\\
56 20.8902056242498\\
57 20.7865437331004\\
58 19.7607033128406\\
59 19.817787494576\\
60 19.5001692640537\\
61 19.1017239538292\\
62 18.3349783702367\\
63 18.3638568761644\\
64 18.1429041297501\\
65 18.1755520707011\\
66 17.6445878992699\\
67 17.6353808607969\\
68 17.1799660663547\\
69 17.1586472749973\\
70 16.8974623339863\\
71 17.0888173342266\\
72 17.1316937059563\\
73 17.0248159746864\\
74 16.6439345758386\\
75 17.3564887714202\\
76 18.4992364637895\\
77 18.737597871983\\
78 19.1178682738773\\
79 19.0613407860972\\
80 19.1391887644114\\
81 18.9369941633442\\
82 18.840604505837\\
83 18.3587869403797\\
84 18.431385571488\\
85 18.5751524836689\\
86 18.0042638403976\\
87 16.4564917517051\\
88 16.4710515309506\\
89 16.4267787227889\\
90 16.1653276561804\\
91 15.8782607039761\\
92 15.5164128357589\\
93 16.4023447199263\\
94 17.4439965184916\\
95 17.3623537129955\\
96 17.4478710727113\\
97 18.1247755796368\\
98 18.2305229634477\\
99 18.4217635594107\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2220.30859789189\\
4 1593.27122589162\\
5 1209.32580975981\\
6 1133.48868656393\\
7 1298.56403011852\\
8 1951.78364928716\\
9 1688.51566850894\\
10 1236.05801970731\\
11 1056.28680120165\\
12 1187.99010404454\\
13 1009.01492547671\\
14 890.439393723281\\
15 1344.22356033943\\
16 1302.82496030522\\
17 1284.57972997467\\
18 1222.76885059848\\
19 1044.0939060915\\
20 1214.81031348005\\
21 1109.00618336943\\
22 817.475999526246\\
23 2042.08546852207\\
24 232.639601866787\\
25 471.410522173362\\
26 6.41185991056614\\
27 9.37873067423186\\
28 12.1753562451054\\
29 14.8957098555857\\
30 17.1976288481171\\
31 18.7075664418225\\
32 20.4787419395565\\
33 22.3654778432587\\
34 23.4503743494668\\
35 24.8864088453105\\
36 24.6521041096863\\
37 24.7330792404521\\
38 23.8663571336513\\
39 23.2109256143424\\
40 22.2945062684507\\
41 21.7454882935676\\
42 21.8630242109251\\
43 21.9637446672076\\
44 22.3351258347674\\
45 21.8388326917647\\
46 22.2773411933881\\
47 22.8292028529844\\
48 23.1973580698101\\
49 22.628840023948\\
50 22.3839570099724\\
51 22.8432390347398\\
52 22.785901377168\\
53 22.6856533669088\\
54 22.4767458368645\\
55 22.040378349653\\
56 20.6956909695068\\
57 20.6560878729497\\
58 19.3963095021628\\
59 19.1457300307948\\
60 18.9847852346273\\
61 18.6279421766387\\
62 17.9319569326788\\
63 17.9497432090676\\
64 17.7200502092145\\
65 17.4499056356014\\
66 16.9358427067306\\
67 17.0068212519651\\
68 16.3812502740621\\
69 16.096485579276\\
70 15.8477134388164\\
71 15.9963966371917\\
72 15.9900325088345\\
73 15.5147997057084\\
74 15.2989339932851\\
75 15.9570584287414\\
76 16.7981768080456\\
77 16.6984547775036\\
78 16.9873211059392\\
79 16.9570240187892\\
80 17.075749389207\\
81 16.8658944321516\\
82 16.7764188310804\\
83 16.3033504724271\\
84 16.4457376455445\\
85 16.5557791131257\\
86 15.8671290011424\\
87 14.5278721671942\\
88 14.4303052293499\\
89 14.3265068635518\\
90 14.0616381120996\\
91 13.8034603100813\\
92 13.5049110035555\\
93 14.2764806086142\\
94 15.2686540926119\\
95 14.966596353288\\
96 15.0382061521401\\
97 15.3337884548877\\
98 15.334774861092\\
99 15.1348579048917\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2295.60210293996\\
4 1593.72631219252\\
5 1207.95256672282\\
6 1131.62295946198\\
7 1291.14195338074\\
8 1945.64818322728\\
9 1683.08607848932\\
10 1240.05246315292\\
11 1055.32492847743\\
12 1178.77048643392\\
13 1017.91992325236\\
14 904.122418077703\\
15 1364.69537268183\\
16 1322.80593008551\\
17 1306.26663806057\\
18 1244.12177470614\\
19 1057.154566615\\
20 1232.17453127973\\
21 1122.27111253647\\
22 842.236711564252\\
23 2096.88731347391\\
24 233.642172263112\\
25 473.29239266747\\
26 6.43458491134423\\
27 9.41054264543288\\
28 12.1980815413095\\
29 14.8858742388671\\
30 17.1868754383215\\
31 18.3406164017025\\
32 20.2205610747814\\
33 22.045358301387\\
34 23.1273949549758\\
35 24.4622851219876\\
36 24.3377646125744\\
37 24.4332127479674\\
38 24.0510614431119\\
39 23.4308366662891\\
40 22.6810642037501\\
41 21.9565361626531\\
42 22.0713877282093\\
43 22.1773283350746\\
44 22.5406885256141\\
45 21.9530431922084\\
46 22.3659967784649\\
47 22.9466032256008\\
48 23.5368451158492\\
49 22.7480092375274\\
50 22.7038275449116\\
51 23.0730105336548\\
52 23.1196475763859\\
53 23.037241883964\\
54 22.8109978036407\\
55 22.3750398345153\\
56 21.3612939452257\\
57 21.1708395809385\\
58 20.1972779326246\\
59 20.2573834125476\\
60 20.0607487893472\\
61 19.7001070841311\\
62 18.9538880929945\\
63 18.8787329327382\\
64 18.4740654366451\\
65 18.4218565674224\\
66 17.9002984941557\\
67 17.963371214325\\
68 17.282449366118\\
69 17.2655515109357\\
70 17.0231972749979\\
71 17.2543628282135\\
72 17.3026008118003\\
73 17.4246335959932\\
74 17.1727325231288\\
75 17.9074376768335\\
76 18.5031409205725\\
77 18.73340888067\\
78 19.0944727896611\\
79 18.9852236939452\\
80 18.8587871535016\\
81 18.6490956917941\\
82 18.5077737245133\\
83 18.0381293556458\\
84 18.0194923116473\\
85 18.1609457903609\\
86 17.5670281735537\\
87 15.97332892654\\
88 15.9783593741648\\
89 15.8666753401503\\
90 15.5508580318719\\
91 15.2750392672698\\
92 14.9595223109661\\
93 15.8151657932037\\
94 16.9068099177036\\
95 16.8508203927726\\
96 16.9138149158902\\
97 17.1672156285107\\
98 17.4804675300268\\
99 17.1334874404745\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2204.03917009509\\
4 1575.03887553822\\
5 1195.78116637956\\
6 1118.56420815656\\
7 1280.49929632953\\
8 1928.65670152523\\
9 1666.19587316373\\
10 1256.26480286827\\
11 1075.42099302771\\
12 1209.04319242891\\
13 1041.96837021636\\
14 926.340133773101\\
15 1397.30480027041\\
16 1348.73581141631\\
17 1336.49034332568\\
18 1270.82783508541\\
19 1081.92572837205\\
20 1255.86408569898\\
21 1143.985747146\\
22 862.59306853408\\
23 2141.61696897018\\
24 242.944016624732\\
25 492.190426640448\\
26 6.7281995025081\\
27 9.84545554533931\\
28 12.7681982510458\\
29 15.5878103126044\\
30 17.9612648793528\\
31 19.5025425554396\\
32 21.5015031789507\\
33 23.4576506493381\\
34 24.5287654985674\\
35 25.7551603223322\\
36 25.4200369564407\\
37 25.5156985906828\\
38 25.1139952700482\\
39 24.3531218404298\\
40 23.5190743921527\\
41 22.9299951186097\\
42 23.059424247749\\
43 23.164945327938\\
44 23.5652773848522\\
45 23.0393801730354\\
46 23.5088844238381\\
47 24.0762897705998\\
48 24.3200678012819\\
49 23.6072106058373\\
50 23.5617942337132\\
51 24.0358987933303\\
52 24.0850163952165\\
53 24.0024914236679\\
54 23.7035255742896\\
55 23.2272637496729\\
56 22.2318928213064\\
57 21.939224963437\\
58 20.8764660661312\\
59 20.8504264517583\\
60 20.6310705247663\\
61 20.259255407194\\
62 19.5018383945762\\
63 19.5288333064744\\
64 19.2943517535181\\
65 19.339165266386\\
66 18.7562050600704\\
67 18.7430083903958\\
68 18.2986307167211\\
69 18.3008022091369\\
70 17.9293822280738\\
71 18.1635461402104\\
72 18.2472310981415\\
73 18.2573574399888\\
74 18.0076056946412\\
75 18.7801237994975\\
76 20.0140040224601\\
77 20.2637949703696\\
78 20.7212327734858\\
79 20.6284003590604\\
80 20.5424628320962\\
81 20.2598201289425\\
82 20.1306700689087\\
83 19.5586619250715\\
84 19.7317344055921\\
85 19.7221313068465\\
86 18.695158240032\\
87 17.1281451652261\\
88 17.0929814078748\\
89 17.0426575249631\\
90 16.7679200174333\\
91 16.4368791523873\\
92 16.0999160122852\\
93 17.0134903839116\\
94 18.1292489309087\\
95 17.9850106185587\\
96 17.7644834058816\\
97 18.464015099116\\
98 18.8199657852427\\
99 19.0151156982289\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2240.40467863348\\
4 1608.57183666419\\
5 1221.0120387588\\
6 1146.14668173592\\
7 1311.96116606566\\
8 1959.12707526708\\
9 1685.99844261842\\
10 1272.50067755311\\
11 1089.80389541327\\
12 1224.16624338871\\
13 1050.42662158513\\
14 934.321042977779\\
15 1403.91929146178\\
16 1360.55885944253\\
17 1348.53481416104\\
18 1292.3871263933\\
19 1097.11842902777\\
20 1275.89399498253\\
21 1161.20531045845\\
22 875.953387409684\\
23 2195.76007520046\\
24 244.58860629151\\
25 494.395033144045\\
26 6.75790316676939\\
27 9.90137021357562\\
28 12.8241774228297\\
29 15.6932358208659\\
30 18.1403879578834\\
31 19.7132901975906\\
32 21.7011888528842\\
33 23.7028986556958\\
34 24.8588156546368\\
35 26.3597000455943\\
36 26.1926550760565\\
37 26.2323234453843\\
38 25.8116789839717\\
39 25.1172792701654\\
40 24.3032944361704\\
41 23.5449116289462\\
42 23.6431362566274\\
43 23.7172757327037\\
44 24.1106200643694\\
45 23.5427280407977\\
46 24.0459647476021\\
47 24.6663819665354\\
48 24.873831518311\\
49 24.2702444169786\\
50 24.2286245093284\\
51 24.7181987772506\\
52 24.7489703837522\\
53 24.6885304986776\\
54 24.4383193687737\\
55 23.9814170426202\\
56 22.9605482411898\\
57 22.9048175135517\\
58 21.8144767947709\\
59 21.8817358451896\\
60 21.5238797573413\\
61 21.0999243040446\\
62 20.2815667372622\\
63 20.1248548758689\\
64 19.8126519294366\\
65 19.8238964938832\\
66 19.2776548900849\\
67 19.3638396439253\\
68 18.8325814680836\\
69 18.7387267373562\\
70 18.5265595997689\\
71 18.777894454888\\
72 18.4485371515669\\
73 18.3260824154796\\
74 18.0764670410285\\
75 18.5917664021834\\
76 19.8022592356823\\
77 20.06689355129\\
78 20.5316671976114\\
79 20.4828340457969\\
80 20.5383003761478\\
81 20.312885250407\\
82 20.1473337092937\\
83 19.5676767198863\\
84 19.3286347635119\\
85 19.467932689993\\
86 18.8403966498225\\
87 17.1492340178543\\
88 17.1655598477383\\
89 17.0809479274325\\
90 16.8144578328713\\
91 16.4737403345181\\
92 16.1214204845792\\
93 17.037848682917\\
94 18.1296521901191\\
95 17.8980599498924\\
96 17.9480330598665\\
97 18.4685826951831\\
98 18.7386378432894\\
99 18.74094089008\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2237.60397000075\\
4 1606.50300229655\\
5 1219.80092536275\\
6 1130.56902409537\\
7 1281.1572184893\\
8 1920.69661130826\\
9 1654.92729608886\\
10 1242.56917215942\\
11 1061.49951413109\\
12 1193.90032448396\\
13 1028.54757520594\\
14 914.715860598044\\
15 1375.65396520285\\
16 1303.5758298726\\
17 1291.36343942241\\
18 1233.57009426356\\
19 1047.08243673891\\
20 1217.42294293802\\
21 1092.48100923355\\
22 821.921499988118\\
23 2056.88929807371\\
24 233.348802686741\\
25 469.086829830792\\
26 6.41354120410035\\
27 9.38069468714473\\
28 12.130322821093\\
29 14.7033024711388\\
30 16.9746081035246\\
31 18.4355729624956\\
32 20.3136389907261\\
33 22.1834643408232\\
34 23.2327309970215\\
35 24.6563797671464\\
36 24.3801839995619\\
37 24.4402609725492\\
38 24.0937391387113\\
39 23.4626754993836\\
40 22.711228118684\\
41 22.1765372319977\\
42 22.2656650542484\\
43 22.3147821084155\\
44 22.5567001543405\\
45 22.038182030741\\
46 22.5086158137458\\
47 23.0510212799917\\
48 23.6154547899924\\
49 23.0420508936099\\
50 22.8285971752089\\
51 23.0118891463081\\
52 23.0575554890596\\
53 22.899652816512\\
54 22.6395227481974\\
55 22.200296502814\\
56 21.2358801622259\\
57 21.1482939829502\\
58 20.1620363993674\\
59 20.2039256868644\\
60 20.0449598702112\\
61 19.6334499322443\\
62 18.8463205502032\\
63 18.6116620511274\\
64 18.3789743427603\\
65 18.3993164472797\\
66 17.813964094846\\
67 17.8882605502907\\
68 17.4555166531651\\
69 17.4437627710268\\
70 17.1724683005475\\
71 17.2014025847645\\
72 17.1815602925645\\
73 17.2743625736354\\
74 17.0296758469812\\
75 17.6436727831728\\
76 18.6991358883009\\
77 18.9517131544711\\
78 19.3814364002185\\
79 19.3198210674404\\
80 19.1774193715667\\
81 18.9724804905135\\
82 18.5195026871403\\
83 18.0498641604013\\
84 18.0666952521702\\
85 18.1897548383944\\
86 17.6457145285075\\
87 16.1742202087969\\
88 16.0157979905814\\
89 15.9894886583059\\
90 15.6150379721356\\
91 15.291793078458\\
92 14.8964049554076\\
93 15.5425491425078\\
94 16.6143886643408\\
95 16.5603384802267\\
96 16.6430322531023\\
97 16.9981582988727\\
98 17.0701780512481\\
99 17.2304699956054\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2233.19458165999\\
4 1603.91177761156\\
5 1218.50387831571\\
6 1144.003327033\\
7 1309.78659508091\\
8 1970.87760011472\\
9 1700.18593724864\\
10 1282.88156908182\\
11 1098.69959231829\\
12 1230.17489677506\\
13 1058.15565498429\\
14 940.10251609638\\
15 1405.17979358548\\
16 1360.40139019545\\
17 1347.97499091228\\
18 1279.67676186484\\
19 1092.23753741993\\
20 1261.22177392026\\
21 1148.91583064845\\
22 843.535628527051\\
23 2102.05994461721\\
24 241.337144772969\\
25 488.198909448487\\
26 6.66999602673277\\
27 9.7714288931961\\
28 12.685595160327\\
29 15.5227440954426\\
30 17.8221569939925\\
31 19.3956199922877\\
32 21.3627529776732\\
33 23.3398599522797\\
34 24.0961985899584\\
35 25.522672929378\\
36 25.2568894130621\\
37 25.3518573237725\\
38 24.8636969597214\\
39 24.182296175522\\
40 23.404862620339\\
41 22.3822984837625\\
42 22.3778328020725\\
43 22.2686787597229\\
44 22.6428752450969\\
45 22.1205993260154\\
46 22.5435534633549\\
47 23.0366250794483\\
48 23.5689251800506\\
49 22.9768131308496\\
50 22.9090653314408\\
51 23.2119715565919\\
52 22.9390751431442\\
53 22.7397072162961\\
54 22.4559273298342\\
55 21.9052461859814\\
56 20.9699778140319\\
57 20.7371300532266\\
58 19.5499786643313\\
59 19.6096251961402\\
60 19.4968855865121\\
61 19.135831589488\\
62 18.4212035690918\\
63 18.4524095904256\\
64 18.2068436632099\\
65 18.2072620437147\\
66 17.7050108461644\\
67 17.7656751051527\\
68 17.2555657082418\\
69 17.2579756018616\\
70 16.7668691647449\\
71 17.0090648685603\\
72 16.9577754391202\\
73 17.0492388030368\\
74 16.6894341836571\\
75 17.0220498761855\\
76 18.1339928638135\\
77 18.1790065943051\\
78 18.5124169703443\\
79 18.4864039289681\\
80 18.4529016873697\\
81 18.0443561125899\\
82 17.7996903685816\\
83 17.3129206436176\\
84 16.7960510106187\\
85 16.8974111035236\\
86 16.0342469156883\\
87 14.6069878297907\\
88 14.6220823093073\\
89 14.6024977228467\\
90 14.2524763397992\\
91 14.0270705318733\\
92 13.7406849633789\\
93 14.5037961766446\\
94 15.4998723410192\\
95 15.4430520094313\\
96 15.4336306236489\\
97 15.7374297501109\\
98 16.0070297874811\\
99 15.918832655107\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2241.01259442079\\
4 1606.59867058629\\
5 1218.70423573225\\
6 1140.71969187108\\
7 1304.64020383433\\
8 1956.95094689991\\
9 1689.5016364556\\
10 1275.27887897908\\
11 1086.11886601452\\
12 1213.72896741881\\
13 1046.80183457534\\
14 930.113830593598\\
15 1385.37126081816\\
16 1341.58972362811\\
17 1324.48521604125\\
18 1269.38245914766\\
19 1083.90808524265\\
20 1258.7356031532\\
21 1147.11091627718\\
22 857.819559280586\\
23 2140.75893526908\\
24 244.041650758778\\
25 492.202888470644\\
26 6.71169446962482\\
27 9.81545091122392\\
28 12.7195625102905\\
29 15.5205681206874\\
30 17.7806778446777\\
31 19.3485014433974\\
32 21.2170137336648\\
33 23.1435201459464\\
34 24.1761509970744\\
35 25.653012700562\\
36 25.5228523511377\\
37 25.6395420246653\\
38 25.3169396024855\\
39 24.6817748135513\\
40 23.7693540521158\\
41 23.1545495329259\\
42 23.2387283476631\\
43 23.3422200558898\\
44 23.7083691563906\\
45 23.1542822868792\\
46 23.6774476036868\\
47 24.2827746837512\\
48 24.922141128095\\
49 24.240489451874\\
50 24.1820208619539\\
51 24.6232845100232\\
52 24.5685272059624\\
53 24.1846044038273\\
54 23.9661346407012\\
55 23.5206084565649\\
56 22.3075496427748\\
57 22.186971285187\\
58 21.1586795495366\\
59 21.0115640268597\\
60 20.8980558680614\\
61 20.523631421538\\
62 19.4250666676205\\
63 19.4528056581343\\
64 19.2192701332847\\
65 19.2409554210165\\
66 18.6322196232662\\
67 18.6506674785064\\
68 18.2078633472669\\
69 18.2253100342982\\
70 18.0305984697584\\
71 18.290837019782\\
72 18.3684818759679\\
73 18.5050983548984\\
74 18.2523876782468\\
75 18.914288379033\\
76 20.1610264658109\\
77 20.3718466754861\\
78 20.7344674500767\\
79 20.6953458877284\\
80 20.8452819474848\\
81 20.4411767740073\\
82 20.3295413713363\\
83 19.7192800246042\\
84 19.8879401867498\\
85 20.0511850227722\\
86 19.3555794927963\\
87 17.7446299607637\\
88 17.7433237533199\\
89 17.7188266770787\\
90 17.4527890060185\\
91 16.8147659708916\\
92 16.0868003041779\\
93 16.937694863144\\
94 17.9933048289538\\
95 17.7948069533051\\
96 17.5105820392307\\
97 18.2033513115268\\
98 18.463636989493\\
99 18.6384540091959\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2235.11635499798\\
4 1604.50864408195\\
5 1218.90326057926\\
6 1144.51973548899\\
7 1310.44409451321\\
8 1970.23751417395\\
9 1668.26656216404\\
10 1256.95882896438\\
11 1063.55003877444\\
12 1196.39792526836\\
13 1028.07491933288\\
14 914.605869554966\\
15 1382.12797492479\\
16 1333.98027518112\\
17 1321.45443870098\\
18 1265.0359790043\\
19 1080.30741335024\\
20 1256.16750632184\\
21 1139.17095226493\\
22 864.528387725354\\
23 2141.23058522975\\
24 239.572155778527\\
25 483.414770684476\\
26 6.53860656290555\\
27 9.50683615200994\\
28 12.3280351685415\\
29 15.0312739610657\\
30 17.3499505397107\\
31 18.8699699206297\\
32 20.7602026961936\\
33 22.5534801671422\\
34 23.6267728968034\\
35 25.0123944491946\\
36 24.8788556301629\\
37 24.9794898100322\\
38 24.3400190480091\\
39 23.7244201968067\\
40 22.9020972557048\\
41 22.3589459049345\\
42 22.4425053556493\\
43 22.4905116453334\\
44 22.8802098330248\\
45 22.3400237748547\\
46 22.8423273459551\\
47 23.403191754706\\
48 24.0051519307701\\
49 23.3651817398582\\
50 23.0897957909688\\
51 23.528673338095\\
52 23.4607989331664\\
53 23.3956414599041\\
54 23.1835313670887\\
55 22.6295808444873\\
56 21.6847412430764\\
57 21.3483258765915\\
58 20.3637217762941\\
59 20.3153582710766\\
60 20.1453771678856\\
61 19.7932428036727\\
62 18.9985686146732\\
63 19.0134008156995\\
64 18.7132816654412\\
65 18.6467889106738\\
66 18.0955231421989\\
67 18.1184048830121\\
68 17.6888875613611\\
69 17.684385998501\\
70 17.4864582824269\\
71 17.7597537487621\\
72 17.2162389700634\\
73 17.3310370874894\\
74 17.0744792087511\\
75 17.7475349603776\\
76 18.8128177781403\\
77 18.8893288752036\\
78 19.33274415533\\
79 19.0689169355294\\
80 19.1798103815931\\
81 18.946410076718\\
82 18.8535084675473\\
83 18.1684235168791\\
84 18.1410491302641\\
85 18.2899235659705\\
86 17.6456608864533\\
87 16.0001819568148\\
88 15.9768327577518\\
89 15.8290086681462\\
90 15.5617669148703\\
91 15.2883249861405\\
92 14.8837558183205\\
93 15.6403949319434\\
94 16.1733039049989\\
95 16.0116284347387\\
96 16.0946128428806\\
97 16.6992223508525\\
98 16.9966187094118\\
99 17.132005051665\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2225.89734436121\\
4 1597.72015255784\\
5 1213.07692252124\\
6 1137.872668313\\
7 1301.77132560678\\
8 1957.06336616231\\
9 1679.96588585759\\
10 1274.24680230838\\
11 1084.03759994333\\
12 1218.91883253706\\
13 1043.31362987169\\
14 928.44589846116\\
15 1380.60234710956\\
16 1336.18461179465\\
17 1316.632257535\\
18 1261.60066108213\\
19 1068.54371070658\\
20 1241.00956866729\\
21 1130.46422900757\\
22 851.90666561387\\
23 2118.80208490901\\
24 240.834921294755\\
25 487.698022967723\\
26 6.66832184075862\\
27 9.7431185749851\\
28 12.6483364013373\\
29 15.4668244461602\\
30 17.8473116977211\\
31 19.4034970538149\\
32 21.1734044881857\\
33 23.1031989334681\\
34 24.2069197828572\\
35 25.6506986476736\\
36 25.4075106225757\\
37 25.4738895430595\\
38 24.9399193794074\\
39 24.053104501776\\
40 22.9081250912059\\
41 22.2823825166065\\
42 22.3349657547341\\
43 22.358555625556\\
44 22.7069669157661\\
45 21.9141618121092\\
46 22.2688719508876\\
47 22.8465536620446\\
48 23.4410316266816\\
49 22.7043544536221\\
50 22.6657845601709\\
51 22.6534261118427\\
52 22.6917092220202\\
53 22.3498487053596\\
54 22.1331171976349\\
55 21.5356605197167\\
56 20.6305364736127\\
57 19.8959401445135\\
58 18.9702716165435\\
59 18.9021914623597\\
60 18.7731723158015\\
61 18.3408243147672\\
62 17.6533112345169\\
63 17.6635328236454\\
64 17.4517942937887\\
65 17.4279793687186\\
66 16.9476395382712\\
67 17.0006556782025\\
68 16.5883934119686\\
69 16.6045167340306\\
70 16.2484354473019\\
71 16.3579221293677\\
72 16.4294673539291\\
73 16.554819006983\\
74 16.2876536862448\\
75 16.0322398075771\\
76 16.8909837264638\\
77 17.0964138395067\\
78 17.4176707892868\\
79 17.3744220691804\\
80 17.4875974166084\\
81 17.308066416269\\
82 17.2084008556091\\
83 16.6508423019012\\
84 16.7874687315811\\
85 16.9002355672203\\
86 16.2360437485162\\
87 14.8843608638422\\
88 14.8950566333664\\
89 14.7912372615475\\
90 14.56093562068\\
91 14.282889485815\\
92 13.911492438237\\
93 14.7061880175318\\
94 15.7057789791483\\
95 15.6104004770002\\
96 15.6893761121849\\
97 16.3226278177095\\
98 16.6336786332633\\
99 16.8094397412864\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2245.03788717403\\
4 1611.91385365574\\
5 1224.44308149931\\
6 1147.09380167034\\
7 1314.75262115665\\
8 1978.47264583762\\
9 1678.79252236565\\
10 1252.58259573023\\
11 1078.49720591827\\
12 1212.05104794852\\
13 1031.64588865131\\
14 917.752916804982\\
15 1384.20818322487\\
16 1336.97322175845\\
17 1323.8728348012\\
18 1268.37841617629\\
19 1070.01402868749\\
20 1242.87770383868\\
21 1124.9467142915\\
22 843.609326603671\\
23 2113.30173895313\\
24 240.513261887149\\
25 483.482285742177\\
26 6.60982844274068\\
27 9.59344579351488\\
28 12.4027594230336\\
29 15.0535105212364\\
30 17.3682247213544\\
31 18.865557895176\\
32 20.7991675569546\\
33 22.7204338594651\\
34 23.71103387843\\
35 24.946794080898\\
36 24.7592797344048\\
37 24.8553211745144\\
38 24.5206892148782\\
39 23.8530911770388\\
40 23.0876399500296\\
41 22.5166150047879\\
42 22.5870290680946\\
43 22.695806463942\\
44 22.9677515166663\\
45 22.2680809917134\\
46 22.7649375580466\\
47 23.3190718564611\\
48 23.8920490191793\\
49 23.2667776199557\\
50 23.1867519981188\\
51 23.6131340415924\\
52 23.6578293031784\\
53 23.5976501995582\\
54 23.3844984873257\\
55 22.8884539268451\\
56 21.9170261810803\\
57 21.1375792193982\\
58 20.1322736435652\\
59 20.1945331894008\\
60 20.0818644016857\\
61 19.7186446149097\\
62 18.9788963622197\\
63 18.9608756647517\\
64 18.7331021658627\\
65 18.7611984603659\\
66 17.9795661370997\\
67 18.0591986196974\\
68 17.6159928803898\\
69 17.5910248357385\\
70 17.4135932313468\\
71 17.6502768992524\\
72 17.7106719223763\\
73 17.7410861928075\\
74 17.4517582165679\\
75 17.9507207175772\\
76 19.1315260847603\\
77 19.3880564542906\\
78 19.8422085429593\\
79 19.7230350741754\\
80 19.8669272857561\\
81 19.5784272613877\\
82 19.4842326840151\\
83 18.9318829160376\\
84 19.0819803979553\\
85 19.2307366916186\\
86 18.6524311125652\\
87 17.0506175059743\\
88 17.0172610266759\\
89 16.9936545973049\\
90 16.7364854494249\\
91 16.0903585711167\\
92 15.7358799461725\\
93 16.5965025539575\\
94 17.7000032172604\\
95 17.4911914030879\\
96 17.4063194760245\\
97 18.0995812208736\\
98 18.4449662242198\\
99 18.6269733177343\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2221.99260592856\\
4 1594.38282603825\\
5 1185.06684727108\\
6 1107.48666597673\\
7 1268.30905786595\\
8 1909.1970756313\\
9 1639.90174450707\\
10 1237.76628649627\\
11 1059.28778322656\\
12 1190.88270427866\\
13 1024.36491233935\\
14 911.177629598154\\
15 1374.37848514775\\
16 1332.02133268087\\
17 1317.62284244171\\
18 1262.88613230905\\
19 1059.68337243873\\
20 1226.79986250107\\
21 1115.24335250337\\
22 838.299717015409\\
23 2099.83122160079\\
24 238.330473789639\\
25 474.146907258416\\
26 6.4819003160696\\
27 9.49686778151832\\
28 12.1016254237926\\
29 14.7602841586667\\
30 17.0370584699889\\
31 18.2827654943321\\
32 20.04217090652\\
33 21.8154332409019\\
34 22.8795605619911\\
35 24.2600173344707\\
36 24.137457956747\\
37 24.2304369645831\\
38 23.8471060158267\\
39 23.2026605200808\\
40 22.4534794442265\\
41 21.8209562116277\\
42 21.766610713734\\
43 21.8679688033986\\
44 22.1730358688185\\
45 21.6060794518156\\
46 22.0395504288353\\
47 22.2667462687045\\
48 22.8213312428381\\
49 22.2127743285868\\
50 22.1215307830683\\
51 22.3649529404027\\
52 22.4077015075196\\
53 22.2994868727509\\
54 22.0969698613648\\
55 21.6633100491745\\
56 20.6912896143729\\
57 20.6340529393279\\
58 19.6796779816679\\
59 19.6637141178094\\
60 19.5574252315039\\
61 19.0629637749575\\
62 18.343253108742\\
63 18.3743293863796\\
64 18.1411646715808\\
65 18.1874254834273\\
66 17.6562395867744\\
67 17.6847373538087\\
68 17.1721656036616\\
69 17.1363580533385\\
70 16.96059002531\\
71 17.1141274213371\\
72 17.180527566741\\
73 17.1252750994214\\
74 16.6506062397406\\
75 17.3488180041182\\
76 18.4604424908538\\
77 18.7102959220642\\
78 19.1253513488721\\
79 19.0730984510906\\
80 19.15504089558\\
81 18.8885371591606\\
82 18.8020291046622\\
83 18.3245740374518\\
84 18.4458686975872\\
85 18.2715835153002\\
86 17.7212600400689\\
87 16.0686711783348\\
88 15.8568960872525\\
89 15.8334091597809\\
90 15.591302095126\\
91 15.3505099387211\\
92 14.9993338307833\\
93 15.8449561036606\\
94 16.7031000565138\\
95 16.3783738931998\\
96 16.2669771029166\\
97 16.8666776791439\\
98 17.1649971470685\\
99 17.069652523024\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2218.82727753543\\
4 1592.82302088705\\
5 1209.62004752824\\
6 1135.08846540954\\
7 1294.07440080213\\
8 1936.88044336324\\
9 1670.21240031865\\
10 1261.34176142979\\
11 1077.42566516853\\
12 1209.044831645\\
13 1041.17080946617\\
14 925.815816018931\\
15 1395.89241960928\\
16 1348.96559444601\\
17 1337.29955077067\\
18 1274.33872705959\\
19 1088.02524082929\\
20 1256.88222545218\\
21 1140.07193303917\\
22 856.062262060992\\
23 2133.00020832842\\
24 243.926215151586\\
25 494.277247532774\\
26 6.75764228866359\\
27 9.89551505077499\\
28 12.7478659538352\\
29 15.5984614591123\\
30 17.9879979100826\\
31 19.3597852198798\\
32 21.3143022870404\\
33 23.2711522266371\\
34 24.3811272274878\\
35 25.8511121466785\\
36 25.7170223529953\\
37 25.7717776613546\\
38 25.4464540122729\\
39 24.7771069277855\\
40 23.9813846353753\\
41 23.251438166833\\
42 23.3930113426202\\
43 23.4955334685253\\
44 23.6818593652361\\
45 22.955299959141\\
46 23.3574652429402\\
47 23.9546165441378\\
48 24.5661265880293\\
49 23.9610034952133\\
50 23.9056590539089\\
51 24.384408137584\\
52 24.2944074850675\\
53 24.2269365458158\\
54 23.9938946303064\\
55 23.3998626365177\\
56 22.2254379285158\\
57 22.0344914251277\\
58 20.9076454799077\\
59 20.9723457681725\\
60 20.7427502615805\\
61 20.3897943912748\\
62 19.4180411182885\\
63 19.0255416630633\\
64 18.7952621908883\\
65 18.8579451789389\\
66 18.3350911670855\\
67 18.3511889628971\\
68 17.9031132744041\\
69 17.7159577568083\\
70 17.5361743440424\\
71 17.4607826349154\\
72 17.5465744284566\\
73 17.6509891046138\\
74 17.3453415762799\\
75 17.8123691057044\\
76 18.986038407094\\
77 19.2407016840979\\
78 19.6706328856463\\
79 19.605808089616\\
80 19.4446937418534\\
81 19.2487343356643\\
82 19.1249886107307\\
83 18.5373707769532\\
84 18.703662911902\\
85 18.6367842312195\\
86 18.0671077312826\\
87 16.5611981692264\\
88 16.3746675357231\\
89 16.1689128957831\\
90 15.913339612133\\
91 15.6295856586519\\
92 15.2074335089897\\
93 15.7844843558423\\
94 16.8537332160099\\
95 16.771947809277\\
96 16.8405454913697\\
97 17.3585151561761\\
98 17.4404746146186\\
99 17.5343867068976\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2222.57327342577\\
4 1572.56379880312\\
5 1192.63151311064\\
6 1119.18852641645\\
7 1271.07085637574\\
8 1912.5923011807\\
9 1652.11324665862\\
10 1247.03969506518\\
11 1067.07960079591\\
12 1200.35649588228\\
13 1029.50703185101\\
14 913.768389386371\\
15 1379.52669802121\\
16 1335.18035661228\\
17 1322.344106974\\
18 1265.47753194329\\
19 1079.27619573606\\
20 1253.61034522168\\
21 1135.2041751483\\
22 854.562835562155\\
23 2148.60950037313\\
24 240.603122303943\\
25 487.195535389998\\
26 6.59700586347897\\
27 9.62773138826781\\
28 12.4658717291102\\
29 15.1847398879154\\
30 17.5298658907301\\
31 19.0729712717522\\
32 20.7082567865906\\
33 22.6266541579435\\
34 23.7278236847683\\
35 25.1420391862458\\
36 24.9438741750979\\
37 25.030211950279\\
38 24.7181860726032\\
39 24.0342365422547\\
40 23.2622477634405\\
41 22.5610954007252\\
42 22.563844303846\\
43 22.5997692372672\\
44 22.9112457522148\\
45 22.399560535948\\
46 22.7845847700734\\
47 23.3738573890449\\
48 23.9529098521306\\
49 23.1554446630036\\
50 23.0024279625873\\
51 23.4469504213118\\
52 23.4865609467381\\
53 23.4263560694193\\
54 23.1961320394188\\
55 22.7627096615983\\
56 21.7909870469686\\
57 21.718979008028\\
58 20.6619836843034\\
59 20.6725736189768\\
60 20.5580508236227\\
61 20.0568945344946\\
62 19.3056822294766\\
63 19.3292432244595\\
64 19.0847523406706\\
65 19.1277546304585\\
66 18.5321117220583\\
67 18.4875100288523\\
68 18.0489955534805\\
69 18.0154424243662\\
70 17.7622768738789\\
71 17.9234417869456\\
72 17.9974836136629\\
73 17.9974050603035\\
74 17.4815478351787\\
75 18.2315221768564\\
76 19.434017319722\\
77 19.6790205237634\\
78 20.1394356562069\\
79 20.0702712857259\\
80 20.1491952012188\\
81 19.8083806957436\\
82 19.5290554941814\\
83 18.5556729418591\\
84 18.7186648734002\\
85 18.6869242796673\\
86 18.0672495100378\\
87 16.3508176087885\\
88 16.2798615222366\\
89 16.1327878026792\\
90 15.8130587655616\\
91 15.5683119256114\\
92 15.250955911656\\
93 16.0354871664154\\
94 16.7285948634333\\
95 16.6276202194041\\
96 16.6724133492712\\
97 17.3457891792133\\
98 17.6729049056463\\
99 17.8379372232227\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2233.12633871147\\
4 1603.42109711782\\
5 1216.98243852118\\
6 1136.92827920005\\
7 1279.20619821145\\
8 1926.5571756591\\
9 1661.49894390016\\
10 1254.60245897677\\
11 1075.83621151627\\
12 1209.43425461248\\
13 1043.35412593167\\
14 928.54292078164\\
15 1400.41137772067\\
16 1351.17716211451\\
17 1335.99564521711\\
18 1274.32971734624\\
19 1083.18286660787\\
20 1241.07168915567\\
21 1130.00876033134\\
22 840.636882096341\\
23 2100.10143367825\\
24 239.140194370716\\
25 483.898426414715\\
26 6.61027395578477\\
27 9.67512479944798\\
28 12.5466536229289\\
29 15.2383864904598\\
30 17.5607547289193\\
31 19.1104805028369\\
32 21.0689154907584\\
33 22.7229408639689\\
34 23.740602067334\\
35 25.1527110376972\\
36 25.0228645539043\\
37 25.0551752648817\\
38 24.6781176340113\\
39 24.0308909908004\\
40 23.2573398641728\\
41 22.7104477578179\\
42 22.8378095068753\\
43 22.9465309998651\\
44 23.3405162774778\\
45 22.7478851293699\\
46 23.2133088634703\\
47 23.7899920233271\\
48 24.36844976398\\
49 23.7444623192735\\
50 23.5913556336104\\
51 24.0611072386894\\
52 24.1077801586738\\
53 23.7184447828033\\
54 23.4431220767962\\
55 23.0045681182025\\
56 22.0171350155374\\
57 21.9377501950472\\
58 20.9284900320281\\
59 20.9878228929331\\
60 20.8724303542134\\
61 20.4994510229297\\
62 19.7235601371376\\
63 19.7412175470024\\
64 19.3765904744143\\
65 19.3839182986749\\
66 18.7764424843975\\
67 18.8396660061514\\
68 18.3953345136128\\
69 18.4018598502592\\
70 18.2152316675894\\
71 18.4891521433399\\
72 18.5682613485077\\
73 18.6436017011437\\
74 18.3736674989627\\
75 18.9506382263263\\
76 20.1092761937723\\
77 20.3616149205987\\
78 20.8385988600561\\
79 20.6960539407683\\
80 20.8475113443109\\
81 20.6016533685427\\
82 20.504891637891\\
83 19.8682477039334\\
84 19.9865027150123\\
85 20.1364533088814\\
86 19.5171209967918\\
87 17.8850599281679\\
88 17.8396594076389\\
89 17.8135540709468\\
90 17.5368102172518\\
91 17.2508501509014\\
92 16.8998997817278\\
93 17.8214762232463\\
94 19.0590563552256\\
95 17.9532420739897\\
96 18.034707210882\\
97 18.5425710349053\\
98 18.8317284635058\\
99 19.0307837710706\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2210.90881915145\\
4 1585.57636494933\\
5 1204.21571130446\\
6 1125.92428215919\\
7 1289.30633153975\\
8 1942.22666352493\\
9 1672.89390646097\\
10 1261.03902566775\\
11 1079.84237591836\\
12 1211.80237231499\\
13 1043.55091252147\\
14 925.596385233068\\
15 1386.90279497219\\
16 1343.63357934757\\
17 1330.06562551335\\
18 1265.22610533549\\
19 1075.95463713462\\
20 1246.22577776959\\
21 1133.37556126694\\
22 851.233765116297\\
23 2128.33770137896\\
24 245.865137432221\\
25 497.652297086145\\
26 6.72658083902074\\
27 9.85633096707352\\
28 12.792188632327\\
29 15.6126384919309\\
30 18.0444088139322\\
31 19.3994000115295\\
32 21.3643407387955\\
33 23.3466855724434\\
34 24.4685302879732\\
35 25.8828876722687\\
36 25.5588358230308\\
37 25.6685669579478\\
38 25.2377608911069\\
39 24.3728399946972\\
40 23.5938070770512\\
41 23.0265865069008\\
42 23.1095720695027\\
43 23.2235078335\\
44 23.6186911221191\\
45 23.0949442940191\\
46 23.4483344275718\\
47 23.9375121838158\\
48 24.5644627361659\\
49 23.9196456541272\\
50 23.8796738450878\\
51 24.3721246508889\\
52 24.2600191290445\\
53 24.1658040062085\\
54 23.6926169217057\\
55 23.1386960901064\\
56 22.1326748880253\\
57 22.0051008416798\\
58 20.836980330585\\
59 20.8744431566737\\
60 20.758306498047\\
61 20.3229165414621\\
62 19.5635045983534\\
63 19.5962883935401\\
64 19.2800236644809\\
65 19.3169717026873\\
66 18.7765015521112\\
67 18.8491359741595\\
68 18.3932633971821\\
69 18.3945386903309\\
70 18.1975481478206\\
71 18.4720080225282\\
72 18.5300505762685\\
73 18.3271884371613\\
74 18.0763928427492\\
75 18.8424250461044\\
76 20.0156337607169\\
77 20.2709336844381\\
78 20.7267332156587\\
79 20.6293752406577\\
80 20.7288716354748\\
81 20.356970637064\\
82 20.144984396187\\
83 19.6306617286531\\
84 19.8029519692122\\
85 19.7238578972465\\
86 19.0622022855763\\
87 17.4699441460332\\
88 17.4868363135621\\
89 17.4519435346663\\
90 17.1764173832451\\
91 16.8681598544907\\
92 16.5187874019643\\
93 17.4611877673122\\
94 18.6094916377705\\
95 18.4911615003523\\
96 18.566147062573\\
97 19.3167039709043\\
98 19.3660116653952\\
99 19.3456508622165\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2236.17257289642\\
4 1604.75340578139\\
5 1206.52009862405\\
6 1131.00039040723\\
7 1286.52482303758\\
8 1933.91591228138\\
9 1660.21948975056\\
10 1251.59283474768\\
11 1070.36043971413\\
12 1203.90446184121\\
13 1037.39236950118\\
14 921.69439131557\\
15 1391.26298144204\\
16 1347.53947417329\\
17 1329.62593254187\\
18 1266.44682301916\\
19 1078.1976869468\\
20 1250.08219089681\\
21 1129.65635401094\\
22 849.454570685563\\
23 2123.53486695225\\
24 242.548629087203\\
25 491.435874297839\\
26 6.70890208694256\\
27 9.80703559257368\\
28 12.6628085592725\\
29 15.4612090435839\\
30 17.8715296593559\\
31 19.4321660278474\\
32 20.8347138944103\\
33 22.6578949706397\\
34 23.7700407620674\\
35 25.2235634308006\\
36 25.0416159103267\\
37 25.0079940534969\\
38 24.6374544544807\\
39 24.0141245553114\\
40 23.2077592363012\\
41 22.5995600834697\\
42 22.7199294564375\\
43 22.780641463536\\
44 23.1654486446508\\
45 22.5182745074816\\
46 23.0263185420312\\
47 23.616970454684\\
48 24.1786235504286\\
49 23.5446000332091\\
50 23.5041141774075\\
51 23.9027230582089\\
52 23.9371659297904\\
53 23.8778321997569\\
54 23.6332964347025\\
55 23.1941671856542\\
56 22.1107078593521\\
57 22.0215358488332\\
58 20.9608062690602\\
59 21.0140710883299\\
60 20.8638942748395\\
61 20.4687486404268\\
62 19.5825515173183\\
63 19.613750890623\\
64 19.3779555653301\\
65 19.4271674928958\\
66 18.889922958679\\
67 18.9812129380645\\
68 18.5229364121568\\
69 18.4962289544657\\
70 18.2835985035487\\
71 18.4888248736456\\
72 18.5583832545474\\
73 18.6943485502883\\
74 18.4389525047824\\
75 19.0915547050101\\
76 20.3341120338907\\
77 20.4539080168351\\
78 20.8628451468669\\
79 20.7222924669606\\
80 20.8711549551058\\
81 20.6181279016141\\
82 20.5172177824351\\
83 19.9375840473695\\
84 20.0615245922494\\
85 20.2217172754756\\
86 19.5678710166195\\
87 17.8630964386485\\
88 17.8795720056381\\
89 17.828480423278\\
90 17.4408358420487\\
91 16.9865441147007\\
92 16.6511131553924\\
93 17.5850554198136\\
94 18.801080666394\\
95 18.7325889509162\\
96 18.7313926280162\\
97 19.4622514241261\\
98 19.7866572357245\\
99 19.3179053785326\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2216.66942197351\\
4 1592.0550134332\\
5 1208.55336234641\\
6 1132.08780295539\\
7 1296.1219249964\\
8 1952.50311326848\\
9 1686.65032519032\\
10 1266.27192336537\\
11 1087.46044424061\\
12 1202.53400547303\\
13 1035.47345659817\\
14 915.500461522526\\
15 1373.99934231879\\
16 1317.20691419777\\
17 1303.00360609096\\
18 1246.77432649517\\
19 1063.72896214267\\
20 1234.34288528513\\
21 1122.44866300086\\
22 839.149403746305\\
23 2053.85830350543\\
24 234.611522049262\\
25 475.206982950951\\
26 6.45151200445587\\
27 9.41331743402188\\
28 12.1973854266392\\
29 14.9010166997113\\
30 17.1797770402735\\
31 18.6207054524956\\
32 20.4179023185985\\
33 22.2230361773253\\
34 23.2011893898049\\
35 24.521274544324\\
36 24.3811496847217\\
37 24.3979266527261\\
38 24.0821049944504\\
39 23.2505012658918\\
40 22.5074262310463\\
41 21.8863625629418\\
42 22.0008507521805\\
43 21.9746596245886\\
44 22.3133309108543\\
45 21.7559055623244\\
46 22.2436881075138\\
47 22.4885639150242\\
48 23.0895097920019\\
49 22.3949269944545\\
50 22.3442620397554\\
51 22.7657549558269\\
52 22.5145123708731\\
53 22.2183572917318\\
54 21.9633687454478\\
55 21.4907476893935\\
56 20.3107275570944\\
57 20.2249208709842\\
58 19.2578911025022\\
59 19.3022838742695\\
60 19.1935936308789\\
61 18.6769734439432\\
62 17.971250942756\\
63 17.956427713233\\
64 17.6814782357649\\
65 17.7255413237623\\
66 16.9523684465552\\
67 16.8952907339073\\
68 16.4561960290204\\
69 16.3443267164346\\
70 16.0542094155956\\
71 16.2986042809083\\
72 16.3727137743853\\
73 16.4915109952385\\
74 16.2542579795892\\
75 16.9411275693581\\
76 18.0444939076071\\
77 18.1568309670578\\
78 18.5805171320964\\
79 18.4204134248913\\
80 18.2434246648481\\
81 17.5994192917797\\
82 17.4672246734465\\
83 16.8942119524782\\
84 17.045431899033\\
85 17.1853456312009\\
86 16.6705352580229\\
87 15.2771983780051\\
88 15.2690845098175\\
89 15.2344370157323\\
90 14.9634748449945\\
91 14.7097512986985\\
92 14.2906866126441\\
93 15.1073569480589\\
94 16.102631082547\\
95 15.7896318757715\\
96 15.6496927428787\\
97 16.1118565416248\\
98 16.411775176256\\
99 16.5679931479001\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2202.07144724151\\
4 1579.41810105925\\
5 1198.97010224258\\
6 1121.04098682472\\
7 1283.73262192587\\
8 1932.03540402623\\
9 1668.46846125729\\
10 1256.13974748552\\
11 1074.18798484762\\
12 1206.72977224974\\
13 1041.24546438682\\
14 926.664035093197\\
15 1399.88780253338\\
16 1339.58087559203\\
17 1328.11665821302\\
18 1264.93232318424\\
19 1080.24380694048\\
20 1239.31468067507\\
21 1128.64372055994\\
22 849.157010877236\\
23 2135.66519300787\\
24 231.262474657081\\
25 468.623116812672\\
26 6.39895028139345\\
27 9.37004231761157\\
28 11.9193724958537\\
29 14.5513543343303\\
30 16.8224629728685\\
31 18.2484866533778\\
32 20.0993169461666\\
33 21.9615418671072\\
34 23.0377229495252\\
35 24.3866979564967\\
36 24.2358660205858\\
37 24.3121929085919\\
38 24.0088946686215\\
39 23.3522245364068\\
40 22.502027829052\\
41 21.9736722741201\\
42 22.1020655998711\\
43 21.8697675879492\\
44 22.1231459404545\\
45 21.6299998703498\\
46 22.1094991259645\\
47 22.6821323791135\\
48 23.2550062032682\\
49 22.5969200985001\\
50 22.558797499043\\
51 22.9448230827024\\
52 22.9279361007207\\
53 22.817496794382\\
54 22.6081672168809\\
55 22.1876064991197\\
56 21.2294061747199\\
57 21.0331140098243\\
58 19.9458370750849\\
59 19.9470803492584\\
60 19.8133906005384\\
61 19.2618288273628\\
62 18.4050244573202\\
63 18.4215809801624\\
64 18.1995695449917\\
65 18.1942762177493\\
66 17.6794407073101\\
67 17.724367749795\\
68 17.3033301629664\\
69 17.2508907954537\\
70 17.016017556747\\
71 17.1955274368958\\
72 17.2685012517252\\
73 17.2486089614106\\
74 17.0136481386083\\
75 17.7167564162099\\
76 18.7877100772531\\
77 18.8054707889576\\
78 19.2467697724549\\
79 19.2058643129494\\
80 19.3150770986126\\
81 19.0358415921583\\
82 18.9304507058906\\
83 18.4387831160273\\
84 18.6042301874687\\
85 18.6950074461476\\
86 17.9793393398217\\
87 16.4770253588394\\
88 16.3090960562973\\
89 16.1246544473557\\
90 15.7910809509095\\
91 15.5134622018381\\
92 14.818430420508\\
93 15.6587610268786\\
94 16.7279035463031\\
95 16.6720959866558\\
96 16.7556770431757\\
97 17.092514607295\\
98 17.4038756111153\\
99 17.5791067813785\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2240.06319827124\\
4 1609.20496987382\\
5 1201.87066978316\\
6 1127.94704729903\\
7 1292.39672730535\\
8 1919.89322729654\\
9 1623.52087375075\\
10 1208.55754827375\\
11 1034.41314469065\\
12 1162.49176108141\\
13 1001.84139424949\\
14 891.011064618269\\
15 1339.56443715655\\
16 1297.93548721453\\
17 1283.53548454958\\
18 1199.1445344732\\
19 1021.89512109833\\
20 1182.21949128123\\
21 1072.61897319061\\
22 804.126409867842\\
23 2011.05478622764\\
24 232.033816440073\\
25 469.406581181879\\
26 6.37476695844189\\
27 9.27857582096455\\
28 12.0368682207423\\
29 14.7288399652166\\
30 17.0390608187456\\
31 18.4703513155862\\
32 20.3580459650309\\
33 22.2518021083225\\
34 23.1359459781926\\
35 24.5586990147427\\
36 24.4038802645849\\
37 24.3124233116379\\
38 23.8941397022863\\
39 23.2270450749357\\
40 22.4817496188519\\
41 21.9051752061674\\
42 22.0432644151602\\
43 22.1255699303384\\
44 22.3975196458697\\
45 21.803863732554\\
46 22.2058964605842\\
47 22.7832113673904\\
48 23.1564902017904\\
49 22.5640805614227\\
50 22.5215471973354\\
51 22.8783357849017\\
52 22.9195757576812\\
53 22.8237681683727\\
54 22.6115403990676\\
55 22.200268119702\\
56 21.2521246721637\\
57 21.064004792076\\
58 19.6262359944002\\
59 19.6872161925695\\
60 19.5807929527937\\
61 19.050206085702\\
62 18.3423783371954\\
63 17.8581942500982\\
64 17.545679719328\\
65 17.5873248608828\\
66 17.1083486884195\\
67 17.1844233543161\\
68 16.7476770326602\\
69 16.5823874828225\\
70 16.4012374624377\\
71 16.6378856565686\\
72 16.6864937794506\\
73 16.7924498303685\\
74 16.5590391397602\\
75 17.2627165148451\\
76 18.4020172968486\\
77 18.6061723577117\\
78 19.0011515526022\\
79 18.9341823467402\\
80 19.0675089473312\\
81 18.8229527286749\\
82 18.7367982518536\\
83 17.9155556243864\\
84 17.9269444784946\\
85 17.9535929494242\\
86 17.3619950387555\\
87 15.9161443490575\\
88 15.9108071628948\\
89 15.8588388670217\\
90 15.6140716454097\\
91 15.0237226887112\\
92 14.7183233599851\\
93 15.4878819455934\\
94 16.4697341602048\\
95 16.4144366174346\\
96 16.3859098946948\\
97 16.992896226006\\
98 17.3163009388009\\
99 17.5151087667656\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2225.19274517732\\
4 1594.36867793264\\
5 1206.30834880536\\
6 1132.18268388343\\
7 1296.48901418088\\
8 1951.47208030234\\
9 1682.12252860903\\
10 1269.71854290598\\
11 1087.39885101848\\
12 1220.9066299724\\
13 1049.81630392633\\
14 932.684840059476\\
15 1392.42310481642\\
16 1344.20381062082\\
17 1327.23544330222\\
18 1264.11602097372\\
19 1077.89886388252\\
20 1249.67093861999\\
21 1136.80077100785\\
22 852.264193728732\\
23 2132.66342094142\\
24 243.823040417375\\
25 491.091805461857\\
26 6.70552438689985\\
27 9.81543831417386\\
28 12.7275270203495\\
29 15.5046599650487\\
30 17.9171159366606\\
31 19.3323002155744\\
32 21.2119365249666\\
33 22.9923093516085\\
34 24.0514883493962\\
35 25.4347500080193\\
36 25.277279092725\\
37 25.2691938864088\\
38 24.9545588378764\\
39 24.2491807988612\\
40 23.3982221518355\\
41 22.7345426306664\\
42 22.7080096488754\\
43 22.6199657166441\\
44 23.0088570421518\\
45 22.4675939090413\\
46 22.9562174090319\\
47 23.549900503588\\
48 24.1741584779096\\
49 23.5881193516064\\
50 23.5486297322119\\
51 23.9963901146897\\
52 23.9532861343718\\
53 23.8926781184729\\
54 23.6504036130416\\
55 23.1663260033753\\
56 22.1851359753154\\
57 22.1011611248523\\
58 21.0850826879439\\
59 21.1496844319964\\
60 21.033700139552\\
61 20.6328400255148\\
62 19.8620577436952\\
63 19.7664674597587\\
64 19.2551147496856\\
65 19.2393317832091\\
66 18.5239016946124\\
67 18.6112278277642\\
68 18.1688720075064\\
69 18.1835182454841\\
70 17.9869327525719\\
71 18.2684507199229\\
72 18.3512762794788\\
73 18.4518936190366\\
74 18.1681383452374\\
75 18.910954763647\\
76 20.0893093357246\\
77 20.15242961066\\
78 20.6247557132275\\
79 20.5583188215049\\
80 20.7065295478061\\
81 20.4940004345054\\
82 20.3632952007494\\
83 19.8000375313545\\
84 19.8794270307851\\
85 20.0376471293452\\
86 19.2511354067172\\
87 17.6285265928536\\
88 17.6457799100049\\
89 17.6197816435092\\
90 17.2670605955146\\
91 16.9515921000477\\
92 16.5332320631314\\
93 17.3984259001981\\
94 18.2199134886113\\
95 18.1514926835477\\
96 18.244495434075\\
97 18.9821625453219\\
98 19.032241467763\\
99 19.0772790411207\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2221.05910320849\\
4 1591.68381035132\\
5 1209.12600975537\\
6 1135.23155344327\\
7 1299.95723635702\\
8 1956.79229977382\\
9 1689.85837064009\\
10 1274.35831875925\\
11 1090.29712495164\\
12 1226.38469526803\\
13 1049.34391359073\\
14 926.35123125374\\
15 1391.8894729764\\
16 1348.71729906139\\
17 1336.64004444239\\
18 1277.12061469972\\
19 1089.3218893959\\
20 1264.32230184565\\
21 1152.40674365229\\
22 869.7618617257\\
23 2171.7317922221\\
24 242.852628966334\\
25 487.194460498823\\
26 6.64735333250847\\
27 9.71741975250804\\
28 12.5934667508876\\
29 15.3890771403497\\
30 17.321211193201\\
31 18.8100060086713\\
32 20.7279179414325\\
33 22.6274867754873\\
34 23.6948245850992\\
35 25.0710377208072\\
36 24.9429240019221\\
37 24.9988356548564\\
38 24.6087029424924\\
39 23.9904698716153\\
40 23.213343860723\\
41 22.6590094950324\\
42 22.7788091633088\\
43 22.8727641548757\\
44 23.2529661230503\\
45 22.457480193113\\
46 22.8334060619265\\
47 23.3711147566365\\
48 23.7160174928341\\
49 23.0742048688398\\
50 22.9087542960218\\
51 23.3747282600016\\
52 23.4152440473778\\
53 23.3549365336304\\
54 23.142098584257\\
55 22.7075555831099\\
56 21.7365467377136\\
57 21.6745418022471\\
58 20.502363657676\\
59 20.5646464809853\\
60 20.3633699754151\\
61 19.9981512291803\\
62 19.2233802490282\\
63 19.2054680451253\\
64 18.9548719411599\\
65 18.7216855039748\\
66 18.1688081094072\\
67 18.2182772896729\\
68 17.7866255566332\\
69 17.8003992404548\\
70 17.5403425411742\\
71 17.7045891566914\\
72 17.7725176577651\\
73 17.8954059956455\\
74 17.5837724366376\\
75 18.2293485817215\\
76 19.3886038125219\\
77 19.6194326661897\\
78 19.8243764597687\\
79 19.7894366029384\\
80 19.8111251103758\\
81 19.5891422719759\\
82 19.460976386741\\
83 18.9517003024886\\
84 19.0691412327327\\
85 19.1333376122558\\
86 18.4870270491464\\
87 16.8901455916754\\
88 16.635664357744\\
89 16.4333224554784\\
90 15.9909972718823\\
91 15.6667580934658\\
92 15.2031753065567\\
93 16.0763323128464\\
94 17.1709925925244\\
95 17.0405745006794\\
96 17.0861663668368\\
97 17.7767136255328\\
98 18.0993973587219\\
99 18.2478901328281\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2235.49248516063\\
4 1602.93191671017\\
5 1216.55837564761\\
6 1122.5880049997\\
7 1285.65100122331\\
8 1936.65222188177\\
9 1669.5076329214\\
10 1249.68371911714\\
11 1068.68320189095\\
12 1194.62576380901\\
13 1028.69403011398\\
14 909.834687155535\\
15 1372.93778932032\\
16 1327.70949024162\\
17 1313.20339421845\\
18 1252.00194068208\\
19 1068.79843786574\\
20 1234.50203667987\\
21 1121.8562383307\\
22 842.953956955933\\
23 2092.94029220072\\
24 239.519198034616\\
25 483.261961985571\\
26 6.60375324760597\\
27 9.67045722766134\\
28 12.5509829424092\\
29 15.2552497552773\\
30 17.6258430773311\\
31 19.1815566582416\\
32 20.9106226056388\\
33 22.8360387807642\\
34 23.9518364835307\\
35 25.4257576195604\\
36 25.2578299137315\\
37 25.368353841225\\
38 25.0514778603631\\
39 24.4128997227114\\
40 23.6140491079947\\
41 23.001890708221\\
42 23.1407375154472\\
43 23.1718789208147\\
44 23.5718005807064\\
45 23.0334027972815\\
46 23.1890804107365\\
47 23.7771629519781\\
48 24.4184775805148\\
49 23.7068311986716\\
50 23.6633469585386\\
51 24.1478980417495\\
52 24.0858667572625\\
53 23.9135625135013\\
54 23.6945654414112\\
55 23.2562747387641\\
56 22.2792338660186\\
57 22.2244989638011\\
58 21.0491829365713\\
59 21.1023081867808\\
60 20.9594182268861\\
61 20.4857869835703\\
62 19.6901565180532\\
63 19.7236921727908\\
64 19.4869943921291\\
65 19.4774414378978\\
66 18.7365817193351\\
67 18.8271413550052\\
68 18.3797980924026\\
69 18.3932327058607\\
70 18.2073841904638\\
71 18.1919177943458\\
72 17.9487409241824\\
73 18.0397354020936\\
74 17.7938376163565\\
75 18.5471591544325\\
76 19.7349268836168\\
77 19.8846538468692\\
78 20.3412458026318\\
79 20.294556234421\\
80 20.3950293492083\\
81 20.1829705053239\\
82 20.08764998883\\
83 19.5310757162921\\
84 19.612822465725\\
85 19.6654349741773\\
86 19.0534168494092\\
87 17.4681231207449\\
88 17.4778408150378\\
89 17.2570291408796\\
90 16.9575930375759\\
91 16.6925144688878\\
92 16.2806003655702\\
93 17.0484622193959\\
94 18.1116921190243\\
95 18.0521607540809\\
96 18.1446369910922\\
97 18.7935904304369\\
98 19.1273251303125\\
99 19.3091311688229\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2230.00096374794\\
4 1594.66058125756\\
5 1209.89990264559\\
6 1135.00033812555\\
7 1297.71483587348\\
8 1952.80817116566\\
9 1684.92965792592\\
10 1268.80575823843\\
11 1086.2405804967\\
12 1221.69269666009\\
13 1050.62159398853\\
14 930.450393634331\\
15 1400.13838843707\\
16 1341.60592845066\\
17 1327.76567718604\\
18 1272.38222530739\\
19 1082.86234095039\\
20 1253.94734157374\\
21 1119.70904475201\\
22 841.773373714638\\
23 2081.76006191296\\
24 237.967493029845\\
25 482.20328847814\\
26 6.58305319472619\\
27 9.64520776325098\\
28 12.5214565582372\\
29 15.3228539920421\\
30 17.681228770559\\
31 19.0976127239826\\
32 20.9403057048572\\
33 22.8621792766391\\
34 23.9846362186543\\
35 25.4015764036949\\
36 25.1467102164264\\
37 25.145978094671\\
38 24.7997429386086\\
39 24.1321520332397\\
40 23.2665324419799\\
41 22.713380490076\\
42 22.8575125892231\\
43 22.8019190479956\\
44 23.1809196025\\
45 22.6614101196125\\
46 22.9986943327706\\
47 23.5001902224362\\
48 24.066723884171\\
49 23.1306942893865\\
50 23.0697314471945\\
51 23.4187090145866\\
52 23.4657911655603\\
53 23.4083867674462\\
54 23.1935352364186\\
55 22.7212035723904\\
56 21.7621080709027\\
57 21.6990487483518\\
58 20.5095558459816\\
59 20.5252908568226\\
60 20.4126629853287\\
61 20.0104354474893\\
62 19.2593801796154\\
63 19.2731261882118\\
64 18.7819903541581\\
65 18.8170142181552\\
66 18.2988509294077\\
67 18.3028784953432\\
68 17.8693867106006\\
69 17.8642197984715\\
70 17.5269022987445\\
71 17.7950677309124\\
72 17.8044066027183\\
73 17.8553991390548\\
74 17.5241680719752\\
75 18.2682225636898\\
76 19.4516539686553\\
77 19.6897990718876\\
78 20.0974366884507\\
79 20.0661105690833\\
80 20.152853924096\\
81 19.9048548257785\\
82 19.7089167549094\\
83 19.1472500874434\\
84 19.1701716648597\\
85 19.0797140917001\\
86 18.4506787631941\\
87 16.8800181837863\\
88 16.4405698700534\\
89 16.4109676493951\\
90 16.1585834222269\\
91 15.8495107292352\\
92 15.5338880969246\\
93 16.1516257915187\\
94 17.1781100609459\\
95 17.1120347114618\\
96 17.1130164853731\\
97 17.793122248599\\
98 18.0650468029437\\
99 18.2379040254365\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2234.19391139991\\
4 1597.13113227035\\
5 1206.26213312993\\
6 1132.05402643197\\
7 1285.01743311337\\
8 1931.72862337509\\
9 1669.73178645514\\
10 1257.9032118593\\
11 1078.97090427502\\
12 1208.53027521065\\
13 1031.40625084811\\
14 917.363482842891\\
15 1384.26524199228\\
16 1339.63857251834\\
17 1324.86807045039\\
18 1266.41743732711\\
19 1081.36489675145\\
20 1243.12375999828\\
21 1128.40096906541\\
22 847.507218587428\\
23 2117.73645757874\\
24 242.777723270059\\
25 490.129510640195\\
26 6.66112201023144\\
27 9.75763053288266\\
28 12.6649148423896\\
29 15.4539280093001\\
30 17.836625078123\\
31 19.1513493712654\\
32 20.9612958908832\\
33 22.9035254000168\\
34 24.0267157034319\\
35 25.3718422123401\\
36 25.2262266972215\\
37 25.3422089591657\\
38 24.8894458399536\\
39 24.2239220765045\\
40 23.4458354787213\\
41 22.8663636358521\\
42 22.8480588331153\\
43 22.9568087258471\\
44 23.3543833326701\\
45 22.8369843705872\\
46 23.2575054764784\\
47 23.8467960711825\\
48 24.4692061048725\\
49 23.8312677035286\\
50 23.7510808133446\\
51 24.234218241365\\
52 23.810918095861\\
53 23.3973359957976\\
54 23.1843764922665\\
55 22.7483418986479\\
56 21.7762466704597\\
57 21.7038681475024\\
58 20.7133795850872\\
59 20.7120857909574\\
60 20.6025251956792\\
61 20.2153822280525\\
62 19.4546842251024\\
63 19.4819838223573\\
64 19.2419733977013\\
65 19.0897361398167\\
66 18.4723415527627\\
67 18.4979916023708\\
68 17.916116454036\\
69 17.8863527490412\\
70 17.5525945098088\\
71 17.7198336948438\\
72 17.7955164902051\\
73 17.917784145535\\
74 17.4919407404356\\
75 18.2288830978879\\
76 19.3311161105593\\
77 19.4557765162029\\
78 19.9075064741805\\
79 19.4730090416249\\
80 19.5400807836782\\
81 19.3313797052249\\
82 19.2146084978915\\
83 18.5346529902501\\
84 18.6946981442757\\
85 18.8300215901663\\
86 18.2660836628052\\
87 16.7376503593505\\
88 16.63839810986\\
89 16.6096562238655\\
90 16.34247968083\\
91 16.0637092787108\\
92 15.7349603387213\\
93 16.5994937467852\\
94 17.7085274924205\\
95 17.6499021554108\\
96 17.7387796445514\\
97 18.1748190331291\\
98 18.3768000864004\\
99 18.5252892930488\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2239.33201049353\\
4 -1608.2224287511\\
5 -1221.80474984095\\
6 -1146.52053742083\\
7 -1312.81843528006\\
8 -1977.74096351106\\
9 -1706.29474507097\\
10 -1285.37175637809\\
11 -1099.89404000672\\
12 -1233.75823288568\\
13 -1062.8214198656\\
14 -943.140764445924\\
15 -1424.28699672075\\
16 -1379.99469402172\\
17 -1367.44177263141\\
18 -1310.54481480619\\
19 -1116.18124416175\\
20 -1298.43259926369\\
21 -1176.3208655723\\
22 -867.308288895435\\
23 -2170.66392457673\\
24 -249.825548361875\\
25 -506.211723657421\\
26 -6.92205201159075\\
27 -10.1389519864231\\
28 -13.1489210702365\\
29 -16.0945087257248\\
30 -18.6093232437942\\
31 -20.2128313075514\\
32 -22.281170493455\\
33 -24.2879648642042\\
34 -25.1193346225951\\
35 -26.2070983469218\\
36 -25.9149991744457\\
37 -25.9549458200212\\
38 -25.6172771289995\\
39 -24.8588066876754\\
40 -24.0620751991683\\
41 -23.3476464218299\\
42 -23.4556492169841\\
43 -23.465644727961\\
44 -23.7338767360908\\
45 -23.1232598480778\\
46 -23.5440424516318\\
47 -24.0694647105797\\
48 -24.6296525913986\\
49 -23.9716822233661\\
50 -23.9030115566197\\
51 -24.1828660567137\\
52 -24.2095483795432\\
53 -24.1485030638241\\
54 -23.8789376583273\\
55 -23.4004034882219\\
56 -22.4308643955286\\
57 -22.397458066071\\
58 -21.3082789360356\\
59 -21.3593710597706\\
60 -21.2413839641768\\
61 -20.8197272990343\\
62 -19.9891102584568\\
63 -19.9500774121002\\
64 -19.6830844565843\\
65 -19.7337005150794\\
66 -19.2015103514032\\
67 -19.1291398649657\\
68 -18.6742617727077\\
69 -18.5915649220353\\
70 -18.3875411583003\\
71 -18.591093024851\\
72 -18.6737458334302\\
73 -18.7378448780553\\
74 -18.4873614691883\\
75 -19.2794283621955\\
76 -20.4588045621378\\
77 -20.7251336820968\\
78 -21.2161418127768\\
79 -21.1786167151318\\
80 -20.9188862263331\\
81 -20.5468913459153\\
82 -20.4532958522373\\
83 -19.9118655698457\\
84 -19.9093981102132\\
85 -20.0728244137758\\
86 -19.4611124060445\\
87 -17.8324335647125\\
88 -17.7189969127974\\
89 -17.6099092749085\\
90 -17.3442766467925\\
91 -16.83697335503\\
92 -16.4808606615201\\
93 -17.4314887498165\\
94 -18.3397277796284\\
95 -18.2129859111238\\
96 -18.278348463069\\
97 -18.9007607276033\\
98 -19.2655581236126\\
99 -19.4133124386038\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2231.80318912101\\
4 -1602.08790367936\\
5 -1217.04875796108\\
6 -1136.03527340389\\
7 -1295.20472567121\\
8 -1951.04617448252\\
9 -1683.55741908374\\
10 -1270.9357083581\\
11 -1088.18850528417\\
12 -1219.2534293855\\
13 -1048.02329735314\\
14 -931.144005587099\\
15 -1400.91621741575\\
16 -1349.1738081977\\
17 -1334.53522504768\\
18 -1278.44121739039\\
19 -1090.97306174257\\
20 -1262.84955871524\\
21 -1129.89139486937\\
22 -842.219646181464\\
23 -2107.18608847777\\
24 -240.827785285812\\
25 -487.977322289069\\
26 -6.65712463847958\\
27 -9.75132656059932\\
28 -12.6491937006495\\
29 -15.4658486081666\\
30 -17.8802802179088\\
31 -19.2415441620845\\
32 -21.2114292437236\\
33 -22.9716853720763\\
34 -24.100647514378\\
35 -25.5656490226757\\
36 -25.3458347016116\\
37 -25.4064891074566\\
38 -25.0795553340653\\
39 -24.4324051110619\\
40 -23.5562312980699\\
41 -22.9997820522722\\
42 -23.1390150082016\\
43 -23.2380696178349\\
44 -23.6381726110538\\
45 -23.0656126542217\\
46 -23.581846269336\\
47 -24.1362303451261\\
48 -24.6834740229392\\
49 -24.0329342235562\\
50 -23.9734316672539\\
51 -24.1953343141015\\
52 -24.2216176277899\\
53 -24.162944377015\\
54 -23.9067441635322\\
55 -23.461734935482\\
56 -22.468667394379\\
57 -22.4061108250127\\
58 -21.3721508426293\\
59 -21.4253642384775\\
60 -21.1605732834826\\
61 -20.7548171226593\\
62 -19.977332538243\\
63 -20.0100597575628\\
64 -19.7045953337131\\
65 -19.7566759460728\\
66 -19.1641241232032\\
67 -19.2446143061287\\
68 -18.7359801547253\\
69 -18.6511270987706\\
70 -18.3214371261728\\
71 -18.6056039999127\\
72 -18.5160239721149\\
73 -18.5941081683819\\
74 -18.0781783192293\\
75 -18.8537549113481\\
76 -19.3942039406682\\
77 -19.6285909684271\\
78 -20.0858017725383\\
79 -20.043602320222\\
80 -20.1468379843545\\
81 -19.9433747197721\\
82 -19.844161299845\\
83 -19.3358649031352\\
84 -19.4847280481705\\
85 -19.6247984304559\\
86 -19.0377030192359\\
87 -17.4180386283668\\
88 -17.3217115803553\\
89 -17.2952793000912\\
90 -17.0322765349637\\
91 -16.7572519144103\\
92 -16.3992179963072\\
93 -17.3186083023695\\
94 -18.4607770985767\\
95 -18.3433649352768\\
96 -18.1061070102269\\
97 -18.7769688958985\\
98 -19.1123420041135\\
99 -19.1940220245541\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2242.87495782787\\
4 -1608.27135468026\\
5 -1214.77776166668\\
6 -1139.15682909662\\
7 -1303.97707944114\\
8 -1959.32926371259\\
9 -1687.81689824418\\
10 -1274.48381737473\\
11 -1075.42199672915\\
12 -1209.56624566002\\
13 -1041.34134411268\\
14 -925.906245486585\\
15 -1395.4261518902\\
16 -1350.43799578629\\
17 -1330.4732409904\\
18 -1267.64406673008\\
19 -1081.30061688729\\
20 -1254.42967924067\\
21 -1138.38399691139\\
22 -852.415712425104\\
23 -2134.61471194822\\
24 -243.701286933731\\
25 -492.368233552859\\
26 -6.72981426296856\\
27 -9.83255421414491\\
28 -12.7055268565441\\
29 -15.099132283093\\
30 -17.4449888463518\\
31 -18.9471099178746\\
32 -20.883665987349\\
33 -22.6635174712294\\
34 -23.2791170307712\\
35 -24.7006795597805\\
36 -24.5716751466426\\
37 -24.684016281605\\
38 -24.3767853275279\\
39 -23.7569006687034\\
40 -22.9951627950776\\
41 -22.4508487135912\\
42 -22.53920648555\\
43 -22.6472504548663\\
44 -23.0392296297289\\
45 -22.4974836168307\\
46 -23.0014413799339\\
47 -23.599270220496\\
48 -24.1983145474178\\
49 -23.5461769498447\\
50 -22.9671863070674\\
51 -23.4390795297616\\
52 -23.4713328692099\\
53 -23.3698311763669\\
54 -23.1106259888219\\
55 -22.6796594402605\\
56 -21.5502954429809\\
57 -21.4819671120243\\
58 -20.1615499236078\\
59 -20.1416863502549\\
60 -20.0280791540651\\
61 -19.6535751303303\\
62 -18.8171903295245\\
63 -18.752554657196\\
64 -17.9703522846503\\
65 -17.8323692593359\\
66 -17.3366573790397\\
67 -17.3894081537719\\
68 -16.9541511844672\\
69 -16.743403905404\\
70 -16.5667070711105\\
71 -16.788402059919\\
72 -16.4649492067246\\
73 -16.5654555351988\\
74 -16.307015248511\\
75 -17.0031637198906\\
76 -18.003609483283\\
77 -18.131934485529\\
78 -18.530406061659\\
79 -18.4434986365012\\
80 -18.5525239465672\\
81 -18.3591467843609\\
82 -18.2751616048233\\
83 -17.80683257151\\
84 -17.9661621061349\\
85 -18.0730013374955\\
86 -17.4275283332586\\
87 -15.974892599556\\
88 -15.9633457344079\\
89 -15.9292784434668\\
90 -15.6200416519427\\
91 -15.3351800062474\\
92 -15.0287879300156\\
93 -15.8482559605652\\
94 -16.9362113692813\\
95 -16.75327378768\\
96 -16.7901493460019\\
97 -17.4179609963892\\
98 -17.7376648859276\\
99 -17.8873439467912\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2260.85498147002\\
4 -1613.05177663249\\
5 -1223.99025230128\\
6 -1144.56035467544\\
7 -1307.83505143059\\
8 -1942.37431897856\\
9 -1680.68932685956\\
10 -1285.25733344609\\
11 -1062.85420086753\\
12 -1195.88601806988\\
13 -1014.66725006782\\
14 -902.879039682005\\
15 -1348.75032900385\\
16 -1307.09454016785\\
17 -1295.9435313536\\
18 -1237.03271673714\\
19 -1053.1186002037\\
20 -1214.4276360964\\
21 -1100.23753796548\\
22 -821.398821591132\\
23 -2055.25059817456\\
24 -234.395403199597\\
25 -474.35460645723\\
26 -6.48133141233271\\
27 -9.49622374584123\\
28 -12.3281849506957\\
29 -15.0836552397639\\
30 -17.4305089003819\\
31 -18.9216691017626\\
32 -20.858426023718\\
33 -22.6460384347425\\
34 -23.7430891075492\\
35 -25.1564136912377\\
36 -25.0264146221853\\
37 -25.0162381226014\\
38 -24.6398324644412\\
39 -23.9794523484076\\
40 -23.0252388945487\\
41 -22.4730629963303\\
42 -22.5280021019382\\
43 -22.5643930739786\\
44 -22.7243171193684\\
45 -22.1468504889554\\
46 -22.6369483454944\\
47 -23.2101564921391\\
48 -23.8212760422917\\
49 -23.2445067799153\\
50 -23.0765186616407\\
51 -23.5336632137495\\
52 -23.4548737765267\\
53 -23.3980573496471\\
54 -23.1600240083301\\
55 -22.7306481592875\\
56 -21.7606707590309\\
57 -21.6761671428661\\
58 -20.5609184297284\\
59 -20.605827144507\\
60 -20.4886632581112\\
61 -19.9413792391944\\
62 -19.1418583964346\\
63 -19.0448087146764\\
64 -18.816205030282\\
65 -18.8063108902266\\
66 -18.2603048943769\\
67 -18.3492086518619\\
68 -17.8921864434308\\
69 -17.9086513691548\\
70 -17.611830587378\\
71 -17.8360331696744\\
72 -17.9153147725351\\
73 -18.042593256435\\
74 -17.6843630204632\\
75 -18.4434664300239\\
76 -19.4679731209199\\
77 -19.5531770041114\\
78 -20.0104240625139\\
79 -19.9830124047084\\
80 -20.10409541734\\
81 -19.6652464820577\\
82 -19.5441400103025\\
83 -19.0421630483545\\
84 -19.1080085169487\\
85 -18.5515355044016\\
86 -17.9346410095163\\
87 -16.4088187623438\\
88 -16.4045792129815\\
89 -16.3815538998998\\
90 -16.1361188055315\\
91 -15.7988059082475\\
92 -15.4637835647902\\
93 -16.3485381906907\\
94 -17.2399055988682\\
95 -17.1547070428353\\
96 -16.9981520607476\\
97 -17.1747567407965\\
98 -17.3836309270956\\
99 -17.2252730980929\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2224.45873841024\\
4 -1597.26730840113\\
5 -1210.72084684571\\
6 -1129.96504201816\\
7 -1282.8938584551\\
8 -1932.55230134156\\
9 -1669.00710610733\\
10 -1259.35336156902\\
11 -1080.25023914713\\
12 -1211.72038231513\\
13 -1026.30607690388\\
14 -909.341437529494\\
15 -1373.10835809389\\
16 -1330.30491627505\\
17 -1318.05620332337\\
18 -1262.73800247588\\
19 -1074.61710287454\\
20 -1245.54154636251\\
21 -1122.85592296383\\
22 -843.300490376594\\
23 -2109.31953796738\\
24 -242.062693010019\\
25 -490.316714580648\\
26 -6.67755930860179\\
27 -9.78347516032997\\
28 -12.6884330602219\\
29 -15.1974048440171\\
30 -17.5596917057644\\
31 -19.1008604749861\\
32 -21.0494382594775\\
33 -22.9796484715438\\
34 -23.9449382957349\\
35 -25.2381814002256\\
36 -24.9352960600476\\
37 -25.0378812823549\\
38 -24.7187359500503\\
39 -24.0664120318594\\
40 -23.0718411519996\\
41 -22.5089023449683\\
42 -22.5453181269738\\
43 -22.5939975559873\\
44 -22.9843390684416\\
45 -22.4101801901071\\
46 -22.9026325843895\\
47 -23.4961416135758\\
48 -23.9925454074618\\
49 -23.3614114702486\\
50 -23.289909168755\\
51 -23.6984592389756\\
52 -23.6267114506662\\
53 -23.5029666025867\\
54 -22.875403681033\\
55 -22.4256181374855\\
56 -21.4573481811218\\
57 -21.4086280929058\\
58 -20.3489869585761\\
59 -20.4087151045857\\
60 -20.2991960035609\\
61 -19.903255736094\\
62 -19.0153927237599\\
63 -18.9355492500766\\
64 -18.6979353243705\\
65 -18.6889127383069\\
66 -18.1335598364273\\
67 -18.117546413799\\
68 -17.5397507085471\\
69 -17.5545116558937\\
70 -17.3560343192356\\
71 -17.6303929099829\\
72 -17.7144358285384\\
73 -17.8489030831571\\
74 -17.6074654109969\\
75 -18.2917425813911\\
76 -19.4661324943838\\
77 -19.3655489000297\\
78 -19.8153637800109\\
79 -19.5967196011016\\
80 -19.446772534694\\
81 -19.2479644401626\\
82 -19.1041295735208\\
83 -18.6171823819115\\
84 -18.7697711487011\\
85 -18.862833210554\\
86 -18.2085987548839\\
87 -16.6934448063215\\
88 -16.7100267404519\\
89 -16.6548915643333\\
90 -16.4020932102591\\
91 -15.7770322842044\\
92 -15.4474540141274\\
93 -16.0968363529627\\
94 -17.2150696310498\\
95 -17.1517309046548\\
96 -17.2371885959909\\
97 -17.9086365603469\\
98 -18.24113767158\\
99 -18.4487361279564\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2233.77243244179\\
4 -1602.73507262703\\
5 -1217.45325974346\\
6 -1140.56161276239\\
7 -1305.02826796432\\
8 -1936.67824455337\\
9 -1665.08402736325\\
10 -1261.35508148299\\
11 -1082.56256493981\\
12 -1210.6992719859\\
13 -1047.90671876407\\
14 -921.971071519025\\
15 -1398.63601067378\\
16 -1351.37119214029\\
17 -1340.61880448983\\
18 -1278.24709501215\\
19 -1082.72977401779\\
20 -1243.56055940146\\
21 -1125.18056734874\\
22 -838.221508495954\\
23 -2087.04678088584\\
24 -235.071032987279\\
25 -476.111240294043\\
26 -6.50895085528692\\
27 -9.52410349941477\\
28 -12.3253197170548\\
29 -15.0824364065345\\
30 -17.2923412455743\\
31 -18.8197973483007\\
32 -20.6556368524639\\
33 -22.5071374414705\\
34 -23.610927014504\\
35 -24.876304528848\\
36 -24.7159421117139\\
37 -24.8161934715511\\
38 -24.5026133229673\\
39 -23.8876369877572\\
40 -23.090080755151\\
41 -22.2487606746435\\
42 -22.3740978823282\\
43 -22.4729483743752\\
44 -22.8576461980144\\
45 -22.2649125317824\\
46 -22.7380309007778\\
47 -23.2883008091999\\
48 -23.9112186338551\\
49 -23.2354016260193\\
50 -23.1924751957978\\
51 -23.5977413155306\\
52 -23.6458640759452\\
53 -23.5545594234134\\
54 -23.3407493431748\\
55 -22.9065759027681\\
56 -21.938399052563\\
57 -21.8447305087413\\
58 -20.8183175182163\\
59 -20.7893015873547\\
60 -20.6528730763495\\
61 -20.2337182548504\\
62 -19.4469403672306\\
63 -19.4771261206595\\
64 -19.2172188135396\\
65 -19.2726322084971\\
66 -18.6830507454738\\
67 -18.7742577394652\\
68 -18.3291868219284\\
69 -18.260761164136\\
70 -17.9688857079538\\
71 -18.2206113808978\\
72 -18.3032758456817\\
73 -18.3874778749812\\
74 -18.1199825399869\\
75 -18.8435964295581\\
76 -19.8569843113472\\
77 -19.9911141427917\\
78 -20.4596965142656\\
79 -20.3994386967803\\
80 -20.5481191867477\\
81 -20.2885551923967\\
82 -19.9450575122359\\
83 -19.4313389055863\\
84 -19.6052724851828\\
85 -19.7483182711389\\
86 -19.0830505324183\\
87 -17.4364216362381\\
88 -17.4487758068338\\
89 -17.316966186239\\
90 -17.0534696634816\\
91 -16.7015811926585\\
92 -16.1475653435537\\
93 -17.0185922943271\\
94 -18.2012752079957\\
95 -18.1152130809241\\
96 -18.0845680349726\\
97 -18.7093907565034\\
98 -19.0467697526737\\
99 -19.2461933528398\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2238.42674140412\\
4 -1607.26750490545\\
5 -1219.52503004417\\
6 -1144.67930060441\\
7 -1305.42295328548\\
8 -1966.67183522523\\
9 -1701.84872489029\\
10 -1283.22916604604\\
11 -1088.24454400841\\
12 -1223.8377946925\\
13 -1050.31670783916\\
14 -933.873313931877\\
15 -1407.03473745993\\
16 -1358.53016933049\\
17 -1347.19872423188\\
18 -1288.85403939699\\
19 -1100.95495659221\\
20 -1256.04462488867\\
21 -1145.40901384101\\
22 -856.576647492808\\
23 -2144.1944890547\\
24 -243.417438345681\\
25 -492.491456567184\\
26 -6.67366964893028\\
27 -9.77724025541285\\
28 -12.6268545821665\\
29 -15.4057964539154\\
30 -17.8119306258464\\
31 -19.3718619920923\\
32 -21.3510627805596\\
33 -23.3102256506238\\
34 -24.3311528416373\\
35 -25.7661854216042\\
36 -25.6290978509243\\
37 -25.7382371354295\\
38 -25.4169340725248\\
39 -24.7133544736241\\
40 -23.2557711844939\\
41 -22.6277856628351\\
42 -22.7681178818958\\
43 -22.8786726144191\\
44 -23.2660810798581\\
45 -22.7455565391419\\
46 -23.0375169990068\\
47 -23.6343221782592\\
48 -24.1349409206185\\
49 -23.5494904686042\\
50 -23.2784846841281\\
51 -23.7340975358164\\
52 -23.6914520350675\\
53 -23.633740020822\\
54 -23.4102586095373\\
55 -22.642549765063\\
56 -21.6257200475115\\
57 -21.5046777127255\\
58 -20.525130471149\\
59 -20.472712058728\\
60 -20.3380955863093\\
61 -19.9871878231871\\
62 -19.2389332493125\\
63 -19.2444545707779\\
64 -19.0131680410038\\
65 -19.0711873008768\\
66 -18.3412297679916\\
67 -18.4008028542093\\
68 -17.9471819775733\\
69 -17.9566145031368\\
70 -17.5052700270564\\
71 -17.7806793577516\\
72 -17.8072740555398\\
73 -17.8137609622126\\
74 -17.3233625432124\\
75 -18.0671282537698\\
76 -19.2581507317985\\
77 -19.51846638421\\
78 -19.3257879410753\\
79 -19.0877015538523\\
80 -19.2288696850491\\
81 -19.0089098896568\\
82 -18.7167858411881\\
83 -18.2335485200415\\
84 -18.344818408624\\
85 -18.4025085876182\\
86 -17.8523047950666\\
87 -16.3164015993185\\
88 -15.751053061226\\
89 -15.6116678626603\\
90 -15.3727944399137\\
91 -15.1379995970574\\
92 -14.718613023743\\
93 -15.5651317554617\\
94 -16.2253737375213\\
95 -15.9894534644178\\
96 -16.0711258612003\\
97 -16.6886879440714\\
98 -16.6327592959207\\
99 -16.8225753149902\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2228.81347729297\\
4 -1595.50872890825\\
5 -1209.85990033344\\
6 -1135.96939258018\\
7 -1300.51069174955\\
8 -1954.99527084357\\
9 -1688.21549923238\\
10 -1274.60491695705\\
11 -1092.06277362046\\
12 -1226.88206304379\\
13 -1056.56220966239\\
14 -939.008131615919\\
15 -1416.72230701804\\
16 -1361.75655181553\\
17 -1324.78084161429\\
18 -1268.65566878617\\
19 -1082.78989424865\\
20 -1256.52795783698\\
21 -1132.43225724035\\
22 -850.479559263275\\
23 -2125.62807044929\\
24 -243.83600770153\\
25 -493.663101000524\\
26 -6.71512291769031\\
27 -9.8354923651507\\
28 -12.7675866790341\\
29 -15.6055993853455\\
30 -17.9679424520813\\
31 -19.5301037749981\\
32 -21.4478800357146\\
33 -23.3786663699801\\
34 -24.4597639596976\\
35 -25.9152722543915\\
36 -25.7384437531471\\
37 -25.7308729748443\\
38 -25.3983803106871\\
39 -24.7419597038957\\
40 -23.8494161943934\\
41 -23.2776273664759\\
42 -23.3977622511281\\
43 -23.5099313902368\\
44 -23.9141039646087\\
45 -23.3391692307372\\
46 -23.8197575713955\\
47 -24.438940320798\\
48 -25.0982387704125\\
49 -24.3751928617688\\
50 -24.3247451437607\\
51 -24.8262545400216\\
52 -24.8618418141943\\
53 -24.6454150988894\\
54 -24.4048256475463\\
55 -23.9524560439794\\
56 -22.852904988863\\
57 -22.7899708303155\\
58 -21.6790605064712\\
59 -21.7457586920362\\
60 -21.6109083352243\\
61 -21.2125606849655\\
62 -20.3396583482935\\
63 -20.2351929204944\\
64 -19.9858527236379\\
65 -19.9028407924109\\
66 -19.0658700343558\\
67 -19.1250044777854\\
68 -18.367405598335\\
69 -18.3662201026403\\
70 -18.0956174386225\\
71 -18.1607926958609\\
72 -18.2459473966425\\
73 -18.3853748416743\\
74 -18.1304427616018\\
75 -18.9050380273343\\
76 -20.1331657324747\\
77 -20.3799436228799\\
78 -20.5518798475943\\
79 -20.5016446683477\\
80 -20.3750754788578\\
81 -20.1164256522109\\
82 -19.8539581634461\\
83 -19.1372577221391\\
84 -19.2747991514259\\
85 -19.4169614316725\\
86 -18.7205060832905\\
87 -17.1320474940628\\
88 -17.1491348767658\\
89 -17.1253325516184\\
90 -16.7748416026341\\
91 -16.3100048092115\\
92 -15.982590685828\\
93 -16.8760573110687\\
94 -17.9477617279966\\
95 -17.8645416917041\\
96 -17.6248820816429\\
97 -18.3296254413105\\
98 -18.6765652813029\\
99 -18.8218484904618\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2240.42529685786\\
4 -1609.17085256847\\
5 -1218.18226789953\\
6 -1143.88230392921\\
7 -1310.54070571022\\
8 -1973.84580572086\\
9 -1694.14398562801\\
10 -1280.92394560917\\
11 -1095.42396399941\\
12 -1231.22228719458\\
13 -1052.26947826671\\
14 -934.462770503337\\
15 -1409.61284326937\\
16 -1367.03538360996\\
17 -1352.42113370048\\
18 -1296.27918335659\\
19 -1106.64337448064\\
20 -1277.52715519133\\
21 -1163.61827996875\\
22 -867.252651443717\\
23 -2151.98902651269\\
24 -247.349775832505\\
25 -500.952276528592\\
26 -6.83879531542742\\
27 -9.98850106937071\\
28 -12.9668636266385\\
29 -15.8068493817991\\
30 -18.2458685923\\
31 -19.7813668509039\\
32 -21.8042600605186\\
33 -23.7744550263583\\
34 -24.9408287317727\\
35 -26.4325496732448\\
36 -26.2939527114087\\
37 -26.3516937881327\\
38 -26.0215473002976\\
39 -25.3688846118918\\
40 -24.5521022379117\\
41 -23.9646081150029\\
42 -24.1120159248853\\
43 -24.2175894339722\\
44 -24.623563433312\\
45 -24.0499455409536\\
46 -24.4707602174964\\
47 -25.1039957727757\\
48 -25.6379320153127\\
49 -24.9360834657755\\
50 -24.8928920020017\\
51 -25.3765949457965\\
52 -25.3914347688163\\
53 -25.3213972902164\\
54 -25.0763607047069\\
55 -24.5573916494583\\
56 -23.3501102702351\\
57 -23.2371362949176\\
58 -22.0906566207714\\
59 -22.0639583754938\\
60 -21.9318706543169\\
61 -21.3420375001614\\
62 -20.5023492547399\\
63 -20.4843090339837\\
64 -20.1078575265144\\
65 -20.0132285678363\\
66 -19.4555493215658\\
67 -19.3228729928303\\
68 -18.7703184177599\\
69 -18.6567780070138\\
70 -18.3791534063932\\
71 -18.659114990261\\
72 -18.7345737454216\\
73 -18.8130478973946\\
74 -18.5054335800408\\
75 -19.2967975275366\\
76 -20.3321595334276\\
77 -20.4400196815376\\
78 -20.8316025508372\\
79 -20.8031063537622\\
80 -20.954680183092\\
81 -20.641957643701\\
82 -20.5223728099313\\
83 -19.9653787929391\\
84 -20.126521230101\\
85 -19.9424736911426\\
86 -19.1433206642419\\
87 -17.5334003439089\\
88 -17.4288052511813\\
89 -17.3667632421411\\
90 -17.077636109268\\
91 -16.7983069918743\\
92 -16.3965708532861\\
93 -17.3307559142815\\
94 -18.4353672861056\\
95 -18.3590192146096\\
96 -18.4500268692601\\
97 -18.9167931452585\\
98 -19.2736208030107\\
99 -19.1913406866705\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2217.36917425457\\
4 -1591.40563055378\\
5 -1208.33028021809\\
6 -1131.17717051934\\
7 -1292.56658042768\\
8 -1945.48390943019\\
9 -1675.78787497593\\
10 -1254.24296482064\\
11 -1073.62893210403\\
12 -1197.4862173942\\
13 -1028.47518975721\\
14 -913.878524665684\\
15 -1379.01183357418\\
16 -1314.70276104089\\
17 -1302.90150851081\\
18 -1235.39351152175\\
19 -1054.90464745192\\
20 -1207.24887127369\\
21 -1088.48333048271\\
22 -812.306033297293\\
23 -2031.70764202785\\
24 -234.9911184312\\
25 -472.86509022889\\
26 -6.46187928401526\\
27 -9.45132287464551\\
28 -12.2706485061121\\
29 -14.8848744818813\\
30 -17.1033850296304\\
31 -18.3880256288456\\
32 -20.0596695057311\\
33 -21.8932904375182\\
34 -22.9628698656969\\
35 -24.3544078136533\\
36 -24.2219615601312\\
37 -24.3289637396792\\
38 -24.0255211472493\\
39 -23.3227198446132\\
40 -22.5760189304101\\
41 -22.0442397465025\\
42 -22.1869897677164\\
43 -22.2316151765222\\
44 -22.6169251605571\\
45 -22.114835595806\\
46 -22.6115913082213\\
47 -23.1451911244867\\
48 -23.7704799019487\\
49 -23.2001091515389\\
50 -23.158933062807\\
51 -23.50461339032\\
52 -23.4788330330843\\
53 -23.389278176963\\
54 -23.1465669351455\\
55 -22.5240343985848\\
56 -21.5099037583102\\
57 -20.8433835588722\\
58 -19.8671823130157\\
59 -19.8709567270991\\
60 -19.7571680662853\\
61 -19.261543536408\\
62 -18.4999447995092\\
63 -18.5307131242321\\
64 -18.0096951107114\\
65 -18.0602656225369\\
66 -17.2574316118428\\
67 -17.2033696375529\\
68 -16.7783817449199\\
69 -16.7219706177801\\
70 -16.5362499313128\\
71 -16.796278249452\\
72 -16.8158372895626\\
73 -16.56791551021\\
74 -16.1916952565825\\
75 -16.8634795963769\\
76 -17.9727466001966\\
77 -17.9292553022107\\
78 -18.2455805852221\\
79 -18.1666329899189\\
80 -17.9359347712815\\
81 -17.666440753872\\
82 -17.3601796056805\\
83 -16.9156881055236\\
84 -16.9733932552766\\
85 -17.0324879319595\\
86 -16.5126315005049\\
87 -15.0993852877333\\
88 -15.1134474438531\\
89 -14.8609438197664\\
90 -14.5895553282476\\
91 -14.3541065432837\\
92 -14.0663338680657\\
93 -14.8705306776932\\
94 -15.871825700961\\
95 -15.7516001544439\\
96 -15.8300497293098\\
97 -16.307863154699\\
98 -16.6178821012924\\
99 -16.6017915731749\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2225.72503361507\\
4 -1586.63448388324\\
5 -1204.05239545232\\
6 -1129.7361535301\\
7 -1293.31271638482\\
8 -1945.06320610714\\
9 -1680.12269173284\\
10 -1267.55809230692\\
11 -1081.4529641068\\
12 -1216.48088410026\\
13 -1047.38676456898\\
14 -930.943595394864\\
15 -1405.12441344434\\
16 -1359.19586892595\\
17 -1343.21293958396\\
18 -1284.99667544483\\
19 -1097.30678216015\\
20 -1265.01840269756\\
21 -1149.66525848153\\
22 -860.440090878363\\
23 -2154.21217388052\\
24 -244.910346313499\\
25 -496.268606143284\\
26 -6.76042760519912\\
27 -9.84910871135432\\
28 -12.7843190587785\\
29 -15.6140397898681\\
30 -18.055009207596\\
31 -19.5962322743359\\
32 -21.5883998363589\\
33 -23.5571908466028\\
34 -24.6955103052054\\
35 -26.1710008018391\\
36 -25.9613379968908\\
37 -26.0775941913951\\
38 -25.6182338459748\\
39 -24.9066547579459\\
40 -24.0351474347235\\
41 -23.2982111231352\\
42 -23.3845945858199\\
43 -23.4971277944951\\
44 -23.8795190678138\\
45 -23.3411957547333\\
46 -23.8685436656698\\
47 -24.4192795645236\\
48 -25.0513718528218\\
49 -24.4456781223214\\
50 -24.3798307775923\\
51 -24.7212074913412\\
52 -24.7542067289848\\
53 -24.5507988560498\\
54 -24.3285085467829\\
55 -23.8576109593775\\
56 -22.748335851334\\
57 -22.6857549916037\\
58 -21.5382442775454\\
59 -21.5781675429194\\
60 -21.4585002321944\\
61 -21.0665893524225\\
62 -20.2563178919963\\
63 -20.1149227469557\\
64 -19.852389723842\\
65 -19.8402027391808\\
66 -19.1712735382654\\
67 -19.257732458968\\
68 -18.8043840687931\\
69 -18.7708438711591\\
70 -18.5812915103878\\
71 -18.8382667496937\\
72 -18.9044762039245\\
73 -19.0384864024803\\
74 -18.7275011109925\\
75 -19.526985434091\\
76 -20.8092048426563\\
77 -20.9518145759096\\
78 -21.4435503249591\\
79 -21.1497029129479\\
80 -21.178444041457\\
81 -20.8840712023726\\
82 -20.769376285458\\
83 -20.2400195973533\\
84 -20.4210015146533\\
85 -20.527583935458\\
86 -19.7742567923891\\
87 -18.0994683540183\\
88 -18.1169427583324\\
89 -18.0368910490966\\
90 -17.7628861333259\\
91 -17.4195800549465\\
92 -17.0010977882322\\
93 -17.9751846911884\\
94 -19.2145091443914\\
95 -19.1455165816213\\
96 -19.2416149553171\\
97 -20.0098393226369\\
98 -20.3948823583526\\
99 -20.4416109808573\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2239.21388139192\\
4 -1597.04514521355\\
5 -1208.93427911552\\
6 -1135.20219497823\\
7 -1298.83330340239\\
8 -1940.71902680729\\
9 -1664.69971551413\\
10 -1254.11504187633\\
11 -1075.8326583779\\
12 -1198.84635377231\\
13 -1033.95812953658\\
14 -918.232501854746\\
15 -1371.94582360723\\
16 -1327.61042416126\\
17 -1316.07068016707\\
18 -1261.37474129407\\
19 -1076.73454243127\\
20 -1248.50434017724\\
21 -1130.16138889373\\
22 -850.488210629333\\
23 -2138.72407716021\\
24 -238.018901570213\\
25 -481.258303586728\\
26 -6.571883518428\\
27 -9.6085808080821\\
28 -12.4597793767164\\
29 -15.2303447899839\\
30 -17.5623888686837\\
31 -19.112156261125\\
32 -21.0414839266943\\
33 -22.9743638729914\\
34 -23.8259554959039\\
35 -25.2542364127679\\
36 -25.1258783247105\\
37 -25.2238485004795\\
38 -24.9072530755372\\
39 -24.2419238674497\\
40 -23.4012541604023\\
41 -22.7412471173958\\
42 -22.8650259511215\\
43 -22.538072057674\\
44 -22.8924253451342\\
45 -22.2881384282139\\
46 -22.7917166419469\\
47 -23.2376970582358\\
48 -23.7362144267954\\
49 -23.1643690140311\\
50 -23.1133490944829\\
51 -23.3281842037655\\
52 -23.3746312996407\\
53 -23.2208204282105\\
54 -22.984912607391\\
55 -22.5585113239177\\
56 -21.4675433868571\\
57 -21.2096263077271\\
58 -20.0639769817693\\
59 -20.0863613621121\\
60 -19.9774600407087\\
61 -19.5062702102679\\
62 -18.5466126592432\\
63 -18.4799430937559\\
64 -18.2426692221325\\
65 -18.2543651910262\\
66 -17.7165317725747\\
67 -17.786451286788\\
68 -17.149558545674\\
69 -17.0843370854815\\
70 -16.8625745729554\\
71 -17.1204459889679\\
72 -17.146334605243\\
73 -17.2743404462101\\
74 -17.0326628080994\\
75 -17.7337426496308\\
76 -18.8805710169686\\
77 -19.0881780138795\\
78 -19.5359392544897\\
79 -19.4896396343399\\
80 -19.6310795001742\\
81 -19.2504990147877\\
82 -18.9536792202006\\
83 -18.4639094104107\\
84 -18.4228925082395\\
85 -18.5739412317815\\
86 -17.8570645446351\\
87 -16.3679163287807\\
88 -16.3272804636786\\
89 -16.3042161022541\\
90 -16.0462168163412\\
91 -15.7702522035827\\
92 -15.4425784545433\\
93 -16.2671544984675\\
94 -17.3948517876979\\
95 -17.3199682384485\\
96 -17.3501457525802\\
97 -18.0214767181264\\
98 -18.181247826882\\
99 -18.2354038772866\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2245.61752644783\\
4 -1609.54232974211\\
5 -1220.94069827149\\
6 -1146.2253685315\\
7 -1311.8464089427\\
8 -1972.65979640095\\
9 -1684.99015064661\\
10 -1270.75943791974\\
11 -1083.63302115839\\
12 -1216.37306364707\\
13 -1048.12055729748\\
14 -932.238716853186\\
15 -1406.30396246529\\
16 -1359.40214231781\\
17 -1347.40412213321\\
18 -1290.76549379596\\
19 -1101.53717703243\\
20 -1276.01280208437\\
21 -1153.62150644865\\
22 -867.517746713511\\
23 -2165.65491591438\\
24 -248.102582292999\\
25 -502.507755089675\\
26 -6.85664985688775\\
27 -10.0148135175575\\
28 -12.9520111865314\\
29 -15.8240466001677\\
30 -18.1424992476927\\
31 -19.7436064981774\\
32 -21.7563210472121\\
33 -23.6650327231386\\
34 -24.8271428950846\\
35 -25.9366816163144\\
36 -25.6789498185889\\
37 -25.7971439819795\\
38 -25.4432370144763\\
39 -24.6190128920906\\
40 -23.7454183479173\\
41 -23.1816278185751\\
42 -23.3017438242217\\
43 -23.2862224501958\\
44 -23.6885402132106\\
45 -23.160706126282\\
46 -23.6276842595545\\
47 -24.2406690961056\\
48 -24.8251998114379\\
49 -24.1643400018681\\
50 -24.0996794735773\\
51 -24.5970271791507\\
52 -24.6223330411752\\
53 -24.5630955369164\\
54 -24.3407690032143\\
55 -23.5782891406413\\
56 -22.5892790448066\\
57 -22.4096889943564\\
58 -21.0799914133095\\
59 -21.1416167728719\\
60 -21.0285858839419\\
61 -20.6390826430506\\
62 -19.8633915691353\\
63 -19.7960722915069\\
64 -19.5568917468858\\
65 -19.5209612713729\\
66 -18.8115424200136\\
67 -18.9036408362152\\
68 -18.3220361946073\\
69 -18.133005045445\\
70 -17.9459148463588\\
71 -18.227785768855\\
72 -18.1117710520296\\
73 -18.2169625421327\\
74 -17.9198798231848\\
75 -18.5392078019433\\
76 -19.6049053109053\\
77 -19.8376209673605\\
78 -19.9597235656735\\
79 -19.9118715546337\\
80 -19.9934504799459\\
81 -19.7203879841622\\
82 -19.5319206712257\\
83 -19.0335040616012\\
84 -19.1878961405405\\
85 -19.2695459954964\\
86 -18.6617978422802\\
87 -17.1085278488051\\
88 -17.0527979692139\\
89 -16.9808435384845\\
90 -16.3616978667577\\
91 -16.064437466153\\
92 -15.7300000040696\\
93 -16.2715204199198\\
94 -17.2717360525055\\
95 -17.0753084343109\\
96 -17.0595974994532\\
97 -17.7123653014803\\
98 -18.0372996322632\\
99 -18.2239643115427\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2218.3732283454\\
4 -1592.81326604557\\
5 -1209.85474655369\\
6 -1135.2167867174\\
7 -1295.08440774046\\
8 -1950.41089870886\\
9 -1684.10694882548\\
10 -1270.46527580374\\
11 -1075.98052444474\\
12 -1208.53547674564\\
13 -1039.47598339196\\
14 -923.732752432533\\
15 -1394.50954946584\\
16 -1346.68021621409\\
17 -1334.51157346794\\
18 -1279.08404013642\\
19 -1082.38739563192\\
20 -1257.76693734194\\
21 -1143.22599849043\\
22 -857.236637330915\\
23 -2142.92117116557\\
24 -243.76106176643\\
25 -493.182432098736\\
26 -6.69029624340534\\
27 -9.80177118925372\\
28 -12.7251256144531\\
29 -15.544947032831\\
30 -17.956462646062\\
31 -19.5256461020203\\
32 -21.5257301353891\\
33 -23.3721122065591\\
34 -24.5052998400256\\
35 -26.0144739255987\\
36 -25.8732325876005\\
37 -25.8710734762035\\
38 -25.5330349728813\\
39 -24.8921548799565\\
40 -23.9420613177861\\
41 -23.3801179360627\\
42 -23.5086235920916\\
43 -23.5814970247369\\
44 -23.983788684747\\
45 -23.3440335948309\\
46 -23.7329195536209\\
47 -24.3154599683993\\
48 -24.8655602870638\\
49 -24.2206681413931\\
50 -24.0205987405282\\
51 -24.4487719192624\\
52 -24.4911663009482\\
53 -24.4272133238814\\
54 -23.9237970468787\\
55 -23.2604059251046\\
56 -22.2264474138263\\
57 -22.139858360737\\
58 -21.1230879059397\\
59 -21.1227829605263\\
60 -20.9784512989027\\
61 -20.5959097347334\\
62 -19.4185062607543\\
63 -19.2857182446908\\
64 -18.7719023949088\\
65 -18.82053428574\\
66 -18.2536431677785\\
67 -18.2952962928519\\
68 -17.8623833340758\\
69 -17.8388154013301\\
70 -17.6567922420663\\
71 -17.838570305419\\
72 -17.916904723799\\
73 -17.9832514188519\\
74 -17.5880668551162\\
75 -18.3359042571857\\
76 -19.5461029060915\\
77 -19.8021453835639\\
78 -20.1792868658064\\
79 -20.0609087341685\\
80 -20.1822822977432\\
81 -19.9130267979574\\
82 -19.7138764079975\\
83 -19.0757190512895\\
84 -19.2469243542025\\
85 -19.3809581483945\\
86 -18.7842249775704\\
87 -17.2094475855113\\
88 -17.1088314987198\\
89 -16.8997597691327\\
90 -16.6263748529342\\
91 -16.3144929202471\\
92 -15.9151581186509\\
93 -16.8257572750977\\
94 -17.9917724591663\\
95 -17.8627748630894\\
96 -17.9066078607667\\
97 -18.584061133154\\
98 -18.8461150568049\\
99 -18.9211528334889\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2223.98861860548\\
4 -1589.44687351078\\
5 -1207.45894454131\\
6 -1133.14016783059\\
7 -1294.68891860675\\
8 -1949.97742220032\\
9 -1684.87199312101\\
10 -1266.67259824679\\
11 -1083.78018018404\\
12 -1204.76602103738\\
13 -1035.97689190957\\
14 -915.160917539407\\
15 -1381.52123676207\\
16 -1338.55831195272\\
17 -1326.94532953625\\
18 -1270.027535955\\
19 -1081.95582820414\\
20 -1253.80066574063\\
21 -1141.21743162061\\
22 -856.407245780211\\
23 -2135.01586431126\\
24 -244.479696936853\\
25 -495.399430977249\\
26 -6.74727254029036\\
27 -9.84726373623613\\
28 -12.7535196792027\\
29 -15.5642894102188\\
30 -17.9692079222832\\
31 -19.5521196283192\\
32 -21.4453426719884\\
33 -23.4122055427517\\
34 -24.3854256387184\\
35 -25.869063805782\\
36 -25.5891291080618\\
37 -25.2330286070091\\
38 -24.8274394836553\\
39 -24.17457953894\\
40 -23.2158022305855\\
41 -22.5679469941654\\
42 -22.7011079195534\\
43 -22.5507846132039\\
44 -22.9374129577128\\
45 -22.2923350615086\\
46 -22.506356208527\\
47 -23.0803979670248\\
48 -23.6691024127751\\
49 -23.0116860217914\\
50 -22.9633628195858\\
51 -23.4345809383501\\
52 -23.4538699463239\\
53 -23.3806280222863\\
54 -23.1591925509925\\
55 -22.7123141712235\\
56 -21.7447460353289\\
57 -21.6490186389614\\
58 -20.6522988178345\\
59 -20.639254028222\\
60 -20.5183768054715\\
61 -20.1470194894084\\
62 -19.24396981971\\
63 -19.1895613048333\\
64 -18.8699688089496\\
65 -18.9210865127501\\
66 -18.4030999893583\\
67 -18.4923717705307\\
68 -17.9778792703506\\
69 -17.7836592421976\\
70 -17.6040909519008\\
71 -17.8493553772138\\
72 -17.9266171137088\\
73 -18.056625132534\\
74 -17.8111495792465\\
75 -18.5784291599693\\
76 -19.7208080856381\\
77 -19.9383596610374\\
78 -20.3134148543081\\
79 -20.2745300643638\\
80 -20.422628153551\\
81 -20.2067757022574\\
82 -20.0871827185097\\
83 -19.4848985701666\\
84 -19.6000433362487\\
85 -19.7128998742352\\
86 -19.0958276474164\\
87 -17.4928436325613\\
88 -17.4603150095429\\
89 -17.2862857561607\\
90 -17.021114496379\\
91 -16.7522391898462\\
92 -16.4221367171909\\
93 -17.176753791814\\
94 -18.2896276733563\\
95 -18.2255768459331\\
96 -18.318828590795\\
97 -19.0588686394475\\
98 -19.3998268539656\\
99 -19.3541777017807\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2235.75552354457\\
4 -1601.80554389515\\
5 -1214.20129115092\\
6 -1138.1037185784\\
7 -1295.67707351526\\
8 -1952.84408896082\\
9 -1679.12536012037\\
10 -1265.80078845505\\
11 -1087.30310838098\\
12 -1222.73168097036\\
13 -1054.30129993897\\
14 -938.486483371749\\
15 -1403.57240221646\\
16 -1346.19721374778\\
17 -1334.14965638077\\
18 -1278.49168532571\\
19 -1091.52820157195\\
20 -1259.27459387366\\
21 -1137.9058609904\\
22 -856.26795789867\\
23 -2149.1639624403\\
24 -242.29209135865\\
25 -490.441382246867\\
26 -6.69656670345355\\
27 -9.70747180704961\\
28 -12.5996267273633\\
29 -15.4166884653964\\
30 -17.7298408888123\\
31 -19.2949364419634\\
32 -21.2725214562287\\
33 -23.1161969209322\\
34 -24.2074704815343\\
35 -25.6284121977549\\
36 -25.4979425084682\\
37 -25.5230603027624\\
38 -25.1759915680787\\
39 -24.4995635296325\\
40 -23.7153904933144\\
41 -22.9733969739737\\
42 -23.0781580057658\\
43 -22.6515941162251\\
44 -22.1868353623573\\
45 -21.6663369930304\\
46 -22.1538304130568\\
47 -22.5762356285084\\
48 -23.1321768328776\\
49 -22.5601197055836\\
50 -22.4580622894677\\
51 -22.912527239534\\
52 -22.6670060654694\\
53 -22.6035323253389\\
54 -22.3116821054915\\
55 -21.8837491436776\\
56 -20.8902056242498\\
57 -20.7865437331004\\
58 -19.7607033128406\\
59 -19.817787494576\\
60 -19.5001692640537\\
61 -19.1017239538292\\
62 -18.3349783702367\\
63 -18.3638568761644\\
64 -18.1429041297501\\
65 -18.1755520707011\\
66 -17.6445878992699\\
67 -17.6353808607969\\
68 -17.1799660663547\\
69 -17.1586472749973\\
70 -16.8974623339863\\
71 -17.0888173342266\\
72 -17.1316937059563\\
73 -17.0248159746864\\
74 -16.6439345758386\\
75 -17.3564887714202\\
76 -18.4992364637895\\
77 -18.737597871983\\
78 -19.1178682738773\\
79 -19.0613407860972\\
80 -19.1391887644114\\
81 -18.9369941633442\\
82 -18.840604505837\\
83 -18.3587869403797\\
84 -18.431385571488\\
85 -18.5751524836689\\
86 -18.0042638403976\\
87 -16.4564917517051\\
88 -16.4710515309506\\
89 -16.4267787227889\\
90 -16.1653276561804\\
91 -15.8782607039761\\
92 -15.5164128357589\\
93 -16.4023447199263\\
94 -17.4439965184916\\
95 -17.3623537129955\\
96 -17.4478710727113\\
97 -18.1247755796368\\
98 -18.2305229634477\\
99 -18.4217635594107\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2220.30859789189\\
4 -1593.27122589162\\
5 -1209.32580975981\\
6 -1133.48868656393\\
7 -1298.56403011852\\
8 -1951.78364928716\\
9 -1688.51566850894\\
10 -1236.05801970731\\
11 -1056.28680120165\\
12 -1187.99010404454\\
13 -1009.01492547671\\
14 -890.439393723281\\
15 -1344.22356033943\\
16 -1302.82496030522\\
17 -1284.57972997467\\
18 -1222.76885059848\\
19 -1044.0939060915\\
20 -1214.81031348005\\
21 -1109.00618336943\\
22 -817.475999526246\\
23 -2042.08546852207\\
24 -232.639601866787\\
25 -471.410522173362\\
26 -6.41185991056614\\
27 -9.37873067423186\\
28 -12.1753562451054\\
29 -14.8957098555857\\
30 -17.1976288481171\\
31 -18.7075664418225\\
32 -20.4787419395565\\
33 -22.3654778432587\\
34 -23.4503743494668\\
35 -24.8864088453105\\
36 -24.6521041096863\\
37 -24.7330792404521\\
38 -23.8663571336513\\
39 -23.2109256143424\\
40 -22.2945062684507\\
41 -21.7454882935676\\
42 -21.8630242109251\\
43 -21.9637446672076\\
44 -22.3351258347674\\
45 -21.8388326917647\\
46 -22.2773411933881\\
47 -22.8292028529844\\
48 -23.1973580698101\\
49 -22.628840023948\\
50 -22.3839570099724\\
51 -22.8432390347398\\
52 -22.785901377168\\
53 -22.6856533669088\\
54 -22.4767458368645\\
55 -22.040378349653\\
56 -20.6956909695068\\
57 -20.6560878729497\\
58 -19.3963095021628\\
59 -19.1457300307948\\
60 -18.9847852346273\\
61 -18.6279421766387\\
62 -17.9319569326788\\
63 -17.9497432090676\\
64 -17.7200502092145\\
65 -17.4499056356014\\
66 -16.9358427067306\\
67 -17.0068212519651\\
68 -16.3812502740621\\
69 -16.096485579276\\
70 -15.8477134388164\\
71 -15.9963966371917\\
72 -15.9900325088345\\
73 -15.5147997057084\\
74 -15.2989339932851\\
75 -15.9570584287414\\
76 -16.7981768080456\\
77 -16.6984547775036\\
78 -16.9873211059392\\
79 -16.9570240187892\\
80 -17.075749389207\\
81 -16.8658944321516\\
82 -16.7764188310804\\
83 -16.3033504724271\\
84 -16.4457376455445\\
85 -16.5557791131257\\
86 -15.8671290011424\\
87 -14.5278721671942\\
88 -14.4303052293499\\
89 -14.3265068635518\\
90 -14.0616381120996\\
91 -13.8034603100813\\
92 -13.5049110035555\\
93 -14.2764806086142\\
94 -15.2686540926119\\
95 -14.966596353288\\
96 -15.0382061521401\\
97 -15.3337884548877\\
98 -15.334774861092\\
99 -15.1348579048917\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2295.60210293996\\
4 -1593.72631219252\\
5 -1207.95256672282\\
6 -1131.62295946198\\
7 -1291.14195338074\\
8 -1945.64818322728\\
9 -1683.08607848932\\
10 -1240.05246315292\\
11 -1055.32492847743\\
12 -1178.77048643392\\
13 -1017.91992325236\\
14 -904.122418077703\\
15 -1364.69537268183\\
16 -1322.80593008551\\
17 -1306.26663806057\\
18 -1244.12177470614\\
19 -1057.154566615\\
20 -1232.17453127973\\
21 -1122.27111253647\\
22 -842.236711564252\\
23 -2096.88731347391\\
24 -233.642172263112\\
25 -473.29239266747\\
26 -6.43458491134423\\
27 -9.41054264543288\\
28 -12.1980815413095\\
29 -14.8858742388671\\
30 -17.1868754383215\\
31 -18.3406164017025\\
32 -20.2205610747814\\
33 -22.045358301387\\
34 -23.1273949549758\\
35 -24.4622851219876\\
36 -24.3377646125744\\
37 -24.4332127479674\\
38 -24.0510614431119\\
39 -23.4308366662891\\
40 -22.6810642037501\\
41 -21.9565361626531\\
42 -22.0713877282093\\
43 -22.1773283350746\\
44 -22.5406885256141\\
45 -21.9530431922084\\
46 -22.3659967784649\\
47 -22.9466032256008\\
48 -23.5368451158492\\
49 -22.7480092375274\\
50 -22.7038275449116\\
51 -23.0730105336548\\
52 -23.1196475763859\\
53 -23.037241883964\\
54 -22.8109978036407\\
55 -22.3750398345153\\
56 -21.3612939452257\\
57 -21.1708395809385\\
58 -20.1972779326246\\
59 -20.2573834125476\\
60 -20.0607487893472\\
61 -19.7001070841311\\
62 -18.9538880929945\\
63 -18.8787329327382\\
64 -18.4740654366451\\
65 -18.4218565674224\\
66 -17.9002984941557\\
67 -17.963371214325\\
68 -17.282449366118\\
69 -17.2655515109357\\
70 -17.0231972749979\\
71 -17.2543628282135\\
72 -17.3026008118003\\
73 -17.4246335959932\\
74 -17.1727325231288\\
75 -17.9074376768335\\
76 -18.5031409205725\\
77 -18.73340888067\\
78 -19.0944727896611\\
79 -18.9852236939452\\
80 -18.8587871535016\\
81 -18.6490956917941\\
82 -18.5077737245133\\
83 -18.0381293556458\\
84 -18.0194923116473\\
85 -18.1609457903609\\
86 -17.5670281735537\\
87 -15.97332892654\\
88 -15.9783593741648\\
89 -15.8666753401503\\
90 -15.5508580318719\\
91 -15.2750392672698\\
92 -14.9595223109661\\
93 -15.8151657932037\\
94 -16.9068099177036\\
95 -16.8508203927726\\
96 -16.9138149158902\\
97 -17.1672156285107\\
98 -17.4804675300268\\
99 -17.1334874404745\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2204.03917009509\\
4 -1575.03887553822\\
5 -1195.78116637956\\
6 -1118.56420815656\\
7 -1280.49929632953\\
8 -1928.65670152523\\
9 -1666.19587316373\\
10 -1256.26480286827\\
11 -1075.42099302771\\
12 -1209.04319242891\\
13 -1041.96837021636\\
14 -926.340133773101\\
15 -1397.30480027041\\
16 -1348.73581141631\\
17 -1336.49034332568\\
18 -1270.82783508541\\
19 -1081.92572837205\\
20 -1255.86408569898\\
21 -1143.985747146\\
22 -862.59306853408\\
23 -2141.61696897018\\
24 -242.944016624732\\
25 -492.190426640448\\
26 -6.7281995025081\\
27 -9.84545554533931\\
28 -12.7681982510458\\
29 -15.5878103126044\\
30 -17.9612648793528\\
31 -19.5025425554396\\
32 -21.5015031789507\\
33 -23.4576506493381\\
34 -24.5287654985674\\
35 -25.7551603223322\\
36 -25.4200369564407\\
37 -25.5156985906828\\
38 -25.1139952700482\\
39 -24.3531218404298\\
40 -23.5190743921527\\
41 -22.9299951186097\\
42 -23.059424247749\\
43 -23.164945327938\\
44 -23.5652773848522\\
45 -23.0393801730354\\
46 -23.5088844238381\\
47 -24.0762897705998\\
48 -24.3200678012819\\
49 -23.6072106058373\\
50 -23.5617942337132\\
51 -24.0358987933303\\
52 -24.0850163952165\\
53 -24.0024914236679\\
54 -23.7035255742896\\
55 -23.2272637496729\\
56 -22.2318928213064\\
57 -21.939224963437\\
58 -20.8764660661312\\
59 -20.8504264517583\\
60 -20.6310705247663\\
61 -20.259255407194\\
62 -19.5018383945762\\
63 -19.5288333064744\\
64 -19.2943517535181\\
65 -19.339165266386\\
66 -18.7562050600704\\
67 -18.7430083903958\\
68 -18.2986307167211\\
69 -18.3008022091369\\
70 -17.9293822280738\\
71 -18.1635461402104\\
72 -18.2472310981415\\
73 -18.2573574399888\\
74 -18.0076056946412\\
75 -18.7801237994975\\
76 -20.0140040224601\\
77 -20.2637949703696\\
78 -20.7212327734858\\
79 -20.6284003590604\\
80 -20.5424628320962\\
81 -20.2598201289425\\
82 -20.1306700689087\\
83 -19.5586619250715\\
84 -19.7317344055921\\
85 -19.7221313068465\\
86 -18.695158240032\\
87 -17.1281451652261\\
88 -17.0929814078748\\
89 -17.0426575249631\\
90 -16.7679200174333\\
91 -16.4368791523873\\
92 -16.0999160122852\\
93 -17.0134903839116\\
94 -18.1292489309087\\
95 -17.9850106185587\\
96 -17.7644834058816\\
97 -18.464015099116\\
98 -18.8199657852427\\
99 -19.0151156982289\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2240.40467863348\\
4 -1608.57183666419\\
5 -1221.0120387588\\
6 -1146.14668173592\\
7 -1311.96116606566\\
8 -1959.12707526708\\
9 -1685.99844261842\\
10 -1272.50067755311\\
11 -1089.80389541327\\
12 -1224.16624338871\\
13 -1050.42662158513\\
14 -934.321042977779\\
15 -1403.91929146178\\
16 -1360.55885944253\\
17 -1348.53481416104\\
18 -1292.3871263933\\
19 -1097.11842902777\\
20 -1275.89399498253\\
21 -1161.20531045845\\
22 -875.953387409684\\
23 -2195.76007520046\\
24 -244.58860629151\\
25 -494.395033144045\\
26 -6.75790316676939\\
27 -9.90137021357562\\
28 -12.8241774228297\\
29 -15.6932358208659\\
30 -18.1403879578834\\
31 -19.7132901975906\\
32 -21.7011888528842\\
33 -23.7028986556958\\
34 -24.8588156546368\\
35 -26.3597000455943\\
36 -26.1926550760565\\
37 -26.2323234453843\\
38 -25.8116789839717\\
39 -25.1172792701654\\
40 -24.3032944361704\\
41 -23.5449116289462\\
42 -23.6431362566274\\
43 -23.7172757327037\\
44 -24.1106200643694\\
45 -23.5427280407977\\
46 -24.0459647476021\\
47 -24.6663819665354\\
48 -24.873831518311\\
49 -24.2702444169786\\
50 -24.2286245093284\\
51 -24.7181987772506\\
52 -24.7489703837522\\
53 -24.6885304986776\\
54 -24.4383193687737\\
55 -23.9814170426202\\
56 -22.9605482411898\\
57 -22.9048175135517\\
58 -21.8144767947709\\
59 -21.8817358451896\\
60 -21.5238797573413\\
61 -21.0999243040446\\
62 -20.2815667372622\\
63 -20.1248548758689\\
64 -19.8126519294366\\
65 -19.8238964938832\\
66 -19.2776548900849\\
67 -19.3638396439253\\
68 -18.8325814680836\\
69 -18.7387267373562\\
70 -18.5265595997689\\
71 -18.777894454888\\
72 -18.4485371515669\\
73 -18.3260824154796\\
74 -18.0764670410285\\
75 -18.5917664021834\\
76 -19.8022592356823\\
77 -20.06689355129\\
78 -20.5316671976114\\
79 -20.4828340457969\\
80 -20.5383003761478\\
81 -20.312885250407\\
82 -20.1473337092937\\
83 -19.5676767198863\\
84 -19.3286347635119\\
85 -19.467932689993\\
86 -18.8403966498225\\
87 -17.1492340178543\\
88 -17.1655598477383\\
89 -17.0809479274325\\
90 -16.8144578328713\\
91 -16.4737403345181\\
92 -16.1214204845792\\
93 -17.037848682917\\
94 -18.1296521901191\\
95 -17.8980599498924\\
96 -17.9480330598665\\
97 -18.4685826951831\\
98 -18.7386378432894\\
99 -18.74094089008\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2237.60397000075\\
4 -1606.50300229655\\
5 -1219.80092536275\\
6 -1130.56902409537\\
7 -1281.1572184893\\
8 -1920.69661130826\\
9 -1654.92729608886\\
10 -1242.56917215942\\
11 -1061.49951413109\\
12 -1193.90032448396\\
13 -1028.54757520594\\
14 -914.715860598044\\
15 -1375.65396520285\\
16 -1303.5758298726\\
17 -1291.36343942241\\
18 -1233.57009426356\\
19 -1047.08243673891\\
20 -1217.42294293802\\
21 -1092.48100923355\\
22 -821.921499988118\\
23 -2056.88929807371\\
24 -233.348802686741\\
25 -469.086829830792\\
26 -6.41354120410035\\
27 -9.38069468714473\\
28 -12.130322821093\\
29 -14.7033024711388\\
30 -16.9746081035246\\
31 -18.4355729624956\\
32 -20.3136389907261\\
33 -22.1834643408232\\
34 -23.2327309970215\\
35 -24.6563797671464\\
36 -24.3801839995619\\
37 -24.4402609725492\\
38 -24.0937391387113\\
39 -23.4626754993836\\
40 -22.711228118684\\
41 -22.1765372319977\\
42 -22.2656650542484\\
43 -22.3147821084155\\
44 -22.5567001543405\\
45 -22.038182030741\\
46 -22.5086158137458\\
47 -23.0510212799917\\
48 -23.6154547899924\\
49 -23.0420508936099\\
50 -22.8285971752089\\
51 -23.0118891463081\\
52 -23.0575554890596\\
53 -22.899652816512\\
54 -22.6395227481974\\
55 -22.200296502814\\
56 -21.2358801622259\\
57 -21.1482939829502\\
58 -20.1620363993674\\
59 -20.2039256868644\\
60 -20.0449598702112\\
61 -19.6334499322443\\
62 -18.8463205502032\\
63 -18.6116620511274\\
64 -18.3789743427603\\
65 -18.3993164472797\\
66 -17.813964094846\\
67 -17.8882605502907\\
68 -17.4555166531651\\
69 -17.4437627710268\\
70 -17.1724683005475\\
71 -17.2014025847645\\
72 -17.1815602925645\\
73 -17.2743625736354\\
74 -17.0296758469812\\
75 -17.6436727831728\\
76 -18.6991358883009\\
77 -18.9517131544711\\
78 -19.3814364002185\\
79 -19.3198210674404\\
80 -19.1774193715667\\
81 -18.9724804905135\\
82 -18.5195026871403\\
83 -18.0498641604013\\
84 -18.0666952521702\\
85 -18.1897548383944\\
86 -17.6457145285075\\
87 -16.1742202087969\\
88 -16.0157979905814\\
89 -15.9894886583059\\
90 -15.6150379721356\\
91 -15.291793078458\\
92 -14.8964049554076\\
93 -15.5425491425078\\
94 -16.6143886643408\\
95 -16.5603384802267\\
96 -16.6430322531023\\
97 -16.9981582988727\\
98 -17.0701780512481\\
99 -17.2304699956054\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2233.19458165999\\
4 -1603.91177761156\\
5 -1218.50387831571\\
6 -1144.003327033\\
7 -1309.78659508091\\
8 -1970.87760011472\\
9 -1700.18593724864\\
10 -1282.88156908182\\
11 -1098.69959231829\\
12 -1230.17489677506\\
13 -1058.15565498429\\
14 -940.10251609638\\
15 -1405.17979358548\\
16 -1360.40139019545\\
17 -1347.97499091228\\
18 -1279.67676186484\\
19 -1092.23753741993\\
20 -1261.22177392026\\
21 -1148.91583064845\\
22 -843.535628527051\\
23 -2102.05994461721\\
24 -241.337144772969\\
25 -488.198909448487\\
26 -6.66999602673277\\
27 -9.7714288931961\\
28 -12.685595160327\\
29 -15.5227440954426\\
30 -17.8221569939925\\
31 -19.3956199922877\\
32 -21.3627529776732\\
33 -23.3398599522797\\
34 -24.0961985899584\\
35 -25.522672929378\\
36 -25.2568894130621\\
37 -25.3518573237725\\
38 -24.8636969597214\\
39 -24.182296175522\\
40 -23.404862620339\\
41 -22.3822984837625\\
42 -22.3778328020725\\
43 -22.2686787597229\\
44 -22.6428752450969\\
45 -22.1205993260154\\
46 -22.5435534633549\\
47 -23.0366250794483\\
48 -23.5689251800506\\
49 -22.9768131308496\\
50 -22.9090653314408\\
51 -23.2119715565919\\
52 -22.9390751431442\\
53 -22.7397072162961\\
54 -22.4559273298342\\
55 -21.9052461859814\\
56 -20.9699778140319\\
57 -20.7371300532266\\
58 -19.5499786643313\\
59 -19.6096251961402\\
60 -19.4968855865121\\
61 -19.135831589488\\
62 -18.4212035690918\\
63 -18.4524095904256\\
64 -18.2068436632099\\
65 -18.2072620437147\\
66 -17.7050108461644\\
67 -17.7656751051527\\
68 -17.2555657082418\\
69 -17.2579756018616\\
70 -16.7668691647449\\
71 -17.0090648685603\\
72 -16.9577754391202\\
73 -17.0492388030368\\
74 -16.6894341836571\\
75 -17.0220498761855\\
76 -18.1339928638135\\
77 -18.1790065943051\\
78 -18.5124169703443\\
79 -18.4864039289681\\
80 -18.4529016873697\\
81 -18.0443561125899\\
82 -17.7996903685816\\
83 -17.3129206436176\\
84 -16.7960510106187\\
85 -16.8974111035236\\
86 -16.0342469156883\\
87 -14.6069878297907\\
88 -14.6220823093073\\
89 -14.6024977228467\\
90 -14.2524763397992\\
91 -14.0270705318733\\
92 -13.7406849633789\\
93 -14.5037961766446\\
94 -15.4998723410192\\
95 -15.4430520094313\\
96 -15.4336306236489\\
97 -15.7374297501109\\
98 -16.0070297874811\\
99 -15.918832655107\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2241.01259442079\\
4 -1606.59867058629\\
5 -1218.70423573225\\
6 -1140.71969187108\\
7 -1304.64020383433\\
8 -1956.95094689991\\
9 -1689.5016364556\\
10 -1275.27887897908\\
11 -1086.11886601452\\
12 -1213.72896741881\\
13 -1046.80183457534\\
14 -930.113830593598\\
15 -1385.37126081816\\
16 -1341.58972362811\\
17 -1324.48521604125\\
18 -1269.38245914766\\
19 -1083.90808524265\\
20 -1258.7356031532\\
21 -1147.11091627718\\
22 -857.819559280586\\
23 -2140.75893526908\\
24 -244.041650758778\\
25 -492.202888470644\\
26 -6.71169446962482\\
27 -9.81545091122392\\
28 -12.7195625102905\\
29 -15.5205681206874\\
30 -17.7806778446777\\
31 -19.3485014433974\\
32 -21.2170137336648\\
33 -23.1435201459464\\
34 -24.1761509970744\\
35 -25.653012700562\\
36 -25.5228523511377\\
37 -25.6395420246653\\
38 -25.3169396024855\\
39 -24.6817748135513\\
40 -23.7693540521158\\
41 -23.1545495329259\\
42 -23.2387283476631\\
43 -23.3422200558898\\
44 -23.7083691563906\\
45 -23.1542822868792\\
46 -23.6774476036868\\
47 -24.2827746837512\\
48 -24.922141128095\\
49 -24.240489451874\\
50 -24.1820208619539\\
51 -24.6232845100232\\
52 -24.5685272059624\\
53 -24.1846044038273\\
54 -23.9661346407012\\
55 -23.5206084565649\\
56 -22.3075496427748\\
57 -22.186971285187\\
58 -21.1586795495366\\
59 -21.0115640268597\\
60 -20.8980558680614\\
61 -20.523631421538\\
62 -19.4250666676205\\
63 -19.4528056581343\\
64 -19.2192701332847\\
65 -19.2409554210165\\
66 -18.6322196232662\\
67 -18.6506674785064\\
68 -18.2078633472669\\
69 -18.2253100342982\\
70 -18.0305984697584\\
71 -18.290837019782\\
72 -18.3684818759679\\
73 -18.5050983548984\\
74 -18.2523876782468\\
75 -18.914288379033\\
76 -20.1610264658109\\
77 -20.3718466754861\\
78 -20.7344674500767\\
79 -20.6953458877284\\
80 -20.8452819474848\\
81 -20.4411767740073\\
82 -20.3295413713363\\
83 -19.7192800246042\\
84 -19.8879401867498\\
85 -20.0511850227722\\
86 -19.3555794927963\\
87 -17.7446299607637\\
88 -17.7433237533199\\
89 -17.7188266770787\\
90 -17.4527890060185\\
91 -16.8147659708916\\
92 -16.0868003041779\\
93 -16.937694863144\\
94 -17.9933048289538\\
95 -17.7948069533051\\
96 -17.5105820392307\\
97 -18.2033513115268\\
98 -18.463636989493\\
99 -18.6384540091959\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2235.11635499798\\
4 -1604.50864408195\\
5 -1218.90326057926\\
6 -1144.51973548899\\
7 -1310.44409451321\\
8 -1970.23751417395\\
9 -1668.26656216404\\
10 -1256.95882896438\\
11 -1063.55003877444\\
12 -1196.39792526836\\
13 -1028.07491933288\\
14 -914.605869554966\\
15 -1382.12797492479\\
16 -1333.98027518112\\
17 -1321.45443870098\\
18 -1265.0359790043\\
19 -1080.30741335024\\
20 -1256.16750632184\\
21 -1139.17095226493\\
22 -864.528387725354\\
23 -2141.23058522975\\
24 -239.572155778527\\
25 -483.414770684476\\
26 -6.53860656290555\\
27 -9.50683615200994\\
28 -12.3280351685415\\
29 -15.0312739610657\\
30 -17.3499505397107\\
31 -18.8699699206297\\
32 -20.7602026961936\\
33 -22.5534801671422\\
34 -23.6267728968034\\
35 -25.0123944491946\\
36 -24.8788556301629\\
37 -24.9794898100322\\
38 -24.3400190480091\\
39 -23.7244201968067\\
40 -22.9020972557048\\
41 -22.3589459049345\\
42 -22.4425053556493\\
43 -22.4905116453334\\
44 -22.8802098330248\\
45 -22.3400237748547\\
46 -22.8423273459551\\
47 -23.403191754706\\
48 -24.0051519307701\\
49 -23.3651817398582\\
50 -23.0897957909688\\
51 -23.528673338095\\
52 -23.4607989331664\\
53 -23.3956414599041\\
54 -23.1835313670887\\
55 -22.6295808444873\\
56 -21.6847412430764\\
57 -21.3483258765915\\
58 -20.3637217762941\\
59 -20.3153582710766\\
60 -20.1453771678856\\
61 -19.7932428036727\\
62 -18.9985686146732\\
63 -19.0134008156995\\
64 -18.7132816654412\\
65 -18.6467889106738\\
66 -18.0955231421989\\
67 -18.1184048830121\\
68 -17.6888875613611\\
69 -17.684385998501\\
70 -17.4864582824269\\
71 -17.7597537487621\\
72 -17.2162389700634\\
73 -17.3310370874894\\
74 -17.0744792087511\\
75 -17.7475349603776\\
76 -18.8128177781403\\
77 -18.8893288752036\\
78 -19.33274415533\\
79 -19.0689169355294\\
80 -19.1798103815931\\
81 -18.946410076718\\
82 -18.8535084675473\\
83 -18.1684235168791\\
84 -18.1410491302641\\
85 -18.2899235659705\\
86 -17.6456608864533\\
87 -16.0001819568148\\
88 -15.9768327577518\\
89 -15.8290086681462\\
90 -15.5617669148703\\
91 -15.2883249861405\\
92 -14.8837558183205\\
93 -15.6403949319434\\
94 -16.1733039049989\\
95 -16.0116284347387\\
96 -16.0946128428806\\
97 -16.6992223508525\\
98 -16.9966187094118\\
99 -17.132005051665\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2225.89734436121\\
4 -1597.72015255784\\
5 -1213.07692252124\\
6 -1137.872668313\\
7 -1301.77132560678\\
8 -1957.06336616231\\
9 -1679.96588585759\\
10 -1274.24680230838\\
11 -1084.03759994333\\
12 -1218.91883253706\\
13 -1043.31362987169\\
14 -928.44589846116\\
15 -1380.60234710956\\
16 -1336.18461179465\\
17 -1316.632257535\\
18 -1261.60066108213\\
19 -1068.54371070658\\
20 -1241.00956866729\\
21 -1130.46422900757\\
22 -851.90666561387\\
23 -2118.80208490901\\
24 -240.834921294755\\
25 -487.698022967723\\
26 -6.66832184075862\\
27 -9.7431185749851\\
28 -12.6483364013373\\
29 -15.4668244461602\\
30 -17.8473116977211\\
31 -19.4034970538149\\
32 -21.1734044881857\\
33 -23.1031989334681\\
34 -24.2069197828572\\
35 -25.6506986476736\\
36 -25.4075106225757\\
37 -25.4738895430595\\
38 -24.9399193794074\\
39 -24.053104501776\\
40 -22.9081250912059\\
41 -22.2823825166065\\
42 -22.3349657547341\\
43 -22.358555625556\\
44 -22.7069669157661\\
45 -21.9141618121092\\
46 -22.2688719508876\\
47 -22.8465536620446\\
48 -23.4410316266816\\
49 -22.7043544536221\\
50 -22.6657845601709\\
51 -22.6534261118427\\
52 -22.6917092220202\\
53 -22.3498487053596\\
54 -22.1331171976349\\
55 -21.5356605197167\\
56 -20.6305364736127\\
57 -19.8959401445135\\
58 -18.9702716165435\\
59 -18.9021914623597\\
60 -18.7731723158015\\
61 -18.3408243147672\\
62 -17.6533112345169\\
63 -17.6635328236454\\
64 -17.4517942937887\\
65 -17.4279793687186\\
66 -16.9476395382712\\
67 -17.0006556782025\\
68 -16.5883934119686\\
69 -16.6045167340306\\
70 -16.2484354473019\\
71 -16.3579221293677\\
72 -16.4294673539291\\
73 -16.554819006983\\
74 -16.2876536862448\\
75 -16.0322398075771\\
76 -16.8909837264638\\
77 -17.0964138395067\\
78 -17.4176707892868\\
79 -17.3744220691804\\
80 -17.4875974166084\\
81 -17.308066416269\\
82 -17.2084008556091\\
83 -16.6508423019012\\
84 -16.7874687315811\\
85 -16.9002355672203\\
86 -16.2360437485162\\
87 -14.8843608638422\\
88 -14.8950566333664\\
89 -14.7912372615475\\
90 -14.56093562068\\
91 -14.282889485815\\
92 -13.911492438237\\
93 -14.7061880175318\\
94 -15.7057789791483\\
95 -15.6104004770002\\
96 -15.6893761121849\\
97 -16.3226278177095\\
98 -16.6336786332633\\
99 -16.8094397412864\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2245.03788717403\\
4 -1611.91385365574\\
5 -1224.44308149931\\
6 -1147.09380167034\\
7 -1314.75262115665\\
8 -1978.47264583762\\
9 -1678.79252236565\\
10 -1252.58259573023\\
11 -1078.49720591827\\
12 -1212.05104794852\\
13 -1031.64588865131\\
14 -917.752916804982\\
15 -1384.20818322487\\
16 -1336.97322175845\\
17 -1323.8728348012\\
18 -1268.37841617629\\
19 -1070.01402868749\\
20 -1242.87770383868\\
21 -1124.9467142915\\
22 -843.609326603671\\
23 -2113.30173895313\\
24 -240.513261887149\\
25 -483.482285742177\\
26 -6.60982844274068\\
27 -9.59344579351488\\
28 -12.4027594230336\\
29 -15.0535105212364\\
30 -17.3682247213544\\
31 -18.865557895176\\
32 -20.7991675569546\\
33 -22.7204338594651\\
34 -23.71103387843\\
35 -24.946794080898\\
36 -24.7592797344048\\
37 -24.8553211745144\\
38 -24.5206892148782\\
39 -23.8530911770388\\
40 -23.0876399500296\\
41 -22.5166150047879\\
42 -22.5870290680946\\
43 -22.695806463942\\
44 -22.9677515166663\\
45 -22.2680809917134\\
46 -22.7649375580466\\
47 -23.3190718564611\\
48 -23.8920490191793\\
49 -23.2667776199557\\
50 -23.1867519981188\\
51 -23.6131340415924\\
52 -23.6578293031784\\
53 -23.5976501995582\\
54 -23.3844984873257\\
55 -22.8884539268451\\
56 -21.9170261810803\\
57 -21.1375792193982\\
58 -20.1322736435652\\
59 -20.1945331894008\\
60 -20.0818644016857\\
61 -19.7186446149097\\
62 -18.9788963622197\\
63 -18.9608756647517\\
64 -18.7331021658627\\
65 -18.7611984603659\\
66 -17.9795661370997\\
67 -18.0591986196974\\
68 -17.6159928803898\\
69 -17.5910248357385\\
70 -17.4135932313468\\
71 -17.6502768992524\\
72 -17.7106719223763\\
73 -17.7410861928075\\
74 -17.4517582165679\\
75 -17.9507207175772\\
76 -19.1315260847603\\
77 -19.3880564542906\\
78 -19.8422085429593\\
79 -19.7230350741754\\
80 -19.8669272857561\\
81 -19.5784272613877\\
82 -19.4842326840151\\
83 -18.9318829160376\\
84 -19.0819803979553\\
85 -19.2307366916186\\
86 -18.6524311125652\\
87 -17.0506175059743\\
88 -17.0172610266759\\
89 -16.9936545973049\\
90 -16.7364854494249\\
91 -16.0903585711167\\
92 -15.7358799461725\\
93 -16.5965025539575\\
94 -17.7000032172604\\
95 -17.4911914030879\\
96 -17.4063194760245\\
97 -18.0995812208736\\
98 -18.4449662242198\\
99 -18.6269733177343\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2221.99260592856\\
4 -1594.38282603825\\
5 -1185.06684727108\\
6 -1107.48666597673\\
7 -1268.30905786595\\
8 -1909.1970756313\\
9 -1639.90174450707\\
10 -1237.76628649627\\
11 -1059.28778322656\\
12 -1190.88270427866\\
13 -1024.36491233935\\
14 -911.177629598154\\
15 -1374.37848514775\\
16 -1332.02133268087\\
17 -1317.62284244171\\
18 -1262.88613230905\\
19 -1059.68337243873\\
20 -1226.79986250107\\
21 -1115.24335250337\\
22 -838.299717015409\\
23 -2099.83122160079\\
24 -238.330473789639\\
25 -474.146907258416\\
26 -6.4819003160696\\
27 -9.49686778151832\\
28 -12.1016254237926\\
29 -14.7602841586667\\
30 -17.0370584699889\\
31 -18.2827654943321\\
32 -20.04217090652\\
33 -21.8154332409019\\
34 -22.8795605619911\\
35 -24.2600173344707\\
36 -24.137457956747\\
37 -24.2304369645831\\
38 -23.8471060158267\\
39 -23.2026605200808\\
40 -22.4534794442265\\
41 -21.8209562116277\\
42 -21.766610713734\\
43 -21.8679688033986\\
44 -22.1730358688185\\
45 -21.6060794518156\\
46 -22.0395504288353\\
47 -22.2667462687045\\
48 -22.8213312428381\\
49 -22.2127743285868\\
50 -22.1215307830683\\
51 -22.3649529404027\\
52 -22.4077015075196\\
53 -22.2994868727509\\
54 -22.0969698613648\\
55 -21.6633100491745\\
56 -20.6912896143729\\
57 -20.6340529393279\\
58 -19.6796779816679\\
59 -19.6637141178094\\
60 -19.5574252315039\\
61 -19.0629637749575\\
62 -18.343253108742\\
63 -18.3743293863796\\
64 -18.1411646715808\\
65 -18.1874254834273\\
66 -17.6562395867744\\
67 -17.6847373538087\\
68 -17.1721656036616\\
69 -17.1363580533385\\
70 -16.96059002531\\
71 -17.1141274213371\\
72 -17.180527566741\\
73 -17.1252750994214\\
74 -16.6506062397406\\
75 -17.3488180041182\\
76 -18.4604424908538\\
77 -18.7102959220642\\
78 -19.1253513488721\\
79 -19.0730984510906\\
80 -19.15504089558\\
81 -18.8885371591606\\
82 -18.8020291046622\\
83 -18.3245740374518\\
84 -18.4458686975872\\
85 -18.2715835153002\\
86 -17.7212600400689\\
87 -16.0686711783348\\
88 -15.8568960872525\\
89 -15.8334091597809\\
90 -15.591302095126\\
91 -15.3505099387211\\
92 -14.9993338307833\\
93 -15.8449561036606\\
94 -16.7031000565138\\
95 -16.3783738931998\\
96 -16.2669771029166\\
97 -16.8666776791439\\
98 -17.1649971470685\\
99 -17.069652523024\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2218.82727753543\\
4 -1592.82302088705\\
5 -1209.62004752824\\
6 -1135.08846540954\\
7 -1294.07440080213\\
8 -1936.88044336324\\
9 -1670.21240031865\\
10 -1261.34176142979\\
11 -1077.42566516853\\
12 -1209.044831645\\
13 -1041.17080946617\\
14 -925.815816018931\\
15 -1395.89241960928\\
16 -1348.96559444601\\
17 -1337.29955077067\\
18 -1274.33872705959\\
19 -1088.02524082929\\
20 -1256.88222545218\\
21 -1140.07193303917\\
22 -856.062262060992\\
23 -2133.00020832842\\
24 -243.926215151586\\
25 -494.277247532774\\
26 -6.75764228866359\\
27 -9.89551505077499\\
28 -12.7478659538352\\
29 -15.5984614591123\\
30 -17.9879979100826\\
31 -19.3597852198798\\
32 -21.3143022870404\\
33 -23.2711522266371\\
34 -24.3811272274878\\
35 -25.8511121466785\\
36 -25.7170223529953\\
37 -25.7717776613546\\
38 -25.4464540122729\\
39 -24.7771069277855\\
40 -23.9813846353753\\
41 -23.251438166833\\
42 -23.3930113426202\\
43 -23.4955334685253\\
44 -23.6818593652361\\
45 -22.955299959141\\
46 -23.3574652429402\\
47 -23.9546165441378\\
48 -24.5661265880293\\
49 -23.9610034952133\\
50 -23.9056590539089\\
51 -24.384408137584\\
52 -24.2944074850675\\
53 -24.2269365458158\\
54 -23.9938946303064\\
55 -23.3998626365177\\
56 -22.2254379285158\\
57 -22.0344914251277\\
58 -20.9076454799077\\
59 -20.9723457681725\\
60 -20.7427502615805\\
61 -20.3897943912748\\
62 -19.4180411182885\\
63 -19.0255416630633\\
64 -18.7952621908883\\
65 -18.8579451789389\\
66 -18.3350911670855\\
67 -18.3511889628971\\
68 -17.9031132744041\\
69 -17.7159577568083\\
70 -17.5361743440424\\
71 -17.4607826349154\\
72 -17.5465744284566\\
73 -17.6509891046138\\
74 -17.3453415762799\\
75 -17.8123691057044\\
76 -18.986038407094\\
77 -19.2407016840979\\
78 -19.6706328856463\\
79 -19.605808089616\\
80 -19.4446937418534\\
81 -19.2487343356643\\
82 -19.1249886107307\\
83 -18.5373707769532\\
84 -18.703662911902\\
85 -18.6367842312195\\
86 -18.0671077312826\\
87 -16.5611981692264\\
88 -16.3746675357231\\
89 -16.1689128957831\\
90 -15.913339612133\\
91 -15.6295856586519\\
92 -15.2074335089897\\
93 -15.7844843558423\\
94 -16.8537332160099\\
95 -16.771947809277\\
96 -16.8405454913697\\
97 -17.3585151561761\\
98 -17.4404746146186\\
99 -17.5343867068976\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2222.57327342577\\
4 -1572.56379880312\\
5 -1192.63151311064\\
6 -1119.18852641645\\
7 -1271.07085637574\\
8 -1912.5923011807\\
9 -1652.11324665862\\
10 -1247.03969506518\\
11 -1067.07960079591\\
12 -1200.35649588228\\
13 -1029.50703185101\\
14 -913.768389386371\\
15 -1379.52669802121\\
16 -1335.18035661228\\
17 -1322.344106974\\
18 -1265.47753194329\\
19 -1079.27619573606\\
20 -1253.61034522168\\
21 -1135.2041751483\\
22 -854.562835562155\\
23 -2148.60950037313\\
24 -240.603122303943\\
25 -487.195535389998\\
26 -6.59700586347897\\
27 -9.62773138826781\\
28 -12.4658717291102\\
29 -15.1847398879154\\
30 -17.5298658907301\\
31 -19.0729712717522\\
32 -20.7082567865906\\
33 -22.6266541579435\\
34 -23.7278236847683\\
35 -25.1420391862458\\
36 -24.9438741750979\\
37 -25.030211950279\\
38 -24.7181860726032\\
39 -24.0342365422547\\
40 -23.2622477634405\\
41 -22.5610954007252\\
42 -22.563844303846\\
43 -22.5997692372672\\
44 -22.9112457522148\\
45 -22.399560535948\\
46 -22.7845847700734\\
47 -23.3738573890449\\
48 -23.9529098521306\\
49 -23.1554446630036\\
50 -23.0024279625873\\
51 -23.4469504213118\\
52 -23.4865609467381\\
53 -23.4263560694193\\
54 -23.1961320394188\\
55 -22.7627096615983\\
56 -21.7909870469686\\
57 -21.718979008028\\
58 -20.6619836843034\\
59 -20.6725736189768\\
60 -20.5580508236227\\
61 -20.0568945344946\\
62 -19.3056822294766\\
63 -19.3292432244595\\
64 -19.0847523406706\\
65 -19.1277546304585\\
66 -18.5321117220583\\
67 -18.4875100288523\\
68 -18.0489955534805\\
69 -18.0154424243662\\
70 -17.7622768738789\\
71 -17.9234417869456\\
72 -17.9974836136629\\
73 -17.9974050603035\\
74 -17.4815478351787\\
75 -18.2315221768564\\
76 -19.434017319722\\
77 -19.6790205237634\\
78 -20.1394356562069\\
79 -20.0702712857259\\
80 -20.1491952012188\\
81 -19.8083806957436\\
82 -19.5290554941814\\
83 -18.5556729418591\\
84 -18.7186648734002\\
85 -18.6869242796673\\
86 -18.0672495100378\\
87 -16.3508176087885\\
88 -16.2798615222366\\
89 -16.1327878026792\\
90 -15.8130587655616\\
91 -15.5683119256114\\
92 -15.250955911656\\
93 -16.0354871664154\\
94 -16.7285948634333\\
95 -16.6276202194041\\
96 -16.6724133492712\\
97 -17.3457891792133\\
98 -17.6729049056463\\
99 -17.8379372232227\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2233.12633871147\\
4 -1603.42109711782\\
5 -1216.98243852118\\
6 -1136.92827920005\\
7 -1279.20619821145\\
8 -1926.5571756591\\
9 -1661.49894390016\\
10 -1254.60245897677\\
11 -1075.83621151627\\
12 -1209.43425461248\\
13 -1043.35412593167\\
14 -928.54292078164\\
15 -1400.41137772067\\
16 -1351.17716211451\\
17 -1335.99564521711\\
18 -1274.32971734624\\
19 -1083.18286660787\\
20 -1241.07168915567\\
21 -1130.00876033134\\
22 -840.636882096341\\
23 -2100.10143367825\\
24 -239.140194370716\\
25 -483.898426414715\\
26 -6.61027395578477\\
27 -9.67512479944798\\
28 -12.5466536229289\\
29 -15.2383864904598\\
30 -17.5607547289193\\
31 -19.1104805028369\\
32 -21.0689154907584\\
33 -22.7229408639689\\
34 -23.740602067334\\
35 -25.1527110376972\\
36 -25.0228645539043\\
37 -25.0551752648817\\
38 -24.6781176340113\\
39 -24.0308909908004\\
40 -23.2573398641728\\
41 -22.7104477578179\\
42 -22.8378095068753\\
43 -22.9465309998651\\
44 -23.3405162774778\\
45 -22.7478851293699\\
46 -23.2133088634703\\
47 -23.7899920233271\\
48 -24.36844976398\\
49 -23.7444623192735\\
50 -23.5913556336104\\
51 -24.0611072386894\\
52 -24.1077801586738\\
53 -23.7184447828033\\
54 -23.4431220767962\\
55 -23.0045681182025\\
56 -22.0171350155374\\
57 -21.9377501950472\\
58 -20.9284900320281\\
59 -20.9878228929331\\
60 -20.8724303542134\\
61 -20.4994510229297\\
62 -19.7235601371376\\
63 -19.7412175470024\\
64 -19.3765904744143\\
65 -19.3839182986749\\
66 -18.7764424843975\\
67 -18.8396660061514\\
68 -18.3953345136128\\
69 -18.4018598502592\\
70 -18.2152316675894\\
71 -18.4891521433399\\
72 -18.5682613485077\\
73 -18.6436017011437\\
74 -18.3736674989627\\
75 -18.9506382263263\\
76 -20.1092761937723\\
77 -20.3616149205987\\
78 -20.8385988600561\\
79 -20.6960539407683\\
80 -20.8475113443109\\
81 -20.6016533685427\\
82 -20.504891637891\\
83 -19.8682477039334\\
84 -19.9865027150123\\
85 -20.1364533088814\\
86 -19.5171209967918\\
87 -17.8850599281679\\
88 -17.8396594076389\\
89 -17.8135540709468\\
90 -17.5368102172518\\
91 -17.2508501509014\\
92 -16.8998997817278\\
93 -17.8214762232463\\
94 -19.0590563552256\\
95 -17.9532420739897\\
96 -18.034707210882\\
97 -18.5425710349053\\
98 -18.8317284635058\\
99 -19.0307837710706\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2210.90881915145\\
4 -1585.57636494933\\
5 -1204.21571130446\\
6 -1125.92428215919\\
7 -1289.30633153975\\
8 -1942.22666352493\\
9 -1672.89390646097\\
10 -1261.03902566775\\
11 -1079.84237591836\\
12 -1211.80237231499\\
13 -1043.55091252147\\
14 -925.596385233068\\
15 -1386.90279497219\\
16 -1343.63357934757\\
17 -1330.06562551335\\
18 -1265.22610533549\\
19 -1075.95463713462\\
20 -1246.22577776959\\
21 -1133.37556126694\\
22 -851.233765116297\\
23 -2128.33770137896\\
24 -245.865137432221\\
25 -497.652297086145\\
26 -6.72658083902074\\
27 -9.85633096707352\\
28 -12.792188632327\\
29 -15.6126384919309\\
30 -18.0444088139322\\
31 -19.3994000115295\\
32 -21.3643407387955\\
33 -23.3466855724434\\
34 -24.4685302879732\\
35 -25.8828876722687\\
36 -25.5588358230308\\
37 -25.6685669579478\\
38 -25.2377608911069\\
39 -24.3728399946972\\
40 -23.5938070770512\\
41 -23.0265865069008\\
42 -23.1095720695027\\
43 -23.2235078335\\
44 -23.6186911221191\\
45 -23.0949442940191\\
46 -23.4483344275718\\
47 -23.9375121838158\\
48 -24.5644627361659\\
49 -23.9196456541272\\
50 -23.8796738450878\\
51 -24.3721246508889\\
52 -24.2600191290445\\
53 -24.1658040062085\\
54 -23.6926169217057\\
55 -23.1386960901064\\
56 -22.1326748880253\\
57 -22.0051008416798\\
58 -20.836980330585\\
59 -20.8744431566737\\
60 -20.758306498047\\
61 -20.3229165414621\\
62 -19.5635045983534\\
63 -19.5962883935401\\
64 -19.2800236644809\\
65 -19.3169717026873\\
66 -18.7765015521112\\
67 -18.8491359741595\\
68 -18.3932633971821\\
69 -18.3945386903309\\
70 -18.1975481478206\\
71 -18.4720080225282\\
72 -18.5300505762685\\
73 -18.3271884371613\\
74 -18.0763928427492\\
75 -18.8424250461044\\
76 -20.0156337607169\\
77 -20.2709336844381\\
78 -20.7267332156587\\
79 -20.6293752406577\\
80 -20.7288716354748\\
81 -20.356970637064\\
82 -20.144984396187\\
83 -19.6306617286531\\
84 -19.8029519692122\\
85 -19.7238578972465\\
86 -19.0622022855763\\
87 -17.4699441460332\\
88 -17.4868363135621\\
89 -17.4519435346663\\
90 -17.1764173832451\\
91 -16.8681598544907\\
92 -16.5187874019643\\
93 -17.4611877673122\\
94 -18.6094916377705\\
95 -18.4911615003523\\
96 -18.566147062573\\
97 -19.3167039709043\\
98 -19.3660116653952\\
99 -19.3456508622165\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2236.17257289642\\
4 -1604.75340578139\\
5 -1206.52009862405\\
6 -1131.00039040723\\
7 -1286.52482303758\\
8 -1933.91591228138\\
9 -1660.21948975056\\
10 -1251.59283474768\\
11 -1070.36043971413\\
12 -1203.90446184121\\
13 -1037.39236950118\\
14 -921.69439131557\\
15 -1391.26298144204\\
16 -1347.53947417329\\
17 -1329.62593254187\\
18 -1266.44682301916\\
19 -1078.1976869468\\
20 -1250.08219089681\\
21 -1129.65635401094\\
22 -849.454570685563\\
23 -2123.53486695225\\
24 -242.548629087203\\
25 -491.435874297839\\
26 -6.70890208694256\\
27 -9.80703559257368\\
28 -12.6628085592725\\
29 -15.4612090435839\\
30 -17.8715296593559\\
31 -19.4321660278474\\
32 -20.8347138944103\\
33 -22.6578949706397\\
34 -23.7700407620674\\
35 -25.2235634308006\\
36 -25.0416159103267\\
37 -25.0079940534969\\
38 -24.6374544544807\\
39 -24.0141245553114\\
40 -23.2077592363012\\
41 -22.5995600834697\\
42 -22.7199294564375\\
43 -22.780641463536\\
44 -23.1654486446508\\
45 -22.5182745074816\\
46 -23.0263185420312\\
47 -23.616970454684\\
48 -24.1786235504286\\
49 -23.5446000332091\\
50 -23.5041141774075\\
51 -23.9027230582089\\
52 -23.9371659297904\\
53 -23.8778321997569\\
54 -23.6332964347025\\
55 -23.1941671856542\\
56 -22.1107078593521\\
57 -22.0215358488332\\
58 -20.9608062690602\\
59 -21.0140710883299\\
60 -20.8638942748395\\
61 -20.4687486404268\\
62 -19.5825515173183\\
63 -19.613750890623\\
64 -19.3779555653301\\
65 -19.4271674928958\\
66 -18.889922958679\\
67 -18.9812129380645\\
68 -18.5229364121568\\
69 -18.4962289544657\\
70 -18.2835985035487\\
71 -18.4888248736456\\
72 -18.5583832545474\\
73 -18.6943485502883\\
74 -18.4389525047824\\
75 -19.0915547050101\\
76 -20.3341120338907\\
77 -20.4539080168351\\
78 -20.8628451468669\\
79 -20.7222924669606\\
80 -20.8711549551058\\
81 -20.6181279016141\\
82 -20.5172177824351\\
83 -19.9375840473695\\
84 -20.0615245922494\\
85 -20.2217172754756\\
86 -19.5678710166195\\
87 -17.8630964386485\\
88 -17.8795720056381\\
89 -17.828480423278\\
90 -17.4408358420487\\
91 -16.9865441147007\\
92 -16.6511131553924\\
93 -17.5850554198136\\
94 -18.801080666394\\
95 -18.7325889509162\\
96 -18.7313926280162\\
97 -19.4622514241261\\
98 -19.7866572357245\\
99 -19.3179053785326\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2216.66942197351\\
4 -1592.0550134332\\
5 -1208.55336234641\\
6 -1132.08780295539\\
7 -1296.1219249964\\
8 -1952.50311326848\\
9 -1686.65032519032\\
10 -1266.27192336537\\
11 -1087.46044424061\\
12 -1202.53400547303\\
13 -1035.47345659817\\
14 -915.500461522526\\
15 -1373.99934231879\\
16 -1317.20691419777\\
17 -1303.00360609096\\
18 -1246.77432649517\\
19 -1063.72896214267\\
20 -1234.34288528513\\
21 -1122.44866300086\\
22 -839.149403746305\\
23 -2053.85830350543\\
24 -234.611522049262\\
25 -475.206982950951\\
26 -6.45151200445587\\
27 -9.41331743402188\\
28 -12.1973854266392\\
29 -14.9010166997113\\
30 -17.1797770402735\\
31 -18.6207054524956\\
32 -20.4179023185985\\
33 -22.2230361773253\\
34 -23.2011893898049\\
35 -24.521274544324\\
36 -24.3811496847217\\
37 -24.3979266527261\\
38 -24.0821049944504\\
39 -23.2505012658918\\
40 -22.5074262310463\\
41 -21.8863625629418\\
42 -22.0008507521805\\
43 -21.9746596245886\\
44 -22.3133309108543\\
45 -21.7559055623244\\
46 -22.2436881075138\\
47 -22.4885639150242\\
48 -23.0895097920019\\
49 -22.3949269944545\\
50 -22.3442620397554\\
51 -22.7657549558269\\
52 -22.5145123708731\\
53 -22.2183572917318\\
54 -21.9633687454478\\
55 -21.4907476893935\\
56 -20.3107275570944\\
57 -20.2249208709842\\
58 -19.2578911025022\\
59 -19.3022838742695\\
60 -19.1935936308789\\
61 -18.6769734439432\\
62 -17.971250942756\\
63 -17.956427713233\\
64 -17.6814782357649\\
65 -17.7255413237623\\
66 -16.9523684465552\\
67 -16.8952907339073\\
68 -16.4561960290204\\
69 -16.3443267164346\\
70 -16.0542094155956\\
71 -16.2986042809083\\
72 -16.3727137743853\\
73 -16.4915109952385\\
74 -16.2542579795892\\
75 -16.9411275693581\\
76 -18.0444939076071\\
77 -18.1568309670578\\
78 -18.5805171320964\\
79 -18.4204134248913\\
80 -18.2434246648481\\
81 -17.5994192917797\\
82 -17.4672246734465\\
83 -16.8942119524782\\
84 -17.045431899033\\
85 -17.1853456312009\\
86 -16.6705352580229\\
87 -15.2771983780051\\
88 -15.2690845098175\\
89 -15.2344370157323\\
90 -14.9634748449945\\
91 -14.7097512986985\\
92 -14.2906866126441\\
93 -15.1073569480589\\
94 -16.102631082547\\
95 -15.7896318757715\\
96 -15.6496927428787\\
97 -16.1118565416248\\
98 -16.411775176256\\
99 -16.5679931479001\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2202.07144724151\\
4 -1579.41810105925\\
5 -1198.97010224258\\
6 -1121.04098682472\\
7 -1283.73262192587\\
8 -1932.03540402623\\
9 -1668.46846125729\\
10 -1256.13974748552\\
11 -1074.18798484762\\
12 -1206.72977224974\\
13 -1041.24546438682\\
14 -926.664035093197\\
15 -1399.88780253338\\
16 -1339.58087559203\\
17 -1328.11665821302\\
18 -1264.93232318424\\
19 -1080.24380694048\\
20 -1239.31468067507\\
21 -1128.64372055994\\
22 -849.157010877236\\
23 -2135.66519300787\\
24 -231.262474657081\\
25 -468.623116812672\\
26 -6.39895028139345\\
27 -9.37004231761157\\
28 -11.9193724958537\\
29 -14.5513543343303\\
30 -16.8224629728685\\
31 -18.2484866533778\\
32 -20.0993169461666\\
33 -21.9615418671072\\
34 -23.0377229495252\\
35 -24.3866979564967\\
36 -24.2358660205858\\
37 -24.3121929085919\\
38 -24.0088946686215\\
39 -23.3522245364068\\
40 -22.502027829052\\
41 -21.9736722741201\\
42 -22.1020655998711\\
43 -21.8697675879492\\
44 -22.1231459404545\\
45 -21.6299998703498\\
46 -22.1094991259645\\
47 -22.6821323791135\\
48 -23.2550062032682\\
49 -22.5969200985001\\
50 -22.558797499043\\
51 -22.9448230827024\\
52 -22.9279361007207\\
53 -22.817496794382\\
54 -22.6081672168809\\
55 -22.1876064991197\\
56 -21.2294061747199\\
57 -21.0331140098243\\
58 -19.9458370750849\\
59 -19.9470803492584\\
60 -19.8133906005384\\
61 -19.2618288273628\\
62 -18.4050244573202\\
63 -18.4215809801624\\
64 -18.1995695449917\\
65 -18.1942762177493\\
66 -17.6794407073101\\
67 -17.724367749795\\
68 -17.3033301629664\\
69 -17.2508907954537\\
70 -17.016017556747\\
71 -17.1955274368958\\
72 -17.2685012517252\\
73 -17.2486089614106\\
74 -17.0136481386083\\
75 -17.7167564162099\\
76 -18.7877100772531\\
77 -18.8054707889576\\
78 -19.2467697724549\\
79 -19.2058643129494\\
80 -19.3150770986126\\
81 -19.0358415921583\\
82 -18.9304507058906\\
83 -18.4387831160273\\
84 -18.6042301874687\\
85 -18.6950074461476\\
86 -17.9793393398217\\
87 -16.4770253588394\\
88 -16.3090960562973\\
89 -16.1246544473557\\
90 -15.7910809509095\\
91 -15.5134622018381\\
92 -14.818430420508\\
93 -15.6587610268786\\
94 -16.7279035463031\\
95 -16.6720959866558\\
96 -16.7556770431757\\
97 -17.092514607295\\
98 -17.4038756111153\\
99 -17.5791067813785\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2240.06319827124\\
4 -1609.20496987382\\
5 -1201.87066978316\\
6 -1127.94704729903\\
7 -1292.39672730535\\
8 -1919.89322729654\\
9 -1623.52087375075\\
10 -1208.55754827375\\
11 -1034.41314469065\\
12 -1162.49176108141\\
13 -1001.84139424949\\
14 -891.011064618269\\
15 -1339.56443715655\\
16 -1297.93548721453\\
17 -1283.53548454958\\
18 -1199.1445344732\\
19 -1021.89512109833\\
20 -1182.21949128123\\
21 -1072.61897319061\\
22 -804.126409867842\\
23 -2011.05478622764\\
24 -232.033816440073\\
25 -469.406581181879\\
26 -6.37476695844189\\
27 -9.27857582096455\\
28 -12.0368682207423\\
29 -14.7288399652166\\
30 -17.0390608187456\\
31 -18.4703513155862\\
32 -20.3580459650309\\
33 -22.2518021083225\\
34 -23.1359459781926\\
35 -24.5586990147427\\
36 -24.4038802645849\\
37 -24.3124233116379\\
38 -23.8941397022863\\
39 -23.2270450749357\\
40 -22.4817496188519\\
41 -21.9051752061674\\
42 -22.0432644151602\\
43 -22.1255699303384\\
44 -22.3975196458697\\
45 -21.803863732554\\
46 -22.2058964605842\\
47 -22.7832113673904\\
48 -23.1564902017904\\
49 -22.5640805614227\\
50 -22.5215471973354\\
51 -22.8783357849017\\
52 -22.9195757576812\\
53 -22.8237681683727\\
54 -22.6115403990676\\
55 -22.200268119702\\
56 -21.2521246721637\\
57 -21.064004792076\\
58 -19.6262359944002\\
59 -19.6872161925695\\
60 -19.5807929527937\\
61 -19.050206085702\\
62 -18.3423783371954\\
63 -17.8581942500982\\
64 -17.545679719328\\
65 -17.5873248608828\\
66 -17.1083486884195\\
67 -17.1844233543161\\
68 -16.7476770326602\\
69 -16.5823874828225\\
70 -16.4012374624377\\
71 -16.6378856565686\\
72 -16.6864937794506\\
73 -16.7924498303685\\
74 -16.5590391397602\\
75 -17.2627165148451\\
76 -18.4020172968486\\
77 -18.6061723577117\\
78 -19.0011515526022\\
79 -18.9341823467402\\
80 -19.0675089473312\\
81 -18.8229527286749\\
82 -18.7367982518536\\
83 -17.9155556243864\\
84 -17.9269444784946\\
85 -17.9535929494242\\
86 -17.3619950387555\\
87 -15.9161443490575\\
88 -15.9108071628948\\
89 -15.8588388670217\\
90 -15.6140716454097\\
91 -15.0237226887112\\
92 -14.7183233599851\\
93 -15.4878819455934\\
94 -16.4697341602048\\
95 -16.4144366174346\\
96 -16.3859098946948\\
97 -16.992896226006\\
98 -17.3163009388009\\
99 -17.5151087667656\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2225.19274517732\\
4 -1594.36867793264\\
5 -1206.30834880536\\
6 -1132.18268388343\\
7 -1296.48901418088\\
8 -1951.47208030234\\
9 -1682.12252860903\\
10 -1269.71854290598\\
11 -1087.39885101848\\
12 -1220.9066299724\\
13 -1049.81630392633\\
14 -932.684840059476\\
15 -1392.42310481642\\
16 -1344.20381062082\\
17 -1327.23544330222\\
18 -1264.11602097372\\
19 -1077.89886388252\\
20 -1249.67093861999\\
21 -1136.80077100785\\
22 -852.264193728732\\
23 -2132.66342094142\\
24 -243.823040417375\\
25 -491.091805461857\\
26 -6.70552438689985\\
27 -9.81543831417386\\
28 -12.7275270203495\\
29 -15.5046599650487\\
30 -17.9171159366606\\
31 -19.3323002155744\\
32 -21.2119365249666\\
33 -22.9923093516085\\
34 -24.0514883493962\\
35 -25.4347500080193\\
36 -25.277279092725\\
37 -25.2691938864088\\
38 -24.9545588378764\\
39 -24.2491807988612\\
40 -23.3982221518355\\
41 -22.7345426306664\\
42 -22.7080096488754\\
43 -22.6199657166441\\
44 -23.0088570421518\\
45 -22.4675939090413\\
46 -22.9562174090319\\
47 -23.549900503588\\
48 -24.1741584779096\\
49 -23.5881193516064\\
50 -23.5486297322119\\
51 -23.9963901146897\\
52 -23.9532861343718\\
53 -23.8926781184729\\
54 -23.6504036130416\\
55 -23.1663260033753\\
56 -22.1851359753154\\
57 -22.1011611248523\\
58 -21.0850826879439\\
59 -21.1496844319964\\
60 -21.033700139552\\
61 -20.6328400255148\\
62 -19.8620577436952\\
63 -19.7664674597587\\
64 -19.2551147496856\\
65 -19.2393317832091\\
66 -18.5239016946124\\
67 -18.6112278277642\\
68 -18.1688720075064\\
69 -18.1835182454841\\
70 -17.9869327525719\\
71 -18.2684507199229\\
72 -18.3512762794788\\
73 -18.4518936190366\\
74 -18.1681383452374\\
75 -18.910954763647\\
76 -20.0893093357246\\
77 -20.15242961066\\
78 -20.6247557132275\\
79 -20.5583188215049\\
80 -20.7065295478061\\
81 -20.4940004345054\\
82 -20.3632952007494\\
83 -19.8000375313545\\
84 -19.8794270307851\\
85 -20.0376471293452\\
86 -19.2511354067172\\
87 -17.6285265928536\\
88 -17.6457799100049\\
89 -17.6197816435092\\
90 -17.2670605955146\\
91 -16.9515921000477\\
92 -16.5332320631314\\
93 -17.3984259001981\\
94 -18.2199134886113\\
95 -18.1514926835477\\
96 -18.244495434075\\
97 -18.9821625453219\\
98 -19.032241467763\\
99 -19.0772790411207\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2221.05910320849\\
4 -1591.68381035132\\
5 -1209.12600975537\\
6 -1135.23155344327\\
7 -1299.95723635702\\
8 -1956.79229977382\\
9 -1689.85837064009\\
10 -1274.35831875925\\
11 -1090.29712495164\\
12 -1226.38469526803\\
13 -1049.34391359073\\
14 -926.35123125374\\
15 -1391.8894729764\\
16 -1348.71729906139\\
17 -1336.64004444239\\
18 -1277.12061469972\\
19 -1089.3218893959\\
20 -1264.32230184565\\
21 -1152.40674365229\\
22 -869.7618617257\\
23 -2171.7317922221\\
24 -242.852628966334\\
25 -487.194460498823\\
26 -6.64735333250847\\
27 -9.71741975250804\\
28 -12.5934667508876\\
29 -15.3890771403497\\
30 -17.321211193201\\
31 -18.8100060086713\\
32 -20.7279179414325\\
33 -22.6274867754873\\
34 -23.6948245850992\\
35 -25.0710377208072\\
36 -24.9429240019221\\
37 -24.9988356548564\\
38 -24.6087029424924\\
39 -23.9904698716153\\
40 -23.213343860723\\
41 -22.6590094950324\\
42 -22.7788091633088\\
43 -22.8727641548757\\
44 -23.2529661230503\\
45 -22.457480193113\\
46 -22.8334060619265\\
47 -23.3711147566365\\
48 -23.7160174928341\\
49 -23.0742048688398\\
50 -22.9087542960218\\
51 -23.3747282600016\\
52 -23.4152440473778\\
53 -23.3549365336304\\
54 -23.142098584257\\
55 -22.7075555831099\\
56 -21.7365467377136\\
57 -21.6745418022471\\
58 -20.502363657676\\
59 -20.5646464809853\\
60 -20.3633699754151\\
61 -19.9981512291803\\
62 -19.2233802490282\\
63 -19.2054680451253\\
64 -18.9548719411599\\
65 -18.7216855039748\\
66 -18.1688081094072\\
67 -18.2182772896729\\
68 -17.7866255566332\\
69 -17.8003992404548\\
70 -17.5403425411742\\
71 -17.7045891566914\\
72 -17.7725176577651\\
73 -17.8954059956455\\
74 -17.5837724366376\\
75 -18.2293485817215\\
76 -19.3886038125219\\
77 -19.6194326661897\\
78 -19.8243764597687\\
79 -19.7894366029384\\
80 -19.8111251103758\\
81 -19.5891422719759\\
82 -19.460976386741\\
83 -18.9517003024886\\
84 -19.0691412327327\\
85 -19.1333376122558\\
86 -18.4870270491464\\
87 -16.8901455916754\\
88 -16.635664357744\\
89 -16.4333224554784\\
90 -15.9909972718823\\
91 -15.6667580934658\\
92 -15.2031753065567\\
93 -16.0763323128464\\
94 -17.1709925925244\\
95 -17.0405745006794\\
96 -17.0861663668368\\
97 -17.7767136255328\\
98 -18.0993973587219\\
99 -18.2478901328281\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2235.49248516063\\
4 -1602.93191671017\\
5 -1216.55837564761\\
6 -1122.5880049997\\
7 -1285.65100122331\\
8 -1936.65222188177\\
9 -1669.5076329214\\
10 -1249.68371911714\\
11 -1068.68320189095\\
12 -1194.62576380901\\
13 -1028.69403011398\\
14 -909.834687155535\\
15 -1372.93778932032\\
16 -1327.70949024162\\
17 -1313.20339421845\\
18 -1252.00194068208\\
19 -1068.79843786574\\
20 -1234.50203667987\\
21 -1121.8562383307\\
22 -842.953956955933\\
23 -2092.94029220072\\
24 -239.519198034616\\
25 -483.261961985571\\
26 -6.60375324760597\\
27 -9.67045722766134\\
28 -12.5509829424092\\
29 -15.2552497552773\\
30 -17.6258430773311\\
31 -19.1815566582416\\
32 -20.9106226056388\\
33 -22.8360387807642\\
34 -23.9518364835307\\
35 -25.4257576195604\\
36 -25.2578299137315\\
37 -25.368353841225\\
38 -25.0514778603631\\
39 -24.4128997227114\\
40 -23.6140491079947\\
41 -23.001890708221\\
42 -23.1407375154472\\
43 -23.1718789208147\\
44 -23.5718005807064\\
45 -23.0334027972815\\
46 -23.1890804107365\\
47 -23.7771629519781\\
48 -24.4184775805148\\
49 -23.7068311986716\\
50 -23.6633469585386\\
51 -24.1478980417495\\
52 -24.0858667572625\\
53 -23.9135625135013\\
54 -23.6945654414112\\
55 -23.2562747387641\\
56 -22.2792338660186\\
57 -22.2244989638011\\
58 -21.0491829365713\\
59 -21.1023081867808\\
60 -20.9594182268861\\
61 -20.4857869835703\\
62 -19.6901565180532\\
63 -19.7236921727908\\
64 -19.4869943921291\\
65 -19.4774414378978\\
66 -18.7365817193351\\
67 -18.8271413550052\\
68 -18.3797980924026\\
69 -18.3932327058607\\
70 -18.2073841904638\\
71 -18.1919177943458\\
72 -17.9487409241824\\
73 -18.0397354020936\\
74 -17.7938376163565\\
75 -18.5471591544325\\
76 -19.7349268836168\\
77 -19.8846538468692\\
78 -20.3412458026318\\
79 -20.294556234421\\
80 -20.3950293492083\\
81 -20.1829705053239\\
82 -20.08764998883\\
83 -19.5310757162921\\
84 -19.612822465725\\
85 -19.6654349741773\\
86 -19.0534168494092\\
87 -17.4681231207449\\
88 -17.4778408150378\\
89 -17.2570291408796\\
90 -16.9575930375759\\
91 -16.6925144688878\\
92 -16.2806003655702\\
93 -17.0484622193959\\
94 -18.1116921190243\\
95 -18.0521607540809\\
96 -18.1446369910922\\
97 -18.7935904304369\\
98 -19.1273251303125\\
99 -19.3091311688229\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2230.00096374794\\
4 -1594.66058125756\\
5 -1209.89990264559\\
6 -1135.00033812555\\
7 -1297.71483587348\\
8 -1952.80817116566\\
9 -1684.92965792592\\
10 -1268.80575823843\\
11 -1086.2405804967\\
12 -1221.69269666009\\
13 -1050.62159398853\\
14 -930.450393634331\\
15 -1400.13838843707\\
16 -1341.60592845066\\
17 -1327.76567718604\\
18 -1272.38222530739\\
19 -1082.86234095039\\
20 -1253.94734157374\\
21 -1119.70904475201\\
22 -841.773373714638\\
23 -2081.76006191296\\
24 -237.967493029845\\
25 -482.20328847814\\
26 -6.58305319472619\\
27 -9.64520776325098\\
28 -12.5214565582372\\
29 -15.3228539920421\\
30 -17.681228770559\\
31 -19.0976127239826\\
32 -20.9403057048572\\
33 -22.8621792766391\\
34 -23.9846362186543\\
35 -25.4015764036949\\
36 -25.1467102164264\\
37 -25.145978094671\\
38 -24.7997429386086\\
39 -24.1321520332397\\
40 -23.2665324419799\\
41 -22.713380490076\\
42 -22.8575125892231\\
43 -22.8019190479956\\
44 -23.1809196025\\
45 -22.6614101196125\\
46 -22.9986943327706\\
47 -23.5001902224362\\
48 -24.066723884171\\
49 -23.1306942893865\\
50 -23.0697314471945\\
51 -23.4187090145866\\
52 -23.4657911655603\\
53 -23.4083867674462\\
54 -23.1935352364186\\
55 -22.7212035723904\\
56 -21.7621080709027\\
57 -21.6990487483518\\
58 -20.5095558459816\\
59 -20.5252908568226\\
60 -20.4126629853287\\
61 -20.0104354474893\\
62 -19.2593801796154\\
63 -19.2731261882118\\
64 -18.7819903541581\\
65 -18.8170142181552\\
66 -18.2988509294077\\
67 -18.3028784953432\\
68 -17.8693867106006\\
69 -17.8642197984715\\
70 -17.5269022987445\\
71 -17.7950677309124\\
72 -17.8044066027183\\
73 -17.8553991390548\\
74 -17.5241680719752\\
75 -18.2682225636898\\
76 -19.4516539686553\\
77 -19.6897990718876\\
78 -20.0974366884507\\
79 -20.0661105690833\\
80 -20.152853924096\\
81 -19.9048548257785\\
82 -19.7089167549094\\
83 -19.1472500874434\\
84 -19.1701716648597\\
85 -19.0797140917001\\
86 -18.4506787631941\\
87 -16.8800181837863\\
88 -16.4405698700534\\
89 -16.4109676493951\\
90 -16.1585834222269\\
91 -15.8495107292352\\
92 -15.5338880969246\\
93 -16.1516257915187\\
94 -17.1781100609459\\
95 -17.1120347114618\\
96 -17.1130164853731\\
97 -17.793122248599\\
98 -18.0650468029437\\
99 -18.2379040254365\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2234.19391139991\\
4 -1597.13113227035\\
5 -1206.26213312993\\
6 -1132.05402643197\\
7 -1285.01743311337\\
8 -1931.72862337509\\
9 -1669.73178645514\\
10 -1257.9032118593\\
11 -1078.97090427502\\
12 -1208.53027521065\\
13 -1031.40625084811\\
14 -917.363482842891\\
15 -1384.26524199228\\
16 -1339.63857251834\\
17 -1324.86807045039\\
18 -1266.41743732711\\
19 -1081.36489675145\\
20 -1243.12375999828\\
21 -1128.40096906541\\
22 -847.507218587428\\
23 -2117.73645757874\\
24 -242.777723270059\\
25 -490.129510640195\\
26 -6.66112201023144\\
27 -9.75763053288266\\
28 -12.6649148423896\\
29 -15.4539280093001\\
30 -17.836625078123\\
31 -19.1513493712654\\
32 -20.9612958908832\\
33 -22.9035254000168\\
34 -24.0267157034319\\
35 -25.3718422123401\\
36 -25.2262266972215\\
37 -25.3422089591657\\
38 -24.8894458399536\\
39 -24.2239220765045\\
40 -23.4458354787213\\
41 -22.8663636358521\\
42 -22.8480588331153\\
43 -22.9568087258471\\
44 -23.3543833326701\\
45 -22.8369843705872\\
46 -23.2575054764784\\
47 -23.8467960711825\\
48 -24.4692061048725\\
49 -23.8312677035286\\
50 -23.7510808133446\\
51 -24.234218241365\\
52 -23.810918095861\\
53 -23.3973359957976\\
54 -23.1843764922665\\
55 -22.7483418986479\\
56 -21.7762466704597\\
57 -21.7038681475024\\
58 -20.7133795850872\\
59 -20.7120857909574\\
60 -20.6025251956792\\
61 -20.2153822280525\\
62 -19.4546842251024\\
63 -19.4819838223573\\
64 -19.2419733977013\\
65 -19.0897361398167\\
66 -18.4723415527627\\
67 -18.4979916023708\\
68 -17.916116454036\\
69 -17.8863527490412\\
70 -17.5525945098088\\
71 -17.7198336948438\\
72 -17.7955164902051\\
73 -17.917784145535\\
74 -17.4919407404356\\
75 -18.2288830978879\\
76 -19.3311161105593\\
77 -19.4557765162029\\
78 -19.9075064741805\\
79 -19.4730090416249\\
80 -19.5400807836782\\
81 -19.3313797052249\\
82 -19.2146084978915\\
83 -18.5346529902501\\
84 -18.6946981442757\\
85 -18.8300215901663\\
86 -18.2660836628052\\
87 -16.7376503593505\\
88 -16.63839810986\\
89 -16.6096562238655\\
90 -16.34247968083\\
91 -16.0637092787108\\
92 -15.7349603387213\\
93 -16.5994937467852\\
94 -17.7085274924205\\
95 -17.6499021554108\\
96 -17.7387796445514\\
97 -18.1748190331291\\
98 -18.3768000864004\\
99 -18.5252892930488\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp024gradient.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4717,0.4604}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
xlabel={$M$},
ymode=log,
ymin=2.70409765544756e-05,
ymax=32261.2078215044,
yminorticks=true,
ylabel={$\|F\|$}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 27746.4016003408\\
2 6075.47963126091\\
3 2596.83021199004\\
4 2022.33583266748\\
5 1282.78669849383\\
6 1879.00536640789\\
7 1852.2849834481\\
8 1046.18572865093\\
9 1801.89462551567\\
10 1682.63361934095\\
11 960.007834855775\\
12 371.168383669824\\
13 383.306002158516\\
14 546.286312054596\\
15 544.030874811225\\
16 437.810341699277\\
17 327.651563905037\\
18 506.172725994071\\
19 251.653007404012\\
20 159.654329486568\\
21 375.467356922437\\
22 104.491631169751\\
23 66.3549930849734\\
24 30.2385388787674\\
25 17.568607488206\\
26 12.0412740096629\\
27 9.63843329945919\\
28 7.15204514067294\\
29 5.84127510772547\\
30 3.85703931760834\\
31 2.84462750538596\\
32 2.13080614609982\\
33 1.79053413818087\\
34 1.44550363939756\\
35 1.15341633310464\\
36 1.03377428358346\\
37 0.98871657744526\\
38 0.945928823846481\\
39 1.01613821028677\\
40 0.88540844637635\\
41 0.748607217791703\\
42 0.725271702689343\\
43 0.647175115814865\\
44 0.550519665092055\\
45 0.551136992309148\\
46 0.648241072725704\\
47 0.657242467753579\\
48 0.550216007472572\\
49 0.456325002242028\\
50 0.362139254950715\\
51 0.295965244372156\\
52 0.245072972609713\\
53 0.194764522097659\\
54 0.15414789776795\\
55 0.124028233541639\\
56 0.098878722099427\\
57 0.0893603661509825\\
58 0.077424371635907\\
59 0.0641459899047083\\
60 0.0576163848801924\\
61 0.0508884210925531\\
62 0.0501718810162095\\
63 0.0442716183748225\\
64 0.0339350348235444\\
65 0.0196738059425394\\
66 0.0115552907465831\\
67 0.007692669520987\\
68 0.00596298633822682\\
69 0.00536389218716855\\
70 0.00520942931359091\\
71 0.00403716600555528\\
72 0.00271969992123601\\
73 0.00203357129266114\\
74 0.00151518077038097\\
75 0.00144128602665073\\
76 0.0015622762360061\\
77 0.00131646302225521\\
78 0.000848247565365424\\
79 0.000462443950140617\\
80 0.000317867142219851\\
81 0.00027825417238351\\
82 0.000196758553552837\\
83 0.000134834183538471\\
84 9.41890686241685e-05\\
85 8.11757392422e-05\\
86 8.2784048428246e-05\\
87 5.72050946540513e-05\\
88 6.62253296237245e-05\\
89 7.06328751929469e-05\\
90 5.38388081654023e-05\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 22011.0917197927\\
2 7283.44570543497\\
3 2693.38088322153\\
4 2189.38248323182\\
5 2137.96279148624\\
6 2050.91026794175\\
7 1989.1541778059\\
8 1523.44307128381\\
9 1150.69098035117\\
10 1298.36149508011\\
11 1977.48823232763\\
12 1047.96330293668\\
13 488.389618122\\
14 368.589530729946\\
15 547.204635308176\\
16 401.453074065387\\
17 293.112257113617\\
18 297.450497486089\\
19 489.547113682647\\
20 300.454904838182\\
21 361.090664897467\\
22 107.450988713421\\
23 78.6511155395844\\
24 31.6791309454249\\
25 17.6120752392608\\
26 10.679491272878\\
27 7.19903362836966\\
28 5.08912595716584\\
29 3.67931596716278\\
30 2.2985671970225\\
31 1.55953806988248\\
32 1.21422398189657\\
33 1.0322035487426\\
34 0.832794602309601\\
35 0.645309115630785\\
36 0.549696788744492\\
37 0.501582493460926\\
38 0.521568923038384\\
39 0.548291986128501\\
40 0.51292108242789\\
41 0.517157836596886\\
42 0.504166156509195\\
43 0.556161171118522\\
44 0.46411184486589\\
45 0.428906009269493\\
46 0.459844627184538\\
47 0.42006870187915\\
48 0.265234340176935\\
49 0.156720135808751\\
50 0.125449614532603\\
51 0.0984844863002819\\
52 0.0834919202110352\\
53 0.0565313860810592\\
54 0.0349397765096335\\
55 0.0297905354518168\\
56 0.0240920233292599\\
57 0.0180868267425764\\
58 0.0150982175948795\\
59 0.0118824263418313\\
60 0.0095203316737828\\
61 0.00750681042463209\\
62 0.00756248844060062\\
63 0.00978193619869476\\
64 0.0142552907304107\\
65 0.0152905547910744\\
66 0.0127382145816332\\
67 0.010856829280925\\
68 0.00739818043670653\\
69 0.00427199470572613\\
70 0.00282341066256712\\
71 0.0021843938806158\\
72 0.00142035511191363\\
73 0.000965054134122331\\
74 0.000611406078795936\\
75 0.000346791033019799\\
76 0.000210996857520855\\
77 0.000123310786144041\\
78 7.86077982792003e-05\\
79 5.1558802587787e-05\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 26075.2141296555\\
2 4139.14809290007\\
3 1667.53043686673\\
4 1135.07887397828\\
5 1280.86868745161\\
6 2173.2332277542\\
7 2132.76215722288\\
8 1725.94899094241\\
9 1010.14834887503\\
10 379.006280114872\\
11 240.031269700775\\
12 433.498856480763\\
13 823.634813936304\\
14 447.528985427338\\
15 508.648250395192\\
16 163.124165227719\\
17 78.0232934619334\\
18 353.036518201722\\
19 56.1463814884974\\
20 60.9827226623193\\
21 252.132854133818\\
22 42.8486381988468\\
23 32.9926938556352\\
24 162.607974518203\\
25 15.9319869526738\\
26 10.9126788467471\\
27 7.32537141940834\\
28 5.73876157483834\\
29 4.34644281493701\\
30 3.94315062460756\\
31 3.05948206550648\\
32 2.15883049731858\\
33 1.42914159992122\\
34 1.14860720778114\\
35 0.930420008858745\\
36 0.801092800457344\\
37 0.666426610030575\\
38 0.591839485346937\\
39 0.591061699254545\\
40 0.598394715409735\\
41 0.625490307179257\\
42 0.696756311314368\\
43 0.629900830387104\\
44 0.596228802380291\\
45 0.577730099962036\\
46 0.569748636954944\\
47 0.555761734969463\\
48 0.423673584700765\\
49 0.337066324544269\\
50 0.214142376443675\\
51 0.151595548405693\\
52 0.105956354142906\\
53 0.0774706462811393\\
54 0.0500893873544955\\
55 0.0437479159550033\\
56 0.0302554967947884\\
57 0.0193082583055167\\
58 0.0152504493148885\\
59 0.0135344587988106\\
60 0.0103737356069249\\
61 0.00809158403282377\\
62 0.00569883797750388\\
63 0.00442698412389202\\
64 0.00365585269978197\\
65 0.00246278513285612\\
66 0.00148933694308719\\
67 0.000967355510816298\\
68 0.00057170641929291\\
69 0.000336701135161712\\
70 0.000218126156756995\\
71 0.000173338496079275\\
72 0.000107999621055716\\
73 6.19092572973575e-05\\
74 4.37328627275832e-05\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 17441.8124204145\\
2 3849.37565598417\\
3 1529.27390764995\\
4 1129.8599496591\\
5 2620.69088094317\\
6 2977.15414921691\\
7 1709.81287330636\\
8 482.517976486785\\
9 514.011610410139\\
10 911.582854670416\\
11 603.721163558676\\
12 176.662668920958\\
13 362.366957377618\\
14 695.650885631261\\
15 194.429890322789\\
16 106.911470956538\\
17 109.504717471055\\
18 353.507245277286\\
19 273.983693411201\\
20 62.4206415294631\\
21 60.3332113556094\\
22 182.01167057265\\
23 34.9086700499722\\
24 52.0978543997385\\
25 20.3035307445606\\
26 16.5876658041505\\
27 10.5522705150732\\
28 7.58514416498776\\
29 5.18888750535533\\
30 3.85179378105362\\
31 3.59827619591589\\
32 3.39072930426726\\
33 3.18919520851797\\
34 2.3741199145235\\
35 2.6326815599449\\
36 2.29187979109517\\
37 2.06529991784084\\
38 1.54553103304496\\
39 1.30295860765591\\
40 1.23697564742456\\
41 1.20130739006314\\
42 1.00826183195424\\
43 0.843905941769195\\
44 0.643396964191399\\
45 0.525432203097914\\
46 0.508207610467898\\
47 0.372622521519272\\
48 0.249713153800573\\
49 0.224715523810721\\
50 0.197850310158712\\
51 0.149207873250719\\
52 0.138618127970553\\
53 0.119514793154848\\
54 0.120660399168249\\
55 0.106065834341745\\
56 0.109613636281621\\
57 0.0870188133816322\\
58 0.0686667815098087\\
59 0.0534837976143558\\
60 0.0489450291207735\\
61 0.040935350242754\\
62 0.0372645276829355\\
63 0.0321781579639271\\
64 0.0295167869802228\\
65 0.0263981977566216\\
66 0.025501859611365\\
67 0.0267018263691768\\
68 0.0259495290162045\\
69 0.0225380003885645\\
70 0.0171948693311506\\
71 0.0141951994444359\\
72 0.0109233163664945\\
73 0.00880703957912454\\
74 0.00807838100571126\\
75 0.00622976097417029\\
76 0.00311287109178745\\
77 0.00232424455191754\\
78 0.00193805563261104\\
79 0.00156491807832088\\
80 0.00134511896943429\\
81 0.00100158144382011\\
82 0.000934901606361706\\
83 0.000861135890450156\\
84 0.000732293400110603\\
85 0.000626275967989562\\
86 0.000583295914252949\\
87 0.000576424554826024\\
88 0.000523239756348809\\
89 0.000420155896253433\\
90 0.000397500258084925\\
91 0.000416890941158874\\
92 0.000403787154050212\\
93 0.000272017956797788\\
94 0.000140063626504328\\
95 9.85712225263268e-05\\
96 8.42480868317285e-05\\
97 6.03060449673429e-05\\
98 4.1031775051298e-05\\
99 2.70409765544756e-05\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 26413.3523303863\\
2 5223.865697702\\
3 1909.06542823675\\
4 1134.68114957427\\
5 1743.93374339867\\
6 1639.68824357047\\
7 2815.32345661907\\
8 1707.78748266867\\
9 778.279083771225\\
10 797.745641659201\\
11 775.108886306238\\
12 287.237539630684\\
13 324.419717313586\\
14 868.197599704557\\
15 783.070746064051\\
16 250.233787309209\\
17 104.557917659321\\
18 197.248442220286\\
19 336.644083116344\\
20 116.903353209871\\
21 48.803750083161\\
22 248.924877133182\\
23 92.8050978237801\\
24 31.4594477729465\\
25 167.32795445659\\
26 16.1136706724431\\
27 9.62814244446501\\
28 8.15961253106124\\
29 7.85992001075435\\
30 5.62413776230894\\
31 5.23676802052266\\
32 4.12183075040638\\
33 2.94860777825842\\
34 2.41184528136787\\
35 2.31866884421041\\
36 2.1140094307362\\
37 1.84207267617085\\
38 1.21245369648138\\
39 0.925141242983448\\
40 0.770537883162743\\
41 0.650156926819437\\
42 0.544725625563857\\
43 0.503773847908961\\
44 0.517395335041198\\
45 0.390333838408201\\
46 0.327209249723741\\
47 0.31465187969321\\
48 0.261078870036324\\
49 0.207924917789393\\
50 0.179146618261054\\
51 0.130348849101411\\
52 0.0992720000610515\\
53 0.0718863558624675\\
54 0.0582087810090268\\
55 0.0441924580414004\\
56 0.0401336014225721\\
57 0.0288599700502882\\
58 0.021317736233219\\
59 0.0174418639858697\\
60 0.0153135982355748\\
61 0.0171093275146324\\
62 0.0147933212070461\\
63 0.0136157463889408\\
64 0.0115486540429608\\
65 0.00690396058931792\\
66 0.00515008730502927\\
67 0.00372156469624098\\
68 0.00381123673692277\\
69 0.00397777168858389\\
70 0.00378698308046656\\
71 0.00344618966901131\\
72 0.00220546791068222\\
73 0.00166908139308488\\
74 0.0015998293179894\\
75 0.00158584263035254\\
76 0.00112840587916091\\
77 0.000779165331993854\\
78 0.000602324381706541\\
79 0.000511562400335211\\
80 0.000347658804770946\\
81 0.000246952258070875\\
82 0.000238335096202714\\
83 0.00017655425485039\\
84 0.00012551100498978\\
85 9.93324942662114e-05\\
86 7.67645218000882e-05\\
87 7.45552971236838e-05\\
88 6.94898785931151e-05\\
89 5.46467952525959e-05\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 21137.4289660661\\
2 5284.58370047901\\
3 1805.21688024974\\
4 1159.34427370483\\
5 1319.70492178737\\
6 2643.09641091547\\
7 2423.51462098227\\
8 1394.04370235573\\
9 616.67572469009\\
10 269.16428772126\\
11 348.649792690799\\
12 633.636591807237\\
13 788.338650864282\\
14 497.795880121896\\
15 123.514413499567\\
16 112.518042936071\\
17 418.842499760958\\
18 168.849821731996\\
19 53.3736934502772\\
20 89.5310380091693\\
21 224.909041631293\\
22 28.3411553615644\\
23 59.6149323857329\\
24 122.338015337133\\
25 16.5321742585013\\
26 22.3385827188716\\
27 11.6687864298616\\
28 7.44461517042536\\
29 5.72379706411328\\
30 5.11156209483837\\
31 4.59008042845672\\
32 4.58273326869786\\
33 4.87375743859696\\
34 3.8487796545746\\
35 3.10970595944478\\
36 3.14270722411831\\
37 2.99556804244756\\
38 2.33895323167536\\
39 1.59128517269376\\
40 1.39113962653879\\
41 1.2177598645677\\
42 0.851567876272414\\
43 0.575056118712672\\
44 0.451599264524766\\
45 0.388591623596674\\
46 0.298035509641944\\
47 0.276513491090597\\
48 0.288864053069093\\
49 0.324206221965849\\
50 0.355312781651043\\
51 0.3361349044146\\
52 0.260809161908077\\
53 0.218502721888263\\
54 0.160597282571781\\
55 0.156711187912799\\
56 0.136471100889636\\
57 0.106987647089129\\
58 0.0833563982328302\\
59 0.0884121449895854\\
60 0.0971856804954838\\
61 0.089510679746117\\
62 0.0754694204563014\\
63 0.0694678627863109\\
64 0.0628985822399299\\
65 0.0626393978833072\\
66 0.0606703873996626\\
67 0.054300413783471\\
68 0.0350713317942483\\
69 0.0235348455678934\\
70 0.0196914106139562\\
71 0.0179071708097748\\
72 0.0176365137329975\\
73 0.0201831224916087\\
74 0.0185733727463414\\
75 0.0174383488998251\\
76 0.0176494506920229\\
77 0.0132119669712733\\
78 0.0110004745100565\\
79 0.00890366348008952\\
80 0.00591007467938647\\
81 0.00374667077829348\\
82 0.00173860874529664\\
83 0.00109892052196811\\
84 0.000849542898212404\\
85 0.00061368507653027\\
86 0.000432539822707057\\
87 0.000300929723759307\\
88 0.000181926779455516\\
89 0.000105252692706834\\
90 6.20023390502639e-05\\
91 3.21359361883859e-05\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 21972.2066054285\\
2 5233.72156786952\\
3 3089.16254946146\\
4 1979.14897639264\\
5 1425.19579956996\\
6 1391.44623518052\\
7 1967.50392156333\\
8 2037.88789237138\\
9 2136.99416780014\\
10 1087.77549944719\\
11 772.084024759265\\
12 571.059204539669\\
13 337.396054425383\\
14 231.352338468325\\
15 355.623974984632\\
16 709.142314457276\\
17 526.713393865935\\
18 215.656462468814\\
19 100.564872807979\\
20 93.6009719411447\\
21 235.879719949627\\
22 221.110111701913\\
23 38.0982835985305\\
24 209.338947464222\\
25 22.5626774195068\\
26 14.9454228078608\\
27 9.00806187753308\\
28 6.76948233839565\\
29 4.56558685042894\\
30 2.82537152499648\\
31 1.9326566853284\\
32 1.50186243697733\\
33 1.43002784889813\\
34 1.21438870231219\\
35 1.09736823700106\\
36 1.19466433257196\\
37 1.23761313782045\\
38 1.38269981371426\\
39 1.18288525728329\\
40 0.784098703035757\\
41 0.564100819393967\\
42 0.404828603792043\\
43 0.25384605786386\\
44 0.227941819986158\\
45 0.221469715631636\\
46 0.177175808298727\\
47 0.185495642288539\\
48 0.224377735948383\\
49 0.204447127555551\\
50 0.19811962187801\\
51 0.165811208562402\\
52 0.129404043749567\\
53 0.107050506813585\\
54 0.0749696297560564\\
55 0.0524540687346129\\
56 0.0387051710314803\\
57 0.0291779763490929\\
58 0.0198755390737805\\
59 0.0122170952159933\\
60 0.00704914021797938\\
61 0.00479665278791678\\
62 0.00291863533213046\\
63 0.00235828393152877\\
64 0.003274989522491\\
65 0.00360964936519426\\
66 0.00360227268679317\\
67 0.00344467744698702\\
68 0.00266882993040926\\
69 0.00241911357895287\\
70 0.0020248392115334\\
71 0.00123972970230427\\
72 0.000774487444251894\\
73 0.000579595238552242\\
74 0.000444331232523305\\
75 0.000305553115131835\\
76 0.000179412864319755\\
77 0.00011883598313433\\
78 8.83928372006392e-05\\
79 5.55633475137118e-05\\
80 4.36826171257846e-05\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 32261.2078215044\\
2 6374.07018729738\\
3 2513.4370891049\\
4 1275.45556916886\\
5 1835.70729284685\\
6 1532.57189244907\\
7 1482.71035660527\\
8 2088.68782475168\\
9 1676.97688318567\\
10 1269.47042104931\\
11 815.460776013583\\
12 688.879268163294\\
13 484.719245336652\\
14 501.814694245408\\
15 298.485822344739\\
16 347.373418441908\\
17 449.158975655669\\
18 378.584942905926\\
19 286.457004613515\\
20 413.007459518046\\
21 62.1402450623941\\
22 212.304043395241\\
23 92.5580499851618\\
24 40.2144299616476\\
25 29.3603959889789\\
26 18.8709884512918\\
27 10.4615686823934\\
28 7.58116409460516\\
29 5.66975004696256\\
30 4.4230912988089\\
31 3.01030855747347\\
32 1.97787980438404\\
33 1.42616871687401\\
34 1.20593547435143\\
35 1.14254186063631\\
36 0.992330476306524\\
37 0.980909578565427\\
38 1.05620806080404\\
39 1.16550384089689\\
40 0.995208268856065\\
41 0.819046188085155\\
42 0.616022858169717\\
43 0.534425832057789\\
44 0.46038908661029\\
45 0.302575558518116\\
46 0.233303447061174\\
47 0.222631763085328\\
48 0.260627004923665\\
49 0.275233017158702\\
50 0.291201075584292\\
51 0.336916370875542\\
52 0.364142792959964\\
53 0.276228562104166\\
54 0.204400835836543\\
55 0.171342705997658\\
56 0.147406262787092\\
57 0.110144233736507\\
58 0.06863977754959\\
59 0.0663751830287328\\
60 0.0614295028662311\\
61 0.057578874552449\\
62 0.0583016184589512\\
63 0.0609899137590909\\
64 0.0703284500969579\\
65 0.0639186272458052\\
66 0.0418077044271699\\
67 0.0319459970954658\\
68 0.0312589948799127\\
69 0.0228516878272217\\
70 0.0148394978440953\\
71 0.0132704818324026\\
72 0.0120889763982308\\
73 0.0135532059474598\\
74 0.0127445692833595\\
75 0.0132071347068202\\
76 0.0130981601404399\\
77 0.0139317845076534\\
78 0.0101933627441835\\
79 0.00579763796536566\\
80 0.00384445780105902\\
81 0.0025207600086877\\
82 0.00211278324262812\\
83 0.00103401001088303\\
84 0.000698944424395402\\
85 0.000461068862849\\
86 0.000345212782771142\\
87 0.00024764822241113\\
88 0.000155723689805451\\
89 0.000115350107982066\\
90 8.43395295649461e-05\\
91 7.1903475016596e-05\\
92 8.06383849781291e-05\\
93 6.59650039701242e-05\\
94 6.68453845036629e-05\\
95 7.81010330235839e-05\\
96 6.83194025247517e-05\\
97 4.78213204312511e-05\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 28492.7066721062\\
2 6028.95222416502\\
3 2601.34328039687\\
4 2162.5604640948\\
5 1749.23415795016\\
6 1461.46051267042\\
7 1092.88979907502\\
8 1230.21704855018\\
9 1788.90780001918\\
10 1997.21122363257\\
11 1059.42936407462\\
12 770.689429372105\\
13 424.95792298598\\
14 250.524238167567\\
15 383.074724171465\\
16 628.551854425981\\
17 530.509737952458\\
18 287.845536473165\\
19 101.591640972362\\
20 149.1802320868\\
21 316.913304956132\\
22 152.481904165292\\
23 45.3834567029311\\
24 151.964659663824\\
25 23.8421273582482\\
26 13.4265952614304\\
27 8.40756996558304\\
28 5.90871284263574\\
29 4.60529840403365\\
30 4.24042228007181\\
31 2.95555182438448\\
32 2.23436782374276\\
33 2.05976739230313\\
34 1.57403724106964\\
35 1.23907845874095\\
36 0.947748649134331\\
37 0.65966134133057\\
38 0.580927532406463\\
39 0.458662226828584\\
40 0.393749228023393\\
41 0.358381105148426\\
42 0.333447353202519\\
43 0.294033967585903\\
44 0.276239501617985\\
45 0.287098386804426\\
46 0.26744472550593\\
47 0.284915722143225\\
48 0.286102408544277\\
49 0.271946166307976\\
50 0.231647822410193\\
51 0.195608532863045\\
52 0.176392471002372\\
53 0.191144422402556\\
54 0.175977759584448\\
55 0.171543521232253\\
56 0.169739935265446\\
57 0.149518113110926\\
58 0.141069838306934\\
59 0.130234006348573\\
60 0.113487720457728\\
61 0.0971503757381113\\
62 0.111880283948943\\
63 0.133171123838679\\
64 0.172406001619946\\
65 0.208643334108117\\
66 0.230965613087885\\
67 0.258635825510983\\
68 0.233727905827028\\
69 0.209752800661868\\
70 0.207234755521719\\
71 0.215379103907031\\
72 0.147094083705681\\
73 0.106529271988288\\
74 0.0944511662934933\\
75 0.0779679721197163\\
76 0.0655292396978169\\
77 0.0445256465495473\\
78 0.0369250126186491\\
79 0.026879479975161\\
80 0.0259379793576617\\
81 0.0269333612918543\\
82 0.0244148015943644\\
83 0.0229409602236923\\
84 0.0149730457235474\\
85 0.00957064960415384\\
86 0.00831001233349877\\
87 0.00649042008288239\\
88 0.00374828308536302\\
89 0.00288753956064148\\
90 0.00235537615687882\\
91 0.00192242951661551\\
92 0.00131747791403521\\
93 0.00113834772389792\\
94 0.000729673568732569\\
95 0.00047255865672851\\
96 0.000313223825681113\\
97 0.000240158370701698\\
98 0.000191011485259891\\
99 0.000148070317768057\\
100 8.39308558414716e-05\\
101 6.34659640631619e-05\\
102 3.52468878713032e-05\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 20446.0917636463\\
2 5603.35818840624\\
3 2698.29895259093\\
4 1710.05395988856\\
5 1073.65957599619\\
6 1616.63939683161\\
7 1967.50529395862\\
8 2094.04130288025\\
9 1741.9340781823\\
10 497.521653304602\\
11 318.305641448414\\
12 191.343361294281\\
13 454.748221661821\\
14 558.708155433404\\
15 401.394417591021\\
16 146.796888375246\\
17 87.4569316584279\\
18 102.907293913066\\
19 190.257434007731\\
20 85.6100919707654\\
21 47.6713742668624\\
22 39.6511780145682\\
23 69.3786281430193\\
24 17.9609666284048\\
25 14.3954158634492\\
26 10.6293871419307\\
27 9.00042933217005\\
28 8.02197363930424\\
29 5.06354864370248\\
30 3.52411341284065\\
31 3.25852513377557\\
32 3.30891184142382\\
33 2.36141434635995\\
34 2.16275064754613\\
35 1.80664150696182\\
36 1.16867375302215\\
37 0.861328615330572\\
38 0.815341745620659\\
39 0.759610973053695\\
40 0.782892094782089\\
41 0.698391498732547\\
42 0.545225755197644\\
43 0.447701492664784\\
44 0.364798023057406\\
45 0.274903256583893\\
46 0.193133298847431\\
47 0.196383180672044\\
48 0.220090681393613\\
49 0.210383499564655\\
50 0.211746116981325\\
51 0.165597069846815\\
52 0.130834196956587\\
53 0.10226347469075\\
54 0.0653970726973934\\
55 0.0352688531974165\\
56 0.0222887985367337\\
57 0.019654467202868\\
58 0.0161439119484236\\
59 0.0134651330397722\\
60 0.0113879780582459\\
61 0.00951571740786032\\
62 0.00701500235839982\\
63 0.00554430095927132\\
64 0.00349244820543451\\
65 0.00216777173467673\\
66 0.00142133972203959\\
67 0.00131231174620937\\
68 0.000874766007684726\\
69 0.000451274827265016\\
70 0.000323876847536381\\
71 0.000272814495148184\\
72 0.000218296977208302\\
73 0.000169642779136504\\
74 0.000166445472751996\\
75 0.000130161344602527\\
76 8.81591762788236e-05\\
77 6.84607122462735e-05\\
78 5.14277291658003e-05\\
79 4.10862490082448e-05\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 19781.2600032818\\
2 4157.19117336318\\
3 2597.90194803771\\
4 1643.48187923771\\
5 1491.26448463875\\
6 1140.10147530686\\
7 1244.57375750947\\
8 1697.72896663033\\
9 1833.82917976827\\
10 940.632450716333\\
11 803.416540334073\\
12 553.121989746597\\
13 360.900581099778\\
14 383.518181577439\\
15 557.441983676016\\
16 193.255844049863\\
17 193.674447192959\\
18 406.66585119474\\
19 185.947350773134\\
20 78.9188795336038\\
21 77.9959321783478\\
22 173.56466923307\\
23 126.593042241391\\
24 26.2876034523133\\
25 17.4750048387298\\
26 14.3687177146739\\
27 10.2415381657722\\
28 7.59794576537785\\
29 5.08901991495757\\
30 3.94821445620392\\
31 3.9399376822747\\
32 3.45968636538357\\
33 2.75815591645352\\
34 1.99448716552026\\
35 1.65494564096325\\
36 1.52831084016116\\
37 1.64255714367042\\
38 1.44469286367717\\
39 1.30161569479227\\
40 1.11450257792091\\
41 1.0950668454203\\
42 1.4887421618469\\
43 1.47033409730017\\
44 1.08843917407739\\
45 0.962347607469927\\
46 0.847986532369311\\
47 0.814489304767201\\
48 0.642124573228777\\
49 0.57788964731967\\
50 0.54651893404077\\
51 0.513661777485089\\
52 0.52982353528456\\
53 0.540463149298265\\
54 0.488794282827065\\
55 0.536630460352471\\
56 0.50802456515546\\
57 0.463323250010377\\
58 0.388774165239948\\
59 0.338598558047947\\
60 0.330358513774536\\
61 0.300576770044101\\
62 0.289907434763895\\
63 0.25229643913371\\
64 0.174779542599827\\
65 0.136050493444663\\
66 0.105395596752817\\
67 0.0709407702902266\\
68 0.0483100646988112\\
69 0.0416718511430927\\
70 0.0368614252503967\\
71 0.0416174539323222\\
72 0.0386274104607338\\
73 0.031024462784178\\
74 0.0217296818549465\\
75 0.0180711510796708\\
76 0.0205354766983124\\
77 0.015288637621601\\
78 0.0129445098535104\\
79 0.0115735663263998\\
80 0.0134903833911918\\
81 0.0134531922301877\\
82 0.0123084922241254\\
83 0.00967090028180074\\
84 0.00630643219791006\\
85 0.00495397175707344\\
86 0.00367937114444406\\
87 0.0028182283355571\\
88 0.00217554800592495\\
89 0.00191850198395093\\
90 0.00163148875463011\\
91 0.00133826621199235\\
92 0.00111537167649638\\
93 0.000971941120289592\\
94 0.000769324135847542\\
95 0.00059605310165423\\
96 0.000441811213332223\\
97 0.000313086489955385\\
98 0.000293575400205123\\
99 0.000236382983176086\\
100 0.000139020423550552\\
101 6.77413108102776e-05\\
102 3.97422749914322e-05\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 19069.4305073046\\
2 4210.04873733986\\
3 1651.18237710585\\
4 1796.29602913134\\
5 1937.32286243811\\
6 1075.0009985026\\
7 2489.11680721286\\
8 2335.90701867657\\
9 1264.4236690357\\
10 441.46314735707\\
11 502.382204525924\\
12 357.707320982512\\
13 353.298882436245\\
14 502.35509860854\\
15 552.983391153303\\
16 574.857778238049\\
17 170.373982228003\\
18 275.322771172882\\
19 394.090883824018\\
20 111.157430462663\\
21 115.394405758573\\
22 133.149221806553\\
23 259.322419518568\\
24 37.1915690590527\\
25 19.5199358295752\\
26 14.4613566181067\\
27 9.61269991047828\\
28 6.78778687991461\\
29 4.93692563984354\\
30 3.91643333348009\\
31 3.68892009647292\\
32 3.11436159777574\\
33 3.14609675078549\\
34 3.3422827100034\\
35 3.09941854227418\\
36 2.8289192812002\\
37 2.13713682401769\\
38 1.8600793709572\\
39 1.67752171545501\\
40 1.78685541798688\\
41 1.69258506207647\\
42 1.48390257700905\\
43 1.39317901531713\\
44 1.2090376542746\\
45 0.834935478650777\\
46 0.711169984198644\\
47 0.562609552890874\\
48 0.508004612541468\\
49 0.478307965172816\\
50 0.401408918925918\\
51 0.284244828287325\\
52 0.210411419481117\\
53 0.185242153895015\\
54 0.149489681952052\\
55 0.116704615887202\\
56 0.094938555228195\\
57 0.0743701060812158\\
58 0.0601600936535748\\
59 0.0455762255870402\\
60 0.0462784969582164\\
61 0.0457841377969039\\
62 0.0445416934808697\\
63 0.0432596702850088\\
64 0.036088736761791\\
65 0.0340080274954121\\
66 0.0312800654030748\\
67 0.0245747497166576\\
68 0.018286734837161\\
69 0.0165406551003693\\
70 0.0154755991281621\\
71 0.0165037468077661\\
72 0.0133303480172491\\
73 0.012988134588074\\
74 0.0102759244290557\\
75 0.00885491244543843\\
76 0.00858521202347748\\
77 0.00796104201618299\\
78 0.00638628897295138\\
79 0.00459946716719026\\
80 0.00356241482821719\\
81 0.00269678859380889\\
82 0.00202497095506125\\
83 0.00182682454483121\\
84 0.00163266600973089\\
85 0.00130984919527485\\
86 0.000880335557290163\\
87 0.000619043778676763\\
88 0.000516739959847971\\
89 0.000326924418684522\\
90 0.000235071692729239\\
91 0.000180743113513962\\
92 0.000176909106191134\\
93 0.000184015223155416\\
94 0.000171042168116599\\
95 0.000188611388264402\\
96 0.000131483473751017\\
97 9.37425795906672e-05\\
98 6.94674617741393e-05\\
99 5.08850288077733e-05\\
100 4.02459330830972e-05\\
101 3.17217303209163e-05\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 28468.7749093388\\
2 6302.77687443855\\
3 2653.96006509649\\
4 815.923086200736\\
5 1275.18487206944\\
6 2266.18501566289\\
7 2261.91096734444\\
8 1213.80245133728\\
9 771.673502904607\\
10 284.573222025725\\
11 248.065029514404\\
12 602.011776459772\\
13 606.167016514731\\
14 378.911677375616\\
15 127.231741189425\\
16 195.358291893385\\
17 223.734672910703\\
18 122.793385498675\\
19 138.715987039234\\
20 254.211521004362\\
21 110.732030496972\\
22 41.3137505003925\\
23 148.0986174661\\
24 23.6844468283239\\
25 40.0929490447602\\
26 13.1398530925412\\
27 8.37609414390738\\
28 5.53113919846774\\
29 4.19458252186682\\
30 3.24380575112695\\
31 2.23503832732209\\
32 1.72544598660704\\
33 1.0968733192017\\
34 0.874727198721841\\
35 0.734470034060008\\
36 0.897097606690989\\
37 1.06181376027282\\
38 0.97036508524566\\
39 0.676197336678858\\
40 0.448299772137791\\
41 0.304521379234433\\
42 0.205857606312606\\
43 0.126313311810904\\
44 0.0693994915472241\\
45 0.0365672406883047\\
46 0.022788235677048\\
47 0.0142126390916508\\
48 0.00774709863612354\\
49 0.00434055697437967\\
50 0.00211907664238578\\
51 0.00116359001079005\\
52 0.000664896570133062\\
53 0.000331134305482953\\
54 0.000188099327188961\\
55 0.000116793483194588\\
56 6.35368049470412e-05\\
57 3.56488360541251e-05\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 29544.7065296833\\
2 8272.96793686784\\
3 1790.05752329196\\
4 952.092079996279\\
5 1459.29204164753\\
6 3296.4299990915\\
7 1652.16890339133\\
8 535.85140465901\\
9 278.086773266296\\
10 326.873146208381\\
11 730.334474539498\\
12 416.864040839324\\
13 145.773269350934\\
14 115.529114610395\\
15 400.824808251814\\
16 294.028528322107\\
17 53.9114045556719\\
18 81.0385268849071\\
19 228.852713724247\\
20 119.64011602041\\
21 26.7640707352121\\
22 73.9043658226126\\
23 73.2815380776248\\
24 16.5145679540065\\
25 40.2309720834337\\
26 10.4806659304243\\
27 7.3040512844375\\
28 5.46683618789744\\
29 4.53343880230082\\
30 3.74316723692163\\
31 2.80621266599453\\
32 2.06563268239099\\
33 1.51105072155222\\
34 1.21706637918408\\
35 0.875198841810938\\
36 0.665534703806521\\
37 0.623601051435851\\
38 0.510988379748178\\
39 0.434142756447497\\
40 0.345816396733403\\
41 0.296919029043173\\
42 0.263828459693965\\
43 0.222432969562311\\
44 0.168733789762348\\
45 0.120914345161078\\
46 0.0874264122185534\\
47 0.0678169352563009\\
48 0.0667907126240136\\
49 0.0544626608287068\\
50 0.0461786787663767\\
51 0.0404016361212349\\
52 0.0327774921008374\\
53 0.0277033410630282\\
54 0.0223307710611676\\
55 0.0164249677372454\\
56 0.0132919038246133\\
57 0.0123065819878058\\
58 0.0110618686659974\\
59 0.0124986253789161\\
60 0.00974520799495412\\
61 0.00613263526242474\\
62 0.00458288379923698\\
63 0.00485559337829216\\
64 0.00382900702726333\\
65 0.00313726938705796\\
66 0.00305008439261689\\
67 0.00307031856443666\\
68 0.00351448273159956\\
69 0.00406334649485893\\
70 0.00494515768048384\\
71 0.00497306131903186\\
72 0.00592119871833438\\
73 0.00638480823239409\\
74 0.00667811428404055\\
75 0.00505464091831504\\
76 0.00415232811819784\\
77 0.00379256052316292\\
78 0.00319597189121694\\
79 0.00198832235468931\\
80 0.00119552064286062\\
81 0.000651891137146006\\
82 0.0003603869294346\\
83 0.000200123652047175\\
84 0.000114746058321112\\
85 7.7809163123862e-05\\
86 4.9099836478745e-05\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 23962.8886966948\\
2 7275.90033673219\\
3 3165.94779307044\\
4 2422.00424942115\\
5 1417.57127755812\\
6 985.152539538883\\
7 1307.46222337244\\
8 2729.97190493873\\
9 1300.53386374079\\
10 767.431581829651\\
11 605.129301141454\\
12 209.654238269145\\
13 329.869238859832\\
14 961.957896458743\\
15 496.542499055713\\
16 231.15321187302\\
17 96.3015962142255\\
18 438.563817852334\\
19 57.7539220374738\\
20 100.858355359432\\
21 204.038075868391\\
22 97.3264327154546\\
23 41.4364269349079\\
24 110.337601348916\\
25 25.2314137664675\\
26 17.9497429488564\\
27 11.757198874465\\
28 8.43374255470151\\
29 6.58661027181197\\
30 5.32386083124725\\
31 5.14110313562994\\
32 4.6740220182238\\
33 3.96411751410284\\
34 3.52772462422012\\
35 3.02732086626419\\
36 2.51485517290066\\
37 2.0620592562418\\
38 1.60993949227563\\
39 1.32271390291128\\
40 1.06076417015502\\
41 0.894979154343901\\
42 0.82115283340956\\
43 0.780927753985783\\
44 0.617870613029463\\
45 0.394426761959596\\
46 0.305716068073977\\
47 0.195205278348429\\
48 0.160282029353067\\
49 0.116445835468712\\
50 0.0814674652669851\\
51 0.0604675351263426\\
52 0.0625335933614814\\
53 0.0521187761766236\\
54 0.0402121566764414\\
55 0.0334989995476471\\
56 0.0225513576616232\\
57 0.0180666075566303\\
58 0.0154436621779026\\
59 0.0112833479835676\\
60 0.00718925657011796\\
61 0.0047594501409227\\
62 0.00303571657388879\\
63 0.00193729517783098\\
64 0.00143811695184884\\
65 0.000985394552807304\\
66 0.000686345843399976\\
67 0.000441348589628105\\
68 0.000242508251728451\\
69 0.000140571342382362\\
70 9.50568891399113e-05\\
71 7.3449808404929e-05\\
72 3.98564333888247e-05\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 28368.6888024733\\
2 4930.26966927333\\
3 2077.71463921865\\
4 1298.32175343532\\
5 1174.13663146284\\
6 2740.29570331144\\
7 1746.44814065514\\
8 1858.19726576017\\
9 986.315667041581\\
10 883.319104586231\\
11 243.211406589225\\
12 255.626325239937\\
13 357.316738073985\\
14 365.780899580323\\
15 580.605708513774\\
16 251.436619062953\\
17 214.310014196961\\
18 79.6543503346511\\
19 288.214700614918\\
20 156.594080455666\\
21 400.831230638691\\
22 42.9889494032529\\
23 96.3390820518487\\
24 25.5201108729479\\
25 183.108105289308\\
26 15.3085423941547\\
27 11.7496714402588\\
28 8.91005080407868\\
29 6.41765373214133\\
30 5.76203904879947\\
31 4.68015538224428\\
32 3.60904114428291\\
33 2.82646659218057\\
34 2.32394028064144\\
35 1.96616959370629\\
36 1.55563987055452\\
37 1.12656447183217\\
38 1.04565277162075\\
39 0.970994278590997\\
40 0.960508918918305\\
41 0.806799472469243\\
42 0.778219670638659\\
43 0.787962134008173\\
44 0.700664987125439\\
45 0.87628823013467\\
46 0.834359347601697\\
47 0.611492043135941\\
48 0.536915532033179\\
49 0.520048318823513\\
50 0.463896732813317\\
51 0.389797288179135\\
52 0.30620623416995\\
53 0.259457693031151\\
54 0.171766659635594\\
55 0.106497259033807\\
56 0.0666217605899712\\
57 0.0436263367424541\\
58 0.0345646448708558\\
59 0.0246078000382169\\
60 0.0275808571872071\\
61 0.0340753944852232\\
62 0.035532471391329\\
63 0.0338915748666871\\
64 0.0306231440568779\\
65 0.0245336897345126\\
66 0.0241742051519845\\
67 0.0203178259810983\\
68 0.0117793218818185\\
69 0.0114889266181729\\
70 0.00937256623799201\\
71 0.00736753524167027\\
72 0.00598692161654426\\
73 0.00484706888498936\\
74 0.00404000157983887\\
75 0.00416828540850009\\
76 0.00438434505436513\\
77 0.00396652871338537\\
78 0.0047073963009334\\
79 0.00581882960405054\\
80 0.00757660693200172\\
81 0.0101369568322856\\
82 0.0126705538618052\\
83 0.0140732211503115\\
84 0.0203942134267154\\
85 0.0235776511059133\\
86 0.0227565157624016\\
87 0.0265090297187665\\
88 0.0224120739303336\\
89 0.0176712315042055\\
90 0.0106850613299331\\
91 0.00820020186483135\\
92 0.00607567395498012\\
93 0.00447451218980705\\
94 0.00305936057288026\\
95 0.00244412465397722\\
96 0.00208014148660226\\
97 0.00174970726116573\\
98 0.000986881695383755\\
99 0.000666025568556029\\
100 0.000510500731507215\\
101 0.000335937757104008\\
102 0.000217867267496355\\
103 0.000139983337722386\\
104 7.70086265472321e-05\\
105 6.41317982614295e-05\\
106 5.51541508499814e-05\\
107 4.38099163416767e-05\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 25555.4624447491\\
2 9502.28488844788\\
3 4301.73902663218\\
4 2609.12643925325\\
5 1651.48635023662\\
6 1438.81735060332\\
7 1161.67304351681\\
8 1964.32026511627\\
9 1271.46962637568\\
10 1515.40238353008\\
11 1360.14218130518\\
12 1134.38425377961\\
13 788.797271184993\\
14 509.899728409834\\
15 215.347977733213\\
16 287.796356553979\\
17 362.293320726614\\
18 505.723124617376\\
19 481.230063776671\\
20 342.871321790737\\
21 77.5010705545014\\
22 137.63808119182\\
23 210.538965636915\\
24 39.9635309878731\\
25 24.3022750281591\\
26 11.9136008373377\\
27 8.11069881700868\\
28 5.59072109123076\\
29 3.75679327166218\\
30 2.58270181604906\\
31 2.14921500694554\\
32 1.72910304426713\\
33 1.43293286375469\\
34 1.16274352091111\\
35 0.791135435632234\\
36 0.630999087490181\\
37 0.484285932831364\\
38 0.326546632298116\\
39 0.194954576552398\\
40 0.144384352293773\\
41 0.0907893959503241\\
42 0.0589685142070683\\
43 0.0366459348016141\\
44 0.0282979757382064\\
45 0.0235666948845256\\
46 0.0196344459779211\\
47 0.0160122633408033\\
48 0.0150561508894739\\
49 0.0121598665772488\\
50 0.00917168792709954\\
51 0.00683813763266171\\
52 0.00473307676394968\\
53 0.00337874070060328\\
54 0.00206922111060469\\
55 0.00170243877912952\\
56 0.00170688149467465\\
57 0.00158155583223018\\
58 0.00102083995179027\\
59 0.0006726238734292\\
60 0.000542447835253923\\
61 0.000426167796442645\\
62 0.000288469374420727\\
63 0.000175703055047114\\
64 0.000103362320087583\\
65 7.51406801731775e-05\\
66 4.72148595978143e-05\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 21210.8977569128\\
2 8134.72920761892\\
3 3063.92548669884\\
4 1696.88141139341\\
5 1508.59396231162\\
6 1483.03418774406\\
7 1453.03859040648\\
8 1578.65691509841\\
9 1895.33507527086\\
10 1213.8626963695\\
11 916.6415152763\\
12 515.703082095807\\
13 474.017798392856\\
14 498.994713081913\\
15 428.070168465986\\
16 325.097776127848\\
17 238.861022187775\\
18 437.584440361519\\
19 184.212282743721\\
20 99.1218719921619\\
21 95.971568087125\\
22 133.585082665385\\
23 218.07492815555\\
24 34.3862962266624\\
25 23.1921231385862\\
26 16.8483339684146\\
27 12.7150526797829\\
28 11.6772426221113\\
29 8.90655584667748\\
30 6.62644489005225\\
31 4.59742313443032\\
32 3.47279964371884\\
33 3.0316293884557\\
34 2.29871435747287\\
35 1.96914879826276\\
36 1.6398931339834\\
37 1.49252679550744\\
38 1.4552366681471\\
39 1.19049633348107\\
40 0.815679153326603\\
41 0.612033640806477\\
42 0.579922895047605\\
43 0.559023654109842\\
44 0.435791189659806\\
45 0.333851941591818\\
46 0.304786441733736\\
47 0.320983438796698\\
48 0.312325936600535\\
49 0.27561219023684\\
50 0.225985215203434\\
51 0.141900313646292\\
52 0.0984741587481937\\
53 0.0831876302731089\\
54 0.0791918582795145\\
55 0.0735233444740123\\
56 0.0707594457637183\\
57 0.0571195100160939\\
58 0.0443623783772353\\
59 0.0318366502465365\\
60 0.0213264192114373\\
61 0.0127290119313325\\
62 0.00749967126473368\\
63 0.0046435782518549\\
64 0.00373766152431572\\
65 0.00269299646248551\\
66 0.00182898325138828\\
67 0.00142833546506215\\
68 0.0012159630068507\\
69 0.00118466465543487\\
70 0.000961297169787126\\
71 0.000813423260071901\\
72 0.000604410254512774\\
73 0.000426990143155152\\
74 0.000338329789479321\\
75 0.000270972824454574\\
76 0.000277351110094396\\
77 0.000184823309945963\\
78 0.000154776274804567\\
79 0.000136399842757416\\
80 0.000123722758501316\\
81 0.000100074242135825\\
82 6.18972535750028e-05\\
83 4.36328729604141e-05\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 19094.7171742644\\
2 4828.50743041897\\
3 1968.77203197428\\
4 1860.73803788035\\
5 1188.4696291709\\
6 1382.87049298538\\
7 2083.97115905969\\
8 1427.39586592863\\
9 1598.25040789435\\
10 681.362930767322\\
11 492.547614902238\\
12 598.731144069324\\
13 660.194323121126\\
14 372.160297095936\\
15 304.071891792823\\
16 173.491357985904\\
17 490.396499840707\\
18 107.306848645457\\
19 86.2359527347368\\
20 146.438765539898\\
21 165.679570929795\\
22 54.4618994270319\\
23 30.6922233713845\\
24 17.8367752466491\\
25 11.0202358079905\\
26 8.65173388531667\\
27 6.86418821223704\\
28 4.88422158282189\\
29 3.44248265934404\\
30 2.38653369302901\\
31 1.88013587397415\\
32 1.81691954573844\\
33 1.8557224860667\\
34 1.72934946503846\\
35 1.79843682263424\\
36 1.6918921222028\\
37 1.41206780893411\\
38 1.08945825819056\\
39 0.936515603955202\\
40 0.8003614001864\\
41 0.610162728750195\\
42 0.424603804897317\\
43 0.321140691468055\\
44 0.289706797948762\\
45 0.193346515303697\\
46 0.120043504219016\\
47 0.11283278947304\\
48 0.0762966553782612\\
49 0.0551814474411333\\
50 0.0490729918598184\\
51 0.0487562752686551\\
52 0.0413405262964284\\
53 0.0310916514311642\\
54 0.0231706148534555\\
55 0.0180060291584618\\
56 0.0148447328877227\\
57 0.011278666861504\\
58 0.0105746346247633\\
59 0.010260780633689\\
60 0.0097154475364325\\
61 0.00908508288616143\\
62 0.00804049574377463\\
63 0.00832311354645876\\
64 0.00679653989345626\\
65 0.00519797843717926\\
66 0.00400033112429257\\
67 0.0024108727962899\\
68 0.00163581659974681\\
69 0.00145349282837585\\
70 0.00131144916009157\\
71 0.00116380595012851\\
72 0.00084015759554592\\
73 0.000643370039042707\\
74 0.000592743282891678\\
75 0.000520620765505095\\
76 0.00034068893992826\\
77 0.000266895630261305\\
78 0.000213079836767777\\
79 0.000112642763167152\\
80 5.53887798788083e-05\\
81 2.92807056982765e-05\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 23743.9571925343\\
2 5717.12850749684\\
3 2721.57263425269\\
4 1326.35372563743\\
5 1278.40950364222\\
6 1761.38791429715\\
7 2180.54128384957\\
8 2411.34609896654\\
9 1592.91016434203\\
10 645.797492869071\\
11 516.104945388661\\
12 355.630867333941\\
13 331.333490146078\\
14 645.241339174651\\
15 658.939447740766\\
16 477.7851328183\\
17 175.00200767225\\
18 109.746701531141\\
19 133.321790242841\\
20 326.281490958673\\
21 125.980914814986\\
22 43.1314495188433\\
23 199.04792797822\\
24 54.0976412762233\\
25 22.6566458548917\\
26 12.7910700103296\\
27 8.35391907227641\\
28 6.12679223369512\\
29 5.289491441726\\
30 4.87922053609041\\
31 3.53186087662603\\
32 2.85288247124491\\
33 2.2304087320447\\
34 1.81018903734454\\
35 1.58284198308592\\
36 1.3873414030135\\
37 1.19155190510644\\
38 1.04351577278906\\
39 0.961497766681263\\
40 0.799091657119353\\
41 0.649633851909312\\
42 0.558045024573084\\
43 0.490694305431805\\
44 0.448040647129232\\
45 0.498186754235184\\
46 0.485552795804636\\
47 0.506899973710845\\
48 0.372220193387281\\
49 0.294595138050658\\
50 0.220146618202453\\
51 0.165569186630769\\
52 0.139413086833671\\
53 0.125456898383991\\
54 0.11138785871522\\
55 0.0900114642210252\\
56 0.0751594264284836\\
57 0.0606066514110273\\
58 0.0616412911194169\\
59 0.0606303834575399\\
60 0.0460765459882516\\
61 0.0389366729863591\\
62 0.0422968286390617\\
63 0.0364895595249468\\
64 0.032582712879651\\
65 0.0310346226854361\\
66 0.0198464396230745\\
67 0.0150645895411776\\
68 0.0113884132778312\\
69 0.00815024268885623\\
70 0.00584694165015147\\
71 0.00509309102474605\\
72 0.00480657980433104\\
73 0.00462485810261812\\
74 0.00367009434998909\\
75 0.00259790374300032\\
76 0.00143008409435109\\
77 0.00095208834027229\\
78 0.000524248247739961\\
79 0.000325229966656152\\
80 0.000224780717496231\\
81 0.000199274450619706\\
82 0.000164793505659092\\
83 0.000110689880353848\\
84 7.31981452944487e-05\\
85 4.21784646494849e-05\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp024omega.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.509}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
xlabel={$M$},
ymin=0,
ymax=1.4,
ylabel={$\omega$}
]
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0096375848129017\\
4 0.00474574424740085\\
5 0.00739158110524668\\
6 0.00314900361727002\\
7 0.00328384448644317\\
8 0.0101657166594381\\
9 0.00317040817786001\\
10 0.00564403868204626\\
11 0.0126836080834733\\
12 0.0102525873913573\\
13 0.00367002107911964\\
14 0.00428183314841246\\
15 0.00361419665425221\\
16 0.00551141914500415\\
17 0.0079824562443348\\
18 0.00313323336711343\\
19 0.0237907107936321\\
20 0.00916125726843775\\
21 0.00272793182684656\\
22 0.0914926419771394\\
23 0.00814700520790207\\
24 0.774213441636668\\
25 0.68867626574673\\
26 0.578709426602575\\
27 0.522932316044093\\
28 0.595797972392449\\
29 0.470447712139306\\
30 0.675479745036334\\
31 0.586931241500998\\
32 0.549829382232287\\
33 0.460067565887973\\
34 0.538965568707233\\
35 0.509733735458625\\
36 0.419073279676088\\
37 0.418368640429992\\
38 0.452225022095736\\
39 0.389700342063139\\
40 0.460288456832031\\
41 0.5034612816535\\
42 0.424945110248747\\
43 0.468923212567451\\
44 0.455338485027239\\
45 0.371581485507006\\
46 0.342291370434801\\
47 0.426890914225672\\
48 0.527002270065919\\
49 0.497352885459358\\
50 0.578560447651521\\
51 0.479872970402928\\
52 0.509705035551948\\
53 0.512018857436898\\
54 0.510613145041775\\
55 0.543547473259258\\
56 0.482891475030133\\
57 0.420023919601461\\
58 0.562097895662643\\
59 0.456558357907184\\
60 0.451182048592862\\
61 0.524648061226725\\
62 0.373810760273609\\
63 0.478720802749779\\
64 0.591156218516167\\
65 0.825293105683256\\
66 0.703845580717644\\
67 0.587812339986621\\
68 0.545332676432316\\
69 0.424942749769065\\
70 0.401137347256448\\
71 0.605449581750262\\
72 0.635249373811436\\
73 0.520043033956504\\
74 0.543257107744918\\
75 0.443367494198534\\
76 0.357120022910181\\
77 0.512407104522782\\
78 0.748261548564052\\
79 0.799757176364133\\
80 0.570969630056991\\
81 0.498693910898021\\
82 0.669364960273577\\
83 0.632379580928174\\
84 0.562600192601513\\
85 0.467931633527136\\
86 0.39509994714188\\
87 0.712316038684334\\
88 0.341393859770256\\
89 0.379122511405392\\
90 0.676561326975846\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0146495402076203\\
4 0.00523029519279475\\
5 0.00424970612242994\\
6 0.00447310958665653\\
7 0.00423524240845335\\
8 0.00541698998963572\\
9 0.0062405632913582\\
10 0.00311373701334063\\
11 0.00365166007098749\\
12 0.0143840941138985\\
13 0.00989676906760017\\
14 0.00425551508364243\\
15 0.00476115117247528\\
16 0.00767679555849624\\
17 0.00496164397052462\\
18 0.00576098736174178\\
19 0.00665069470226979\\
20 0.00873452657629644\\
21 0.00261493809448204\\
22 0.121251363745277\\
23 0.0054997208520755\\
24 0.818643758148118\\
25 0.753714611479515\\
26 0.710165551145931\\
27 0.579550571667083\\
28 0.567240763835492\\
29 0.5817690082557\\
30 0.72958518376278\\
31 0.588901078016105\\
32 0.535652425859033\\
33 0.432149412267692\\
34 0.536485840201321\\
35 0.543647012753373\\
36 0.454569574563659\\
37 0.470697376158577\\
38 0.332054205444712\\
39 0.438461650452895\\
40 0.4426473923184\\
41 0.376454503821244\\
42 0.408771470591679\\
43 0.413781727470409\\
44 0.470527809446127\\
45 0.430092908003767\\
46 0.360688550624326\\
47 0.439466038596486\\
48 0.783852893529138\\
49 0.695510825832604\\
50 0.493314295634619\\
51 0.511125447658356\\
52 0.463648774471929\\
53 0.647110265218552\\
54 0.696782326823817\\
55 0.477036327831141\\
56 0.482289414923084\\
57 0.528846390762815\\
58 0.478734877233394\\
59 0.529310744386388\\
60 0.526587857581045\\
61 0.510528148895653\\
62 0.341458334206465\\
63 0.314722738224781\\
64 0.31048911406539\\
65 0.41526123564582\\
66 0.497415188443585\\
67 0.515034395492347\\
68 0.640398052300847\\
69 0.756885202066193\\
70 0.623802365981639\\
71 0.537447689534823\\
72 0.635362475070874\\
73 0.654224662739714\\
74 0.6533138630264\\
75 0.771306332662558\\
76 0.69806772088813\\
77 0.736356828125315\\
78 0.629717782415\\
79 0.6592316994333\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0112292389186615\\
4 0.00656992968160205\\
5 0.00301474317280733\\
6 0.00302861842302392\\
7 0.00410236145288882\\
8 0.00446111148617462\\
9 0.0171046848913666\\
10 0.0173444921880862\\
11 0.00555212845410918\\
12 0.00187470273421772\\
13 0.00268793468241077\\
14 0.0114753344261467\\
15 0.00523305536736356\\
16 0.0274379023705118\\
17 0.00886264083492997\\
18 0.00729881170332227\\
19 0.0735763698528367\\
20 0.00285461997641473\\
21 0.00404920816698737\\
22 0.0944621719782866\\
23 0.0053587407409771\\
24 0.00284400132377544\\
25 0.455114966548905\\
26 0.576409810297364\\
27 0.659737495003969\\
28 0.481190950947847\\
29 0.569588628517059\\
30 0.43911260646161\\
31 0.515247031124874\\
32 0.628398601383412\\
33 0.620981814378523\\
34 0.528543957507634\\
35 0.488610643936616\\
36 0.461592903323503\\
37 0.48568264258408\\
38 0.421290061170567\\
39 0.415052055623437\\
40 0.414518917030718\\
41 0.365290882423745\\
42 0.390791024479829\\
43 0.480325975145874\\
44 0.400952966220232\\
45 0.402206036729176\\
46 0.444871991076588\\
47 0.405584656161967\\
48 0.557850729003419\\
49 0.545549344385455\\
50 0.730663793681593\\
51 0.589659832166977\\
52 0.629616253115424\\
53 0.532533430205116\\
54 0.648748842833971\\
55 0.445614883663004\\
56 0.701304262741604\\
57 0.684703772555744\\
58 0.490265757667393\\
59 0.438534062767321\\
60 0.58424515217611\\
61 0.516389211771341\\
62 0.635128503492851\\
63 0.50626295847809\\
64 0.484690036889601\\
65 0.74610038310386\\
66 0.715673008844539\\
67 0.624615411491992\\
68 0.806937816848758\\
69 0.732299778737131\\
70 0.552658411178347\\
71 0.545146226176678\\
72 0.735385746089303\\
73 0.802342588377472\\
74 0.60573172056974\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0102882829166058\\
4 0.00457315970955209\\
5 0.002126722793329\\
6 0.00429111634771708\\
7 0.00963485100003964\\
8 0.0258237058833313\\
9 0.00385952580580014\\
10 0.0026022646711605\\
11 0.010929101310111\\
12 0.018663934594632\\
13 0.0020253032219661\\
14 0.00266772518034175\\
15 0.0612051847435464\\
16 0.00644301287326303\\
17 0.00431434021568805\\
18 0.00361992971310365\\
19 0.00707578117119449\\
20 0.0505404371820696\\
21 0.00348709344119971\\
22 0.00208950460576905\\
23 0.335999979419856\\
24 0.00289676115281504\\
25 0.495981708708172\\
26 0.436060026310683\\
27 0.628659725436381\\
28 0.592400203883341\\
29 0.603714662208508\\
30 0.573168730006478\\
31 0.405574687917115\\
32 0.424737868739383\\
33 0.457932309972853\\
34 0.586902320846529\\
35 0.322993707142066\\
36 0.470176702517226\\
37 0.465128012390516\\
38 0.56019466776189\\
39 0.455965124292196\\
40 0.434016743582464\\
41 0.45462943301279\\
42 0.460649077133244\\
43 0.490911034098233\\
44 0.55449556765341\\
45 0.470646936273784\\
46 0.438887283729626\\
47 0.614207983864307\\
48 0.621886655691486\\
49 0.43800646436851\\
50 0.45632029181543\\
51 0.54697994653973\\
52 0.465923473626465\\
53 0.452561915599125\\
54 0.442968266249238\\
55 0.494353253060127\\
56 0.364659705991122\\
57 0.577106825264779\\
58 0.470829999354656\\
59 0.645915800801421\\
60 0.43154438422354\\
61 0.497278411515905\\
62 0.426076886431507\\
63 0.475002936631969\\
64 0.39380241325284\\
65 0.549627150250714\\
66 0.402197879863446\\
67 0.390244466512335\\
68 0.454549548398544\\
69 0.476934934910964\\
70 0.594211876568966\\
71 0.517322506872578\\
72 0.566049853731297\\
73 0.494328214690166\\
74 0.422228280106816\\
75 0.648152168813187\\
76 0.921013016504226\\
77 0.483279130277081\\
78 0.551507526649489\\
79 0.466938807535338\\
80 0.53620877360726\\
81 0.533602511364829\\
82 0.494687662638196\\
83 0.4212715978771\\
84 0.549503241098566\\
85 0.474238881365815\\
86 0.469091954716482\\
87 0.430960993688781\\
88 0.488593361362625\\
89 0.544217943387501\\
90 0.389636597998236\\
91 0.466158450042585\\
92 0.435788409250015\\
93 0.821556906943981\\
94 0.846320182505876\\
95 0.554908721769747\\
96 0.514561176071407\\
97 0.717789000132271\\
98 0.580980273177725\\
99 0.719686323690276\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0142026380072166\\
4 0.00664398527789374\\
5 0.00272386167040919\\
6 0.00415082380407747\\
7 0.00278307896190169\\
8 0.00955213177600763\\
9 0.0123638790987334\\
10 0.00328436959460411\\
11 0.00499475132833902\\
12 0.0137607361062412\\
13 0.00305706288845948\\
14 0.00256620833574786\\
15 0.00621648214598304\\
16 0.0238291218920324\\
17 0.0105331182773223\\
18 0.00198258926012729\\
19 0.0115957436431864\\
20 0.0176639880774554\\
21 0.015035935575234\\
22 0.00194543956675196\\
23 0.0533878827372392\\
24 0.0145227532827068\\
25 0.00527166522959808\\
26 0.211325971306201\\
27 0.714356469650843\\
28 0.455306665896477\\
29 0.399282362458678\\
30 0.638269503583048\\
31 0.406341831822418\\
32 0.54989238497378\\
33 0.55367951459631\\
34 0.49299718422942\\
35 0.411284554194128\\
36 0.459793394098728\\
37 0.462687674291544\\
38 0.692411941949052\\
39 0.50664575830212\\
40 0.471969798969693\\
41 0.468826717564668\\
42 0.511755269206942\\
43 0.430025489878736\\
44 0.451757196918865\\
45 0.550051513591562\\
46 0.47689835108989\\
47 0.439415909726542\\
48 0.541412361968514\\
49 0.467246649292896\\
50 0.426815571897469\\
51 0.632297942651203\\
52 0.616158901284451\\
53 0.554291442539554\\
54 0.505491342965237\\
55 0.549163658020328\\
56 0.470733994219514\\
57 0.57497833224935\\
58 0.569929744779168\\
59 0.44466466444398\\
60 0.488234385015551\\
61 0.3444306807682\\
62 0.460837592028583\\
63 0.489298465052295\\
64 0.533147895694539\\
65 0.672438585256158\\
66 0.548624766541196\\
67 0.533703906116959\\
68 0.36978223143928\\
69 0.372927342988654\\
70 0.496581462662114\\
71 0.389702463265229\\
72 0.818974210838028\\
73 0.467969607586457\\
74 0.4436070749398\\
75 0.447034726573829\\
76 0.551811055284154\\
77 0.627923622511525\\
78 0.579794295828976\\
79 0.509616210458712\\
80 0.693449826382147\\
81 0.528358767022519\\
82 0.457710596759357\\
83 0.606939592697859\\
84 0.528380973218802\\
85 0.503286874721509\\
86 0.547092495463028\\
87 0.501999833004011\\
88 0.427443543348595\\
89 0.610037532248298\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0189794975929715\\
4 0.00697131011350193\\
5 0.00316878033058698\\
6 0.00246872166496297\\
7 0.00515838532113609\\
8 0.0104571891441248\\
9 0.0104576558932099\\
10 0.0144354389499335\\
11 0.00328099764429384\\
12 0.00249602418899404\\
13 0.00541893895466331\\
14 0.00864300337074054\\
15 0.0307628012938702\\
16 0.00456170301400015\\
17 0.00605088908215723\\
18 0.0166408018029651\\
19 0.019081658946986\\
20 0.00435198448388418\\
21 0.00566496334385274\\
22 0.230459463386999\\
23 0.00423822890372972\\
24 0.00808415556441878\\
25 0.187869632392726\\
26 0.143020776528683\\
27 0.010641475260297\\
28 0.579080874854012\\
29 0.503547107590422\\
30 0.452714000130683\\
31 0.467279889373091\\
32 0.379587381731791\\
33 0.41247016444212\\
34 0.52461131505403\\
35 0.505960760518027\\
36 0.389753194613024\\
37 0.433356248555862\\
38 0.530360368363996\\
39 0.597021981738439\\
40 0.490394890091544\\
41 0.433921780990291\\
42 0.643058469664583\\
43 0.636433580962535\\
44 0.460671002670246\\
45 0.500380866576583\\
46 0.559711305526359\\
47 0.40470189975723\\
48 0.373101742009553\\
49 0.338751679605309\\
50 0.378267822995592\\
51 0.43599714913379\\
52 0.55059063404381\\
53 0.483473511846695\\
54 0.560431791400745\\
55 0.422206447323622\\
56 0.444578362630164\\
57 0.612318650515244\\
58 0.467483176420292\\
59 0.344508959629053\\
60 0.407153097803715\\
61 0.452530946924041\\
62 0.494189585642667\\
63 0.392004719947463\\
64 0.467079267210378\\
65 0.439545573768627\\
66 0.450674588395661\\
67 0.415314514157634\\
68 0.754239583955013\\
69 0.595605195972612\\
70 0.492425176248869\\
71 0.425888190960431\\
72 0.397933678547511\\
73 0.337349164640075\\
74 0.457995027642678\\
75 0.431978381779176\\
76 0.465295910656356\\
77 0.618587656735573\\
78 0.434615967650705\\
79 0.485573310917668\\
80 0.68717379476963\\
81 0.71793503336074\\
82 1.04319871091581\\
83 0.652308489428483\\
84 0.475240234177284\\
85 0.631820892409168\\
86 0.549221341328605\\
87 0.608071671637111\\
88 0.803632185673945\\
89 0.69251754118712\\
90 0.850611055667926\\
91 0.819991717384471\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00573182064187817\\
4 0.00659744472466255\\
5 0.00582710744031184\\
6 0.00461472243800954\\
7 0.00234195275052595\\
8 0.00456289759421181\\
9 0.00572147966272428\\
10 0.00882405134408572\\
11 0.00476600621471768\\
12 0.00662824904086618\\
13 0.007461980268222\\
14 0.00585889428030381\\
15 0.00240002615257659\\
16 0.00349744550760015\\
17 0.00699981448770926\\
18 0.013352634132395\\
19 0.0077211078317717\\
20 0.00549164184410218\\
21 0.00318207494411862\\
22 0.0127012343219244\\
23 0.0821197837635008\\
24 0.00429200099053436\\
25 0.414133973043697\\
26 0.566243402848179\\
27 0.774042334046915\\
28 0.538374296890983\\
29 0.577879553555095\\
30 0.72680774952543\\
31 0.622145984880441\\
32 0.46778150883319\\
33 0.408648488770555\\
34 0.506724862717707\\
35 0.409884619899258\\
36 0.430035619124597\\
37 0.375340020400415\\
38 0.380746040988608\\
39 0.493683796046172\\
40 0.659383235775891\\
41 0.564834045285845\\
42 0.552095879790369\\
43 0.688705268409605\\
44 0.413625637577004\\
45 0.465303297625092\\
46 0.456596234598586\\
47 0.34998151122075\\
48 0.370772905343478\\
49 0.456172243212707\\
50 0.417959015158904\\
51 0.488462099332904\\
52 0.511927143804462\\
53 0.544779554826843\\
54 0.544699825829873\\
55 0.605362078844395\\
56 0.570158576342938\\
57 0.554961949042443\\
58 0.581112740395966\\
59 0.745910939819677\\
60 0.763829340627841\\
61 0.568426537949253\\
62 0.727601313166047\\
63 0.459564331050609\\
64 0.292795974925089\\
65 0.38256245953223\\
66 0.353713541512393\\
67 0.500702822419083\\
68 0.527496254434867\\
69 0.431096079101693\\
70 0.568418005262103\\
71 0.671710391177502\\
72 0.680177840378487\\
73 0.525150986833409\\
74 0.528477710625544\\
75 0.616597631426273\\
76 0.80545766909933\\
77 0.622143405588432\\
78 0.511070370128807\\
79 0.698555322158616\\
80 0.499149552359656\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.012100732183113\\
4 0.00770395615649672\\
5 0.00324958081071394\\
6 0.00627639486561755\\
7 0.00409385173267849\\
8 0.00259142080307561\\
9 0.00661102789790765\\
10 0.0060749738645569\\
11 0.00600533346535024\\
12 0.0112740927982318\\
13 0.00615144071999241\\
14 0.0034013055043295\\
15 0.0128331788074965\\
16 0.00358421180424488\\
17 0.00257703177278272\\
18 0.00615511180873814\\
19 0.00818102457697091\\
20 0.0129254734587553\\
21 0.124598170875625\\
22 0.00264092779942854\\
23 0.0850494963643808\\
24 0.0158247342439766\\
25 0.549049133741424\\
26 0.68407451376482\\
27 0.861456073532749\\
28 0.586664859108473\\
29 0.539377065714175\\
30 0.54157385779511\\
31 0.575911458464212\\
32 0.665498018540117\\
33 0.514753720835312\\
34 0.521551524714559\\
35 0.433130473505139\\
36 0.509283997422\\
37 0.365871354776691\\
38 0.375256374965848\\
39 0.427301185908319\\
40 0.521052644755274\\
41 0.499511355685796\\
42 0.547331721394347\\
43 0.506153366913737\\
44 0.485595411010194\\
45 0.679615259321952\\
46 0.522561911829877\\
47 0.451836659874476\\
48 0.322700455985696\\
49 0.439707353215795\\
50 0.409865828599602\\
51 0.337513239543775\\
52 0.422070517146496\\
53 0.586150649389712\\
54 0.576698599925896\\
55 0.512009399469333\\
56 0.491024917711417\\
57 0.57641950940325\\
58 0.701818628439025\\
59 0.38897361676252\\
60 0.448084863148068\\
61 0.460071999086865\\
62 0.388538377547598\\
63 0.420849411246904\\
64 0.374203749375314\\
65 0.49065003020112\\
66 0.739671735283816\\
67 0.557445823689917\\
68 0.390613180446778\\
69 0.615127874348128\\
70 0.757115829474098\\
71 0.413086997384488\\
72 0.444719429135247\\
73 0.415791031617985\\
74 0.457711246826213\\
75 0.42111886231915\\
76 0.403106957369805\\
77 0.403448986249879\\
78 0.631954431711541\\
79 0.860082605110928\\
80 0.673917061214113\\
81 0.618125292675833\\
82 0.570160029846294\\
83 1.06967870310921\\
84 0.605661633133943\\
85 0.634765003856331\\
86 0.622428705088908\\
87 0.602466767462371\\
88 0.645870409018216\\
89 0.745225755614978\\
90 0.496415550205435\\
91 0.449066169121923\\
92 0.405386261657859\\
93 0.557785016417109\\
94 0.416342274079124\\
95 0.379524964120738\\
96 0.530659793935045\\
97 0.631759884025163\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00976422708625659\\
4 0.00445845566082685\\
5 0.00482901591949481\\
6 0.00689735890242624\\
7 0.00598357162132356\\
8 0.00262243663706542\\
9 0.00328469345911389\\
10 0.0046264428984035\\
11 0.00856791290442473\\
12 0.00604731058796492\\
13 0.00998235089068098\\
14 0.00687072722669577\\
15 0.00246570693072364\\
16 0.00216612050512066\\
17 0.0146203885896289\\
18 0.0112939672281018\\
19 0.0249488435277105\\
20 0.00873488913387838\\
21 0.00290700153271938\\
22 0.0414171456227488\\
23 0.058431708054924\\
24 0.0043863662838863\\
25 0.611444033421665\\
26 0.771171634026185\\
27 0.631703054588333\\
28 0.613752514599969\\
29 0.49761958419367\\
30 0.4489673675694\\
31 0.65216364398745\\
32 0.499737680299206\\
33 0.44534407548824\\
34 0.549885834645948\\
35 0.492762717823208\\
36 0.53300235681252\\
37 0.615554905734227\\
38 0.419535277949029\\
39 0.563969631532178\\
40 0.480922436264519\\
41 0.399313119146717\\
42 0.443634329308096\\
43 0.472516201416039\\
44 0.376436736834361\\
45 0.456841847881626\\
46 0.421875274514227\\
47 0.383088522933223\\
48 0.423221210240776\\
49 0.422042780970381\\
50 0.514918991392911\\
51 0.504024025262331\\
52 0.378901009876169\\
53 0.411704170775846\\
54 0.442740597677938\\
55 0.414073679462701\\
56 0.381561319356721\\
57 0.479395391778885\\
58 0.477669875479738\\
59 0.395927614166954\\
60 0.499549990377321\\
61 0.471829231250799\\
62 0.356096240664\\
63 0.331464670294644\\
64 0.327595288891963\\
65 0.377303656144601\\
66 0.410980381537336\\
67 0.346543475432531\\
68 0.491218357075063\\
69 0.474963310492012\\
70 0.41681884058025\\
71 0.415913872098735\\
72 0.687709082601604\\
73 0.540336292270899\\
74 0.542031255542983\\
75 0.459518285835553\\
76 0.528849916204154\\
77 0.668011348781445\\
78 0.47489642750935\\
79 0.625908714323174\\
80 0.386184660898177\\
81 0.41160805828295\\
82 0.498338745509593\\
83 0.43582126537354\\
84 0.720742106802107\\
85 0.595237003642266\\
86 0.47988088114399\\
87 0.610884202746047\\
88 0.856904583526837\\
89 0.499831148536332\\
90 0.472865187836325\\
91 0.563904162770957\\
92 0.628388926962143\\
93 0.526586165674958\\
94 0.700280798987411\\
95 0.784066764009089\\
96 0.601163368334693\\
97 0.521917615004797\\
98 0.5148517967991\\
99 0.590828451913542\\
100 0.845247704974123\\
101 0.568536918001105\\
102 0.889820299027907\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00896373247610379\\
4 0.00758142977976849\\
5 0.00605773681717286\\
6 0.00352508124066762\\
7 0.00376626006371392\\
8 0.00445722217479761\\
9 0.00654948539522625\\
10 0.0208724085172731\\
11 0.00803425351232722\\
12 0.010847181436057\\
13 0.00290954022282931\\
14 0.00740214307904414\\
15 0.0059780682150589\\
16 0.0222701487120637\\
17 0.00943011300012639\\
18 0.00904339885638656\\
19 0.0142197298239381\\
20 0.0172401173201559\\
21 0.0331519275148472\\
22 0.0151791373224594\\
23 0.00346852972339117\\
24 0.514078654092495\\
25 0.499862663672219\\
26 0.55668828271048\\
27 0.471991246080272\\
28 0.461101805895753\\
29 0.721305367330526\\
30 0.538058805160431\\
31 0.393723159622074\\
32 0.43395983137138\\
33 0.582041361469898\\
34 0.450042261588925\\
35 0.483070616752656\\
36 0.680602396209434\\
37 0.567247005721914\\
38 0.384997143295556\\
39 0.478451521685126\\
40 0.36210721881365\\
41 0.506030341686982\\
42 0.546099653397376\\
43 0.477875788125208\\
44 0.521024865695402\\
45 0.557279766415543\\
46 0.603118722524725\\
47 0.374668164129673\\
48 0.357607365448647\\
49 0.426025258039697\\
50 0.438952525873141\\
51 0.596384048778903\\
52 0.488707569650997\\
53 0.558003466849952\\
54 0.708292184456586\\
55 0.871617372321096\\
56 0.632203323017777\\
57 0.418094141687494\\
58 0.570743602820144\\
59 0.463598691410813\\
60 0.506923809765176\\
61 0.482423494343401\\
62 0.631259713052079\\
63 0.485520445425569\\
64 0.709251212428152\\
65 0.742186757129638\\
66 0.629339730869617\\
67 0.428405894964129\\
68 0.702506683746929\\
69 0.97725925888317\\
70 0.538646146134623\\
71 0.48747292963587\\
72 0.521708192329837\\
73 0.51128549188093\\
74 0.436968767840924\\
75 0.561953095561137\\
76 0.613426880255998\\
77 0.605844722881743\\
78 0.580891251612336\\
79 0.514590083674496\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00595754456802232\\
4 0.0078111637596519\\
5 0.00572788011159656\\
6 0.00679716063722633\\
7 0.00375963817976829\\
8 0.00280410168466428\\
9 0.00714808161227616\\
10 0.00663220590625058\\
11 0.00735540416856481\\
12 0.0078150321007821\\
13 0.00864939929153998\\
14 0.00843172537287696\\
15 0.00395991144102828\\
16 0.0274407422197617\\
17 0.00834229642228048\\
18 0.00231078715675213\\
19 0.0567454943079316\\
20 0.0269063938237954\\
21 0.00487562448868763\\
22 0.00256422445487178\\
23 0.0143719711305431\\
24 0.421393469635505\\
25 0.572062705624182\\
26 0.476945920859887\\
27 0.605275806989512\\
28 0.499514064517186\\
29 0.651628449904421\\
30 0.488913103667919\\
31 0.457667384342137\\
32 0.444217838606024\\
33 0.555741430698213\\
34 0.534651362172147\\
35 0.565232604081377\\
36 0.381957989841743\\
37 0.388794321883678\\
38 0.478607811979403\\
39 0.421458659461678\\
40 0.493045472012094\\
41 0.391593170188512\\
42 0.306915333471003\\
43 0.495176510584481\\
44 0.577678777908291\\
45 0.44832174380579\\
46 0.470434129546625\\
47 0.432818831094261\\
48 0.550139830977072\\
49 0.444513714439724\\
50 0.453764870489246\\
51 0.437182094277992\\
52 0.419471267572295\\
53 0.40471308263525\\
54 0.439409392253749\\
55 0.40703545065086\\
56 0.368460039732784\\
57 0.474439567861601\\
58 0.548459250425295\\
59 0.438876049941378\\
60 0.495211102155753\\
61 0.439162196537376\\
62 0.423385556267979\\
63 0.497021022103085\\
64 0.728932759034765\\
65 0.505302468948337\\
66 0.541730819378338\\
67 0.653487633499006\\
68 0.618455857126278\\
69 0.52076129767483\\
70 0.475216135682052\\
71 0.420556982111604\\
72 0.483420368192269\\
73 0.682688991455928\\
74 0.627765343756086\\
75 0.467016657983421\\
76 0.427312108773224\\
77 0.652408483641539\\
78 0.460752067451083\\
79 0.530958069615129\\
80 0.338499718999463\\
81 0.419245244990165\\
82 0.448795046925605\\
83 0.551940378150746\\
84 0.738783176344987\\
85 0.584453767851204\\
86 0.632990005738343\\
87 0.612447553600355\\
88 0.665828711316782\\
89 0.503650172423362\\
90 0.4928367371207\\
91 0.626066606508875\\
92 0.563004617018344\\
93 0.505344475171299\\
94 0.621042565850655\\
95 0.698783089371268\\
96 0.648843008001145\\
97 0.699412321335003\\
98 0.444166039639005\\
99 0.638323050969649\\
100 0.897400447118617\\
101 1.15782269788373\\
102 0.854714984309129\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0115563935408481\\
4 0.00295559486345264\\
5 0.00400347472715992\\
6 0.00757598817254674\\
7 0.00226505947075491\\
8 0.00481630634712839\\
9 0.0105834142151628\\
10 0.0218411619471555\\
11 0.00267364409283538\\
12 0.00903660873498727\\
13 0.00503645908086236\\
14 0.00317560293066303\\
15 0.00407262748381469\\
16 0.00649956545379851\\
17 0.020950907722087\\
18 0.00204418462698952\\
19 0.00731606629240833\\
20 0.0278470621524995\\
21 0.00417895426992094\\
22 0.0156134202191438\\
23 0.00235468872216238\\
24 0.504432695089468\\
25 0.907239728286066\\
26 0.532279675583273\\
27 0.637706709035261\\
28 0.547161122040058\\
29 0.547111916031797\\
30 0.550346659456151\\
31 0.415446847561142\\
32 0.47453843288638\\
33 0.387481993036083\\
34 0.419785640689442\\
35 0.450709378287251\\
36 0.44678056832022\\
37 0.605034746105259\\
38 0.46016769968243\\
39 0.428651934554291\\
40 0.346475214723401\\
41 0.43923875795845\\
42 0.488523277412978\\
43 0.468865215083915\\
44 0.449739539342394\\
45 0.616829953964748\\
46 0.537205955803427\\
47 0.504125308169918\\
48 0.502241462580369\\
49 0.437583175580747\\
50 0.533571388238689\\
51 0.591956803771025\\
52 0.542903830143385\\
53 0.477157996080493\\
54 0.506910983142879\\
55 0.463345045543045\\
56 0.562641731808948\\
57 0.536455364342552\\
58 0.478430835816291\\
59 0.53735176674964\\
60 0.417690360355879\\
61 0.442052193262386\\
62 0.437457679399338\\
63 0.401998932235956\\
64 0.54815445903147\\
65 0.41902562044301\\
66 0.463413111510241\\
67 0.524264809385423\\
68 0.595387587675385\\
69 0.455231739332801\\
70 0.437183864086601\\
71 0.430060937895483\\
72 0.561161252809188\\
73 0.467758096663468\\
74 0.490592149978855\\
75 0.467860657585809\\
76 0.420055144797053\\
77 0.445945041572822\\
78 0.487444113722707\\
79 0.629240209713882\\
80 0.528833752940581\\
81 0.535461717535763\\
82 0.526744881485953\\
83 0.415824892186664\\
84 0.549213478075571\\
85 0.526410092295248\\
86 0.726667483692486\\
87 0.62685190842095\\
88 0.44073255838255\\
89 0.727851568986329\\
90 0.632869258019993\\
91 0.550514201234458\\
92 0.405660144636539\\
93 0.425794013583251\\
94 0.374017077454578\\
95 0.473364046098477\\
96 0.83458050200791\\
97 0.598202816728823\\
98 0.540858858025457\\
99 0.490504921623591\\
100 0.553442643245656\\
101 0.501389299624329\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00930943597553578\\
4 0.0243009001009001\\
5 0.00240021309719498\\
6 0.00261591392139256\\
7 0.00444328516380214\\
8 0.00815820807611403\\
9 0.00852940991204234\\
10 0.0153837718370475\\
11 0.00673645133236769\\
12 0.001854108630658\\
13 0.0103637005997793\\
14 0.0108206317072309\\
15 0.016718249401456\\
16 0.00650291242034785\\
17 0.0032508537326414\\
18 0.0305131216765938\\
19 0.00284600308831464\\
20 0.0044050530774403\\
21 0.0496042968188474\\
22 0.0121160899357216\\
23 0.00198501646615717\\
24 0.503772543970059\\
25 0.00190118036598747\\
26 0.606441439992998\\
27 0.695805771417846\\
28 0.570729335841312\\
29 0.551739184894718\\
30 0.556221409156995\\
31 0.5569515393128\\
32 0.553873976356966\\
33 0.718410242193799\\
34 0.496539702171775\\
35 0.479080699852983\\
36 0.299206471096875\\
37 0.355283720221638\\
38 0.490267767552086\\
39 0.621225059318134\\
40 0.609144957379293\\
41 0.682748858803431\\
42 0.60784438606614\\
43 0.732840663527798\\
44 0.793176773357504\\
45 0.850397624795298\\
46 0.705345446427368\\
47 0.727314511668439\\
48 0.881877367704364\\
49 0.808709386005922\\
50 0.964611995889286\\
51 0.770560371450088\\
52 0.83206683100854\\
53 0.976664001026285\\
54 0.793015301050822\\
55 0.730786134884097\\
56 0.920064362801987\\
57 0.85626390604724\\
58 NaN\\
59 NaN\\
60 NaN\\
61 NaN\\
62 NaN\\
63 NaN\\
64 NaN\\
65 NaN\\
66 NaN\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0444985473088972\\
4 0.00606132500531354\\
5 0.00209410058675792\\
6 0.00286284816714258\\
7 0.0124604279100868\\
8 0.018633323245845\\
9 0.00767901821519383\\
10 0.00278015405166576\\
11 0.0021031719957044\\
12 0.0358308516434807\\
13 0.0156834091855793\\
14 0.00421284653605517\\
15 0.00274517400971516\\
16 0.012474436301816\\
17 0.0574371644670497\\
18 0.00215378039706251\\
19 0.00166824486388461\\
20 0.0217539416320446\\
21 0.0520352560295264\\
22 0.0026810958775795\\
23 0.0277885210100159\\
24 0.0328785462559304\\
25 0.00241393445725116\\
26 0.553623918270742\\
27 0.644392751076172\\
28 0.516072794088092\\
29 0.479386853431065\\
30 0.51587614043598\\
31 0.505064109560923\\
32 0.582782834030136\\
33 0.529888199765987\\
34 0.53434687686648\\
35 0.598977091970946\\
36 0.470736753962921\\
37 0.429607541652396\\
38 0.510683394676939\\
39 0.478537753870727\\
40 0.556529030777141\\
41 0.42653056984424\\
42 0.43496713599883\\
43 0.505390566872726\\
44 0.593134529418866\\
45 0.539391921796331\\
46 0.59579028631779\\
47 0.456402485616408\\
48 0.426662458744922\\
49 0.577847788186358\\
50 0.468592138902608\\
51 0.445426255597798\\
52 0.509283808167437\\
53 0.476077699396443\\
54 0.488167167627913\\
55 0.632684925481421\\
56 0.444091094441277\\
57 0.435970705189208\\
58 0.399012152767671\\
59 0.417605041370723\\
60 0.539539333547304\\
61 0.741732630414002\\
62 0.489864959389786\\
63 0.391663012540416\\
64 0.547641872638549\\
65 0.529460928038607\\
66 0.359222968283873\\
67 0.463228039180544\\
68 0.320684850816644\\
69 0.378512494381171\\
70 0.32311037358866\\
71 0.392859804251996\\
72 0.393547364149422\\
73 0.364813195930214\\
74 0.451641080515921\\
75 0.684221932003147\\
76 0.538394744502366\\
77 0.487514370357734\\
78 0.502126739616321\\
79 0.736858002774951\\
80 0.773133816377456\\
81 0.843022144448746\\
82 0.760909515523878\\
83 0.86241610130099\\
84 0.723049595738878\\
85 0.633158223835838\\
86 0.886414553718048\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0102785953201204\\
4 0.00491980681485073\\
5 0.00799859030921451\\
6 0.005194532971485\\
7 0.00266750258686772\\
8 0.00253414946589181\\
9 0.0155464260525718\\
10 0.00742252158560188\\
11 0.00855919691463582\\
12 0.0139854515608664\\
13 0.00177958739651118\\
14 0.00253964342604642\\
15 0.0109994833021822\\
16 0.010666037908525\\
17 0.0090923858292814\\
18 0.00267663066534679\\
19 0.328811556272972\\
20 0.0016728032368178\\
21 0.0109568027569614\\
22 0.0122619777715456\\
23 0.0105209452995791\\
24 0.00168517892660097\\
25 0.487269076588084\\
26 0.563404014314718\\
27 0.649488029694573\\
28 0.562750906706319\\
29 0.507353356789681\\
30 0.520845804147604\\
31 0.382619738177277\\
32 0.465787098538911\\
33 0.49910713081967\\
34 0.466646890618027\\
35 0.46425221903769\\
36 0.511169930635545\\
37 0.492760615983519\\
38 0.53867183335982\\
39 0.55803526000082\\
40 0.479386854656281\\
41 0.497935863837255\\
42 0.400976431201171\\
43 0.461805044398777\\
44 0.551707347875639\\
45 0.660498577103803\\
46 0.511482116276869\\
47 0.731753865350062\\
48 0.499322898186656\\
49 0.647944080948302\\
50 0.587735583596114\\
51 0.515966827557635\\
52 0.408041395858511\\
53 0.492939332774318\\
54 0.564585859887262\\
55 0.481074476904247\\
56 0.706021001718554\\
57 0.480232592552349\\
58 0.493333128746293\\
59 0.568073777488017\\
60 0.652543573773329\\
61 0.658484124477081\\
62 0.71833896049257\\
63 0.632152740350655\\
64 0.545174595365632\\
65 0.704504683294813\\
66 0.681454174410482\\
67 0.640768299257991\\
68 0.8293576647188\\
69 0.765961470835482\\
70 0.617136315785479\\
71 0.544490618435108\\
72 0.83730330040756\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0108139044792595\\
4 0.00602151076206971\\
5 0.00430950197588848\\
6 0.00207326101460507\\
7 0.00986257437883308\\
8 0.00365643322179516\\
9 0.0118347540006928\\
10 0.00562319987780404\\
11 0.0286442294325458\\
12 0.00260250617059573\\
13 0.00648765380334064\\
14 0.00291994645143052\\
15 0.00700999117737573\\
16 0.00927506199190258\\
17 0.00825706692672936\\
18 0.0123311964582232\\
19 0.00217793940376798\\
20 0.0114568634664002\\
21 0.00280625993996697\\
22 0.198416000357179\\
23 0.00143218818435661\\
24 0.611553505280712\\
25 0.00178137756562626\\
26 0.471897131709851\\
27 0.50471015740201\\
28 0.591978305090532\\
29 0.599547660264567\\
30 0.416980871872385\\
31 0.560494121138514\\
32 0.518632440930805\\
33 0.52555039427078\\
34 0.486484837511368\\
35 0.423635766916208\\
36 0.566773085734031\\
37 0.567411015806593\\
38 0.42114960843067\\
39 0.452043293701008\\
40 0.39394840265078\\
41 0.527428206968748\\
42 0.422046383262815\\
43 0.385394903261502\\
44 0.477118260082956\\
45 0.334220036785933\\
46 0.460529774352545\\
47 0.583771427713361\\
48 0.485334764161749\\
49 0.465730348281423\\
50 0.493873185795037\\
51 0.45131901694282\\
52 0.601059361808374\\
53 0.460245897260967\\
54 0.710877674189128\\
55 0.725343234288188\\
56 0.670104647164699\\
57 0.610493978328308\\
58 0.616702239325182\\
59 0.519568722792979\\
60 0.387205859403694\\
61 0.303170756309202\\
62 0.472139772438946\\
63 0.385271673606988\\
64 0.522156718182366\\
65 0.477258094041066\\
66 0.455992997564723\\
67 0.54341481738917\\
68 0.883290204096257\\
69 0.35952132556858\\
70 0.568628296304211\\
71 0.56109860986313\\
72 0.519510481060169\\
73 0.509592658070824\\
74 0.459488585830889\\
75 0.379131681497165\\
76 0.414970326801134\\
77 0.484953188945785\\
78 0.354881694127937\\
79 0.373308177934224\\
80 0.317351081355283\\
81 0.329985938678165\\
82 0.352879742732011\\
83 0.378551631017868\\
84 0.298163749724404\\
85 0.405241877066191\\
86 0.462834880120353\\
87 0.350806976509957\\
88 0.607539984100318\\
89 0.468771092285735\\
90 0.939837658660657\\
91 0.506508826422218\\
92 0.586144964074192\\
93 0.636293164734215\\
94 0.660965512675029\\
95 0.519572487134496\\
96 0.510156722856417\\
97 0.502592758349137\\
98 0.875831151121064\\
99 0.646907701424062\\
100 0.596109837291108\\
101 0.739978598654573\\
102 0.59423448533464\\
103 0.777716388115394\\
104 0.833649393759343\\
105 0.487038343277096\\
106 0.50189621074312\\
107 0.582416458220445\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0092881233854817\\
4 0.00830895868315597\\
5 0.00621585490720719\\
6 0.0045393376469429\\
7 0.00463486658234057\\
8 0.00293532309284007\\
9 0.00743150957996006\\
10 0.00297296237720776\\
11 0.00628814807670849\\
12 0.00547839515184769\\
13 0.0073240044496695\\
14 0.00781926992992045\\
15 0.0290492363102014\\
16 0.00432633116845054\\
17 0.00315009018157087\\
18 0.00297003000502158\\
19 0.00576165192963106\\
20 0.00796102664890987\\
21 0.0773833254833454\\
22 0.0034418324618543\\
23 0.010538080552435\\
24 0.430738124454093\\
25 0.656180892644381\\
26 1.02048803514551\\
27 0.57594705981254\\
28 0.554468328019973\\
29 0.611325233894087\\
30 0.618407229739664\\
31 0.454545979537334\\
32 0.572782631479217\\
33 0.477918276987776\\
34 0.503452785238393\\
35 0.609820018954365\\
36 0.4772660747408\\
37 0.602386783663316\\
38 0.602572858952734\\
39 0.777716630182588\\
40 0.493981371829972\\
41 0.750155425432864\\
42 0.696405311127755\\
43 0.657669562721081\\
44 0.494177317178541\\
45 0.463927932658119\\
46 0.48202794671911\\
47 0.556756049255324\\
48 0.401990320855666\\
49 0.608459016974873\\
50 0.508034677779837\\
51 0.583625250107489\\
52 0.526646404786608\\
53 0.699206908049807\\
54 0.70144331476822\\
55 0.488278302534586\\
56 0.414853278044503\\
57 0.494695988571965\\
58 0.724791541625735\\
59 0.637658489124305\\
60 0.465789223669872\\
61 0.523219934815825\\
62 0.681401915134762\\
63 0.748605575748104\\
64 0.757897519837549\\
65 0.625568707458926\\
66 0.67645102039694\\
67 NaN\\
68 NaN\\
69 NaN\\
70 NaN\\
71 NaN\\
72 NaN\\
73 NaN\\
74 NaN\\
75 NaN\\
76 NaN\\
77 NaN\\
78 NaN\\
79 NaN\\
80 NaN\\
81 NaN\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0171725837803514\\
4 0.00777191105143917\\
5 0.00511837669053578\\
6 0.00360894301823633\\
7 0.00667328605950717\\
8 0.00306867594661362\\
9 0.00468944453995688\\
10 0.0114494195458782\\
11 0.00815266446240326\\
12 0.0105985690158608\\
13 0.00735067753386316\\
14 0.00484733677215992\\
15 0.00452603889917102\\
16 0.00755339570671302\\
17 0.0103092907031788\\
18 0.0066728045990597\\
19 0.0663503856157664\\
20 0.0170647161658445\\
21 0.00989100877662536\\
22 0.0109669653846475\\
23 0.00609670019971736\\
24 0.321256961219978\\
25 0.626748252646453\\
26 0.546392704871802\\
27 0.48949874502792\\
28 0.439481168110435\\
29 0.584747241127662\\
30 0.570322077096073\\
31 0.569232603561685\\
32 0.55870474549579\\
33 0.442636871619499\\
34 0.596661507981602\\
35 0.4381773170109\\
36 0.454023279662809\\
37 0.450673772874976\\
38 0.417784050776603\\
39 0.507534874955709\\
40 0.673732713352549\\
41 0.514895007446335\\
42 0.418963335939293\\
43 0.419373072161402\\
44 0.554247321795099\\
45 0.509453946014359\\
46 0.448331111873415\\
47 0.362355514303329\\
48 0.417244377685966\\
49 0.443651040428973\\
50 0.563729318256946\\
51 0.737035520718524\\
52 0.565004438746595\\
53 0.535361400843999\\
54 0.414740969339088\\
55 0.394789622028312\\
56 0.450981161691297\\
57 0.4978940986066\\
58 0.520451389850685\\
59 0.582930303501113\\
60 0.673912552577113\\
61 0.688244633913803\\
62 0.78446979757352\\
63 0.64745240125593\\
64 0.534162862812785\\
65 0.544106685721974\\
66 0.696053072708457\\
67 0.47323991483375\\
68 0.480033288759133\\
69 0.393867932804413\\
70 0.46898221577243\\
71 0.51128030302216\\
72 0.576538933601466\\
73 0.61497730546619\\
74 0.48615661600194\\
75 0.556448841701242\\
76 0.399755241783792\\
77 0.69692175879453\\
78 0.530392032933975\\
79 0.455447375314506\\
80 0.456978371512643\\
81 0.525149705593266\\
82 0.725818454379455\\
83 0.606419709465161\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0107780270767844\\
4 0.00390460554326001\\
5 0.0100707449365891\\
6 0.00358800178598272\\
7 0.00345813753177319\\
8 0.00824112811122902\\
9 0.00584355341329898\\
10 0.0186046018963483\\
11 0.00789111108445049\\
12 0.00500710008443251\\
13 0.00638111401283422\\
14 0.0109406262588748\\
15 0.015196647570333\\
16 0.00703170937354893\\
17 0.00969686516239435\\
18 0.0619748608024462\\
19 0.00468275949337465\\
20 0.010776362032613\\
21 0.00339861921850611\\
22 0.145069421921435\\
23 0.276193212342038\\
24 0.637712487193217\\
25 0.627124533300179\\
26 0.495865001551551\\
27 0.587090479212243\\
28 0.544247508564119\\
29 0.583058996764411\\
30 0.580717206787991\\
31 0.470031778587081\\
32 0.435818726150038\\
33 0.432469613640675\\
34 0.411530075796502\\
35 0.399460745026022\\
36 0.502190488650065\\
37 0.472598958014945\\
38 0.520714672268836\\
39 0.456662442632281\\
40 0.47700925970354\\
41 0.584878019740108\\
42 0.639165082576955\\
43 0.537862506008268\\
44 0.473500733697246\\
45 0.671105337903743\\
46 0.652031473677984\\
47 0.41967417328212\\
48 0.667055496665989\\
49 0.612926447845783\\
50 0.411635000837195\\
51 0.465394109162026\\
52 0.479908602600789\\
53 0.645008949888963\\
54 0.557753775483142\\
55 0.495400078520306\\
56 0.487268475356469\\
57 0.531424533335578\\
58 0.424320293593245\\
59 0.424364774338682\\
60 0.490316271888639\\
61 0.41952094199907\\
62 0.444740876299896\\
63 0.38508696044623\\
64 0.629872020029333\\
65 0.549248868681099\\
66 0.531982595077312\\
67 0.877024614081053\\
68 0.583712258902172\\
69 0.413662361458408\\
70 0.487557270706984\\
71 0.470188147358807\\
72 0.590911683984805\\
73 0.561597246003315\\
74 0.459849109918922\\
75 0.497227327354425\\
76 0.687428631573226\\
77 0.511518947654594\\
78 0.66527351529022\\
79 0.937199920561097\\
80 0.947275046885283\\
81 0.847973937687017\\
82 NaN\\
83 NaN\\
84 NaN\\
85 NaN\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
mark size=0.5pt,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.00780750989692703\\
4 0.00906406923901401\\
5 0.00411542747701713\\
6 0.0032508545711277\\
7 0.00312034589744364\\
8 0.00547653285257982\\
9 0.00800465001810197\\
10 0.0133047941754935\\
11 0.00603471359662482\\
12 0.00585831835822548\\
13 0.00406558328708443\\
14 0.00628376235933553\\
15 0.00345509443271745\\
16 0.0118753681780541\\
17 0.0133583528011496\\
18 0.00681075209747051\\
19 0.00366524836578775\\
20 0.00815689573822886\\
21 0.0256935088250657\\
22 0.0151099484012688\\
23 0.00285290710961427\\
24 0.084806023514098\\
25 0.0124463222142148\\
26 0.756605911796288\\
27 0.630535348332578\\
28 0.541823921151449\\
29 0.435217951406027\\
30 0.452700716335256\\
31 0.582336545192259\\
32 0.508468425019544\\
33 0.526597376274582\\
34 0.456940692189174\\
35 0.501347864468745\\
36 0.520583244083964\\
37 0.443074405186761\\
38 0.493202467205182\\
39 0.437647821357207\\
40 0.504517767719766\\
41 0.500641314926666\\
42 0.455421082550399\\
43 0.43842150579414\\
44 0.442287684943707\\
45 0.351265295648956\\
46 0.43178615459837\\
47 0.445631779391084\\
48 0.577663973440611\\
49 0.490845820893927\\
50 0.567972651497242\\
51 0.512946963901665\\
52 0.515213037150268\\
53 0.406981188418773\\
54 0.498868512469074\\
55 0.491813298825415\\
56 0.495689023683893\\
57 0.537896061592563\\
58 0.386968000529198\\
59 0.433920909655847\\
60 0.499140237681883\\
61 0.49124940232127\\
62 0.350844151589279\\
63 0.539950398699592\\
64 0.439946265513076\\
65 0.416854851845753\\
66 0.773062465393585\\
67 0.586467257831848\\
68 0.606081268414044\\
69 0.658497264237604\\
70 0.587321076791118\\
71 0.469057309826363\\
72 0.392236270505849\\
73 0.472855015603156\\
74 0.613463084072943\\
75 0.580899611561033\\
76 0.758140122854234\\
77 0.62556631995144\\
78 0.842652401698941\\
79 0.764422537302416\\
80 0.647015456809566\\
81 0.428345059230157\\
82 0.496505516433836\\
83 0.780162874089357\\
84 0.653165795808223\\
85 0.847434071084089\\
86 NaN\\
87 NaN\\
88 NaN\\
89 NaN\\
90 NaN\\
91 NaN\\
92 NaN\\
93 NaN\\
94 NaN\\
95 NaN\\
96 NaN\\
97 NaN\\
98 NaN\\
99 NaN\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp024xerr.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.509}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.12\textheight,
unbounded coords=jump,
scale only axis,
xmin=1,
xmax=100,
xlabel={$M$},
ymin=-800,
ymax=800,
ylabel={$x^\text{test} _i - \hat{x}^\text{test}_i$}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -105.535197296439\\
2 -98.0630130260998\\
3 -108.008127827766\\
4 -108.46103822216\\
5 -98.8004675500876\\
6 -108.358035865107\\
7 -123.421792895947\\
8 -106.0567901741\\
9 -101.817836102415\\
10 47.4547644948347\\
11 -21.5886908355479\\
12 -13.2758590599811\\
13 -67.7777945779179\\
14 -154.282288642402\\
15 -92.3224546561247\\
16 -119.956249431437\\
17 -122.038802169038\\
18 -107.908050705502\\
19 -161.178290751611\\
20 -67.1878395505371\\
21 -71.3028822809482\\
22 -57.2212583455556\\
23 -52.3497040490151\\
24 -6.48000756932508\\
25 -7.56981004021993\\
26 -8.03914596261256\\
27 -7.97738521236566\\
28 -8.09372985715039\\
29 -8.55314969760589\\
30 -8.36353249839393\\
31 -9.02350628793571\\
32 -8.76496061772578\\
33 -9.04112689912465\\
34 -9.3663099781111\\
35 -9.377720245984\\
36 -8.49683453095834\\
37 -9.48580637269105\\
38 -9.79261672368135\\
39 -9.62620279826549\\
40 -9.40286425164463\\
41 -10.2870568052192\\
42 -7.29078813728197\\
43 -10.8962665021091\\
44 -8.76168592425922\\
45 -8.75941376897399\\
46 -8.69679760800071\\
47 -9.31541078214431\\
48 -8.566196729128\\
49 -9.35500817640488\\
50 -8.49353074240372\\
51 -8.41717386334273\\
52 -8.44782968957634\\
53 -8.65250199832804\\
54 -8.55525910775914\\
55 -8.3074991188831\\
56 -8.29590511286659\\
57 -9.07343459377054\\
58 -8.83587836884863\\
59 -8.54070916945354\\
60 -8.4141169901655\\
61 -8.3359747356188\\
62 -8.85287650231263\\
63 -8.90215068690008\\
64 -8.85057528642401\\
65 -8.81864900339981\\
66 -8.94232901462992\\
67 -8.70164913662087\\
68 -8.77445133505552\\
69 -9.000551307827\\
70 -8.99003079829302\\
71 -9.08964653163\\
72 -8.49619169973366\\
73 -9.21339739161994\\
74 -9.51028534667942\\
75 -9.45110331964831\\
76 -9.5676675524485\\
77 -9.63016707309388\\
78 -9.43746423797746\\
79 -9.59856108245457\\
80 -9.81777753088477\\
81 -10.3195518398278\\
82 -10.1712417919715\\
83 -10.3055333151088\\
84 -10.3187094253492\\
85 -10.6326423077052\\
86 -10.3783124525745\\
87 -10.3802748295393\\
88 -10.3445614408292\\
89 -10.4344593255203\\
90 -10.9229718312627\\
91 -9.92548046444636\\
92 -10.2902011016053\\
93 -9.98389351078258\\
94 -9.9713945482042\\
95 -9.03033602381348\\
96 -9.28479069661045\\
97 -9.22588598158165\\
98 -8.86291861119282\\
99 -9.67273429600917\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 34.1267197846153\\
2 -16.799481348229\\
3 -17.7862699459588\\
4 -30.6050288656571\\
5 -55.7034928650236\\
6 -64.3254979107652\\
7 47.4762688614387\\
8 0.873313152614548\\
9 12.9797692255384\\
10 -136.677885434468\\
11 25.3325112672404\\
12 -56.3008190452948\\
13 12.6361571419553\\
14 45.0850056228305\\
15 -35.3905197229863\\
16 -30.5349705680357\\
17 -20.5139658908345\\
18 12.8708908234284\\
19 -128.46953992029\\
20 75.6589445142257\\
21 -74.9434325599383\\
22 49.8798603093745\\
23 48.0269409209861\\
24 -0.585384900680141\\
25 -0.152391364928664\\
26 0.423768511495478\\
27 0.393483948962499\\
28 0.62828268592408\\
29 0.644763307804942\\
30 0.016438114312359\\
31 -0.981722271256849\\
32 -0.422687143455805\\
33 -1.0980898180063\\
34 -0.0720857833879892\\
35 -0.0575205180061569\\
36 0.276992189351127\\
37 -0.00421090294664112\\
38 -0.0252399598785008\\
39 -0.051976650818181\\
40 0.013548577184681\\
41 0.0717780752512884\\
42 -0.0151564853236895\\
43 -0.247984410247585\\
44 -0.273848794040581\\
45 -0.261181634243668\\
46 -0.248773710338786\\
47 -0.440115619397108\\
48 -0.750129411810624\\
49 -1.15583186656871\\
50 -1.25169800916428\\
51 -1.43828314975362\\
52 -1.64030593064203\\
53 -1.27075752808153\\
54 -1.52015840338574\\
55 -0.949293993763763\\
56 -1.73597043649502\\
57 -0.984616825233516\\
58 -1.34637194962556\\
59 -1.34488927396108\\
60 -1.00888863432697\\
61 -3.41465127950689\\
62 -2.56549557717403\\
63 -2.50276846845432\\
64 -2.45279796269642\\
65 -2.46830009721372\\
66 -2.19138309036075\\
67 -2.31412208065307\\
68 -2.13167131253033\\
69 -2.10550476210252\\
70 -2.14521373264635\\
71 -2.13378741948974\\
72 -1.89514949472561\\
73 -0.892658866778706\\
74 -1.34951911526993\\
75 -1.95032074948908\\
76 -1.21299231177537\\
77 -1.41667463590054\\
78 -0.707171381615708\\
79 -1.48847251007196\\
80 -1.04527589873388\\
81 -1.0951538319921\\
82 -1.04242746199488\\
83 -0.992682166462788\\
84 -1.01932790300689\\
85 -1.09103704394995\\
86 -0.991740677920908\\
87 -0.966701228978774\\
88 -0.980582795991317\\
89 -0.991675252247354\\
90 -1.04924920210173\\
91 -0.941848072729467\\
92 -0.82189306210838\\
93 -0.739301193982072\\
94 -0.914964430824216\\
95 -0.258139859784698\\
96 0.0414023793106079\\
97 0.47180051664282\\
98 0.319079936218671\\
99 0.764383905905575\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 246.338540367936\\
2 225.120449199412\\
3 229.607207910949\\
4 187.953150046109\\
5 201.782364004375\\
6 214.418310014958\\
7 227.937505117773\\
8 194.539798186506\\
9 192.531452183375\\
10 430.632149579007\\
11 5.66861812897464\\
12 67.2595538084983\\
13 40.3481905058982\\
14 68.6791068523793\\
15 13.866302370263\\
16 -12.9294522090942\\
17 -42.3808663549123\\
18 -31.1458645564494\\
19 -102.981771948441\\
20 7.98597571405617\\
21 13.303271899331\\
22 3.24758360938567\\
23 6.78120164242738\\
24 -5.23062476019894\\
25 -6.23882241675878\\
26 -7.23378686156846\\
27 -7.04389337507155\\
28 -6.7860488977935\\
29 -5.83877769706502\\
30 -3.43439966822286\\
31 -4.60865246325661\\
32 -4.70835549887499\\
33 -4.82529116061362\\
34 -4.62884546525678\\
35 -4.64780877667118\\
36 -5.22651294113831\\
37 -4.67731052881356\\
38 -4.56442959824831\\
39 -4.63972368746963\\
40 -4.70888563129449\\
41 -4.35759759871033\\
42 -5.11704686672961\\
43 -3.82016136387444\\
44 -4.41366126463871\\
45 -4.4171537502815\\
46 -4.45010990093109\\
47 -4.07745958585666\\
48 -4.3440605605473\\
49 -3.79613708928102\\
50 -3.46260696557911\\
51 -3.67139168075988\\
52 -3.71408406620745\\
53 -3.52018635479734\\
54 -3.75559730164025\\
55 -1.97953797132318\\
56 -3.50381535385925\\
57 0.300760986766762\\
58 -4.40508279950047\\
59 -4.61137968503688\\
60 -3.96767586801014\\
61 -5.51151678594951\\
62 -3.58215335637444\\
63 -3.39461188042887\\
64 -2.58951751218534\\
65 -5.27095011618463\\
66 -2.90646781436254\\
67 -2.50658350441017\\
68 -2.86911507480031\\
69 -3.37205203923752\\
70 -3.4277863344076\\
71 -3.73396058579513\\
72 -2.78512104203196\\
73 -1.99280715398885\\
74 -2.13835739643062\\
75 -1.71245266581959\\
76 -1.88229324169694\\
77 -1.90823932303891\\
78 -1.77367138450983\\
79 -1.50544010781741\\
80 -1.47368825945363\\
81 -1.55214036713978\\
82 -1.37433079211067\\
83 -1.52690273620743\\
84 -1.43541833203764\\
85 -1.54864937103535\\
86 -1.43277329544287\\
87 -1.44296279724498\\
88 -1.43893873041115\\
89 -1.41106523140688\\
90 -1.37323693781877\\
91 -1.44577001171846\\
92 -1.11498897856108\\
93 -1.70766587593498\\
94 -1.4838556907711\\
95 -1.13116106710354\\
96 -1.02906116493215\\
97 -1.38336867663966\\
98 -1.27812674467998\\
99 -1.66400311603693\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -447.081521542951\\
2 -432.558048200182\\
3 -429.136576728677\\
4 -428.074601002092\\
5 -482.935491944319\\
6 -448.675588732568\\
7 -314.226756667235\\
8 -436.260439010723\\
9 -585.235606493747\\
10 -367.653781310019\\
11 -693.997912891901\\
12 -357.410741313802\\
13 -230.436011861928\\
14 -178.919530806751\\
15 -292.83927516769\\
16 -161.41600874492\\
17 -177.053069689145\\
18 -191.586799180084\\
19 -109.309139978688\\
20 -190.073791007593\\
21 -79.6193264124789\\
22 -8.93388727394214\\
23 -8.55646907409601\\
24 0.317545596735864\\
25 1.05693931796829\\
26 1.95753875376844\\
27 1.94353200604391\\
28 1.82906349400751\\
29 2.09261754898927\\
30 2.01229002960475\\
31 2.42372675435313\\
32 2.08329247397239\\
33 2.56702642247006\\
34 1.64158396996604\\
35 1.62789304364157\\
36 1.48989787238247\\
37 1.78426262962929\\
38 1.80508291445187\\
39 1.85638228426475\\
40 1.86879267706334\\
41 2.28944992289553\\
42 1.48080284579948\\
43 3.55051814917565\\
44 3.69246962933615\\
45 3.71612760041496\\
46 3.69658488364419\\
47 3.90422310638356\\
48 3.94401452286013\\
49 4.07779418867702\\
50 3.66796723018329\\
51 3.75727358492455\\
52 3.54164468150266\\
53 3.64115530239553\\
54 3.63965664198639\\
55 4.18807017142762\\
56 3.51298614666885\\
57 3.69596809433943\\
58 2.32509166096564\\
59 2.36577647258526\\
60 1.94842727858509\\
61 2.02745651653299\\
62 0.136877382015917\\
63 -0.094469164799821\\
64 -0.561188044969547\\
65 1.190589766275\\
66 1.20324491008846\\
67 1.10873167557113\\
68 1.11031551161519\\
69 1.29197466818975\\
70 1.25882573203113\\
71 1.18805561687339\\
72 1.61639598233339\\
73 1.19638859963271\\
74 1.49605071346242\\
75 1.89706671375961\\
76 1.91719193148808\\
77 1.90296122858519\\
78 1.89088317948345\\
79 1.85429532081563\\
80 1.77639719285007\\
81 1.90927417762604\\
82 2.2869704697001\\
83 1.97262507234773\\
84 2.14025524105236\\
85 2.10450959168599\\
86 1.90028847152045\\
87 1.90161641762934\\
88 1.89290177115876\\
89 1.98406374548021\\
90 2.27263278154981\\
91 2.0839053308257\\
92 2.56185808458118\\
93 1.31032750021749\\
94 3.01751357350153\\
95 3.07101567650144\\
96 2.65452942382266\\
97 2.30658547354971\\
98 1.62534930779034\\
99 1.27469555892193\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 152.560683262856\\
2 109.728591811958\\
3 129.676673542051\\
4 124.769068856174\\
5 100.868089847549\\
6 121.079963427355\\
7 98.7837732649719\\
8 41.0583796948708\\
9 54.6564195470556\\
10 41.3953561985779\\
11 212.09559022872\\
12 135.334236519182\\
13 19.1990323574986\\
14 180.305061987721\\
15 -92.8834685619612\\
16 32.4375993761305\\
17 6.26950555598332\\
18 -7.38164963863863\\
19 52.3217948249704\\
20 -63.3353071078912\\
21 25.7911340221134\\
22 -15.7109763538206\\
23 -12.6913010728149\\
24 6.36102256917128\\
25 5.80469971130986\\
26 6.25605793995932\\
27 6.26709038200139\\
28 6.44478843528775\\
29 5.43293165761058\\
30 3.60729532008784\\
31 4.3559163058755\\
32 4.46449542816502\\
33 4.25857339572909\\
34 4.17316316492359\\
35 4.19708042126508\\
36 4.35941642407248\\
37 4.39050460070705\\
38 4.43680501515569\\
39 4.33138469913698\\
40 4.38311809731265\\
41 4.66792234845595\\
42 3.48887148561861\\
43 4.31386248058308\\
44 4.39308471243891\\
45 4.37899391641633\\
46 4.37076477777473\\
47 4.43084394601805\\
48 4.69481939058724\\
49 5.21875932440855\\
50 5.04328605928977\\
51 4.95077868375286\\
52 5.16848504285586\\
53 5.23743977520879\\
54 5.55538210568012\\
55 6.01976678359897\\
56 4.6889579618089\\
57 5.62214177769656\\
58 4.61282743543172\\
59 4.60642967621989\\
60 4.36892457650275\\
61 5.41855987620999\\
62 6.93514095672907\\
63 7.04322985640162\\
64 7.11517196348199\\
65 6.59096260560224\\
66 6.08791563896654\\
67 5.94563146847715\\
68 5.8145191002596\\
69 6.0127261388785\\
70 6.08826659169749\\
71 6.42853115754484\\
72 5.73420280323322\\
73 6.16776002994686\\
74 5.82258292658053\\
75 6.03563268504447\\
76 5.69520526065104\\
77 5.75771841108594\\
78 5.5292179934838\\
79 5.64086827242239\\
80 4.77002205336619\\
81 4.78152795702523\\
82 4.72346624172205\\
83 4.94597239204957\\
84 4.81754794121445\\
85 4.86988542327755\\
86 4.85581490561921\\
87 4.84383277365642\\
88 4.82948113913059\\
89 4.90403943085633\\
90 5.26283314069253\\
91 4.34025882961445\\
92 4.47002519559985\\
93 4.66062574520453\\
94 5.62878730698665\\
95 5.39388513811858\\
96 5.4648547642652\\
97 5.4554729075887\\
98 5.30187314254292\\
99 6.08245635872619\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -107.768293178702\\
2 -127.205936843505\\
3 -111.492109679762\\
4 -123.841971145348\\
5 -153.707482999184\\
6 -154.261347229148\\
7 -48.921776195783\\
8 -207.750442387304\\
9 -294.741276670943\\
10 -70.7455002142159\\
11 -615.094511772418\\
12 -369.841672620963\\
13 -412.860545560994\\
14 -85.0821078171081\\
15 -467.169693110054\\
16 -281.947489084688\\
17 -299.225682429616\\
18 -311.115659329823\\
19 -286.949138375898\\
20 -272.673088313324\\
21 -175.348078812249\\
22 -119.988505302862\\
23 -120.95597103371\\
24 4.85661100504544\\
25 4.84712967884703\\
26 5.04468590133733\\
27 4.93856165173754\\
28 4.8716644010105\\
29 4.14914782632441\\
30 5.84189986704899\\
31 6.48016177032703\\
32 6.84706739885529\\
33 5.26767913619795\\
34 5.72350161044046\\
35 5.71113384392737\\
36 6.04006758966244\\
37 5.55673057099186\\
38 5.48868123101172\\
39 5.56051011042861\\
40 5.61765574602961\\
41 5.54524456143962\\
42 4.84896778543176\\
43 5.92839120732937\\
44 5.50772657979382\\
45 5.49860987607534\\
46 5.44798181871536\\
47 6.10914986535218\\
48 5.15713991839526\\
49 5.47856461249472\\
50 4.84133827895629\\
51 4.77895894039368\\
52 4.71361699187503\\
53 4.79332351141609\\
54 4.60611744149296\\
55 5.43226335929956\\
56 4.55252735864429\\
57 5.21570885762636\\
58 4.67361897357724\\
59 5.41830968242264\\
60 5.47996618959407\\
61 4.63405337795913\\
62 4.18167227319389\\
63 4.22881972982016\\
64 4.4430805344565\\
65 3.6860597468671\\
66 3.76310058166504\\
67 3.87912331235445\\
68 3.81519458470944\\
69 3.60729350234654\\
70 3.66063114671292\\
71 3.83357618898301\\
72 3.28721627751348\\
73 3.47942320853594\\
74 2.8230643171118\\
75 3.09960917092692\\
76 2.39446395849552\\
77 2.3475426244849\\
78 2.57638510297446\\
79 2.5619166406503\\
80 2.81014093601542\\
81 2.79891710290785\\
82 3.07764699263907\\
83 3.10453411360217\\
84 3.04995738879145\\
85 3.11521747954798\\
86 3.02504626385285\\
87 3.05570894510238\\
88 3.07255747733254\\
89 3.01288003386186\\
90 2.57829877269419\\
91 3.42750779652911\\
92 2.90058932330203\\
93 2.8963396020119\\
94 2.48423630695077\\
95 2.55641331010066\\
96 2.19316830556363\\
97 2.20818955939714\\
98 2.7651858138029\\
99 2.44679371698035\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -304.649991640114\\
2 -368.221232250383\\
3 -373.561246539766\\
4 -330.268703394191\\
5 -319.398062886279\\
6 -323.265222643113\\
7 -393.70511712641\\
8 -284.263012594025\\
9 -398.290655077444\\
10 -252.578964728575\\
11 -303.178497032064\\
12 -185.175496850094\\
13 -297.845935010394\\
14 -118.585998815064\\
15 -351.128349084068\\
16 -192.742881260664\\
17 -203.88713964305\\
18 -210.478484850279\\
19 -169.900657871362\\
20 -219.896108807396\\
21 -165.99470250022\\
22 -28.7275962993688\\
23 -33.3591546596721\\
24 -7.36707786343849\\
25 -5.80160101992665\\
26 -4.99670750124976\\
27 -4.93733146806022\\
28 -4.57113330219362\\
29 -4.19563422439198\\
30 -6.17972445862945\\
31 -5.62752351923066\\
32 -5.56570408474813\\
33 -5.79023946755984\\
34 -5.59727055461179\\
35 -5.59485641588748\\
36 -5.99221042683186\\
37 -5.60609553553605\\
38 -5.54620367155126\\
39 -5.51332392720207\\
40 -5.67602370158595\\
41 -5.85537161641891\\
42 -4.90815275277336\\
43 -6.3176200588314\\
44 -6.03564554189623\\
45 -6.03738763661519\\
46 -5.99289190263612\\
47 -6.69996259220706\\
48 -5.68943352482605\\
49 -5.87482184798909\\
50 -5.60610512599414\\
51 -5.77776214128598\\
52 -5.65516441731398\\
53 -5.53428929601605\\
54 -5.61739282825571\\
55 -5.41378435235994\\
56 -4.43953368344879\\
57 -7.21411013986504\\
58 -4.61851556130994\\
59 -4.84445698410816\\
60 -6.2598422530855\\
61 -4.24151377574569\\
62 -6.19869199127822\\
63 -6.35071190904779\\
64 -6.76137973613626\\
65 -5.66029301914015\\
66 -7.85029431046375\\
67 -7.76786378202218\\
68 -7.7338058241857\\
69 -7.8171864775859\\
70 -7.96219416260018\\
71 -8.51115305154928\\
72 -7.08719004887368\\
73 -8.08366912817134\\
74 -8.01884764964132\\
75 -7.265496984202\\
76 -7.90540909751648\\
77 -7.95040969831142\\
78 -7.37793115638413\\
79 -6.40758610391551\\
80 -6.52087906520979\\
81 -6.45293644572028\\
82 -6.37142718735\\
83 -6.10460223142824\\
84 -6.22848671191162\\
85 -6.22560277761444\\
86 -6.12637286439609\\
87 -6.09795596277235\\
88 -6.03266663879631\\
89 -6.23239080375262\\
90 -6.57493177429051\\
91 -6.21891582605539\\
92 -6.45000837827106\\
93 -5.3233621238245\\
94 -6.09059616080907\\
95 -5.26973028744283\\
96 -6.09135539929413\\
97 -5.51507513542634\\
98 -5.8966172584629\\
99 -3.76880297967242\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 93.0067562497605\\
2 68.4355810874346\\
3 59.3225258896087\\
4 2.14189478253211\\
5 8.76051219371164\\
6 -0.268207777195825\\
7 -48.8057718529333\\
8 2.01284764941683\\
9 -105.947865180332\\
10 -9.3453827830846\\
11 -151.667295040753\\
12 -105.245431882821\\
13 -68.6559624122321\\
14 5.46483916878986\\
15 -74.6585067735623\\
16 -72.5124274735554\\
17 -71.2767163892383\\
18 -136.112534245876\\
19 124.892649631298\\
20 -208.205913884295\\
21 -11.772887346588\\
22 36.6618935439492\\
23 35.9241684796217\\
24 -6.20358579188576\\
25 -5.29131538135042\\
26 -5.75822882283238\\
27 -5.84226150699058\\
28 -6.05225058775747\\
29 -5.8787373201059\\
30 -4.98458590928979\\
31 -5.10740491460678\\
32 -4.8077464749833\\
33 -4.73811163208261\\
34 -4.14245554231172\\
35 -4.1510178901866\\
36 -4.05973339891601\\
37 -4.46615108909254\\
38 -4.44270798329696\\
39 -4.41733680826109\\
40 -4.48630097231513\\
41 -4.53669671896557\\
42 -4.30293143392795\\
43 -5.06466607538173\\
44 -4.72897646183196\\
45 -4.74263496915683\\
46 -4.73820524961446\\
47 -4.87279229555777\\
48 -4.75454676145938\\
49 -5.06348813510693\\
50 -5.40248437550801\\
51 -5.42621080229405\\
52 -5.348912918604\\
53 -5.65034478069983\\
54 -5.78808313710318\\
55 -4.76985742157398\\
56 -7.46702437298157\\
57 -6.93268204726049\\
58 -8.05778728486632\\
59 -8.40768261951705\\
60 -8.74134075259204\\
61 -8.69197467783172\\
62 -7.8518952546178\\
63 -8.07134742814885\\
64 -8.51234350261076\\
65 -6.71100717996681\\
66 -5.93116765525135\\
67 -6.16431084854425\\
68 -5.76274418901827\\
69 -5.68888122448129\\
70 -5.58645909866171\\
71 -5.30789022932339\\
72 -5.44477482623077\\
73 -5.50671781382123\\
74 -5.39282914883003\\
75 -5.38433107430964\\
76 -5.41683742300614\\
77 -5.32580888209839\\
78 -5.37726246950888\\
79 -4.62387604341289\\
80 -5.65363364199741\\
81 -5.6894418048574\\
82 -5.90966677149055\\
83 -5.68294479006376\\
84 -6.06660501732545\\
85 -5.76226336828396\\
86 -5.90751690419609\\
87 -5.94359267534095\\
88 -5.97158080773033\\
89 -5.8115131836071\\
90 -5.34315572315966\\
91 -5.4702939749479\\
92 -4.87383275492779\\
93 -6.33305382802042\\
94 -5.64345947686457\\
95 -6.6853546622146\\
96 -6.21843645437997\\
97 -5.99692084476619\\
98 -6.18106387748532\\
99 -5.68372303229063\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 356.158801258646\\
2 406.169569580186\\
3 394.908753316772\\
4 381.807137822829\\
5 364.971573585494\\
6 376.869796913042\\
7 479.913737186084\\
8 384.284602011346\\
9 376.386405013915\\
10 179.73488724383\\
11 394.736442125037\\
12 262.412072406089\\
13 166.210354880274\\
14 113.043184135594\\
15 157.45894285835\\
16 128.449025797784\\
17 153.824126069344\\
18 149.438373409526\\
19 170.678983106938\\
20 161.741860561083\\
21 127.089467440062\\
22 48.4724240563224\\
23 51.200020843943\\
24 -7.638491828747\\
25 -7.07195411028237\\
26 -6.90226740140901\\
27 -6.79221154438092\\
28 -7.36124416984607\\
29 -6.25016196382066\\
30 -6.07404748230021\\
31 -5.13602587227641\\
32 -5.21722929978667\\
33 -4.97828706010103\\
34 -4.84784432957443\\
35 -4.85276439017997\\
36 -4.63412177232275\\
37 -4.69366874186365\\
38 -4.77539636244593\\
39 -4.69895515531773\\
40 -4.66218046008515\\
41 -4.90296131680052\\
42 -4.03595036013294\\
43 -5.04716918091521\\
44 -4.77654987488852\\
45 -4.78586650856846\\
46 -4.78233432854097\\
47 -4.95499566663522\\
48 -4.48198760410812\\
49 -4.09133923171363\\
50 -4.05242325230212\\
51 -4.09239531614982\\
52 -3.95767173980391\\
53 -3.99428342246258\\
54 -3.88009932604511\\
55 -3.97428527131156\\
56 -2.1932964001461\\
57 -1.49272373678208\\
58 -0.475282631537565\\
59 0.0273660410199877\\
60 -0.22385319828805\\
61 1.32262725577844\\
62 1.36003154286391\\
63 1.31074626920279\\
64 1.63221528981397\\
65 0.804454832856645\\
66 2.56363496692348\\
67 2.95732962125278\\
68 2.89587015044672\\
69 2.45544965960626\\
70 2.22965934627214\\
71 1.14434392001437\\
72 3.36976618492939\\
73 1.52216696958294\\
74 2.11746411405401\\
75 1.10821432274378\\
76 2.02139617988007\\
77 1.86680820115546\\
78 2.304311139665\\
79 1.49792527715116\\
80 2.0368238015649\\
81 1.94853346473645\\
82 2.41868784991339\\
83 1.67961374102952\\
84 1.81166665309202\\
85 1.60740050055124\\
86 2.15142424325601\\
87 2.14721485323674\\
88 2.1824944536584\\
89 2.06055421120512\\
90 1.81721399293878\\
91 2.35010306690601\\
92 1.9615215569431\\
93 2.19314424036449\\
94 1.87983071342498\\
95 1.6315906211584\\
96 1.84606326394514\\
97 1.49251177014093\\
98 1.18422119467158\\
99 1.44723195690147\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 286.377313217493\\
2 322.850041542743\\
3 345.845527265304\\
4 267.180381075005\\
5 236.031542651141\\
6 232.106019913229\\
7 320.322949974237\\
8 209.780388989652\\
9 301.93915373269\\
10 -90.5183001707194\\
11 158.770164794002\\
12 -15.9597018730776\\
13 -65.9153227630127\\
14 87.1561036123556\\
15 -100.825848659423\\
16 -62.332475694036\\
17 -108.861216927609\\
18 -158.751022320736\\
19 77.2658668451416\\
20 -244.888094259643\\
21 -167.801774487871\\
22 94.0540544731982\\
23 83.525198979315\\
24 7.56621718587281\\
25 10.0483951083649\\
26 10.159280846906\\
27 10.0357103441933\\
28 10.1427677270939\\
29 9.87575213350638\\
30 8.00828263895763\\
31 9.23496278232598\\
32 8.76574159685351\\
33 8.90255979427013\\
34 8.78574325425092\\
35 8.77674166518819\\
36 8.6903837170535\\
37 8.77504895786855\\
38 8.76811827631278\\
39 8.88504774732554\\
40 8.85382725888344\\
41 9.02922405218652\\
42 8.50006239197723\\
43 8.89713839780705\\
44 8.50588555224162\\
45 8.50927449165771\\
46 8.484774788242\\
47 8.81684559628637\\
48 8.78700162898216\\
49 8.80215220614152\\
50 8.73253349662092\\
51 8.87548535301788\\
52 9.14860577732249\\
53 8.64754416698371\\
54 8.84027685216303\\
55 8.40996480072868\\
56 7.16736882951364\\
57 6.31119617238094\\
58 4.39185965005193\\
59 4.76424152679988\\
60 6.04361318272247\\
61 2.79953293430067\\
62 3.19511050520076\\
63 3.26597419617716\\
64 3.89941669246684\\
65 1.50268348419096\\
66 4.22430674808053\\
67 4.09242570138209\\
68 4.05568641018272\\
69 4.16245922962403\\
70 4.13093700487602\\
71 4.00722217002372\\
72 4.5803916744002\\
73 4.11243607108847\\
74 3.48398636450624\\
75 4.82607595322502\\
76 3.94176683943715\\
77 3.66946272131062\\
78 4.88343262257739\\
79 4.2522730787708\\
80 4.07896269509052\\
81 3.71241517570283\\
82 3.86732143060929\\
83 4.00690517565641\\
84 4.0131438078312\\
85 4.19888259854931\\
86 3.93824429247572\\
87 3.90962474951406\\
88 3.8915621692138\\
89 3.96292515278567\\
90 4.48235608262036\\
91 4.02107105965859\\
92 4.59486131688665\\
93 3.61165183456388\\
94 4.41705398597233\\
95 3.70987327508032\\
96 3.78731052532149\\
97 3.90305322148138\\
98 4.3471023728899\\
99 3.36051986863231\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 86.482274542527\\
2 81.1938542785858\\
3 98.2770616321422\\
4 6.59512734063015\\
5 24.2416472866907\\
6 28.3847708088115\\
7 -1.1777055857891\\
8 35.0436469831439\\
9 -46.7834582089713\\
10 94.2557969042381\\
11 -33.8023494746864\\
12 -66.1859716902864\\
13 -40.4673496892358\\
14 -78.8783787039707\\
15 -56.0927046634771\\
16 -92.9051033599336\\
17 -93.4650139339243\\
18 -118.762836399377\\
19 -1.98482625059318\\
20 -159.727999404124\\
21 -110.672488691899\\
22 42.5946557152882\\
23 38.8967373880125\\
24 0.100796181671146\\
25 2.40852755203295\\
26 3.93013448300489\\
27 3.71783900549874\\
28 4.04062862533759\\
29 3.88380072066398\\
30 5.32179286092216\\
31 4.55537743134011\\
32 4.66964714163865\\
33 4.4374178386134\\
34 5.08193846809856\\
35 5.09181990642877\\
36 5.07548584718313\\
37 4.91164653366736\\
38 4.95429161393804\\
39 5.00671987029248\\
40 4.98081319468253\\
41 5.41970183303955\\
42 5.12629746198177\\
43 6.32642508585631\\
44 6.19931434939903\\
45 6.20966563756342\\
46 6.19336393201179\\
47 6.37622044178964\\
48 6.01529516593007\\
49 6.56108445423414\\
50 6.17602698300035\\
51 5.96946393025683\\
52 5.96315476625995\\
53 5.96614592552235\\
54 5.67911455606301\\
55 7.12162344873638\\
56 4.10571078873799\\
57 5.76984329598806\\
58 3.79540086654887\\
59 4.02302577457288\\
60 3.77463648256006\\
61 4.39609619884693\\
62 4.34752108816928\\
63 4.6062673962426\\
64 5.00595345410899\\
65 4.32158582096903\\
66 6.51232786917232\\
67 6.60819681612519\\
68 6.54772768598758\\
69 6.46709760772639\\
70 6.41584493254967\\
71 6.182833367515\\
72 6.39543833118161\\
73 6.25168592152721\\
74 6.86322045578846\\
75 6.76883280904163\\
76 6.72820311626805\\
77 6.84345507926879\\
78 6.4432790145514\\
79 7.31095441621907\\
80 7.30751561650429\\
81 7.00563229066107\\
82 7.07022757205553\\
83 6.88750317663948\\
84 6.94634971902439\\
85 6.93155522127171\\
86 6.91086128916549\\
87 6.94083025543468\\
88 6.96125367812832\\
89 6.83190816373313\\
90 6.60582859934666\\
91 6.79186136112825\\
92 6.22297034860815\\
93 6.80067490866301\\
94 6.1929926818347\\
95 6.26322535441305\\
96 6.15842370196992\\
97 6.23942402677238\\
98 6.36648830071985\\
99 6.18067226893646\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -126.273067346978\\
2 -98.0241467847974\\
3 -98.1814148145003\\
4 -78.716070815052\\
5 -125.557196132294\\
6 -103.38015234382\\
7 61.629510206495\\
8 -112.639082263701\\
9 44.9448618282775\\
10 -480.545516808847\\
11 308.757488654949\\
12 -111.339421982368\\
13 -143.313599350702\\
14 -121.673175469689\\
15 -115.494964772409\\
16 -15.9718314391904\\
17 -22.4684198300613\\
18 -25.2735997522499\\
19 -15.2993953107883\\
20 -20.7732500854394\\
21 62.7155431162681\\
22 41.7801617593188\\
23 42.2567748449273\\
24 2.16929405699546\\
25 -0.324678158893386\\
26 -0.684761532641187\\
27 -0.763627019269776\\
28 -0.364534939817597\\
29 -1.60446700936319\\
30 -1.46544207395611\\
31 -2.26821608436962\\
32 -2.54376820284791\\
33 -2.12680908209172\\
34 -1.51842333667021\\
35 -1.53252139273406\\
36 -1.73183887398328\\
37 -1.46008287961196\\
38 -1.42399199245108\\
39 -1.38828797591023\\
40 -1.46428752304044\\
41 -1.39969515234103\\
42 -0.915842453602318\\
43 -1.93964236365119\\
44 -2.72926741870763\\
45 -2.70987631032924\\
46 -2.70377937412183\\
47 -2.80318433213601\\
48 -2.93934843107673\\
49 -2.42042631760124\\
50 -3.02813813493197\\
51 -3.32659611656238\\
52 -3.4623915649983\\
53 -3.19000585195139\\
54 -3.56059626331651\\
55 -1.34597649888252\\
56 -3.87027008837311\\
57 1.62389316443105\\
58 -1.40753442559949\\
59 -1.14120040177966\\
60 -1.35914274900193\\
61 -1.5176824044965\\
62 -1.40249789978402\\
63 -1.70955253470337\\
64 -2.47043121850911\\
65 -0.0138869006961384\\
66 -1.46425284541552\\
67 -1.47426437986419\\
68 -1.22760063833236\\
69 -1.32786075609306\\
70 -1.27281471807469\\
71 -1.05083324448056\\
72 -1.87355772075571\\
73 -1.80334062001258\\
74 -1.80424364903582\\
75 -1.87469471508536\\
76 -1.54425690458344\\
77 -1.48668382369946\\
78 -1.7244928362285\\
79 -1.64349591156724\\
80 -1.9119123260508\\
81 -2.0025333678239\\
82 -2.36458304624332\\
83 -2.25750947529359\\
84 -2.13258493927514\\
85 -1.96035098474532\\
86 -2.22868021298338\\
87 -2.23389752770358\\
88 -2.25092888784688\\
89 -2.21650997573001\\
90 -2.1167132632725\\
91 -2.06287260862385\\
92 -1.96966994551152\\
93 -2.51235539765669\\
94 -2.50350577322883\\
95 -2.58811990977494\\
96 -2.84640880553718\\
97 -2.86410288794954\\
98 -2.74102853898905\\
99 -4.03137508775579\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -275.059286058613\\
2 -256.717522996871\\
3 -264.703293433675\\
4 -301.808207671565\\
5 -277.073708594434\\
6 -278.249600952635\\
7 -321.587862654385\\
8 -310.636946183103\\
9 -213.216877760891\\
10 -58.4135661774838\\
11 -163.002071303764\\
12 -22.9002629444775\\
13 -51.4944075172265\\
14 -60.1245346828061\\
15 -49.2419990586125\\
16 -17.2782669656899\\
17 -10.8068654656962\\
18 2.34308013334987\\
19 -44.591225148366\\
20 6.62797609972611\\
21 -59.8364850982468\\
22 -25.5957516958937\\
23 -29.8541426371951\\
24 6.62868143628448\\
25 7.54777691067082\\
26 8.09647410466274\\
27 8.25871568525078\\
28 7.93569905117736\\
29 7.46233390526054\\
30 6.56370024358915\\
31 5.87300499894953\\
32 5.59139345516272\\
33 5.73067513876212\\
34 5.25703405170934\\
35 5.22818479306913\\
36 5.31405412878532\\
37 5.02777534851562\\
38 4.93085815063785\\
39 5.17616629051437\\
40 5.21103740923953\\
41 5.38215848153821\\
42 4.8742416952704\\
43 6.47560125398399\\
44 6.4552088842933\\
45 6.45795342076481\\
46 6.47023687737708\\
47 6.23313512727162\\
48 6.29431316748025\\
49 6.07828290576725\\
50 6.57647504462528\\
51 6.73659615003811\\
52 6.72285252462809\\
53 6.52247230085441\\
54 6.66572015886005\\
55 5.95925257217328\\
56 5.29147333747354\\
57 7.56402631028979\\
58 6.91049543195435\\
59 6.53969089298366\\
60 5.68850290142966\\
61 7.78876425934021\\
62 7.3420700437199\\
63 7.49590467745888\\
64 7.72829100516018\\
65 6.69171019587792\\
66 5.90533634437441\\
67 5.98753731778037\\
68 6.09461326073227\\
69 5.81551157076723\\
70 5.78141778241735\\
71 5.60344270616267\\
72 5.72656489335168\\
73 5.08888921211793\\
74 5.8800918735733\\
75 4.42709439367372\\
76 4.54218270622681\\
77 4.6157650863416\\
78 4.06731735248208\\
79 3.56841531232376\\
80 3.58629106484995\\
81 3.33970529916035\\
82 3.36061413018991\\
83 3.62010664456258\\
84 3.53067532930032\\
85 3.57418973496583\\
86 3.72103412269989\\
87 3.72429123125963\\
88 3.74514180800477\\
89 3.68405968084204\\
90 3.72778753690553\\
91 3.46326896419985\\
92 3.91975755681871\\
93 2.59772977851949\\
94 2.43399312300378\\
95 1.67506454180578\\
96 1.76987026165038\\
97 1.97152785916894\\
98 1.37294538704614\\
99 2.00212434386571\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 0.920534893901408\\
2 2.19204638657592\\
3 -23.1807373916329\\
4 0.0874264665798034\\
5 26.6347429816511\\
6 22.9586881710857\\
7 -65.4363284881329\\
8 78.7829927571451\\
9 30.6409328593245\\
10 125.186404160238\\
11 134.131245760788\\
12 15.3678633488961\\
13 42.0920948244949\\
14 -128.76842669099\\
15 85.5209379907908\\
16 -40.5600352064521\\
17 -37.542647996898\\
18 -43.1950432485376\\
19 -26.1877916298833\\
20 -110.79557413161\\
21 -90.682583946335\\
22 -85.3231958488493\\
23 -84.8358102240614\\
24 4.00503357192348\\
25 3.7739341064072\\
26 3.5713841110168\\
27 3.54844430987875\\
28 3.11974766048631\\
29 3.89416931163399\\
30 3.78049362068158\\
31 3.25995284489706\\
32 3.25782406241534\\
33 3.65795107917503\\
34 3.99963894467068\\
35 4.00526054834393\\
36 4.26102754427692\\
37 3.77779612733566\\
38 3.73446067932261\\
39 3.7836626752949\\
40 3.8525783406903\\
41 3.99101182585548\\
42 3.57044807182772\\
43 3.48121791329159\\
44 3.34463344733771\\
45 3.33057285205923\\
46 3.30861428030252\\
47 3.44752027643404\\
48 3.33159254157902\\
49 2.84308734542331\\
50 3.20160146568765\\
51 3.2350909153296\\
52 3.30489290270062\\
53 3.28359551010552\\
54 3.47507707097884\\
55 4.39289230100765\\
56 4.57681470591777\\
57 3.07883345959838\\
58 3.84600553243693\\
59 4.13362575976175\\
60 3.70606726473715\\
61 5.22643422782924\\
62 2.53779660941112\\
63 2.36306466981598\\
64 2.49126670383957\\
65 1.73631947469532\\
66 2.93954662693756\\
67 3.06904239352395\\
68 3.03734837181005\\
69 2.9407582810458\\
70 2.901262394367\\
71 2.5535964159729\\
72 3.80760148961445\\
73 3.58202464510492\\
74 4.13371602988199\\
75 2.78899090412111\\
76 3.45843366831402\\
77 3.50446513170503\\
78 3.19970614351021\\
79 2.83680911869084\\
80 2.61919633100422\\
81 2.51726141827068\\
82 2.36851128908686\\
83 3.01346044241973\\
84 2.9798267572096\\
85 3.01516240930995\\
86 2.88797729512214\\
87 2.89784261902381\\
88 2.92292712562582\\
89 2.84464520659431\\
90 2.94059965598602\\
91 2.90317166639818\\
92 3.13261869288398\\
93 2.09425320604612\\
94 3.16118634127646\\
95 2.69969176774704\\
96 2.51483540033837\\
97 2.5058183670546\\
98 2.98381368329185\\
99 3.03751530847758\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -159.593171755062\\
2 -83.7828240893687\\
3 -77.0752395578787\\
4 -143.570817229865\\
5 -124.119457387891\\
6 -135.466764899894\\
7 -165.959794187432\\
8 -97.2161293816405\\
9 -120.038563788772\\
10 -41.1073068479508\\
11 26.2366349574323\\
12 -19.5649679818554\\
13 -17.4468392147405\\
14 -263.504874431253\\
15 148.350677529383\\
16 -5.33276465182902\\
17 18.1613935330215\\
18 37.9042296696119\\
19 -58.0494377800508\\
20 38.7910873756243\\
21 -44.0906919160277\\
22 -64.903064008737\\
23 -64.3816063456659\\
24 -3.16194823354195\\
25 -4.17231655207707\\
26 -4.27863314358027\\
27 -4.06749179633111\\
28 -3.92087447135679\\
29 -3.30989249172775\\
30 -2.6763065686637\\
31 -2.65558722094429\\
32 -2.42147141359817\\
33 -3.73893385589462\\
34 -3.90698214397631\\
35 -3.89300718781673\\
36 -3.57970741480243\\
37 -3.77312737622052\\
38 -3.93031585562384\\
39 -3.84489115530717\\
40 -3.68445475230057\\
41 -3.92456566134609\\
42 -3.90439400350341\\
43 -4.89954242378771\\
44 -5.37214529326697\\
45 -5.38820475110819\\
46 -5.40552796783389\\
47 -5.38686932978213\\
48 -5.1890259444355\\
49 -5.24853076131037\\
50 -5.70633356903802\\
51 -5.78187143148468\\
52 -5.70331550034913\\
53 -5.76124132233513\\
54 -5.82029114790642\\
55 -5.30216063787577\\
56 -6.54682795671528\\
57 -4.617160513042\\
58 -5.69257483540281\\
59 -5.36859334966593\\
60 -5.74496507252938\\
61 -5.38960656212328\\
62 -6.63856970888271\\
63 -6.40930272995782\\
64 -6.03906415835744\\
65 -6.90602514601982\\
66 -6.3325770839277\\
67 -6.28040294110154\\
68 -6.46248360935015\\
69 -6.50038343874094\\
70 -6.45566399719874\\
71 -6.25094130796581\\
72 -6.47219181339473\\
73 -6.42205619636824\\
74 -6.74667540761429\\
75 -6.43562556972569\\
76 -6.53040421204342\\
77 -6.55658067268758\\
78 -6.68163596616792\\
79 -7.0646918261005\\
80 -6.76385725268033\\
81 -6.88658797845057\\
82 -6.63369399748276\\
83 -7.00358058558148\\
84 -7.11156255420789\\
85 -7.19139998488736\\
86 -7.17031517151992\\
87 -7.18723519450318\\
88 -7.21166732422091\\
89 -7.15469791596245\\
90 -6.67968167892488\\
91 -7.46221891849408\\
92 -6.95161955208999\\
93 -7.86810039383463\\
94 -5.98686446603378\\
95 -6.26786454127784\\
96 -6.10320955690533\\
97 -6.2298617045669\\
98 -6.11456396946843\\
99 -5.59167027539671\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 469.903877519739\\
2 404.241538207318\\
3 388.565826965193\\
4 427.679773388279\\
5 490.366316875457\\
6 467.079527221688\\
7 367.316707691129\\
8 411.527217950042\\
9 401.504568651186\\
10 216.245615374951\\
11 353.796457450621\\
12 289.081303256302\\
13 266.687797087112\\
14 223.416659170646\\
15 277.124354480742\\
16 143.027380106077\\
17 133.027235706147\\
18 129.367016410016\\
19 141.961030441985\\
20 140.554485442055\\
21 36.6965928318053\\
22 72.9639788338228\\
23 72.2622802624793\\
24 2.0414683751155\\
25 1.30468599752316\\
26 0.870068198267821\\
27 0.648028512932743\\
28 1.43206352712958\\
29 -0.0394659705519849\\
30 2.64794809383368\\
31 2.72254777087753\\
32 2.67502302282924\\
33 2.45805669413837\\
34 2.28684002387847\\
35 2.27035364380693\\
36 2.10539707745759\\
37 2.1339930028867\\
38 2.24564005647414\\
39 2.0658639005397\\
40 2.03347553346817\\
41 2.234715741269\\
42 2.38582124188673\\
43 0.817852527378023\\
44 1.31142574507785\\
45 1.33608665803459\\
46 1.28171246082586\\
47 1.94533898738753\\
48 1.57872605986644\\
49 1.42854326101454\\
50 1.23339642236526\\
51 1.24079876941051\\
52 0.854839188598433\\
53 1.12263338778722\\
54 0.968044846769225\\
55 2.63438127413754\\
56 0.248298870241894\\
57 1.81698847991429\\
58 1.15848538007642\\
59 0.923566742853867\\
60 0.796245286586803\\
61 3.0680769590086\\
62 3.27149465574763\\
63 3.16669887704146\\
64 2.82332102167286\\
65 3.75535661440484\\
66 2.63734238751253\\
67 2.72817790091124\\
68 2.81643085246997\\
69 2.76425849660202\\
70 2.66344877887576\\
71 2.32993109283865\\
72 2.94440527698986\\
73 2.45917243794395\\
74 1.63157560386841\\
75 1.73010133650198\\
76 1.66534379830626\\
77 1.6698465173177\\
78 1.51789748802948\\
79 1.41274810361127\\
80 1.57664466617674\\
81 1.34287684259388\\
82 1.5319395050464\\
83 1.2275756991064\\
84 1.3913250940633\\
85 1.40705661687749\\
86 1.41138113074614\\
87 1.38438641509393\\
88 1.3773057571501\\
89 1.4400025157802\\
90 1.53643689635037\\
91 1.47478180961465\\
92 1.87005882010008\\
93 1.57272697290706\\
94 2.22196705051469\\
95 2.38745739577203\\
96 2.21658462402243\\
97 2.46327794546313\\
98 2.24126242396803\\
99 1.21411357404321\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -289.44691358893\\
2 -299.120199185537\\
3 -328.743829782385\\
4 -326.222998553721\\
5 -297.639736662522\\
6 -301.529862503212\\
7 -426.555591727076\\
8 -304.675139485533\\
9 -317.759994594976\\
10 -151.794701240374\\
11 187.06251681201\\
12 123.195106168139\\
13 -5.48446936190576\\
14 59.2649993781015\\
15 54.3201580149506\\
16 77.4332841997897\\
17 97.9720281309451\\
18 80.0189314154332\\
19 182.091119356844\\
20 47.6825791150649\\
21 134.187047303469\\
22 95.7370343337277\\
23 93.8438005756046\\
24 0.64617120441936\\
25 1.27365964805961\\
26 2.01277642515783\\
27 2.13406546135994\\
28 2.104012270496\\
29 2.28001100711872\\
30 2.87846583245341\\
31 3.01047224552465\\
32 3.14801459241188\\
33 3.45027090750543\\
34 3.05471463509129\\
35 3.05038391943858\\
36 3.04564762637058\\
37 2.7789165152919\\
38 2.62927795730253\\
39 2.6923569423513\\
40 2.85594373485877\\
41 2.60784472252886\\
42 3.65964277048248\\
43 2.88262954672746\\
44 3.22083939465907\\
45 3.21799709195642\\
46 3.2118860464151\\
47 3.38140054303729\\
48 3.74443622561989\\
49 4.17270097113094\\
50 3.95414292333102\\
51 3.71195249996278\\
52 3.79221747122776\\
53 3.93471577111557\\
54 3.68698817661384\\
55 4.65486965874641\\
56 4.47716991213982\\
57 9.02493507070248\\
58 4.85273957621376\\
59 4.45805515907134\\
60 5.5902673495522\\
61 4.13716859292632\\
62 4.62955068979494\\
63 4.61233423914397\\
64 4.74437860382335\\
65 3.63846035543792\\
66 3.48329451169997\\
67 3.41955661320043\\
68 3.2913001607884\\
69 3.52648282810217\\
70 3.5845775556088\\
71 4.16465220163354\\
72 2.76893238347029\\
73 3.40417679449271\\
74 1.48550245311792\\
75 3.32253596966537\\
76 2.07033274478393\\
77 2.18900649560973\\
78 1.87612936033383\\
79 2.58392432582013\\
80 2.10326483684177\\
81 2.26520366616242\\
82 1.87036517489896\\
83 2.1065932782657\\
84 1.9416765594187\\
85 2.17427986557734\\
86 1.81135789718757\\
87 1.82143789010978\\
88 1.79762766947207\\
89 1.83559466248953\\
90 2.16761780917129\\
91 1.74312061677296\\
92 2.4118522858024\\
93 1.42043276069361\\
94 2.48357801844006\\
95 2.477313440274\\
96 3.021752712321\\
97 2.56669885045959\\
98 2.59664210418237\\
99 3.71177323266696\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 691.998623253135\\
2 707.999216519006\\
3 703.392256966772\\
4 609.290906723852\\
5 697.279106407124\\
6 664.989461017632\\
7 505.151572678218\\
8 615.463299000857\\
9 548.776650778212\\
10 475.966309121677\\
11 153.80179767767\\
12 252.764745446564\\
13 249.608614151503\\
14 130.877192253043\\
15 270.546304730285\\
16 186.670787886282\\
17 182.018879126065\\
18 204.036262948268\\
19 140.11318320915\\
20 192.971509055438\\
21 171.412989111686\\
22 145.924001793688\\
23 146.75061123681\\
24 1.00062786304934\\
25 0.748781225709237\\
26 1.31731376630888\\
27 1.45281273294674\\
28 1.5712474194166\\
29 1.89403890284573\\
30 0.255487348950865\\
31 1.94771151810486\\
32 1.42274402168176\\
33 2.83870685354157\\
34 2.5412892737102\\
35 2.52852873683819\\
36 2.57369865259808\\
37 2.45944535515993\\
38 2.51388484621577\\
39 2.41738652143287\\
40 2.39861581289452\\
41 2.47160209912683\\
42 3.14020579483876\\
43 2.88473382229379\\
44 3.16316759429443\\
45 3.14863190336507\\
46 3.11653711042096\\
47 3.60612785557703\\
48 2.96767683984281\\
49 2.88414016312546\\
50 2.27633491156294\\
51 2.29546444666371\\
52 2.30171685265993\\
53 2.21764505363806\\
54 2.11423421529139\\
55 2.17739706321748\\
56 1.20849362137068\\
57 0.282069919197144\\
58 -0.61583321480412\\
59 -0.413914636435284\\
60 -0.277447486605566\\
61 -1.57564429982518\\
62 -0.448973532226242\\
63 -0.57621299760927\\
64 -0.927996731479546\\
65 0.141685975772822\\
66 -1.59118576445848\\
67 -1.8043043283023\\
68 -1.43720638769403\\
69 -1.33204739204863\\
70 -1.26891798021526\\
71 -0.992401882993742\\
72 -1.70807451379908\\
73 -1.06717465441981\\
74 -1.66146644872123\\
75 -0.800538449446512\\
76 -1.60980899262203\\
77 -1.4466717968486\\
78 -2.1980564126881\\
79 -1.82617057276473\\
80 -2.0059828922411\\
81 -2.18640477669007\\
82 -1.81438780232021\\
83 -2.04468819949603\\
84 -1.84495603815893\\
85 -1.77937255318688\\
86 -1.87785257419432\\
87 -1.83798901144567\\
88 -1.81920872098623\\
89 -1.88472779782575\\
90 -2.26184581355737\\
91 -2.07496358468785\\
92 -2.42682679100392\\
93 -1.48481522395911\\
94 -2.33889270599823\\
95 -1.89557614247642\\
96 -1.97448448006064\\
97 -1.95005677381283\\
98 -2.94795077983681\\
99 -0.652430101303089\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -118.536088622516\\
2 -24.1620314508116\\
3 -42.2611560797547\\
4 35.9431900815647\\
5 23.1852820209992\\
6 11.0718632452976\\
7 53.6309623091064\\
8 31.687506535675\\
9 67.6502038536462\\
10 -11.5679846476738\\
11 -0.82242314804837\\
12 34.257099491015\\
13 26.6660276193024\\
14 6.69945084751466\\
15 54.4323161228767\\
16 -14.9528438785494\\
17 -20.0154229497422\\
18 -35.470542088726\\
19 -7.47927563467415\\
20 -80.0755824211885\\
21 -96.6554830249425\\
22 -87.243800023376\\
23 -90.0391481964481\\
24 -0.993697365937717\\
25 -1.05726785214521\\
26 -1.03563618822187\\
27 -1.13931322062746\\
28 -0.95581844468427\\
29 -0.652355304160477\\
30 0.51908443350946\\
31 1.3364248834796\\
32 1.25250565108685\\
33 1.24029417943964\\
34 1.29375520753227\\
35 1.26808048926172\\
36 1.25775813721425\\
37 1.45737623146285\\
38 1.48399339939888\\
39 1.33362366553197\\
40 1.3373027313032\\
41 1.05515336942026\\
42 1.42798938503237\\
43 0.628189801844421\\
44 0.842773162468435\\
45 0.837555342181\\
46 0.834152669865537\\
47 0.945259024022203\\
48 1.00324482676789\\
49 1.66611690997139\\
50 0.663350968181909\\
51 0.364481574851968\\
52 0.183007388230132\\
53 0.862445016441268\\
54 0.672704506505579\\
55 2.51746814720568\\
56 0.445433361737445\\
57 1.35732909008232\\
58 -2.00021520697362\\
59 -2.03049599005436\\
60 -1.10782696408964\\
61 -4.16330982144975\\
62 -2.47403699652168\\
63 -2.37692116510765\\
64 -1.89903101851373\\
65 -3.29298687220432\\
66 -2.84615734668832\\
67 -2.83944443677248\\
68 -2.95042068362247\\
69 -3.08979994418096\\
70 -3.20677036583496\\
71 -3.69777557284335\\
72 -2.35768540859305\\
73 -3.6961403345315\\
74 -3.58454606927034\\
75 -3.6998317502758\\
76 -3.76334141069609\\
77 -3.7037322403692\\
78 -4.02294505354176\\
79 -3.85269835103763\\
80 -3.95392070087875\\
81 -4.11344465083641\\
82 -3.61504771838765\\
83 -4.18523739355568\\
84 -4.10504110098309\\
85 -4.20762865313293\\
86 -4.54906541925532\\
87 -4.53117370000969\\
88 -4.53669621342199\\
89 -4.5790113925819\\
90 -4.56582020422036\\
91 -4.8906376618977\\
92 -5.03352983792026\\
93 -5.01602087509373\\
94 -5.154264729967\\
95 -5.87953668056138\\
96 -5.66949245083001\\
97 -5.33497164209255\\
98 -6.07852372456701\\
99 -5.37579940005709\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 94.4527505778993\\
2 109.436640569811\\
3 101.742470088474\\
4 110.49970114064\\
5 132.696575347556\\
6 124.878496057824\\
7 105.451721966494\\
8 129.977911405576\\
9 -48.682618417127\\
10 78.918123380913\\
11 -48.9246263504805\\
12 12.4366208044411\\
13 118.948495051031\\
14 150.674834158581\\
15 98.7675026777412\\
16 69.2015333158798\\
17 72.2176588291222\\
18 80.3186538801993\\
19 56.4168694590289\\
20 140.745604960927\\
21 119.89068466411\\
22 123.044585569999\\
23 123.461873480003\\
24 -1.03178810116162\\
25 -2.05776570468378\\
26 -2.07862133430184\\
27 -2.08471337520957\\
28 -2.048787843233\\
29 -1.35639381115431\\
30 -2.28691409376809\\
31 -1.80204833017301\\
32 -1.87637374389086\\
33 -2.17747864223814\\
34 -2.34044011030041\\
35 -2.34576867700876\\
36 -2.22023276533645\\
37 -2.60560703024607\\
38 -2.67247655409663\\
39 -2.53182303869123\\
40 -2.50846225197079\\
41 -2.51723588567764\\
42 -3.42016658469207\\
43 -3.38819542708104\\
44 -3.88372182431399\\
45 -3.89180677533681\\
46 -3.90447655370613\\
47 -3.82088068893715\\
48 -3.56068347522308\\
49 -2.73315749066086\\
50 -3.33905770013411\\
51 -3.40974119389463\\
52 -3.35712579359403\\
53 -3.30628251997967\\
54 -3.39770982085706\\
55 -3.52976316333744\\
56 -4.04155694803798\\
57 -4.54206439804002\\
58 -4.07068464990628\\
59 -3.98199455134332\\
60 -3.73850763465742\\
61 -2.84004232828536\\
62 -4.86852562023892\\
63 -4.68419602216404\\
64 -4.66653808075737\\
65 -4.29017892236753\\
66 -4.0449145895896\\
67 -4.07238883719582\\
68 -3.94564225204331\\
69 -4.00275425163472\\
70 -4.09060809388063\\
71 -4.56734156947701\\
72 -2.70901518460266\\
73 -1.9571220526397\\
74 -1.42933073626701\\
75 -2.38023179279423\\
76 -2.53564476330089\\
77 -2.60197722441197\\
78 -2.32576191503363\\
79 -2.37417944027273\\
80 -2.00469304948394\\
81 -1.91648648485002\\
82 -1.88239943593375\\
83 -2.29415935798957\\
84 -2.46481190966258\\
85 -2.72541453012893\\
86 -2.57371047493369\\
87 -2.59668109584582\\
88 -2.58789226147801\\
89 -2.63228197990702\\
90 -2.93202557837463\\
91 -2.41740761873164\\
92 -2.44887631609426\\
93 -2.03055720185495\\
94 -2.56913989693441\\
95 -2.55333082026501\\
96 -2.04207053389631\\
97 -2.34926800517764\\
98 -2.54969836325671\\
99 -1.13626636695771\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 178.985024520499\\
2 163.680789121811\\
3 171.632019751646\\
4 129.656552104827\\
5 115.967927612065\\
6 92.8021379505508\\
7 159.317730952665\\
8 -4.76498654418603\\
9 -60.3226371508759\\
10 -45.2695335452214\\
11 157.967571926356\\
12 -1.218351529838\\
13 10.3941529094789\\
14 -52.7460183440668\\
15 46.7835594035716\\
16 5.02604839620721\\
17 -43.1651299135465\\
18 -75.7852286330556\\
19 32.8923521921433\\
20 -162.286060365946\\
21 -49.8765719301816\\
22 -92.7988648236343\\
23 -91.4428893264852\\
24 2.77419597742587\\
25 2.32804838222232\\
26 3.11384125726031\\
27 3.18607569532103\\
28 2.95678470853961\\
29 4.11228394003332\\
30 1.47653586656101\\
31 2.5381985119734\\
32 3.42058202072768\\
33 1.55172538471871\\
34 2.49994787863065\\
35 2.50089584715784\\
36 2.7034507086192\\
37 2.17127003786965\\
38 2.14601153299653\\
39 2.22554155738642\\
40 2.21435477919437\\
41 2.2234826199324\\
42 2.17666664865571\\
43 1.38562699016982\\
44 0.98145663103041\\
45 0.98405967197563\\
46 1.00540374100772\\
47 0.821920344435175\\
48 1.10847064458878\\
49 0.666205676129912\\
50 1.41635957940447\\
51 1.64686334577413\\
52 1.7354449063865\\
53 1.60801171200206\\
54 1.98179343487915\\
55 0.890393624598217\\
56 1.65003614035364\\
57 -0.287858231480218\\
58 0.122505427284463\\
59 0.061575769297386\\
60 -0.512541262558188\\
61 -0.478408507400723\\
62 -0.665913974147994\\
63 -0.492555726826583\\
64 -0.492910815948455\\
65 -0.209789509574746\\
66 -0.55807417679489\\
67 -0.413898102053594\\
68 -0.555416434944414\\
69 -0.700313372737542\\
70 -0.785449722706703\\
71 -0.953534535849174\\
72 -1.44930891855591\\
73 -2.04409327101262\\
74 -2.13276342818522\\
75 -2.02718409851034\\
76 -1.80164240706922\\
77 -1.6816136084396\\
78 -2.17896390379122\\
79 -2.09271690233565\\
80 -2.10337769109731\\
81 -1.8403664574621\\
82 -2.293211534362\\
83 -2.24336273787295\\
84 -2.36488759031728\\
85 -2.50614042161339\\
86 -2.46986103339679\\
87 -2.47414093292543\\
88 -2.44388183475518\\
89 -2.51282385724268\\
90 -2.63229071472555\\
91 -2.51143028199776\\
92 -2.16373228603305\\
93 -2.13134402979862\\
94 -1.36122176976017\\
95 -1.8174585611593\\
96 -1.67867337495774\\
97 -1.98362549527688\\
98 -2.58151866381304\\
99 -3.1324216915478\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 25.2633253430611\\
2 -13.5072443920322\\
3 -23.4640380563959\\
4 -1.27310322209294\\
5 16.6219974927266\\
6 13.6666152402035\\
7 -41.0812386037418\\
8 5.620177143386\\
9 10.8224510233211\\
10 -101.122802845745\\
11 104.139294107074\\
12 34.7974780379723\\
13 -47.6654143578532\\
14 -178.612161432184\\
15 -27.437285796253\\
16 13.0864206739636\\
17 23.0619741673602\\
18 19.7233996260679\\
19 -2.40489901920905\\
20 11.7909678347524\\
21 -88.7948712000776\\
22 -18.6802902602852\\
23 -14.2136528041655\\
24 6.81728641839122\\
25 7.37517417866994\\
26 7.03911416972074\\
27 7.06257908517321\\
28 6.99855632045886\\
29 7.15805632418589\\
30 6.80730266063968\\
31 6.22516095572147\\
32 5.81692127308221\\
33 6.60837397878595\\
34 5.6994757756576\\
35 5.69755190132279\\
36 6.08724706329389\\
37 5.56912276433211\\
38 5.33991789457233\\
39 5.64314917374392\\
40 5.73462954420204\\
41 5.23478104249552\\
42 5.21643533447404\\
43 3.74870664990463\\
44 3.58358755691676\\
45 3.59045695213895\\
46 3.59163874626023\\
47 3.69840079722373\\
48 3.77489928074142\\
49 3.25355039630169\\
50 3.37774202751912\\
51 3.29311673981663\\
52 3.68494441564503\\
53 3.15709212948616\\
54 3.10332663751497\\
55 2.4295604631636\\
56 1.95341412535152\\
57 1.43552350453767\\
58 1.24675479165702\\
59 1.9262624341698\\
60 2.83211731806353\\
61 0.619535224356067\\
62 1.70369724980416\\
63 1.75524165839231\\
64 2.06531395263261\\
65 1.26371549421238\\
66 2.48702848650238\\
67 2.5188743710931\\
68 2.32053667132739\\
69 2.31101754934147\\
70 2.17220542288432\\
71 1.64041565733192\\
72 2.73134090057178\\
73 1.62510846381807\\
74 3.00971252142536\\
75 1.90837303004926\\
76 1.75744173058879\\
77 1.58890583277541\\
78 2.08282081781815\\
79 1.24982106455507\\
80 1.60767055460842\\
81 1.0702825840955\\
82 1.23621967861407\\
83 0.670274832750749\\
84 0.996484679935809\\
85 1.15508978268596\\
86 1.18180774624159\\
87 1.13485171967809\\
88 1.10616504857589\\
89 1.27661169689851\\
90 1.83570834865512\\
91 0.946706827705647\\
92 1.83667427812463\\
93 0.221511751161939\\
94 1.41734498891694\\
95 0.88558145260601\\
96 1.32164550078896\\
97 1.13902676944165\\
98 0.640744159733023\\
99 1.52195252546356\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -31.8696736809834\\
2 -41.2747085120315\\
3 -42.2305463489832\\
4 -33.4406311269768\\
5 -57.4887891499131\\
6 -33.0856939053338\\
7 31.1478878609649\\
8 -50.7745656634939\\
9 67.456447605334\\
10 -227.376822641344\\
11 193.499629896132\\
12 87.7293842925259\\
13 142.925415599085\\
14 242.042831284841\\
15 150.808367361523\\
16 88.0451008823827\\
17 76.1959017452099\\
18 94.179343384111\\
19 20.2281710782535\\
20 123.714537062478\\
21 119.278026905653\\
22 47.1397241679911\\
23 49.2937967421481\\
24 -1.7064318929028\\
25 -2.21319268091008\\
26 -1.34609072257865\\
27 -1.45604674743287\\
28 -1.11250785899885\\
29 -0.889174830420175\\
30 0.850362009444153\\
31 1.51640108108498\\
32 1.65905795186324\\
33 2.19672724333247\\
34 1.91163136147689\\
35 1.91290567472607\\
36 2.18341615901179\\
37 1.90860995402926\\
38 1.86370369399441\\
39 1.90952680136452\\
40 1.8917439997513\\
41 1.57198096969425\\
42 2.14711616994445\\
43 2.1284880557183\\
44 2.23895376128243\\
45 2.23355493148731\\
46 2.20756226700593\\
47 2.51600479710615\\
48 2.17030726642265\\
49 2.73070451123748\\
50 2.61151894618959\\
51 2.52970171950143\\
52 2.24529160525481\\
53 2.95596359479096\\
54 3.02442083434041\\
55 2.68993437966779\\
56 2.13027077686133\\
57 -0.333616799655236\\
58 0.63566441045021\\
59 1.10624599994557\\
60 0.293034439386059\\
61 1.92038668310241\\
62 -0.615010503557303\\
63 -0.617685818212602\\
64 -0.531912081360777\\
65 -1.02819080138448\\
66 -0.604057831993603\\
67 -0.549327846868203\\
68 -0.558738989189496\\
69 -0.506755231186617\\
70 -0.468178414399264\\
71 -0.256940035571582\\
72 -0.992345906286974\\
73 -0.622758729639869\\
74 -0.731392514633046\\
75 -0.335851425032053\\
76 -0.0484778203084089\\
77 0.046434168896801\\
78 -0.130176855684142\\
79 0.493149516118835\\
80 -0.00696106558087545\\
81 0.031866663448226\\
82 -0.50942480354191\\
83 -0.0189138193677394\\
84 -0.32739363105217\\
85 0.115971046949804\\
86 -0.0692267858595451\\
87 -0.0903242182141722\\
88 -0.10518228931944\\
89 0.0241154084105481\\
90 0.412485635971849\\
91 -0.570265918725132\\
92 -0.234273243141884\\
93 0.386474687732454\\
94 -0.494842210311463\\
95 0.0696657750920903\\
96 -0.224936264439039\\
97 0.563032248520902\\
98 -0.63965705464613\\
99 2.11355802657592\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 275.372618236414\\
2 355.026211964811\\
3 367.235027614726\\
4 350.186089715776\\
5 356.117902941865\\
6 358.312452504329\\
7 356.179535998476\\
8 386.28975678614\\
9 250.703604445934\\
10 49.4274037580117\\
11 159.214319730905\\
12 -31.9667418056098\\
13 -126.554474990223\\
14 -164.950670743338\\
15 -140.587337765639\\
16 -139.184526066546\\
17 -118.734085956768\\
18 -109.204809506817\\
19 -137.10816040142\\
20 -105.077276502557\\
21 -85.0394503629389\\
22 -181.779964320892\\
23 -182.363222535323\\
24 -8.01571663295829\\
25 -7.94811553943559\\
26 -8.04459006868526\\
27 -7.74858568358051\\
28 -7.59901063414424\\
29 -7.27969007017872\\
30 -6.33994779645886\\
31 -6.1143934335557\\
32 -6.13463686334853\\
33 -6.93543291807421\\
34 -7.46299226190042\\
35 -7.4536123543454\\
36 -7.57575950013388\\
37 -7.4808845780217\\
38 -7.3225613027301\\
39 -7.45027424303089\\
40 -7.52041297732909\\
41 -6.94861470295853\\
42 -8.54488740447082\\
43 -7.32624223216668\\
44 -7.53115461747183\\
45 -7.52040135633911\\
46 -7.51268997336643\\
47 -7.61373248769916\\
48 -7.22094291673216\\
49 -7.126510622668\\
50 -6.60611560730951\\
51 -6.73718030111166\\
52 -7.06571845766988\\
53 -6.5591299633572\\
54 -6.77525524637219\\
55 -5.80518267242247\\
56 -9.05192720263115\\
57 -5.80671467009599\\
58 -6.08020987279337\\
59 -6.37244651152219\\
60 -5.64507719590114\\
61 -6.56996456650041\\
62 -6.09779578392746\\
63 -6.19729432092467\\
64 -6.58345568658374\\
65 -4.81788196045591\\
66 -4.80151477770265\\
67 -4.74722710905088\\
68 -4.70938191165484\\
69 -4.68570480274385\\
70 -4.66486481415325\\
71 -4.637336763818\\
72 -3.99187901239524\\
73 -2.71168766285309\\
74 -3.43146529136362\\
75 -2.85957175635556\\
76 -3.03705462967359\\
77 -3.0741418794716\\
78 -2.90278058999869\\
79 -3.39632860899333\\
80 -3.8189353032439\\
81 -3.69482167390675\\
82 -3.63951380690055\\
83 -3.93368564652989\\
84 -3.94692858327089\\
85 -3.62420585908371\\
86 -3.95940049089052\\
87 -4.00755341948079\\
88 -4.00942998062576\\
89 -3.9226506222965\\
90 -3.93069141059326\\
91 -3.95756309646488\\
92 -4.054455457586\\
93 -3.30299144492333\\
94 -4.18666186884482\\
95 -3.0629851998234\\
96 -3.86906303127562\\
97 -3.25360319505077\\
98 -3.77056768587153\\
99 -2.8720567298194\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 281.013098308699\\
2 331.164749090461\\
3 313.879183981304\\
4 377.24573743632\\
5 433.337547367122\\
6 411.534990407357\\
7 305.126108414231\\
8 379.267341138315\\
9 257.024977790118\\
10 306.847171870165\\
11 311.314405963304\\
12 235.751785638765\\
13 155.144447982037\\
14 146.778696259928\\
15 159.476985809167\\
16 34.9576714204894\\
17 24.4807084162696\\
18 51.569828954373\\
19 -57.5657681911481\\
20 144.123080120669\\
21 109.284668888521\\
22 71.1041965595776\\
23 74.6013507714994\\
24 4.59573678725287\\
25 4.38561907924829\\
26 4.03765813534358\\
27 4.18621387198899\\
28 4.02389105052935\\
29 4.17944498762997\\
30 3.22420746746556\\
31 3.53274435612548\\
32 3.42019117709395\\
33 2.66238074392908\\
34 2.56170893257759\\
35 2.57260179082412\\
36 2.59861166355534\\
37 2.88844486413271\\
38 2.97810102614467\\
39 3.07061824557288\\
40 3.02611392697343\\
41 3.86288911059067\\
42 1.18455660468038\\
43 5.33656205964835\\
44 4.03857755180377\\
45 4.07483488902523\\
46 4.0862945970252\\
47 3.81659058810413\\
48 4.26756928602409\\
49 4.01065986585127\\
50 3.66460526570356\\
51 3.87440033913054\\
52 4.03170665069619\\
53 3.36395142875666\\
54 3.35629481539271\\
55 3.90641952633495\\
56 5.06985336860025\\
57 3.29013001772619\\
58 1.13387080557459\\
59 1.06354018000906\\
60 2.02995885470783\\
61 -0.0144187635364392\\
62 2.12567155560301\\
63 2.34746842644967\\
64 3.06234325292243\\
65 0.564064909424855\\
66 1.4389506953672\\
67 1.46236631628044\\
68 1.4531792067927\\
69 1.31401546368343\\
70 1.18663472832779\\
71 0.578450473247881\\
72 2.36343764908356\\
73 1.25003646299284\\
74 2.23840739812078\\
75 2.3304578109773\\
76 3.83447550115954\\
77 3.9226817513084\\
78 3.46143600035021\\
79 3.40319587765867\\
80 3.24531741221444\\
81 3.27230708206285\\
82 3.30490469745219\\
83 3.18541322882802\\
84 3.10182509109675\\
85 3.27238388156964\\
86 2.96657247886766\\
87 2.9617874131479\\
88 2.9628662754448\\
89 2.95664190215463\\
90 3.14408116384527\\
91 2.69824700157327\\
92 2.71407560620162\\
93 2.09774768048143\\
94 2.56935577997967\\
95 2.05862075075398\\
96 2.0587117070137\\
97 2.04900362753599\\
98 2.15303935277653\\
99 2.20539710109162\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -391.991595716914\\
2 -390.28339258818\\
3 -386.166675693117\\
4 -444.253285833923\\
5 -489.254592183312\\
6 -486.104295391823\\
7 -344.095552226198\\
8 -510.776681000134\\
9 -466.821056611231\\
10 -90.5528668842122\\
11 -340.315774759633\\
12 -266.774628433366\\
13 -178.967573602305\\
14 -291.615220344701\\
15 -131.837435350193\\
16 -162.630562954699\\
17 -137.920224822196\\
18 -127.816966365315\\
19 -171.568713649065\\
20 -55.2263136880301\\
21 -42.8444289057738\\
22 -93.3683059173295\\
23 -89.7816718140947\\
24 3.44116476255709\\
25 2.71136593534244\\
26 3.34772012134756\\
27 3.06982087345831\\
28 3.52847941158076\\
29 3.65049424247673\\
30 2.33224188514993\\
31 3.97783722452296\\
32 4.30686847664223\\
33 3.68028188622767\\
34 4.58136965746167\\
35 4.59745454892945\\
36 4.3436975499549\\
37 4.68086766164667\\
38 4.75601565188029\\
39 4.60750611132075\\
40 4.58766064141361\\
41 4.60628198234138\\
42 4.14434307988829\\
43 4.0085236607878\\
44 4.44397637342638\\
45 4.42529354705202\\
46 4.38367487570728\\
47 4.8445447903225\\
48 4.00306804490842\\
49 4.08208617581458\\
50 3.84649316976559\\
51 3.61869955736527\\
52 3.52842796103841\\
53 3.87434251241823\\
54 3.64940162461915\\
55 4.69638290647491\\
56 2.70713699130345\\
57 4.44545868048201\\
58 -0.70385533082488\\
59 0.0715613444679827\\
60 1.19954148120274\\
61 -0.935042264547357\\
62 -0.0350483936839166\\
63 -0.0721262787910971\\
64 0.048112404401517\\
65 -0.126673321078532\\
66 -0.730491446594569\\
67 -0.608482437332811\\
68 -0.791765893516662\\
69 -0.948571448523673\\
70 -1.01358078959945\\
71 -1.32285390680847\\
72 -0.997216908765398\\
73 -1.11684084310707\\
74 -0.504057358518118\\
75 -1.21736410818301\\
76 -0.161342853306563\\
77 -0.00225418109546754\\
78 -0.560554167900644\\
79 -0.24950716963834\\
80 -0.814504457366232\\
81 -0.704609252024354\\
82 -1.16725720128982\\
83 -0.47244828084948\\
84 -0.562596881810073\\
85 -0.359424035282188\\
86 -0.55484890983587\\
87 -0.585454856894404\\
88 -0.615872456865121\\
89 -0.498986241057617\\
90 -0.147033560208499\\
91 -1.00704119131765\\
92 -1.12368934293187\\
93 -1.35915712550506\\
94 -1.39476643635769\\
95 -1.37824493817401\\
96 -2.01267220760112\\
97 -1.99511171493794\\
98 -2.19522257600368\\
99 -2.04442201320991\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -27.4496290418663\\
2 46.899947938409\\
3 47.992766123152\\
4 96.5049527232857\\
5 81.9973220900347\\
6 86.1595016621647\\
7 -34.4408523236992\\
8 96.8367781930549\\
9 39.5727915513827\\
10 -104.743513841386\\
11 18.5951717056813\\
12 -104.771366457213\\
13 -87.8043676327754\\
14 -224.93096320428\\
15 -44.3365200347707\\
16 -123.399986325364\\
17 -114.052285691146\\
18 -124.825706356454\\
19 -75.6542660329724\\
20 -66.2827036521501\\
21 -24.3629907944421\\
22 -52.2846800566468\\
23 -52.7564954877818\\
24 -1.32437845570771\\
25 -0.0935053305165187\\
26 -1.0962277355048\\
27 -1.08007523284806\\
28 -0.430314288492245\\
29 0.480662151651027\\
30 -2.04006025811471\\
31 -2.91423874846928\\
32 -2.11332380066179\\
33 -4.2335970656674\\
34 -2.74775604031197\\
35 -2.74152781825682\\
36 -2.15801553650682\\
37 -2.67409630599653\\
38 -2.86940294188915\\
39 -2.75868401058614\\
40 -2.63137698897294\\
41 -3.25475567877488\\
42 -0.766207493739034\\
43 -2.42603159214546\\
44 -1.6200122396721\\
45 -1.63603466143635\\
46 -1.63647673418972\\
47 -1.75261070074608\\
48 -2.46747644914212\\
49 -2.2131224448028\\
50 -1.96692199924028\\
51 -1.80637793778446\\
52 -1.77097175996386\\
53 -1.82400431783083\\
54 -1.61295528423459\\
55 -2.48114637050586\\
56 -0.276052060018342\\
57 -1.39790675438519\\
58 -0.817458937250559\\
59 -0.731117254622116\\
60 -1.47020564847193\\
61 0.520687580005134\\
62 0.78811065066229\\
63 0.778061663125523\\
64 0.790813140355801\\
65 0.728823988242101\\
66 0.566098415340968\\
67 0.506680661429977\\
68 0.639038060721517\\
69 0.55019080383294\\
70 0.489575569793778\\
71 0.0702382499757712\\
72 1.33352976970007\\
73 0.872543425785312\\
74 1.80441714728165\\
75 0.00827631533537224\\
76 1.11433791078073\\
77 1.29922295830566\\
78 0.728519807879162\\
79 1.35937000469857\\
80 0.64024658456287\\
81 0.878493444567456\\
82 0.876613555979588\\
83 0.903196336827889\\
84 0.962975132865238\\
85 0.991362983600083\\
86 0.735372897163205\\
87 0.768823252074624\\
88 0.798631023582505\\
89 0.750044852207307\\
90 0.619435606768769\\
91 0.870152462943107\\
92 0.618294180505994\\
93 0.644226500133318\\
94 0.0472580531651435\\
95 -0.0633316541349391\\
96 0.72020699033339\\
97 0.504993855037311\\
98 0.500129191564324\\
99 1.35573223819625\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -156.91415330505\\
2 -180.004492081537\\
3 -202.661892141437\\
4 -208.502895396173\\
5 -229.699904596949\\
6 -219.958303403451\\
7 -194.337253768309\\
8 -152.167076749943\\
9 -41.8638975076581\\
10 -160.165219136652\\
11 -98.2428312475104\\
12 -55.501840550322\\
13 -45.389184873401\\
14 -139.302978255595\\
15 -8.23107456784557\\
16 -105.497271175469\\
17 -78.2407300052028\\
18 -51.5504025033524\\
19 -135.093024627102\\
20 -31.1597718675906\\
21 -96.0722026722443\\
22 -30.077891885588\\
23 -33.6311892919053\\
24 4.65034095803686\\
25 4.85043229190648\\
26 5.08837459723113\\
27 5.02659616660472\\
28 4.90730660690827\\
29 3.78828827597452\\
30 5.00534755567532\\
31 2.89690343300869\\
32 2.8428675505293\\
33 3.16294358251536\\
34 3.05728030892319\\
35 3.04518054358615\\
36 2.89368741881864\\
37 3.2116126219111\\
38 3.22751821762303\\
39 3.15079469863215\\
40 3.17144274416356\\
41 3.13022645453215\\
42 2.54346217157934\\
43 3.56359445157513\\
44 3.84969853692183\\
45 3.88138026734032\\
46 3.8640907185587\\
47 4.2059603240877\\
48 4.11788301242163\\
49 4.53225282403429\\
50 4.47765021281785\\
51 4.36169865178448\\
52 4.57759368319331\\
53 4.59867985376879\\
54 4.69872146560319\\
55 4.74279912729293\\
56 7.46472867937881\\
57 7.23248732427948\\
58 7.19733751687331\\
59 7.74825236155645\\
60 8.65351830219951\\
61 8.29105056046788\\
62 7.53659319650449\\
63 7.95778260578578\\
64 8.78093077433239\\
65 6.33393987440398\\
66 8.27302921202886\\
67 8.27503910396143\\
68 8.15557204496551\\
69 8.03825684149195\\
70 8.05224695311177\\
71 8.32332828194092\\
72 7.10152057097067\\
73 8.32284808807261\\
74 7.86320478175193\\
75 8.3075986101512\\
76 8.85857843123912\\
77 8.94125535246079\\
78 8.58281262248298\\
79 8.61052379292753\\
80 8.10299611595799\\
81 7.99624235695975\\
82 8.13241370010037\\
83 7.68559849027683\\
84 7.69801753903138\\
85 7.63850603280958\\
86 7.47157917954776\\
87 7.47258998202675\\
88 7.49991741917658\\
89 7.48896719692833\\
90 7.15704635220821\\
91 7.68901376826641\\
92 7.3919173378119\\
93 7.20092381505126\\
94 6.29332369953898\\
95 6.33292243025283\\
96 6.12763203323965\\
97 6.06950937349431\\
98 5.42150323300889\\
99 4.86068432724599\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 15.1321218645982\\
2 -58.2776630992151\\
3 -53.7343159304763\\
4 -87.9241082500588\\
5 -6.76034125386181\\
6 -34.9719264327838\\
7 -197.453146669203\\
8 43.8719787031799\\
9 -22.1774531593036\\
10 73.9553608164321\\
11 4.84545409090134\\
12 112.610923060786\\
13 59.415852964512\\
14 152.930493037197\\
15 -10.9576495780398\\
16 53.8541640716837\\
17 44.9243808664645\\
18 20.0091526809829\\
19 137.446363888789\\
20 7.80285681495465\\
21 25.771502155801\\
22 134.466380537812\\
23 129.514973895698\\
24 0.596065644555113\\
25 0.457817164489375\\
26 -0.535384071238663\\
27 -0.404861968808793\\
28 -0.775167575733753\\
29 0.745934840564874\\
30 0.0629523841926029\\
31 0.00640695814129499\\
32 -0.0283632993750723\\
33 -0.958793113759387\\
34 -0.393718048852631\\
35 -0.398407162058322\\
36 -0.167717358941251\\
37 -0.162253807387099\\
38 -0.204162968900236\\
39 -0.0767999566998435\\
40 -0.0922057381068958\\
41 -0.0719303210912303\\
42 0.407117623642926\\
43 -1.44500272609955\\
44 -0.851836570957624\\
45 -0.854632370728935\\
46 -0.872939884928857\\
47 -0.529082418613528\\
48 -0.807565364216318\\
49 -0.076692842534568\\
50 0.167032238756587\\
51 0.168761670236902\\
52 0.225344859965677\\
53 0.162745764457773\\
54 0.124039557507033\\
55 -0.0987786260794782\\
56 0.590894953622715\\
57 0.580744592972609\\
58 1.7135675276639\\
59 2.0878887441403\\
60 1.89386304811004\\
61 2.05616849218828\\
62 1.01257428541994\\
63 0.974400248175358\\
64 0.634349819537639\\
65 1.69011000139568\\
66 0.291442649453442\\
67 0.0706158226259644\\
68 0.192091958698118\\
69 0.322624277276353\\
70 0.323172311255676\\
71 0.370844303743649\\
72 0.618354021909167\\
73 -0.141871924841991\\
74 -0.7031910777164\\
75 -1.18080204709199\\
76 -0.922123470490303\\
77 -0.923230729045693\\
78 -0.89007827308921\\
79 -1.0168324097811\\
80 -1.05839455145663\\
81 -0.749160556910986\\
82 -0.728359056072397\\
83 -0.649142309407006\\
84 -0.349546202384898\\
85 -0.795785261369919\\
86 -0.563045687950092\\
87 -0.51262575258344\\
88 -0.478098854478007\\
89 -0.58050934736549\\
90 -1.17289170070635\\
91 -0.252341869340329\\
92 -1.04410736989659\\
93 0.679696265626049\\
94 -1.11269833715603\\
95 0.374253579097104\\
96 -0.323908326810722\\
97 0.371553536902608\\
98 -0.651703821229863\\
99 1.14200556555137\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 57.292611486467\\
2 2.41753047239944\\
3 3.10936577197242\\
4 -2.61736119984588\\
5 -23.6255160375454\\
6 -36.1500877490029\\
7 18.4758247990055\\
8 -150.664298003059\\
9 -29.6141538585709\\
10 -141.653043896284\\
11 -49.3166339234506\\
12 -135.006344450627\\
13 -168.31563269979\\
14 -144.336981334443\\
15 -198.467478016625\\
16 -130.677858106868\\
17 -112.547404630593\\
18 -118.215955771026\\
19 -125.343295657975\\
20 -158.416477585936\\
21 -112.49209441276\\
22 34.2991038990623\\
23 32.7682862235171\\
24 -4.24913519611512\\
25 -2.21370814265876\\
26 -1.5590937452049\\
27 -1.64665806525142\\
28 -1.43876530960799\\
29 -1.08552298266122\\
30 0.798969152455913\\
31 0.834145595879092\\
32 0.846762375310962\\
33 0.208886308619841\\
34 0.0238036605364551\\
35 0.0220735884306686\\
36 -0.487062956065862\\
37 0.140007254841661\\
38 0.251342570861973\\
39 0.204040200475968\\
40 0.128295119639669\\
41 0.532209036481499\\
42 -0.694417390378129\\
43 0.3174855646937\\
44 -0.00195023417708717\\
45 -0.0118788166382975\\
46 -0.0563091750406135\\
47 0.549498060538975\\
48 -0.108924324209145\\
49 0.751739336835614\\
50 0.118983824176585\\
51 0.0485680053403945\\
52 -0.0262752475675503\\
53 -0.24611139456764\\
54 -0.528441692317085\\
55 1.58463191373758\\
56 -1.41640883483444\\
57 0.972477975651405\\
58 -1.41674691172333\\
59 -0.932834678280803\\
60 -0.430266362251718\\
61 -1.63818537420041\\
62 -0.731717933260676\\
63 -0.771292133416536\\
64 -0.55306684591903\\
65 -1.29535590431711\\
66 0.278146884681732\\
67 0.41325822056157\\
68 0.356312792155235\\
69 0.230148493745654\\
70 0.178473485202075\\
71 -0.137869701179795\\
72 0.784830045561723\\
73 0.695244563841291\\
74 1.24781141470014\\
75 0.782797173090911\\
76 1.56095193304558\\
77 1.70194278174978\\
78 1.23836772287882\\
79 1.47005350497476\\
80 0.911845296064847\\
81 1.2071769209643\\
82 1.05688930436562\\
83 1.04759882935115\\
84 0.808981168819967\\
85 0.925452795710337\\
86 0.844032966464701\\
87 0.834863631861337\\
88 0.852134159627296\\
89 0.820206274468285\\
90 0.734633115301533\\
91 0.828650510902796\\
92 0.637125048964036\\
93 1.20332032065162\\
94 0.244588469970127\\
95 1.52067363610005\\
96 2.17406442669815\\
97 1.93932148159594\\
98 3.11007939093718\\
99 2.2880618535199\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 287.203473855198\\
2 248.412351618662\\
3 259.875505888739\\
4 163.489926612556\\
5 132.453365547108\\
6 126.731194763376\\
7 226.658820401461\\
8 124.220622666563\\
9 138.465466008223\\
10 -77.2906962500388\\
11 97.6983981093251\\
12 20.048838610765\\
13 27.0547456003685\\
14 -111.603428086328\\
15 119.297492524631\\
16 -87.8784765886846\\
17 -57.4459454878695\\
18 -46.3833240801517\\
19 -119.301513204024\\
20 13.7675737258182\\
21 13.0287660149051\\
22 -18.6380698832443\\
23 -16.2850631191986\\
24 -10.8707299999222\\
25 -10.4855408988561\\
26 -10.0851291647\\
27 -10.0187243615678\\
28 -9.61840360045368\\
29 -9.95801444941915\\
30 -8.61572774159636\\
31 -7.81143935110964\\
32 -8.46546425830698\\
33 -6.75012932448373\\
34 -7.36886716173767\\
35 -7.36746490981517\\
36 -7.90907278275761\\
37 -7.07724870094695\\
38 -6.9757938167898\\
39 -7.24040323624709\\
40 -7.23437644754346\\
41 -7.26039645462137\\
42 -7.31807680586305\\
43 -6.76251232433212\\
44 -7.18451934328869\\
45 -7.18196049303806\\
46 -7.20350336106599\\
47 -6.77097911220729\\
48 -6.93591138578573\\
49 -6.94817110112036\\
50 -6.62874015181696\\
51 -6.55649503774956\\
52 -6.20373972321957\\
53 -6.75795560027007\\
54 -6.50770502330302\\
55 -6.06782097961051\\
56 -5.29706954366166\\
57 -5.08225384886939\\
58 -3.48897869085506\\
59 -3.54704288227888\\
60 -3.05824511336972\\
61 -3.58805552290604\\
62 -2.54468501307805\\
63 -2.49310301860581\\
64 -2.42911726872154\\
65 -2.5745009580425\\
66 -3.17257878864561\\
67 -3.11204707226931\\
68 -3.1816534853524\\
69 -3.1639090137658\\
70 -3.15004563574272\\
71 -3.09320864760752\\
72 -3.54487502891413\\
73 -2.98495953083925\\
74 -2.15806440255706\\
75 -2.8914858982834\\
76 -2.50462190285493\\
77 -2.41048409502837\\
78 -2.66025735475988\\
79 -2.08221760428625\\
80 -1.9968027484815\\
81 -2.05967849174849\\
82 -2.44133308687513\\
83 -2.26019004404123\\
84 -2.31825052856697\\
85 -2.3425788390585\\
86 -2.62124345464664\\
87 -2.61649372151397\\
88 -2.62074642881374\\
89 -2.60690699789219\\
90 -2.47259004147712\\
91 -2.59079553170672\\
92 -2.29971225089563\\
93 -3.17664019722584\\
94 -2.08158108913951\\
95 -2.33351373715589\\
96 -2.58773909458328\\
97 -2.56576312179083\\
98 -2.46480930557525\\
99 -1.34544822520376\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -92.2179489095919\\
2 -74.0989491603574\\
3 -61.7790304368783\\
4 -91.9650022685776\\
5 -97.0251157230558\\
6 -97.5600669156487\\
7 -189.430540579232\\
8 -41.8966224396505\\
9 -141.587921908517\\
10 209.875504224253\\
11 -389.129629840738\\
12 -78.7026082240667\\
13 -45.6513424323813\\
14 121.770128583009\\
15 -83.1988319589732\\
16 11.0510076644458\\
17 -27.2111675772021\\
18 -28.2469388476058\\
19 6.6993844742305\\
20 -10.1516204168472\\
21 56.6183414762004\\
22 18.6592179221534\\
23 22.6089426364184\\
24 6.85308765092917\\
25 6.02833581125581\\
26 5.86601208449824\\
27 5.77785798966809\\
28 6.09590679115255\\
29 4.3971296013\\
30 5.33707313585465\\
31 5.27900224453381\\
32 5.05288224969507\\
33 3.85973851322567\\
34 3.98297048557103\\
35 3.98676426755266\\
36 3.94192238739128\\
37 3.66674087333065\\
38 3.65588316602965\\
39 3.69320554027329\\
40 3.66762336829322\\
41 3.58048046540347\\
42 4.22644105046005\\
43 2.93686565777438\\
44 3.25281633990337\\
45 3.23314412143322\\
46 3.21136909462565\\
47 3.47886322548008\\
48 2.93311861635578\\
49 3.02945054160898\\
50 3.2767883050959\\
51 3.46133861934532\\
52 3.47328371817634\\
53 3.22224719657065\\
54 3.30321154143915\\
55 2.40905127121898\\
56 4.49329034021464\\
57 4.29102854179186\\
58 3.43907519528552\\
59 3.26168098373302\\
60 3.32968953057778\\
61 3.81418596110944\\
62 2.30379455816122\\
63 2.34129744754246\\
64 2.44380754556185\\
65 2.2258789860051\\
66 2.52091692055574\\
67 2.5530922801895\\
68 2.46987924823994\\
69 2.42313692141914\\
70 2.39929575660563\\
71 2.44272138820065\\
72 1.90237828789294\\
73 1.93349592968522\\
74 1.78610941020391\\
75 2.29219418668121\\
76 2.63652483448383\\
77 2.74526601538962\\
78 2.17014343176564\\
79 2.48511331843059\\
80 2.77535250397212\\
81 2.62622855418321\\
82 2.58512711639362\\
83 2.54867885703227\\
84 2.37621249265234\\
85 2.41769092755097\\
86 2.50124202606713\\
87 2.52730490867182\\
88 2.52621301856861\\
89 2.53336375887307\\
90 2.47256771240217\\
91 2.02900557594352\\
92 1.86939385290141\\
93 2.19568047190561\\
94 2.27091702059217\\
95 2.48149908954192\\
96 2.67889112150008\\
97 2.81986939710811\\
98 2.30690678539707\\
99 1.8182308194709\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 6.61531653654859\\
2 30.9713949969258\\
3 39.163585636278\\
4 -33.8562126954336\\
5 -75.499974944475\\
6 -75.9943262862421\\
7 31.7722130154172\\
8 -88.1271521489477\\
9 -21.1651537323157\\
10 -4.88633550720078\\
11 292.643540075708\\
12 291.889027444426\\
13 231.138253746124\\
14 -6.74107344187699\\
15 260.278686012413\\
16 37.3429827745259\\
17 28.6718872246539\\
18 41.3752022083749\\
19 -22.6619800829244\\
20 80.9538446464274\\
21 122.535043545535\\
22 28.7058789634666\\
23 34.4559715828675\\
24 -4.24819104676707\\
25 -2.95499990619586\\
26 -1.65366905225635\\
27 -1.8089353522007\\
28 -1.34962017158674\\
29 -1.34918822015526\\
30 -1.09279130748388\\
31 -1.17914594328986\\
32 -1.88880988945058\\
33 0.605541326362258\\
34 -0.472471080040734\\
35 -0.485939325006147\\
36 -0.408930688199462\\
37 -0.261703658975858\\
38 -0.285685689603197\\
39 -0.100158336853412\\
40 -0.146072665534061\\
41 0.0336389143032201\\
42 -1.0757641610307\\
43 -0.732637757180524\\
44 -1.59667188224965\\
45 -1.57999320937617\\
46 -1.57826332341286\\
47 -1.65824700554889\\
48 -2.21440492905075\\
49 -1.99505429784524\\
50 -2.63469020676753\\
51 -2.73294084881444\\
52 -3.21259538361089\\
53 -2.30521226047763\\
54 -2.48454881790864\\
55 -2.41739120709757\\
56 -2.40039039729897\\
57 0.778849102828754\\
58 -0.313466288410905\\
59 0.26463748661548\\
60 0.758554053948422\\
61 -0.535119144114884\\
62 -1.31593718076439\\
63 -1.43914509545557\\
64 -1.81302809777507\\
65 -0.389494818595076\\
66 -0.0105105282531999\\
67 -0.0268927836997332\\
68 -0.0172537147047866\\
69 0.189429846609876\\
70 0.357471896733734\\
71 1.09920611999518\\
72 -0.447290218509288\\
73 0.59603417600762\\
74 0.129600907639108\\
75 0.757564879995769\\
76 0.332905959407838\\
77 0.151842913732238\\
78 0.863665902395837\\
79 0.571500913886112\\
80 0.902826357419208\\
81 0.716010965051786\\
82 1.66197634662544\\
83 1.01615071054903\\
84 1.43407878353989\\
85 0.958712158158867\\
86 1.29262029593998\\
87 1.29898770251735\\
88 1.32630180593826\\
89 1.21154349090075\\
90 0.806979168510444\\
91 1.32427090250105\\
92 0.933064535495468\\
93 0.998208493184897\\
94 0.794452260987554\\
95 0.140240642124339\\
96 0.127911887104446\\
97 0.684639361133129\\
98 0.543113834820097\\
99 1.10976610706923\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -24.4563652616003\\
2 -87.6922722349778\\
3 -67.1562312261407\\
4 -55.5004972181819\\
5 -15.4911475701421\\
6 -40.0665189148359\\
7 -89.5619647823038\\
8 -50.4763211384033\\
9 -135.793220952524\\
10 -31.8902337327923\\
11 -63.9747761334715\\
12 -158.906469027159\\
13 -201.127908614596\\
14 -155.001811448363\\
15 -255.481440043492\\
16 -161.204746506933\\
17 -146.042460234137\\
18 -130.220665552155\\
19 -169.180382898294\\
20 -126.408690745933\\
21 -98.4891444652912\\
22 -45.8984613901507\\
23 -45.0626774418144\\
24 -2.63753284471228\\
25 0.832140396982327\\
26 2.06581388211251\\
27 2.06120939613177\\
28 1.03161444061124\\
29 0.644831150566691\\
30 2.13421410233588\\
31 1.1649862190324\\
32 1.2388399722563\\
33 0.845885225835962\\
34 0.997803472747862\\
35 0.99119912508502\\
36 1.22590380438034\\
37 0.992672589932236\\
38 0.984120017763306\\
39 0.912535481115354\\
40 0.98343725884269\\
41 1.02332458757494\\
42 0.893258592348267\\
43 0.0674464474222919\\
44 -0.802756526475598\\
45 -0.799365447912861\\
46 -0.802476131025321\\
47 -0.728116699317268\\
48 -0.88929592891968\\
49 -0.896918895472453\\
50 -0.450808017424687\\
51 -0.24390310362468\\
52 -0.312150687272411\\
53 -0.360691146794214\\
54 -0.140614588823616\\
55 -1.00827114013195\\
56 -0.082461237365493\\
57 -1.43029599643545\\
58 1.91963131181449\\
59 1.45622329503223\\
60 1.5416758494033\\
61 2.61078222298399\\
62 4.56804199331985\\
63 4.49163483549008\\
64 4.31106025885251\\
65 4.68166054343397\\
66 3.78216606576586\\
67 3.82124123883599\\
68 3.8106621474596\\
69 3.83359089842503\\
70 3.9221529513584\\
71 4.20124715041969\\
72 4.04762674903807\\
73 3.94767309718956\\
74 3.26659593563159\\
75 4.08288047194729\\
76 3.7415368121536\\
77 3.654370383078\\
78 4.01974624194226\\
79 3.63947387433354\\
80 3.85807240861749\\
81 4.00202470966658\\
82 4.14679825171001\\
83 4.04068476540954\\
84 4.03148389347855\\
85 4.01913030832645\\
86 4.0816045870793\\
87 4.07968079718452\\
88 4.0376979815963\\
89 4.14416145118725\\
90 4.71592280230885\\
91 4.03763281143182\\
92 4.16318328892274\\
93 2.61878021653613\\
94 3.87518793747895\\
95 3.28501983501789\\
96 3.6161188343848\\
97 3.28245655196788\\
98 2.85631917103251\\
99 3.15215254429444\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -587.563665367058\\
2 -543.10493171674\\
3 -526.276945155458\\
4 -503.33597429261\\
5 -458.945656073692\\
6 -465.941237097509\\
7 -461.954849680661\\
8 -453.86336012857\\
9 -238.083188436484\\
10 -85.8734503146387\\
11 61.7130825902805\\
12 17.0839574947195\\
13 19.6063223121878\\
14 61.6123117535588\\
15 4.83651669974788\\
16 -32.9354769701817\\
17 -16.6963964936067\\
18 -26.1026190833772\\
19 -44.4452670711705\\
20 -43.8242105038558\\
21 39.9075179349654\\
22 4.71142036344361\\
23 5.39804746074222\\
24 8.6480727359248\\
25 9.15838671020664\\
26 8.51225834194873\\
27 8.6841837754658\\
28 8.06396411596155\\
29 8.68032277659467\\
30 7.99041063572271\\
31 9.18628036638695\\
32 9.0273889640132\\
33 9.61533585800418\\
34 8.92438495507902\\
35 8.92673411957253\\
36 9.11384797009246\\
37 9.06998780760984\\
38 9.00476886343322\\
39 9.15575873180394\\
40 9.15299539863521\\
41 9.1002336843412\\
42 8.86891813028059\\
43 8.93721624842746\\
44 9.116038193614\\
45 9.10641020861005\\
46 9.04917623016397\\
47 9.84640297542131\\
48 9.33663568347584\\
49 10.4897058531238\\
50 9.82118971063701\\
51 9.82138685572717\\
52 9.8537555373339\\
53 10.016246398517\\
54 10.0904009588555\\
55 9.55409975555238\\
56 10.2919141712533\\
57 8.61574098707648\\
58 7.20858025633795\\
59 6.78303066833635\\
60 6.0113033900476\\
61 7.41313124722912\\
62 5.79746385632762\\
63 5.2919396465043\\
64 3.96253502105789\\
65 8.2936944875817\\
66 5.72363125014678\\
67 5.35755203613903\\
68 5.56382216585297\\
69 6.08380109950964\\
70 6.236323436058\\
71 7.22206613991047\\
72 4.73718564830715\\
73 6.22584269071288\\
74 5.58683573212496\\
75 6.23735317150573\\
76 6.08073882951356\\
77 5.99234131141366\\
78 6.46329981353108\\
79 6.32900278327235\\
80 6.26300101056506\\
81 6.270208007256\\
82 6.02717016702052\\
83 6.69108152204239\\
84 6.86159747036744\\
85 6.96926168941447\\
86 6.95194556716539\\
87 6.96191710569585\\
88 6.98093240506202\\
89 6.89736841595459\\
90 6.77468821102747\\
91 6.50304160903176\\
92 6.03490957172928\\
93 6.75343774993044\\
94 5.40944582682033\\
95 5.59263876136417\\
96 5.80071633871435\\
97 5.93648313089268\\
98 5.4602715052048\\
99 6.58773363828024\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -259.799747800895\\
2 -232.419038100381\\
3 -225.10410621914\\
4 -205.492670830537\\
5 -144.109857597248\\
6 -152.769030620271\\
7 -270.477435136336\\
8 -146.405768388334\\
9 -147.082965102475\\
10 -13.2875826531098\\
11 -165.608303935857\\
12 -101.914376310076\\
13 -38.7777281500427\\
14 26.3133401538096\\
15 -87.2447456693002\\
16 46.210694385035\\
17 -8.26275897196382\\
18 -29.9753493813787\\
19 32.5937882222925\\
20 -28.0008409300255\\
21 35.9196135498454\\
22 22.9128536717987\\
23 21.9431394841972\\
24 1.22419952829755\\
25 0.945485645397271\\
26 1.46429742896907\\
27 1.49979577520596\\
28 0.914660049264656\\
29 1.15956445869358\\
30 -0.256094626201337\\
31 1.55521130579761\\
32 1.5832953433772\\
33 1.41378671104427\\
34 2.50486328758975\\
35 2.49746482527971\\
36 2.80567242370299\\
37 2.77735894131453\\
38 2.6806315442398\\
39 2.6738005885426\\
40 2.73141732934925\\
41 2.16871238354508\\
42 2.92020950863115\\
43 0.483814223417302\\
44 0.823862878703144\\
45 0.830692661600754\\
46 0.84697192815207\\
47 0.698043730780636\\
48 0.724956118280403\\
49 0.615085935356619\\
50 0.831505381002832\\
51 0.957140813178417\\
52 0.798066889331268\\
53 0.822063490187467\\
54 0.883670593197516\\
55 1.15842324383518\\
56 1.54132302551883\\
57 1.29595387759034\\
58 2.27420292442405\\
59 2.12550256645527\\
60 1.91829763433374\\
61 2.46660934681643\\
62 2.89026308380333\\
63 2.7099404945089\\
64 2.76174433889101\\
65 1.84430109276134\\
66 2.73474265795687\\
67 2.60012531740114\\
68 2.66859288191067\\
69 2.8567625129057\\
70 2.93696916240047\\
71 3.31335917921268\\
72 2.54291091821444\\
73 3.27744264162658\\
74 3.14025928655708\\
75 2.81275735091027\\
76 2.88359242948861\\
77 2.93794925492658\\
78 2.70911311799404\\
79 2.8337396518275\\
80 2.55248667216565\\
81 2.67039090281104\\
82 2.45909884042006\\
83 2.41601505686182\\
84 2.23689319405069\\
85 2.22753807749884\\
86 2.10214901453076\\
87 2.09537779125159\\
88 2.102519158696\\
89 2.05879477121607\\
90 1.93508698592789\\
91 2.0746503785237\\
92 2.36908284121464\\
93 2.35282844194255\\
94 2.29191333451353\\
95 3.26323005939176\\
96 2.79072934589537\\
97 3.12192693293467\\
98 2.44319075860321\\
99 1.50110627019451\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 52.4559026624889\\
2 -33.6894853094327\\
3 -25.7448188927048\\
4 -8.26945046150274\\
5 -34.387418091375\\
6 -28.0285972090691\\
7 51.0723734042972\\
8 -12.8332515923571\\
9 71.611496849451\\
10 -40.5853753320071\\
11 -18.1580776292405\\
12 -102.431356298328\\
13 -23.455764203952\\
14 -137.561251290618\\
15 -61.9351796744973\\
16 -41.8498138981165\\
17 -53.2911508592718\\
18 -54.4709024293059\\
19 -68.4474450405756\\
20 -36.6539648553868\\
21 -120.241742347529\\
22 -132.17380450817\\
23 -132.851303417578\\
24 0.13916326538329\\
25 0.973250625311876\\
26 -0.0538419108589681\\
27 -0.165711402610238\\
28 0.0261193012189682\\
29 -0.993252847967481\\
30 -2.16953779768929\\
31 -3.27244671153093\\
32 -4.25056231313852\\
33 -2.05860961714568\\
34 -3.06812191968262\\
35 -3.09296364536506\\
36 -3.56526153748543\\
37 -3.19839443567839\\
38 -3.00562581176521\\
39 -3.2023167963159\\
40 -3.31866940860238\\
41 -2.93712272422228\\
42 -4.10507567422742\\
43 -2.6435369582231\\
44 -3.53918507211212\\
45 -3.56080384543847\\
46 -3.60679671350946\\
47 -3.17071106192541\\
48 -3.00686926029017\\
49 -2.23364530732142\\
50 -2.30141109297455\\
51 -2.47722076625461\\
52 -2.52529921977969\\
53 -2.27988875520908\\
54 -2.47555862500748\\
55 -1.67355524898373\\
56 -2.38441547187169\\
57 -1.01191294413016\\
58 -0.828954951112596\\
59 -0.372728143937081\\
60 0.444867003380877\\
61 -0.00861550980503778\\
62 0.949269520555681\\
63 1.06185300870138\\
64 1.31298637930927\\
65 -0.212702460398632\\
66 -0.197107712388516\\
67 -0.188699570108416\\
68 -0.172503181113834\\
69 -0.0904908139468665\\
70 -1.48344154404789e-06\\
71 0.46096268116287\\
72 -1.07266333336417\\
73 -0.489221892498579\\
74 -1.2724237696419\\
75 -0.762378150119106\\
76 -0.691033817480373\\
77 -0.573843566151746\\
78 -0.732582116953317\\
79 0.258887350395484\\
80 -0.0355424476903334\\
81 0.342205077499749\\
82 0.0392918234496675\\
83 0.150498269107845\\
84 0.112455090277394\\
85 0.353968332938507\\
86 0.206089955988757\\
87 0.182788739149711\\
88 0.142802637330259\\
89 0.208643365261331\\
90 0.76274012184521\\
91 -0.0400148729483354\\
92 0.824669864972852\\
93 -1.7222598071705\\
94 0.682696455875279\\
95 -0.674055553236338\\
96 -0.316054077601519\\
97 -0.384984791989306\\
98 -0.281069643552949\\
99 -0.191830232914091\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -201.87349064974\\
2 -212.530870088094\\
3 -194.944355466591\\
4 -230.813856745617\\
5 -211.475399178929\\
6 -244.14565438909\\
7 -204.677457104232\\
8 -257.520151604384\\
9 -204.178778220444\\
10 -81.845030701588\\
11 39.4843658897605\\
12 67.2211513266424\\
13 83.7172752794882\\
14 -98.0031987053287\\
15 91.8747596365419\\
16 58.8463645393267\\
17 70.2952887475524\\
18 103.445151179555\\
19 -6.68226178148495\\
20 129.947221626789\\
21 92.1010477153657\\
22 -11.9660851562196\\
23 -5.26264030714404\\
24 -1.82221746903828\\
25 -2.36123618136337\\
26 -2.05404861640991\\
27 -2.02403577648198\\
28 -2.31649198625663\\
29 -1.79384354765198\\
30 -3.9046543929974\\
31 -2.87444474172976\\
32 -2.27085527267988\\
33 -4.42166073613912\\
34 -3.21000223837531\\
35 -3.19904437878281\\
36 -2.81057070476026\\
37 -3.2822614893462\\
38 -3.39553682302737\\
39 -3.25416412721567\\
40 -3.21936538909859\\
41 -3.50603048963243\\
42 -2.25691708280853\\
43 -3.83371139926063\\
44 -3.6717760582447\\
45 -3.67961693061123\\
46 -3.70481664587481\\
47 -3.17138647721969\\
48 -3.61015423208841\\
49 -3.58400460006153\\
50 -4.0941441278484\\
51 -4.24868494033277\\
52 -4.0953923287833\\
53 -4.24383454530727\\
54 -4.45435743795035\\
55 -3.66862122883297\\
56 -5.07833190891648\\
57 -3.94172891278105\\
58 -3.97817403450016\\
59 -3.67799447048005\\
60 -2.80085433238354\\
61 -3.64040296519416\\
62 -1.86665885537325\\
63 -1.8037957984189\\
64 -1.54558086059323\\
65 -2.70876602571592\\
66 -1.81677001145365\\
67 -1.89879845728791\\
68 -1.79435274804444\\
69 -1.68576623718083\\
70 -1.64786074012184\\
71 -1.26296658377958\\
72 -2.32901367904017\\
73 -0.279477828417682\\
74 -1.23870572237879\\
75 -0.382184754470663\\
76 -0.922649335088304\\
77 -0.946227259576761\\
78 -0.962418346825003\\
79 -1.21398099678625\\
80 -1.37588568706935\\
81 -1.42027012864539\\
82 -1.28074185703848\\
83 -1.26297139876014\\
84 -1.07768470412876\\
85 -1.10636710100445\\
86 -1.2743878746137\\
87 -1.27756063521864\\
88 -1.27456539819629\\
89 -1.29531026082262\\
90 -1.05096762425326\\
91 -1.20051665059343\\
92 -1.11933124211335\\
93 -1.8169060380127\\
94 -0.0623228433627707\\
95 -0.196971597915662\\
96 -0.163431171301993\\
97 -0.104670849134819\\
98 0.319726306482417\\
99 0.259061645995062\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -93.3328319902989\\
2 -119.812619582879\\
3 -102.545382182304\\
4 -106.814651178035\\
5 -156.201229838781\\
6 -144.150005857791\\
7 28.6062517373925\\
8 -108.508273490459\\
9 -82.2687808575553\\
10 33.1388556385224\\
11 37.612967113353\\
12 19.8833323646062\\
13 -39.0510272704668\\
14 -13.8306364449483\\
15 4.70221119738378\\
16 -18.1798307617211\\
17 29.8627462775972\\
18 54.9190505001364\\
19 -40.3590812451833\\
20 120.015517737874\\
21 -93.2032937194267\\
22 -56.6004240051783\\
23 -60.1570514609119\\
24 3.21743559758555\\
25 2.63853762952538\\
26 2.18881065525368\\
27 2.18160683617422\\
28 2.12302518972624\\
29 2.20134050849034\\
30 2.69492245238935\\
31 4.12944111913309\\
32 4.0027113078722\\
33 3.86700100077866\\
34 4.17921818894393\\
35 4.19115453631138\\
36 4.20682219481794\\
37 4.57705801119571\\
38 4.53731787570779\\
39 4.50224075007618\\
40 4.51578386275378\\
41 4.12389299300868\\
42 5.07786816691917\\
43 3.6403988168118\\
44 3.52242363769498\\
45 3.5249694327114\\
46 3.52050761391301\\
47 3.74864222468985\\
48 4.07712193325194\\
49 3.9441872497724\\
50 3.34345834677476\\
51 3.29635486598672\\
52 3.25991167631695\\
53 3.43688112569497\\
54 3.37927682492486\\
55 3.7996701821944\\
56 2.70721585510926\\
57 4.58848790539983\\
58 2.9551749259439\\
59 2.53311878189492\\
60 2.57726897889381\\
61 3.03902255502148\\
62 3.44174253143747\\
63 3.5530279699595\\
64 3.51524381288424\\
65 4.31767288960373\\
66 4.533555242305\\
67 4.65681977203537\\
68 4.60310624079463\\
69 4.57342782243934\\
70 4.63467594609707\\
71 4.78948311911513\\
72 4.13898778311323\\
73 3.73773990284718\\
74 3.29260874409475\\
75 3.27250242978955\\
76 3.37758110808744\\
77 3.47117598316515\\
78 3.00251337412036\\
79 3.02911455835681\\
80 2.81482703518635\\
81 2.67895394113173\\
82 2.61609718028115\\
83 2.30415414007072\\
84 2.19030978766862\\
85 2.09248954771886\\
86 2.44357655642265\\
87 2.4318580835025\\
88 2.48633042932437\\
89 2.35657828910823\\
90 1.89313423623528\\
91 2.74352308095882\\
92 2.36152381423088\\
93 3.14025988076507\\
94 1.146156319222\\
95 1.52957352982548\\
96 1.64772425434063\\
97 1.88790593034149\\
98 1.82595997088833\\
99 2.6663205765425\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 40.8443082221296\\
2 45.1077908124096\\
3 52.378777395705\\
4 113.450073796156\\
5 102.196453977435\\
6 119.735660268796\\
7 210.471223807929\\
8 206.252064901782\\
9 160.269587190694\\
10 241.986688038243\\
11 29.7088307570352\\
12 162.232274663899\\
13 59.4326229291552\\
14 76.2009244360811\\
15 71.7405857960148\\
16 109.110937981736\\
17 110.953289223395\\
18 85.1478613478255\\
19 208.985328921144\\
20 38.2180694012161\\
21 -5.50246152728714\\
22 34.0130552194356\\
23 33.8153460116726\\
24 -6.45620831420126\\
25 -5.56803440758784\\
26 -5.40027461886376\\
27 -5.39535522528832\\
28 -4.96110634248234\\
29 -5.57457170066606\\
30 -6.67533982690077\\
31 -5.76683204895326\\
32 -6.49311219363676\\
33 -4.26643140677589\\
34 -5.4979492132167\\
35 -5.49500432694166\\
36 -6.09264482642949\\
37 -5.59088718327413\\
38 -5.40538659997315\\
39 -5.51158041964417\\
40 -5.6501037050983\\
41 -5.11920640153575\\
42 -6.10580537156289\\
43 -4.13202797518123\\
44 -5.03302273332256\\
45 -5.02502023410471\\
46 -5.07129948864678\\
47 -4.40931254866659\\
48 -5.37814269424478\\
49 -5.16520407314377\\
50 -5.82241631233676\\
51 -5.84909493826006\\
52 -5.35420090022453\\
53 -5.37568783212791\\
54 -4.9116312856786\\
55 -7.2899689713562\\
56 -4.90450219459082\\
57 -8.67999267472372\\
58 -5.98388153006166\\
59 -6.38950118676588\\
60 -7.7848789020657\\
61 -4.95266273378738\\
62 -6.13680294810042\\
63 -6.19159846193206\\
64 -6.45076061138924\\
65 -5.24430061035873\\
66 -4.35340116519997\\
67 -4.25181003518084\\
68 -4.10240848500422\\
69 -4.28299438919189\\
70 -4.21671663298947\\
71 -3.95339611934618\\
72 -4.91960401332066\\
73 -4.40920263224678\\
74 -4.836374448213\\
75 -3.5212704812408\\
76 -3.96305401192372\\
77 -4.20442319221037\\
78 -3.35524949142239\\
79 -4.64780118111221\\
80 -4.52100859107525\\
81 -4.38110528558106\\
82 -4.44304593575272\\
83 -4.5394791998104\\
84 -4.75635049263346\\
85 -4.54767091172524\\
86 -4.63653170346866\\
87 -4.63162645252129\\
88 -4.66009948723432\\
89 -4.59073343900888\\
90 -4.3087964345092\\
91 -4.90401039141977\\
92 -4.58592970066617\\
93 -5.07334192844921\\
94 -4.93122511079876\\
95 -4.76940561558577\\
96 -4.89534284697862\\
97 -4.92218948574529\\
98 -5.61419045465059\\
99 -3.44216189467197\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0231366771145859\\
4 0.0166221503816347\\
5 0.0126338613601325\\
6 0.0118566295911069\\
7 0.0135730950155348\\
8 0.0204355590705445\\
9 0.0176330469669072\\
10 0.0132852308564817\\
11 0.0113686905378483\\
12 0.0127487072060896\\
13 0.0109831861623866\\
14 0.00974782878168409\\
15 0.014713184510942\\
16 0.0142545920948763\\
17 0.0141248236659717\\
18 0.0135379727171986\\
19 0.0115317991086883\\
20 0.0134122649031169\\
21 0.0121497375509086\\
22 0.0089611358494638\\
23 0.0224109520094753\\
24 0.00257920062701747\\
25 0.00522547468330931\\
26 0.00720469676859498\\
27 0.0105249438124014\\
28 0.0136315893453134\\
29 0.0166716652448422\\
30 0.0192660755921187\\
31 0.0209204562782517\\
32 0.023055215398862\\
33 0.0251263694893683\\
34 0.0259849330438105\\
35 0.027111256025381\\
36 0.026810792185173\\
37 0.0268525742663597\\
38 0.0265010908505957\\
39 0.025718620839414\\
40 0.0248952468292823\\
41 0.0241602008969227\\
42 0.0242706733441081\\
43 0.0242805976771124\\
44 0.0245517520838824\\
45 0.0239218224712053\\
46 0.0243543930348413\\
47 0.0248968160078908\\
48 0.0254747133878573\\
49 0.0247960840948222\\
50 0.0247252603632789\\
51 0.0250113500128478\\
52 0.0250386157038795\\
53 0.0249754623989968\\
54 0.0246971002442854\\
55 0.0242030061851898\\
56 0.0232011242779773\\
57 0.0231656357570714\\
58 0.0220400717622263\\
59 0.0220924357287202\\
60 0.021970602380888\\
61 0.0215346257094803\\
62 0.0206763990148455\\
63 0.0206354731124412\\
64 0.0203598342195076\\
65 0.0204115301614111\\
66 0.0198615330148938\\
67 0.0197871208613996\\
68 0.0193177257663659\\
69 0.0192313980763738\\
70 0.0190206820176163\\
71 0.0192308417024777\\
72 0.0193156528258792\\
73 0.0193813360412272\\
74 0.0191226684780345\\
75 0.019940044894439\\
76 0.0211572869273551\\
77 0.0214319110129389\\
78 0.0219385439453178\\
79 0.0218997134125431\\
80 0.0216320263672439\\
81 0.0212464540181208\\
82 0.0211498656714433\\
83 0.0205910722381767\\
84 0.0205889853104623\\
85 0.0207574293386248\\
86 0.0201256306338618\\
87 0.018444369155262\\
88 0.0183277839539886\\
89 0.0182155180848466\\
90 0.0179414341352891\\
91 0.0174158846237785\\
92 0.0170479586525708\\
93 0.0180289813571189\\
94 0.0189662496490167\\
95 0.0188343536213198\\
96 0.0189016310530065\\
97 0.0195440463835005\\
98 0.0199204156185733\\
99 0.0200726242389197\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0230589324419155\\
4 0.016558876654097\\
5 0.0125854530065988\\
6 0.0117501788362108\\
7 0.0133910734931155\\
8 0.0201597407107554\\
9 0.0173981229880318\\
10 0.0131363087779793\\
11 0.0112477304787135\\
12 0.0125988183345409\\
13 0.0108301183343368\\
14 0.00962390965478278\\
15 0.0144717703684788\\
16 0.0139363423377589\\
17 0.0137851818895376\\
18 0.0132090975340296\\
19 0.0112728456755169\\
20 0.0130447659989168\\
21 0.0116701953365226\\
22 0.00869970883467195\\
23 0.0217555612485725\\
24 0.00248629710139642\\
25 0.00503724601722943\\
26 0.0069289282861197\\
27 0.0101226151336971\\
28 0.0131134529893718\\
29 0.0160205189712827\\
30 0.018511331680943\\
31 0.0199158658188247\\
32 0.0219488660545439\\
33 0.0237663208123674\\
34 0.0249303887520565\\
35 0.026442273212033\\
36 0.0262144198897714\\
37 0.0262766848539991\\
38 0.0259392491706992\\
39 0.0252713269021498\\
40 0.0243666709135526\\
41 0.0237923012128649\\
42 0.0239358790029789\\
43 0.024037641750023\\
44 0.0244504206847102\\
45 0.0238593753452777\\
46 0.0243922484720168\\
47 0.0249642330938574\\
48 0.0255288398696618\\
49 0.0248570147343178\\
50 0.0247954955085554\\
51 0.0250243113218414\\
52 0.0250516304231531\\
53 0.0249908232622371\\
54 0.0247259927000779\\
55 0.0242665240908864\\
56 0.0232403136168725\\
57 0.0231746563299016\\
58 0.0221060512612284\\
59 0.0221608079519208\\
60 0.0218878285729601\\
61 0.0214676145479426\\
62 0.0206638134507743\\
63 0.0206975956695172\\
64 0.0203820919446454\\
65 0.0204352910000609\\
66 0.0198230070352429\\
67 0.0199062598551049\\
68 0.0193807938836249\\
69 0.0192934086311571\\
70 0.0189523008841527\\
71 0.0192456284697512\\
72 0.0191529434763944\\
73 0.0192326250374469\\
74 0.0186997425246773\\
75 0.0194998976629233\\
76 0.0200569397775706\\
77 0.0202987989281164\\
78 0.0207704344878074\\
79 0.0207262319123069\\
80 0.0208323527996732\\
81 0.0206223009263846\\
82 0.0205198689645436\\
83 0.0199951383811355\\
84 0.0201487993002226\\
85 0.0202934395219257\\
86 0.0196874283552358\\
87 0.0180159176600228\\
88 0.0179157847578676\\
89 0.0178885089610622\\
90 0.0176170165465598\\
91 0.0173330316696571\\
92 0.0169633850132663\\
93 0.0179122919818709\\
94 0.0190908882791022\\
95 0.0189691240374504\\
96 0.0187241795765909\\
97 0.0194158527179532\\
98 0.0197619544274681\\
99 0.0198459321310908\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0231733457406216\\
4 0.0166226351410664\\
5 0.0125612480507999\\
6 0.0117804726610064\\
7 0.0134817063933544\\
8 0.0202453548359894\\
9 0.017442358674528\\
10 0.0131745928081249\\
11 0.0111157622785211\\
12 0.0124986737563822\\
13 0.0107610417028849\\
14 0.00956959704896808\\
15 0.0144150573376047\\
16 0.0139492855403747\\
17 0.0137429506521368\\
18 0.0130952073345214\\
19 0.0111715909924481\\
20 0.0129577794543717\\
21 0.0117578854067783\\
22 0.00880602820652821\\
23 0.022038723410892\\
24 0.00251598220716369\\
25 0.00508257905117575\\
26 0.00700526513914678\\
27 0.0102068965507823\\
28 0.0131720387326017\\
29 0.015641569704754\\
30 0.0180609160989548\\
31 0.0196102770651921\\
32 0.0216091489528648\\
33 0.0234461576198496\\
34 0.0240823650851131\\
35 0.0255496911678917\\
36 0.0254155231347174\\
37 0.0255309321291351\\
38 0.0252131475976223\\
39 0.0245732956914958\\
40 0.0237871110841023\\
41 0.0232250586333704\\
42 0.0233164142400408\\
43 0.0234272652052351\\
44 0.0238313397147487\\
45 0.0232723165214107\\
46 0.0237922754585607\\
47 0.0244090700935446\\
48 0.0250272816999247\\
49 0.0243535874291868\\
50 0.0237561747733619\\
51 0.0242427432858457\\
52 0.0242755638671186\\
53 0.0241709658778244\\
54 0.0239040275377769\\
55 0.02345858294735\\
56 0.0222930818955121\\
57 0.0222208738323198\\
58 0.0208538940163169\\
59 0.0208333517113657\\
60 0.020716131579268\\
61 0.0203289566941569\\
62 0.0194637403787642\\
63 0.0193972041186522\\
64 0.0185912432509967\\
65 0.0184496688945665\\
66 0.017937467141536\\
67 0.0179936061844268\\
68 0.0175427199192744\\
69 0.0173211191070565\\
70 0.017137821940066\\
71 0.0173660496856499\\
72 0.017031327352761\\
73 0.0171343632929651\\
74 0.0168676360717086\\
75 0.0175859491099678\\
76 0.018618510677536\\
77 0.0187502098154828\\
78 0.0191613521152848\\
79 0.0190714213326462\\
80 0.0191839273568003\\
81 0.0189842958250658\\
82 0.0188975819514151\\
83 0.0184141588591706\\
84 0.0185785175938367\\
85 0.0186885927317012\\
86 0.0180223329223853\\
87 0.0165230538526263\\
88 0.0165108638024423\\
89 0.0164756257198483\\
90 0.0161564697888601\\
91 0.0158626519049756\\
92 0.0155461943923301\\
93 0.0163914814493829\\
94 0.0175140738968452\\
95 0.0173249822847373\\
96 0.0173631539223654\\
97 0.0180105823603368\\
98 0.0183405019488673\\
99 0.0184946110032723\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0233590812978842\\
4 0.016672812433388\\
5 0.0126615590996528\\
6 0.011839390076541\\
7 0.013521843927038\\
8 0.0200703260060599\\
9 0.0173689927364954\\
10 0.0132851439856396\\
11 0.0109878260597766\\
12 0.0123575013262368\\
13 0.0104855638698664\\
14 0.00933226063284774\\
15 0.0139331751594083\\
16 0.0135015950424326\\
17 0.01338630638553\\
18 0.0127792197648864\\
19 0.0108801224316929\\
20 0.0125446897414405\\
21 0.0113638006466197\\
22 0.00848408118017228\\
23 0.0212193336477721\\
24 0.00241989856583682\\
25 0.00489662586096455\\
26 0.00674601569446993\\
27 0.0098577867068847\\
28 0.0127806824648355\\
29 0.0156245545278579\\
30 0.0180456948113063\\
31 0.0195842128235079\\
32 0.021583314411536\\
33 0.0234286548771965\\
34 0.0245598411796674\\
35 0.0260182360584931\\
36 0.0258839668887773\\
37 0.025873133872883\\
38 0.0254844570271599\\
39 0.0248029139134019\\
40 0.0238185650478422\\
41 0.0232482143828804\\
42 0.0233052264973665\\
43 0.0233411157484263\\
44 0.0235064996107114\\
45 0.0229092380660843\\
46 0.0234149162346457\\
47 0.0240063833308304\\
48 0.0246370252823432\\
49 0.0240416649127274\\
50 0.0238678442420771\\
51 0.0243397451193229\\
52 0.0242580410200597\\
53 0.0241993059204673\\
54 0.0239536680312\\
55 0.0235103403236429\\
56 0.022507920965849\\
57 0.0224197475688227\\
58 0.021266963590811\\
59 0.0213131715748325\\
60 0.0211921068243096\\
61 0.0206266912463521\\
62 0.0197996629513602\\
63 0.0196998228411176\\
64 0.0194637675608558\\
65 0.0194523807734631\\
66 0.0188882581621572\\
67 0.0189800894716103\\
68 0.0185086218931161\\
69 0.0185253559303993\\
70 0.0182182595974967\\
71 0.0184496944555691\\
72 0.0185312221192621\\
73 0.0186621532327129\\
74 0.0182921908892106\\
75 0.0190754517673131\\
76 0.020132901744424\\
77 0.020219908287747\\
78 0.0206917377822236\\
79 0.0206632994480268\\
80 0.0207881744437657\\
81 0.0203353850739933\\
82 0.0202099144831663\\
83 0.0196915573437746\\
84 0.0197591759933117\\
85 0.0191850976212105\\
86 0.0185489672489426\\
87 0.016973202434052\\
88 0.0169680572548702\\
89 0.0169440113357096\\
90 0.0166907308871124\\
91 0.016343293151117\\
92 0.0159979251259599\\
93 0.0169099562711842\\
94 0.0178281479395278\\
95 0.0177400448479385\\
96 0.0175779291104516\\
97 0.0177595697561592\\
98 0.0179743630647376\\
99 0.0178104960516856\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0229830275936887\\
4 0.0165089802878308\\
5 0.0125191915991176\\
6 0.0116854354145675\\
7 0.0132638444818081\\
8 0.0199686394074915\\
9 0.0172476860124091\\
10 0.0130165302642773\\
11 0.0111657214541745\\
12 0.012520944728894\\
13 0.0106069642665492\\
14 0.00940341704871528\\
15 0.0141846986675293\\
16 0.0137414104366171\\
17 0.0136147038864385\\
18 0.0130443105097836\\
19 0.0111025424788031\\
20 0.012865960981136\\
21 0.0115974803366683\\
22 0.00871118357671082\\
23 0.0217775735233202\\
24 0.00249904673929751\\
25 0.00506139434776357\\
26 0.00695043036885086\\
27 0.010156076283491\\
28 0.0131543933307608\\
29 0.0157429484744006\\
30 0.0181795197492177\\
31 0.0197694107338567\\
32 0.0217807021364117\\
33 0.0237727336883091\\
34 0.0247691633998987\\
35 0.0261028620230736\\
36 0.0257896853962681\\
37 0.0258955651132545\\
38 0.0255661742276817\\
39 0.0248926559555246\\
40 0.0238661776155234\\
41 0.023285430075571\\
42 0.0233218281474603\\
43 0.0233714095483802\\
44 0.0237741169370802\\
45 0.0231814214076757\\
46 0.023689603728403\\
47 0.0243021713415555\\
48 0.0248144003181078\\
49 0.024162484194916\\
50 0.0240885189066594\\
51 0.0245101235823208\\
52 0.0244357927859259\\
53 0.0243081317162581\\
54 0.0236592799943774\\
55 0.0231950682249304\\
56 0.0221942642581172\\
57 0.0221429949576093\\
58 0.0210477302250906\\
59 0.0211091951260017\\
60 0.0209961368978527\\
61 0.020586572786411\\
62 0.0196689510037143\\
63 0.0195860453827187\\
64 0.0193408589064792\\
65 0.0193308731380156\\
66 0.0187568449025691\\
67 0.0187401909210048\\
68 0.0181441946541133\\
69 0.0181590869866336\\
70 0.0179542530783545\\
71 0.0182372233598819\\
72 0.0183234987527149\\
73 0.0184619887629252\\
74 0.0182126230433502\\
75 0.018918887105414\\
76 0.0201307495711745\\
77 0.0200260401075998\\
78 0.0204902284696464\\
79 0.020264788150666\\
80 0.0201084467753508\\
81 0.0199032227490486\\
82 0.0197548429139125\\
83 0.0192521909631883\\
84 0.0194094590824577\\
85 0.0195056379016468\\
86 0.0188307437092805\\
87 0.0172668845317497\\
88 0.0172838408687318\\
89 0.0172270300293077\\
90 0.0169662155393789\\
91 0.0163191413162156\\
92 0.0159788647495384\\
93 0.016649003361528\\
94 0.017802496734074\\
95 0.0177368392924102\\
96 0.0178249700885732\\
97 0.0185179871858684\\
98 0.0188611129803178\\
99 0.0190748876088883\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0230792796615906\\
4 0.0165656308574673\\
5 0.0125900692210751\\
6 0.0117969923291563\\
7 0.0134932678852991\\
8 0.0200114164479955\\
9 0.0172078950459014\\
10 0.0130400503166266\\
11 0.0111908946772791\\
12 0.0125108445273695\\
13 0.0108332084626808\\
14 0.00953796356840672\\
15 0.0144487445602326\\
16 0.0139589202592719\\
17 0.0138477387700099\\
18 0.0132039568456594\\
19 0.0111857482966486\\
20 0.012845575200598\\
21 0.0116213973272461\\
22 0.00865781715234628\\
23 0.0215476476189062\\
24 0.00242686131445043\\
25 0.00491475577886792\\
26 0.00677473442011925\\
27 0.00988670229109938\\
28 0.0127779467680258\\
29 0.0156233621033627\\
30 0.0179028512323409\\
31 0.0194787411164318\\
32 0.0213740654346832\\
33 0.0232839271567093\\
34 0.0244228005397011\\
35 0.0257293241820501\\
36 0.0255640302305508\\
37 0.0256668705382586\\
38 0.025342780057276\\
39 0.0247079121020025\\
40 0.023884476057815\\
41 0.0230159207620775\\
42 0.0231452456749116\\
43 0.0232468489440348\\
44 0.02364357473452\\
45 0.0230321323317438\\
46 0.0235209045247201\\
47 0.0240886783900254\\
48 0.0247304791744638\\
49 0.0240333462074501\\
50 0.0239888643316568\\
51 0.0244060492530873\\
52 0.0244556959336669\\
53 0.0243615165241725\\
54 0.0241407626636749\\
55 0.0236923980722888\\
56 0.0226918408797297\\
57 0.0225942674402115\\
58 0.021533586966076\\
59 0.0215027920577186\\
60 0.0213619822549204\\
61 0.0209283894558569\\
62 0.020115104582615\\
63 0.0201462804013973\\
64 0.0198781657729246\\
65 0.019934759263721\\
66 0.0193257627777018\\
67 0.0194199888596618\\
68 0.0189606811611231\\
69 0.0188892054824098\\
70 0.0185876776862796\\
71 0.0188476198486994\\
72 0.01893258612458\\
73 0.0190193443676756\\
74 0.018742807629352\\
75 0.01948964260138\\
76 0.0205347007213869\\
77 0.0206728450490217\\
78 0.0211563398717202\\
79 0.0210940629419318\\
80 0.0212474033031058\\
81 0.0209795759433626\\
82 0.0206242177460695\\
83 0.0200939216233958\\
84 0.0202734002408566\\
85 0.0204209739775796\\
86 0.0197343137644754\\
87 0.0180350308256788\\
88 0.0180478197547868\\
89 0.017912163870348\\
90 0.0176403201285902\\
91 0.0172760514260436\\
92 0.0167030598804042\\
93 0.0176020460378793\\
94 0.0188223304195079\\
95 0.0187333232130481\\
96 0.0187012742538777\\
97 0.0193462482703454\\
98 0.0196940585777725\\
99 0.0198994111879695\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0231274898704141\\
4 0.0166123176845768\\
5 0.0126108840443436\\
6 0.0118384658739688\\
7 0.0134972984160599\\
8 0.0203212682442048\\
9 0.0175871538293903\\
10 0.0132630456215321\\
11 0.0112485676008691\\
12 0.0126461993666925\\
13 0.0108551770799684\\
14 0.00965514043603293\\
15 0.0145353239179365\\
16 0.0140328624405551\\
17 0.0139156859004105\\
18 0.0133137243589639\\
19 0.0113741286639011\\
20 0.0129746577523623\\
21 0.0118307162778193\\
22 0.00884968492707234\\
23 0.0221376086312129\\
24 0.00251306013708294\\
25 0.00508384404383947\\
26 0.00694641539760061\\
27 0.0101495328925558\\
28 0.0130904205384685\\
29 0.0159586800255675\\
30 0.0184406623594311\\
31 0.0200498894817305\\
32 0.0220927156218906\\
33 0.0241145215475379\\
34 0.0251682003701575\\
35 0.0266500666299051\\
36 0.026508002244243\\
37 0.0266202271562854\\
38 0.0262883697309807\\
39 0.0255623875486185\\
40 0.0240561079860816\\
41 0.0234083410703122\\
42 0.0235529642009389\\
43 0.0236662959794522\\
44 0.0240659350606993\\
45 0.0235286482682417\\
46 0.0238308306071069\\
47 0.0244461790493881\\
48 0.024961400225479\\
49 0.0243569930684007\\
50 0.0240771740854874\\
51 0.0245474751868628\\
52 0.0245027608768627\\
53 0.0244430781598325\\
54 0.0242123410931628\\
55 0.0234197912334016\\
56 0.0223697828687228\\
57 0.0222440574637995\\
58 0.0212310208934977\\
59 0.02117711572147\\
60 0.0210372711111138\\
61 0.0206740873326446\\
62 0.0199002796633263\\
63 0.0199061433968234\\
64 0.0196674416326313\\
65 0.0197268203811462\\
66 0.0189716379405973\\
67 0.0190331043066674\\
68 0.0185649677051095\\
69 0.0185747560411999\\
70 0.0181094151906295\\
71 0.0183934085554225\\
72 0.0184195383218535\\
73 0.0184254914070744\\
74 0.0179194969664758\\
75 0.0186867942622239\\
76 0.0199154296851474\\
77 0.020184066239471\\
78 0.0199846457170337\\
79 0.0197375199367416\\
80 0.0198831258544754\\
81 0.019656042675527\\
82 0.0193543182120809\\
83 0.0188553128533253\\
84 0.018969966925011\\
85 0.019029559733716\\
86 0.0184616249016019\\
87 0.0168766409149835\\
88 0.0162946966942589\\
89 0.0161480999555671\\
90 0.0159012086609057\\
91 0.0156588926534664\\
92 0.0152268318451726\\
93 0.0160995093037434\\
94 0.0167809526902465\\
95 0.0165374719561979\\
96 0.0166208247961642\\
97 0.0172569180083737\\
98 0.0171996490577391\\
99 0.01739415799403\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0230280754557811\\
4 0.0164907524269166\\
5 0.012510771240735\\
6 0.0117479031759315\\
7 0.0134459862572982\\
8 0.0202006411583911\\
9 0.0174462286404028\\
10 0.0131741121170812\\
11 0.011287814298382\\
12 0.012677655999447\\
13 0.0109185014834976\\
14 0.00970524306803414\\
15 0.0146350861127812\\
16 0.0140664354220346\\
17 0.0136852855156833\\
18 0.01311559618585\\
19 0.0111916534258134\\
20 0.0129797115667816\\
21 0.0116963393654861\\
22 0.00878475566982838\\
23 0.0219459648556296\\
24 0.00251736047066279\\
25 0.00509593814309724\\
26 0.0069896353730235\\
27 0.0102099888571914\\
28 0.0132361971171198\\
29 0.0161652558622851\\
30 0.0186021781417604\\
31 0.0202139998552232\\
32 0.0221929033996478\\
33 0.0241854671835456\\
34 0.0253007276760052\\
35 0.0268029938734493\\
36 0.0266206069323646\\
37 0.0266121790892233\\
38 0.0262690061236142\\
39 0.0255915199182117\\
40 0.0246699426099208\\
41 0.0240798111131076\\
42 0.0242037856638596\\
43 0.02431907900515\\
44 0.0247359002052404\\
45 0.0241423016637217\\
46 0.0246382904333223\\
47 0.0252773493739067\\
48 0.0259576762843511\\
49 0.0252111626390827\\
50 0.0251588554831513\\
51 0.0256764828114658\\
52 0.0257131597787775\\
53 0.025489641074316\\
54 0.0252415145861538\\
55 0.0247744718241925\\
56 0.0236377074947927\\
57 0.0235716213819785\\
58 0.0224236218123871\\
59 0.0224921505993266\\
60 0.0223528130183869\\
61 0.0219408743216062\\
62 0.0210385091354763\\
63 0.0209308916596535\\
64 0.020673672861393\\
65 0.0205864741233685\\
66 0.0197221042609838\\
67 0.0197837779866534\\
68 0.0189996394313558\\
69 0.0189985187744862\\
70 0.0187194659912139\\
71 0.0187855073403407\\
72 0.0188731120377394\\
73 0.0190167071489964\\
74 0.018753437100617\\
75 0.0195527467323965\\
76 0.0208202534578175\\
77 0.021075031900607\\
78 0.0212528540829601\\
79 0.0212008164551321\\
80 0.0210683805538542\\
81 0.0208014699182613\\
82 0.0205310578918338\\
83 0.019792311347167\\
84 0.0199328388025884\\
85 0.0200795719534284\\
86 0.0193615353791046\\
87 0.0177227191612175\\
88 0.0177398841388168\\
89 0.0177144747085236\\
90 0.0173513812890453\\
91 0.0168727258158441\\
92 0.0165349446511979\\
93 0.0174551905415199\\
94 0.018560914833688\\
95 0.018474113117046\\
96 0.0182261098988134\\
97 0.0189532737236162\\
98 0.0193112948130295\\
99 0.019460668645205\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0231480465220559\\
4 0.0166320770322707\\
5 0.0125981218825046\\
6 0.0118310877703511\\
7 0.0135500101026226\\
8 0.0203953044613595\\
9 0.017507716842273\\
10 0.013239638289367\\
11 0.011322888510634\\
12 0.0127225506233071\\
13 0.0108740339068962\\
14 0.00965794546356578\\
15 0.0145616376324343\\
16 0.014120725458239\\
17 0.0139696217958597\\
18 0.0133901986810141\\
19 0.0114327952917127\\
20 0.0131963985604575\\
21 0.0120184379989063\\
22 0.00895770504272093\\
23 0.0222181346398935\\
24 0.00255363442689471\\
25 0.00517118408777988\\
26 0.00711844051773022\\
27 0.0103695081027323\\
28 0.0134432616186579\\
29 0.0163736757328917\\
30 0.0188898996307088\\
31 0.0204737403496144\\
32 0.022561657045076\\
33 0.0245948039084199\\
34 0.0257984137772091\\
35 0.0273383120189405\\
36 0.0271950537754967\\
37 0.0272548517932164\\
38 0.0269139076685534\\
39 0.0262401274622326\\
40 0.0253971708373545\\
41 0.0247909553849762\\
42 0.0249426662065419\\
43 0.0250509314970019\\
44 0.0254696549917486\\
45 0.0248775764107648\\
46 0.0253117013028022\\
47 0.0259652780890338\\
48 0.0265159481511841\\
49 0.0257911489075945\\
50 0.0257464774859285\\
51 0.026245665186483\\
52 0.0262609141766923\\
53 0.0261885705038314\\
54 0.0259355348230007\\
55 0.0253998413777371\\
56 0.024151960990075\\
57 0.024034178037657\\
58 0.0228492383219924\\
59 0.0228212494743019\\
60 0.0226849526885563\\
61 0.0220748623759523\\
62 0.0212071064954281\\
63 0.0211880394083451\\
64 0.0207997137331446\\
65 0.0207020692561594\\
66 0.0201252945704618\\
67 0.019989989843672\\
68 0.0194211081798596\\
69 0.0193048388911255\\
70 0.0190174761056425\\
71 0.0193040780361365\\
72 0.0193807837912493\\
73 0.0194597298613037\\
74 0.0191425031379805\\
75 0.0199587578513186\\
76 0.021026028285295\\
77 0.0211375419054022\\
78 0.0215419274576865\\
79 0.0215120618972449\\
80 0.0216682604633046\\
81 0.0213456915569311\\
82 0.0212225412583401\\
83 0.0206467616855179\\
84 0.0208131423538549\\
85 0.0206242147360413\\
86 0.0197971668639382\\
87 0.0181351506751392\\
88 0.0180277136982107\\
89 0.0179627568086187\\
90 0.0176645949449094\\
91 0.0173759146868521\\
92 0.0169606851382032\\
93 0.017924782371003\\
94 0.0190645328505049\\
95 0.0189855234806454\\
96 0.0190793848679918\\
97 0.0195605256185917\\
98 0.0199286996009129\\
99 0.019843544184869\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0229102470500008\\
4 0.0164485171958178\\
5 0.0124951354272\\
6 0.0116993321156457\\
7 0.0133643998006793\\
8 0.0201023941271316\\
9 0.0173183578784109\\
10 0.0129642442614054\\
11 0.0110974649513924\\
12 0.0123739028436203\\
13 0.0106290226903222\\
14 0.00944754832185195\\
15 0.0142456228793556\\
16 0.013580717903522\\
17 0.0134588555114406\\
18 0.0127704954581891\\
19 0.0109034980755006\\
20 0.0124709716546183\\
21 0.0112441294003515\\
22 0.00840349765173146\\
23 0.0209763839265634\\
24 0.00242610056417467\\
25 0.00488124649453781\\
26 0.00672577529471195\\
27 0.00981114911714684\\
28 0.0127210199233542\\
29 0.0154190460088431\\
30 0.0177070034048919\\
31 0.0190324948999963\\
32 0.0207564835752551\\
33 0.0226488052654805\\
34 0.023752550944933\\
35 0.0251886611715185\\
36 0.0250518775425886\\
37 0.0251622530723381\\
38 0.0248490584667471\\
39 0.0241236171411309\\
40 0.023352932662577\\
41 0.0228041043851346\\
42 0.0229512239870029\\
43 0.0229970819025011\\
44 0.0233944103424418\\
45 0.0228761046658576\\
46 0.0233888946439503\\
47 0.0239391864930416\\
48 0.0245844335124034\\
49 0.023995641571342\\
50 0.0239530302109662\\
51 0.0243098406611543\\
52 0.0242835736696704\\
53 0.0241904544811008\\
54 0.0239396703364522\\
55 0.0232967482658004\\
56 0.0222485269667868\\
57 0.0215596667724065\\
58 0.020550667612239\\
59 0.0205544903430618\\
60 0.0204370557936702\\
61 0.0199230663167356\\
62 0.0191361104235152\\
63 0.0191676688346835\\
64 0.0186308160155959\\
65 0.0186820655690192\\
66 0.017850699658066\\
67 0.0177945222764235\\
68 0.0173559334157563\\
69 0.0172973738014875\\
70 0.0171056975798025\\
71 0.0173741168911865\\
72 0.017393873857466\\
73 0.0171379410451359\\
74 0.0167504711224595\\
75 0.0174432520926498\\
76 0.0185867022691416\\
77 0.0185424540474777\\
78 0.0188672663336525\\
79 0.018785133868602\\
80 0.0185472451321072\\
81 0.0182679662917359\\
82 0.0179514119348768\\
83 0.0174925948215066\\
84 0.0175523863323123\\
85 0.0176137329024108\\
86 0.0170767098802462\\
87 0.0156184855727539\\
88 0.0156328729531344\\
89 0.0153730733351128\\
90 0.0150917276951779\\
91 0.0148491360427189\\
92 0.0145516725205783\\
93 0.0153807566510762\\
94 0.0164137655759759\\
95 0.0162889498280992\\
96 0.0163698460558361\\
97 0.0168629832770106\\
98 0.0171827880550618\\
99 0.0171653321960287\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0229963204679851\\
4 0.0163990437989852\\
5 0.0124502028069781\\
6 0.0116831826826697\\
7 0.0133714894790113\\
8 0.0200979817115197\\
9 0.0173625919724873\\
10 0.0131011979103921\\
11 0.0111780799299007\\
12 0.0125701240685503\\
13 0.0108235120472698\\
14 0.00962151243205977\\
15 0.01451523795387\\
16 0.0140397714472005\\
17 0.0138746857838781\\
18 0.0132757931104302\\
19 0.0113375295263227\\
20 0.0130673352468484\\
21 0.0118747794484824\\
22 0.00889072409675664\\
23 0.0222411119538145\\
24 0.00252852306422094\\
25 0.00512284203412333\\
26 0.00703648905017337\\
27 0.0102242326918978\\
28 0.0132535717132848\\
29 0.0161741760580918\\
30 0.0186922708484348\\
31 0.0202821192367679\\
32 0.0223384154206735\\
33 0.0243703113135902\\
34 0.0255446342389538\\
35 0.027067411425717\\
36 0.0268509767911461\\
37 0.0269708356877991\\
38 0.0264964874363662\\
39 0.0257622117376035\\
40 0.0248631727765852\\
41 0.0241011710129544\\
42 0.0241904132880337\\
43 0.0243058617751557\\
44 0.0247004293150315\\
45 0.0241445229924239\\
46 0.024688823242685\\
47 0.0252574014271852\\
48 0.0259096421077728\\
49 0.0252841423906459\\
50 0.0252158265479889\\
51 0.0255683423594138\\
52 0.0256020659110943\\
53 0.0253924332085654\\
54 0.0251630704044412\\
55 0.0246770927821004\\
56 0.0235298948584074\\
57 0.0234642620657749\\
58 0.0222777836416508\\
59 0.0223187800853895\\
60 0.0221951916373889\\
61 0.0217898489427872\\
62 0.0209523680093446\\
63 0.0208067655023111\\
64 0.0205353453324528\\
65 0.0205225588613249\\
66 0.0198303447779997\\
67 0.0199196939073281\\
68 0.0194517132172923\\
69 0.0194173189566455\\
70 0.0192214450826169\\
71 0.0194863222401712\\
72 0.0195544200330993\\
73 0.019692469281843\\
74 0.0193710204965345\\
75 0.0201959932467574\\
76 0.0215193075284128\\
77 0.0216665809060313\\
78 0.0221739691873552\\
79 0.021869774535169\\
80 0.021899542365194\\
81 0.0215950274249309\\
82 0.0214766927825595\\
83 0.0209301572306749\\
84 0.0211169134365419\\
85 0.0212269906261116\\
86 0.0204498409642776\\
87 0.0187216572128254\\
88 0.0187395147691785\\
89 0.0186558290047748\\
90 0.0183731150547505\\
91 0.0180192509088999\\
92 0.0175863409511488\\
93 0.0185915255362175\\
94 0.0198700992462691\\
95 0.0197986751009718\\
96 0.0198977499125643\\
97 0.0206906158314451\\
98 0.0210879385166003\\
99 0.0211356876835689\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0231354790720183\\
4 0.0165072777154458\\
5 0.0125062220824395\\
6 0.0117444334927726\\
7 0.0134300599398981\\
8 0.0200536149177496\\
9 0.0172051226279175\\
10 0.0129701043534261\\
11 0.0111216085104111\\
12 0.0123879015339069\\
13 0.0106847169540094\\
14 0.00949009495812621\\
15 0.0141726041215355\\
16 0.0137134808697852\\
17 0.013594142262193\\
18 0.0130296098334522\\
19 0.011123803996779\\
20 0.0128965685318689\\
21 0.0116729058666441\\
22 0.00878511684119984\\
23 0.022081103317286\\
24 0.00245737534206887\\
25 0.00496788943615477\\
26 0.00684061350085906\\
27 0.00997497176414737\\
28 0.0129177361651405\\
29 0.0157765941148149\\
30 0.0181825562301265\\
31 0.0197813516731299\\
32 0.021772429623381\\
33 0.0237670137985941\\
34 0.0246457475594341\\
35 0.0261195886962623\\
36 0.0259870407736856\\
37 0.0260878696522616\\
38 0.025761092147576\\
39 0.025074477191046\\
40 0.0242063565553874\\
41 0.0235250061323445\\
42 0.0236524624544868\\
43 0.0233143587900385\\
44 0.0236791941577805\\
45 0.0230551164879842\\
46 0.0235748847671336\\
47 0.0240350739037355\\
48 0.0245496800614505\\
49 0.023959364426148\\
50 0.0239062076269378\\
51 0.0241284670314665\\
52 0.0241760934568065\\
53 0.024017790897364\\
54 0.023774950342074\\
55 0.0233342524755209\\
56 0.0222087469040857\\
57 0.0219379503406435\\
58 0.0207529089240181\\
59 0.0207757651309051\\
60 0.0206633208273241\\
61 0.0201763534923696\\
62 0.0191854872033495\\
63 0.0191172975093168\\
64 0.0188714946550331\\
65 0.0188820578301743\\
66 0.0183257321737663\\
67 0.0183977162306493\\
68 0.0177398508037059\\
69 0.0176722190431288\\
70 0.0174433800758622\\
71 0.0177096088608686\\
72 0.0177357052679178\\
73 0.0178675131835226\\
74 0.0176179699273842\\
75 0.0183414656503888\\
76 0.0195248535795723\\
77 0.0197391378693636\\
78 0.0202011523181214\\
79 0.0201532807773488\\
80 0.0202990977636354\\
81 0.0199064669752182\\
82 0.0195990789349005\\
83 0.0190934468034165\\
84 0.019051070577703\\
85 0.0192068724356125\\
86 0.0184663334270737\\
87 0.0169292945313167\\
88 0.0168873609021311\\
89 0.016863516830165\\
90 0.016597112142182\\
91 0.0163122386448083\\
92 0.0159741179320224\\
93 0.0168247184973083\\
94 0.0179883591991634\\
95 0.0179108731454119\\
96 0.0179417944809722\\
97 0.0186347114739588\\
98 0.0187997399148158\\
99 0.0188553470431877\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0232016087649624\\
4 0.0166358727436981\\
5 0.0126249733472994\\
6 0.0118538123166477\\
7 0.0135630265004808\\
8 0.0203830939925482\\
9 0.0174129537596459\\
10 0.0131343270476429\\
11 0.0112008206652385\\
12 0.0125690138032932\\
13 0.0108310577882609\\
14 0.00963486332591667\\
15 0.0145274287436227\\
16 0.0140418918706208\\
17 0.0139178397392903\\
18 0.0133335183740797\\
19 0.0113801555558685\\
20 0.013180716928106\\
21 0.011915288088341\\
22 0.00896182573912012\\
23 0.0223591920285867\\
24 0.00256140657650112\\
25 0.00518723892052178\\
26 0.00713664433860772\\
27 0.0103961440102523\\
28 0.0134274683606073\\
29 0.0163915036324617\\
30 0.0187831516018818\\
31 0.0204348649456127\\
32 0.0225121309663573\\
33 0.0244821097355672\\
34 0.0256811167487455\\
35 0.0268251290726523\\
36 0.0265593247490829\\
37 0.0266811410353907\\
38 0.0263159289191835\\
39 0.0254642260946203\\
40 0.0245625486050289\\
41 0.0239807225814401\\
42 0.0241047194358595\\
43 0.0240874415750572\\
44 0.0245025016215971\\
45 0.0239576975669567\\
46 0.0244397463592504\\
47 0.0250723031828808\\
48 0.0256755755311452\\
49 0.0249936976400509\\
50 0.0249270457169791\\
51 0.0254399744441009\\
52 0.02546567997452\\
53 0.0254044078994356\\
54 0.0251748873928761\\
55 0.0243871934139534\\
56 0.0233652716748759\\
57 0.0231783013159962\\
58 0.0218046329187194\\
59 0.0218678470448041\\
60 0.0217509625334386\\
61 0.0213477300826639\\
62 0.0205458337136499\\
63 0.0204762988934668\\
64 0.020229507629324\\
65 0.0201914622295485\\
66 0.0194584351355981\\
67 0.0195535263528624\\
68 0.0189538299999968\\
69 0.0187570509872294\\
70 0.0185639521997364\\
71 0.0188549174691246\\
72 0.0187351871923224\\
73 0.0188435606904446\\
74 0.0185372727476069\\
75 0.0191745464017087\\
76 0.0202744944553549\\
77 0.0205141543149355\\
78 0.0206396018023119\\
79 0.0205897904114292\\
80 0.0206740176927134\\
81 0.0203917117732399\\
82 0.0201971524479961\\
83 0.0196825409357361\\
84 0.0198417725585015\\
85 0.0199260010622299\\
86 0.0192985210448245\\
87 0.0176953153768947\\
88 0.0176378586541386\\
89 0.017563261138751\\
90 0.0169241193373464\\
91 0.016617840112954\\
92 0.0162729810355372\\
93 0.0168292362540716\\
94 0.0178613208373222\\
95 0.0176578325384268\\
96 0.0176416573092654\\
97 0.0183154330681095\\
98 0.0186503382744967\\
99 0.0188425031448667\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0229202189386856\\
4 0.0164630467907013\\
5 0.0125113403871116\\
6 0.011741180505251\\
7 0.0133905852770761\\
8 0.0201531839773768\\
9 0.0174036948381265\\
10 0.0131311353069902\\
11 0.0111217344173675\\
12 0.0124881162011884\\
13 0.0107429325697856\\
14 0.00955007539222322\\
15 0.014405703691127\\
16 0.0139104567767689\\
17 0.0137846312439517\\
18 0.0132126097747395\\
19 0.0111825035831756\\
20 0.0129922273660422\\
21 0.0118077765715835\\
22 0.00885438263006457\\
23 0.0221245087697283\\
24 0.00251657677468727\\
25 0.00509097705012534\\
26 0.00696423980095814\\
27 0.0101753640962932\\
28 0.0131923764644324\\
29 0.0161023872584131\\
30 0.0185902378137066\\
31 0.0202090415259589\\
32 0.0222734532712241\\
33 0.0241788896323956\\
34 0.0253482565988416\\
35 0.0269060735768214\\
36 0.0267603368939923\\
37 0.0267572219202054\\
38 0.0264083559325674\\
39 0.0257468086188926\\
40 0.0247658791611684\\
41 0.024185853337101\\
42 0.024318215232136\\
43 0.0243930050993081\\
44 0.0248080426719732\\
45 0.0241479817442227\\
46 0.0245484619870383\\
47 0.0251496073373338\\
48 0.025717304241898\\
49 0.025051210686479\\
50 0.0248444420030127\\
51 0.0252860561817047\\
52 0.0253298153483814\\
53 0.0252637428291293\\
54 0.0247437592770935\\
55 0.0240582341972084\\
56 0.0229900002024127\\
57 0.0228992608211892\\
58 0.021848376666755\\
59 0.0218478972116826\\
60 0.0216990720843352\\
61 0.021303516299149\\
62 0.0200857589080206\\
63 0.0199483524804075\\
64 0.0194175652085588\\
65 0.0194672473974808\\
66 0.0188810650467612\\
67 0.0189241675751436\\
68 0.0184773696129598\\
69 0.0184532561417548\\
70 0.0182650478656493\\
71 0.0184530176472961\\
72 0.0185331141041333\\
73 0.0186015331600821\\
74 0.0181943426448779\\
75 0.0189649663735907\\
76 0.0202132949712074\\
77 0.0204774088629358\\
78 0.020866403199091\\
79 0.0207438991613461\\
80 0.0208689752238117\\
81 0.020591018704254\\
82 0.0203857342302308\\
83 0.0197261502701949\\
84 0.0199028359714031\\
85 0.0200412256627392\\
86 0.0194251433201297\\
87 0.0177996882746468\\
88 0.0176958536516967\\
89 0.0174794387464788\\
90 0.0171973573376925\\
91 0.0168756858532297\\
92 0.0164640809668169\\
93 0.0174030542454605\\
94 0.0186057325789656\\
95 0.0184721651165775\\
96 0.0185172420552866\\
97 0.0192164973665684\\
98 0.0194865613127226\\
99 0.0195636283928128\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0229782161173447\\
4 0.0164281534363744\\
5 0.0124857634438231\\
6 0.0117184064439354\\
7 0.013385855713097\\
8 0.020148685414059\\
9 0.017411598404873\\
10 0.0130920218886351\\
11 0.0112021962148195\\
12 0.0124493576483629\\
13 0.01070860055887\\
14 0.00946986673244184\\
15 0.0142717131204992\\
16 0.0138266789050465\\
17 0.013706582323367\\
18 0.0131203648911264\\
19 0.0111782234874951\\
20 0.0129513111500375\\
21 0.0117870625005956\\
22 0.00884612162186264\\
23 0.0220429148615967\\
24 0.00252401104122105\\
25 0.00511386327461506\\
26 0.00702336293161815\\
27 0.0102221520445807\\
28 0.0132217320566324\\
29 0.016122448808505\\
30 0.0186034044080196\\
31 0.0202365049356134\\
32 0.0221908685046563\\
33 0.024220213925759\\
34 0.0252248397834988\\
35 0.0267559714779573\\
36 0.0264677313448113\\
37 0.0261022897981299\\
38 0.0256799717589899\\
39 0.0250062039495363\\
40 0.024014845038087\\
41 0.0233455892738049\\
42 0.0234829284336232\\
43 0.0233270512722406\\
44 0.0237256965021518\\
45 0.0230601671178942\\
46 0.0232797009442912\\
47 0.0238721839218804\\
48 0.0244796159472715\\
49 0.0238011089352158\\
50 0.0237508976665815\\
51 0.0242372563370819\\
52 0.024256980916071\\
53 0.0241813295744084\\
54 0.0239528382381834\\
55 0.0234916071928546\\
56 0.0224919868989049\\
57 0.0223916239965181\\
58 0.021361424787247\\
59 0.0213477078674894\\
60 0.0212228056704455\\
61 0.0208387029113977\\
62 0.0199055207179251\\
63 0.0198497423187154\\
64 0.0195189681760664\\
65 0.0195712692357615\\
66 0.019035831511984\\
67 0.0191279511024759\\
68 0.018596539686074\\
69 0.0183960926231818\\
70 0.018210539596533\\
71 0.0184633843737973\\
72 0.0185428716995983\\
73 0.0186767854355066\\
74 0.0184233221778113\\
75 0.0192150255578887\\
76 0.0203940720831256\\
77 0.0206182353693501\\
78 0.0210053039276949\\
79 0.0209650724194007\\
80 0.0211178049928328\\
81 0.0208949580860637\\
82 0.0207712438058968\\
83 0.0201492746816757\\
84 0.0202679997593182\\
85 0.0203843660414785\\
86 0.019747485734024\\
87 0.0180930845670216\\
88 0.0180597753949752\\
89 0.0178806611717641\\
90 0.0176071343594911\\
91 0.0173292897102894\\
92 0.0169883494762193\\
93 0.0177674294536696\\
94 0.0189137478129646\\
95 0.0188474248377074\\
96 0.0189435436032486\\
97 0.019707294887525\\
98 0.0200590917164164\\
99 0.0200113754819169\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0230999247974992\\
4 0.0165565449982412\\
5 0.012557784448487\\
6 0.0117711865929752\\
7 0.0133958700342862\\
8 0.0201782957239781\\
9 0.0173524133880018\\
10 0.0130830115759113\\
11 0.0112386718424084\\
12 0.0126347482883265\\
13 0.0108950253230107\\
14 0.00969957868215949\\
15 0.0144993879570026\\
16 0.0139054848987839\\
17 0.0137808875486165\\
18 0.0132064237916843\\
19 0.0112766339958267\\
20 0.0130078659558\\
21 0.0117528293342451\\
22 0.00884420202966392\\
23 0.0221889174134888\\
24 0.00250142371014514\\
25 0.00506268467877506\\
26 0.00697051716979898\\
27 0.0100786434464404\\
28 0.0130631460244101\\
29 0.015970175681433\\
30 0.0183555604799033\\
31 0.0199702612788926\\
32 0.0220114540143397\\
33 0.0239141353709682\\
34 0.025040368272332\\
35 0.0265064690541187\\
36 0.0263717726004566\\
37 0.0263979627023761\\
38 0.026039739077838\\
39 0.0253408589765933\\
40 0.024531494346921\\
41 0.0237650491170056\\
42 0.0238731500427518\\
43 0.0234314723244465\\
44 0.022952948524282\\
45 0.0224136403036633\\
46 0.0229165114811161\\
47 0.0233508030032106\\
48 0.0239242901538532\\
49 0.0233337049878854\\
50 0.0232282162856923\\
51 0.0236972073623097\\
52 0.0234436583660533\\
53 0.0233781001140648\\
54 0.0230775046530563\\
55 0.0226350533579139\\
56 0.0216077953135341\\
57 0.0214995024977731\\
58 0.0204393258706777\\
59 0.0204979617277258\\
60 0.0201703195169867\\
61 0.0197576523016851\\
62 0.0189653674670686\\
63 0.0189951438802556\\
64 0.0187670159632516\\
65 0.0188003375069238\\
66 0.018251214822803\\
67 0.0182413374248298\\
68 0.0177712824361835\\
69 0.0177494186616666\\
70 0.017480097232913\\
71 0.0176767651409234\\
72 0.0177205601326516\\
73 0.0176099815915963\\
74 0.0172158642578447\\
75 0.0179511563400449\\
76 0.0191305255078478\\
77 0.0193765212925846\\
78 0.0197688788557684\\
79 0.0197104837002234\\
80 0.0197909595500726\\
81 0.0195818317449816\\
82 0.0194824271257403\\
83 0.0189849022924962\\
84 0.0190594846958776\\
85 0.0192078820017237\\
86 0.0186186694335895\\
87 0.0170213561225658\\
88 0.0170362300502929\\
89 0.0169902391870886\\
90 0.0167204674151918\\
91 0.0164243435729424\\
92 0.0160503259319448\\
93 0.016964630293609\\
94 0.0180392585053502\\
95 0.0179548270481839\\
96 0.0180430349233966\\
97 0.0187414193543516\\
98 0.0188504000438918\\
99 0.019047156947868\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0229401889971693\\
4 0.016467856279688\\
5 0.0125066968200362\\
6 0.0117244920198089\\
7 0.0134263895009226\\
8 0.0201673446816907\\
9 0.0174492346363507\\
10 0.0127766556968181\\
11 0.0109180551533045\\
12 0.0122757467442162\\
13 0.0104270337690311\\
14 0.00920285652169199\\
15 0.0138861182629969\\
16 0.0134574562021345\\
17 0.0132689637145603\\
18 0.0126325140288032\\
19 0.0107875783889132\\
20 0.0125484888595884\\
21 0.0114543505667756\\
22 0.00844455883255515\\
23 0.0210834700608182\\
24 0.00240176534056186\\
25 0.00486623183412312\\
26 0.00667374837085053\\
27 0.00973578766179437\\
28 0.0126222302518038\\
29 0.0154298731116824\\
30 0.0178046217502988\\
31 0.0193624717372741\\
32 0.021190161790279\\
33 0.0231372865816176\\
34 0.0242566474569606\\
35 0.0257388178362262\\
36 0.0254969724102358\\
37 0.0255802355365056\\
38 0.024685923256548\\
39 0.0240097023403388\\
40 0.0230619850447219\\
41 0.022495606825093\\
42 0.0226162361921867\\
43 0.0227195840063967\\
44 0.0231025997125646\\
45 0.0225903331201496\\
46 0.0230429040961097\\
47 0.0236123542048325\\
48 0.0239921845940936\\
49 0.0234054222216103\\
50 0.0231533812730127\\
51 0.0236267857612254\\
52 0.0235664586797511\\
53 0.0234631292469933\\
54 0.0232473505708078\\
55 0.0227970090882989\\
56 0.0214096716375549\\
57 0.0213668220128527\\
58 0.0200624169845162\\
59 0.0198040009219084\\
60 0.0196369468009641\\
61 0.019267547991893\\
62 0.0185481731683496\\
63 0.0185663930366451\\
64 0.0183294091239794\\
65 0.0180495834462952\\
66 0.01751861613915\\
67 0.0175916602514792\\
68 0.0169469109982765\\
69 0.0166545612078648\\
70 0.0163946423510416\\
71 0.016548620283327\\
72 0.0165418968926855\\
73 0.0160532285664479\\
74 0.0158289023438061\\
75 0.0165063947411199\\
76 0.0173714256090963\\
77 0.0172683057754284\\
78 0.0175667197997144\\
79 0.0175351734180229\\
80 0.0176575654658753\\
81 0.0174409321996373\\
82 0.0173481911851151\\
83 0.0168601657901307\\
84 0.0170070011776645\\
85 0.0171206910149584\\
86 0.0164085971704043\\
87 0.0150261530123483\\
88 0.0149255450541925\\
89 0.0148186884358283\\
90 0.0145458001924856\\
91 0.0142801368228635\\
92 0.0139710652400373\\
93 0.0147666206865652\\
94 0.0157898601222262\\
95 0.0154782857867489\\
96 0.0155516378865794\\
97 0.0158555082203844\\
98 0.0158566302276521\\
99 0.0156503907235241\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.023718064570527\\
4 0.016473854531576\\
5 0.0124969544849081\\
6 0.0117069327789928\\
7 0.0133493180181495\\
8 0.0201040322746488\\
9 0.0173930881343375\\
10 0.0128181268316631\\
11 0.0109079579955362\\
12 0.0121805521306702\\
13 0.0105195839135719\\
14 0.00934547220116535\\
15 0.0140977330930716\\
16 0.0136638513519552\\
17 0.0134929963997232\\
18 0.0128520002557259\\
19 0.0109216162046964\\
20 0.0127278581880669\\
21 0.0115913371647268\\
22 0.00869931798756042\\
23 0.0216492513873427\\
24 0.00241211034415662\\
25 0.00488565736193185\\
26 0.00669753508090623\\
27 0.00976880447085882\\
28 0.0126458660374418\\
29 0.0154200255567101\\
30 0.0177934577782667\\
31 0.0189833117969795\\
32 0.0209236009577602\\
33 0.0228061300480589\\
34 0.0239226200431884\\
35 0.0253001852403677\\
36 0.0251716628925744\\
37 0.0252700752555308\\
38 0.0248756738541913\\
39 0.0242352918818583\\
40 0.0234613914849953\\
41 0.0227133983887903\\
42 0.0228315276951861\\
43 0.022940424506482\\
44 0.0233152143171614\\
45 0.0227087294857799\\
46 0.023135366556632\\
47 0.0237343002944348\\
48 0.0243428548326149\\
49 0.0235288578210596\\
50 0.0234827842351882\\
51 0.0238631818315458\\
52 0.0239113079805929\\
53 0.0238261827623433\\
54 0.0235925502790221\\
55 0.023142505510252\\
56 0.0220948475133659\\
57 0.0218971322713732\\
58 0.0208908613662804\\
59 0.0209526405891318\\
60 0.0207497846157243\\
61 0.020376755886214\\
62 0.0196051967375706\\
63 0.0195273111618137\\
64 0.0191099014540698\\
65 0.0190560165044472\\
66 0.0185164649225318\\
67 0.0185821163042075\\
68 0.0178773684840907\\
69 0.0178596671712726\\
70 0.017609580107223\\
71 0.0178483606277554\\
72 0.0178979459425207\\
73 0.0180235701742383\\
74 0.0177636142698116\\
75 0.0185213371339342\\
76 0.0191351411860054\\
77 0.0193727856111305\\
78 0.0197446646895001\\
79 0.0196315792224662\\
80 0.0195012095693284\\
81 0.0192846573724143\\
82 0.0191381862148302\\
83 0.0186533474798158\\
84 0.0186335938430501\\
85 0.0187795377230152\\
86 0.0181664580721695\\
87 0.0165217839675914\\
88 0.0165270827072943\\
89 0.0164121527626091\\
90 0.0160851603585563\\
91 0.0158008147707479\\
92 0.0154753891566512\\
93 0.016357765978018\\
94 0.0174839039758386\\
95 0.0174257537040157\\
96 0.017490788793816\\
97 0.0177528213156159\\
98 0.0180755101194054\\
99 0.0177150806924171\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.022772202704597\\
4 0.016279173073421\\
5 0.0123646452637687\\
6 0.0115677866220938\\
7 0.013238961609559\\
8 0.0199283934529479\\
9 0.0172186105871758\\
10 0.0129843551628417\\
11 0.0111157386731548\\
12 0.0124932756556005\\
13 0.0107675097417959\\
14 0.00957404961268874\\
15 0.0144344858097362\\
16 0.0139317127536386\\
17 0.0138051192598121\\
18 0.0131273998536235\\
19 0.0111776635268673\\
20 0.0129725878350227\\
21 0.0118156462453476\\
22 0.00890966503194236\\
23 0.0221110419719559\\
24 0.00250814159660954\\
25 0.00508073626227558\\
26 0.00700291524326464\\
27 0.0102202951639131\\
28 0.0132368434634882\\
29 0.016146862619571\\
30 0.018595208176462\\
31 0.0201851475202501\\
32 0.022248398910788\\
33 0.0242671423126917\\
34 0.0253726314765067\\
35 0.0266373270155241\\
36 0.0262914724947342\\
37 0.0263903262474411\\
38 0.0259748812264474\\
39 0.0251893416245421\\
40 0.0243287104386928\\
41 0.0237202591210202\\
42 0.0238538014781033\\
43 0.0239620981404632\\
44 0.0243750646075788\\
45 0.0238322022965181\\
46 0.024316728689762\\
47 0.0249024452209672\\
48 0.0251543864876918\\
49 0.0244194124008922\\
50 0.0243721582365708\\
51 0.0248608423949682\\
52 0.024911234515185\\
53 0.0248251068034165\\
54 0.0245172240026932\\
55 0.0240245864554156\\
56 0.0229957677540708\\
57 0.0226932148198009\\
58 0.0215936519181926\\
59 0.0215668495660496\\
60 0.0213410834845059\\
61 0.0209562413294419\\
62 0.0201731999668482\\
63 0.0202004813214104\\
64 0.0199583460745318\\
65 0.0200041135480848\\
66 0.0194021710598378\\
67 0.0193875259243906\\
68 0.0189286920436797\\
69 0.0189306414826454\\
70 0.0185475724648153\\
71 0.0187895290665708\\
72 0.0188751259795794\\
73 0.018884296654242\\
74 0.0186263832403732\\
75 0.0194235429832031\\
76 0.0206969731388344\\
77 0.0209548315894951\\
78 0.0214267467760611\\
79 0.0213307620506662\\
80 0.0212423068725975\\
81 0.0209506815266897\\
82 0.0208166893025807\\
83 0.0202256392371152\\
84 0.020404186624469\\
85 0.0203940445741956\\
86 0.0193333406269309\\
87 0.0177161147249133\\
88 0.0176792921919661\\
89 0.017627191640401\\
90 0.0173436220389842\\
91 0.0170016744791942\\
92 0.0166537688687402\\
93 0.0175966489451185\\
94 0.0187479976099959\\
95 0.0185985555893706\\
96 0.0183710171321443\\
97 0.0190928714358655\\
98 0.0194597905422518\\
99 0.0196607490496501\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0231477720114543\\
4 0.0166258166904343\\
5 0.0126256965722106\\
6 0.0118528038381274\\
7 0.0135642718872812\\
8 0.0202435070406391\\
9 0.0174233264523767\\
10 0.0131523862277618\\
11 0.0112644558475766\\
12 0.0126495927689241\\
13 0.0108549251950773\\
14 0.00965655104779185\\
15 0.014502811516703\\
16 0.0140538195196708\\
17 0.0139294906041835\\
18 0.0133500768248445\\
19 0.0113346818040573\\
20 0.0131794826169717\\
21 0.0119934728496097\\
22 0.00904751840753012\\
23 0.0226700046689995\\
24 0.00252512926694236\\
25 0.00510349372961934\\
26 0.00703383384171429\\
27 0.0102783399687498\\
28 0.0132950829265912\\
29 0.0162560801707424\\
30 0.0187806057414898\\
31 0.0204032898740831\\
32 0.0224550167958393\\
33 0.0245206860998315\\
34 0.025713506615867\\
35 0.0272627049388606\\
36 0.0270904245361422\\
37 0.0271308164196429\\
38 0.0266967212545811\\
39 0.0259796146606106\\
40 0.0251394170875579\\
41 0.0243567006000942\\
42 0.02445741552308\\
43 0.0245335788836632\\
44 0.0249391202861799\\
45 0.0243530429922766\\
46 0.0248722380003722\\
47 0.0255126042189222\\
48 0.0257268450077539\\
49 0.0251032335010932\\
50 0.0250599124325021\\
51 0.025564862274052\\
52 0.0255964470504707\\
53 0.0255339813265911\\
54 0.0252756279582759\\
55 0.0248039315043554\\
56 0.0237490038358496\\
57 0.0236904305411125\\
58 0.022563550845152\\
59 0.0226327452348529\\
60 0.022263116454929\\
61 0.0218249136159074\\
62 0.0209785402900765\\
63 0.0208162915420209\\
64 0.0204938752743403\\
65 0.0205048490385585\\
66 0.0199402609613747\\
67 0.0200291852130134\\
68 0.0194808132192567\\
69 0.0193842492495255\\
70 0.0191652563976883\\
71 0.0194248982976293\\
72 0.0190826952788352\\
73 0.0189557613150729\\
74 0.018697949597775\\
75 0.0192288178741699\\
76 0.0204780976249893\\
77 0.020751241373187\\
78 0.0212307496239675\\
79 0.0211802430847221\\
80 0.0212371261047881\\
81 0.0210043837016864\\
82 0.0208335635175303\\
83 0.0202348489724641\\
84 0.0199881821043515\\
85 0.0201320228103397\\
86 0.019484706760804\\
87 0.0177378915144759\\
88 0.017754609342292\\
89 0.0176674948749832\\
90 0.0173921040079532\\
91 0.0170398142248536\\
92 0.0166762290603982\\
93 0.017621870579468\\
94 0.0187483286824451\\
95 0.0185092850048941\\
96 0.0185602154873218\\
97 0.0190970258833195\\
98 0.0193757921361321\\
99 0.0193770350234696\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0231189375425768\\
4 0.016604383938171\\
5 0.0126130368987051\\
6 0.0116925472828004\\
7 0.0132467817200105\\
8 0.0198461389122792\\
9 0.0171021819216975\\
10 0.0128433851107568\\
11 0.0109721363928098\\
12 0.0123368091025321\\
13 0.0106289773859918\\
14 0.00945433946963775\\
15 0.0142108028793324\\
16 0.0134656096228254\\
17 0.0133392247303836\\
18 0.0127444946285874\\
19 0.0108192451599613\\
20 0.0125755277377082\\
21 0.0112836952502275\\
22 0.00848988790656885\\
23 0.0212362801180388\\
24 0.0024090811410367\\
25 0.00484224871284892\\
26 0.00667565227689399\\
27 0.00973823966786293\\
28 0.0125764061207289\\
29 0.0152324022599108\\
30 0.0175753169932338\\
31 0.0190831329048415\\
32 0.0210208283875895\\
33 0.0229498187986205\\
34 0.0240316962879658\\
35 0.0255012805091338\\
36 0.0252167166955685\\
37 0.0252777910280192\\
38 0.0249196497375643\\
39 0.0242681962116086\\
40 0.0234925766532259\\
41 0.0229406889266773\\
42 0.0230325889163102\\
43 0.0230825785029565\\
44 0.0233320521068395\\
45 0.0227969465464291\\
46 0.0232821738805214\\
47 0.0238421092546711\\
48 0.0244246310496924\\
49 0.0238327729018868\\
50 0.0236113745613875\\
51 0.0238006669701827\\
52 0.023847613154159\\
53 0.0236849992110457\\
54 0.0234157750776275\\
55 0.0229619406112183\\
56 0.0219656034316349\\
57 0.0218737520600193\\
58 0.0208544954882167\\
59 0.0208976031889828\\
60 0.0207331371595742\\
61 0.0203077247069272\\
62 0.0194944066189104\\
63 0.0192510395642222\\
64 0.019010892926022\\
65 0.0190313405511433\\
66 0.0184266331021248\\
67 0.0185035725940513\\
68 0.0180565975658095\\
69 0.0180440845857113\\
70 0.0177642420446252\\
71 0.017793145402352\\
72 0.0177722535913442\\
73 0.0178675319582897\\
74 0.01761486186631\\
75 0.0182485053001826\\
76 0.0193378023262934\\
77 0.0195982321608364\\
78 0.0200414131903626\\
79 0.0199777706254905\\
80 0.019831255998823\\
81 0.019619360174522\\
82 0.0191501166389613\\
83 0.0186652924311294\\
84 0.0186825642522189\\
85 0.0188093505981959\\
86 0.0182477891591677\\
87 0.0167289587960662\\
88 0.0165655145528425\\
89 0.0165380986958826\\
90 0.0161511355668513\\
91 0.0158175236851483\\
92 0.0154088630859601\\
93 0.0160757908038959\\
94 0.0171815058719289\\
95 0.017125390974534\\
96 0.0172106813860142\\
97 0.017576730499496\\
98 0.0176503660741328\\
99 0.0178154245765405\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0230733176838773\\
4 0.0165776488636348\\
5 0.0126000085860342\\
6 0.0118310615090008\\
7 0.0135418021445947\\
8 0.0203646507642737\\
9 0.0175699650776232\\
10 0.0132599611148921\\
11 0.0113564589818964\\
12 0.0127117803253735\\
13 0.0109353768503212\\
14 0.00971754112428283\\
15 0.0145158222115304\\
16 0.0140521916023755\\
17 0.013923691879932\\
18 0.0132187211778088\\
19 0.0112839826959341\\
20 0.013027952611898\\
21 0.0118665590375111\\
22 0.00871374311257975\\
23 0.0217026167574439\\
24 0.00249155367829571\\
25 0.00503953325846982\\
26 0.00694229695433632\\
27 0.0101434431068169\\
28 0.0131511908935672\\
29 0.0160793879074206\\
30 0.0184516152638569\\
31 0.0200749696601981\\
32 0.022104999773681\\
33 0.0241452038177406\\
34 0.0249251771735621\\
35 0.026398189142823\\
36 0.0261246174885011\\
37 0.0262227257145334\\
38 0.0257192159185235\\
39 0.0250138650551837\\
40 0.0242115215947134\\
41 0.0231535541227684\\
42 0.0231489453709759\\
43 0.0230349029298939\\
44 0.0234209097560973\\
45 0.0228818608044455\\
46 0.0233182014891973\\
47 0.0238269998736705\\
48 0.0243764031473095\\
49 0.0237647946968801\\
50 0.0236948981032615\\
51 0.0240069313420375\\
52 0.0237249771104407\\
53 0.0235183945806487\\
54 0.0232254870831714\\
55 0.0226565799745581\\
56 0.0216900671684503\\
57 0.0214487842329096\\
58 0.0202227197249143\\
59 0.0202834268023489\\
60 0.0201671053906244\\
61 0.0197931689658854\\
62 0.0190543572431278\\
63 0.0190864845219627\\
64 0.0188332245725995\\
65 0.0188334110778439\\
66 0.0183141527284638\\
67 0.0183764337908157\\
68 0.0178493790887457\\
69 0.0178518909537499\\
70 0.0173453247554768\\
71 0.0175953717517775\\
72 0.0175425652230572\\
73 0.0176366467455618\\
74 0.0172634834488756\\
75 0.0176053384461995\\
76 0.0187528921049996\\
77 0.018799611316287\\
78 0.019144007380221\\
79 0.0191166759843575\\
80 0.019082702515605\\
81 0.018658776279918\\
82 0.0184066333304261\\
83 0.0179035568862088\\
84 0.0173688304755563\\
85 0.0174736225646321\\
86 0.0165839090254413\\
87 0.0151121357676911\\
88 0.0151269648135245\\
89 0.0151055879679477\\
90 0.0147456344316168\\
91 0.0145137375729233\\
92 0.0142171699466549\\
93 0.0150020862883366\\
94 0.0160292188161195\\
95 0.0159702394545045\\
96 0.0159599198146084\\
97 0.0162733410177862\\
98 0.016551492543291\\
99 0.0164603898654797\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0231540457295498\\
4 0.0166055338171105\\
5 0.0126033802083701\\
6 0.0117973715457641\\
7 0.0134889037867259\\
8 0.0202209739748441\\
9 0.0174599710923805\\
10 0.013182612025513\\
11 0.0112264158684483\\
12 0.0125417408930203\\
13 0.0108177240040929\\
14 0.0096134271145825\\
15 0.0143112447569946\\
16 0.0138578751032686\\
17 0.0136811478604968\\
18 0.0131132049286673\\
19 0.0111983906263942\\
20 0.013002272407046\\
21 0.0118479606224878\\
22 0.00886039355240454\\
23 0.0221021657960646\\
24 0.00251947392508314\\
25 0.00508086692258761\\
26 0.00698569561751798\\
27 0.0101892434117769\\
28 0.0131864085338947\\
29 0.0160772579023164\\
30 0.0184084018517369\\
31 0.0200258284649503\\
32 0.0219540523927272\\
33 0.0239420194047119\\
34 0.0250076840701027\\
35 0.0265323034881538\\
36 0.0263977881259581\\
37 0.026518043880023\\
38 0.0261848605839077\\
39 0.0255292186015621\\
40 0.024587730690009\\
41 0.0239525626461544\\
42 0.0240390222830076\\
43 0.0241453913412573\\
44 0.0245231796814941\\
45 0.0239513924206997\\
46 0.0244913606848595\\
47 0.0251161106006651\\
48 0.0257758415069104\\
49 0.0250716921170255\\
50 0.0250112170163027\\
51 0.0254666048024287\\
52 0.0254102878142034\\
53 0.0250128196844314\\
54 0.024787316400527\\
55 0.0243273449788335\\
56 0.0230743116806662\\
57 0.0229480631393995\\
58 0.0218852010674786\\
59 0.0217332738038876\\
60 0.0216159845302312\\
61 0.0212286504565702\\
62 0.0200925325666051\\
63 0.0201210894925177\\
64 0.0198800990459226\\
65 0.0199018611530465\\
66 0.0192729231927046\\
67 0.0192915359763769\\
68 0.018834502321711\\
69 0.0188525017744179\\
70 0.0186515646979834\\
71 0.0189202945490496\\
72 0.0189999454863394\\
73 0.0191405464770756\\
74 0.018879597354888\\
75 0.0195624552158261\\
76 0.0208490262107778\\
77 0.0210667047236335\\
78 0.0214411545661618\\
79 0.0214005741594127\\
80 0.0215551178447826\\
81 0.0211384258062458\\
82 0.0210234267431916\\
83 0.020394223278474\\
84 0.0205679223557447\\
85 0.0207357409341377\\
86 0.0200185587889733\\
87 0.0183558398922829\\
88 0.0183534297108224\\
89 0.0183275488973139\\
90 0.0180530102565866\\
91 0.0173925368428059\\
92 0.0166408163024965\\
93 0.0175190638914525\\
94 0.0186081358096111\\
95 0.0184032850386671\\
96 0.0181112641077487\\
97 0.0188250072410563\\
98 0.0190931458814472\\
99 0.0192716274461258\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0230931289001504\\
4 0.0165837431101661\\
5 0.0126037077309075\\
6 0.0118359049976258\\
7 0.0135485408786673\\
8 0.0203581038806327\\
9 0.0172402119440046\\
10 0.0129917870571114\\
11 0.0109934493173768\\
12 0.0123626459177082\\
13 0.0106239453852782\\
14 0.00945267986855255\\
15 0.0142776637347339\\
16 0.0137793412679227\\
17 0.0136497745129779\\
18 0.0130675298788625\\
19 0.0111607809136541\\
20 0.0129756861122775\\
21 0.01176593091226\\
22 0.00892979258331143\\
23 0.0221071306254766\\
24 0.00247333097720953\\
25 0.00499015070622608\\
26 0.00680709623044116\\
27 0.00986877824708728\\
28 0.0127805319723439\\
29 0.0155704088802906\\
30 0.0179622628241952\\
31 0.0195304317231808\\
32 0.0214813803911822\\
33 0.0233317297894868\\
34 0.0244390946814913\\
35 0.0258692498008403\\
36 0.0257314607766582\\
37 0.0258353772483793\\
38 0.0251759287629797\\
39 0.0245402929356959\\
40 0.0236922393104639\\
41 0.023131146574633\\
42 0.0232159201396488\\
43 0.0232644030032729\\
44 0.0236664249947463\\
45 0.0231087860778194\\
46 0.0236272574632946\\
47 0.0242062065769512\\
48 0.0248271418910785\\
49 0.0241665265964465\\
50 0.0238816519042403\\
51 0.0243347481475971\\
52 0.0242651494872432\\
53 0.0241973187262599\\
54 0.0239784492140581\\
55 0.0234071656652632\\
56 0.0224306136493245\\
57 0.0220805424323283\\
58 0.0210629886393916\\
59 0.0210130429673811\\
60 0.0208370375320831\\
61 0.0204727769772032\\
62 0.0196513861874644\\
63 0.0196667772787828\\
64 0.0193573632034679\\
65 0.0192873065213918\\
66 0.0187177391811011\\
67 0.0187409780618782\\
68 0.0182976062358881\\
69 0.0182929329571671\\
70 0.0180885762580547\\
71 0.0183706738133689\\
72 0.0178093805239141\\
73 0.0179266956222198\\
74 0.0176614007737319\\
75 0.0183555773665947\\
76 0.0194549983705817\\
77 0.0195334844202359\\
78 0.0199910230015529\\
79 0.0197183452289008\\
80 0.0198324353458633\\
81 0.019591399806495\\
82 0.0194954830455162\\
83 0.0187882869092616\\
84 0.0187605671632715\\
85 0.0189138253906344\\
86 0.0182479193237657\\
87 0.0165500959668184\\
88 0.0165252276626453\\
89 0.0163719171796476\\
90 0.0160960771246091\\
91 0.0158139003062794\\
92 0.015396766516179\\
93 0.0161777288128371\\
94 0.0167278044094486\\
95 0.0165604653734346\\
96 0.0166452736994844\\
97 0.0172678094630766\\
98 0.0175746311466697\\
99 0.0177139608504054\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0229982261784408\\
4 0.0165142280567018\\
5 0.0125463569121806\\
6 0.0117691149708594\\
7 0.0134590602857203\\
8 0.0202220297270246\\
9 0.0173608900058622\\
10 0.0131701696507112\\
11 0.011204952235758\\
12 0.0125953596666032\\
13 0.0107813900415244\\
14 0.00959566822237471\\
15 0.0142621069661173\\
16 0.013802061584632\\
17 0.0136001503790016\\
18 0.0130340321814085\\
19 0.0110410924381575\\
20 0.0128192054966011\\
21 0.0116760475137525\\
22 0.00879967451969763\\
23 0.0218754700849361\\
24 0.0024863694460411\\
25 0.00503436346298659\\
26 0.00694061155690916\\
27 0.0101141017145677\\
28 0.0131125775760619\\
29 0.0160215523603732\\
30 0.0184771896187036\\
31 0.0200827411555868\\
32 0.0219090642606946\\
33 0.023900306536211\\
34 0.025039309152484\\
35 0.0265292910455782\\
36 0.0262782229499316\\
37 0.0263463965092027\\
38 0.0257953232686726\\
39 0.0248807674803364\\
40 0.0237012405446813\\
41 0.0230570478568188\\
42 0.0231111436465522\\
43 0.0231309641592633\\
44 0.0234882917082068\\
45 0.0226682534153802\\
46 0.0230343219210483\\
47 0.0236304854468874\\
48 0.0242437099110682\\
49 0.0234831792938493\\
50 0.0234431596132235\\
51 0.023429685686927\\
52 0.0234692918471238\\
53 0.023115200583642\\
54 0.0228915306349838\\
55 0.0222744224552924\\
56 0.0213390578798981\\
57 0.0205792756058454\\
58 0.0196219799540726\\
59 0.0195518753880419\\
60 0.0194189579917402\\
61 0.0189724541122715\\
62 0.0182616698024679\\
63 0.0182722440372575\\
64 0.0180534775785507\\
65 0.0180271441649172\\
66 0.0175307249379191\\
67 0.0175850900549588\\
68 0.017159709429787\\
69 0.017176205658842\\
70 0.0168091229110559\\
71 0.0169228227596319\\
72 0.0169957017688548\\
73 0.0171243764432135\\
74 0.0168477543885128\\
75 0.0165853347195355\\
76 0.0174674923917161\\
77 0.0176795928197293\\
78 0.0180107039964461\\
79 0.017965942863811\\
80 0.0180826041969463\\
81 0.0178972737090572\\
82 0.017794375127826\\
83 0.0172189310840878\\
84 0.0173599958907989\\
85 0.0174765122608901\\
86 0.0167900324909988\\
87 0.0153949055861401\\
88 0.015405899524255\\
89 0.0152988109746538\\
90 0.0150612315639801\\
91 0.0147737372609996\\
92 0.0143906338498918\\
93 0.0152104488494143\\
94 0.0162418471187599\\
95 0.0161429280930534\\
96 0.0162243793888993\\
97 0.0168779618370051\\
98 0.0171989260213363\\
99 0.0173799451298992\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0231958763986606\\
4 0.0166607483091309\\
5 0.0126637495854099\\
6 0.0118661257823232\\
7 0.0135939085255789\\
8 0.0204431055833804\\
9 0.0173493882852114\\
10 0.0129467790326948\\
11 0.0111476202433836\\
12 0.0125243336959298\\
13 0.0106613413300606\\
14 0.00948701696444171\\
15 0.014299151716566\\
16 0.0138102833274796\\
17 0.0136747617577179\\
18 0.0131023166614258\\
19 0.0110550862227888\\
20 0.0128384184045229\\
21 0.0116191139355665\\
22 0.00871514015517504\\
23 0.0218187198907817\\
24 0.00248304831351965\\
25 0.0049908476649256\\
26 0.00687994609954539\\
27 0.00995883361897245\\
28 0.0128580101729054\\
29 0.0155939840449303\\
30 0.0179820551518592\\
31 0.0195261470571575\\
32 0.0215219400060105\\
33 0.0235047248041064\\
34 0.0245262558012473\\
35 0.0258018419755947\\
36 0.0256086318084331\\
37 0.0257078676274176\\
38 0.0253615536226686\\
39 0.0246720354678736\\
40 0.0238819430878669\\
41 0.023292590501757\\
42 0.0233648948330404\\
43 0.0234767162264544\\
44 0.023757155041627\\
45 0.0230354160628558\\
46 0.0235479381623296\\
47 0.0241198891032287\\
48 0.024710242533333\\
49 0.0240649328238559\\
50 0.0239824687852238\\
51 0.0244226908167372\\
52 0.024468539675672\\
53 0.0244062928255153\\
54 0.0241863009659656\\
55 0.0236745744627232\\
56 0.0226710548838784\\
57 0.0218673490851426\\
58 0.0208255753569696\\
59 0.0208887810678745\\
60 0.0207720940348169\\
61 0.0203960439948195\\
62 0.019631390712248\\
63 0.019612297301017\\
64 0.0193772335731776\\
65 0.0194057655798423\\
66 0.018598881382289\\
67 0.0186808689563992\\
68 0.018222902691271\\
69 0.0181974050398662\\
70 0.0180138308003181\\
71 0.0182575637597598\\
72 0.0183196743905276\\
73 0.0183510420545279\\
74 0.0180526928968859\\
75 0.018568269076467\\
76 0.0197851736800833\\
77 0.0200496946148925\\
78 0.0205182023345591\\
79 0.0203953464769541\\
80 0.0205435808967153\\
81 0.0202459746094588\\
82 0.0201487927363825\\
83 0.0195777742635616\\
84 0.019732779662954\\
85 0.0198863188761293\\
86 0.0192892095758013\\
87 0.0176362851130645\\
88 0.0176022599177464\\
89 0.0175774297199612\\
90 0.0173117139398169\\
91 0.0166432171396997\\
92 0.016277253068127\\
93 0.017165377106889\\
94 0.0183040662253118\\
95 0.0180885474810135\\
96 0.017999878929694\\
97 0.0187154110877843\\
98 0.019071789157152\\
99 0.0192592205849294\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0229576058897378\\
4 0.0164790841177307\\
5 0.0122553560171158\\
6 0.0114555621567943\\
7 0.0131135911275182\\
8 0.0197273148476914\\
9 0.0169469841697854\\
10 0.0127934632883612\\
11 0.0109491021802801\\
12 0.0123056572674639\\
13 0.0105863524759353\\
14 0.00941950691096634\\
15 0.0141976446480759\\
16 0.0137590367327226\\
17 0.0136102052576287\\
18 0.0130455024021935\\
19 0.0109476504170641\\
20 0.0126723794382416\\
21 0.0115187591620535\\
22 0.00865862840723159\\
23 0.0216795966596779\\
24 0.002460517408237\\
25 0.00489448460554712\\
26 0.0067468543074725\\
27 0.00985859014499681\\
28 0.012546306189531\\
29 0.015290421932357\\
30 0.0176384651714812\\
31 0.0189241308276647\\
32 0.0207412070380285\\
33 0.0225722068027977\\
34 0.0236680434744717\\
35 0.0250940435039314\\
36 0.0249667389913184\\
37 0.0250627552216399\\
38 0.024667018230681\\
39 0.0240019695827157\\
40 0.0232288362171261\\
41 0.0225774380977952\\
42 0.0225174895401125\\
43 0.0226211332927354\\
44 0.0229349872452654\\
45 0.0223496105158179\\
46 0.0227968765121616\\
47 0.023031173455848\\
48 0.0236028224863344\\
49 0.0229744783313847\\
50 0.0228800872989492\\
51 0.0231311618113657\\
52 0.0231751599522792\\
53 0.0230635875443157\\
54 0.0228544845622033\\
55 0.022406950442083\\
56 0.0214020236310347\\
57 0.021341918378101\\
58 0.0203555670414891\\
59 0.0203390936261246\\
60 0.0202292841206553\\
61 0.0197174364966166\\
62 0.018973481544903\\
63 0.0190055522498769\\
64 0.0187649107351782\\
65 0.0188121499539158\\
66 0.0182632644560942\\
67 0.0182923924293492\\
68 0.0177633782276319\\
69 0.0177266636948164\\
70 0.0175450729290266\\
71 0.0177040024239565\\
72 0.0177720392617784\\
73 0.0177153891113884\\
74 0.017226977208759\\
75 0.0179463396006234\\
76 0.0190917038347628\\
77 0.0193490319788759\\
78 0.0197773939211744\\
79 0.0197233589590072\\
80 0.0198070389457281\\
81 0.0195315415118995\\
82 0.0194422514517751\\
83 0.0189493604201011\\
84 0.0190745303848224\\
85 0.0188949970285287\\
86 0.0183266440989211\\
87 0.0166198437005219\\
88 0.0164009466934359\\
89 0.0163765798811702\\
90 0.0161267622060467\\
91 0.01587810328691\\
92 0.0155153291587403\\
93 0.0163880880559351\\
94 0.0172733503741067\\
95 0.0169384217645919\\
96 0.0168218064127954\\
97 0.0174405163166806\\
98 0.0177483637636742\\
99 0.0176492614482332\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0229248231584126\\
4 0.0164630400508226\\
5 0.012507961184546\\
6 0.0117384558825043\\
7 0.0133793307603725\\
8 0.0200134729071523\\
9 0.0172601331020103\\
10 0.0130368646518889\\
11 0.0111364682485752\\
12 0.012493312199314\\
13 0.0107596316287609\\
14 0.00956979097605223\\
15 0.0144199749666369\\
16 0.0139342569371275\\
17 0.013813605838501\\
18 0.0131645801569275\\
19 0.0112409640258134\\
20 0.0129831073524455\\
21 0.0117753095390058\\
22 0.00884273222537323\\
23 0.0220220593338393\\
24 0.00251828220340671\\
25 0.00510227783366156\\
26 0.00703351858955443\\
27 0.0102722737355173\\
28 0.0132163919312754\\
29 0.0161582418224474\\
30 0.0186235797704464\\
31 0.0200373757458511\\
32 0.0220547661215727\\
33 0.0240742766930499\\
34 0.0252197837561825\\
35 0.0267367591979468\\
36 0.0265983701925407\\
37 0.0266544866506952\\
38 0.0263187131557597\\
39 0.0256277704073195\\
40 0.0248064332895942\\
41 0.0240529559510863\\
42 0.0241989620473759\\
43 0.0243040701452369\\
44 0.0244965140968822\\
45 0.0237452280990212\\
46 0.0241604311059942\\
47 0.024776465372765\\
48 0.0254075467255306\\
49 0.0247826694113092\\
50 0.0247255089222709\\
51 0.0252196994693924\\
52 0.0251263057525905\\
53 0.0250566055785222\\
54 0.024815975268268\\
55 0.024202807459606\\
56 0.0229886305271399\\
57 0.0227905704012768\\
58 0.0216264984805141\\
59 0.0216927730501698\\
60 0.0214549044891575\\
61 0.0210897951316305\\
62 0.0200857544505238\\
63 0.0196817995521335\\
64 0.0194434884066239\\
65 0.0195070380159014\\
66 0.0189661923133553\\
67 0.0189820895098131\\
68 0.0185193465440382\\
69 0.0183256836735587\\
70 0.0181400481871816\\
71 0.0180625837089929\\
72 0.0181504559418275\\
73 0.0182572659312773\\
74 0.0179413570061141\\
75 0.0184232337621022\\
76 0.0196341408078574\\
77 0.019896949951445\\
78 0.0203403877397837\\
79 0.0202734000751958\\
80 0.0201064738561462\\
81 0.0199040952951504\\
82 0.0197765095720713\\
83 0.0191694150176092\\
84 0.0193410395753225\\
85 0.0192719244609603\\
86 0.0186836888691371\\
87 0.0171292996603267\\
88 0.0169363886284857\\
89 0.0167243564459077\\
90 0.0164601483196797\\
91 0.016166787251353\\
92 0.0157305927760336\\
93 0.01632603033673\\
94 0.0174287835098798\\
95 0.0173442045551098\\
96 0.0174148062996201\\
97 0.0179494627787564\\
98 0.0180332026807931\\
99 0.0181295486113074\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0229635856614304\\
4 0.0162550204593651\\
5 0.0123384342440228\\
6 0.0115789193324295\\
7 0.0131439618602102\\
8 0.0197624430723474\\
9 0.0170731147115382\\
10 0.0128891348506393\\
11 0.0110295825298615\\
12 0.0124035129525755\\
13 0.0106391599819268\\
14 0.00944586959080363\\
15 0.0142508631844441\\
16 0.0137917536144869\\
17 0.0136591220301408\\
18 0.0130740856313659\\
19 0.0111509398711742\\
20 0.0129493139233119\\
21 0.0117251783004498\\
22 0.0088289680457852\\
23 0.0221832378029209\\
24 0.00248397543398462\\
25 0.00502917626816115\\
26 0.00686657666059381\\
27 0.0099948911325647\\
28 0.0129243185516042\\
29 0.0157292867716717\\
30 0.0181485597170937\\
31 0.0197405955909792\\
32 0.0214280134005525\\
33 0.0234077197630761\\
34 0.024543725615733\\
35 0.0260036622860861\\
36 0.0257985593282508\\
37 0.0258877001373897\\
38 0.0255655740991789\\
39 0.0248593824868734\\
40 0.0240625530692966\\
41 0.0233388585117094\\
42 0.0233420362872477\\
43 0.0233776065477296\\
44 0.0236985009130358\\
45 0.0231703709354587\\
46 0.0235679079091185\\
47 0.0241759965295183\\
48 0.0247735947049942\\
49 0.0239494407903752\\
50 0.0237913498577125\\
51 0.0242499308639723\\
52 0.0242907881461539\\
53 0.0242285575381382\\
54 0.0239909041621509\\
55 0.0235434713511943\\
56 0.0225392758805771\\
57 0.0224639647460321\\
58 0.0213714721433276\\
59 0.0213820906472169\\
60 0.0212638832498221\\
61 0.0207460483105134\\
62 0.0199695137443326\\
63 0.0199935085662729\\
64 0.0197413221180477\\
65 0.019785226673932\\
66 0.0191691497914204\\
67 0.019123426622735\\
68 0.0186706120321772\\
69 0.0186362729268733\\
70 0.0183739935883692\\
71 0.0185400547750588\\
72 0.0186162074556161\\
73 0.018615492609265\\
74 0.0180824950089452\\
75 0.0188562999375153\\
76 0.0200972290130828\\
77 0.0203500438076866\\
78 0.0208251403001203\\
79 0.0207536176101537\\
80 0.0208351369392139\\
81 0.0204827013834637\\
82 0.0201944574772355\\
83 0.0191908284257262\\
84 0.0193585896046434\\
85 0.0193238215902483\\
86 0.018683741133142\\
87 0.0169124489298432\\
88 0.016839786847072\\
89 0.0166884765303677\\
90 0.0163594501528882\\
91 0.0161072999936089\\
92 0.0157800298466983\\
93 0.0165885236465939\\
94 0.0173028756002066\\
95 0.0171974817223245\\
96 0.0172437171395051\\
97 0.0179375080075062\\
98 0.0182743546442268\\
99 0.0184435454907156\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0230725732530959\\
4 0.0165725718924014\\
5 0.0125839922636236\\
6 0.011758088326993\\
7 0.0132268396090829\\
8 0.0199068352042047\\
9 0.0171701110224487\\
10 0.0129673379859383\\
11 0.0111200341051766\\
12 0.0124973098095494\\
13 0.0107818464914736\\
14 0.00959681151227851\\
15 0.014466599880295\\
16 0.0139569222318834\\
17 0.0137999582082392\\
18 0.0131634166642322\\
19 0.0111904691539136\\
20 0.012819921577563\\
21 0.0116715332982149\\
22 0.00868409635239451\\
23 0.0216824329766857\\
24 0.00246892539407736\\
25 0.0049951419126792\\
26 0.00688014521737549\\
27 0.0100434907136002\\
28 0.0130071621798641\\
29 0.015785154440409\\
30 0.0181805068351526\\
31 0.0197793453242453\\
32 0.0218007707334065\\
33 0.023507549174938\\
34 0.0245579639022226\\
35 0.026016495430907\\
36 0.0258817248246349\\
37 0.0259138112535871\\
38 0.0255248092130769\\
39 0.02485690388141\\
40 0.0240585902661926\\
41 0.0234941402222009\\
42 0.0236247928134234\\
43 0.0237363991423341\\
44 0.0241427878043658\\
45 0.0235313638662053\\
46 0.0240122363613693\\
47 0.024607251991081\\
48 0.0252040491065319\\
49 0.0245591072033305\\
50 0.0244002911151806\\
51 0.0248851828887653\\
52 0.0249333744867705\\
53 0.0245318760450791\\
54 0.0242485119882981\\
55 0.0237950461131647\\
56 0.0227743145236558\\
57 0.0226912482905021\\
58 0.0216476665471572\\
59 0.0217083542471241\\
60 0.0215892441047334\\
61 0.0212034086391045\\
62 0.0204012420418337\\
63 0.0204193881060184\\
64 0.0200430919329423\\
65 0.0200503330097135\\
66 0.0194219275716625\\
67 0.0194873766893766\\
68 0.0190287683564884\\
69 0.0190355768401429\\
70 0.0188427821925777\\
71 0.0191255990741433\\
72 0.0192066711697179\\
73 0.0192842921853589\\
74 0.0190057211849418\\
75 0.0196016283611737\\
76 0.0207966637621524\\
77 0.0210562883577643\\
78 0.0215484041135941\\
79 0.0214014357866454\\
80 0.0215574597077127\\
81 0.0213030822475718\\
82 0.0212032367781529\\
83 0.0205463414195279\\
84 0.0206677172993613\\
85 0.0208223488000448\\
86 0.0201830263313085\\
87 0.0184984789872112\\
88 0.0184515627819132\\
89 0.0184245636392347\\
90 0.0181389847413034\\
91 0.017843876384217\\
92 0.0174817430091311\\
93 0.0184329022714449\\
94 0.0197095174823092\\
95 0.0185670173525745\\
96 0.018650377645194\\
97 0.0191749737733498\\
98 0.0194719187543341\\
99 0.0196768033664504\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0228436394114599\\
4 0.0163882737177946\\
5 0.0124527206353988\\
6 0.0116453502768276\\
7 0.0133304902726811\\
8 0.0200686127348303\\
9 0.0172880364008624\\
10 0.0130340911495047\\
11 0.0111615462661987\\
12 0.012521874928165\\
13 0.0107848317933668\\
14 0.0095700830554419\\
15 0.0143274244953071\\
16 0.0138791075368749\\
17 0.0137387399441636\\
18 0.0130702976967985\\
19 0.0111166056135014\\
20 0.0128730334991005\\
21 0.0117060679262403\\
22 0.0087924700288596\\
23 0.0219739198619292\\
24 0.00253830021422689\\
25 0.00513711755874376\\
26 0.00700209594050741\\
27 0.0102318947173763\\
28 0.0132617662027543\\
29 0.0161728520766481\\
30 0.0186812574093773\\
31 0.0200794186279134\\
32 0.0221079163511863\\
33 0.0241532953903573\\
34 0.025310846537965\\
35 0.0267719276249067\\
36 0.0264386239098042\\
37 0.0265505559336424\\
38 0.0261034377924038\\
39 0.0252096058635634\\
40 0.0244055214820925\\
41 0.0238200437007019\\
42 0.0239056568724225\\
43 0.0240227628370373\\
44 0.0244302972886791\\
45 0.0238896883658366\\
46 0.0242546189645723\\
47 0.0247586841187966\\
48 0.025405633725736\\
49 0.024740097881997\\
50 0.0246986441727515\\
51 0.0252068760248277\\
52 0.025091481424116\\
53 0.024993548976944\\
54 0.0245044380971381\\
55 0.0239323771141556\\
56 0.0228926854329813\\
57 0.0227600022225057\\
58 0.0215525222318112\\
59 0.0215910644610951\\
60 0.0214710554166875\\
61 0.0210210678260738\\
62 0.0202359149426377\\
63 0.0202696540588095\\
64 0.0199429214827899\\
65 0.019980522214331\\
66 0.019421873994159\\
67 0.0194968148341067\\
68 0.0190262190654855\\
69 0.019027519618722\\
70 0.0188241461848561\\
71 0.0191074687672708\\
72 0.0191669901110247\\
73 0.0189574121057471\\
74 0.0186981890877601\\
75 0.0194885706105766\\
76 0.0206992211911473\\
77 0.0209622925134655\\
78 0.0214327036228028\\
79 0.021331669681563\\
80 0.0214342897557127\\
81 0.0210506419190325\\
82 0.0208310209190846\\
83 0.0203000143964401\\
84 0.0204777892903925\\
85 0.0203962315942261\\
86 0.0197126829940885\\
87 0.0180691568394683\\
88 0.0180865943285934\\
89 0.0180506117792866\\
90 0.0177663361710984\\
91 0.0174484092332616\\
92 0.0170880254777051\\
93 0.0180602225654074\\
94 0.0192444378417796\\
95 0.0191220669784932\\
96 0.0191992489969742\\
97 0.0199739001646214\\
98 0.0200247946146595\\
99 0.0200035788943506\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0231040438610177\\
4 0.0165862823885282\\
5 0.0124767794393428\\
6 0.011697717057036\\
7 0.0133023664407017\\
8 0.0199829787195656\\
9 0.0171579545126354\\
10 0.0129404960198554\\
11 0.0110647653048565\\
12 0.0124403404691332\\
13 0.0107213412290167\\
14 0.00952877357398898\\
15 0.0143721740021528\\
16 0.0139194238037186\\
17 0.0137341580510203\\
18 0.0130821529756892\\
19 0.0111389297040361\\
20 0.0129128635921081\\
21 0.011667771574109\\
22 0.00877529597375614\\
23 0.0219243240788689\\
24 0.00250407255765018\\
25 0.00507294887288156\\
26 0.00698320862646521\\
27 0.0101809981351018\\
28 0.0131288234158743\\
29 0.0160157978421782\\
30 0.0185024467694079\\
31 0.0201127072352815\\
32 0.0215588234764292\\
33 0.0234396317423567\\
34 0.0245872882655889\\
35 0.0260875371921433\\
36 0.0258996599556247\\
37 0.0258646675949469\\
38 0.0254819736666991\\
39 0.0248385720046077\\
40 0.0240062597821631\\
41 0.0233786951575298\\
42 0.0235029355757766\\
43 0.0235645557962383\\
44 0.0239614438352409\\
45 0.023293381951213\\
46 0.0238177825280553\\
47 0.0244273935108072\\
48 0.0250065574872226\\
49 0.0243520974034493\\
50 0.0243102144146703\\
51 0.0247218420418501\\
52 0.0247570748156738\\
53 0.0246956379158033\\
54 0.024443417267824\\
55 0.0239899424143284\\
56 0.0228699670371846\\
57 0.0227769019115128\\
58 0.021680541815163\\
59 0.0217352722909148\\
60 0.02158022103378\\
61 0.0211716765007495\\
62 0.0202553576971533\\
63 0.020287573953\\
64 0.0200442566436731\\
65 0.0200945237930603\\
66 0.0195393062009768\\
67 0.0196335045165791\\
68 0.0191603714304221\\
69 0.0191327224384633\\
70 0.0189131662987355\\
71 0.0191249548618568\\
72 0.0191962987956315\\
73 0.0193363168410705\\
74 0.0190725984708097\\
75 0.0197457814732199\\
76 0.0210279949989482\\
77 0.0211516569836713\\
78 0.0215731882359442\\
79 0.0214278980697377\\
80 0.0215813529285531\\
81 0.0213200192904048\\
82 0.0212158819117675\\
83 0.0206176391697984\\
84 0.0207451820241944\\
85 0.0209104967850842\\
86 0.0202356084570499\\
87 0.0184757633146464\\
88 0.0184927592666315\\
89 0.0184400353037866\\
90 0.0180396724936758\\
91 0.0175703178529744\\
92 0.0172240282974235\\
93 0.0181877919958761\\
94 0.0194425766725608\\
95 0.0193716272451684\\
96 0.0193702854566451\\
97 0.0201246542917624\\
98 0.0204590522072454\\
99 0.0199748062832395\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.022902964026194\\
4 0.0164553779159558\\
5 0.012498074675167\\
6 0.0117094186075105\\
7 0.013401081866246\\
8 0.0201748391920853\\
9 0.0174300292955131\\
10 0.0130885172648384\\
11 0.0112402351304936\\
12 0.0124264326923366\\
13 0.010702646540594\\
14 0.00946673931751192\\
15 0.0141941935648731\\
16 0.01360601500281\\
17 0.0134592154982952\\
18 0.0128794811790271\\
19 0.0109899415705508\\
20 0.0127502952466643\\
21 0.0115933138996604\\
22 0.00866799720417649\\
23 0.0212049922665539\\
24 0.00242214864305311\\
25 0.00490542571723486\\
26 0.00671489673162537\\
27 0.0097719655071665\\
28 0.0126450624879787\\
29 0.015435482671557\\
30 0.0177864867785863\\
31 0.0192735456687257\\
32 0.0211294925377695\\
33 0.0229907319863325\\
34 0.0239989299631881\\
35 0.0253612290147125\\
36 0.0252165138517702\\
37 0.0252337918451855\\
38 0.0249076157592424\\
39 0.0240490318419295\\
40 0.0232820315851215\\
41 0.0226414475928229\\
42 0.0227588470051258\\
43 0.0227318031051571\\
44 0.0230802658696389\\
45 0.0225045495796196\\
46 0.0230080130971753\\
47 0.0232606532366402\\
48 0.0238805497014864\\
49 0.0231641049446476\\
50 0.0231117666629237\\
51 0.0235457409040025\\
52 0.0232872380527271\\
53 0.022979386380078\\
54 0.0227158873347464\\
55 0.0222280513925968\\
56 0.0210097340840168\\
57 0.0209191372243766\\
58 0.0199198579333146\\
59 0.0199649662006255\\
60 0.0198526351398039\\
61 0.0193182997228618\\
62 0.0185887067411884\\
63 0.0185734892381334\\
64 0.0182900175327267\\
65 0.018334739189359\\
66 0.0175369568049956\\
67 0.0174766176345309\\
68 0.0170238733894643\\
69 0.0169091735377107\\
70 0.0166100006952771\\
71 0.0168608894768743\\
72 0.0169364235054828\\
73 0.0170582189051946\\
74 0.0168133606277551\\
75 0.0175220776861457\\
76 0.0186605302560395\\
77 0.0187767699535929\\
78 0.019213616076746\\
79 0.0190486329820767\\
80 0.0188669917315206\\
81 0.0182034244473421\\
82 0.0180650454524428\\
83 0.0174747060257433\\
84 0.0176293194550342\\
85 0.0177728113859102\\
86 0.0172410194498115\\
87 0.0158025406187537\\
88 0.0157943978427775\\
89 0.0157583991682883\\
90 0.0154778677660936\\
91 0.0152155654977455\\
92 0.0147823055270886\\
93 0.0156251714759237\\
94 0.0166521351137344\\
95 0.0163285296471671\\
96 0.0161845344228614\\
97 0.0166600569691904\\
98 0.0169695505816628\\
99 0.017130306312667\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0227517863607503\\
4 0.0163247453156768\\
5 0.0123988874042078\\
6 0.0115935245360053\\
7 0.0132724604399049\\
8 0.0199633470996993\\
9 0.0172421058561138\\
10 0.0129830633573218\\
11 0.0111029914642467\\
12 0.0124693698691639\\
13 0.0107601616709305\\
14 0.00957780482750186\\
15 0.0144612107039812\\
16 0.0138371987447341\\
17 0.0137186296852006\\
18 0.0130665604255431\\
19 0.0111601450488916\\
20 0.0128016993211773\\
21 0.0116572746347227\\
22 0.00877150603336373\\
23 0.0220494846427336\\
24 0.00238773015000799\\
25 0.00483747285872383\\
26 0.00666175347824404\\
27 0.0097277527364503\\
28 0.0123569620259932\\
29 0.0150735139712854\\
30 0.0174162913300394\\
31 0.0188871869083231\\
32 0.020797576394759\\
33 0.0227193315194742\\
34 0.0238298734749077\\
35 0.0252224819868524\\
36 0.0250663884825913\\
37 0.0251449110035719\\
38 0.0248318653496163\\
39 0.0241541079994542\\
40 0.0232761895187239\\
41 0.0227308385767483\\
42 0.0228632207775117\\
43 0.0226229028169349\\
44 0.0228833267202381\\
45 0.0223743112599384\\
46 0.022869225285809\\
47 0.0234602398290025\\
48 0.0240513760532217\\
49 0.0233722483679384\\
50 0.0233326568799502\\
51 0.023731318188736\\
52 0.0237132083563741\\
53 0.0235993398351379\\
54 0.023383156277978\\
55 0.0229489212852136\\
56 0.021959018092615\\
57 0.0217558512002637\\
58 0.0206308473618686\\
59 0.0206316651447818\\
60 0.0204936248447823\\
61 0.0199233781760698\\
62 0.019037370434378\\
63 0.0190544932048495\\
64 0.0188254073296843\\
65 0.0188196042357337\\
66 0.0182872703530133\\
67 0.0183333964243692\\
68 0.0178988241351146\\
69 0.017844832594714\\
70 0.0176025994175916\\
71 0.0177870898960414\\
72 0.017862156027509\\
73 0.0178415666353123\\
74 0.0175987756167633\\
75 0.0183238360746389\\
76 0.0194289068347716\\
77 0.0194469209875381\\
78 0.0199022553521866\\
79 0.0198597212531929\\
80 0.0199722738692334\\
81 0.0196839646175928\\
82 0.0195750578389819\\
83 0.0190674655472146\\
84 0.0192382139010535\\
85 0.019331920371258\\
86 0.0185935858539843\\
87 0.0170427404971998\\
88 0.0168702004688184\\
89 0.0166804770239981\\
90 0.0163344669930638\\
91 0.0160472903997453\\
92 0.0153315020409796\\
93 0.0161966273491492\\
94 0.0172992162902542\\
95 0.0172411945684957\\
96 0.0173272292612069\\
97 0.0176742685955934\\
98 0.0179953214333816\\
99 0.0181757856358641\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0231443810314652\\
4 0.0166325053648273\\
5 0.0124275922724566\\
6 0.011664521017856\\
7 0.0133619188674708\\
8 0.0198381748543207\\
9 0.0167775966428978\\
10 0.0124915042607253\\
11 0.010691889346548\\
12 0.0120122519570603\\
13 0.0103528883213183\\
14 0.00920894982927758\\
15 0.0138380037111082\\
16 0.0134069553829129\\
17 0.0132580896340662\\
18 0.012386818800885\\
19 0.0105572532616912\\
20 0.012211886515568\\
21 0.0110785196924064\\
22 0.00830563981692703\\
23 0.0207630412603374\\
24 0.00239550610127377\\
25 0.00484554561908864\\
26 0.00663521592170909\\
27 0.00963260728843841\\
28 0.0124788317685962\\
29 0.0152571882045456\\
30 0.0176404638371819\\
31 0.0191168598938222\\
32 0.0210653148113339\\
33 0.0230196228597408\\
34 0.0239315893907748\\
35 0.0254001976374389\\
36 0.0252405719312855\\
37 0.0251469052899851\\
38 0.0247134172024005\\
39 0.0240244705795492\\
40 0.0232552156126046\\
41 0.0226600258966278\\
42 0.0228023913105915\\
43 0.0228869649222704\\
44 0.0231676946188636\\
45 0.0225553441619354\\
46 0.0229711726382473\\
47 0.023566140800969\\
48 0.0239516665772251\\
49 0.0233388967486063\\
50 0.0232944251375885\\
51 0.0236618503711609\\
52 0.023704383035623\\
53 0.0236054160176455\\
54 0.0233864204911741\\
55 0.0229617727170599\\
56 0.0219822522799443\\
57 0.0217864620110168\\
58 0.0203010247570673\\
59 0.0203634701727727\\
60 0.0202536091395737\\
61 0.0197058900491855\\
62 0.0189741240150981\\
63 0.0184763715514942\\
64 0.0181549867295521\\
65 0.0181969944857534\\
66 0.0177017057650148\\
67 0.0177813270858357\\
68 0.0173314836339478\\
69 0.0171621595703287\\
70 0.0169704266928597\\
71 0.0172140976757734\\
72 0.0172615917034942\\
73 0.0173696460889669\\
74 0.017128365539582\\
75 0.0178542344359652\\
76 0.019029997830097\\
77 0.0192407889606095\\
78 0.0196481017282436\\
79 0.0195788196652458\\
80 0.0197163719766923\\
81 0.0194640286815579\\
82 0.0193751014025657\\
83 0.0185264956781498\\
84 0.0185379197308901\\
85 0.0185651792308073\\
86 0.0179546841396224\\
87 0.0164623979722556\\
88 0.0164570580264038\\
89 0.0164028989761982\\
90 0.0161501566368276\\
91 0.0155411208714235\\
92 0.0152254711518847\\
93 0.016019750667978\\
94 0.0170316755258226\\
95 0.0169743931633744\\
96 0.0169448558280565\\
97 0.017571436485182\\
98 0.0179050175512351\\
99 0.0181096236234246\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0229908113069802\\
4 0.016479655006308\\
5 0.0124756718825524\\
6 0.0117107354954199\\
7 0.0134049429535468\\
8 0.0201641304157785\\
9 0.0173833075243422\\
10 0.0131236560327136\\
11 0.0112396493266779\\
12 0.0126159380134963\\
13 0.0108488196026124\\
14 0.00964047845536459\\
15 0.014384304674343\\
16 0.0138852200734674\\
17 0.0137095856280565\\
18 0.0130585009575085\\
19 0.0111360180849358\\
20 0.0129086318800753\\
21 0.0117414163616704\\
22 0.00880295545304037\\
23 0.0220185849468236\\
24 0.00251721670674659\\
25 0.00506939933027177\\
26 0.00697989158248116\\
27 0.0101896591810773\\
28 0.0131947278424331\\
29 0.0160611266148338\\
30 0.0185498883348393\\
31 0.0200089337337061\\
32 0.0219489556404335\\
33 0.0237867380598026\\
34 0.0248785740719503\\
35 0.0263067538799318\\
36 0.0261436358780937\\
37 0.0261356797127818\\
38 0.0258105085834245\\
39 0.0250828052756334\\
40 0.0242052036506257\\
41 0.0235186560679107\\
42 0.0234918271853218\\
43 0.0233984668014696\\
44 0.0237995407771602\\
45 0.0232409702479247\\
46 0.0237450922048313\\
47 0.0243577898220787\\
48 0.0250019877436883\\
49 0.0243970566254545\\
50 0.0243561681515715\\
51 0.0248184224373064\\
52 0.0247734917766971\\
53 0.0247108545335416\\
54 0.0244607345057002\\
55 0.0239609166026004\\
56 0.0229469972701062\\
57 0.0228593526893376\\
58 0.0218091366749639\\
59 0.0218755755699918\\
60 0.021755809937295\\
61 0.0213412275086964\\
62 0.0205444562766924\\
63 0.020445726276801\\
64 0.0199172770416697\\
65 0.0199001714093476\\
66 0.0191611075040364\\
67 0.0192514182957966\\
68 0.0187949377768807\\
69 0.0188099803114987\\
70 0.0186069844651294\\
71 0.0188972459380291\\
72 0.0189822572760341\\
73 0.0190854994364139\\
74 0.0187924771321385\\
75 0.0195588692830009\\
76 0.0207750192072548\\
77 0.020839696881779\\
78 0.0213270705001016\\
79 0.0212584498129941\\
80 0.0214113101593579\\
81 0.0211918648806356\\
82 0.0210567045676705\\
83 0.0204753314278199\\
84 0.0205568683025674\\
85 0.0207201767528997\\
86 0.0199085118735042\\
87 0.018233409887453\\
88 0.0182511531982464\\
89 0.0182242816001686\\
90 0.0178598612431859\\
91 0.0175341877677423\\
92 0.0171019947225198\\
93 0.017994966505254\\
94 0.0188427929796769\\
95 0.0187715442817865\\
96 0.0188671884213936\\
97 0.0196282991912893\\
98 0.019679129748269\\
99 0.0197248329358517\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0229478790476905\\
4 0.0164513588152118\\
5 0.0125036311144815\\
6 0.0117409253519316\\
7 0.013440318089007\\
8 0.0202191661102069\\
9 0.0174631687379838\\
10 0.0131713963134444\\
11 0.0112695263663434\\
12 0.0126724613300057\\
13 0.0108440612510023\\
14 0.00957437316440399\\
15 0.0143785317781034\\
16 0.0139315045402277\\
17 0.0138066081564551\\
18 0.0131922818645417\\
19 0.0112539073005022\\
20 0.0130599444141603\\
21 0.0119025945277936\\
22 0.00898358921784586\\
23 0.0224219577126975\\
24 0.00250719994041756\\
25 0.005029168322604\\
26 0.00691875750062572\\
27 0.0100875860825013\\
28 0.0130561049888777\\
29 0.0159409563375075\\
30 0.0179342972461241\\
31 0.0194708647953042\\
32 0.0214506631232216\\
33 0.0234113114709916\\
34 0.0245121607521255\\
35 0.0259317195474895\\
36 0.0257991338495447\\
37 0.0258572891985374\\
38 0.0254545578523695\\
39 0.0248156096148172\\
40 0.0240129843696137\\
41 0.0234410507927803\\
42 0.0235646346107347\\
43 0.023661101822221\\
44 0.0240524437138684\\
45 0.0232321402453607\\
46 0.0236186032509033\\
47 0.024172907635104\\
48 0.0245289673406194\\
49 0.0238655996849751\\
50 0.0236950925212806\\
51 0.0241758674067399\\
52 0.0242174072995564\\
53 0.0241550726525963\\
54 0.0239353040902349\\
55 0.0234865344218891\\
56 0.0224832580059379\\
57 0.0224180868109612\\
58 0.0212071606756101\\
59 0.0212709842543643\\
60 0.0210625128681648\\
61 0.0206847992906036\\
62 0.019883830654657\\
63 0.01986533618053\\
64 0.019606843144251\\
65 0.0193648538739648\\
66 0.0187936671956967\\
67 0.0188443817093909\\
68 0.0183988778257277\\
69 0.0184131125066871\\
70 0.0181449074225374\\
71 0.0183149173491268\\
72 0.0183839125793361\\
73 0.0185104503822623\\
74 0.0181880689841154\\
75 0.0188539634388784\\
76 0.0200503975845164\\
77 0.0202887352898956\\
78 0.0205007097503053\\
79 0.0204637891226218\\
80 0.020486574841614\\
81 0.0202564434945882\\
82 0.020123760190124\\
83 0.0195981173581985\\
84 0.019719518979488\\
85 0.0197850916881305\\
86 0.0191178172542063\\
87 0.0174694657266405\\
88 0.0172070496781453\\
89 0.0169988322675909\\
90 0.0165438307575718\\
91 0.0162111629983753\\
92 0.0157351295909619\\
93 0.0166315382555514\\
94 0.0177584675035629\\
95 0.0176221476652788\\
96 0.0176688172721128\\
97 0.0183815134970913\\
98 0.0187144685183285\\
99 0.0188673323547646\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0230970042618901\\
4 0.0165675075897344\\
5 0.0125795737297243\\
6 0.0116093964067563\\
7 0.013292284717037\\
8 0.0200110206074612\\
9 0.0172528270669426\\
10 0.0129164688982952\\
11 0.0110460908550096\\
12 0.0123444073874553\\
13 0.010631540652923\\
14 0.00940571191736168\\
15 0.0141827981280805\\
16 0.0137146123708756\\
17 0.0135648180411388\\
18 0.0129347320849761\\
19 0.0110427359788666\\
20 0.0127520589630425\\
21 0.0115874345564555\\
22 0.00870969551923732\\
23 0.0216084640970437\\
24 0.00247278462042057\\
25 0.00498857199737506\\
26 0.00687361915298627\\
27 0.0100388711742174\\
28 0.0130118751769865\\
29 0.0158032042611419\\
30 0.0182487121122408\\
31 0.0198535505167265\\
32 0.0216393524183051\\
33 0.0236265419676513\\
34 0.0247764940324334\\
35 0.0262979464699445\\
36 0.0261248718346702\\
37 0.0262388376956511\\
38 0.0259109736177322\\
39 0.0252513952807329\\
40 0.0244270547186679\\
41 0.0237957243728684\\
42 0.0239383070842616\\
43 0.0239692234409442\\
44 0.0243817715255514\\
45 0.0238260119382115\\
46 0.0239868296264979\\
47 0.0245931150853133\\
48 0.0252547384222129\\
49 0.0245204223758228\\
50 0.0244754268288683\\
51 0.0249753815698659\\
52 0.024910642795571\\
53 0.0247328593843101\\
54 0.0245067076013375\\
55 0.024054173656738\\
56 0.0230445427130351\\
57 0.0229868663073108\\
58 0.0217726385161131\\
59 0.0218272016871376\\
60 0.0216792035074514\\
61 0.0211898690718882\\
62 0.0203669148404839\\
63 0.0204014608098989\\
64 0.0201571853312125\\
65 0.0201464519378678\\
66 0.0193810392244369\\
67 0.0194744802895714\\
68 0.0190125825887091\\
69 0.0190264676450987\\
70 0.018834516866526\\
71 0.0188191346666769\\
72 0.0185688433513873\\
73 0.0186603989618843\\
74 0.0184062404735932\\
75 0.0191834172971991\\
76 0.0204088801168013\\
77 0.0205626915834272\\
78 0.0210338554001852\\
79 0.020985451223136\\
80 0.0210890298361091\\
81 0.0208701325251344\\
82 0.0207716912865685\\
83 0.0201972423724346\\
84 0.020281175578899\\
85 0.0203354780263555\\
86 0.0197035428468323\\
87 0.0180672827717804\\
88 0.0180772544711763\\
89 0.0178494170392271\\
90 0.0175398976188957\\
91 0.0172662880201903\\
92 0.0168414777278447\\
93 0.0176342276722885\\
94 0.0187296689174308\\
95 0.018667989831154\\
96 0.0187633616823895\\
97 0.0194331676144935\\
98 0.0197773188856076\\
99 0.0199645249169259\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0230403570357958\\
4 0.0164826208801042\\
5 0.0125152433593865\\
6 0.0117425234252819\\
7 0.0134176461809872\\
8 0.020177935582977\\
9 0.0174122159374657\\
10 0.0131139745750796\\
11 0.0112275751593502\\
12 0.0126239860174993\\
13 0.0108569059940217\\
14 0.00961641408839273\\
15 0.0144637752490852\\
16 0.0138583623694519\\
17 0.0137151160611966\\
18 0.0131448543894315\\
19 0.0111883530849002\\
20 0.0129528986257318\\
21 0.0115649235759244\\
22 0.00869469045455971\\
23 0.0214930618508837\\
24 0.00245676955405012\\
25 0.00497764224129824\\
26 0.00685182071177764\\
27 0.0100124112546882\\
28 0.0129810268033774\\
29 0.0158723322286569\\
30 0.0183053484814171\\
31 0.0197661350350834\\
32 0.021667746513825\\
33 0.0236511469268058\\
34 0.0248093901234173\\
35 0.0262716324798981\\
36 0.0260085355793743\\
37 0.0260072542055288\\
38 0.0256499138543052\\
39 0.0249609835815054\\
40 0.0240680052660916\\
41 0.0234967513184062\\
42 0.0236451729838855\\
43 0.0235864743707621\\
44 0.0239774659933485\\
45 0.0234412750512006\\
46 0.0237891021970928\\
47 0.0243063896253738\\
48 0.0248908886993187\\
49 0.0239250814111216\\
50 0.0238622131839516\\
51 0.0242208671173679\\
52 0.0242694072013793\\
53 0.0242100300672926\\
54 0.0239882985154749\\
55 0.023500839577934\\
56 0.0225098090404999\\
57 0.0224434303062934\\
58 0.0212139112934749\\
59 0.0212297168111097\\
60 0.0211134394290143\\
61 0.0206975021817908\\
62 0.0199211962232953\\
63 0.0199354810510134\\
64 0.0194278449572339\\
65 0.0194633400645005\\
66 0.0189278191583161\\
67 0.018931856713723\\
68 0.0184843569862037\\
69 0.0184790912497254\\
70 0.0181304898977595\\
71 0.0184073461736655\\
72 0.0184164074780404\\
73 0.0184686395137479\\
74 0.0181263464139735\\
75 0.0188941571438441\\
76 0.0201155279224596\\
77 0.0203614002305054\\
78 0.0207817142392624\\
79 0.0207492471069854\\
80 0.0208385904813154\\
81 0.0205824741496652\\
82 0.0203801235233496\\
83 0.0198000882296863\\
84 0.0198236849942206\\
85 0.0197308391546876\\
86 0.0190806831064634\\
87 0.0174591303532757\\
88 0.0170062976622368\\
89 0.0169753393558476\\
90 0.016715008148816\\
91 0.0163950669816938\\
92 0.0160693531693143\\
93 0.0167073654943002\\
94 0.0177643161510389\\
95 0.0176957946627338\\
96 0.0176967911843425\\
97 0.0183985114465031\\
98 0.0186791655043986\\
99 0.0188571238585563\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0.0230836390619724\\
4 0.0165075890307062\\
5 0.0124747775168883\\
6 0.0117082177584177\\
7 0.0132856408208366\\
8 0.0199601734079932\\
9 0.0172551997599724\\
10 0.0130019480127979\\
11 0.0111524736858492\\
12 0.0124880019048335\\
13 0.0106583400502142\\
14 0.00948112593888359\\
15 0.0142997605309094\\
16 0.0138377736118437\\
17 0.0136852083301644\\
18 0.0130841126376779\\
19 0.0111730431080735\\
20 0.0128409862308147\\
21 0.0116546789848059\\
22 0.00875386121090284\\
23 0.0218644846342727\\
24 0.0025064309541685\\
25 0.00505946242572156\\
26 0.00693367149564907\\
27 0.0101294879087377\\
28 0.0131298541212277\\
29 0.0160081372534552\\
30 0.0184661453444991\\
31 0.019822754154154\\
32 0.0216920463688313\\
33 0.0236962706486017\\
34 0.0248539954530084\\
35 0.0262439527124516\\
36 0.0260923131701818\\
37 0.0262117022629806\\
38 0.0257447229121251\\
39 0.0250579136567433\\
40 0.0242542915075446\\
41 0.0236553913588544\\
42 0.0236371286330562\\
43 0.0237484298901819\\
44 0.0241578214996684\\
45 0.0236234761232135\\
46 0.0240581932165668\\
47 0.0246660447997709\\
48 0.0253073529355768\\
49 0.0246490741320117\\
50 0.0245656482045883\\
51 0.0250641882675434\\
52 0.0246269263246701\\
53 0.0242010447684014\\
54 0.0239814509252781\\
55 0.0235302851074473\\
56 0.0225264000108276\\
57 0.0224503612480372\\
58 0.021426071912421\\
59 0.0214246778770996\\
60 0.0213112781309707\\
61 0.0209099452034054\\
62 0.0201237681162664\\
63 0.0201516081354886\\
64 0.0199037417033758\\
65 0.0197455157048069\\
66 0.0191072858964247\\
67 0.0191336245664659\\
68 0.0185332410882654\\
69 0.0185019343223895\\
70 0.0181570950950832\\
71 0.018329978407648\\
72 0.018407706984453\\
73 0.0185336230291293\\
74 0.018094775727965\\
75 0.0188541300522624\\
76 0.0199915278229145\\
77 0.0201205485301215\\
78 0.0205864617345954\\
79 0.0201359337777116\\
80 0.0202050739836095\\
81 0.0199894792873156\\
82 0.0198690117771043\\
83 0.0191675082981963\\
84 0.0193322469356552\\
85 0.0194715638156883\\
86 0.0188894786457845\\
87 0.0173117863530258\\
88 0.0172095830354509\\
89 0.0171798452327171\\
90 0.0169043179170799\\
91 0.0166160996777247\\
92 0.0162764938945238\\
93 0.0171684488114406\\
94 0.0183128083937396\\
95 0.0182520721583323\\
96 0.0183437457257593\\
97 0.0187940352143105\\
98 0.019002616290847\\
99 0.0191542295168113\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0231366771145859\\
4 -0.0166221503816347\\
5 -0.0126338613601325\\
6 -0.0118566295911069\\
7 -0.0135730950155348\\
8 -0.0204355590705445\\
9 -0.0176330469669072\\
10 -0.0132852308564817\\
11 -0.0113686905378483\\
12 -0.0127487072060896\\
13 -0.0109831861623866\\
14 -0.00974782878168409\\
15 -0.014713184510942\\
16 -0.0142545920948763\\
17 -0.0141248236659717\\
18 -0.0135379727171986\\
19 -0.0115317991086883\\
20 -0.0134122649031169\\
21 -0.0121497375509086\\
22 -0.0089611358494638\\
23 -0.0224109520094753\\
24 -0.00257920062701747\\
25 -0.00522547468330931\\
26 -0.00720469676859498\\
27 -0.0105249438124014\\
28 -0.0136315893453134\\
29 -0.0166716652448422\\
30 -0.0192660755921187\\
31 -0.0209204562782517\\
32 -0.023055215398862\\
33 -0.0251263694893683\\
34 -0.0259849330438105\\
35 -0.027111256025381\\
36 -0.026810792185173\\
37 -0.0268525742663597\\
38 -0.0265010908505957\\
39 -0.025718620839414\\
40 -0.0248952468292823\\
41 -0.0241602008969227\\
42 -0.0242706733441081\\
43 -0.0242805976771124\\
44 -0.0245517520838824\\
45 -0.0239218224712053\\
46 -0.0243543930348413\\
47 -0.0248968160078908\\
48 -0.0254747133878573\\
49 -0.0247960840948222\\
50 -0.0247252603632789\\
51 -0.0250113500128478\\
52 -0.0250386157038795\\
53 -0.0249754623989968\\
54 -0.0246971002442854\\
55 -0.0242030061851898\\
56 -0.0232011242779773\\
57 -0.0231656357570714\\
58 -0.0220400717622263\\
59 -0.0220924357287202\\
60 -0.021970602380888\\
61 -0.0215346257094803\\
62 -0.0206763990148455\\
63 -0.0206354731124412\\
64 -0.0203598342195076\\
65 -0.0204115301614111\\
66 -0.0198615330148938\\
67 -0.0197871208613996\\
68 -0.0193177257663659\\
69 -0.0192313980763738\\
70 -0.0190206820176163\\
71 -0.0192308417024777\\
72 -0.0193156528258792\\
73 -0.0193813360412272\\
74 -0.0191226684780345\\
75 -0.019940044894439\\
76 -0.0211572869273551\\
77 -0.0214319110129389\\
78 -0.0219385439453178\\
79 -0.0218997134125431\\
80 -0.0216320263672439\\
81 -0.0212464540181208\\
82 -0.0211498656714433\\
83 -0.0205910722381767\\
84 -0.0205889853104623\\
85 -0.0207574293386248\\
86 -0.0201256306338618\\
87 -0.018444369155262\\
88 -0.0183277839539886\\
89 -0.0182155180848466\\
90 -0.0179414341352891\\
91 -0.0174158846237785\\
92 -0.0170479586525708\\
93 -0.0180289813571189\\
94 -0.0189662496490167\\
95 -0.0188343536213198\\
96 -0.0189016310530065\\
97 -0.0195440463835005\\
98 -0.0199204156185733\\
99 -0.0200726242389197\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0230589324419155\\
4 -0.016558876654097\\
5 -0.0125854530065988\\
6 -0.0117501788362108\\
7 -0.0133910734931155\\
8 -0.0201597407107554\\
9 -0.0173981229880318\\
10 -0.0131363087779793\\
11 -0.0112477304787135\\
12 -0.0125988183345409\\
13 -0.0108301183343368\\
14 -0.00962390965478278\\
15 -0.0144717703684788\\
16 -0.0139363423377589\\
17 -0.0137851818895376\\
18 -0.0132090975340296\\
19 -0.0112728456755169\\
20 -0.0130447659989168\\
21 -0.0116701953365226\\
22 -0.00869970883467195\\
23 -0.0217555612485725\\
24 -0.00248629710139642\\
25 -0.00503724601722943\\
26 -0.0069289282861197\\
27 -0.0101226151336971\\
28 -0.0131134529893718\\
29 -0.0160205189712827\\
30 -0.018511331680943\\
31 -0.0199158658188247\\
32 -0.0219488660545439\\
33 -0.0237663208123674\\
34 -0.0249303887520565\\
35 -0.026442273212033\\
36 -0.0262144198897714\\
37 -0.0262766848539991\\
38 -0.0259392491706992\\
39 -0.0252713269021498\\
40 -0.0243666709135526\\
41 -0.0237923012128649\\
42 -0.0239358790029789\\
43 -0.024037641750023\\
44 -0.0244504206847102\\
45 -0.0238593753452777\\
46 -0.0243922484720168\\
47 -0.0249642330938574\\
48 -0.0255288398696618\\
49 -0.0248570147343178\\
50 -0.0247954955085554\\
51 -0.0250243113218414\\
52 -0.0250516304231531\\
53 -0.0249908232622371\\
54 -0.0247259927000779\\
55 -0.0242665240908864\\
56 -0.0232403136168725\\
57 -0.0231746563299016\\
58 -0.0221060512612284\\
59 -0.0221608079519208\\
60 -0.0218878285729601\\
61 -0.0214676145479426\\
62 -0.0206638134507743\\
63 -0.0206975956695172\\
64 -0.0203820919446454\\
65 -0.0204352910000609\\
66 -0.0198230070352429\\
67 -0.0199062598551049\\
68 -0.0193807938836249\\
69 -0.0192934086311571\\
70 -0.0189523008841527\\
71 -0.0192456284697512\\
72 -0.0191529434763944\\
73 -0.0192326250374469\\
74 -0.0186997425246773\\
75 -0.0194998976629233\\
76 -0.0200569397775706\\
77 -0.0202987989281164\\
78 -0.0207704344878074\\
79 -0.0207262319123069\\
80 -0.0208323527996732\\
81 -0.0206223009263846\\
82 -0.0205198689645436\\
83 -0.0199951383811355\\
84 -0.0201487993002226\\
85 -0.0202934395219257\\
86 -0.0196874283552358\\
87 -0.0180159176600228\\
88 -0.0179157847578676\\
89 -0.0178885089610622\\
90 -0.0176170165465598\\
91 -0.0173330316696571\\
92 -0.0169633850132663\\
93 -0.0179122919818709\\
94 -0.0190908882791022\\
95 -0.0189691240374504\\
96 -0.0187241795765909\\
97 -0.0194158527179532\\
98 -0.0197619544274681\\
99 -0.0198459321310908\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0231733457406216\\
4 -0.0166226351410664\\
5 -0.0125612480507999\\
6 -0.0117804726610064\\
7 -0.0134817063933544\\
8 -0.0202453548359894\\
9 -0.017442358674528\\
10 -0.0131745928081249\\
11 -0.0111157622785211\\
12 -0.0124986737563822\\
13 -0.0107610417028849\\
14 -0.00956959704896808\\
15 -0.0144150573376047\\
16 -0.0139492855403747\\
17 -0.0137429506521368\\
18 -0.0130952073345214\\
19 -0.0111715909924481\\
20 -0.0129577794543717\\
21 -0.0117578854067783\\
22 -0.00880602820652821\\
23 -0.022038723410892\\
24 -0.00251598220716369\\
25 -0.00508257905117575\\
26 -0.00700526513914678\\
27 -0.0102068965507823\\
28 -0.0131720387326017\\
29 -0.015641569704754\\
30 -0.0180609160989548\\
31 -0.0196102770651921\\
32 -0.0216091489528648\\
33 -0.0234461576198496\\
34 -0.0240823650851131\\
35 -0.0255496911678917\\
36 -0.0254155231347174\\
37 -0.0255309321291351\\
38 -0.0252131475976223\\
39 -0.0245732956914958\\
40 -0.0237871110841023\\
41 -0.0232250586333704\\
42 -0.0233164142400408\\
43 -0.0234272652052351\\
44 -0.0238313397147487\\
45 -0.0232723165214107\\
46 -0.0237922754585607\\
47 -0.0244090700935446\\
48 -0.0250272816999247\\
49 -0.0243535874291868\\
50 -0.0237561747733619\\
51 -0.0242427432858457\\
52 -0.0242755638671186\\
53 -0.0241709658778244\\
54 -0.0239040275377769\\
55 -0.02345858294735\\
56 -0.0222930818955121\\
57 -0.0222208738323198\\
58 -0.0208538940163169\\
59 -0.0208333517113657\\
60 -0.020716131579268\\
61 -0.0203289566941569\\
62 -0.0194637403787642\\
63 -0.0193972041186522\\
64 -0.0185912432509967\\
65 -0.0184496688945665\\
66 -0.017937467141536\\
67 -0.0179936061844268\\
68 -0.0175427199192744\\
69 -0.0173211191070565\\
70 -0.017137821940066\\
71 -0.0173660496856499\\
72 -0.017031327352761\\
73 -0.0171343632929651\\
74 -0.0168676360717086\\
75 -0.0175859491099678\\
76 -0.018618510677536\\
77 -0.0187502098154828\\
78 -0.0191613521152848\\
79 -0.0190714213326462\\
80 -0.0191839273568003\\
81 -0.0189842958250658\\
82 -0.0188975819514151\\
83 -0.0184141588591706\\
84 -0.0185785175938367\\
85 -0.0186885927317012\\
86 -0.0180223329223853\\
87 -0.0165230538526263\\
88 -0.0165108638024423\\
89 -0.0164756257198483\\
90 -0.0161564697888601\\
91 -0.0158626519049756\\
92 -0.0155461943923301\\
93 -0.0163914814493829\\
94 -0.0175140738968452\\
95 -0.0173249822847373\\
96 -0.0173631539223654\\
97 -0.0180105823603368\\
98 -0.0183405019488673\\
99 -0.0184946110032723\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0233590812978842\\
4 -0.016672812433388\\
5 -0.0126615590996528\\
6 -0.011839390076541\\
7 -0.013521843927038\\
8 -0.0200703260060599\\
9 -0.0173689927364954\\
10 -0.0132851439856396\\
11 -0.0109878260597766\\
12 -0.0123575013262368\\
13 -0.0104855638698664\\
14 -0.00933226063284774\\
15 -0.0139331751594083\\
16 -0.0135015950424326\\
17 -0.01338630638553\\
18 -0.0127792197648864\\
19 -0.0108801224316929\\
20 -0.0125446897414405\\
21 -0.0113638006466197\\
22 -0.00848408118017228\\
23 -0.0212193336477721\\
24 -0.00241989856583682\\
25 -0.00489662586096455\\
26 -0.00674601569446993\\
27 -0.0098577867068847\\
28 -0.0127806824648355\\
29 -0.0156245545278579\\
30 -0.0180456948113063\\
31 -0.0195842128235079\\
32 -0.021583314411536\\
33 -0.0234286548771965\\
34 -0.0245598411796674\\
35 -0.0260182360584931\\
36 -0.0258839668887773\\
37 -0.025873133872883\\
38 -0.0254844570271599\\
39 -0.0248029139134019\\
40 -0.0238185650478422\\
41 -0.0232482143828804\\
42 -0.0233052264973665\\
43 -0.0233411157484263\\
44 -0.0235064996107114\\
45 -0.0229092380660843\\
46 -0.0234149162346457\\
47 -0.0240063833308304\\
48 -0.0246370252823432\\
49 -0.0240416649127274\\
50 -0.0238678442420771\\
51 -0.0243397451193229\\
52 -0.0242580410200597\\
53 -0.0241993059204673\\
54 -0.0239536680312\\
55 -0.0235103403236429\\
56 -0.022507920965849\\
57 -0.0224197475688227\\
58 -0.021266963590811\\
59 -0.0213131715748325\\
60 -0.0211921068243096\\
61 -0.0206266912463521\\
62 -0.0197996629513602\\
63 -0.0196998228411176\\
64 -0.0194637675608558\\
65 -0.0194523807734631\\
66 -0.0188882581621572\\
67 -0.0189800894716103\\
68 -0.0185086218931161\\
69 -0.0185253559303993\\
70 -0.0182182595974967\\
71 -0.0184496944555691\\
72 -0.0185312221192621\\
73 -0.0186621532327129\\
74 -0.0182921908892106\\
75 -0.0190754517673131\\
76 -0.020132901744424\\
77 -0.020219908287747\\
78 -0.0206917377822236\\
79 -0.0206632994480268\\
80 -0.0207881744437657\\
81 -0.0203353850739933\\
82 -0.0202099144831663\\
83 -0.0196915573437746\\
84 -0.0197591759933117\\
85 -0.0191850976212105\\
86 -0.0185489672489426\\
87 -0.016973202434052\\
88 -0.0169680572548702\\
89 -0.0169440113357096\\
90 -0.0166907308871124\\
91 -0.016343293151117\\
92 -0.0159979251259599\\
93 -0.0169099562711842\\
94 -0.0178281479395278\\
95 -0.0177400448479385\\
96 -0.0175779291104516\\
97 -0.0177595697561592\\
98 -0.0179743630647376\\
99 -0.0178104960516856\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0229830275936887\\
4 -0.0165089802878308\\
5 -0.0125191915991176\\
6 -0.0116854354145675\\
7 -0.0132638444818081\\
8 -0.0199686394074915\\
9 -0.0172476860124091\\
10 -0.0130165302642773\\
11 -0.0111657214541745\\
12 -0.012520944728894\\
13 -0.0106069642665492\\
14 -0.00940341704871528\\
15 -0.0141846986675293\\
16 -0.0137414104366171\\
17 -0.0136147038864385\\
18 -0.0130443105097836\\
19 -0.0111025424788031\\
20 -0.012865960981136\\
21 -0.0115974803366683\\
22 -0.00871118357671082\\
23 -0.0217775735233202\\
24 -0.00249904673929751\\
25 -0.00506139434776357\\
26 -0.00695043036885086\\
27 -0.010156076283491\\
28 -0.0131543933307608\\
29 -0.0157429484744006\\
30 -0.0181795197492177\\
31 -0.0197694107338567\\
32 -0.0217807021364117\\
33 -0.0237727336883091\\
34 -0.0247691633998987\\
35 -0.0261028620230736\\
36 -0.0257896853962681\\
37 -0.0258955651132545\\
38 -0.0255661742276817\\
39 -0.0248926559555246\\
40 -0.0238661776155234\\
41 -0.023285430075571\\
42 -0.0233218281474603\\
43 -0.0233714095483802\\
44 -0.0237741169370802\\
45 -0.0231814214076757\\
46 -0.023689603728403\\
47 -0.0243021713415555\\
48 -0.0248144003181078\\
49 -0.024162484194916\\
50 -0.0240885189066594\\
51 -0.0245101235823208\\
52 -0.0244357927859259\\
53 -0.0243081317162581\\
54 -0.0236592799943774\\
55 -0.0231950682249304\\
56 -0.0221942642581172\\
57 -0.0221429949576093\\
58 -0.0210477302250906\\
59 -0.0211091951260017\\
60 -0.0209961368978527\\
61 -0.020586572786411\\
62 -0.0196689510037143\\
63 -0.0195860453827187\\
64 -0.0193408589064792\\
65 -0.0193308731380156\\
66 -0.0187568449025691\\
67 -0.0187401909210048\\
68 -0.0181441946541133\\
69 -0.0181590869866336\\
70 -0.0179542530783545\\
71 -0.0182372233598819\\
72 -0.0183234987527149\\
73 -0.0184619887629252\\
74 -0.0182126230433502\\
75 -0.018918887105414\\
76 -0.0201307495711745\\
77 -0.0200260401075998\\
78 -0.0204902284696464\\
79 -0.020264788150666\\
80 -0.0201084467753508\\
81 -0.0199032227490486\\
82 -0.0197548429139125\\
83 -0.0192521909631883\\
84 -0.0194094590824577\\
85 -0.0195056379016468\\
86 -0.0188307437092805\\
87 -0.0172668845317497\\
88 -0.0172838408687318\\
89 -0.0172270300293077\\
90 -0.0169662155393789\\
91 -0.0163191413162156\\
92 -0.0159788647495384\\
93 -0.016649003361528\\
94 -0.017802496734074\\
95 -0.0177368392924102\\
96 -0.0178249700885732\\
97 -0.0185179871858684\\
98 -0.0188611129803178\\
99 -0.0190748876088883\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0230792796615906\\
4 -0.0165656308574673\\
5 -0.0125900692210751\\
6 -0.0117969923291563\\
7 -0.0134932678852991\\
8 -0.0200114164479955\\
9 -0.0172078950459014\\
10 -0.0130400503166266\\
11 -0.0111908946772791\\
12 -0.0125108445273695\\
13 -0.0108332084626808\\
14 -0.00953796356840672\\
15 -0.0144487445602326\\
16 -0.0139589202592719\\
17 -0.0138477387700099\\
18 -0.0132039568456594\\
19 -0.0111857482966486\\
20 -0.012845575200598\\
21 -0.0116213973272461\\
22 -0.00865781715234628\\
23 -0.0215476476189062\\
24 -0.00242686131445043\\
25 -0.00491475577886792\\
26 -0.00677473442011925\\
27 -0.00988670229109938\\
28 -0.0127779467680258\\
29 -0.0156233621033627\\
30 -0.0179028512323409\\
31 -0.0194787411164318\\
32 -0.0213740654346832\\
33 -0.0232839271567093\\
34 -0.0244228005397011\\
35 -0.0257293241820501\\
36 -0.0255640302305508\\
37 -0.0256668705382586\\
38 -0.025342780057276\\
39 -0.0247079121020025\\
40 -0.023884476057815\\
41 -0.0230159207620775\\
42 -0.0231452456749116\\
43 -0.0232468489440348\\
44 -0.02364357473452\\
45 -0.0230321323317438\\
46 -0.0235209045247201\\
47 -0.0240886783900254\\
48 -0.0247304791744638\\
49 -0.0240333462074501\\
50 -0.0239888643316568\\
51 -0.0244060492530873\\
52 -0.0244556959336669\\
53 -0.0243615165241725\\
54 -0.0241407626636749\\
55 -0.0236923980722888\\
56 -0.0226918408797297\\
57 -0.0225942674402115\\
58 -0.021533586966076\\
59 -0.0215027920577186\\
60 -0.0213619822549204\\
61 -0.0209283894558569\\
62 -0.020115104582615\\
63 -0.0201462804013973\\
64 -0.0198781657729246\\
65 -0.019934759263721\\
66 -0.0193257627777018\\
67 -0.0194199888596618\\
68 -0.0189606811611231\\
69 -0.0188892054824098\\
70 -0.0185876776862796\\
71 -0.0188476198486994\\
72 -0.01893258612458\\
73 -0.0190193443676756\\
74 -0.018742807629352\\
75 -0.01948964260138\\
76 -0.0205347007213869\\
77 -0.0206728450490217\\
78 -0.0211563398717202\\
79 -0.0210940629419318\\
80 -0.0212474033031058\\
81 -0.0209795759433626\\
82 -0.0206242177460695\\
83 -0.0200939216233958\\
84 -0.0202734002408566\\
85 -0.0204209739775796\\
86 -0.0197343137644754\\
87 -0.0180350308256788\\
88 -0.0180478197547868\\
89 -0.017912163870348\\
90 -0.0176403201285902\\
91 -0.0172760514260436\\
92 -0.0167030598804042\\
93 -0.0176020460378793\\
94 -0.0188223304195079\\
95 -0.0187333232130481\\
96 -0.0187012742538777\\
97 -0.0193462482703454\\
98 -0.0196940585777725\\
99 -0.0198994111879695\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0231274898704141\\
4 -0.0166123176845768\\
5 -0.0126108840443436\\
6 -0.0118384658739688\\
7 -0.0134972984160599\\
8 -0.0203212682442048\\
9 -0.0175871538293903\\
10 -0.0132630456215321\\
11 -0.0112485676008691\\
12 -0.0126461993666925\\
13 -0.0108551770799684\\
14 -0.00965514043603293\\
15 -0.0145353239179365\\
16 -0.0140328624405551\\
17 -0.0139156859004105\\
18 -0.0133137243589639\\
19 -0.0113741286639011\\
20 -0.0129746577523623\\
21 -0.0118307162778193\\
22 -0.00884968492707234\\
23 -0.0221376086312129\\
24 -0.00251306013708294\\
25 -0.00508384404383947\\
26 -0.00694641539760061\\
27 -0.0101495328925558\\
28 -0.0130904205384685\\
29 -0.0159586800255675\\
30 -0.0184406623594311\\
31 -0.0200498894817305\\
32 -0.0220927156218906\\
33 -0.0241145215475379\\
34 -0.0251682003701575\\
35 -0.0266500666299051\\
36 -0.026508002244243\\
37 -0.0266202271562854\\
38 -0.0262883697309807\\
39 -0.0255623875486185\\
40 -0.0240561079860816\\
41 -0.0234083410703122\\
42 -0.0235529642009389\\
43 -0.0236662959794522\\
44 -0.0240659350606993\\
45 -0.0235286482682417\\
46 -0.0238308306071069\\
47 -0.0244461790493881\\
48 -0.024961400225479\\
49 -0.0243569930684007\\
50 -0.0240771740854874\\
51 -0.0245474751868628\\
52 -0.0245027608768627\\
53 -0.0244430781598325\\
54 -0.0242123410931628\\
55 -0.0234197912334016\\
56 -0.0223697828687228\\
57 -0.0222440574637995\\
58 -0.0212310208934977\\
59 -0.02117711572147\\
60 -0.0210372711111138\\
61 -0.0206740873326446\\
62 -0.0199002796633263\\
63 -0.0199061433968234\\
64 -0.0196674416326313\\
65 -0.0197268203811462\\
66 -0.0189716379405973\\
67 -0.0190331043066674\\
68 -0.0185649677051095\\
69 -0.0185747560411999\\
70 -0.0181094151906295\\
71 -0.0183934085554225\\
72 -0.0184195383218535\\
73 -0.0184254914070744\\
74 -0.0179194969664758\\
75 -0.0186867942622239\\
76 -0.0199154296851474\\
77 -0.020184066239471\\
78 -0.0199846457170337\\
79 -0.0197375199367416\\
80 -0.0198831258544754\\
81 -0.019656042675527\\
82 -0.0193543182120809\\
83 -0.0188553128533253\\
84 -0.018969966925011\\
85 -0.019029559733716\\
86 -0.0184616249016019\\
87 -0.0168766409149835\\
88 -0.0162946966942589\\
89 -0.0161480999555671\\
90 -0.0159012086609057\\
91 -0.0156588926534664\\
92 -0.0152268318451726\\
93 -0.0160995093037434\\
94 -0.0167809526902465\\
95 -0.0165374719561979\\
96 -0.0166208247961642\\
97 -0.0172569180083737\\
98 -0.0171996490577391\\
99 -0.01739415799403\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0230280754557811\\
4 -0.0164907524269166\\
5 -0.012510771240735\\
6 -0.0117479031759315\\
7 -0.0134459862572982\\
8 -0.0202006411583911\\
9 -0.0174462286404028\\
10 -0.0131741121170812\\
11 -0.011287814298382\\
12 -0.012677655999447\\
13 -0.0109185014834976\\
14 -0.00970524306803414\\
15 -0.0146350861127812\\
16 -0.0140664354220346\\
17 -0.0136852855156833\\
18 -0.01311559618585\\
19 -0.0111916534258134\\
20 -0.0129797115667816\\
21 -0.0116963393654861\\
22 -0.00878475566982838\\
23 -0.0219459648556296\\
24 -0.00251736047066279\\
25 -0.00509593814309724\\
26 -0.0069896353730235\\
27 -0.0102099888571914\\
28 -0.0132361971171198\\
29 -0.0161652558622851\\
30 -0.0186021781417604\\
31 -0.0202139998552232\\
32 -0.0221929033996478\\
33 -0.0241854671835456\\
34 -0.0253007276760052\\
35 -0.0268029938734493\\
36 -0.0266206069323646\\
37 -0.0266121790892233\\
38 -0.0262690061236142\\
39 -0.0255915199182117\\
40 -0.0246699426099208\\
41 -0.0240798111131076\\
42 -0.0242037856638596\\
43 -0.02431907900515\\
44 -0.0247359002052404\\
45 -0.0241423016637217\\
46 -0.0246382904333223\\
47 -0.0252773493739067\\
48 -0.0259576762843511\\
49 -0.0252111626390827\\
50 -0.0251588554831513\\
51 -0.0256764828114658\\
52 -0.0257131597787775\\
53 -0.025489641074316\\
54 -0.0252415145861538\\
55 -0.0247744718241925\\
56 -0.0236377074947927\\
57 -0.0235716213819785\\
58 -0.0224236218123871\\
59 -0.0224921505993266\\
60 -0.0223528130183869\\
61 -0.0219408743216062\\
62 -0.0210385091354763\\
63 -0.0209308916596535\\
64 -0.020673672861393\\
65 -0.0205864741233685\\
66 -0.0197221042609838\\
67 -0.0197837779866534\\
68 -0.0189996394313558\\
69 -0.0189985187744862\\
70 -0.0187194659912139\\
71 -0.0187855073403407\\
72 -0.0188731120377394\\
73 -0.0190167071489964\\
74 -0.018753437100617\\
75 -0.0195527467323965\\
76 -0.0208202534578175\\
77 -0.021075031900607\\
78 -0.0212528540829601\\
79 -0.0212008164551321\\
80 -0.0210683805538542\\
81 -0.0208014699182613\\
82 -0.0205310578918338\\
83 -0.019792311347167\\
84 -0.0199328388025884\\
85 -0.0200795719534284\\
86 -0.0193615353791046\\
87 -0.0177227191612175\\
88 -0.0177398841388168\\
89 -0.0177144747085236\\
90 -0.0173513812890453\\
91 -0.0168727258158441\\
92 -0.0165349446511979\\
93 -0.0174551905415199\\
94 -0.018560914833688\\
95 -0.018474113117046\\
96 -0.0182261098988134\\
97 -0.0189532737236162\\
98 -0.0193112948130295\\
99 -0.019460668645205\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0231480465220559\\
4 -0.0166320770322707\\
5 -0.0125981218825046\\
6 -0.0118310877703511\\
7 -0.0135500101026226\\
8 -0.0203953044613595\\
9 -0.017507716842273\\
10 -0.013239638289367\\
11 -0.011322888510634\\
12 -0.0127225506233071\\
13 -0.0108740339068962\\
14 -0.00965794546356578\\
15 -0.0145616376324343\\
16 -0.014120725458239\\
17 -0.0139696217958597\\
18 -0.0133901986810141\\
19 -0.0114327952917127\\
20 -0.0131963985604575\\
21 -0.0120184379989063\\
22 -0.00895770504272093\\
23 -0.0222181346398935\\
24 -0.00255363442689471\\
25 -0.00517118408777988\\
26 -0.00711844051773022\\
27 -0.0103695081027323\\
28 -0.0134432616186579\\
29 -0.0163736757328917\\
30 -0.0188898996307088\\
31 -0.0204737403496144\\
32 -0.022561657045076\\
33 -0.0245948039084199\\
34 -0.0257984137772091\\
35 -0.0273383120189405\\
36 -0.0271950537754967\\
37 -0.0272548517932164\\
38 -0.0269139076685534\\
39 -0.0262401274622326\\
40 -0.0253971708373545\\
41 -0.0247909553849762\\
42 -0.0249426662065419\\
43 -0.0250509314970019\\
44 -0.0254696549917486\\
45 -0.0248775764107648\\
46 -0.0253117013028022\\
47 -0.0259652780890338\\
48 -0.0265159481511841\\
49 -0.0257911489075945\\
50 -0.0257464774859285\\
51 -0.026245665186483\\
52 -0.0262609141766923\\
53 -0.0261885705038314\\
54 -0.0259355348230007\\
55 -0.0253998413777371\\
56 -0.024151960990075\\
57 -0.024034178037657\\
58 -0.0228492383219924\\
59 -0.0228212494743019\\
60 -0.0226849526885563\\
61 -0.0220748623759523\\
62 -0.0212071064954281\\
63 -0.0211880394083451\\
64 -0.0207997137331446\\
65 -0.0207020692561594\\
66 -0.0201252945704618\\
67 -0.019989989843672\\
68 -0.0194211081798596\\
69 -0.0193048388911255\\
70 -0.0190174761056425\\
71 -0.0193040780361365\\
72 -0.0193807837912493\\
73 -0.0194597298613037\\
74 -0.0191425031379805\\
75 -0.0199587578513186\\
76 -0.021026028285295\\
77 -0.0211375419054022\\
78 -0.0215419274576865\\
79 -0.0215120618972449\\
80 -0.0216682604633046\\
81 -0.0213456915569311\\
82 -0.0212225412583401\\
83 -0.0206467616855179\\
84 -0.0208131423538549\\
85 -0.0206242147360413\\
86 -0.0197971668639382\\
87 -0.0181351506751392\\
88 -0.0180277136982107\\
89 -0.0179627568086187\\
90 -0.0176645949449094\\
91 -0.0173759146868521\\
92 -0.0169606851382032\\
93 -0.017924782371003\\
94 -0.0190645328505049\\
95 -0.0189855234806454\\
96 -0.0190793848679918\\
97 -0.0195605256185917\\
98 -0.0199286996009129\\
99 -0.019843544184869\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0229102470500008\\
4 -0.0164485171958178\\
5 -0.0124951354272\\
6 -0.0116993321156457\\
7 -0.0133643998006793\\
8 -0.0201023941271316\\
9 -0.0173183578784109\\
10 -0.0129642442614054\\
11 -0.0110974649513924\\
12 -0.0123739028436203\\
13 -0.0106290226903222\\
14 -0.00944754832185195\\
15 -0.0142456228793556\\
16 -0.013580717903522\\
17 -0.0134588555114406\\
18 -0.0127704954581891\\
19 -0.0109034980755006\\
20 -0.0124709716546183\\
21 -0.0112441294003515\\
22 -0.00840349765173146\\
23 -0.0209763839265634\\
24 -0.00242610056417467\\
25 -0.00488124649453781\\
26 -0.00672577529471195\\
27 -0.00981114911714684\\
28 -0.0127210199233542\\
29 -0.0154190460088431\\
30 -0.0177070034048919\\
31 -0.0190324948999963\\
32 -0.0207564835752551\\
33 -0.0226488052654805\\
34 -0.023752550944933\\
35 -0.0251886611715185\\
36 -0.0250518775425886\\
37 -0.0251622530723381\\
38 -0.0248490584667471\\
39 -0.0241236171411309\\
40 -0.023352932662577\\
41 -0.0228041043851346\\
42 -0.0229512239870029\\
43 -0.0229970819025011\\
44 -0.0233944103424418\\
45 -0.0228761046658576\\
46 -0.0233888946439503\\
47 -0.0239391864930416\\
48 -0.0245844335124034\\
49 -0.023995641571342\\
50 -0.0239530302109662\\
51 -0.0243098406611543\\
52 -0.0242835736696704\\
53 -0.0241904544811008\\
54 -0.0239396703364522\\
55 -0.0232967482658004\\
56 -0.0222485269667868\\
57 -0.0215596667724065\\
58 -0.020550667612239\\
59 -0.0205544903430618\\
60 -0.0204370557936702\\
61 -0.0199230663167356\\
62 -0.0191361104235152\\
63 -0.0191676688346835\\
64 -0.0186308160155959\\
65 -0.0186820655690192\\
66 -0.017850699658066\\
67 -0.0177945222764235\\
68 -0.0173559334157563\\
69 -0.0172973738014875\\
70 -0.0171056975798025\\
71 -0.0173741168911865\\
72 -0.017393873857466\\
73 -0.0171379410451359\\
74 -0.0167504711224595\\
75 -0.0174432520926498\\
76 -0.0185867022691416\\
77 -0.0185424540474777\\
78 -0.0188672663336525\\
79 -0.018785133868602\\
80 -0.0185472451321072\\
81 -0.0182679662917359\\
82 -0.0179514119348768\\
83 -0.0174925948215066\\
84 -0.0175523863323123\\
85 -0.0176137329024108\\
86 -0.0170767098802462\\
87 -0.0156184855727539\\
88 -0.0156328729531344\\
89 -0.0153730733351128\\
90 -0.0150917276951779\\
91 -0.0148491360427189\\
92 -0.0145516725205783\\
93 -0.0153807566510762\\
94 -0.0164137655759759\\
95 -0.0162889498280992\\
96 -0.0163698460558361\\
97 -0.0168629832770106\\
98 -0.0171827880550618\\
99 -0.0171653321960287\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0229963204679851\\
4 -0.0163990437989852\\
5 -0.0124502028069781\\
6 -0.0116831826826697\\
7 -0.0133714894790113\\
8 -0.0200979817115197\\
9 -0.0173625919724873\\
10 -0.0131011979103921\\
11 -0.0111780799299007\\
12 -0.0125701240685503\\
13 -0.0108235120472698\\
14 -0.00962151243205977\\
15 -0.01451523795387\\
16 -0.0140397714472005\\
17 -0.0138746857838781\\
18 -0.0132757931104302\\
19 -0.0113375295263227\\
20 -0.0130673352468484\\
21 -0.0118747794484824\\
22 -0.00889072409675664\\
23 -0.0222411119538145\\
24 -0.00252852306422094\\
25 -0.00512284203412333\\
26 -0.00703648905017337\\
27 -0.0102242326918978\\
28 -0.0132535717132848\\
29 -0.0161741760580918\\
30 -0.0186922708484348\\
31 -0.0202821192367679\\
32 -0.0223384154206735\\
33 -0.0243703113135902\\
34 -0.0255446342389538\\
35 -0.027067411425717\\
36 -0.0268509767911461\\
37 -0.0269708356877991\\
38 -0.0264964874363662\\
39 -0.0257622117376035\\
40 -0.0248631727765852\\
41 -0.0241011710129544\\
42 -0.0241904132880337\\
43 -0.0243058617751557\\
44 -0.0247004293150315\\
45 -0.0241445229924239\\
46 -0.024688823242685\\
47 -0.0252574014271852\\
48 -0.0259096421077728\\
49 -0.0252841423906459\\
50 -0.0252158265479889\\
51 -0.0255683423594138\\
52 -0.0256020659110943\\
53 -0.0253924332085654\\
54 -0.0251630704044412\\
55 -0.0246770927821004\\
56 -0.0235298948584074\\
57 -0.0234642620657749\\
58 -0.0222777836416508\\
59 -0.0223187800853895\\
60 -0.0221951916373889\\
61 -0.0217898489427872\\
62 -0.0209523680093446\\
63 -0.0208067655023111\\
64 -0.0205353453324528\\
65 -0.0205225588613249\\
66 -0.0198303447779997\\
67 -0.0199196939073281\\
68 -0.0194517132172923\\
69 -0.0194173189566455\\
70 -0.0192214450826169\\
71 -0.0194863222401712\\
72 -0.0195544200330993\\
73 -0.019692469281843\\
74 -0.0193710204965345\\
75 -0.0201959932467574\\
76 -0.0215193075284128\\
77 -0.0216665809060313\\
78 -0.0221739691873552\\
79 -0.021869774535169\\
80 -0.021899542365194\\
81 -0.0215950274249309\\
82 -0.0214766927825595\\
83 -0.0209301572306749\\
84 -0.0211169134365419\\
85 -0.0212269906261116\\
86 -0.0204498409642776\\
87 -0.0187216572128254\\
88 -0.0187395147691785\\
89 -0.0186558290047748\\
90 -0.0183731150547505\\
91 -0.0180192509088999\\
92 -0.0175863409511488\\
93 -0.0185915255362175\\
94 -0.0198700992462691\\
95 -0.0197986751009718\\
96 -0.0198977499125643\\
97 -0.0206906158314451\\
98 -0.0210879385166003\\
99 -0.0211356876835689\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0231354790720183\\
4 -0.0165072777154458\\
5 -0.0125062220824395\\
6 -0.0117444334927726\\
7 -0.0134300599398981\\
8 -0.0200536149177496\\
9 -0.0172051226279175\\
10 -0.0129701043534261\\
11 -0.0111216085104111\\
12 -0.0123879015339069\\
13 -0.0106847169540094\\
14 -0.00949009495812621\\
15 -0.0141726041215355\\
16 -0.0137134808697852\\
17 -0.013594142262193\\
18 -0.0130296098334522\\
19 -0.011123803996779\\
20 -0.0128965685318689\\
21 -0.0116729058666441\\
22 -0.00878511684119984\\
23 -0.022081103317286\\
24 -0.00245737534206887\\
25 -0.00496788943615477\\
26 -0.00684061350085906\\
27 -0.00997497176414737\\
28 -0.0129177361651405\\
29 -0.0157765941148149\\
30 -0.0181825562301265\\
31 -0.0197813516731299\\
32 -0.021772429623381\\
33 -0.0237670137985941\\
34 -0.0246457475594341\\
35 -0.0261195886962623\\
36 -0.0259870407736856\\
37 -0.0260878696522616\\
38 -0.025761092147576\\
39 -0.025074477191046\\
40 -0.0242063565553874\\
41 -0.0235250061323445\\
42 -0.0236524624544868\\
43 -0.0233143587900385\\
44 -0.0236791941577805\\
45 -0.0230551164879842\\
46 -0.0235748847671336\\
47 -0.0240350739037355\\
48 -0.0245496800614505\\
49 -0.023959364426148\\
50 -0.0239062076269378\\
51 -0.0241284670314665\\
52 -0.0241760934568065\\
53 -0.024017790897364\\
54 -0.023774950342074\\
55 -0.0233342524755209\\
56 -0.0222087469040857\\
57 -0.0219379503406435\\
58 -0.0207529089240181\\
59 -0.0207757651309051\\
60 -0.0206633208273241\\
61 -0.0201763534923696\\
62 -0.0191854872033495\\
63 -0.0191172975093168\\
64 -0.0188714946550331\\
65 -0.0188820578301743\\
66 -0.0183257321737663\\
67 -0.0183977162306493\\
68 -0.0177398508037059\\
69 -0.0176722190431288\\
70 -0.0174433800758622\\
71 -0.0177096088608686\\
72 -0.0177357052679178\\
73 -0.0178675131835226\\
74 -0.0176179699273842\\
75 -0.0183414656503888\\
76 -0.0195248535795723\\
77 -0.0197391378693636\\
78 -0.0202011523181214\\
79 -0.0201532807773488\\
80 -0.0202990977636354\\
81 -0.0199064669752182\\
82 -0.0195990789349005\\
83 -0.0190934468034165\\
84 -0.019051070577703\\
85 -0.0192068724356125\\
86 -0.0184663334270737\\
87 -0.0169292945313167\\
88 -0.0168873609021311\\
89 -0.016863516830165\\
90 -0.016597112142182\\
91 -0.0163122386448083\\
92 -0.0159741179320224\\
93 -0.0168247184973083\\
94 -0.0179883591991634\\
95 -0.0179108731454119\\
96 -0.0179417944809722\\
97 -0.0186347114739588\\
98 -0.0187997399148158\\
99 -0.0188553470431877\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0232016087649624\\
4 -0.0166358727436981\\
5 -0.0126249733472994\\
6 -0.0118538123166477\\
7 -0.0135630265004808\\
8 -0.0203830939925482\\
9 -0.0174129537596459\\
10 -0.0131343270476429\\
11 -0.0112008206652385\\
12 -0.0125690138032932\\
13 -0.0108310577882609\\
14 -0.00963486332591667\\
15 -0.0145274287436227\\
16 -0.0140418918706208\\
17 -0.0139178397392903\\
18 -0.0133335183740797\\
19 -0.0113801555558685\\
20 -0.013180716928106\\
21 -0.011915288088341\\
22 -0.00896182573912012\\
23 -0.0223591920285867\\
24 -0.00256140657650112\\
25 -0.00518723892052178\\
26 -0.00713664433860772\\
27 -0.0103961440102523\\
28 -0.0134274683606073\\
29 -0.0163915036324617\\
30 -0.0187831516018818\\
31 -0.0204348649456127\\
32 -0.0225121309663573\\
33 -0.0244821097355672\\
34 -0.0256811167487455\\
35 -0.0268251290726523\\
36 -0.0265593247490829\\
37 -0.0266811410353907\\
38 -0.0263159289191835\\
39 -0.0254642260946203\\
40 -0.0245625486050289\\
41 -0.0239807225814401\\
42 -0.0241047194358595\\
43 -0.0240874415750572\\
44 -0.0245025016215971\\
45 -0.0239576975669567\\
46 -0.0244397463592504\\
47 -0.0250723031828808\\
48 -0.0256755755311452\\
49 -0.0249936976400509\\
50 -0.0249270457169791\\
51 -0.0254399744441009\\
52 -0.02546567997452\\
53 -0.0254044078994356\\
54 -0.0251748873928761\\
55 -0.0243871934139534\\
56 -0.0233652716748759\\
57 -0.0231783013159962\\
58 -0.0218046329187194\\
59 -0.0218678470448041\\
60 -0.0217509625334386\\
61 -0.0213477300826639\\
62 -0.0205458337136499\\
63 -0.0204762988934668\\
64 -0.020229507629324\\
65 -0.0201914622295485\\
66 -0.0194584351355981\\
67 -0.0195535263528624\\
68 -0.0189538299999968\\
69 -0.0187570509872294\\
70 -0.0185639521997364\\
71 -0.0188549174691246\\
72 -0.0187351871923224\\
73 -0.0188435606904446\\
74 -0.0185372727476069\\
75 -0.0191745464017087\\
76 -0.0202744944553549\\
77 -0.0205141543149355\\
78 -0.0206396018023119\\
79 -0.0205897904114292\\
80 -0.0206740176927134\\
81 -0.0203917117732399\\
82 -0.0201971524479961\\
83 -0.0196825409357361\\
84 -0.0198417725585015\\
85 -0.0199260010622299\\
86 -0.0192985210448245\\
87 -0.0176953153768947\\
88 -0.0176378586541386\\
89 -0.017563261138751\\
90 -0.0169241193373464\\
91 -0.016617840112954\\
92 -0.0162729810355372\\
93 -0.0168292362540716\\
94 -0.0178613208373222\\
95 -0.0176578325384268\\
96 -0.0176416573092654\\
97 -0.0183154330681095\\
98 -0.0186503382744967\\
99 -0.0188425031448667\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0229202189386856\\
4 -0.0164630467907013\\
5 -0.0125113403871116\\
6 -0.011741180505251\\
7 -0.0133905852770761\\
8 -0.0201531839773768\\
9 -0.0174036948381265\\
10 -0.0131311353069902\\
11 -0.0111217344173675\\
12 -0.0124881162011884\\
13 -0.0107429325697856\\
14 -0.00955007539222322\\
15 -0.014405703691127\\
16 -0.0139104567767689\\
17 -0.0137846312439517\\
18 -0.0132126097747395\\
19 -0.0111825035831756\\
20 -0.0129922273660422\\
21 -0.0118077765715835\\
22 -0.00885438263006457\\
23 -0.0221245087697283\\
24 -0.00251657677468727\\
25 -0.00509097705012534\\
26 -0.00696423980095814\\
27 -0.0101753640962932\\
28 -0.0131923764644324\\
29 -0.0161023872584131\\
30 -0.0185902378137066\\
31 -0.0202090415259589\\
32 -0.0222734532712241\\
33 -0.0241788896323956\\
34 -0.0253482565988416\\
35 -0.0269060735768214\\
36 -0.0267603368939923\\
37 -0.0267572219202054\\
38 -0.0264083559325674\\
39 -0.0257468086188926\\
40 -0.0247658791611684\\
41 -0.024185853337101\\
42 -0.024318215232136\\
43 -0.0243930050993081\\
44 -0.0248080426719732\\
45 -0.0241479817442227\\
46 -0.0245484619870383\\
47 -0.0251496073373338\\
48 -0.025717304241898\\
49 -0.025051210686479\\
50 -0.0248444420030127\\
51 -0.0252860561817047\\
52 -0.0253298153483814\\
53 -0.0252637428291293\\
54 -0.0247437592770935\\
55 -0.0240582341972084\\
56 -0.0229900002024127\\
57 -0.0228992608211892\\
58 -0.021848376666755\\
59 -0.0218478972116826\\
60 -0.0216990720843352\\
61 -0.021303516299149\\
62 -0.0200857589080206\\
63 -0.0199483524804075\\
64 -0.0194175652085588\\
65 -0.0194672473974808\\
66 -0.0188810650467612\\
67 -0.0189241675751436\\
68 -0.0184773696129598\\
69 -0.0184532561417548\\
70 -0.0182650478656493\\
71 -0.0184530176472961\\
72 -0.0185331141041333\\
73 -0.0186015331600821\\
74 -0.0181943426448779\\
75 -0.0189649663735907\\
76 -0.0202132949712074\\
77 -0.0204774088629358\\
78 -0.020866403199091\\
79 -0.0207438991613461\\
80 -0.0208689752238117\\
81 -0.020591018704254\\
82 -0.0203857342302308\\
83 -0.0197261502701949\\
84 -0.0199028359714031\\
85 -0.0200412256627392\\
86 -0.0194251433201297\\
87 -0.0177996882746468\\
88 -0.0176958536516967\\
89 -0.0174794387464788\\
90 -0.0171973573376925\\
91 -0.0168756858532297\\
92 -0.0164640809668169\\
93 -0.0174030542454605\\
94 -0.0186057325789656\\
95 -0.0184721651165775\\
96 -0.0185172420552866\\
97 -0.0192164973665684\\
98 -0.0194865613127226\\
99 -0.0195636283928128\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0229782161173447\\
4 -0.0164281534363744\\
5 -0.0124857634438231\\
6 -0.0117184064439354\\
7 -0.013385855713097\\
8 -0.020148685414059\\
9 -0.017411598404873\\
10 -0.0130920218886351\\
11 -0.0112021962148195\\
12 -0.0124493576483629\\
13 -0.01070860055887\\
14 -0.00946986673244184\\
15 -0.0142717131204992\\
16 -0.0138266789050465\\
17 -0.013706582323367\\
18 -0.0131203648911264\\
19 -0.0111782234874951\\
20 -0.0129513111500375\\
21 -0.0117870625005956\\
22 -0.00884612162186264\\
23 -0.0220429148615967\\
24 -0.00252401104122105\\
25 -0.00511386327461506\\
26 -0.00702336293161815\\
27 -0.0102221520445807\\
28 -0.0132217320566324\\
29 -0.016122448808505\\
30 -0.0186034044080196\\
31 -0.0202365049356134\\
32 -0.0221908685046563\\
33 -0.024220213925759\\
34 -0.0252248397834988\\
35 -0.0267559714779573\\
36 -0.0264677313448113\\
37 -0.0261022897981299\\
38 -0.0256799717589899\\
39 -0.0250062039495363\\
40 -0.024014845038087\\
41 -0.0233455892738049\\
42 -0.0234829284336232\\
43 -0.0233270512722406\\
44 -0.0237256965021518\\
45 -0.0230601671178942\\
46 -0.0232797009442912\\
47 -0.0238721839218804\\
48 -0.0244796159472715\\
49 -0.0238011089352158\\
50 -0.0237508976665815\\
51 -0.0242372563370819\\
52 -0.024256980916071\\
53 -0.0241813295744084\\
54 -0.0239528382381834\\
55 -0.0234916071928546\\
56 -0.0224919868989049\\
57 -0.0223916239965181\\
58 -0.021361424787247\\
59 -0.0213477078674894\\
60 -0.0212228056704455\\
61 -0.0208387029113977\\
62 -0.0199055207179251\\
63 -0.0198497423187154\\
64 -0.0195189681760664\\
65 -0.0195712692357615\\
66 -0.019035831511984\\
67 -0.0191279511024759\\
68 -0.018596539686074\\
69 -0.0183960926231818\\
70 -0.018210539596533\\
71 -0.0184633843737973\\
72 -0.0185428716995983\\
73 -0.0186767854355066\\
74 -0.0184233221778113\\
75 -0.0192150255578887\\
76 -0.0203940720831256\\
77 -0.0206182353693501\\
78 -0.0210053039276949\\
79 -0.0209650724194007\\
80 -0.0211178049928328\\
81 -0.0208949580860637\\
82 -0.0207712438058968\\
83 -0.0201492746816757\\
84 -0.0202679997593182\\
85 -0.0203843660414785\\
86 -0.019747485734024\\
87 -0.0180930845670216\\
88 -0.0180597753949752\\
89 -0.0178806611717641\\
90 -0.0176071343594911\\
91 -0.0173292897102894\\
92 -0.0169883494762193\\
93 -0.0177674294536696\\
94 -0.0189137478129646\\
95 -0.0188474248377074\\
96 -0.0189435436032486\\
97 -0.019707294887525\\
98 -0.0200590917164164\\
99 -0.0200113754819169\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0230999247974992\\
4 -0.0165565449982412\\
5 -0.012557784448487\\
6 -0.0117711865929752\\
7 -0.0133958700342862\\
8 -0.0201782957239781\\
9 -0.0173524133880018\\
10 -0.0130830115759113\\
11 -0.0112386718424084\\
12 -0.0126347482883265\\
13 -0.0108950253230107\\
14 -0.00969957868215949\\
15 -0.0144993879570026\\
16 -0.0139054848987839\\
17 -0.0137808875486165\\
18 -0.0132064237916843\\
19 -0.0112766339958267\\
20 -0.0130078659558\\
21 -0.0117528293342451\\
22 -0.00884420202966392\\
23 -0.0221889174134888\\
24 -0.00250142371014514\\
25 -0.00506268467877506\\
26 -0.00697051716979898\\
27 -0.0100786434464404\\
28 -0.0130631460244101\\
29 -0.015970175681433\\
30 -0.0183555604799033\\
31 -0.0199702612788926\\
32 -0.0220114540143397\\
33 -0.0239141353709682\\
34 -0.025040368272332\\
35 -0.0265064690541187\\
36 -0.0263717726004566\\
37 -0.0263979627023761\\
38 -0.026039739077838\\
39 -0.0253408589765933\\
40 -0.024531494346921\\
41 -0.0237650491170056\\
42 -0.0238731500427518\\
43 -0.0234314723244465\\
44 -0.022952948524282\\
45 -0.0224136403036633\\
46 -0.0229165114811161\\
47 -0.0233508030032106\\
48 -0.0239242901538532\\
49 -0.0233337049878854\\
50 -0.0232282162856923\\
51 -0.0236972073623097\\
52 -0.0234436583660533\\
53 -0.0233781001140648\\
54 -0.0230775046530563\\
55 -0.0226350533579139\\
56 -0.0216077953135341\\
57 -0.0214995024977731\\
58 -0.0204393258706777\\
59 -0.0204979617277258\\
60 -0.0201703195169867\\
61 -0.0197576523016851\\
62 -0.0189653674670686\\
63 -0.0189951438802556\\
64 -0.0187670159632516\\
65 -0.0188003375069238\\
66 -0.018251214822803\\
67 -0.0182413374248298\\
68 -0.0177712824361835\\
69 -0.0177494186616666\\
70 -0.017480097232913\\
71 -0.0176767651409234\\
72 -0.0177205601326516\\
73 -0.0176099815915963\\
74 -0.0172158642578447\\
75 -0.0179511563400449\\
76 -0.0191305255078478\\
77 -0.0193765212925846\\
78 -0.0197688788557684\\
79 -0.0197104837002234\\
80 -0.0197909595500726\\
81 -0.0195818317449816\\
82 -0.0194824271257403\\
83 -0.0189849022924962\\
84 -0.0190594846958776\\
85 -0.0192078820017237\\
86 -0.0186186694335895\\
87 -0.0170213561225658\\
88 -0.0170362300502929\\
89 -0.0169902391870886\\
90 -0.0167204674151918\\
91 -0.0164243435729424\\
92 -0.0160503259319448\\
93 -0.016964630293609\\
94 -0.0180392585053502\\
95 -0.0179548270481839\\
96 -0.0180430349233966\\
97 -0.0187414193543516\\
98 -0.0188504000438918\\
99 -0.019047156947868\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0229401889971693\\
4 -0.016467856279688\\
5 -0.0125066968200362\\
6 -0.0117244920198089\\
7 -0.0134263895009226\\
8 -0.0201673446816907\\
9 -0.0174492346363507\\
10 -0.0127766556968181\\
11 -0.0109180551533045\\
12 -0.0122757467442162\\
13 -0.0104270337690311\\
14 -0.00920285652169199\\
15 -0.0138861182629969\\
16 -0.0134574562021345\\
17 -0.0132689637145603\\
18 -0.0126325140288032\\
19 -0.0107875783889132\\
20 -0.0125484888595884\\
21 -0.0114543505667756\\
22 -0.00844455883255515\\
23 -0.0210834700608182\\
24 -0.00240176534056186\\
25 -0.00486623183412312\\
26 -0.00667374837085053\\
27 -0.00973578766179437\\
28 -0.0126222302518038\\
29 -0.0154298731116824\\
30 -0.0178046217502988\\
31 -0.0193624717372741\\
32 -0.021190161790279\\
33 -0.0231372865816176\\
34 -0.0242566474569606\\
35 -0.0257388178362262\\
36 -0.0254969724102358\\
37 -0.0255802355365056\\
38 -0.024685923256548\\
39 -0.0240097023403388\\
40 -0.0230619850447219\\
41 -0.022495606825093\\
42 -0.0226162361921867\\
43 -0.0227195840063967\\
44 -0.0231025997125646\\
45 -0.0225903331201496\\
46 -0.0230429040961097\\
47 -0.0236123542048325\\
48 -0.0239921845940936\\
49 -0.0234054222216103\\
50 -0.0231533812730127\\
51 -0.0236267857612254\\
52 -0.0235664586797511\\
53 -0.0234631292469933\\
54 -0.0232473505708078\\
55 -0.0227970090882989\\
56 -0.0214096716375549\\
57 -0.0213668220128527\\
58 -0.0200624169845162\\
59 -0.0198040009219084\\
60 -0.0196369468009641\\
61 -0.019267547991893\\
62 -0.0185481731683496\\
63 -0.0185663930366451\\
64 -0.0183294091239794\\
65 -0.0180495834462952\\
66 -0.01751861613915\\
67 -0.0175916602514792\\
68 -0.0169469109982765\\
69 -0.0166545612078648\\
70 -0.0163946423510416\\
71 -0.016548620283327\\
72 -0.0165418968926855\\
73 -0.0160532285664479\\
74 -0.0158289023438061\\
75 -0.0165063947411199\\
76 -0.0173714256090963\\
77 -0.0172683057754284\\
78 -0.0175667197997144\\
79 -0.0175351734180229\\
80 -0.0176575654658753\\
81 -0.0174409321996373\\
82 -0.0173481911851151\\
83 -0.0168601657901307\\
84 -0.0170070011776645\\
85 -0.0171206910149584\\
86 -0.0164085971704043\\
87 -0.0150261530123483\\
88 -0.0149255450541925\\
89 -0.0148186884358283\\
90 -0.0145458001924856\\
91 -0.0142801368228635\\
92 -0.0139710652400373\\
93 -0.0147666206865652\\
94 -0.0157898601222262\\
95 -0.0154782857867489\\
96 -0.0155516378865794\\
97 -0.0158555082203844\\
98 -0.0158566302276521\\
99 -0.0156503907235241\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.023718064570527\\
4 -0.016473854531576\\
5 -0.0124969544849081\\
6 -0.0117069327789928\\
7 -0.0133493180181495\\
8 -0.0201040322746488\\
9 -0.0173930881343375\\
10 -0.0128181268316631\\
11 -0.0109079579955362\\
12 -0.0121805521306702\\
13 -0.0105195839135719\\
14 -0.00934547220116535\\
15 -0.0140977330930716\\
16 -0.0136638513519552\\
17 -0.0134929963997232\\
18 -0.0128520002557259\\
19 -0.0109216162046964\\
20 -0.0127278581880669\\
21 -0.0115913371647268\\
22 -0.00869931798756042\\
23 -0.0216492513873427\\
24 -0.00241211034415662\\
25 -0.00488565736193185\\
26 -0.00669753508090623\\
27 -0.00976880447085882\\
28 -0.0126458660374418\\
29 -0.0154200255567101\\
30 -0.0177934577782667\\
31 -0.0189833117969795\\
32 -0.0209236009577602\\
33 -0.0228061300480589\\
34 -0.0239226200431884\\
35 -0.0253001852403677\\
36 -0.0251716628925744\\
37 -0.0252700752555308\\
38 -0.0248756738541913\\
39 -0.0242352918818583\\
40 -0.0234613914849953\\
41 -0.0227133983887903\\
42 -0.0228315276951861\\
43 -0.022940424506482\\
44 -0.0233152143171614\\
45 -0.0227087294857799\\
46 -0.023135366556632\\
47 -0.0237343002944348\\
48 -0.0243428548326149\\
49 -0.0235288578210596\\
50 -0.0234827842351882\\
51 -0.0238631818315458\\
52 -0.0239113079805929\\
53 -0.0238261827623433\\
54 -0.0235925502790221\\
55 -0.023142505510252\\
56 -0.0220948475133659\\
57 -0.0218971322713732\\
58 -0.0208908613662804\\
59 -0.0209526405891318\\
60 -0.0207497846157243\\
61 -0.020376755886214\\
62 -0.0196051967375706\\
63 -0.0195273111618137\\
64 -0.0191099014540698\\
65 -0.0190560165044472\\
66 -0.0185164649225318\\
67 -0.0185821163042075\\
68 -0.0178773684840907\\
69 -0.0178596671712726\\
70 -0.017609580107223\\
71 -0.0178483606277554\\
72 -0.0178979459425207\\
73 -0.0180235701742383\\
74 -0.0177636142698116\\
75 -0.0185213371339342\\
76 -0.0191351411860054\\
77 -0.0193727856111305\\
78 -0.0197446646895001\\
79 -0.0196315792224662\\
80 -0.0195012095693284\\
81 -0.0192846573724143\\
82 -0.0191381862148302\\
83 -0.0186533474798158\\
84 -0.0186335938430501\\
85 -0.0187795377230152\\
86 -0.0181664580721695\\
87 -0.0165217839675914\\
88 -0.0165270827072943\\
89 -0.0164121527626091\\
90 -0.0160851603585563\\
91 -0.0158008147707479\\
92 -0.0154753891566512\\
93 -0.016357765978018\\
94 -0.0174839039758386\\
95 -0.0174257537040157\\
96 -0.017490788793816\\
97 -0.0177528213156159\\
98 -0.0180755101194054\\
99 -0.0177150806924171\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.022772202704597\\
4 -0.016279173073421\\
5 -0.0123646452637687\\
6 -0.0115677866220938\\
7 -0.013238961609559\\
8 -0.0199283934529479\\
9 -0.0172186105871758\\
10 -0.0129843551628417\\
11 -0.0111157386731548\\
12 -0.0124932756556005\\
13 -0.0107675097417959\\
14 -0.00957404961268874\\
15 -0.0144344858097362\\
16 -0.0139317127536386\\
17 -0.0138051192598121\\
18 -0.0131273998536235\\
19 -0.0111776635268673\\
20 -0.0129725878350227\\
21 -0.0118156462453476\\
22 -0.00890966503194236\\
23 -0.0221110419719559\\
24 -0.00250814159660954\\
25 -0.00508073626227558\\
26 -0.00700291524326464\\
27 -0.0102202951639131\\
28 -0.0132368434634882\\
29 -0.016146862619571\\
30 -0.018595208176462\\
31 -0.0201851475202501\\
32 -0.022248398910788\\
33 -0.0242671423126917\\
34 -0.0253726314765067\\
35 -0.0266373270155241\\
36 -0.0262914724947342\\
37 -0.0263903262474411\\
38 -0.0259748812264474\\
39 -0.0251893416245421\\
40 -0.0243287104386928\\
41 -0.0237202591210202\\
42 -0.0238538014781033\\
43 -0.0239620981404632\\
44 -0.0243750646075788\\
45 -0.0238322022965181\\
46 -0.024316728689762\\
47 -0.0249024452209672\\
48 -0.0251543864876918\\
49 -0.0244194124008922\\
50 -0.0243721582365708\\
51 -0.0248608423949682\\
52 -0.024911234515185\\
53 -0.0248251068034165\\
54 -0.0245172240026932\\
55 -0.0240245864554156\\
56 -0.0229957677540708\\
57 -0.0226932148198009\\
58 -0.0215936519181926\\
59 -0.0215668495660496\\
60 -0.0213410834845059\\
61 -0.0209562413294419\\
62 -0.0201731999668482\\
63 -0.0202004813214104\\
64 -0.0199583460745318\\
65 -0.0200041135480848\\
66 -0.0194021710598378\\
67 -0.0193875259243906\\
68 -0.0189286920436797\\
69 -0.0189306414826454\\
70 -0.0185475724648153\\
71 -0.0187895290665708\\
72 -0.0188751259795794\\
73 -0.018884296654242\\
74 -0.0186263832403732\\
75 -0.0194235429832031\\
76 -0.0206969731388344\\
77 -0.0209548315894951\\
78 -0.0214267467760611\\
79 -0.0213307620506662\\
80 -0.0212423068725975\\
81 -0.0209506815266897\\
82 -0.0208166893025807\\
83 -0.0202256392371152\\
84 -0.020404186624469\\
85 -0.0203940445741956\\
86 -0.0193333406269309\\
87 -0.0177161147249133\\
88 -0.0176792921919661\\
89 -0.017627191640401\\
90 -0.0173436220389842\\
91 -0.0170016744791942\\
92 -0.0166537688687402\\
93 -0.0175966489451185\\
94 -0.0187479976099959\\
95 -0.0185985555893706\\
96 -0.0183710171321443\\
97 -0.0190928714358655\\
98 -0.0194597905422518\\
99 -0.0196607490496501\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0231477720114543\\
4 -0.0166258166904343\\
5 -0.0126256965722106\\
6 -0.0118528038381274\\
7 -0.0135642718872812\\
8 -0.0202435070406391\\
9 -0.0174233264523767\\
10 -0.0131523862277618\\
11 -0.0112644558475766\\
12 -0.0126495927689241\\
13 -0.0108549251950773\\
14 -0.00965655104779185\\
15 -0.014502811516703\\
16 -0.0140538195196708\\
17 -0.0139294906041835\\
18 -0.0133500768248445\\
19 -0.0113346818040573\\
20 -0.0131794826169717\\
21 -0.0119934728496097\\
22 -0.00904751840753012\\
23 -0.0226700046689995\\
24 -0.00252512926694236\\
25 -0.00510349372961934\\
26 -0.00703383384171429\\
27 -0.0102783399687498\\
28 -0.0132950829265912\\
29 -0.0162560801707424\\
30 -0.0187806057414898\\
31 -0.0204032898740831\\
32 -0.0224550167958393\\
33 -0.0245206860998315\\
34 -0.025713506615867\\
35 -0.0272627049388606\\
36 -0.0270904245361422\\
37 -0.0271308164196429\\
38 -0.0266967212545811\\
39 -0.0259796146606106\\
40 -0.0251394170875579\\
41 -0.0243567006000942\\
42 -0.02445741552308\\
43 -0.0245335788836632\\
44 -0.0249391202861799\\
45 -0.0243530429922766\\
46 -0.0248722380003722\\
47 -0.0255126042189222\\
48 -0.0257268450077539\\
49 -0.0251032335010932\\
50 -0.0250599124325021\\
51 -0.025564862274052\\
52 -0.0255964470504707\\
53 -0.0255339813265911\\
54 -0.0252756279582759\\
55 -0.0248039315043554\\
56 -0.0237490038358496\\
57 -0.0236904305411125\\
58 -0.022563550845152\\
59 -0.0226327452348529\\
60 -0.022263116454929\\
61 -0.0218249136159074\\
62 -0.0209785402900765\\
63 -0.0208162915420209\\
64 -0.0204938752743403\\
65 -0.0205048490385585\\
66 -0.0199402609613747\\
67 -0.0200291852130134\\
68 -0.0194808132192567\\
69 -0.0193842492495255\\
70 -0.0191652563976883\\
71 -0.0194248982976293\\
72 -0.0190826952788352\\
73 -0.0189557613150729\\
74 -0.018697949597775\\
75 -0.0192288178741699\\
76 -0.0204780976249893\\
77 -0.020751241373187\\
78 -0.0212307496239675\\
79 -0.0211802430847221\\
80 -0.0212371261047881\\
81 -0.0210043837016864\\
82 -0.0208335635175303\\
83 -0.0202348489724641\\
84 -0.0199881821043515\\
85 -0.0201320228103397\\
86 -0.019484706760804\\
87 -0.0177378915144759\\
88 -0.017754609342292\\
89 -0.0176674948749832\\
90 -0.0173921040079532\\
91 -0.0170398142248536\\
92 -0.0166762290603982\\
93 -0.017621870579468\\
94 -0.0187483286824451\\
95 -0.0185092850048941\\
96 -0.0185602154873218\\
97 -0.0190970258833195\\
98 -0.0193757921361321\\
99 -0.0193770350234696\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0231189375425768\\
4 -0.016604383938171\\
5 -0.0126130368987051\\
6 -0.0116925472828004\\
7 -0.0132467817200105\\
8 -0.0198461389122792\\
9 -0.0171021819216975\\
10 -0.0128433851107568\\
11 -0.0109721363928098\\
12 -0.0123368091025321\\
13 -0.0106289773859918\\
14 -0.00945433946963775\\
15 -0.0142108028793324\\
16 -0.0134656096228254\\
17 -0.0133392247303836\\
18 -0.0127444946285874\\
19 -0.0108192451599613\\
20 -0.0125755277377082\\
21 -0.0112836952502275\\
22 -0.00848988790656885\\
23 -0.0212362801180388\\
24 -0.0024090811410367\\
25 -0.00484224871284892\\
26 -0.00667565227689399\\
27 -0.00973823966786293\\
28 -0.0125764061207289\\
29 -0.0152324022599108\\
30 -0.0175753169932338\\
31 -0.0190831329048415\\
32 -0.0210208283875895\\
33 -0.0229498187986205\\
34 -0.0240316962879658\\
35 -0.0255012805091338\\
36 -0.0252167166955685\\
37 -0.0252777910280192\\
38 -0.0249196497375643\\
39 -0.0242681962116086\\
40 -0.0234925766532259\\
41 -0.0229406889266773\\
42 -0.0230325889163102\\
43 -0.0230825785029565\\
44 -0.0233320521068395\\
45 -0.0227969465464291\\
46 -0.0232821738805214\\
47 -0.0238421092546711\\
48 -0.0244246310496924\\
49 -0.0238327729018868\\
50 -0.0236113745613875\\
51 -0.0238006669701827\\
52 -0.023847613154159\\
53 -0.0236849992110457\\
54 -0.0234157750776275\\
55 -0.0229619406112183\\
56 -0.0219656034316349\\
57 -0.0218737520600193\\
58 -0.0208544954882167\\
59 -0.0208976031889828\\
60 -0.0207331371595742\\
61 -0.0203077247069272\\
62 -0.0194944066189104\\
63 -0.0192510395642222\\
64 -0.019010892926022\\
65 -0.0190313405511433\\
66 -0.0184266331021248\\
67 -0.0185035725940513\\
68 -0.0180565975658095\\
69 -0.0180440845857113\\
70 -0.0177642420446252\\
71 -0.017793145402352\\
72 -0.0177722535913442\\
73 -0.0178675319582897\\
74 -0.01761486186631\\
75 -0.0182485053001826\\
76 -0.0193378023262934\\
77 -0.0195982321608364\\
78 -0.0200414131903626\\
79 -0.0199777706254905\\
80 -0.019831255998823\\
81 -0.019619360174522\\
82 -0.0191501166389613\\
83 -0.0186652924311294\\
84 -0.0186825642522189\\
85 -0.0188093505981959\\
86 -0.0182477891591677\\
87 -0.0167289587960662\\
88 -0.0165655145528425\\
89 -0.0165380986958826\\
90 -0.0161511355668513\\
91 -0.0158175236851483\\
92 -0.0154088630859601\\
93 -0.0160757908038959\\
94 -0.0171815058719289\\
95 -0.017125390974534\\
96 -0.0172106813860142\\
97 -0.017576730499496\\
98 -0.0176503660741328\\
99 -0.0178154245765405\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0230733176838773\\
4 -0.0165776488636348\\
5 -0.0126000085860342\\
6 -0.0118310615090008\\
7 -0.0135418021445947\\
8 -0.0203646507642737\\
9 -0.0175699650776232\\
10 -0.0132599611148921\\
11 -0.0113564589818964\\
12 -0.0127117803253735\\
13 -0.0109353768503212\\
14 -0.00971754112428283\\
15 -0.0145158222115304\\
16 -0.0140521916023755\\
17 -0.013923691879932\\
18 -0.0132187211778088\\
19 -0.0112839826959341\\
20 -0.013027952611898\\
21 -0.0118665590375111\\
22 -0.00871374311257975\\
23 -0.0217026167574439\\
24 -0.00249155367829571\\
25 -0.00503953325846982\\
26 -0.00694229695433632\\
27 -0.0101434431068169\\
28 -0.0131511908935672\\
29 -0.0160793879074206\\
30 -0.0184516152638569\\
31 -0.0200749696601981\\
32 -0.022104999773681\\
33 -0.0241452038177406\\
34 -0.0249251771735621\\
35 -0.026398189142823\\
36 -0.0261246174885011\\
37 -0.0262227257145334\\
38 -0.0257192159185235\\
39 -0.0250138650551837\\
40 -0.0242115215947134\\
41 -0.0231535541227684\\
42 -0.0231489453709759\\
43 -0.0230349029298939\\
44 -0.0234209097560973\\
45 -0.0228818608044455\\
46 -0.0233182014891973\\
47 -0.0238269998736705\\
48 -0.0243764031473095\\
49 -0.0237647946968801\\
50 -0.0236948981032615\\
51 -0.0240069313420375\\
52 -0.0237249771104407\\
53 -0.0235183945806487\\
54 -0.0232254870831714\\
55 -0.0226565799745581\\
56 -0.0216900671684503\\
57 -0.0214487842329096\\
58 -0.0202227197249143\\
59 -0.0202834268023489\\
60 -0.0201671053906244\\
61 -0.0197931689658854\\
62 -0.0190543572431278\\
63 -0.0190864845219627\\
64 -0.0188332245725995\\
65 -0.0188334110778439\\
66 -0.0183141527284638\\
67 -0.0183764337908157\\
68 -0.0178493790887457\\
69 -0.0178518909537499\\
70 -0.0173453247554768\\
71 -0.0175953717517775\\
72 -0.0175425652230572\\
73 -0.0176366467455618\\
74 -0.0172634834488756\\
75 -0.0176053384461995\\
76 -0.0187528921049996\\
77 -0.018799611316287\\
78 -0.019144007380221\\
79 -0.0191166759843575\\
80 -0.019082702515605\\
81 -0.018658776279918\\
82 -0.0184066333304261\\
83 -0.0179035568862088\\
84 -0.0173688304755563\\
85 -0.0174736225646321\\
86 -0.0165839090254413\\
87 -0.0151121357676911\\
88 -0.0151269648135245\\
89 -0.0151055879679477\\
90 -0.0147456344316168\\
91 -0.0145137375729233\\
92 -0.0142171699466549\\
93 -0.0150020862883366\\
94 -0.0160292188161195\\
95 -0.0159702394545045\\
96 -0.0159599198146084\\
97 -0.0162733410177862\\
98 -0.016551492543291\\
99 -0.0164603898654797\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0231540457295498\\
4 -0.0166055338171105\\
5 -0.0126033802083701\\
6 -0.0117973715457641\\
7 -0.0134889037867259\\
8 -0.0202209739748441\\
9 -0.0174599710923805\\
10 -0.013182612025513\\
11 -0.0112264158684483\\
12 -0.0125417408930203\\
13 -0.0108177240040929\\
14 -0.0096134271145825\\
15 -0.0143112447569946\\
16 -0.0138578751032686\\
17 -0.0136811478604968\\
18 -0.0131132049286673\\
19 -0.0111983906263942\\
20 -0.013002272407046\\
21 -0.0118479606224878\\
22 -0.00886039355240454\\
23 -0.0221021657960646\\
24 -0.00251947392508314\\
25 -0.00508086692258761\\
26 -0.00698569561751798\\
27 -0.0101892434117769\\
28 -0.0131864085338947\\
29 -0.0160772579023164\\
30 -0.0184084018517369\\
31 -0.0200258284649503\\
32 -0.0219540523927272\\
33 -0.0239420194047119\\
34 -0.0250076840701027\\
35 -0.0265323034881538\\
36 -0.0263977881259581\\
37 -0.026518043880023\\
38 -0.0261848605839077\\
39 -0.0255292186015621\\
40 -0.024587730690009\\
41 -0.0239525626461544\\
42 -0.0240390222830076\\
43 -0.0241453913412573\\
44 -0.0245231796814941\\
45 -0.0239513924206997\\
46 -0.0244913606848595\\
47 -0.0251161106006651\\
48 -0.0257758415069104\\
49 -0.0250716921170255\\
50 -0.0250112170163027\\
51 -0.0254666048024287\\
52 -0.0254102878142034\\
53 -0.0250128196844314\\
54 -0.024787316400527\\
55 -0.0243273449788335\\
56 -0.0230743116806662\\
57 -0.0229480631393995\\
58 -0.0218852010674786\\
59 -0.0217332738038876\\
60 -0.0216159845302312\\
61 -0.0212286504565702\\
62 -0.0200925325666051\\
63 -0.0201210894925177\\
64 -0.0198800990459226\\
65 -0.0199018611530465\\
66 -0.0192729231927046\\
67 -0.0192915359763769\\
68 -0.018834502321711\\
69 -0.0188525017744179\\
70 -0.0186515646979834\\
71 -0.0189202945490496\\
72 -0.0189999454863394\\
73 -0.0191405464770756\\
74 -0.018879597354888\\
75 -0.0195624552158261\\
76 -0.0208490262107778\\
77 -0.0210667047236335\\
78 -0.0214411545661618\\
79 -0.0214005741594127\\
80 -0.0215551178447826\\
81 -0.0211384258062458\\
82 -0.0210234267431916\\
83 -0.020394223278474\\
84 -0.0205679223557447\\
85 -0.0207357409341377\\
86 -0.0200185587889733\\
87 -0.0183558398922829\\
88 -0.0183534297108224\\
89 -0.0183275488973139\\
90 -0.0180530102565866\\
91 -0.0173925368428059\\
92 -0.0166408163024965\\
93 -0.0175190638914525\\
94 -0.0186081358096111\\
95 -0.0184032850386671\\
96 -0.0181112641077487\\
97 -0.0188250072410563\\
98 -0.0190931458814472\\
99 -0.0192716274461258\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0230931289001504\\
4 -0.0165837431101661\\
5 -0.0126037077309075\\
6 -0.0118359049976258\\
7 -0.0135485408786673\\
8 -0.0203581038806327\\
9 -0.0172402119440046\\
10 -0.0129917870571114\\
11 -0.0109934493173768\\
12 -0.0123626459177082\\
13 -0.0106239453852782\\
14 -0.00945267986855255\\
15 -0.0142776637347339\\
16 -0.0137793412679227\\
17 -0.0136497745129779\\
18 -0.0130675298788625\\
19 -0.0111607809136541\\
20 -0.0129756861122775\\
21 -0.01176593091226\\
22 -0.00892979258331143\\
23 -0.0221071306254766\\
24 -0.00247333097720953\\
25 -0.00499015070622608\\
26 -0.00680709623044116\\
27 -0.00986877824708728\\
28 -0.0127805319723439\\
29 -0.0155704088802906\\
30 -0.0179622628241952\\
31 -0.0195304317231808\\
32 -0.0214813803911822\\
33 -0.0233317297894868\\
34 -0.0244390946814913\\
35 -0.0258692498008403\\
36 -0.0257314607766582\\
37 -0.0258353772483793\\
38 -0.0251759287629797\\
39 -0.0245402929356959\\
40 -0.0236922393104639\\
41 -0.023131146574633\\
42 -0.0232159201396488\\
43 -0.0232644030032729\\
44 -0.0236664249947463\\
45 -0.0231087860778194\\
46 -0.0236272574632946\\
47 -0.0242062065769512\\
48 -0.0248271418910785\\
49 -0.0241665265964465\\
50 -0.0238816519042403\\
51 -0.0243347481475971\\
52 -0.0242651494872432\\
53 -0.0241973187262599\\
54 -0.0239784492140581\\
55 -0.0234071656652632\\
56 -0.0224306136493245\\
57 -0.0220805424323283\\
58 -0.0210629886393916\\
59 -0.0210130429673811\\
60 -0.0208370375320831\\
61 -0.0204727769772032\\
62 -0.0196513861874644\\
63 -0.0196667772787828\\
64 -0.0193573632034679\\
65 -0.0192873065213918\\
66 -0.0187177391811011\\
67 -0.0187409780618782\\
68 -0.0182976062358881\\
69 -0.0182929329571671\\
70 -0.0180885762580547\\
71 -0.0183706738133689\\
72 -0.0178093805239141\\
73 -0.0179266956222198\\
74 -0.0176614007737319\\
75 -0.0183555773665947\\
76 -0.0194549983705817\\
77 -0.0195334844202359\\
78 -0.0199910230015529\\
79 -0.0197183452289008\\
80 -0.0198324353458633\\
81 -0.019591399806495\\
82 -0.0194954830455162\\
83 -0.0187882869092616\\
84 -0.0187605671632715\\
85 -0.0189138253906344\\
86 -0.0182479193237657\\
87 -0.0165500959668184\\
88 -0.0165252276626453\\
89 -0.0163719171796476\\
90 -0.0160960771246091\\
91 -0.0158139003062794\\
92 -0.015396766516179\\
93 -0.0161777288128371\\
94 -0.0167278044094486\\
95 -0.0165604653734346\\
96 -0.0166452736994844\\
97 -0.0172678094630766\\
98 -0.0175746311466697\\
99 -0.0177139608504054\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0229982261784408\\
4 -0.0165142280567018\\
5 -0.0125463569121806\\
6 -0.0117691149708594\\
7 -0.0134590602857203\\
8 -0.0202220297270246\\
9 -0.0173608900058622\\
10 -0.0131701696507112\\
11 -0.011204952235758\\
12 -0.0125953596666032\\
13 -0.0107813900415244\\
14 -0.00959566822237471\\
15 -0.0142621069661173\\
16 -0.013802061584632\\
17 -0.0136001503790016\\
18 -0.0130340321814085\\
19 -0.0110410924381575\\
20 -0.0128192054966011\\
21 -0.0116760475137525\\
22 -0.00879967451969763\\
23 -0.0218754700849361\\
24 -0.0024863694460411\\
25 -0.00503436346298659\\
26 -0.00694061155690916\\
27 -0.0101141017145677\\
28 -0.0131125775760619\\
29 -0.0160215523603732\\
30 -0.0184771896187036\\
31 -0.0200827411555868\\
32 -0.0219090642606946\\
33 -0.023900306536211\\
34 -0.025039309152484\\
35 -0.0265292910455782\\
36 -0.0262782229499316\\
37 -0.0263463965092027\\
38 -0.0257953232686726\\
39 -0.0248807674803364\\
40 -0.0237012405446813\\
41 -0.0230570478568188\\
42 -0.0231111436465522\\
43 -0.0231309641592633\\
44 -0.0234882917082068\\
45 -0.0226682534153802\\
46 -0.0230343219210483\\
47 -0.0236304854468874\\
48 -0.0242437099110682\\
49 -0.0234831792938493\\
50 -0.0234431596132235\\
51 -0.023429685686927\\
52 -0.0234692918471238\\
53 -0.023115200583642\\
54 -0.0228915306349838\\
55 -0.0222744224552924\\
56 -0.0213390578798981\\
57 -0.0205792756058454\\
58 -0.0196219799540726\\
59 -0.0195518753880419\\
60 -0.0194189579917402\\
61 -0.0189724541122715\\
62 -0.0182616698024679\\
63 -0.0182722440372575\\
64 -0.0180534775785507\\
65 -0.0180271441649172\\
66 -0.0175307249379191\\
67 -0.0175850900549588\\
68 -0.017159709429787\\
69 -0.017176205658842\\
70 -0.0168091229110559\\
71 -0.0169228227596319\\
72 -0.0169957017688548\\
73 -0.0171243764432135\\
74 -0.0168477543885128\\
75 -0.0165853347195355\\
76 -0.0174674923917161\\
77 -0.0176795928197293\\
78 -0.0180107039964461\\
79 -0.017965942863811\\
80 -0.0180826041969463\\
81 -0.0178972737090572\\
82 -0.017794375127826\\
83 -0.0172189310840878\\
84 -0.0173599958907989\\
85 -0.0174765122608901\\
86 -0.0167900324909988\\
87 -0.0153949055861401\\
88 -0.015405899524255\\
89 -0.0152988109746538\\
90 -0.0150612315639801\\
91 -0.0147737372609996\\
92 -0.0143906338498918\\
93 -0.0152104488494143\\
94 -0.0162418471187599\\
95 -0.0161429280930534\\
96 -0.0162243793888993\\
97 -0.0168779618370051\\
98 -0.0171989260213363\\
99 -0.0173799451298992\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0231958763986606\\
4 -0.0166607483091309\\
5 -0.0126637495854099\\
6 -0.0118661257823232\\
7 -0.0135939085255789\\
8 -0.0204431055833804\\
9 -0.0173493882852114\\
10 -0.0129467790326948\\
11 -0.0111476202433836\\
12 -0.0125243336959298\\
13 -0.0106613413300606\\
14 -0.00948701696444171\\
15 -0.014299151716566\\
16 -0.0138102833274796\\
17 -0.0136747617577179\\
18 -0.0131023166614258\\
19 -0.0110550862227888\\
20 -0.0128384184045229\\
21 -0.0116191139355665\\
22 -0.00871514015517504\\
23 -0.0218187198907817\\
24 -0.00248304831351965\\
25 -0.0049908476649256\\
26 -0.00687994609954539\\
27 -0.00995883361897245\\
28 -0.0128580101729054\\
29 -0.0155939840449303\\
30 -0.0179820551518592\\
31 -0.0195261470571575\\
32 -0.0215219400060105\\
33 -0.0235047248041064\\
34 -0.0245262558012473\\
35 -0.0258018419755947\\
36 -0.0256086318084331\\
37 -0.0257078676274176\\
38 -0.0253615536226686\\
39 -0.0246720354678736\\
40 -0.0238819430878669\\
41 -0.023292590501757\\
42 -0.0233648948330404\\
43 -0.0234767162264544\\
44 -0.023757155041627\\
45 -0.0230354160628558\\
46 -0.0235479381623296\\
47 -0.0241198891032287\\
48 -0.024710242533333\\
49 -0.0240649328238559\\
50 -0.0239824687852238\\
51 -0.0244226908167372\\
52 -0.024468539675672\\
53 -0.0244062928255153\\
54 -0.0241863009659656\\
55 -0.0236745744627232\\
56 -0.0226710548838784\\
57 -0.0218673490851426\\
58 -0.0208255753569696\\
59 -0.0208887810678745\\
60 -0.0207720940348169\\
61 -0.0203960439948195\\
62 -0.019631390712248\\
63 -0.019612297301017\\
64 -0.0193772335731776\\
65 -0.0194057655798423\\
66 -0.018598881382289\\
67 -0.0186808689563992\\
68 -0.018222902691271\\
69 -0.0181974050398662\\
70 -0.0180138308003181\\
71 -0.0182575637597598\\
72 -0.0183196743905276\\
73 -0.0183510420545279\\
74 -0.0180526928968859\\
75 -0.018568269076467\\
76 -0.0197851736800833\\
77 -0.0200496946148925\\
78 -0.0205182023345591\\
79 -0.0203953464769541\\
80 -0.0205435808967153\\
81 -0.0202459746094588\\
82 -0.0201487927363825\\
83 -0.0195777742635616\\
84 -0.019732779662954\\
85 -0.0198863188761293\\
86 -0.0192892095758013\\
87 -0.0176362851130645\\
88 -0.0176022599177464\\
89 -0.0175774297199612\\
90 -0.0173117139398169\\
91 -0.0166432171396997\\
92 -0.016277253068127\\
93 -0.017165377106889\\
94 -0.0183040662253118\\
95 -0.0180885474810135\\
96 -0.017999878929694\\
97 -0.0187154110877843\\
98 -0.019071789157152\\
99 -0.0192592205849294\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0229576058897378\\
4 -0.0164790841177307\\
5 -0.0122553560171158\\
6 -0.0114555621567943\\
7 -0.0131135911275182\\
8 -0.0197273148476914\\
9 -0.0169469841697854\\
10 -0.0127934632883612\\
11 -0.0109491021802801\\
12 -0.0123056572674639\\
13 -0.0105863524759353\\
14 -0.00941950691096634\\
15 -0.0141976446480759\\
16 -0.0137590367327226\\
17 -0.0136102052576287\\
18 -0.0130455024021935\\
19 -0.0109476504170641\\
20 -0.0126723794382416\\
21 -0.0115187591620535\\
22 -0.00865862840723159\\
23 -0.0216795966596779\\
24 -0.002460517408237\\
25 -0.00489448460554712\\
26 -0.0067468543074725\\
27 -0.00985859014499681\\
28 -0.012546306189531\\
29 -0.015290421932357\\
30 -0.0176384651714812\\
31 -0.0189241308276647\\
32 -0.0207412070380285\\
33 -0.0225722068027977\\
34 -0.0236680434744717\\
35 -0.0250940435039314\\
36 -0.0249667389913184\\
37 -0.0250627552216399\\
38 -0.024667018230681\\
39 -0.0240019695827157\\
40 -0.0232288362171261\\
41 -0.0225774380977952\\
42 -0.0225174895401125\\
43 -0.0226211332927354\\
44 -0.0229349872452654\\
45 -0.0223496105158179\\
46 -0.0227968765121616\\
47 -0.023031173455848\\
48 -0.0236028224863344\\
49 -0.0229744783313847\\
50 -0.0228800872989492\\
51 -0.0231311618113657\\
52 -0.0231751599522792\\
53 -0.0230635875443157\\
54 -0.0228544845622033\\
55 -0.022406950442083\\
56 -0.0214020236310347\\
57 -0.021341918378101\\
58 -0.0203555670414891\\
59 -0.0203390936261246\\
60 -0.0202292841206553\\
61 -0.0197174364966166\\
62 -0.018973481544903\\
63 -0.0190055522498769\\
64 -0.0187649107351782\\
65 -0.0188121499539158\\
66 -0.0182632644560942\\
67 -0.0182923924293492\\
68 -0.0177633782276319\\
69 -0.0177266636948164\\
70 -0.0175450729290266\\
71 -0.0177040024239565\\
72 -0.0177720392617784\\
73 -0.0177153891113884\\
74 -0.017226977208759\\
75 -0.0179463396006234\\
76 -0.0190917038347628\\
77 -0.0193490319788759\\
78 -0.0197773939211744\\
79 -0.0197233589590072\\
80 -0.0198070389457281\\
81 -0.0195315415118995\\
82 -0.0194422514517751\\
83 -0.0189493604201011\\
84 -0.0190745303848224\\
85 -0.0188949970285287\\
86 -0.0183266440989211\\
87 -0.0166198437005219\\
88 -0.0164009466934359\\
89 -0.0163765798811702\\
90 -0.0161267622060467\\
91 -0.01587810328691\\
92 -0.0155153291587403\\
93 -0.0163880880559351\\
94 -0.0172733503741067\\
95 -0.0169384217645919\\
96 -0.0168218064127954\\
97 -0.0174405163166806\\
98 -0.0177483637636742\\
99 -0.0176492614482332\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0229248231584126\\
4 -0.0164630400508226\\
5 -0.012507961184546\\
6 -0.0117384558825043\\
7 -0.0133793307603725\\
8 -0.0200134729071523\\
9 -0.0172601331020103\\
10 -0.0130368646518889\\
11 -0.0111364682485752\\
12 -0.012493312199314\\
13 -0.0107596316287609\\
14 -0.00956979097605223\\
15 -0.0144199749666369\\
16 -0.0139342569371275\\
17 -0.013813605838501\\
18 -0.0131645801569275\\
19 -0.0112409640258134\\
20 -0.0129831073524455\\
21 -0.0117753095390058\\
22 -0.00884273222537323\\
23 -0.0220220593338393\\
24 -0.00251828220340671\\
25 -0.00510227783366156\\
26 -0.00703351858955443\\
27 -0.0102722737355173\\
28 -0.0132163919312754\\
29 -0.0161582418224474\\
30 -0.0186235797704464\\
31 -0.0200373757458511\\
32 -0.0220547661215727\\
33 -0.0240742766930499\\
34 -0.0252197837561825\\
35 -0.0267367591979468\\
36 -0.0265983701925407\\
37 -0.0266544866506952\\
38 -0.0263187131557597\\
39 -0.0256277704073195\\
40 -0.0248064332895942\\
41 -0.0240529559510863\\
42 -0.0241989620473759\\
43 -0.0243040701452369\\
44 -0.0244965140968822\\
45 -0.0237452280990212\\
46 -0.0241604311059942\\
47 -0.024776465372765\\
48 -0.0254075467255306\\
49 -0.0247826694113092\\
50 -0.0247255089222709\\
51 -0.0252196994693924\\
52 -0.0251263057525905\\
53 -0.0250566055785222\\
54 -0.024815975268268\\
55 -0.024202807459606\\
56 -0.0229886305271399\\
57 -0.0227905704012768\\
58 -0.0216264984805141\\
59 -0.0216927730501698\\
60 -0.0214549044891575\\
61 -0.0210897951316305\\
62 -0.0200857544505238\\
63 -0.0196817995521335\\
64 -0.0194434884066239\\
65 -0.0195070380159014\\
66 -0.0189661923133553\\
67 -0.0189820895098131\\
68 -0.0185193465440382\\
69 -0.0183256836735587\\
70 -0.0181400481871816\\
71 -0.0180625837089929\\
72 -0.0181504559418275\\
73 -0.0182572659312773\\
74 -0.0179413570061141\\
75 -0.0184232337621022\\
76 -0.0196341408078574\\
77 -0.019896949951445\\
78 -0.0203403877397837\\
79 -0.0202734000751958\\
80 -0.0201064738561462\\
81 -0.0199040952951504\\
82 -0.0197765095720713\\
83 -0.0191694150176092\\
84 -0.0193410395753225\\
85 -0.0192719244609603\\
86 -0.0186836888691371\\
87 -0.0171292996603267\\
88 -0.0169363886284857\\
89 -0.0167243564459077\\
90 -0.0164601483196797\\
91 -0.016166787251353\\
92 -0.0157305927760336\\
93 -0.01632603033673\\
94 -0.0174287835098798\\
95 -0.0173442045551098\\
96 -0.0174148062996201\\
97 -0.0179494627787564\\
98 -0.0180332026807931\\
99 -0.0181295486113074\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0229635856614304\\
4 -0.0162550204593651\\
5 -0.0123384342440228\\
6 -0.0115789193324295\\
7 -0.0131439618602102\\
8 -0.0197624430723474\\
9 -0.0170731147115382\\
10 -0.0128891348506393\\
11 -0.0110295825298615\\
12 -0.0124035129525755\\
13 -0.0106391599819268\\
14 -0.00944586959080363\\
15 -0.0142508631844441\\
16 -0.0137917536144869\\
17 -0.0136591220301408\\
18 -0.0130740856313659\\
19 -0.0111509398711742\\
20 -0.0129493139233119\\
21 -0.0117251783004498\\
22 -0.0088289680457852\\
23 -0.0221832378029209\\
24 -0.00248397543398462\\
25 -0.00502917626816115\\
26 -0.00686657666059381\\
27 -0.0099948911325647\\
28 -0.0129243185516042\\
29 -0.0157292867716717\\
30 -0.0181485597170937\\
31 -0.0197405955909792\\
32 -0.0214280134005525\\
33 -0.0234077197630761\\
34 -0.024543725615733\\
35 -0.0260036622860861\\
36 -0.0257985593282508\\
37 -0.0258877001373897\\
38 -0.0255655740991789\\
39 -0.0248593824868734\\
40 -0.0240625530692966\\
41 -0.0233388585117094\\
42 -0.0233420362872477\\
43 -0.0233776065477296\\
44 -0.0236985009130358\\
45 -0.0231703709354587\\
46 -0.0235679079091185\\
47 -0.0241759965295183\\
48 -0.0247735947049942\\
49 -0.0239494407903752\\
50 -0.0237913498577125\\
51 -0.0242499308639723\\
52 -0.0242907881461539\\
53 -0.0242285575381382\\
54 -0.0239909041621509\\
55 -0.0235434713511943\\
56 -0.0225392758805771\\
57 -0.0224639647460321\\
58 -0.0213714721433276\\
59 -0.0213820906472169\\
60 -0.0212638832498221\\
61 -0.0207460483105134\\
62 -0.0199695137443326\\
63 -0.0199935085662729\\
64 -0.0197413221180477\\
65 -0.019785226673932\\
66 -0.0191691497914204\\
67 -0.019123426622735\\
68 -0.0186706120321772\\
69 -0.0186362729268733\\
70 -0.0183739935883692\\
71 -0.0185400547750588\\
72 -0.0186162074556161\\
73 -0.018615492609265\\
74 -0.0180824950089452\\
75 -0.0188562999375153\\
76 -0.0200972290130828\\
77 -0.0203500438076866\\
78 -0.0208251403001203\\
79 -0.0207536176101537\\
80 -0.0208351369392139\\
81 -0.0204827013834637\\
82 -0.0201944574772355\\
83 -0.0191908284257262\\
84 -0.0193585896046434\\
85 -0.0193238215902483\\
86 -0.018683741133142\\
87 -0.0169124489298432\\
88 -0.016839786847072\\
89 -0.0166884765303677\\
90 -0.0163594501528882\\
91 -0.0161072999936089\\
92 -0.0157800298466983\\
93 -0.0165885236465939\\
94 -0.0173028756002066\\
95 -0.0171974817223245\\
96 -0.0172437171395051\\
97 -0.0179375080075062\\
98 -0.0182743546442268\\
99 -0.0184435454907156\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0230725732530959\\
4 -0.0165725718924014\\
5 -0.0125839922636236\\
6 -0.011758088326993\\
7 -0.0132268396090829\\
8 -0.0199068352042047\\
9 -0.0171701110224487\\
10 -0.0129673379859383\\
11 -0.0111200341051766\\
12 -0.0124973098095494\\
13 -0.0107818464914736\\
14 -0.00959681151227851\\
15 -0.014466599880295\\
16 -0.0139569222318834\\
17 -0.0137999582082392\\
18 -0.0131634166642322\\
19 -0.0111904691539136\\
20 -0.012819921577563\\
21 -0.0116715332982149\\
22 -0.00868409635239451\\
23 -0.0216824329766857\\
24 -0.00246892539407736\\
25 -0.0049951419126792\\
26 -0.00688014521737549\\
27 -0.0100434907136002\\
28 -0.0130071621798641\\
29 -0.015785154440409\\
30 -0.0181805068351526\\
31 -0.0197793453242453\\
32 -0.0218007707334065\\
33 -0.023507549174938\\
34 -0.0245579639022226\\
35 -0.026016495430907\\
36 -0.0258817248246349\\
37 -0.0259138112535871\\
38 -0.0255248092130769\\
39 -0.02485690388141\\
40 -0.0240585902661926\\
41 -0.0234941402222009\\
42 -0.0236247928134234\\
43 -0.0237363991423341\\
44 -0.0241427878043658\\
45 -0.0235313638662053\\
46 -0.0240122363613693\\
47 -0.024607251991081\\
48 -0.0252040491065319\\
49 -0.0245591072033305\\
50 -0.0244002911151806\\
51 -0.0248851828887653\\
52 -0.0249333744867705\\
53 -0.0245318760450791\\
54 -0.0242485119882981\\
55 -0.0237950461131647\\
56 -0.0227743145236558\\
57 -0.0226912482905021\\
58 -0.0216476665471572\\
59 -0.0217083542471241\\
60 -0.0215892441047334\\
61 -0.0212034086391045\\
62 -0.0204012420418337\\
63 -0.0204193881060184\\
64 -0.0200430919329423\\
65 -0.0200503330097135\\
66 -0.0194219275716625\\
67 -0.0194873766893766\\
68 -0.0190287683564884\\
69 -0.0190355768401429\\
70 -0.0188427821925777\\
71 -0.0191255990741433\\
72 -0.0192066711697179\\
73 -0.0192842921853589\\
74 -0.0190057211849418\\
75 -0.0196016283611737\\
76 -0.0207966637621524\\
77 -0.0210562883577643\\
78 -0.0215484041135941\\
79 -0.0214014357866454\\
80 -0.0215574597077127\\
81 -0.0213030822475718\\
82 -0.0212032367781529\\
83 -0.0205463414195279\\
84 -0.0206677172993613\\
85 -0.0208223488000448\\
86 -0.0201830263313085\\
87 -0.0184984789872112\\
88 -0.0184515627819132\\
89 -0.0184245636392347\\
90 -0.0181389847413034\\
91 -0.017843876384217\\
92 -0.0174817430091311\\
93 -0.0184329022714449\\
94 -0.0197095174823092\\
95 -0.0185670173525745\\
96 -0.018650377645194\\
97 -0.0191749737733498\\
98 -0.0194719187543341\\
99 -0.0196768033664504\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0228436394114599\\
4 -0.0163882737177946\\
5 -0.0124527206353988\\
6 -0.0116453502768276\\
7 -0.0133304902726811\\
8 -0.0200686127348303\\
9 -0.0172880364008624\\
10 -0.0130340911495047\\
11 -0.0111615462661987\\
12 -0.012521874928165\\
13 -0.0107848317933668\\
14 -0.0095700830554419\\
15 -0.0143274244953071\\
16 -0.0138791075368749\\
17 -0.0137387399441636\\
18 -0.0130702976967985\\
19 -0.0111166056135014\\
20 -0.0128730334991005\\
21 -0.0117060679262403\\
22 -0.0087924700288596\\
23 -0.0219739198619292\\
24 -0.00253830021422689\\
25 -0.00513711755874376\\
26 -0.00700209594050741\\
27 -0.0102318947173763\\
28 -0.0132617662027543\\
29 -0.0161728520766481\\
30 -0.0186812574093773\\
31 -0.0200794186279134\\
32 -0.0221079163511863\\
33 -0.0241532953903573\\
34 -0.025310846537965\\
35 -0.0267719276249067\\
36 -0.0264386239098042\\
37 -0.0265505559336424\\
38 -0.0261034377924038\\
39 -0.0252096058635634\\
40 -0.0244055214820925\\
41 -0.0238200437007019\\
42 -0.0239056568724225\\
43 -0.0240227628370373\\
44 -0.0244302972886791\\
45 -0.0238896883658366\\
46 -0.0242546189645723\\
47 -0.0247586841187966\\
48 -0.025405633725736\\
49 -0.024740097881997\\
50 -0.0246986441727515\\
51 -0.0252068760248277\\
52 -0.025091481424116\\
53 -0.024993548976944\\
54 -0.0245044380971381\\
55 -0.0239323771141556\\
56 -0.0228926854329813\\
57 -0.0227600022225057\\
58 -0.0215525222318112\\
59 -0.0215910644610951\\
60 -0.0214710554166875\\
61 -0.0210210678260738\\
62 -0.0202359149426377\\
63 -0.0202696540588095\\
64 -0.0199429214827899\\
65 -0.019980522214331\\
66 -0.019421873994159\\
67 -0.0194968148341067\\
68 -0.0190262190654855\\
69 -0.019027519618722\\
70 -0.0188241461848561\\
71 -0.0191074687672708\\
72 -0.0191669901110247\\
73 -0.0189574121057471\\
74 -0.0186981890877601\\
75 -0.0194885706105766\\
76 -0.0206992211911473\\
77 -0.0209622925134655\\
78 -0.0214327036228028\\
79 -0.021331669681563\\
80 -0.0214342897557127\\
81 -0.0210506419190325\\
82 -0.0208310209190846\\
83 -0.0203000143964401\\
84 -0.0204777892903925\\
85 -0.0203962315942261\\
86 -0.0197126829940885\\
87 -0.0180691568394683\\
88 -0.0180865943285934\\
89 -0.0180506117792866\\
90 -0.0177663361710984\\
91 -0.0174484092332616\\
92 -0.0170880254777051\\
93 -0.0180602225654074\\
94 -0.0192444378417796\\
95 -0.0191220669784932\\
96 -0.0191992489969742\\
97 -0.0199739001646214\\
98 -0.0200247946146595\\
99 -0.0200035788943506\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0231040438610177\\
4 -0.0165862823885282\\
5 -0.0124767794393428\\
6 -0.011697717057036\\
7 -0.0133023664407017\\
8 -0.0199829787195656\\
9 -0.0171579545126354\\
10 -0.0129404960198554\\
11 -0.0110647653048565\\
12 -0.0124403404691332\\
13 -0.0107213412290167\\
14 -0.00952877357398898\\
15 -0.0143721740021528\\
16 -0.0139194238037186\\
17 -0.0137341580510203\\
18 -0.0130821529756892\\
19 -0.0111389297040361\\
20 -0.0129128635921081\\
21 -0.011667771574109\\
22 -0.00877529597375614\\
23 -0.0219243240788689\\
24 -0.00250407255765018\\
25 -0.00507294887288156\\
26 -0.00698320862646521\\
27 -0.0101809981351018\\
28 -0.0131288234158743\\
29 -0.0160157978421782\\
30 -0.0185024467694079\\
31 -0.0201127072352815\\
32 -0.0215588234764292\\
33 -0.0234396317423567\\
34 -0.0245872882655889\\
35 -0.0260875371921433\\
36 -0.0258996599556247\\
37 -0.0258646675949469\\
38 -0.0254819736666991\\
39 -0.0248385720046077\\
40 -0.0240062597821631\\
41 -0.0233786951575298\\
42 -0.0235029355757766\\
43 -0.0235645557962383\\
44 -0.0239614438352409\\
45 -0.023293381951213\\
46 -0.0238177825280553\\
47 -0.0244273935108072\\
48 -0.0250065574872226\\
49 -0.0243520974034493\\
50 -0.0243102144146703\\
51 -0.0247218420418501\\
52 -0.0247570748156738\\
53 -0.0246956379158033\\
54 -0.024443417267824\\
55 -0.0239899424143284\\
56 -0.0228699670371846\\
57 -0.0227769019115128\\
58 -0.021680541815163\\
59 -0.0217352722909148\\
60 -0.02158022103378\\
61 -0.0211716765007495\\
62 -0.0202553576971533\\
63 -0.020287573953\\
64 -0.0200442566436731\\
65 -0.0200945237930603\\
66 -0.0195393062009768\\
67 -0.0196335045165791\\
68 -0.0191603714304221\\
69 -0.0191327224384633\\
70 -0.0189131662987355\\
71 -0.0191249548618568\\
72 -0.0191962987956315\\
73 -0.0193363168410705\\
74 -0.0190725984708097\\
75 -0.0197457814732199\\
76 -0.0210279949989482\\
77 -0.0211516569836713\\
78 -0.0215731882359442\\
79 -0.0214278980697377\\
80 -0.0215813529285531\\
81 -0.0213200192904048\\
82 -0.0212158819117675\\
83 -0.0206176391697984\\
84 -0.0207451820241944\\
85 -0.0209104967850842\\
86 -0.0202356084570499\\
87 -0.0184757633146464\\
88 -0.0184927592666315\\
89 -0.0184400353037866\\
90 -0.0180396724936758\\
91 -0.0175703178529744\\
92 -0.0172240282974235\\
93 -0.0181877919958761\\
94 -0.0194425766725608\\
95 -0.0193716272451684\\
96 -0.0193702854566451\\
97 -0.0201246542917624\\
98 -0.0204590522072454\\
99 -0.0199748062832395\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.022902964026194\\
4 -0.0164553779159558\\
5 -0.012498074675167\\
6 -0.0117094186075105\\
7 -0.013401081866246\\
8 -0.0201748391920853\\
9 -0.0174300292955131\\
10 -0.0130885172648384\\
11 -0.0112402351304936\\
12 -0.0124264326923366\\
13 -0.010702646540594\\
14 -0.00946673931751192\\
15 -0.0141941935648731\\
16 -0.01360601500281\\
17 -0.0134592154982952\\
18 -0.0128794811790271\\
19 -0.0109899415705508\\
20 -0.0127502952466643\\
21 -0.0115933138996604\\
22 -0.00866799720417649\\
23 -0.0212049922665539\\
24 -0.00242214864305311\\
25 -0.00490542571723486\\
26 -0.00671489673162537\\
27 -0.0097719655071665\\
28 -0.0126450624879787\\
29 -0.015435482671557\\
30 -0.0177864867785863\\
31 -0.0192735456687257\\
32 -0.0211294925377695\\
33 -0.0229907319863325\\
34 -0.0239989299631881\\
35 -0.0253612290147125\\
36 -0.0252165138517702\\
37 -0.0252337918451855\\
38 -0.0249076157592424\\
39 -0.0240490318419295\\
40 -0.0232820315851215\\
41 -0.0226414475928229\\
42 -0.0227588470051258\\
43 -0.0227318031051571\\
44 -0.0230802658696389\\
45 -0.0225045495796196\\
46 -0.0230080130971753\\
47 -0.0232606532366402\\
48 -0.0238805497014864\\
49 -0.0231641049446476\\
50 -0.0231117666629237\\
51 -0.0235457409040025\\
52 -0.0232872380527271\\
53 -0.022979386380078\\
54 -0.0227158873347464\\
55 -0.0222280513925968\\
56 -0.0210097340840168\\
57 -0.0209191372243766\\
58 -0.0199198579333146\\
59 -0.0199649662006255\\
60 -0.0198526351398039\\
61 -0.0193182997228618\\
62 -0.0185887067411884\\
63 -0.0185734892381334\\
64 -0.0182900175327267\\
65 -0.018334739189359\\
66 -0.0175369568049956\\
67 -0.0174766176345309\\
68 -0.0170238733894643\\
69 -0.0169091735377107\\
70 -0.0166100006952771\\
71 -0.0168608894768743\\
72 -0.0169364235054828\\
73 -0.0170582189051946\\
74 -0.0168133606277551\\
75 -0.0175220776861457\\
76 -0.0186605302560395\\
77 -0.0187767699535929\\
78 -0.019213616076746\\
79 -0.0190486329820767\\
80 -0.0188669917315206\\
81 -0.0182034244473421\\
82 -0.0180650454524428\\
83 -0.0174747060257433\\
84 -0.0176293194550342\\
85 -0.0177728113859102\\
86 -0.0172410194498115\\
87 -0.0158025406187537\\
88 -0.0157943978427775\\
89 -0.0157583991682883\\
90 -0.0154778677660936\\
91 -0.0152155654977455\\
92 -0.0147823055270886\\
93 -0.0156251714759237\\
94 -0.0166521351137344\\
95 -0.0163285296471671\\
96 -0.0161845344228614\\
97 -0.0166600569691904\\
98 -0.0169695505816628\\
99 -0.017130306312667\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0227517863607503\\
4 -0.0163247453156768\\
5 -0.0123988874042078\\
6 -0.0115935245360053\\
7 -0.0132724604399049\\
8 -0.0199633470996993\\
9 -0.0172421058561138\\
10 -0.0129830633573218\\
11 -0.0111029914642467\\
12 -0.0124693698691639\\
13 -0.0107601616709305\\
14 -0.00957780482750186\\
15 -0.0144612107039812\\
16 -0.0138371987447341\\
17 -0.0137186296852006\\
18 -0.0130665604255431\\
19 -0.0111601450488916\\
20 -0.0128016993211773\\
21 -0.0116572746347227\\
22 -0.00877150603336373\\
23 -0.0220494846427336\\
24 -0.00238773015000799\\
25 -0.00483747285872383\\
26 -0.00666175347824404\\
27 -0.0097277527364503\\
28 -0.0123569620259932\\
29 -0.0150735139712854\\
30 -0.0174162913300394\\
31 -0.0188871869083231\\
32 -0.020797576394759\\
33 -0.0227193315194742\\
34 -0.0238298734749077\\
35 -0.0252224819868524\\
36 -0.0250663884825913\\
37 -0.0251449110035719\\
38 -0.0248318653496163\\
39 -0.0241541079994542\\
40 -0.0232761895187239\\
41 -0.0227308385767483\\
42 -0.0228632207775117\\
43 -0.0226229028169349\\
44 -0.0228833267202381\\
45 -0.0223743112599384\\
46 -0.022869225285809\\
47 -0.0234602398290025\\
48 -0.0240513760532217\\
49 -0.0233722483679384\\
50 -0.0233326568799502\\
51 -0.023731318188736\\
52 -0.0237132083563741\\
53 -0.0235993398351379\\
54 -0.023383156277978\\
55 -0.0229489212852136\\
56 -0.021959018092615\\
57 -0.0217558512002637\\
58 -0.0206308473618686\\
59 -0.0206316651447818\\
60 -0.0204936248447823\\
61 -0.0199233781760698\\
62 -0.019037370434378\\
63 -0.0190544932048495\\
64 -0.0188254073296843\\
65 -0.0188196042357337\\
66 -0.0182872703530133\\
67 -0.0183333964243692\\
68 -0.0178988241351146\\
69 -0.017844832594714\\
70 -0.0176025994175916\\
71 -0.0177870898960414\\
72 -0.017862156027509\\
73 -0.0178415666353123\\
74 -0.0175987756167633\\
75 -0.0183238360746389\\
76 -0.0194289068347716\\
77 -0.0194469209875381\\
78 -0.0199022553521866\\
79 -0.0198597212531929\\
80 -0.0199722738692334\\
81 -0.0196839646175928\\
82 -0.0195750578389819\\
83 -0.0190674655472146\\
84 -0.0192382139010535\\
85 -0.019331920371258\\
86 -0.0185935858539843\\
87 -0.0170427404971998\\
88 -0.0168702004688184\\
89 -0.0166804770239981\\
90 -0.0163344669930638\\
91 -0.0160472903997453\\
92 -0.0153315020409796\\
93 -0.0161966273491492\\
94 -0.0172992162902542\\
95 -0.0172411945684957\\
96 -0.0173272292612069\\
97 -0.0176742685955934\\
98 -0.0179953214333816\\
99 -0.0181757856358641\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0231443810314652\\
4 -0.0166325053648273\\
5 -0.0124275922724566\\
6 -0.011664521017856\\
7 -0.0133619188674708\\
8 -0.0198381748543207\\
9 -0.0167775966428978\\
10 -0.0124915042607253\\
11 -0.010691889346548\\
12 -0.0120122519570603\\
13 -0.0103528883213183\\
14 -0.00920894982927758\\
15 -0.0138380037111082\\
16 -0.0134069553829129\\
17 -0.0132580896340662\\
18 -0.012386818800885\\
19 -0.0105572532616912\\
20 -0.012211886515568\\
21 -0.0110785196924064\\
22 -0.00830563981692703\\
23 -0.0207630412603374\\
24 -0.00239550610127377\\
25 -0.00484554561908864\\
26 -0.00663521592170909\\
27 -0.00963260728843841\\
28 -0.0124788317685962\\
29 -0.0152571882045456\\
30 -0.0176404638371819\\
31 -0.0191168598938222\\
32 -0.0210653148113339\\
33 -0.0230196228597408\\
34 -0.0239315893907748\\
35 -0.0254001976374389\\
36 -0.0252405719312855\\
37 -0.0251469052899851\\
38 -0.0247134172024005\\
39 -0.0240244705795492\\
40 -0.0232552156126046\\
41 -0.0226600258966278\\
42 -0.0228023913105915\\
43 -0.0228869649222704\\
44 -0.0231676946188636\\
45 -0.0225553441619354\\
46 -0.0229711726382473\\
47 -0.023566140800969\\
48 -0.0239516665772251\\
49 -0.0233388967486063\\
50 -0.0232944251375885\\
51 -0.0236618503711609\\
52 -0.023704383035623\\
53 -0.0236054160176455\\
54 -0.0233864204911741\\
55 -0.0229617727170599\\
56 -0.0219822522799443\\
57 -0.0217864620110168\\
58 -0.0203010247570673\\
59 -0.0203634701727727\\
60 -0.0202536091395737\\
61 -0.0197058900491855\\
62 -0.0189741240150981\\
63 -0.0184763715514942\\
64 -0.0181549867295521\\
65 -0.0181969944857534\\
66 -0.0177017057650148\\
67 -0.0177813270858357\\
68 -0.0173314836339478\\
69 -0.0171621595703287\\
70 -0.0169704266928597\\
71 -0.0172140976757734\\
72 -0.0172615917034942\\
73 -0.0173696460889669\\
74 -0.017128365539582\\
75 -0.0178542344359652\\
76 -0.019029997830097\\
77 -0.0192407889606095\\
78 -0.0196481017282436\\
79 -0.0195788196652458\\
80 -0.0197163719766923\\
81 -0.0194640286815579\\
82 -0.0193751014025657\\
83 -0.0185264956781498\\
84 -0.0185379197308901\\
85 -0.0185651792308073\\
86 -0.0179546841396224\\
87 -0.0164623979722556\\
88 -0.0164570580264038\\
89 -0.0164028989761982\\
90 -0.0161501566368276\\
91 -0.0155411208714235\\
92 -0.0152254711518847\\
93 -0.016019750667978\\
94 -0.0170316755258226\\
95 -0.0169743931633744\\
96 -0.0169448558280565\\
97 -0.017571436485182\\
98 -0.0179050175512351\\
99 -0.0181096236234246\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0229908113069802\\
4 -0.016479655006308\\
5 -0.0124756718825524\\
6 -0.0117107354954199\\
7 -0.0134049429535468\\
8 -0.0201641304157785\\
9 -0.0173833075243422\\
10 -0.0131236560327136\\
11 -0.0112396493266779\\
12 -0.0126159380134963\\
13 -0.0108488196026124\\
14 -0.00964047845536459\\
15 -0.014384304674343\\
16 -0.0138852200734674\\
17 -0.0137095856280565\\
18 -0.0130585009575085\\
19 -0.0111360180849358\\
20 -0.0129086318800753\\
21 -0.0117414163616704\\
22 -0.00880295545304037\\
23 -0.0220185849468236\\
24 -0.00251721670674659\\
25 -0.00506939933027177\\
26 -0.00697989158248116\\
27 -0.0101896591810773\\
28 -0.0131947278424331\\
29 -0.0160611266148338\\
30 -0.0185498883348393\\
31 -0.0200089337337061\\
32 -0.0219489556404335\\
33 -0.0237867380598026\\
34 -0.0248785740719503\\
35 -0.0263067538799318\\
36 -0.0261436358780937\\
37 -0.0261356797127818\\
38 -0.0258105085834245\\
39 -0.0250828052756334\\
40 -0.0242052036506257\\
41 -0.0235186560679107\\
42 -0.0234918271853218\\
43 -0.0233984668014696\\
44 -0.0237995407771602\\
45 -0.0232409702479247\\
46 -0.0237450922048313\\
47 -0.0243577898220787\\
48 -0.0250019877436883\\
49 -0.0243970566254545\\
50 -0.0243561681515715\\
51 -0.0248184224373064\\
52 -0.0247734917766971\\
53 -0.0247108545335416\\
54 -0.0244607345057002\\
55 -0.0239609166026004\\
56 -0.0229469972701062\\
57 -0.0228593526893376\\
58 -0.0218091366749639\\
59 -0.0218755755699918\\
60 -0.021755809937295\\
61 -0.0213412275086964\\
62 -0.0205444562766924\\
63 -0.020445726276801\\
64 -0.0199172770416697\\
65 -0.0199001714093476\\
66 -0.0191611075040364\\
67 -0.0192514182957966\\
68 -0.0187949377768807\\
69 -0.0188099803114987\\
70 -0.0186069844651294\\
71 -0.0188972459380291\\
72 -0.0189822572760341\\
73 -0.0190854994364139\\
74 -0.0187924771321385\\
75 -0.0195588692830009\\
76 -0.0207750192072548\\
77 -0.020839696881779\\
78 -0.0213270705001016\\
79 -0.0212584498129941\\
80 -0.0214113101593579\\
81 -0.0211918648806356\\
82 -0.0210567045676705\\
83 -0.0204753314278199\\
84 -0.0205568683025674\\
85 -0.0207201767528997\\
86 -0.0199085118735042\\
87 -0.018233409887453\\
88 -0.0182511531982464\\
89 -0.0182242816001686\\
90 -0.0178598612431859\\
91 -0.0175341877677423\\
92 -0.0171019947225198\\
93 -0.017994966505254\\
94 -0.0188427929796769\\
95 -0.0187715442817865\\
96 -0.0188671884213936\\
97 -0.0196282991912893\\
98 -0.019679129748269\\
99 -0.0197248329358517\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0229478790476905\\
4 -0.0164513588152118\\
5 -0.0125036311144815\\
6 -0.0117409253519316\\
7 -0.013440318089007\\
8 -0.0202191661102069\\
9 -0.0174631687379838\\
10 -0.0131713963134444\\
11 -0.0112695263663434\\
12 -0.0126724613300057\\
13 -0.0108440612510023\\
14 -0.00957437316440399\\
15 -0.0143785317781034\\
16 -0.0139315045402277\\
17 -0.0138066081564551\\
18 -0.0131922818645417\\
19 -0.0112539073005022\\
20 -0.0130599444141603\\
21 -0.0119025945277936\\
22 -0.00898358921784586\\
23 -0.0224219577126975\\
24 -0.00250719994041756\\
25 -0.005029168322604\\
26 -0.00691875750062572\\
27 -0.0100875860825013\\
28 -0.0130561049888777\\
29 -0.0159409563375075\\
30 -0.0179342972461241\\
31 -0.0194708647953042\\
32 -0.0214506631232216\\
33 -0.0234113114709916\\
34 -0.0245121607521255\\
35 -0.0259317195474895\\
36 -0.0257991338495447\\
37 -0.0258572891985374\\
38 -0.0254545578523695\\
39 -0.0248156096148172\\
40 -0.0240129843696137\\
41 -0.0234410507927803\\
42 -0.0235646346107347\\
43 -0.023661101822221\\
44 -0.0240524437138684\\
45 -0.0232321402453607\\
46 -0.0236186032509033\\
47 -0.024172907635104\\
48 -0.0245289673406194\\
49 -0.0238655996849751\\
50 -0.0236950925212806\\
51 -0.0241758674067399\\
52 -0.0242174072995564\\
53 -0.0241550726525963\\
54 -0.0239353040902349\\
55 -0.0234865344218891\\
56 -0.0224832580059379\\
57 -0.0224180868109612\\
58 -0.0212071606756101\\
59 -0.0212709842543643\\
60 -0.0210625128681648\\
61 -0.0206847992906036\\
62 -0.019883830654657\\
63 -0.01986533618053\\
64 -0.019606843144251\\
65 -0.0193648538739648\\
66 -0.0187936671956967\\
67 -0.0188443817093909\\
68 -0.0183988778257277\\
69 -0.0184131125066871\\
70 -0.0181449074225374\\
71 -0.0183149173491268\\
72 -0.0183839125793361\\
73 -0.0185104503822623\\
74 -0.0181880689841154\\
75 -0.0188539634388784\\
76 -0.0200503975845164\\
77 -0.0202887352898956\\
78 -0.0205007097503053\\
79 -0.0204637891226218\\
80 -0.020486574841614\\
81 -0.0202564434945882\\
82 -0.020123760190124\\
83 -0.0195981173581985\\
84 -0.019719518979488\\
85 -0.0197850916881305\\
86 -0.0191178172542063\\
87 -0.0174694657266405\\
88 -0.0172070496781453\\
89 -0.0169988322675909\\
90 -0.0165438307575718\\
91 -0.0162111629983753\\
92 -0.0157351295909619\\
93 -0.0166315382555514\\
94 -0.0177584675035629\\
95 -0.0176221476652788\\
96 -0.0176688172721128\\
97 -0.0183815134970913\\
98 -0.0187144685183285\\
99 -0.0188673323547646\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0230970042618901\\
4 -0.0165675075897344\\
5 -0.0125795737297243\\
6 -0.0116093964067563\\
7 -0.013292284717037\\
8 -0.0200110206074612\\
9 -0.0172528270669426\\
10 -0.0129164688982952\\
11 -0.0110460908550096\\
12 -0.0123444073874553\\
13 -0.010631540652923\\
14 -0.00940571191736168\\
15 -0.0141827981280805\\
16 -0.0137146123708756\\
17 -0.0135648180411388\\
18 -0.0129347320849761\\
19 -0.0110427359788666\\
20 -0.0127520589630425\\
21 -0.0115874345564555\\
22 -0.00870969551923732\\
23 -0.0216084640970437\\
24 -0.00247278462042057\\
25 -0.00498857199737506\\
26 -0.00687361915298627\\
27 -0.0100388711742174\\
28 -0.0130118751769865\\
29 -0.0158032042611419\\
30 -0.0182487121122408\\
31 -0.0198535505167265\\
32 -0.0216393524183051\\
33 -0.0236265419676513\\
34 -0.0247764940324334\\
35 -0.0262979464699445\\
36 -0.0261248718346702\\
37 -0.0262388376956511\\
38 -0.0259109736177322\\
39 -0.0252513952807329\\
40 -0.0244270547186679\\
41 -0.0237957243728684\\
42 -0.0239383070842616\\
43 -0.0239692234409442\\
44 -0.0243817715255514\\
45 -0.0238260119382115\\
46 -0.0239868296264979\\
47 -0.0245931150853133\\
48 -0.0252547384222129\\
49 -0.0245204223758228\\
50 -0.0244754268288683\\
51 -0.0249753815698659\\
52 -0.024910642795571\\
53 -0.0247328593843101\\
54 -0.0245067076013375\\
55 -0.024054173656738\\
56 -0.0230445427130351\\
57 -0.0229868663073108\\
58 -0.0217726385161131\\
59 -0.0218272016871376\\
60 -0.0216792035074514\\
61 -0.0211898690718882\\
62 -0.0203669148404839\\
63 -0.0204014608098989\\
64 -0.0201571853312125\\
65 -0.0201464519378678\\
66 -0.0193810392244369\\
67 -0.0194744802895714\\
68 -0.0190125825887091\\
69 -0.0190264676450987\\
70 -0.018834516866526\\
71 -0.0188191346666769\\
72 -0.0185688433513873\\
73 -0.0186603989618843\\
74 -0.0184062404735932\\
75 -0.0191834172971991\\
76 -0.0204088801168013\\
77 -0.0205626915834272\\
78 -0.0210338554001852\\
79 -0.020985451223136\\
80 -0.0210890298361091\\
81 -0.0208701325251344\\
82 -0.0207716912865685\\
83 -0.0201972423724346\\
84 -0.020281175578899\\
85 -0.0203354780263555\\
86 -0.0197035428468323\\
87 -0.0180672827717804\\
88 -0.0180772544711763\\
89 -0.0178494170392271\\
90 -0.0175398976188957\\
91 -0.0172662880201903\\
92 -0.0168414777278447\\
93 -0.0176342276722885\\
94 -0.0187296689174308\\
95 -0.018667989831154\\
96 -0.0187633616823895\\
97 -0.0194331676144935\\
98 -0.0197773188856076\\
99 -0.0199645249169259\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0230403570357958\\
4 -0.0164826208801042\\
5 -0.0125152433593865\\
6 -0.0117425234252819\\
7 -0.0134176461809872\\
8 -0.020177935582977\\
9 -0.0174122159374657\\
10 -0.0131139745750796\\
11 -0.0112275751593502\\
12 -0.0126239860174993\\
13 -0.0108569059940217\\
14 -0.00961641408839273\\
15 -0.0144637752490852\\
16 -0.0138583623694519\\
17 -0.0137151160611966\\
18 -0.0131448543894315\\
19 -0.0111883530849002\\
20 -0.0129528986257318\\
21 -0.0115649235759244\\
22 -0.00869469045455971\\
23 -0.0214930618508837\\
24 -0.00245676955405012\\
25 -0.00497764224129824\\
26 -0.00685182071177764\\
27 -0.0100124112546882\\
28 -0.0129810268033774\\
29 -0.0158723322286569\\
30 -0.0183053484814171\\
31 -0.0197661350350834\\
32 -0.021667746513825\\
33 -0.0236511469268058\\
34 -0.0248093901234173\\
35 -0.0262716324798981\\
36 -0.0260085355793743\\
37 -0.0260072542055288\\
38 -0.0256499138543052\\
39 -0.0249609835815054\\
40 -0.0240680052660916\\
41 -0.0234967513184062\\
42 -0.0236451729838855\\
43 -0.0235864743707621\\
44 -0.0239774659933485\\
45 -0.0234412750512006\\
46 -0.0237891021970928\\
47 -0.0243063896253738\\
48 -0.0248908886993187\\
49 -0.0239250814111216\\
50 -0.0238622131839516\\
51 -0.0242208671173679\\
52 -0.0242694072013793\\
53 -0.0242100300672926\\
54 -0.0239882985154749\\
55 -0.023500839577934\\
56 -0.0225098090404999\\
57 -0.0224434303062934\\
58 -0.0212139112934749\\
59 -0.0212297168111097\\
60 -0.0211134394290143\\
61 -0.0206975021817908\\
62 -0.0199211962232953\\
63 -0.0199354810510134\\
64 -0.0194278449572339\\
65 -0.0194633400645005\\
66 -0.0189278191583161\\
67 -0.018931856713723\\
68 -0.0184843569862037\\
69 -0.0184790912497254\\
70 -0.0181304898977595\\
71 -0.0184073461736655\\
72 -0.0184164074780404\\
73 -0.0184686395137479\\
74 -0.0181263464139735\\
75 -0.0188941571438441\\
76 -0.0201155279224596\\
77 -0.0203614002305054\\
78 -0.0207817142392624\\
79 -0.0207492471069854\\
80 -0.0208385904813154\\
81 -0.0205824741496652\\
82 -0.0203801235233496\\
83 -0.0198000882296863\\
84 -0.0198236849942206\\
85 -0.0197308391546876\\
86 -0.0190806831064634\\
87 -0.0174591303532757\\
88 -0.0170062976622368\\
89 -0.0169753393558476\\
90 -0.016715008148816\\
91 -0.0163950669816938\\
92 -0.0160693531693143\\
93 -0.0167073654943002\\
94 -0.0177643161510389\\
95 -0.0176957946627338\\
96 -0.0176967911843425\\
97 -0.0183985114465031\\
98 -0.0186791655043986\\
99 -0.0188571238585563\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=gray,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -0.0230836390619724\\
4 -0.0165075890307062\\
5 -0.0124747775168883\\
6 -0.0117082177584177\\
7 -0.0132856408208366\\
8 -0.0199601734079932\\
9 -0.0172551997599724\\
10 -0.0130019480127979\\
11 -0.0111524736858492\\
12 -0.0124880019048335\\
13 -0.0106583400502142\\
14 -0.00948112593888359\\
15 -0.0142997605309094\\
16 -0.0138377736118437\\
17 -0.0136852083301644\\
18 -0.0130841126376779\\
19 -0.0111730431080735\\
20 -0.0128409862308147\\
21 -0.0116546789848059\\
22 -0.00875386121090284\\
23 -0.0218644846342727\\
24 -0.0025064309541685\\
25 -0.00505946242572156\\
26 -0.00693367149564907\\
27 -0.0101294879087377\\
28 -0.0131298541212277\\
29 -0.0160081372534552\\
30 -0.0184661453444991\\
31 -0.019822754154154\\
32 -0.0216920463688313\\
33 -0.0236962706486017\\
34 -0.0248539954530084\\
35 -0.0262439527124516\\
36 -0.0260923131701818\\
37 -0.0262117022629806\\
38 -0.0257447229121251\\
39 -0.0250579136567433\\
40 -0.0242542915075446\\
41 -0.0236553913588544\\
42 -0.0236371286330562\\
43 -0.0237484298901819\\
44 -0.0241578214996684\\
45 -0.0236234761232135\\
46 -0.0240581932165668\\
47 -0.0246660447997709\\
48 -0.0253073529355768\\
49 -0.0246490741320117\\
50 -0.0245656482045883\\
51 -0.0250641882675434\\
52 -0.0246269263246701\\
53 -0.0242010447684014\\
54 -0.0239814509252781\\
55 -0.0235302851074473\\
56 -0.0225264000108276\\
57 -0.0224503612480372\\
58 -0.021426071912421\\
59 -0.0214246778770996\\
60 -0.0213112781309707\\
61 -0.0209099452034054\\
62 -0.0201237681162664\\
63 -0.0201516081354886\\
64 -0.0199037417033758\\
65 -0.0197455157048069\\
66 -0.0191072858964247\\
67 -0.0191336245664659\\
68 -0.0185332410882654\\
69 -0.0185019343223895\\
70 -0.0181570950950832\\
71 -0.018329978407648\\
72 -0.018407706984453\\
73 -0.0185336230291293\\
74 -0.018094775727965\\
75 -0.0188541300522624\\
76 -0.0199915278229145\\
77 -0.0201205485301215\\
78 -0.0205864617345954\\
79 -0.0201359337777116\\
80 -0.0202050739836095\\
81 -0.0199894792873156\\
82 -0.0198690117771043\\
83 -0.0191675082981963\\
84 -0.0193322469356552\\
85 -0.0194715638156883\\
86 -0.0188894786457845\\
87 -0.0173117863530258\\
88 -0.0172095830354509\\
89 -0.0171798452327171\\
90 -0.0169043179170799\\
91 -0.0166160996777247\\
92 -0.0162764938945238\\
93 -0.0171684488114406\\
94 -0.0183128083937396\\
95 -0.0182520721583323\\
96 -0.0183437457257593\\
97 -0.0187940352143105\\
98 -0.019002616290847\\
99 -0.0191542295168113\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.31366771145859\\
4 1.66221503816347\\
5 1.26338613601325\\
6 1.18566295911069\\
7 1.35730950155347\\
8 2.04355590705445\\
9 1.76330469669072\\
10 1.32852308564817\\
11 1.13686905378483\\
12 1.27487072060896\\
13 1.09831861623866\\
14 0.974782878168409\\
15 1.4713184510942\\
16 1.42545920948763\\
17 1.41248236659717\\
18 1.35379727171986\\
19 1.15317991086883\\
20 1.34122649031169\\
21 1.21497375509086\\
22 0.896113584946381\\
23 2.24109520094753\\
24 0.257920062701745\\
25 0.522547468330915\\
26 0.00720469676859498\\
27 0.0105249438124014\\
28 0.0136315893453134\\
29 0.0166716652448422\\
30 0.0192660755921187\\
31 0.0209204562782517\\
32 0.023055215398862\\
33 0.0251263694893683\\
34 0.0259849330438105\\
35 0.027111256025381\\
36 0.026810792185173\\
37 0.0268525742663597\\
38 0.0265010908505957\\
39 0.025718620839414\\
40 0.0248952468292823\\
41 0.0241602008969227\\
42 0.0242706733441081\\
43 0.0242805976771124\\
44 0.0245517520838824\\
45 0.0239218224712053\\
46 0.0243543930348413\\
47 0.0248968160078908\\
48 0.0254747133878573\\
49 0.0247960840948222\\
50 0.0247252603632789\\
51 0.0250113500128478\\
52 0.0250386157038795\\
53 0.0249754623989968\\
54 0.0246971002442854\\
55 0.0242030061851898\\
56 0.0232011242779773\\
57 0.0231656357570714\\
58 0.0220400717622263\\
59 0.0220924357287202\\
60 0.021970602380888\\
61 0.0215346257094803\\
62 0.0206763990148455\\
63 0.0206354731124412\\
64 0.0203598342195076\\
65 0.0204115301614111\\
66 0.0198615330148938\\
67 0.0197871208613996\\
68 0.0193177257663659\\
69 0.0192313980763738\\
70 0.0190206820176163\\
71 0.0192308417024777\\
72 0.0193156528258792\\
73 0.0193813360412272\\
74 0.0191226684780345\\
75 0.019940044894439\\
76 0.0211572869273551\\
77 0.0214319110129389\\
78 0.0219385439453178\\
79 0.0218997134125431\\
80 0.0216320263672439\\
81 0.0212464540181208\\
82 0.0211498656714433\\
83 0.0205910722381767\\
84 0.0205889853104623\\
85 0.0207574293386248\\
86 0.0201256306338618\\
87 0.018444369155262\\
88 0.0183277839539886\\
89 0.0182155180848466\\
90 0.0179414341352891\\
91 0.0174158846237785\\
92 0.0170479586525708\\
93 0.0180289813571189\\
94 0.0189662496490167\\
95 0.0188343536213198\\
96 0.0189016310530065\\
97 0.0195440463835005\\
98 0.0199204156185733\\
99 0.0200726242389197\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.30589324419155\\
4 1.6558876654097\\
5 1.25854530065988\\
6 1.17501788362108\\
7 1.33910734931155\\
8 2.01597407107554\\
9 1.73981229880318\\
10 1.31363087779793\\
11 1.12477304787135\\
12 1.25988183345409\\
13 1.08301183343368\\
14 0.962390965478278\\
15 1.44717703684788\\
16 1.39363423377589\\
17 1.37851818895376\\
18 1.32090975340296\\
19 1.12728456755169\\
20 1.30447659989167\\
21 1.16701953365226\\
22 0.869970883467196\\
23 2.17555612485725\\
24 0.248629710139641\\
25 0.503724601722927\\
26 0.0069289282861197\\
27 0.0101226151336971\\
28 0.0131134529893718\\
29 0.0160205189712827\\
30 0.018511331680943\\
31 0.0199158658188247\\
32 0.0219488660545439\\
33 0.0237663208123674\\
34 0.0249303887520565\\
35 0.026442273212033\\
36 0.0262144198897714\\
37 0.0262766848539991\\
38 0.0259392491706992\\
39 0.0252713269021498\\
40 0.0243666709135526\\
41 0.0237923012128649\\
42 0.0239358790029789\\
43 0.024037641750023\\
44 0.0244504206847102\\
45 0.0238593753452777\\
46 0.0243922484720168\\
47 0.0249642330938574\\
48 0.0255288398696618\\
49 0.0248570147343178\\
50 0.0247954955085554\\
51 0.0250243113218414\\
52 0.0250516304231531\\
53 0.0249908232622371\\
54 0.0247259927000779\\
55 0.0242665240908864\\
56 0.0232403136168725\\
57 0.0231746563299016\\
58 0.0221060512612284\\
59 0.0221608079519208\\
60 0.0218878285729601\\
61 0.0214676145479426\\
62 0.0206638134507743\\
63 0.0206975956695172\\
64 0.0203820919446454\\
65 0.0204352910000609\\
66 0.0198230070352429\\
67 0.0199062598551049\\
68 0.0193807938836249\\
69 0.0192934086311571\\
70 0.0189523008841527\\
71 0.0192456284697512\\
72 0.0191529434763944\\
73 0.0192326250374469\\
74 0.0186997425246773\\
75 0.0194998976629233\\
76 0.0200569397775706\\
77 0.0202987989281164\\
78 0.0207704344878074\\
79 0.0207262319123069\\
80 0.0208323527996732\\
81 0.0206223009263846\\
82 0.0205198689645436\\
83 0.0199951383811355\\
84 0.0201487993002226\\
85 0.0202934395219257\\
86 0.0196874283552358\\
87 0.0180159176600228\\
88 0.0179157847578676\\
89 0.0178885089610622\\
90 0.0176170165465598\\
91 0.0173330316696571\\
92 0.0169633850132663\\
93 0.0179122919818709\\
94 0.0190908882791022\\
95 0.0189691240374504\\
96 0.0187241795765909\\
97 0.0194158527179532\\
98 0.0197619544274681\\
99 0.0198459321310908\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.31733457406216\\
4 1.66226351410664\\
5 1.25612480507999\\
6 1.17804726610064\\
7 1.34817063933544\\
8 2.02453548359894\\
9 1.7442358674528\\
10 1.31745928081249\\
11 1.11157622785211\\
12 1.24986737563822\\
13 1.07610417028849\\
14 0.956959704896808\\
15 1.44150573376047\\
16 1.39492855403747\\
17 1.37429506521368\\
18 1.30952073345214\\
19 1.11715909924481\\
20 1.29577794543717\\
21 1.17578854067783\\
22 0.880602820652821\\
23 2.2038723410892\\
24 0.251598220716368\\
25 0.508257905117558\\
26 0.00700526513914678\\
27 0.0102068965507823\\
28 0.0131720387326017\\
29 0.015641569704754\\
30 0.0180609160989548\\
31 0.0196102770651921\\
32 0.0216091489528648\\
33 0.0234461576198496\\
34 0.0240823650851131\\
35 0.0255496911678917\\
36 0.0254155231347174\\
37 0.0255309321291351\\
38 0.0252131475976223\\
39 0.0245732956914958\\
40 0.0237871110841023\\
41 0.0232250586333704\\
42 0.0233164142400408\\
43 0.0234272652052351\\
44 0.0238313397147487\\
45 0.0232723165214107\\
46 0.0237922754585607\\
47 0.0244090700935446\\
48 0.0250272816999247\\
49 0.0243535874291868\\
50 0.0237561747733619\\
51 0.0242427432858457\\
52 0.0242755638671186\\
53 0.0241709658778244\\
54 0.0239040275377769\\
55 0.02345858294735\\
56 0.0222930818955121\\
57 0.0222208738323198\\
58 0.0208538940163169\\
59 0.0208333517113657\\
60 0.020716131579268\\
61 0.0203289566941569\\
62 0.0194637403787642\\
63 0.0193972041186522\\
64 0.0185912432509967\\
65 0.0184496688945665\\
66 0.017937467141536\\
67 0.0179936061844268\\
68 0.0175427199192744\\
69 0.0173211191070565\\
70 0.017137821940066\\
71 0.0173660496856499\\
72 0.017031327352761\\
73 0.0171343632929651\\
74 0.0168676360717086\\
75 0.0175859491099678\\
76 0.018618510677536\\
77 0.0187502098154828\\
78 0.0191613521152848\\
79 0.0190714213326462\\
80 0.0191839273568003\\
81 0.0189842958250658\\
82 0.0188975819514151\\
83 0.0184141588591706\\
84 0.0185785175938367\\
85 0.0186885927317012\\
86 0.0180223329223853\\
87 0.0165230538526263\\
88 0.0165108638024423\\
89 0.0164756257198483\\
90 0.0161564697888601\\
91 0.0158626519049756\\
92 0.0155461943923301\\
93 0.0163914814493829\\
94 0.0175140738968452\\
95 0.0173249822847373\\
96 0.0173631539223654\\
97 0.0180105823603368\\
98 0.0183405019488673\\
99 0.0184946110032723\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.33590812978842\\
4 1.6672812433388\\
5 1.26615590996528\\
6 1.1839390076541\\
7 1.3521843927038\\
8 2.00703260060599\\
9 1.73689927364954\\
10 1.32851439856396\\
11 1.09878260597766\\
12 1.23575013262368\\
13 1.04855638698664\\
14 0.933226063284774\\
15 1.39331751594083\\
16 1.35015950424326\\
17 1.338630638553\\
18 1.27792197648864\\
19 1.08801224316929\\
20 1.25446897414405\\
21 1.13638006466197\\
22 0.848408118017228\\
23 2.12193336477721\\
24 0.241989856583681\\
25 0.48966258609644\\
26 0.00674601569446993\\
27 0.0098577867068847\\
28 0.0127806824648355\\
29 0.0156245545278579\\
30 0.0180456948113063\\
31 0.0195842128235079\\
32 0.021583314411536\\
33 0.0234286548771965\\
34 0.0245598411796674\\
35 0.0260182360584931\\
36 0.0258839668887773\\
37 0.025873133872883\\
38 0.0254844570271599\\
39 0.0248029139134019\\
40 0.0238185650478422\\
41 0.0232482143828804\\
42 0.0233052264973665\\
43 0.0233411157484263\\
44 0.0235064996107114\\
45 0.0229092380660843\\
46 0.0234149162346457\\
47 0.0240063833308304\\
48 0.0246370252823432\\
49 0.0240416649127274\\
50 0.0238678442420771\\
51 0.0243397451193229\\
52 0.0242580410200597\\
53 0.0241993059204673\\
54 0.0239536680312\\
55 0.0235103403236429\\
56 0.022507920965849\\
57 0.0224197475688227\\
58 0.021266963590811\\
59 0.0213131715748325\\
60 0.0211921068243096\\
61 0.0206266912463521\\
62 0.0197996629513602\\
63 0.0196998228411176\\
64 0.0194637675608558\\
65 0.0194523807734631\\
66 0.0188882581621572\\
67 0.0189800894716103\\
68 0.0185086218931161\\
69 0.0185253559303993\\
70 0.0182182595974967\\
71 0.0184496944555691\\
72 0.0185312221192621\\
73 0.0186621532327129\\
74 0.0182921908892106\\
75 0.0190754517673131\\
76 0.020132901744424\\
77 0.020219908287747\\
78 0.0206917377822236\\
79 0.0206632994480268\\
80 0.0207881744437657\\
81 0.0203353850739933\\
82 0.0202099144831663\\
83 0.0196915573437746\\
84 0.0197591759933117\\
85 0.0191850976212105\\
86 0.0185489672489426\\
87 0.016973202434052\\
88 0.0169680572548702\\
89 0.0169440113357096\\
90 0.0166907308871124\\
91 0.016343293151117\\
92 0.0159979251259599\\
93 0.0169099562711842\\
94 0.0178281479395278\\
95 0.0177400448479385\\
96 0.0175779291104516\\
97 0.0177595697561592\\
98 0.0179743630647376\\
99 0.0178104960516856\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.29830275936887\\
4 1.65089802878308\\
5 1.25191915991176\\
6 1.16854354145675\\
7 1.32638444818081\\
8 1.99686394074915\\
9 1.72476860124091\\
10 1.30165302642773\\
11 1.11657214541745\\
12 1.2520944728894\\
13 1.06069642665492\\
14 0.940341704871528\\
15 1.41846986675293\\
16 1.37414104366171\\
17 1.36147038864385\\
18 1.30443105097836\\
19 1.11025424788031\\
20 1.2865960981136\\
21 1.15974803366683\\
22 0.871118357671082\\
23 2.17775735233201\\
24 0.24990467392975\\
25 0.506139434776341\\
26 0.00695043036885086\\
27 0.010156076283491\\
28 0.0131543933307608\\
29 0.0157429484744006\\
30 0.0181795197492177\\
31 0.0197694107338567\\
32 0.0217807021364117\\
33 0.0237727336883091\\
34 0.0247691633998987\\
35 0.0261028620230736\\
36 0.0257896853962681\\
37 0.0258955651132545\\
38 0.0255661742276817\\
39 0.0248926559555246\\
40 0.0238661776155234\\
41 0.023285430075571\\
42 0.0233218281474603\\
43 0.0233714095483802\\
44 0.0237741169370802\\
45 0.0231814214076757\\
46 0.023689603728403\\
47 0.0243021713415555\\
48 0.0248144003181078\\
49 0.024162484194916\\
50 0.0240885189066594\\
51 0.0245101235823208\\
52 0.0244357927859259\\
53 0.0243081317162581\\
54 0.0236592799943774\\
55 0.0231950682249304\\
56 0.0221942642581172\\
57 0.0221429949576093\\
58 0.0210477302250906\\
59 0.0211091951260017\\
60 0.0209961368978527\\
61 0.020586572786411\\
62 0.0196689510037143\\
63 0.0195860453827187\\
64 0.0193408589064792\\
65 0.0193308731380156\\
66 0.0187568449025691\\
67 0.0187401909210048\\
68 0.0181441946541133\\
69 0.0181590869866336\\
70 0.0179542530783545\\
71 0.0182372233598819\\
72 0.0183234987527149\\
73 0.0184619887629252\\
74 0.0182126230433502\\
75 0.018918887105414\\
76 0.0201307495711745\\
77 0.0200260401075998\\
78 0.0204902284696464\\
79 0.020264788150666\\
80 0.0201084467753508\\
81 0.0199032227490486\\
82 0.0197548429139125\\
83 0.0192521909631883\\
84 0.0194094590824577\\
85 0.0195056379016468\\
86 0.0188307437092805\\
87 0.0172668845317497\\
88 0.0172838408687318\\
89 0.0172270300293077\\
90 0.0169662155393789\\
91 0.0163191413162156\\
92 0.0159788647495384\\
93 0.016649003361528\\
94 0.017802496734074\\
95 0.0177368392924102\\
96 0.0178249700885732\\
97 0.0185179871858684\\
98 0.0188611129803178\\
99 0.0190748876088883\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.30792796615906\\
4 1.65656308574673\\
5 1.25900692210751\\
6 1.17969923291563\\
7 1.34932678852991\\
8 2.00114164479955\\
9 1.72078950459014\\
10 1.30400503166266\\
11 1.11908946772791\\
12 1.25108445273695\\
13 1.08332084626808\\
14 0.953796356840672\\
15 1.44487445602326\\
16 1.39589202592719\\
17 1.38477387700099\\
18 1.32039568456594\\
19 1.11857482966486\\
20 1.2845575200598\\
21 1.16213973272461\\
22 0.865781715234628\\
23 2.15476476189062\\
24 0.242686131445041\\
25 0.491475577886776\\
26 0.00677473442011925\\
27 0.00988670229109938\\
28 0.0127779467680258\\
29 0.0156233621033627\\
30 0.0179028512323409\\
31 0.0194787411164318\\
32 0.0213740654346832\\
33 0.0232839271567093\\
34 0.0244228005397011\\
35 0.0257293241820501\\
36 0.0255640302305508\\
37 0.0256668705382586\\
38 0.025342780057276\\
39 0.0247079121020025\\
40 0.023884476057815\\
41 0.0230159207620775\\
42 0.0231452456749116\\
43 0.0232468489440348\\
44 0.02364357473452\\
45 0.0230321323317438\\
46 0.0235209045247201\\
47 0.0240886783900254\\
48 0.0247304791744638\\
49 0.0240333462074501\\
50 0.0239888643316568\\
51 0.0244060492530873\\
52 0.0244556959336669\\
53 0.0243615165241725\\
54 0.0241407626636749\\
55 0.0236923980722888\\
56 0.0226918408797297\\
57 0.0225942674402115\\
58 0.021533586966076\\
59 0.0215027920577186\\
60 0.0213619822549204\\
61 0.0209283894558569\\
62 0.020115104582615\\
63 0.0201462804013973\\
64 0.0198781657729246\\
65 0.019934759263721\\
66 0.0193257627777018\\
67 0.0194199888596618\\
68 0.0189606811611231\\
69 0.0188892054824098\\
70 0.0185876776862796\\
71 0.0188476198486994\\
72 0.01893258612458\\
73 0.0190193443676756\\
74 0.018742807629352\\
75 0.01948964260138\\
76 0.0205347007213869\\
77 0.0206728450490217\\
78 0.0211563398717202\\
79 0.0210940629419318\\
80 0.0212474033031058\\
81 0.0209795759433626\\
82 0.0206242177460695\\
83 0.0200939216233958\\
84 0.0202734002408566\\
85 0.0204209739775796\\
86 0.0197343137644754\\
87 0.0180350308256788\\
88 0.0180478197547868\\
89 0.017912163870348\\
90 0.0176403201285902\\
91 0.0172760514260436\\
92 0.0167030598804042\\
93 0.0176020460378793\\
94 0.0188223304195079\\
95 0.0187333232130481\\
96 0.0187012742538777\\
97 0.0193462482703454\\
98 0.0196940585777725\\
99 0.0198994111879695\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.31274898704141\\
4 1.66123176845768\\
5 1.26108840443436\\
6 1.18384658739688\\
7 1.34972984160599\\
8 2.03212682442048\\
9 1.75871538293903\\
10 1.32630456215321\\
11 1.12485676008691\\
12 1.26461993666925\\
13 1.08551770799684\\
14 0.965514043603293\\
15 1.45353239179365\\
16 1.40328624405551\\
17 1.39156859004105\\
18 1.33137243589639\\
19 1.13741286639011\\
20 1.29746577523623\\
21 1.18307162778193\\
22 0.884968492707234\\
23 2.21376086312128\\
24 0.251306013708292\\
25 0.508384404383931\\
26 0.00694641539760061\\
27 0.0101495328925558\\
28 0.0130904205384685\\
29 0.0159586800255675\\
30 0.0184406623594311\\
31 0.0200498894817305\\
32 0.0220927156218906\\
33 0.0241145215475379\\
34 0.0251682003701575\\
35 0.0266500666299051\\
36 0.026508002244243\\
37 0.0266202271562854\\
38 0.0262883697309807\\
39 0.0255623875486185\\
40 0.0240561079860816\\
41 0.0234083410703122\\
42 0.0235529642009389\\
43 0.0236662959794522\\
44 0.0240659350606993\\
45 0.0235286482682417\\
46 0.0238308306071069\\
47 0.0244461790493881\\
48 0.024961400225479\\
49 0.0243569930684007\\
50 0.0240771740854874\\
51 0.0245474751868628\\
52 0.0245027608768627\\
53 0.0244430781598325\\
54 0.0242123410931628\\
55 0.0234197912334016\\
56 0.0223697828687228\\
57 0.0222440574637995\\
58 0.0212310208934977\\
59 0.02117711572147\\
60 0.0210372711111138\\
61 0.0206740873326446\\
62 0.0199002796633263\\
63 0.0199061433968234\\
64 0.0196674416326313\\
65 0.0197268203811462\\
66 0.0189716379405973\\
67 0.0190331043066674\\
68 0.0185649677051095\\
69 0.0185747560411999\\
70 0.0181094151906295\\
71 0.0183934085554225\\
72 0.0184195383218535\\
73 0.0184254914070744\\
74 0.0179194969664758\\
75 0.0186867942622239\\
76 0.0199154296851474\\
77 0.020184066239471\\
78 0.0199846457170337\\
79 0.0197375199367416\\
80 0.0198831258544754\\
81 0.019656042675527\\
82 0.0193543182120809\\
83 0.0188553128533253\\
84 0.018969966925011\\
85 0.019029559733716\\
86 0.0184616249016019\\
87 0.0168766409149835\\
88 0.0162946966942589\\
89 0.0161480999555671\\
90 0.0159012086609057\\
91 0.0156588926534664\\
92 0.0152268318451726\\
93 0.0160995093037434\\
94 0.0167809526902465\\
95 0.0165374719561979\\
96 0.0166208247961642\\
97 0.0172569180083737\\
98 0.0171996490577391\\
99 0.01739415799403\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.30280754557811\\
4 1.64907524269166\\
5 1.2510771240735\\
6 1.17479031759315\\
7 1.34459862572982\\
8 2.02006411583911\\
9 1.74462286404028\\
10 1.31741121170812\\
11 1.1287814298382\\
12 1.2677655999447\\
13 1.09185014834976\\
14 0.970524306803414\\
15 1.46350861127812\\
16 1.40664354220346\\
17 1.36852855156833\\
18 1.311559618585\\
19 1.11916534258134\\
20 1.29797115667816\\
21 1.16963393654861\\
22 0.878475566982838\\
23 2.19459648556296\\
24 0.251736047066278\\
25 0.509593814309708\\
26 0.0069896353730235\\
27 0.0102099888571914\\
28 0.0132361971171198\\
29 0.0161652558622851\\
30 0.0186021781417604\\
31 0.0202139998552232\\
32 0.0221929033996478\\
33 0.0241854671835456\\
34 0.0253007276760052\\
35 0.0268029938734493\\
36 0.0266206069323646\\
37 0.0266121790892233\\
38 0.0262690061236142\\
39 0.0255915199182117\\
40 0.0246699426099208\\
41 0.0240798111131076\\
42 0.0242037856638596\\
43 0.02431907900515\\
44 0.0247359002052404\\
45 0.0241423016637217\\
46 0.0246382904333223\\
47 0.0252773493739067\\
48 0.0259576762843511\\
49 0.0252111626390827\\
50 0.0251588554831513\\
51 0.0256764828114658\\
52 0.0257131597787775\\
53 0.025489641074316\\
54 0.0252415145861538\\
55 0.0247744718241925\\
56 0.0236377074947927\\
57 0.0235716213819785\\
58 0.0224236218123871\\
59 0.0224921505993266\\
60 0.0223528130183869\\
61 0.0219408743216062\\
62 0.0210385091354763\\
63 0.0209308916596535\\
64 0.020673672861393\\
65 0.0205864741233685\\
66 0.0197221042609838\\
67 0.0197837779866534\\
68 0.0189996394313558\\
69 0.0189985187744862\\
70 0.0187194659912139\\
71 0.0187855073403407\\
72 0.0188731120377394\\
73 0.0190167071489964\\
74 0.018753437100617\\
75 0.0195527467323965\\
76 0.0208202534578175\\
77 0.021075031900607\\
78 0.0212528540829601\\
79 0.0212008164551321\\
80 0.0210683805538542\\
81 0.0208014699182613\\
82 0.0205310578918338\\
83 0.019792311347167\\
84 0.0199328388025884\\
85 0.0200795719534284\\
86 0.0193615353791046\\
87 0.0177227191612175\\
88 0.0177398841388168\\
89 0.0177144747085236\\
90 0.0173513812890453\\
91 0.0168727258158441\\
92 0.0165349446511979\\
93 0.0174551905415199\\
94 0.018560914833688\\
95 0.018474113117046\\
96 0.0182261098988134\\
97 0.0189532737236162\\
98 0.0193112948130295\\
99 0.019460668645205\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.31480465220559\\
4 1.66320770322707\\
5 1.25981218825046\\
6 1.18310877703511\\
7 1.35500101026226\\
8 2.03953044613595\\
9 1.7507716842273\\
10 1.3239638289367\\
11 1.1322888510634\\
12 1.27225506233071\\
13 1.08740339068962\\
14 0.965794546356578\\
15 1.45616376324343\\
16 1.4120725458239\\
17 1.39696217958597\\
18 1.33901986810141\\
19 1.14327952917127\\
20 1.31963985604575\\
21 1.20184379989063\\
22 0.895770504272093\\
23 2.22181346398935\\
24 0.25536344268947\\
25 0.517118408777972\\
26 0.00711844051773022\\
27 0.0103695081027323\\
28 0.0134432616186579\\
29 0.0163736757328917\\
30 0.0188898996307088\\
31 0.0204737403496144\\
32 0.022561657045076\\
33 0.0245948039084199\\
34 0.0257984137772091\\
35 0.0273383120189405\\
36 0.0271950537754967\\
37 0.0272548517932164\\
38 0.0269139076685534\\
39 0.0262401274622326\\
40 0.0253971708373545\\
41 0.0247909553849762\\
42 0.0249426662065419\\
43 0.0250509314970019\\
44 0.0254696549917486\\
45 0.0248775764107648\\
46 0.0253117013028022\\
47 0.0259652780890338\\
48 0.0265159481511841\\
49 0.0257911489075945\\
50 0.0257464774859285\\
51 0.026245665186483\\
52 0.0262609141766923\\
53 0.0261885705038314\\
54 0.0259355348230007\\
55 0.0253998413777371\\
56 0.024151960990075\\
57 0.024034178037657\\
58 0.0228492383219924\\
59 0.0228212494743019\\
60 0.0226849526885563\\
61 0.0220748623759523\\
62 0.0212071064954281\\
63 0.0211880394083451\\
64 0.0207997137331446\\
65 0.0207020692561594\\
66 0.0201252945704618\\
67 0.019989989843672\\
68 0.0194211081798596\\
69 0.0193048388911255\\
70 0.0190174761056425\\
71 0.0193040780361365\\
72 0.0193807837912493\\
73 0.0194597298613037\\
74 0.0191425031379805\\
75 0.0199587578513186\\
76 0.021026028285295\\
77 0.0211375419054022\\
78 0.0215419274576865\\
79 0.0215120618972449\\
80 0.0216682604633046\\
81 0.0213456915569311\\
82 0.0212225412583401\\
83 0.0206467616855179\\
84 0.0208131423538549\\
85 0.0206242147360413\\
86 0.0197971668639382\\
87 0.0181351506751392\\
88 0.0180277136982107\\
89 0.0179627568086187\\
90 0.0176645949449094\\
91 0.0173759146868521\\
92 0.0169606851382032\\
93 0.017924782371003\\
94 0.0190645328505049\\
95 0.0189855234806454\\
96 0.0190793848679918\\
97 0.0195605256185917\\
98 0.0199286996009129\\
99 0.019843544184869\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.29102470500008\\
4 1.64485171958178\\
5 1.24951354272\\
6 1.16993321156457\\
7 1.33643998006793\\
8 2.01023941271316\\
9 1.73183578784109\\
10 1.29642442614054\\
11 1.10974649513924\\
12 1.23739028436203\\
13 1.06290226903222\\
14 0.944754832185195\\
15 1.42456228793556\\
16 1.3580717903522\\
17 1.34588555114406\\
18 1.27704954581891\\
19 1.09034980755006\\
20 1.24709716546184\\
21 1.12441294003515\\
22 0.840349765173146\\
23 2.09763839265634\\
24 0.242610056417466\\
25 0.488124649453766\\
26 0.00672577529471195\\
27 0.00981114911714684\\
28 0.0127210199233542\\
29 0.0154190460088431\\
30 0.0177070034048919\\
31 0.0190324948999963\\
32 0.0207564835752551\\
33 0.0226488052654805\\
34 0.023752550944933\\
35 0.0251886611715185\\
36 0.0250518775425886\\
37 0.0251622530723381\\
38 0.0248490584667471\\
39 0.0241236171411309\\
40 0.023352932662577\\
41 0.0228041043851346\\
42 0.0229512239870029\\
43 0.0229970819025011\\
44 0.0233944103424418\\
45 0.0228761046658576\\
46 0.0233888946439503\\
47 0.0239391864930416\\
48 0.0245844335124034\\
49 0.023995641571342\\
50 0.0239530302109662\\
51 0.0243098406611543\\
52 0.0242835736696704\\
53 0.0241904544811008\\
54 0.0239396703364522\\
55 0.0232967482658004\\
56 0.0222485269667868\\
57 0.0215596667724065\\
58 0.020550667612239\\
59 0.0205544903430618\\
60 0.0204370557936702\\
61 0.0199230663167356\\
62 0.0191361104235152\\
63 0.0191676688346835\\
64 0.0186308160155959\\
65 0.0186820655690192\\
66 0.017850699658066\\
67 0.0177945222764235\\
68 0.0173559334157563\\
69 0.0172973738014875\\
70 0.0171056975798025\\
71 0.0173741168911865\\
72 0.017393873857466\\
73 0.0171379410451359\\
74 0.0167504711224595\\
75 0.0174432520926498\\
76 0.0185867022691416\\
77 0.0185424540474777\\
78 0.0188672663336525\\
79 0.018785133868602\\
80 0.0185472451321072\\
81 0.0182679662917359\\
82 0.0179514119348768\\
83 0.0174925948215066\\
84 0.0175523863323123\\
85 0.0176137329024108\\
86 0.0170767098802462\\
87 0.0156184855727539\\
88 0.0156328729531344\\
89 0.0153730733351128\\
90 0.0150917276951779\\
91 0.0148491360427189\\
92 0.0145516725205783\\
93 0.0153807566510762\\
94 0.0164137655759759\\
95 0.0162889498280992\\
96 0.0163698460558361\\
97 0.0168629832770106\\
98 0.0171827880550618\\
99 0.0171653321960287\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.29963204679851\\
4 1.63990437989852\\
5 1.24502028069781\\
6 1.16831826826697\\
7 1.33714894790113\\
8 2.00979817115197\\
9 1.73625919724873\\
10 1.31011979103921\\
11 1.11780799299007\\
12 1.25701240685503\\
13 1.08235120472698\\
14 0.962151243205977\\
15 1.451523795387\\
16 1.40397714472005\\
17 1.38746857838781\\
18 1.32757931104302\\
19 1.13375295263227\\
20 1.30673352468484\\
21 1.18747794484824\\
22 0.889072409675664\\
23 2.22411119538145\\
24 0.252852306422093\\
25 0.512284203412317\\
26 0.00703648905017337\\
27 0.0102242326918978\\
28 0.0132535717132848\\
29 0.0161741760580918\\
30 0.0186922708484348\\
31 0.0202821192367679\\
32 0.0223384154206735\\
33 0.0243703113135902\\
34 0.0255446342389538\\
35 0.027067411425717\\
36 0.0268509767911461\\
37 0.0269708356877991\\
38 0.0264964874363662\\
39 0.0257622117376035\\
40 0.0248631727765852\\
41 0.0241011710129544\\
42 0.0241904132880337\\
43 0.0243058617751557\\
44 0.0247004293150315\\
45 0.0241445229924239\\
46 0.024688823242685\\
47 0.0252574014271852\\
48 0.0259096421077728\\
49 0.0252841423906459\\
50 0.0252158265479889\\
51 0.0255683423594138\\
52 0.0256020659110943\\
53 0.0253924332085654\\
54 0.0251630704044412\\
55 0.0246770927821004\\
56 0.0235298948584074\\
57 0.0234642620657749\\
58 0.0222777836416508\\
59 0.0223187800853895\\
60 0.0221951916373889\\
61 0.0217898489427872\\
62 0.0209523680093446\\
63 0.0208067655023111\\
64 0.0205353453324528\\
65 0.0205225588613249\\
66 0.0198303447779997\\
67 0.0199196939073281\\
68 0.0194517132172923\\
69 0.0194173189566455\\
70 0.0192214450826169\\
71 0.0194863222401712\\
72 0.0195544200330993\\
73 0.019692469281843\\
74 0.0193710204965345\\
75 0.0201959932467574\\
76 0.0215193075284128\\
77 0.0216665809060313\\
78 0.0221739691873552\\
79 0.021869774535169\\
80 0.021899542365194\\
81 0.0215950274249309\\
82 0.0214766927825595\\
83 0.0209301572306749\\
84 0.0211169134365419\\
85 0.0212269906261116\\
86 0.0204498409642776\\
87 0.0187216572128254\\
88 0.0187395147691785\\
89 0.0186558290047748\\
90 0.0183731150547505\\
91 0.0180192509088999\\
92 0.0175863409511488\\
93 0.0185915255362175\\
94 0.0198700992462691\\
95 0.0197986751009718\\
96 0.0198977499125643\\
97 0.0206906158314451\\
98 0.0210879385166003\\
99 0.0211356876835689\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.31354790720183\\
4 1.65072777154458\\
5 1.25062220824395\\
6 1.17444334927726\\
7 1.34300599398981\\
8 2.00536149177496\\
9 1.72051226279175\\
10 1.29701043534261\\
11 1.11216085104111\\
12 1.23879015339069\\
13 1.06847169540094\\
14 0.94900949581262\\
15 1.41726041215355\\
16 1.37134808697852\\
17 1.3594142262193\\
18 1.30296098334522\\
19 1.1123803996779\\
20 1.28965685318689\\
21 1.16729058666441\\
22 0.878511684119984\\
23 2.2081103317286\\
24 0.245737534206886\\
25 0.496788943615461\\
26 0.00684061350085906\\
27 0.00997497176414737\\
28 0.0129177361651405\\
29 0.0157765941148149\\
30 0.0181825562301265\\
31 0.0197813516731299\\
32 0.021772429623381\\
33 0.0237670137985941\\
34 0.0246457475594341\\
35 0.0261195886962623\\
36 0.0259870407736856\\
37 0.0260878696522616\\
38 0.025761092147576\\
39 0.025074477191046\\
40 0.0242063565553874\\
41 0.0235250061323445\\
42 0.0236524624544868\\
43 0.0233143587900385\\
44 0.0236791941577805\\
45 0.0230551164879842\\
46 0.0235748847671336\\
47 0.0240350739037355\\
48 0.0245496800614505\\
49 0.023959364426148\\
50 0.0239062076269378\\
51 0.0241284670314665\\
52 0.0241760934568065\\
53 0.024017790897364\\
54 0.023774950342074\\
55 0.0233342524755209\\
56 0.0222087469040857\\
57 0.0219379503406435\\
58 0.0207529089240181\\
59 0.0207757651309051\\
60 0.0206633208273241\\
61 0.0201763534923696\\
62 0.0191854872033495\\
63 0.0191172975093168\\
64 0.0188714946550331\\
65 0.0188820578301743\\
66 0.0183257321737663\\
67 0.0183977162306493\\
68 0.0177398508037059\\
69 0.0176722190431288\\
70 0.0174433800758622\\
71 0.0177096088608686\\
72 0.0177357052679178\\
73 0.0178675131835226\\
74 0.0176179699273842\\
75 0.0183414656503888\\
76 0.0195248535795723\\
77 0.0197391378693636\\
78 0.0202011523181214\\
79 0.0201532807773488\\
80 0.0202990977636354\\
81 0.0199064669752182\\
82 0.0195990789349005\\
83 0.0190934468034165\\
84 0.019051070577703\\
85 0.0192068724356125\\
86 0.0184663334270737\\
87 0.0169292945313167\\
88 0.0168873609021311\\
89 0.016863516830165\\
90 0.016597112142182\\
91 0.0163122386448083\\
92 0.0159741179320224\\
93 0.0168247184973083\\
94 0.0179883591991634\\
95 0.0179108731454119\\
96 0.0179417944809722\\
97 0.0186347114739588\\
98 0.0187997399148158\\
99 0.0188553470431877\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.32016087649624\\
4 1.66358727436981\\
5 1.26249733472994\\
6 1.18538123166477\\
7 1.35630265004808\\
8 2.03830939925482\\
9 1.74129537596459\\
10 1.31343270476429\\
11 1.12008206652385\\
12 1.25690138032932\\
13 1.08310577882609\\
14 0.963486332591667\\
15 1.45274287436227\\
16 1.40418918706208\\
17 1.39178397392903\\
18 1.33335183740797\\
19 1.13801555558685\\
20 1.3180716928106\\
21 1.1915288088341\\
22 0.896182573912012\\
23 2.23591920285867\\
24 0.256140657650111\\
25 0.518723892052162\\
26 0.00713664433860772\\
27 0.0103961440102523\\
28 0.0134274683606073\\
29 0.0163915036324617\\
30 0.0187831516018818\\
31 0.0204348649456127\\
32 0.0225121309663573\\
33 0.0244821097355672\\
34 0.0256811167487455\\
35 0.0268251290726523\\
36 0.0265593247490829\\
37 0.0266811410353907\\
38 0.0263159289191835\\
39 0.0254642260946203\\
40 0.0245625486050289\\
41 0.0239807225814401\\
42 0.0241047194358595\\
43 0.0240874415750572\\
44 0.0245025016215971\\
45 0.0239576975669567\\
46 0.0244397463592504\\
47 0.0250723031828808\\
48 0.0256755755311452\\
49 0.0249936976400509\\
50 0.0249270457169791\\
51 0.0254399744441009\\
52 0.02546567997452\\
53 0.0254044078994356\\
54 0.0251748873928761\\
55 0.0243871934139534\\
56 0.0233652716748759\\
57 0.0231783013159962\\
58 0.0218046329187194\\
59 0.0218678470448041\\
60 0.0217509625334386\\
61 0.0213477300826639\\
62 0.0205458337136499\\
63 0.0204762988934668\\
64 0.020229507629324\\
65 0.0201914622295485\\
66 0.0194584351355981\\
67 0.0195535263528624\\
68 0.0189538299999968\\
69 0.0187570509872294\\
70 0.0185639521997364\\
71 0.0188549174691246\\
72 0.0187351871923224\\
73 0.0188435606904446\\
74 0.0185372727476069\\
75 0.0191745464017087\\
76 0.0202744944553549\\
77 0.0205141543149355\\
78 0.0206396018023119\\
79 0.0205897904114292\\
80 0.0206740176927134\\
81 0.0203917117732399\\
82 0.0201971524479961\\
83 0.0196825409357361\\
84 0.0198417725585015\\
85 0.0199260010622299\\
86 0.0192985210448245\\
87 0.0176953153768947\\
88 0.0176378586541386\\
89 0.017563261138751\\
90 0.0169241193373464\\
91 0.016617840112954\\
92 0.0162729810355372\\
93 0.0168292362540716\\
94 0.0178613208373222\\
95 0.0176578325384268\\
96 0.0176416573092654\\
97 0.0183154330681095\\
98 0.0186503382744967\\
99 0.0188425031448667\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.29202189386856\\
4 1.64630467907013\\
5 1.25113403871116\\
6 1.1741180505251\\
7 1.33905852770761\\
8 2.01531839773768\\
9 1.74036948381265\\
10 1.31311353069902\\
11 1.11217344173675\\
12 1.24881162011884\\
13 1.07429325697856\\
14 0.955007539222321\\
15 1.4405703691127\\
16 1.39104567767689\\
17 1.37846312439517\\
18 1.32126097747395\\
19 1.11825035831756\\
20 1.29922273660422\\
21 1.18077765715835\\
22 0.885438263006458\\
23 2.21245087697283\\
24 0.251657677468725\\
25 0.509097705012518\\
26 0.00696423980095814\\
27 0.0101753640962932\\
28 0.0131923764644324\\
29 0.0161023872584131\\
30 0.0185902378137066\\
31 0.0202090415259589\\
32 0.0222734532712241\\
33 0.0241788896323956\\
34 0.0253482565988416\\
35 0.0269060735768214\\
36 0.0267603368939923\\
37 0.0267572219202054\\
38 0.0264083559325674\\
39 0.0257468086188926\\
40 0.0247658791611684\\
41 0.024185853337101\\
42 0.024318215232136\\
43 0.0243930050993081\\
44 0.0248080426719732\\
45 0.0241479817442227\\
46 0.0245484619870383\\
47 0.0251496073373338\\
48 0.025717304241898\\
49 0.025051210686479\\
50 0.0248444420030127\\
51 0.0252860561817047\\
52 0.0253298153483814\\
53 0.0252637428291293\\
54 0.0247437592770935\\
55 0.0240582341972084\\
56 0.0229900002024127\\
57 0.0228992608211892\\
58 0.021848376666755\\
59 0.0218478972116826\\
60 0.0216990720843352\\
61 0.021303516299149\\
62 0.0200857589080206\\
63 0.0199483524804075\\
64 0.0194175652085588\\
65 0.0194672473974808\\
66 0.0188810650467612\\
67 0.0189241675751436\\
68 0.0184773696129598\\
69 0.0184532561417548\\
70 0.0182650478656493\\
71 0.0184530176472961\\
72 0.0185331141041333\\
73 0.0186015331600821\\
74 0.0181943426448779\\
75 0.0189649663735907\\
76 0.0202132949712074\\
77 0.0204774088629358\\
78 0.020866403199091\\
79 0.0207438991613461\\
80 0.0208689752238117\\
81 0.020591018704254\\
82 0.0203857342302308\\
83 0.0197261502701949\\
84 0.0199028359714031\\
85 0.0200412256627392\\
86 0.0194251433201297\\
87 0.0177996882746468\\
88 0.0176958536516967\\
89 0.0174794387464788\\
90 0.0171973573376925\\
91 0.0168756858532297\\
92 0.0164640809668169\\
93 0.0174030542454605\\
94 0.0186057325789656\\
95 0.0184721651165775\\
96 0.0185172420552866\\
97 0.0192164973665684\\
98 0.0194865613127226\\
99 0.0195636283928128\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.29782161173447\\
4 1.64281534363744\\
5 1.24857634438231\\
6 1.17184064439354\\
7 1.3385855713097\\
8 2.0148685414059\\
9 1.7411598404873\\
10 1.30920218886351\\
11 1.12021962148195\\
12 1.24493576483629\\
13 1.070860055887\\
14 0.946986673244184\\
15 1.42717131204992\\
16 1.38266789050465\\
17 1.3706582323367\\
18 1.31203648911264\\
19 1.11782234874951\\
20 1.29513111500375\\
21 1.17870625005956\\
22 0.884612162186264\\
23 2.20429148615967\\
24 0.252401104122104\\
25 0.511386327461489\\
26 0.00702336293161815\\
27 0.0102221520445807\\
28 0.0132217320566324\\
29 0.016122448808505\\
30 0.0186034044080196\\
31 0.0202365049356134\\
32 0.0221908685046563\\
33 0.024220213925759\\
34 0.0252248397834988\\
35 0.0267559714779573\\
36 0.0264677313448113\\
37 0.0261022897981299\\
38 0.0256799717589899\\
39 0.0250062039495363\\
40 0.024014845038087\\
41 0.0233455892738049\\
42 0.0234829284336232\\
43 0.0233270512722406\\
44 0.0237256965021518\\
45 0.0230601671178942\\
46 0.0232797009442912\\
47 0.0238721839218804\\
48 0.0244796159472715\\
49 0.0238011089352158\\
50 0.0237508976665815\\
51 0.0242372563370819\\
52 0.024256980916071\\
53 0.0241813295744084\\
54 0.0239528382381834\\
55 0.0234916071928546\\
56 0.0224919868989049\\
57 0.0223916239965181\\
58 0.021361424787247\\
59 0.0213477078674894\\
60 0.0212228056704455\\
61 0.0208387029113977\\
62 0.0199055207179251\\
63 0.0198497423187154\\
64 0.0195189681760664\\
65 0.0195712692357615\\
66 0.019035831511984\\
67 0.0191279511024759\\
68 0.018596539686074\\
69 0.0183960926231818\\
70 0.018210539596533\\
71 0.0184633843737973\\
72 0.0185428716995983\\
73 0.0186767854355066\\
74 0.0184233221778113\\
75 0.0192150255578887\\
76 0.0203940720831256\\
77 0.0206182353693501\\
78 0.0210053039276949\\
79 0.0209650724194007\\
80 0.0211178049928328\\
81 0.0208949580860637\\
82 0.0207712438058968\\
83 0.0201492746816757\\
84 0.0202679997593182\\
85 0.0203843660414785\\
86 0.019747485734024\\
87 0.0180930845670216\\
88 0.0180597753949752\\
89 0.0178806611717641\\
90 0.0176071343594911\\
91 0.0173292897102894\\
92 0.0169883494762193\\
93 0.0177674294536696\\
94 0.0189137478129646\\
95 0.0188474248377074\\
96 0.0189435436032486\\
97 0.019707294887525\\
98 0.0200590917164164\\
99 0.0200113754819169\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.30999247974992\\
4 1.65565449982412\\
5 1.2557784448487\\
6 1.17711865929752\\
7 1.33958700342862\\
8 2.01782957239781\\
9 1.73524133880018\\
10 1.30830115759113\\
11 1.12386718424084\\
12 1.26347482883265\\
13 1.08950253230107\\
14 0.969957868215949\\
15 1.44993879570026\\
16 1.39054848987839\\
17 1.37808875486165\\
18 1.32064237916843\\
19 1.12766339958267\\
20 1.30078659558\\
21 1.17528293342451\\
22 0.884420202966392\\
23 2.21889174134888\\
24 0.250142371014513\\
25 0.506268467877489\\
26 0.00697051716979898\\
27 0.0100786434464404\\
28 0.0130631460244101\\
29 0.015970175681433\\
30 0.0183555604799033\\
31 0.0199702612788926\\
32 0.0220114540143397\\
33 0.0239141353709682\\
34 0.025040368272332\\
35 0.0265064690541187\\
36 0.0263717726004566\\
37 0.0263979627023761\\
38 0.026039739077838\\
39 0.0253408589765933\\
40 0.024531494346921\\
41 0.0237650491170056\\
42 0.0238731500427518\\
43 0.0234314723244465\\
44 0.022952948524282\\
45 0.0224136403036633\\
46 0.0229165114811161\\
47 0.0233508030032106\\
48 0.0239242901538532\\
49 0.0233337049878854\\
50 0.0232282162856923\\
51 0.0236972073623097\\
52 0.0234436583660533\\
53 0.0233781001140648\\
54 0.0230775046530563\\
55 0.0226350533579139\\
56 0.0216077953135341\\
57 0.0214995024977731\\
58 0.0204393258706777\\
59 0.0204979617277258\\
60 0.0201703195169867\\
61 0.0197576523016851\\
62 0.0189653674670686\\
63 0.0189951438802556\\
64 0.0187670159632516\\
65 0.0188003375069238\\
66 0.018251214822803\\
67 0.0182413374248298\\
68 0.0177712824361835\\
69 0.0177494186616666\\
70 0.017480097232913\\
71 0.0176767651409234\\
72 0.0177205601326516\\
73 0.0176099815915963\\
74 0.0172158642578447\\
75 0.0179511563400449\\
76 0.0191305255078478\\
77 0.0193765212925846\\
78 0.0197688788557684\\
79 0.0197104837002234\\
80 0.0197909595500726\\
81 0.0195818317449816\\
82 0.0194824271257403\\
83 0.0189849022924962\\
84 0.0190594846958776\\
85 0.0192078820017237\\
86 0.0186186694335895\\
87 0.0170213561225658\\
88 0.0170362300502929\\
89 0.0169902391870886\\
90 0.0167204674151918\\
91 0.0164243435729424\\
92 0.0160503259319448\\
93 0.016964630293609\\
94 0.0180392585053502\\
95 0.0179548270481839\\
96 0.0180430349233966\\
97 0.0187414193543516\\
98 0.0188504000438918\\
99 0.019047156947868\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.29401889971693\\
4 1.6467856279688\\
5 1.25066968200362\\
6 1.17244920198089\\
7 1.34263895009225\\
8 2.01673446816907\\
9 1.74492346363507\\
10 1.27766556968181\\
11 1.09180551533045\\
12 1.22757467442162\\
13 1.04270337690311\\
14 0.920285652169199\\
15 1.38861182629969\\
16 1.34574562021345\\
17 1.32689637145603\\
18 1.26325140288032\\
19 1.07875783889132\\
20 1.25484888595884\\
21 1.14543505667756\\
22 0.844455883255515\\
23 2.10834700608182\\
24 0.240176534056184\\
25 0.486623183412296\\
26 0.00667374837085053\\
27 0.00973578766179437\\
28 0.0126222302518038\\
29 0.0154298731116824\\
30 0.0178046217502988\\
31 0.0193624717372741\\
32 0.021190161790279\\
33 0.0231372865816176\\
34 0.0242566474569606\\
35 0.0257388178362262\\
36 0.0254969724102358\\
37 0.0255802355365056\\
38 0.024685923256548\\
39 0.0240097023403388\\
40 0.0230619850447219\\
41 0.022495606825093\\
42 0.0226162361921867\\
43 0.0227195840063967\\
44 0.0231025997125646\\
45 0.0225903331201496\\
46 0.0230429040961097\\
47 0.0236123542048325\\
48 0.0239921845940936\\
49 0.0234054222216103\\
50 0.0231533812730127\\
51 0.0236267857612254\\
52 0.0235664586797511\\
53 0.0234631292469933\\
54 0.0232473505708078\\
55 0.0227970090882989\\
56 0.0214096716375549\\
57 0.0213668220128527\\
58 0.0200624169845162\\
59 0.0198040009219084\\
60 0.0196369468009641\\
61 0.019267547991893\\
62 0.0185481731683496\\
63 0.0185663930366451\\
64 0.0183294091239794\\
65 0.0180495834462952\\
66 0.01751861613915\\
67 0.0175916602514792\\
68 0.0169469109982765\\
69 0.0166545612078648\\
70 0.0163946423510416\\
71 0.016548620283327\\
72 0.0165418968926855\\
73 0.0160532285664479\\
74 0.0158289023438061\\
75 0.0165063947411199\\
76 0.0173714256090963\\
77 0.0172683057754284\\
78 0.0175667197997144\\
79 0.0175351734180229\\
80 0.0176575654658753\\
81 0.0174409321996373\\
82 0.0173481911851151\\
83 0.0168601657901307\\
84 0.0170070011776645\\
85 0.0171206910149584\\
86 0.0164085971704043\\
87 0.0150261530123483\\
88 0.0149255450541925\\
89 0.0148186884358283\\
90 0.0145458001924856\\
91 0.0142801368228635\\
92 0.0139710652400373\\
93 0.0147666206865652\\
94 0.0157898601222262\\
95 0.0154782857867489\\
96 0.0155516378865794\\
97 0.0158555082203844\\
98 0.0158566302276521\\
99 0.0156503907235241\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.3718064570527\\
4 1.6473854531576\\
5 1.24969544849081\\
6 1.17069327789928\\
7 1.33493180181495\\
8 2.01040322746488\\
9 1.73930881343375\\
10 1.28181268316631\\
11 1.09079579955362\\
12 1.21805521306702\\
13 1.05195839135719\\
14 0.934547220116535\\
15 1.40977330930716\\
16 1.36638513519552\\
17 1.34929963997232\\
18 1.28520002557259\\
19 1.09216162046964\\
20 1.27278581880669\\
21 1.15913371647268\\
22 0.869931798756043\\
23 2.16492513873427\\
24 0.241211034415661\\
25 0.488565736193169\\
26 0.00669753508090623\\
27 0.00976880447085882\\
28 0.0126458660374418\\
29 0.0154200255567101\\
30 0.0177934577782667\\
31 0.0189833117969795\\
32 0.0209236009577602\\
33 0.0228061300480589\\
34 0.0239226200431884\\
35 0.0253001852403677\\
36 0.0251716628925744\\
37 0.0252700752555308\\
38 0.0248756738541913\\
39 0.0242352918818583\\
40 0.0234613914849953\\
41 0.0227133983887903\\
42 0.0228315276951861\\
43 0.022940424506482\\
44 0.0233152143171614\\
45 0.0227087294857799\\
46 0.023135366556632\\
47 0.0237343002944348\\
48 0.0243428548326149\\
49 0.0235288578210596\\
50 0.0234827842351882\\
51 0.0238631818315458\\
52 0.0239113079805929\\
53 0.0238261827623433\\
54 0.0235925502790221\\
55 0.023142505510252\\
56 0.0220948475133659\\
57 0.0218971322713732\\
58 0.0208908613662804\\
59 0.0209526405891318\\
60 0.0207497846157243\\
61 0.020376755886214\\
62 0.0196051967375706\\
63 0.0195273111618137\\
64 0.0191099014540698\\
65 0.0190560165044472\\
66 0.0185164649225318\\
67 0.0185821163042075\\
68 0.0178773684840907\\
69 0.0178596671712726\\
70 0.017609580107223\\
71 0.0178483606277554\\
72 0.0178979459425207\\
73 0.0180235701742383\\
74 0.0177636142698116\\
75 0.0185213371339342\\
76 0.0191351411860054\\
77 0.0193727856111305\\
78 0.0197446646895001\\
79 0.0196315792224662\\
80 0.0195012095693284\\
81 0.0192846573724143\\
82 0.0191381862148302\\
83 0.0186533474798158\\
84 0.0186335938430501\\
85 0.0187795377230152\\
86 0.0181664580721695\\
87 0.0165217839675914\\
88 0.0165270827072943\\
89 0.0164121527626091\\
90 0.0160851603585563\\
91 0.0158008147707479\\
92 0.0154753891566512\\
93 0.016357765978018\\
94 0.0174839039758386\\
95 0.0174257537040157\\
96 0.017490788793816\\
97 0.0177528213156159\\
98 0.0180755101194054\\
99 0.0177150806924171\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.2772202704597\\
4 1.6279173073421\\
5 1.23646452637687\\
6 1.15677866220938\\
7 1.3238961609559\\
8 1.99283934529479\\
9 1.72186105871758\\
10 1.29843551628417\\
11 1.11157386731548\\
12 1.24932756556005\\
13 1.07675097417959\\
14 0.957404961268874\\
15 1.44344858097362\\
16 1.39317127536386\\
17 1.38051192598121\\
18 1.31273998536235\\
19 1.11776635268673\\
20 1.29725878350227\\
21 1.18156462453476\\
22 0.890966503194237\\
23 2.21110419719559\\
24 0.250814159660952\\
25 0.508073626227542\\
26 0.00700291524326464\\
27 0.0102202951639131\\
28 0.0132368434634882\\
29 0.016146862619571\\
30 0.018595208176462\\
31 0.0201851475202501\\
32 0.022248398910788\\
33 0.0242671423126917\\
34 0.0253726314765067\\
35 0.0266373270155241\\
36 0.0262914724947342\\
37 0.0263903262474411\\
38 0.0259748812264474\\
39 0.0251893416245421\\
40 0.0243287104386928\\
41 0.0237202591210202\\
42 0.0238538014781033\\
43 0.0239620981404632\\
44 0.0243750646075788\\
45 0.0238322022965181\\
46 0.024316728689762\\
47 0.0249024452209672\\
48 0.0251543864876918\\
49 0.0244194124008922\\
50 0.0243721582365708\\
51 0.0248608423949682\\
52 0.024911234515185\\
53 0.0248251068034165\\
54 0.0245172240026932\\
55 0.0240245864554156\\
56 0.0229957677540708\\
57 0.0226932148198009\\
58 0.0215936519181926\\
59 0.0215668495660496\\
60 0.0213410834845059\\
61 0.0209562413294419\\
62 0.0201731999668482\\
63 0.0202004813214104\\
64 0.0199583460745318\\
65 0.0200041135480848\\
66 0.0194021710598378\\
67 0.0193875259243906\\
68 0.0189286920436797\\
69 0.0189306414826454\\
70 0.0185475724648153\\
71 0.0187895290665708\\
72 0.0188751259795794\\
73 0.018884296654242\\
74 0.0186263832403732\\
75 0.0194235429832031\\
76 0.0206969731388344\\
77 0.0209548315894951\\
78 0.0214267467760611\\
79 0.0213307620506662\\
80 0.0212423068725975\\
81 0.0209506815266897\\
82 0.0208166893025807\\
83 0.0202256392371152\\
84 0.020404186624469\\
85 0.0203940445741956\\
86 0.0193333406269309\\
87 0.0177161147249133\\
88 0.0176792921919661\\
89 0.017627191640401\\
90 0.0173436220389842\\
91 0.0170016744791942\\
92 0.0166537688687402\\
93 0.0175966489451185\\
94 0.0187479976099959\\
95 0.0185985555893706\\
96 0.0183710171321443\\
97 0.0190928714358655\\
98 0.0194597905422518\\
99 0.0196607490496501\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.31477720114543\\
4 1.66258166904343\\
5 1.26256965722106\\
6 1.18528038381274\\
7 1.35642718872812\\
8 2.02435070406391\\
9 1.74233264523767\\
10 1.31523862277618\\
11 1.12644558475766\\
12 1.26495927689241\\
13 1.08549251950773\\
14 0.965655104779185\\
15 1.4502811516703\\
16 1.40538195196708\\
17 1.39294906041835\\
18 1.33500768248445\\
19 1.13346818040573\\
20 1.31794826169717\\
21 1.19934728496097\\
22 0.904751840753013\\
23 2.26700046689995\\
24 0.252512926694234\\
25 0.510349372961918\\
26 0.00703383384171429\\
27 0.0102783399687498\\
28 0.0132950829265912\\
29 0.0162560801707424\\
30 0.0187806057414898\\
31 0.0204032898740831\\
32 0.0224550167958393\\
33 0.0245206860998315\\
34 0.025713506615867\\
35 0.0272627049388606\\
36 0.0270904245361422\\
37 0.0271308164196429\\
38 0.0266967212545811\\
39 0.0259796146606106\\
40 0.0251394170875579\\
41 0.0243567006000942\\
42 0.02445741552308\\
43 0.0245335788836632\\
44 0.0249391202861799\\
45 0.0243530429922766\\
46 0.0248722380003722\\
47 0.0255126042189222\\
48 0.0257268450077539\\
49 0.0251032335010932\\
50 0.0250599124325021\\
51 0.025564862274052\\
52 0.0255964470504707\\
53 0.0255339813265911\\
54 0.0252756279582759\\
55 0.0248039315043554\\
56 0.0237490038358496\\
57 0.0236904305411125\\
58 0.022563550845152\\
59 0.0226327452348529\\
60 0.022263116454929\\
61 0.0218249136159074\\
62 0.0209785402900765\\
63 0.0208162915420209\\
64 0.0204938752743403\\
65 0.0205048490385585\\
66 0.0199402609613747\\
67 0.0200291852130134\\
68 0.0194808132192567\\
69 0.0193842492495255\\
70 0.0191652563976883\\
71 0.0194248982976293\\
72 0.0190826952788352\\
73 0.0189557613150729\\
74 0.018697949597775\\
75 0.0192288178741699\\
76 0.0204780976249893\\
77 0.020751241373187\\
78 0.0212307496239675\\
79 0.0211802430847221\\
80 0.0212371261047881\\
81 0.0210043837016864\\
82 0.0208335635175303\\
83 0.0202348489724641\\
84 0.0199881821043515\\
85 0.0201320228103397\\
86 0.019484706760804\\
87 0.0177378915144759\\
88 0.017754609342292\\
89 0.0176674948749832\\
90 0.0173921040079532\\
91 0.0170398142248536\\
92 0.0166762290603982\\
93 0.017621870579468\\
94 0.0187483286824451\\
95 0.0185092850048941\\
96 0.0185602154873218\\
97 0.0190970258833195\\
98 0.0193757921361321\\
99 0.0193770350234696\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.31189375425768\\
4 1.6604383938171\\
5 1.26130368987051\\
6 1.16925472828004\\
7 1.32467817200105\\
8 1.98461389122792\\
9 1.71021819216975\\
10 1.28433851107568\\
11 1.09721363928098\\
12 1.23368091025321\\
13 1.06289773859918\\
14 0.945433946963775\\
15 1.42108028793324\\
16 1.34656096228254\\
17 1.33392247303836\\
18 1.27444946285874\\
19 1.08192451599613\\
20 1.25755277377082\\
21 1.12836952502275\\
22 0.848988790656885\\
23 2.12362801180388\\
24 0.240908114103668\\
25 0.484224871284877\\
26 0.00667565227689399\\
27 0.00973823966786293\\
28 0.0125764061207289\\
29 0.0152324022599108\\
30 0.0175753169932338\\
31 0.0190831329048415\\
32 0.0210208283875895\\
33 0.0229498187986205\\
34 0.0240316962879658\\
35 0.0255012805091338\\
36 0.0252167166955685\\
37 0.0252777910280192\\
38 0.0249196497375643\\
39 0.0242681962116086\\
40 0.0234925766532259\\
41 0.0229406889266773\\
42 0.0230325889163102\\
43 0.0230825785029565\\
44 0.0233320521068395\\
45 0.0227969465464291\\
46 0.0232821738805214\\
47 0.0238421092546711\\
48 0.0244246310496924\\
49 0.0238327729018868\\
50 0.0236113745613875\\
51 0.0238006669701827\\
52 0.023847613154159\\
53 0.0236849992110457\\
54 0.0234157750776275\\
55 0.0229619406112183\\
56 0.0219656034316349\\
57 0.0218737520600193\\
58 0.0208544954882167\\
59 0.0208976031889828\\
60 0.0207331371595742\\
61 0.0203077247069272\\
62 0.0194944066189104\\
63 0.0192510395642222\\
64 0.019010892926022\\
65 0.0190313405511433\\
66 0.0184266331021248\\
67 0.0185035725940513\\
68 0.0180565975658095\\
69 0.0180440845857113\\
70 0.0177642420446252\\
71 0.017793145402352\\
72 0.0177722535913442\\
73 0.0178675319582897\\
74 0.01761486186631\\
75 0.0182485053001826\\
76 0.0193378023262934\\
77 0.0195982321608364\\
78 0.0200414131903626\\
79 0.0199777706254905\\
80 0.019831255998823\\
81 0.019619360174522\\
82 0.0191501166389613\\
83 0.0186652924311294\\
84 0.0186825642522189\\
85 0.0188093505981959\\
86 0.0182477891591677\\
87 0.0167289587960662\\
88 0.0165655145528425\\
89 0.0165380986958826\\
90 0.0161511355668513\\
91 0.0158175236851483\\
92 0.0154088630859601\\
93 0.0160757908038959\\
94 0.0171815058719289\\
95 0.017125390974534\\
96 0.0172106813860142\\
97 0.017576730499496\\
98 0.0176503660741328\\
99 0.0178154245765405\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.30733176838773\\
4 1.65776488636348\\
5 1.26000085860342\\
6 1.18310615090008\\
7 1.35418021445947\\
8 2.03646507642737\\
9 1.75699650776232\\
10 1.32599611148921\\
11 1.13564589818964\\
12 1.27117803253735\\
13 1.09353768503212\\
14 0.971754112428283\\
15 1.45158222115304\\
16 1.40521916023755\\
17 1.3923691879932\\
18 1.32187211778088\\
19 1.12839826959341\\
20 1.3027952611898\\
21 1.18665590375111\\
22 0.871374311257975\\
23 2.17026167574439\\
24 0.24915536782957\\
25 0.503953325846966\\
26 0.00694229695433632\\
27 0.0101434431068169\\
28 0.0131511908935672\\
29 0.0160793879074206\\
30 0.0184516152638569\\
31 0.0200749696601981\\
32 0.022104999773681\\
33 0.0241452038177406\\
34 0.0249251771735621\\
35 0.026398189142823\\
36 0.0261246174885011\\
37 0.0262227257145334\\
38 0.0257192159185235\\
39 0.0250138650551837\\
40 0.0242115215947134\\
41 0.0231535541227684\\
42 0.0231489453709759\\
43 0.0230349029298939\\
44 0.0234209097560973\\
45 0.0228818608044455\\
46 0.0233182014891973\\
47 0.0238269998736705\\
48 0.0243764031473095\\
49 0.0237647946968801\\
50 0.0236948981032615\\
51 0.0240069313420375\\
52 0.0237249771104407\\
53 0.0235183945806487\\
54 0.0232254870831714\\
55 0.0226565799745581\\
56 0.0216900671684503\\
57 0.0214487842329096\\
58 0.0202227197249143\\
59 0.0202834268023489\\
60 0.0201671053906244\\
61 0.0197931689658854\\
62 0.0190543572431278\\
63 0.0190864845219627\\
64 0.0188332245725995\\
65 0.0188334110778439\\
66 0.0183141527284638\\
67 0.0183764337908157\\
68 0.0178493790887457\\
69 0.0178518909537499\\
70 0.0173453247554768\\
71 0.0175953717517775\\
72 0.0175425652230572\\
73 0.0176366467455618\\
74 0.0172634834488756\\
75 0.0176053384461995\\
76 0.0187528921049996\\
77 0.018799611316287\\
78 0.019144007380221\\
79 0.0191166759843575\\
80 0.019082702515605\\
81 0.018658776279918\\
82 0.0184066333304261\\
83 0.0179035568862088\\
84 0.0173688304755563\\
85 0.0174736225646321\\
86 0.0165839090254413\\
87 0.0151121357676911\\
88 0.0151269648135245\\
89 0.0151055879679477\\
90 0.0147456344316168\\
91 0.0145137375729233\\
92 0.0142171699466549\\
93 0.0150020862883366\\
94 0.0160292188161195\\
95 0.0159702394545045\\
96 0.0159599198146084\\
97 0.0162733410177862\\
98 0.016551492543291\\
99 0.0164603898654797\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.31540457295498\\
4 1.66055338171105\\
5 1.26033802083701\\
6 1.17973715457641\\
7 1.34889037867259\\
8 2.02209739748441\\
9 1.74599710923805\\
10 1.3182612025513\\
11 1.12264158684483\\
12 1.25417408930203\\
13 1.08177240040929\\
14 0.961342711458249\\
15 1.43112447569946\\
16 1.38578751032686\\
17 1.36811478604968\\
18 1.31132049286673\\
19 1.11983906263942\\
20 1.3002272407046\\
21 1.18479606224878\\
22 0.886039355240454\\
23 2.21021657960646\\
24 0.251947392508313\\
25 0.508086692258744\\
26 0.00698569561751798\\
27 0.0101892434117769\\
28 0.0131864085338947\\
29 0.0160772579023164\\
30 0.0184084018517369\\
31 0.0200258284649503\\
32 0.0219540523927272\\
33 0.0239420194047119\\
34 0.0250076840701027\\
35 0.0265323034881538\\
36 0.0263977881259581\\
37 0.026518043880023\\
38 0.0261848605839077\\
39 0.0255292186015621\\
40 0.024587730690009\\
41 0.0239525626461544\\
42 0.0240390222830076\\
43 0.0241453913412573\\
44 0.0245231796814941\\
45 0.0239513924206997\\
46 0.0244913606848595\\
47 0.0251161106006651\\
48 0.0257758415069104\\
49 0.0250716921170255\\
50 0.0250112170163027\\
51 0.0254666048024287\\
52 0.0254102878142034\\
53 0.0250128196844314\\
54 0.024787316400527\\
55 0.0243273449788335\\
56 0.0230743116806662\\
57 0.0229480631393995\\
58 0.0218852010674786\\
59 0.0217332738038876\\
60 0.0216159845302312\\
61 0.0212286504565702\\
62 0.0200925325666051\\
63 0.0201210894925177\\
64 0.0198800990459226\\
65 0.0199018611530465\\
66 0.0192729231927046\\
67 0.0192915359763769\\
68 0.018834502321711\\
69 0.0188525017744179\\
70 0.0186515646979834\\
71 0.0189202945490496\\
72 0.0189999454863394\\
73 0.0191405464770756\\
74 0.018879597354888\\
75 0.0195624552158261\\
76 0.0208490262107778\\
77 0.0210667047236335\\
78 0.0214411545661618\\
79 0.0214005741594127\\
80 0.0215551178447826\\
81 0.0211384258062458\\
82 0.0210234267431916\\
83 0.020394223278474\\
84 0.0205679223557447\\
85 0.0207357409341377\\
86 0.0200185587889733\\
87 0.0183558398922829\\
88 0.0183534297108224\\
89 0.0183275488973139\\
90 0.0180530102565866\\
91 0.0173925368428059\\
92 0.0166408163024965\\
93 0.0175190638914525\\
94 0.0186081358096111\\
95 0.0184032850386671\\
96 0.0181112641077487\\
97 0.0188250072410563\\
98 0.0190931458814472\\
99 0.0192716274461258\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.30931289001504\\
4 1.65837431101661\\
5 1.26037077309075\\
6 1.18359049976258\\
7 1.35485408786673\\
8 2.03581038806327\\
9 1.72402119440046\\
10 1.29917870571114\\
11 1.09934493173768\\
12 1.23626459177082\\
13 1.06239453852782\\
14 0.945267986855255\\
15 1.42776637347339\\
16 1.37793412679227\\
17 1.3649774512978\\
18 1.30675298788625\\
19 1.11607809136541\\
20 1.29756861122775\\
21 1.176593091226\\
22 0.892979258331143\\
23 2.21071306254765\\
24 0.247333097720952\\
25 0.499015070622592\\
26 0.00680709623044116\\
27 0.00986877824708728\\
28 0.0127805319723439\\
29 0.0155704088802906\\
30 0.0179622628241952\\
31 0.0195304317231808\\
32 0.0214813803911822\\
33 0.0233317297894868\\
34 0.0244390946814913\\
35 0.0258692498008403\\
36 0.0257314607766582\\
37 0.0258353772483793\\
38 0.0251759287629797\\
39 0.0245402929356959\\
40 0.0236922393104639\\
41 0.023131146574633\\
42 0.0232159201396488\\
43 0.0232644030032729\\
44 0.0236664249947463\\
45 0.0231087860778194\\
46 0.0236272574632946\\
47 0.0242062065769512\\
48 0.0248271418910785\\
49 0.0241665265964465\\
50 0.0238816519042403\\
51 0.0243347481475971\\
52 0.0242651494872432\\
53 0.0241973187262599\\
54 0.0239784492140581\\
55 0.0234071656652632\\
56 0.0224306136493245\\
57 0.0220805424323283\\
58 0.0210629886393916\\
59 0.0210130429673811\\
60 0.0208370375320831\\
61 0.0204727769772032\\
62 0.0196513861874644\\
63 0.0196667772787828\\
64 0.0193573632034679\\
65 0.0192873065213918\\
66 0.0187177391811011\\
67 0.0187409780618782\\
68 0.0182976062358881\\
69 0.0182929329571671\\
70 0.0180885762580547\\
71 0.0183706738133689\\
72 0.0178093805239141\\
73 0.0179266956222198\\
74 0.0176614007737319\\
75 0.0183555773665947\\
76 0.0194549983705817\\
77 0.0195334844202359\\
78 0.0199910230015529\\
79 0.0197183452289008\\
80 0.0198324353458633\\
81 0.019591399806495\\
82 0.0194954830455162\\
83 0.0187882869092616\\
84 0.0187605671632715\\
85 0.0189138253906344\\
86 0.0182479193237657\\
87 0.0165500959668184\\
88 0.0165252276626453\\
89 0.0163719171796476\\
90 0.0160960771246091\\
91 0.0158139003062794\\
92 0.015396766516179\\
93 0.0161777288128371\\
94 0.0167278044094486\\
95 0.0165604653734346\\
96 0.0166452736994844\\
97 0.0172678094630766\\
98 0.0175746311466697\\
99 0.0177139608504054\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.29982261784408\\
4 1.65142280567018\\
5 1.25463569121806\\
6 1.17691149708593\\
7 1.34590602857203\\
8 2.02220297270246\\
9 1.73608900058621\\
10 1.31701696507112\\
11 1.1204952235758\\
12 1.25953596666032\\
13 1.07813900415244\\
14 0.959566822237471\\
15 1.42621069661173\\
16 1.3802061584632\\
17 1.36001503790016\\
18 1.30340321814085\\
19 1.10410924381575\\
20 1.28192054966011\\
21 1.16760475137525\\
22 0.879967451969764\\
23 2.18754700849361\\
24 0.248636944604109\\
25 0.503436346298643\\
26 0.00694061155690916\\
27 0.0101141017145677\\
28 0.0131125775760619\\
29 0.0160215523603732\\
30 0.0184771896187036\\
31 0.0200827411555868\\
32 0.0219090642606946\\
33 0.023900306536211\\
34 0.025039309152484\\
35 0.0265292910455782\\
36 0.0262782229499316\\
37 0.0263463965092027\\
38 0.0257953232686726\\
39 0.0248807674803364\\
40 0.0237012405446813\\
41 0.0230570478568188\\
42 0.0231111436465522\\
43 0.0231309641592633\\
44 0.0234882917082068\\
45 0.0226682534153802\\
46 0.0230343219210483\\
47 0.0236304854468874\\
48 0.0242437099110682\\
49 0.0234831792938493\\
50 0.0234431596132235\\
51 0.023429685686927\\
52 0.0234692918471238\\
53 0.023115200583642\\
54 0.0228915306349838\\
55 0.0222744224552924\\
56 0.0213390578798981\\
57 0.0205792756058454\\
58 0.0196219799540726\\
59 0.0195518753880419\\
60 0.0194189579917402\\
61 0.0189724541122715\\
62 0.0182616698024679\\
63 0.0182722440372575\\
64 0.0180534775785507\\
65 0.0180271441649172\\
66 0.0175307249379191\\
67 0.0175850900549588\\
68 0.017159709429787\\
69 0.017176205658842\\
70 0.0168091229110559\\
71 0.0169228227596319\\
72 0.0169957017688548\\
73 0.0171243764432135\\
74 0.0168477543885128\\
75 0.0165853347195355\\
76 0.0174674923917161\\
77 0.0176795928197293\\
78 0.0180107039964461\\
79 0.017965942863811\\
80 0.0180826041969463\\
81 0.0178972737090572\\
82 0.017794375127826\\
83 0.0172189310840878\\
84 0.0173599958907989\\
85 0.0174765122608901\\
86 0.0167900324909988\\
87 0.0153949055861401\\
88 0.015405899524255\\
89 0.0152988109746538\\
90 0.0150612315639801\\
91 0.0147737372609996\\
92 0.0143906338498918\\
93 0.0152104488494143\\
94 0.0162418471187599\\
95 0.0161429280930534\\
96 0.0162243793888993\\
97 0.0168779618370051\\
98 0.0171989260213363\\
99 0.0173799451298992\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.31958763986606\\
4 1.66607483091309\\
5 1.26637495854099\\
6 1.18661257823232\\
7 1.35939085255789\\
8 2.04431055833804\\
9 1.73493882852114\\
10 1.29467790326948\\
11 1.11476202433836\\
12 1.25243336959298\\
13 1.06613413300606\\
14 0.94870169644417\\
15 1.4299151716566\\
16 1.38102833274796\\
17 1.36747617577179\\
18 1.31023166614258\\
19 1.10550862227888\\
20 1.28384184045229\\
21 1.16191139355665\\
22 0.871514015517504\\
23 2.18187198907817\\
24 0.248304831351964\\
25 0.499084766492544\\
26 0.00687994609954539\\
27 0.00995883361897245\\
28 0.0128580101729054\\
29 0.0155939840449303\\
30 0.0179820551518592\\
31 0.0195261470571575\\
32 0.0215219400060105\\
33 0.0235047248041064\\
34 0.0245262558012473\\
35 0.0258018419755947\\
36 0.0256086318084331\\
37 0.0257078676274176\\
38 0.0253615536226686\\
39 0.0246720354678736\\
40 0.0238819430878669\\
41 0.023292590501757\\
42 0.0233648948330404\\
43 0.0234767162264544\\
44 0.023757155041627\\
45 0.0230354160628558\\
46 0.0235479381623296\\
47 0.0241198891032287\\
48 0.024710242533333\\
49 0.0240649328238559\\
50 0.0239824687852238\\
51 0.0244226908167372\\
52 0.024468539675672\\
53 0.0244062928255153\\
54 0.0241863009659656\\
55 0.0236745744627232\\
56 0.0226710548838784\\
57 0.0218673490851426\\
58 0.0208255753569696\\
59 0.0208887810678745\\
60 0.0207720940348169\\
61 0.0203960439948195\\
62 0.019631390712248\\
63 0.019612297301017\\
64 0.0193772335731776\\
65 0.0194057655798423\\
66 0.018598881382289\\
67 0.0186808689563992\\
68 0.018222902691271\\
69 0.0181974050398662\\
70 0.0180138308003181\\
71 0.0182575637597598\\
72 0.0183196743905276\\
73 0.0183510420545279\\
74 0.0180526928968859\\
75 0.018568269076467\\
76 0.0197851736800833\\
77 0.0200496946148925\\
78 0.0205182023345591\\
79 0.0203953464769541\\
80 0.0205435808967153\\
81 0.0202459746094588\\
82 0.0201487927363825\\
83 0.0195777742635616\\
84 0.019732779662954\\
85 0.0198863188761293\\
86 0.0192892095758013\\
87 0.0176362851130645\\
88 0.0176022599177464\\
89 0.0175774297199612\\
90 0.0173117139398169\\
91 0.0166432171396997\\
92 0.016277253068127\\
93 0.017165377106889\\
94 0.0183040662253118\\
95 0.0180885474810135\\
96 0.017999878929694\\
97 0.0187154110877843\\
98 0.019071789157152\\
99 0.0192592205849294\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.29576058897378\\
4 1.64790841177307\\
5 1.22553560171158\\
6 1.14555621567943\\
7 1.31135911275182\\
8 1.97273148476914\\
9 1.69469841697854\\
10 1.27934632883612\\
11 1.09491021802801\\
12 1.23056572674639\\
13 1.05863524759353\\
14 0.941950691096634\\
15 1.41976446480759\\
16 1.37590367327226\\
17 1.36102052576287\\
18 1.30455024021935\\
19 1.09476504170641\\
20 1.26723794382415\\
21 1.15187591620535\\
22 0.865862840723159\\
23 2.16795966596779\\
24 0.246051740823699\\
25 0.489448460554696\\
26 0.0067468543074725\\
27 0.00985859014499681\\
28 0.012546306189531\\
29 0.015290421932357\\
30 0.0176384651714812\\
31 0.0189241308276647\\
32 0.0207412070380285\\
33 0.0225722068027977\\
34 0.0236680434744717\\
35 0.0250940435039314\\
36 0.0249667389913184\\
37 0.0250627552216399\\
38 0.024667018230681\\
39 0.0240019695827157\\
40 0.0232288362171261\\
41 0.0225774380977952\\
42 0.0225174895401125\\
43 0.0226211332927354\\
44 0.0229349872452654\\
45 0.0223496105158179\\
46 0.0227968765121616\\
47 0.023031173455848\\
48 0.0236028224863344\\
49 0.0229744783313847\\
50 0.0228800872989492\\
51 0.0231311618113657\\
52 0.0231751599522792\\
53 0.0230635875443157\\
54 0.0228544845622033\\
55 0.022406950442083\\
56 0.0214020236310347\\
57 0.021341918378101\\
58 0.0203555670414891\\
59 0.0203390936261246\\
60 0.0202292841206553\\
61 0.0197174364966166\\
62 0.018973481544903\\
63 0.0190055522498769\\
64 0.0187649107351782\\
65 0.0188121499539158\\
66 0.0182632644560942\\
67 0.0182923924293492\\
68 0.0177633782276319\\
69 0.0177266636948164\\
70 0.0175450729290266\\
71 0.0177040024239565\\
72 0.0177720392617784\\
73 0.0177153891113884\\
74 0.017226977208759\\
75 0.0179463396006234\\
76 0.0190917038347628\\
77 0.0193490319788759\\
78 0.0197773939211744\\
79 0.0197233589590072\\
80 0.0198070389457281\\
81 0.0195315415118995\\
82 0.0194422514517751\\
83 0.0189493604201011\\
84 0.0190745303848224\\
85 0.0188949970285287\\
86 0.0183266440989211\\
87 0.0166198437005219\\
88 0.0164009466934359\\
89 0.0163765798811702\\
90 0.0161267622060467\\
91 0.01587810328691\\
92 0.0155153291587403\\
93 0.0163880880559351\\
94 0.0172733503741067\\
95 0.0169384217645919\\
96 0.0168218064127954\\
97 0.0174405163166806\\
98 0.0177483637636742\\
99 0.0176492614482332\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.29248231584126\\
4 1.64630400508226\\
5 1.2507961184546\\
6 1.17384558825043\\
7 1.33793307603725\\
8 2.00134729071523\\
9 1.72601331020102\\
10 1.30368646518889\\
11 1.11364682485752\\
12 1.2493312199314\\
13 1.07596316287609\\
14 0.956979097605223\\
15 1.44199749666369\\
16 1.39342569371275\\
17 1.3813605838501\\
18 1.31645801569275\\
19 1.12409640258134\\
20 1.29831073524455\\
21 1.17753095390058\\
22 0.884273222537324\\
23 2.20220593338393\\
24 0.25182822034067\\
25 0.51022778336614\\
26 0.00703351858955443\\
27 0.0102722737355173\\
28 0.0132163919312754\\
29 0.0161582418224474\\
30 0.0186235797704464\\
31 0.0200373757458511\\
32 0.0220547661215727\\
33 0.0240742766930499\\
34 0.0252197837561825\\
35 0.0267367591979468\\
36 0.0265983701925407\\
37 0.0266544866506952\\
38 0.0263187131557597\\
39 0.0256277704073195\\
40 0.0248064332895942\\
41 0.0240529559510863\\
42 0.0241989620473759\\
43 0.0243040701452369\\
44 0.0244965140968822\\
45 0.0237452280990212\\
46 0.0241604311059942\\
47 0.024776465372765\\
48 0.0254075467255306\\
49 0.0247826694113092\\
50 0.0247255089222709\\
51 0.0252196994693924\\
52 0.0251263057525905\\
53 0.0250566055785222\\
54 0.024815975268268\\
55 0.024202807459606\\
56 0.0229886305271399\\
57 0.0227905704012768\\
58 0.0216264984805141\\
59 0.0216927730501698\\
60 0.0214549044891575\\
61 0.0210897951316305\\
62 0.0200857544505238\\
63 0.0196817995521335\\
64 0.0194434884066239\\
65 0.0195070380159014\\
66 0.0189661923133553\\
67 0.0189820895098131\\
68 0.0185193465440382\\
69 0.0183256836735587\\
70 0.0181400481871816\\
71 0.0180625837089929\\
72 0.0181504559418275\\
73 0.0182572659312773\\
74 0.0179413570061141\\
75 0.0184232337621022\\
76 0.0196341408078574\\
77 0.019896949951445\\
78 0.0203403877397837\\
79 0.0202734000751958\\
80 0.0201064738561462\\
81 0.0199040952951504\\
82 0.0197765095720713\\
83 0.0191694150176092\\
84 0.0193410395753225\\
85 0.0192719244609603\\
86 0.0186836888691371\\
87 0.0171292996603267\\
88 0.0169363886284857\\
89 0.0167243564459077\\
90 0.0164601483196797\\
91 0.016166787251353\\
92 0.0157305927760336\\
93 0.01632603033673\\
94 0.0174287835098798\\
95 0.0173442045551098\\
96 0.0174148062996201\\
97 0.0179494627787564\\
98 0.0180332026807931\\
99 0.0181295486113074\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.29635856614304\\
4 1.62550204593651\\
5 1.23384342440228\\
6 1.15789193324295\\
7 1.31439618602102\\
8 1.97624430723474\\
9 1.70731147115382\\
10 1.28891348506393\\
11 1.10295825298615\\
12 1.24035129525754\\
13 1.06391599819268\\
14 0.944586959080362\\
15 1.42508631844441\\
16 1.37917536144869\\
17 1.36591220301408\\
18 1.30740856313659\\
19 1.11509398711742\\
20 1.29493139233119\\
21 1.17251783004498\\
22 0.88289680457852\\
23 2.21832378029209\\
24 0.248397543398461\\
25 0.502917626816099\\
26 0.00686657666059381\\
27 0.0099948911325647\\
28 0.0129243185516042\\
29 0.0157292867716717\\
30 0.0181485597170937\\
31 0.0197405955909792\\
32 0.0214280134005525\\
33 0.0234077197630761\\
34 0.024543725615733\\
35 0.0260036622860861\\
36 0.0257985593282508\\
37 0.0258877001373897\\
38 0.0255655740991789\\
39 0.0248593824868734\\
40 0.0240625530692966\\
41 0.0233388585117094\\
42 0.0233420362872477\\
43 0.0233776065477296\\
44 0.0236985009130358\\
45 0.0231703709354587\\
46 0.0235679079091185\\
47 0.0241759965295183\\
48 0.0247735947049942\\
49 0.0239494407903752\\
50 0.0237913498577125\\
51 0.0242499308639723\\
52 0.0242907881461539\\
53 0.0242285575381382\\
54 0.0239909041621509\\
55 0.0235434713511943\\
56 0.0225392758805771\\
57 0.0224639647460321\\
58 0.0213714721433276\\
59 0.0213820906472169\\
60 0.0212638832498221\\
61 0.0207460483105134\\
62 0.0199695137443326\\
63 0.0199935085662729\\
64 0.0197413221180477\\
65 0.019785226673932\\
66 0.0191691497914204\\
67 0.019123426622735\\
68 0.0186706120321772\\
69 0.0186362729268733\\
70 0.0183739935883692\\
71 0.0185400547750588\\
72 0.0186162074556161\\
73 0.018615492609265\\
74 0.0180824950089452\\
75 0.0188562999375153\\
76 0.0200972290130828\\
77 0.0203500438076866\\
78 0.0208251403001203\\
79 0.0207536176101537\\
80 0.0208351369392139\\
81 0.0204827013834637\\
82 0.0201944574772355\\
83 0.0191908284257262\\
84 0.0193585896046434\\
85 0.0193238215902483\\
86 0.018683741133142\\
87 0.0169124489298432\\
88 0.016839786847072\\
89 0.0166884765303677\\
90 0.0163594501528882\\
91 0.0161072999936089\\
92 0.0157800298466983\\
93 0.0165885236465939\\
94 0.0173028756002066\\
95 0.0171974817223245\\
96 0.0172437171395051\\
97 0.0179375080075062\\
98 0.0182743546442268\\
99 0.0184435454907156\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.30725732530959\\
4 1.65725718924014\\
5 1.25839922636236\\
6 1.1758088326993\\
7 1.32268396090829\\
8 1.99068352042047\\
9 1.71701110224487\\
10 1.29673379859383\\
11 1.11200341051766\\
12 1.24973098095494\\
13 1.07818464914736\\
14 0.959681151227851\\
15 1.4466599880295\\
16 1.39569222318834\\
17 1.37999582082392\\
18 1.31634166642322\\
19 1.11904691539136\\
20 1.2819921577563\\
21 1.16715332982149\\
22 0.868409635239452\\
23 2.16824329766857\\
24 0.246892539407735\\
25 0.499514191267904\\
26 0.00688014521737549\\
27 0.0100434907136002\\
28 0.0130071621798641\\
29 0.015785154440409\\
30 0.0181805068351526\\
31 0.0197793453242453\\
32 0.0218007707334065\\
33 0.023507549174938\\
34 0.0245579639022226\\
35 0.026016495430907\\
36 0.0258817248246349\\
37 0.0259138112535871\\
38 0.0255248092130769\\
39 0.02485690388141\\
40 0.0240585902661926\\
41 0.0234941402222009\\
42 0.0236247928134234\\
43 0.0237363991423341\\
44 0.0241427878043658\\
45 0.0235313638662053\\
46 0.0240122363613693\\
47 0.024607251991081\\
48 0.0252040491065319\\
49 0.0245591072033305\\
50 0.0244002911151806\\
51 0.0248851828887653\\
52 0.0249333744867705\\
53 0.0245318760450791\\
54 0.0242485119882981\\
55 0.0237950461131647\\
56 0.0227743145236558\\
57 0.0226912482905021\\
58 0.0216476665471572\\
59 0.0217083542471241\\
60 0.0215892441047334\\
61 0.0212034086391045\\
62 0.0204012420418337\\
63 0.0204193881060184\\
64 0.0200430919329423\\
65 0.0200503330097135\\
66 0.0194219275716625\\
67 0.0194873766893766\\
68 0.0190287683564884\\
69 0.0190355768401429\\
70 0.0188427821925777\\
71 0.0191255990741433\\
72 0.0192066711697179\\
73 0.0192842921853589\\
74 0.0190057211849418\\
75 0.0196016283611737\\
76 0.0207966637621524\\
77 0.0210562883577643\\
78 0.0215484041135941\\
79 0.0214014357866454\\
80 0.0215574597077127\\
81 0.0213030822475718\\
82 0.0212032367781529\\
83 0.0205463414195279\\
84 0.0206677172993613\\
85 0.0208223488000448\\
86 0.0201830263313085\\
87 0.0184984789872112\\
88 0.0184515627819132\\
89 0.0184245636392347\\
90 0.0181389847413034\\
91 0.017843876384217\\
92 0.0174817430091311\\
93 0.0184329022714449\\
94 0.0197095174823092\\
95 0.0185670173525745\\
96 0.018650377645194\\
97 0.0191749737733498\\
98 0.0194719187543341\\
99 0.0196768033664504\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.28436394114599\\
4 1.63882737177946\\
5 1.24527206353988\\
6 1.16453502768276\\
7 1.33304902726811\\
8 2.00686127348303\\
9 1.72880364008624\\
10 1.30340911495047\\
11 1.11615462661987\\
12 1.2521874928165\\
13 1.07848317933668\\
14 0.95700830554419\\
15 1.43274244953071\\
16 1.38791075368749\\
17 1.37387399441636\\
18 1.30702976967985\\
19 1.11166056135014\\
20 1.28730334991005\\
21 1.17060679262403\\
22 0.87924700288596\\
23 2.19739198619292\\
24 0.253830021422688\\
25 0.51371175587436\\
26 0.00700209594050741\\
27 0.0102318947173763\\
28 0.0132617662027543\\
29 0.0161728520766481\\
30 0.0186812574093773\\
31 0.0200794186279134\\
32 0.0221079163511863\\
33 0.0241532953903573\\
34 0.025310846537965\\
35 0.0267719276249067\\
36 0.0264386239098042\\
37 0.0265505559336424\\
38 0.0261034377924038\\
39 0.0252096058635634\\
40 0.0244055214820925\\
41 0.0238200437007019\\
42 0.0239056568724225\\
43 0.0240227628370373\\
44 0.0244302972886791\\
45 0.0238896883658366\\
46 0.0242546189645723\\
47 0.0247586841187966\\
48 0.025405633725736\\
49 0.024740097881997\\
50 0.0246986441727515\\
51 0.0252068760248277\\
52 0.025091481424116\\
53 0.024993548976944\\
54 0.0245044380971381\\
55 0.0239323771141556\\
56 0.0228926854329813\\
57 0.0227600022225057\\
58 0.0215525222318112\\
59 0.0215910644610951\\
60 0.0214710554166875\\
61 0.0210210678260738\\
62 0.0202359149426377\\
63 0.0202696540588095\\
64 0.0199429214827899\\
65 0.019980522214331\\
66 0.019421873994159\\
67 0.0194968148341067\\
68 0.0190262190654855\\
69 0.019027519618722\\
70 0.0188241461848561\\
71 0.0191074687672708\\
72 0.0191669901110247\\
73 0.0189574121057471\\
74 0.0186981890877601\\
75 0.0194885706105766\\
76 0.0206992211911473\\
77 0.0209622925134655\\
78 0.0214327036228028\\
79 0.021331669681563\\
80 0.0214342897557127\\
81 0.0210506419190325\\
82 0.0208310209190846\\
83 0.0203000143964401\\
84 0.0204777892903925\\
85 0.0203962315942261\\
86 0.0197126829940885\\
87 0.0180691568394683\\
88 0.0180865943285934\\
89 0.0180506117792866\\
90 0.0177663361710984\\
91 0.0174484092332616\\
92 0.0170880254777051\\
93 0.0180602225654074\\
94 0.0192444378417796\\
95 0.0191220669784932\\
96 0.0191992489969742\\
97 0.0199739001646214\\
98 0.0200247946146595\\
99 0.0200035788943506\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.31040438610177\\
4 1.65862823885282\\
5 1.24767794393428\\
6 1.1697717057036\\
7 1.33023664407017\\
8 1.99829787195656\\
9 1.71579545126354\\
10 1.29404960198554\\
11 1.10647653048565\\
12 1.24403404691332\\
13 1.07213412290167\\
14 0.952877357398898\\
15 1.43721740021528\\
16 1.39194238037186\\
17 1.37341580510203\\
18 1.30821529756892\\
19 1.11389297040361\\
20 1.29128635921081\\
21 1.1667771574109\\
22 0.877529597375614\\
23 2.19243240788689\\
24 0.250407255765017\\
25 0.50729488728814\\
26 0.00698320862646521\\
27 0.0101809981351018\\
28 0.0131288234158743\\
29 0.0160157978421782\\
30 0.0185024467694079\\
31 0.0201127072352815\\
32 0.0215588234764292\\
33 0.0234396317423567\\
34 0.0245872882655889\\
35 0.0260875371921433\\
36 0.0258996599556247\\
37 0.0258646675949469\\
38 0.0254819736666991\\
39 0.0248385720046077\\
40 0.0240062597821631\\
41 0.0233786951575298\\
42 0.0235029355757766\\
43 0.0235645557962383\\
44 0.0239614438352409\\
45 0.023293381951213\\
46 0.0238177825280553\\
47 0.0244273935108072\\
48 0.0250065574872226\\
49 0.0243520974034493\\
50 0.0243102144146703\\
51 0.0247218420418501\\
52 0.0247570748156738\\
53 0.0246956379158033\\
54 0.024443417267824\\
55 0.0239899424143284\\
56 0.0228699670371846\\
57 0.0227769019115128\\
58 0.021680541815163\\
59 0.0217352722909148\\
60 0.02158022103378\\
61 0.0211716765007495\\
62 0.0202553576971533\\
63 0.020287573953\\
64 0.0200442566436731\\
65 0.0200945237930603\\
66 0.0195393062009768\\
67 0.0196335045165791\\
68 0.0191603714304221\\
69 0.0191327224384633\\
70 0.0189131662987355\\
71 0.0191249548618568\\
72 0.0191962987956315\\
73 0.0193363168410705\\
74 0.0190725984708097\\
75 0.0197457814732199\\
76 0.0210279949989482\\
77 0.0211516569836713\\
78 0.0215731882359442\\
79 0.0214278980697377\\
80 0.0215813529285531\\
81 0.0213200192904048\\
82 0.0212158819117675\\
83 0.0206176391697984\\
84 0.0207451820241944\\
85 0.0209104967850842\\
86 0.0202356084570499\\
87 0.0184757633146464\\
88 0.0184927592666315\\
89 0.0184400353037866\\
90 0.0180396724936758\\
91 0.0175703178529744\\
92 0.0172240282974235\\
93 0.0181877919958761\\
94 0.0194425766725608\\
95 0.0193716272451684\\
96 0.0193702854566451\\
97 0.0201246542917624\\
98 0.0204590522072454\\
99 0.0199748062832395\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.2902964026194\\
4 1.64553779159558\\
5 1.2498074675167\\
6 1.17094186075105\\
7 1.3401081866246\\
8 2.01748391920853\\
9 1.7430029295513\\
10 1.30885172648384\\
11 1.12402351304936\\
12 1.24264326923366\\
13 1.0702646540594\\
14 0.946673931751192\\
15 1.41941935648731\\
16 1.360601500281\\
17 1.34592154982952\\
18 1.28794811790271\\
19 1.09899415705508\\
20 1.27502952466643\\
21 1.15933138996604\\
22 0.866799720417649\\
23 2.12049922665539\\
24 0.24221486430531\\
25 0.490542571723471\\
26 0.00671489673162537\\
27 0.0097719655071665\\
28 0.0126450624879787\\
29 0.015435482671557\\
30 0.0177864867785863\\
31 0.0192735456687257\\
32 0.0211294925377695\\
33 0.0229907319863325\\
34 0.0239989299631881\\
35 0.0253612290147125\\
36 0.0252165138517702\\
37 0.0252337918451855\\
38 0.0249076157592424\\
39 0.0240490318419295\\
40 0.0232820315851215\\
41 0.0226414475928229\\
42 0.0227588470051258\\
43 0.0227318031051571\\
44 0.0230802658696389\\
45 0.0225045495796196\\
46 0.0230080130971753\\
47 0.0232606532366402\\
48 0.0238805497014864\\
49 0.0231641049446476\\
50 0.0231117666629237\\
51 0.0235457409040025\\
52 0.0232872380527271\\
53 0.022979386380078\\
54 0.0227158873347464\\
55 0.0222280513925968\\
56 0.0210097340840168\\
57 0.0209191372243766\\
58 0.0199198579333146\\
59 0.0199649662006255\\
60 0.0198526351398039\\
61 0.0193182997228618\\
62 0.0185887067411884\\
63 0.0185734892381334\\
64 0.0182900175327267\\
65 0.018334739189359\\
66 0.0175369568049956\\
67 0.0174766176345309\\
68 0.0170238733894643\\
69 0.0169091735377107\\
70 0.0166100006952771\\
71 0.0168608894768743\\
72 0.0169364235054828\\
73 0.0170582189051946\\
74 0.0168133606277551\\
75 0.0175220776861457\\
76 0.0186605302560395\\
77 0.0187767699535929\\
78 0.019213616076746\\
79 0.0190486329820767\\
80 0.0188669917315206\\
81 0.0182034244473421\\
82 0.0180650454524428\\
83 0.0174747060257433\\
84 0.0176293194550342\\
85 0.0177728113859102\\
86 0.0172410194498115\\
87 0.0158025406187537\\
88 0.0157943978427775\\
89 0.0157583991682883\\
90 0.0154778677660936\\
91 0.0152155654977455\\
92 0.0147823055270886\\
93 0.0156251714759237\\
94 0.0166521351137344\\
95 0.0163285296471671\\
96 0.0161845344228614\\
97 0.0166600569691904\\
98 0.0169695505816628\\
99 0.017130306312667\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.27517863607503\\
4 1.63247453156768\\
5 1.23988874042078\\
6 1.15935245360053\\
7 1.32724604399049\\
8 1.99633470996993\\
9 1.72421058561138\\
10 1.29830633573218\\
11 1.11029914642467\\
12 1.24693698691639\\
13 1.07601616709305\\
14 0.957780482750186\\
15 1.44612107039812\\
16 1.38371987447341\\
17 1.37186296852006\\
18 1.30665604255431\\
19 1.11601450488916\\
20 1.28016993211773\\
21 1.16572746347227\\
22 0.877150603336374\\
23 2.20494846427336\\
24 0.238773015000798\\
25 0.483747285872367\\
26 0.00666175347824404\\
27 0.0097277527364503\\
28 0.0123569620259932\\
29 0.0150735139712854\\
30 0.0174162913300394\\
31 0.0188871869083231\\
32 0.020797576394759\\
33 0.0227193315194742\\
34 0.0238298734749077\\
35 0.0252224819868524\\
36 0.0250663884825913\\
37 0.0251449110035719\\
38 0.0248318653496163\\
39 0.0241541079994542\\
40 0.0232761895187239\\
41 0.0227308385767483\\
42 0.0228632207775117\\
43 0.0226229028169349\\
44 0.0228833267202381\\
45 0.0223743112599384\\
46 0.022869225285809\\
47 0.0234602398290025\\
48 0.0240513760532217\\
49 0.0233722483679384\\
50 0.0233326568799502\\
51 0.023731318188736\\
52 0.0237132083563741\\
53 0.0235993398351379\\
54 0.023383156277978\\
55 0.0229489212852136\\
56 0.021959018092615\\
57 0.0217558512002637\\
58 0.0206308473618686\\
59 0.0206316651447818\\
60 0.0204936248447823\\
61 0.0199233781760698\\
62 0.019037370434378\\
63 0.0190544932048495\\
64 0.0188254073296843\\
65 0.0188196042357337\\
66 0.0182872703530133\\
67 0.0183333964243692\\
68 0.0178988241351146\\
69 0.017844832594714\\
70 0.0176025994175916\\
71 0.0177870898960414\\
72 0.017862156027509\\
73 0.0178415666353123\\
74 0.0175987756167633\\
75 0.0183238360746389\\
76 0.0194289068347716\\
77 0.0194469209875381\\
78 0.0199022553521866\\
79 0.0198597212531929\\
80 0.0199722738692334\\
81 0.0196839646175928\\
82 0.0195750578389819\\
83 0.0190674655472146\\
84 0.0192382139010535\\
85 0.019331920371258\\
86 0.0185935858539843\\
87 0.0170427404971998\\
88 0.0168702004688184\\
89 0.0166804770239981\\
90 0.0163344669930638\\
91 0.0160472903997453\\
92 0.0153315020409796\\
93 0.0161966273491492\\
94 0.0172992162902542\\
95 0.0172411945684957\\
96 0.0173272292612069\\
97 0.0176742685955934\\
98 0.0179953214333816\\
99 0.0181757856358641\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.31443810314652\\
4 1.66325053648273\\
5 1.24275922724566\\
6 1.1664521017856\\
7 1.33619188674708\\
8 1.98381748543207\\
9 1.67775966428978\\
10 1.24915042607253\\
11 1.0691889346548\\
12 1.20122519570603\\
13 1.03528883213183\\
14 0.920894982927757\\
15 1.38380037111082\\
16 1.34069553829129\\
17 1.32580896340662\\
18 1.2386818800885\\
19 1.05572532616912\\
20 1.2211886515568\\
21 1.10785196924064\\
22 0.830563981692704\\
23 2.07630412603374\\
24 0.239550610127376\\
25 0.484554561908849\\
26 0.00663521592170909\\
27 0.00963260728843841\\
28 0.0124788317685962\\
29 0.0152571882045456\\
30 0.0176404638371819\\
31 0.0191168598938222\\
32 0.0210653148113339\\
33 0.0230196228597408\\
34 0.0239315893907748\\
35 0.0254001976374389\\
36 0.0252405719312855\\
37 0.0251469052899851\\
38 0.0247134172024005\\
39 0.0240244705795492\\
40 0.0232552156126046\\
41 0.0226600258966278\\
42 0.0228023913105915\\
43 0.0228869649222704\\
44 0.0231676946188636\\
45 0.0225553441619354\\
46 0.0229711726382473\\
47 0.023566140800969\\
48 0.0239516665772251\\
49 0.0233388967486063\\
50 0.0232944251375885\\
51 0.0236618503711609\\
52 0.023704383035623\\
53 0.0236054160176455\\
54 0.0233864204911741\\
55 0.0229617727170599\\
56 0.0219822522799443\\
57 0.0217864620110168\\
58 0.0203010247570673\\
59 0.0203634701727727\\
60 0.0202536091395737\\
61 0.0197058900491855\\
62 0.0189741240150981\\
63 0.0184763715514942\\
64 0.0181549867295521\\
65 0.0181969944857534\\
66 0.0177017057650148\\
67 0.0177813270858357\\
68 0.0173314836339478\\
69 0.0171621595703287\\
70 0.0169704266928597\\
71 0.0172140976757734\\
72 0.0172615917034942\\
73 0.0173696460889669\\
74 0.017128365539582\\
75 0.0178542344359652\\
76 0.019029997830097\\
77 0.0192407889606095\\
78 0.0196481017282436\\
79 0.0195788196652458\\
80 0.0197163719766923\\
81 0.0194640286815579\\
82 0.0193751014025657\\
83 0.0185264956781498\\
84 0.0185379197308901\\
85 0.0185651792308073\\
86 0.0179546841396224\\
87 0.0164623979722556\\
88 0.0164570580264038\\
89 0.0164028989761982\\
90 0.0161501566368276\\
91 0.0155411208714235\\
92 0.0152254711518847\\
93 0.016019750667978\\
94 0.0170316755258226\\
95 0.0169743931633744\\
96 0.0169448558280565\\
97 0.017571436485182\\
98 0.0179050175512351\\
99 0.0181096236234246\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.29908113069802\\
4 1.6479655006308\\
5 1.24756718825524\\
6 1.17107354954199\\
7 1.34049429535468\\
8 2.01641304157785\\
9 1.73833075243422\\
10 1.31236560327136\\
11 1.12396493266779\\
12 1.26159380134963\\
13 1.08488196026124\\
14 0.964047845536459\\
15 1.4384304674343\\
16 1.38852200734674\\
17 1.37095856280565\\
18 1.30585009575085\\
19 1.11360180849358\\
20 1.29086318800753\\
21 1.17414163616703\\
22 0.880295545304037\\
23 2.20185849468236\\
24 0.251721670674657\\
25 0.506939933027161\\
26 0.00697989158248116\\
27 0.0101896591810773\\
28 0.0131947278424331\\
29 0.0160611266148338\\
30 0.0185498883348393\\
31 0.0200089337337061\\
32 0.0219489556404335\\
33 0.0237867380598026\\
34 0.0248785740719503\\
35 0.0263067538799318\\
36 0.0261436358780937\\
37 0.0261356797127818\\
38 0.0258105085834245\\
39 0.0250828052756334\\
40 0.0242052036506257\\
41 0.0235186560679107\\
42 0.0234918271853218\\
43 0.0233984668014696\\
44 0.0237995407771602\\
45 0.0232409702479247\\
46 0.0237450922048313\\
47 0.0243577898220787\\
48 0.0250019877436883\\
49 0.0243970566254545\\
50 0.0243561681515715\\
51 0.0248184224373064\\
52 0.0247734917766971\\
53 0.0247108545335416\\
54 0.0244607345057002\\
55 0.0239609166026004\\
56 0.0229469972701062\\
57 0.0228593526893376\\
58 0.0218091366749639\\
59 0.0218755755699918\\
60 0.021755809937295\\
61 0.0213412275086964\\
62 0.0205444562766924\\
63 0.020445726276801\\
64 0.0199172770416697\\
65 0.0199001714093476\\
66 0.0191611075040364\\
67 0.0192514182957966\\
68 0.0187949377768807\\
69 0.0188099803114987\\
70 0.0186069844651294\\
71 0.0188972459380291\\
72 0.0189822572760341\\
73 0.0190854994364139\\
74 0.0187924771321385\\
75 0.0195588692830009\\
76 0.0207750192072548\\
77 0.020839696881779\\
78 0.0213270705001016\\
79 0.0212584498129941\\
80 0.0214113101593579\\
81 0.0211918648806356\\
82 0.0210567045676705\\
83 0.0204753314278199\\
84 0.0205568683025674\\
85 0.0207201767528997\\
86 0.0199085118735042\\
87 0.018233409887453\\
88 0.0182511531982464\\
89 0.0182242816001686\\
90 0.0178598612431859\\
91 0.0175341877677423\\
92 0.0171019947225198\\
93 0.017994966505254\\
94 0.0188427929796769\\
95 0.0187715442817865\\
96 0.0188671884213936\\
97 0.0196282991912893\\
98 0.019679129748269\\
99 0.0197248329358517\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.29478790476905\\
4 1.64513588152118\\
5 1.25036311144815\\
6 1.17409253519316\\
7 1.3440318089007\\
8 2.02191661102069\\
9 1.74631687379838\\
10 1.31713963134444\\
11 1.12695263663434\\
12 1.26724613300057\\
13 1.08440612510023\\
14 0.957437316440399\\
15 1.43785317781034\\
16 1.39315045402277\\
17 1.38066081564551\\
18 1.31922818645417\\
19 1.12539073005022\\
20 1.30599444141603\\
21 1.19025945277936\\
22 0.898358921784586\\
23 2.24219577126975\\
24 0.250719994041755\\
25 0.502916832260384\\
26 0.00691875750062572\\
27 0.0100875860825013\\
28 0.0130561049888777\\
29 0.0159409563375075\\
30 0.0179342972461241\\
31 0.0194708647953042\\
32 0.0214506631232216\\
33 0.0234113114709916\\
34 0.0245121607521255\\
35 0.0259317195474895\\
36 0.0257991338495447\\
37 0.0258572891985374\\
38 0.0254545578523695\\
39 0.0248156096148172\\
40 0.0240129843696137\\
41 0.0234410507927803\\
42 0.0235646346107347\\
43 0.023661101822221\\
44 0.0240524437138684\\
45 0.0232321402453607\\
46 0.0236186032509033\\
47 0.024172907635104\\
48 0.0245289673406194\\
49 0.0238655996849751\\
50 0.0236950925212806\\
51 0.0241758674067399\\
52 0.0242174072995564\\
53 0.0241550726525963\\
54 0.0239353040902349\\
55 0.0234865344218891\\
56 0.0224832580059379\\
57 0.0224180868109612\\
58 0.0212071606756101\\
59 0.0212709842543643\\
60 0.0210625128681648\\
61 0.0206847992906036\\
62 0.019883830654657\\
63 0.01986533618053\\
64 0.019606843144251\\
65 0.0193648538739648\\
66 0.0187936671956967\\
67 0.0188443817093909\\
68 0.0183988778257277\\
69 0.0184131125066871\\
70 0.0181449074225374\\
71 0.0183149173491268\\
72 0.0183839125793361\\
73 0.0185104503822623\\
74 0.0181880689841154\\
75 0.0188539634388784\\
76 0.0200503975845164\\
77 0.0202887352898956\\
78 0.0205007097503053\\
79 0.0204637891226218\\
80 0.020486574841614\\
81 0.0202564434945882\\
82 0.020123760190124\\
83 0.0195981173581985\\
84 0.019719518979488\\
85 0.0197850916881305\\
86 0.0191178172542063\\
87 0.0174694657266405\\
88 0.0172070496781453\\
89 0.0169988322675909\\
90 0.0165438307575718\\
91 0.0162111629983753\\
92 0.0157351295909619\\
93 0.0166315382555514\\
94 0.0177584675035629\\
95 0.0176221476652788\\
96 0.0176688172721128\\
97 0.0183815134970913\\
98 0.0187144685183285\\
99 0.0188673323547646\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.30970042618901\\
4 1.65675075897344\\
5 1.25795737297243\\
6 1.16093964067563\\
7 1.3292284717037\\
8 2.00110206074612\\
9 1.72528270669426\\
10 1.29164688982952\\
11 1.10460908550096\\
12 1.23444073874553\\
13 1.0631540652923\\
14 0.940571191736168\\
15 1.41827981280805\\
16 1.37146123708756\\
17 1.35648180411388\\
18 1.29347320849761\\
19 1.10427359788666\\
20 1.27520589630425\\
21 1.15874345564555\\
22 0.870969551923733\\
23 2.16084640970437\\
24 0.247278462042055\\
25 0.49885719973749\\
26 0.00687361915298627\\
27 0.0100388711742174\\
28 0.0130118751769865\\
29 0.0158032042611419\\
30 0.0182487121122408\\
31 0.0198535505167265\\
32 0.0216393524183051\\
33 0.0236265419676513\\
34 0.0247764940324334\\
35 0.0262979464699445\\
36 0.0261248718346702\\
37 0.0262388376956511\\
38 0.0259109736177322\\
39 0.0252513952807329\\
40 0.0244270547186679\\
41 0.0237957243728684\\
42 0.0239383070842616\\
43 0.0239692234409442\\
44 0.0243817715255514\\
45 0.0238260119382115\\
46 0.0239868296264979\\
47 0.0245931150853133\\
48 0.0252547384222129\\
49 0.0245204223758228\\
50 0.0244754268288683\\
51 0.0249753815698659\\
52 0.024910642795571\\
53 0.0247328593843101\\
54 0.0245067076013375\\
55 0.024054173656738\\
56 0.0230445427130351\\
57 0.0229868663073108\\
58 0.0217726385161131\\
59 0.0218272016871376\\
60 0.0216792035074514\\
61 0.0211898690718882\\
62 0.0203669148404839\\
63 0.0204014608098989\\
64 0.0201571853312125\\
65 0.0201464519378678\\
66 0.0193810392244369\\
67 0.0194744802895714\\
68 0.0190125825887091\\
69 0.0190264676450987\\
70 0.018834516866526\\
71 0.0188191346666769\\
72 0.0185688433513873\\
73 0.0186603989618843\\
74 0.0184062404735932\\
75 0.0191834172971991\\
76 0.0204088801168013\\
77 0.0205626915834272\\
78 0.0210338554001852\\
79 0.020985451223136\\
80 0.0210890298361091\\
81 0.0208701325251344\\
82 0.0207716912865685\\
83 0.0201972423724346\\
84 0.020281175578899\\
85 0.0203354780263555\\
86 0.0197035428468323\\
87 0.0180672827717804\\
88 0.0180772544711763\\
89 0.0178494170392271\\
90 0.0175398976188957\\
91 0.0172662880201903\\
92 0.0168414777278447\\
93 0.0176342276722885\\
94 0.0187296689174308\\
95 0.018667989831154\\
96 0.0187633616823895\\
97 0.0194331676144935\\
98 0.0197773188856076\\
99 0.0199645249169259\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.30403570357958\\
4 1.64826208801042\\
5 1.25152433593865\\
6 1.17425234252819\\
7 1.34176461809872\\
8 2.0177935582977\\
9 1.74122159374657\\
10 1.31139745750796\\
11 1.12275751593502\\
12 1.26239860174993\\
13 1.08569059940217\\
14 0.961641408839272\\
15 1.44637752490852\\
16 1.38583623694519\\
17 1.37151160611966\\
18 1.31448543894315\\
19 1.11883530849002\\
20 1.29528986257318\\
21 1.15649235759244\\
22 0.869469045455971\\
23 2.14930618508837\\
24 0.245676955405011\\
25 0.497764224129808\\
26 0.00685182071177764\\
27 0.0100124112546882\\
28 0.0129810268033774\\
29 0.0158723322286569\\
30 0.0183053484814171\\
31 0.0197661350350834\\
32 0.021667746513825\\
33 0.0236511469268058\\
34 0.0248093901234173\\
35 0.0262716324798981\\
36 0.0260085355793743\\
37 0.0260072542055288\\
38 0.0256499138543052\\
39 0.0249609835815054\\
40 0.0240680052660916\\
41 0.0234967513184062\\
42 0.0236451729838855\\
43 0.0235864743707621\\
44 0.0239774659933485\\
45 0.0234412750512006\\
46 0.0237891021970928\\
47 0.0243063896253738\\
48 0.0248908886993187\\
49 0.0239250814111216\\
50 0.0238622131839516\\
51 0.0242208671173679\\
52 0.0242694072013793\\
53 0.0242100300672926\\
54 0.0239882985154749\\
55 0.023500839577934\\
56 0.0225098090404999\\
57 0.0224434303062934\\
58 0.0212139112934749\\
59 0.0212297168111097\\
60 0.0211134394290143\\
61 0.0206975021817908\\
62 0.0199211962232953\\
63 0.0199354810510134\\
64 0.0194278449572339\\
65 0.0194633400645005\\
66 0.0189278191583161\\
67 0.018931856713723\\
68 0.0184843569862037\\
69 0.0184790912497254\\
70 0.0181304898977595\\
71 0.0184073461736655\\
72 0.0184164074780404\\
73 0.0184686395137479\\
74 0.0181263464139735\\
75 0.0188941571438441\\
76 0.0201155279224596\\
77 0.0203614002305054\\
78 0.0207817142392624\\
79 0.0207492471069854\\
80 0.0208385904813154\\
81 0.0205824741496652\\
82 0.0203801235233496\\
83 0.0198000882296863\\
84 0.0198236849942206\\
85 0.0197308391546876\\
86 0.0190806831064634\\
87 0.0174591303532757\\
88 0.0170062976622368\\
89 0.0169753393558476\\
90 0.016715008148816\\
91 0.0163950669816938\\
92 0.0160693531693143\\
93 0.0167073654943002\\
94 0.0177643161510389\\
95 0.0176957946627338\\
96 0.0176967911843425\\
97 0.0183985114465031\\
98 0.0186791655043986\\
99 0.0188571238585563\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 2.30836390619724\\
4 1.65075890307062\\
5 1.24747775168883\\
6 1.17082177584177\\
7 1.32856408208366\\
8 1.99601734079932\\
9 1.72551997599723\\
10 1.30019480127979\\
11 1.11524736858492\\
12 1.24880019048335\\
13 1.06583400502142\\
14 0.948112593888359\\
15 1.42997605309094\\
16 1.38377736118437\\
17 1.36852083301644\\
18 1.30841126376779\\
19 1.11730431080735\\
20 1.28409862308147\\
21 1.16546789848059\\
22 0.875386121090284\\
23 2.18644846342727\\
24 0.250643095416848\\
25 0.50594624257214\\
26 0.00693367149564907\\
27 0.0101294879087377\\
28 0.0131298541212277\\
29 0.0160081372534552\\
30 0.0184661453444991\\
31 0.019822754154154\\
32 0.0216920463688313\\
33 0.0236962706486017\\
34 0.0248539954530084\\
35 0.0262439527124516\\
36 0.0260923131701818\\
37 0.0262117022629806\\
38 0.0257447229121251\\
39 0.0250579136567433\\
40 0.0242542915075446\\
41 0.0236553913588544\\
42 0.0236371286330562\\
43 0.0237484298901819\\
44 0.0241578214996684\\
45 0.0236234761232135\\
46 0.0240581932165668\\
47 0.0246660447997709\\
48 0.0253073529355768\\
49 0.0246490741320117\\
50 0.0245656482045883\\
51 0.0250641882675434\\
52 0.0246269263246701\\
53 0.0242010447684014\\
54 0.0239814509252781\\
55 0.0235302851074473\\
56 0.0225264000108276\\
57 0.0224503612480372\\
58 0.021426071912421\\
59 0.0214246778770996\\
60 0.0213112781309707\\
61 0.0209099452034054\\
62 0.0201237681162664\\
63 0.0201516081354886\\
64 0.0199037417033758\\
65 0.0197455157048069\\
66 0.0191072858964247\\
67 0.0191336245664659\\
68 0.0185332410882654\\
69 0.0185019343223895\\
70 0.0181570950950832\\
71 0.018329978407648\\
72 0.018407706984453\\
73 0.0185336230291293\\
74 0.018094775727965\\
75 0.0188541300522624\\
76 0.0199915278229145\\
77 0.0201205485301215\\
78 0.0205864617345954\\
79 0.0201359337777116\\
80 0.0202050739836095\\
81 0.0199894792873156\\
82 0.0198690117771043\\
83 0.0191675082981963\\
84 0.0193322469356552\\
85 0.0194715638156883\\
86 0.0188894786457845\\
87 0.0173117863530258\\
88 0.0172095830354509\\
89 0.0171798452327171\\
90 0.0169043179170799\\
91 0.0166160996777247\\
92 0.0162764938945238\\
93 0.0171684488114406\\
94 0.0183128083937396\\
95 0.0182520721583323\\
96 0.0183437457257593\\
97 0.0187940352143105\\
98 0.019002616290847\\
99 0.0191542295168113\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.31366771145859\\
4 -1.66221503816347\\
5 -1.26338613601325\\
6 -1.18566295911069\\
7 -1.35730950155347\\
8 -2.04355590705445\\
9 -1.76330469669072\\
10 -1.32852308564817\\
11 -1.13686905378483\\
12 -1.27487072060896\\
13 -1.09831861623866\\
14 -0.974782878168409\\
15 -1.4713184510942\\
16 -1.42545920948763\\
17 -1.41248236659717\\
18 -1.35379727171986\\
19 -1.15317991086883\\
20 -1.34122649031169\\
21 -1.21497375509086\\
22 -0.896113584946381\\
23 -2.24109520094753\\
24 -0.257920062701745\\
25 -0.522547468330915\\
26 -0.00720469676859498\\
27 -0.0105249438124014\\
28 -0.0136315893453134\\
29 -0.0166716652448422\\
30 -0.0192660755921187\\
31 -0.0209204562782517\\
32 -0.023055215398862\\
33 -0.0251263694893683\\
34 -0.0259849330438105\\
35 -0.027111256025381\\
36 -0.026810792185173\\
37 -0.0268525742663597\\
38 -0.0265010908505957\\
39 -0.025718620839414\\
40 -0.0248952468292823\\
41 -0.0241602008969227\\
42 -0.0242706733441081\\
43 -0.0242805976771124\\
44 -0.0245517520838824\\
45 -0.0239218224712053\\
46 -0.0243543930348413\\
47 -0.0248968160078908\\
48 -0.0254747133878573\\
49 -0.0247960840948222\\
50 -0.0247252603632789\\
51 -0.0250113500128478\\
52 -0.0250386157038795\\
53 -0.0249754623989968\\
54 -0.0246971002442854\\
55 -0.0242030061851898\\
56 -0.0232011242779773\\
57 -0.0231656357570714\\
58 -0.0220400717622263\\
59 -0.0220924357287202\\
60 -0.021970602380888\\
61 -0.0215346257094803\\
62 -0.0206763990148455\\
63 -0.0206354731124412\\
64 -0.0203598342195076\\
65 -0.0204115301614111\\
66 -0.0198615330148938\\
67 -0.0197871208613996\\
68 -0.0193177257663659\\
69 -0.0192313980763738\\
70 -0.0190206820176163\\
71 -0.0192308417024777\\
72 -0.0193156528258792\\
73 -0.0193813360412272\\
74 -0.0191226684780345\\
75 -0.019940044894439\\
76 -0.0211572869273551\\
77 -0.0214319110129389\\
78 -0.0219385439453178\\
79 -0.0218997134125431\\
80 -0.0216320263672439\\
81 -0.0212464540181208\\
82 -0.0211498656714433\\
83 -0.0205910722381767\\
84 -0.0205889853104623\\
85 -0.0207574293386248\\
86 -0.0201256306338618\\
87 -0.018444369155262\\
88 -0.0183277839539886\\
89 -0.0182155180848466\\
90 -0.0179414341352891\\
91 -0.0174158846237785\\
92 -0.0170479586525708\\
93 -0.0180289813571189\\
94 -0.0189662496490167\\
95 -0.0188343536213198\\
96 -0.0189016310530065\\
97 -0.0195440463835005\\
98 -0.0199204156185733\\
99 -0.0200726242389197\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.30589324419155\\
4 -1.6558876654097\\
5 -1.25854530065988\\
6 -1.17501788362108\\
7 -1.33910734931155\\
8 -2.01597407107554\\
9 -1.73981229880318\\
10 -1.31363087779793\\
11 -1.12477304787135\\
12 -1.25988183345409\\
13 -1.08301183343368\\
14 -0.962390965478278\\
15 -1.44717703684788\\
16 -1.39363423377589\\
17 -1.37851818895376\\
18 -1.32090975340296\\
19 -1.12728456755169\\
20 -1.30447659989167\\
21 -1.16701953365226\\
22 -0.869970883467196\\
23 -2.17555612485725\\
24 -0.248629710139641\\
25 -0.503724601722927\\
26 -0.0069289282861197\\
27 -0.0101226151336971\\
28 -0.0131134529893718\\
29 -0.0160205189712827\\
30 -0.018511331680943\\
31 -0.0199158658188247\\
32 -0.0219488660545439\\
33 -0.0237663208123674\\
34 -0.0249303887520565\\
35 -0.026442273212033\\
36 -0.0262144198897714\\
37 -0.0262766848539991\\
38 -0.0259392491706992\\
39 -0.0252713269021498\\
40 -0.0243666709135526\\
41 -0.0237923012128649\\
42 -0.0239358790029789\\
43 -0.024037641750023\\
44 -0.0244504206847102\\
45 -0.0238593753452777\\
46 -0.0243922484720168\\
47 -0.0249642330938574\\
48 -0.0255288398696618\\
49 -0.0248570147343178\\
50 -0.0247954955085554\\
51 -0.0250243113218414\\
52 -0.0250516304231531\\
53 -0.0249908232622371\\
54 -0.0247259927000779\\
55 -0.0242665240908864\\
56 -0.0232403136168725\\
57 -0.0231746563299016\\
58 -0.0221060512612284\\
59 -0.0221608079519208\\
60 -0.0218878285729601\\
61 -0.0214676145479426\\
62 -0.0206638134507743\\
63 -0.0206975956695172\\
64 -0.0203820919446454\\
65 -0.0204352910000609\\
66 -0.0198230070352429\\
67 -0.0199062598551049\\
68 -0.0193807938836249\\
69 -0.0192934086311571\\
70 -0.0189523008841527\\
71 -0.0192456284697512\\
72 -0.0191529434763944\\
73 -0.0192326250374469\\
74 -0.0186997425246773\\
75 -0.0194998976629233\\
76 -0.0200569397775706\\
77 -0.0202987989281164\\
78 -0.0207704344878074\\
79 -0.0207262319123069\\
80 -0.0208323527996732\\
81 -0.0206223009263846\\
82 -0.0205198689645436\\
83 -0.0199951383811355\\
84 -0.0201487993002226\\
85 -0.0202934395219257\\
86 -0.0196874283552358\\
87 -0.0180159176600228\\
88 -0.0179157847578676\\
89 -0.0178885089610622\\
90 -0.0176170165465598\\
91 -0.0173330316696571\\
92 -0.0169633850132663\\
93 -0.0179122919818709\\
94 -0.0190908882791022\\
95 -0.0189691240374504\\
96 -0.0187241795765909\\
97 -0.0194158527179532\\
98 -0.0197619544274681\\
99 -0.0198459321310908\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.31733457406216\\
4 -1.66226351410664\\
5 -1.25612480507999\\
6 -1.17804726610064\\
7 -1.34817063933544\\
8 -2.02453548359894\\
9 -1.7442358674528\\
10 -1.31745928081249\\
11 -1.11157622785211\\
12 -1.24986737563822\\
13 -1.07610417028849\\
14 -0.956959704896808\\
15 -1.44150573376047\\
16 -1.39492855403747\\
17 -1.37429506521368\\
18 -1.30952073345214\\
19 -1.11715909924481\\
20 -1.29577794543717\\
21 -1.17578854067783\\
22 -0.880602820652821\\
23 -2.2038723410892\\
24 -0.251598220716368\\
25 -0.508257905117558\\
26 -0.00700526513914678\\
27 -0.0102068965507823\\
28 -0.0131720387326017\\
29 -0.015641569704754\\
30 -0.0180609160989548\\
31 -0.0196102770651921\\
32 -0.0216091489528648\\
33 -0.0234461576198496\\
34 -0.0240823650851131\\
35 -0.0255496911678917\\
36 -0.0254155231347174\\
37 -0.0255309321291351\\
38 -0.0252131475976223\\
39 -0.0245732956914958\\
40 -0.0237871110841023\\
41 -0.0232250586333704\\
42 -0.0233164142400408\\
43 -0.0234272652052351\\
44 -0.0238313397147487\\
45 -0.0232723165214107\\
46 -0.0237922754585607\\
47 -0.0244090700935446\\
48 -0.0250272816999247\\
49 -0.0243535874291868\\
50 -0.0237561747733619\\
51 -0.0242427432858457\\
52 -0.0242755638671186\\
53 -0.0241709658778244\\
54 -0.0239040275377769\\
55 -0.02345858294735\\
56 -0.0222930818955121\\
57 -0.0222208738323198\\
58 -0.0208538940163169\\
59 -0.0208333517113657\\
60 -0.020716131579268\\
61 -0.0203289566941569\\
62 -0.0194637403787642\\
63 -0.0193972041186522\\
64 -0.0185912432509967\\
65 -0.0184496688945665\\
66 -0.017937467141536\\
67 -0.0179936061844268\\
68 -0.0175427199192744\\
69 -0.0173211191070565\\
70 -0.017137821940066\\
71 -0.0173660496856499\\
72 -0.017031327352761\\
73 -0.0171343632929651\\
74 -0.0168676360717086\\
75 -0.0175859491099678\\
76 -0.018618510677536\\
77 -0.0187502098154828\\
78 -0.0191613521152848\\
79 -0.0190714213326462\\
80 -0.0191839273568003\\
81 -0.0189842958250658\\
82 -0.0188975819514151\\
83 -0.0184141588591706\\
84 -0.0185785175938367\\
85 -0.0186885927317012\\
86 -0.0180223329223853\\
87 -0.0165230538526263\\
88 -0.0165108638024423\\
89 -0.0164756257198483\\
90 -0.0161564697888601\\
91 -0.0158626519049756\\
92 -0.0155461943923301\\
93 -0.0163914814493829\\
94 -0.0175140738968452\\
95 -0.0173249822847373\\
96 -0.0173631539223654\\
97 -0.0180105823603368\\
98 -0.0183405019488673\\
99 -0.0184946110032723\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.33590812978842\\
4 -1.6672812433388\\
5 -1.26615590996528\\
6 -1.1839390076541\\
7 -1.3521843927038\\
8 -2.00703260060599\\
9 -1.73689927364954\\
10 -1.32851439856396\\
11 -1.09878260597766\\
12 -1.23575013262368\\
13 -1.04855638698664\\
14 -0.933226063284774\\
15 -1.39331751594083\\
16 -1.35015950424326\\
17 -1.338630638553\\
18 -1.27792197648864\\
19 -1.08801224316929\\
20 -1.25446897414405\\
21 -1.13638006466197\\
22 -0.848408118017228\\
23 -2.12193336477721\\
24 -0.241989856583681\\
25 -0.48966258609644\\
26 -0.00674601569446993\\
27 -0.0098577867068847\\
28 -0.0127806824648355\\
29 -0.0156245545278579\\
30 -0.0180456948113063\\
31 -0.0195842128235079\\
32 -0.021583314411536\\
33 -0.0234286548771965\\
34 -0.0245598411796674\\
35 -0.0260182360584931\\
36 -0.0258839668887773\\
37 -0.025873133872883\\
38 -0.0254844570271599\\
39 -0.0248029139134019\\
40 -0.0238185650478422\\
41 -0.0232482143828804\\
42 -0.0233052264973665\\
43 -0.0233411157484263\\
44 -0.0235064996107114\\
45 -0.0229092380660843\\
46 -0.0234149162346457\\
47 -0.0240063833308304\\
48 -0.0246370252823432\\
49 -0.0240416649127274\\
50 -0.0238678442420771\\
51 -0.0243397451193229\\
52 -0.0242580410200597\\
53 -0.0241993059204673\\
54 -0.0239536680312\\
55 -0.0235103403236429\\
56 -0.022507920965849\\
57 -0.0224197475688227\\
58 -0.021266963590811\\
59 -0.0213131715748325\\
60 -0.0211921068243096\\
61 -0.0206266912463521\\
62 -0.0197996629513602\\
63 -0.0196998228411176\\
64 -0.0194637675608558\\
65 -0.0194523807734631\\
66 -0.0188882581621572\\
67 -0.0189800894716103\\
68 -0.0185086218931161\\
69 -0.0185253559303993\\
70 -0.0182182595974967\\
71 -0.0184496944555691\\
72 -0.0185312221192621\\
73 -0.0186621532327129\\
74 -0.0182921908892106\\
75 -0.0190754517673131\\
76 -0.020132901744424\\
77 -0.020219908287747\\
78 -0.0206917377822236\\
79 -0.0206632994480268\\
80 -0.0207881744437657\\
81 -0.0203353850739933\\
82 -0.0202099144831663\\
83 -0.0196915573437746\\
84 -0.0197591759933117\\
85 -0.0191850976212105\\
86 -0.0185489672489426\\
87 -0.016973202434052\\
88 -0.0169680572548702\\
89 -0.0169440113357096\\
90 -0.0166907308871124\\
91 -0.016343293151117\\
92 -0.0159979251259599\\
93 -0.0169099562711842\\
94 -0.0178281479395278\\
95 -0.0177400448479385\\
96 -0.0175779291104516\\
97 -0.0177595697561592\\
98 -0.0179743630647376\\
99 -0.0178104960516856\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.29830275936887\\
4 -1.65089802878308\\
5 -1.25191915991176\\
6 -1.16854354145675\\
7 -1.32638444818081\\
8 -1.99686394074915\\
9 -1.72476860124091\\
10 -1.30165302642773\\
11 -1.11657214541745\\
12 -1.2520944728894\\
13 -1.06069642665492\\
14 -0.940341704871528\\
15 -1.41846986675293\\
16 -1.37414104366171\\
17 -1.36147038864385\\
18 -1.30443105097836\\
19 -1.11025424788031\\
20 -1.2865960981136\\
21 -1.15974803366683\\
22 -0.871118357671082\\
23 -2.17775735233201\\
24 -0.24990467392975\\
25 -0.506139434776341\\
26 -0.00695043036885086\\
27 -0.010156076283491\\
28 -0.0131543933307608\\
29 -0.0157429484744006\\
30 -0.0181795197492177\\
31 -0.0197694107338567\\
32 -0.0217807021364117\\
33 -0.0237727336883091\\
34 -0.0247691633998987\\
35 -0.0261028620230736\\
36 -0.0257896853962681\\
37 -0.0258955651132545\\
38 -0.0255661742276817\\
39 -0.0248926559555246\\
40 -0.0238661776155234\\
41 -0.023285430075571\\
42 -0.0233218281474603\\
43 -0.0233714095483802\\
44 -0.0237741169370802\\
45 -0.0231814214076757\\
46 -0.023689603728403\\
47 -0.0243021713415555\\
48 -0.0248144003181078\\
49 -0.024162484194916\\
50 -0.0240885189066594\\
51 -0.0245101235823208\\
52 -0.0244357927859259\\
53 -0.0243081317162581\\
54 -0.0236592799943774\\
55 -0.0231950682249304\\
56 -0.0221942642581172\\
57 -0.0221429949576093\\
58 -0.0210477302250906\\
59 -0.0211091951260017\\
60 -0.0209961368978527\\
61 -0.020586572786411\\
62 -0.0196689510037143\\
63 -0.0195860453827187\\
64 -0.0193408589064792\\
65 -0.0193308731380156\\
66 -0.0187568449025691\\
67 -0.0187401909210048\\
68 -0.0181441946541133\\
69 -0.0181590869866336\\
70 -0.0179542530783545\\
71 -0.0182372233598819\\
72 -0.0183234987527149\\
73 -0.0184619887629252\\
74 -0.0182126230433502\\
75 -0.018918887105414\\
76 -0.0201307495711745\\
77 -0.0200260401075998\\
78 -0.0204902284696464\\
79 -0.020264788150666\\
80 -0.0201084467753508\\
81 -0.0199032227490486\\
82 -0.0197548429139125\\
83 -0.0192521909631883\\
84 -0.0194094590824577\\
85 -0.0195056379016468\\
86 -0.0188307437092805\\
87 -0.0172668845317497\\
88 -0.0172838408687318\\
89 -0.0172270300293077\\
90 -0.0169662155393789\\
91 -0.0163191413162156\\
92 -0.0159788647495384\\
93 -0.016649003361528\\
94 -0.017802496734074\\
95 -0.0177368392924102\\
96 -0.0178249700885732\\
97 -0.0185179871858684\\
98 -0.0188611129803178\\
99 -0.0190748876088883\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.30792796615906\\
4 -1.65656308574673\\
5 -1.25900692210751\\
6 -1.17969923291563\\
7 -1.34932678852991\\
8 -2.00114164479955\\
9 -1.72078950459014\\
10 -1.30400503166266\\
11 -1.11908946772791\\
12 -1.25108445273695\\
13 -1.08332084626808\\
14 -0.953796356840672\\
15 -1.44487445602326\\
16 -1.39589202592719\\
17 -1.38477387700099\\
18 -1.32039568456594\\
19 -1.11857482966486\\
20 -1.2845575200598\\
21 -1.16213973272461\\
22 -0.865781715234628\\
23 -2.15476476189062\\
24 -0.242686131445041\\
25 -0.491475577886776\\
26 -0.00677473442011925\\
27 -0.00988670229109938\\
28 -0.0127779467680258\\
29 -0.0156233621033627\\
30 -0.0179028512323409\\
31 -0.0194787411164318\\
32 -0.0213740654346832\\
33 -0.0232839271567093\\
34 -0.0244228005397011\\
35 -0.0257293241820501\\
36 -0.0255640302305508\\
37 -0.0256668705382586\\
38 -0.025342780057276\\
39 -0.0247079121020025\\
40 -0.023884476057815\\
41 -0.0230159207620775\\
42 -0.0231452456749116\\
43 -0.0232468489440348\\
44 -0.02364357473452\\
45 -0.0230321323317438\\
46 -0.0235209045247201\\
47 -0.0240886783900254\\
48 -0.0247304791744638\\
49 -0.0240333462074501\\
50 -0.0239888643316568\\
51 -0.0244060492530873\\
52 -0.0244556959336669\\
53 -0.0243615165241725\\
54 -0.0241407626636749\\
55 -0.0236923980722888\\
56 -0.0226918408797297\\
57 -0.0225942674402115\\
58 -0.021533586966076\\
59 -0.0215027920577186\\
60 -0.0213619822549204\\
61 -0.0209283894558569\\
62 -0.020115104582615\\
63 -0.0201462804013973\\
64 -0.0198781657729246\\
65 -0.019934759263721\\
66 -0.0193257627777018\\
67 -0.0194199888596618\\
68 -0.0189606811611231\\
69 -0.0188892054824098\\
70 -0.0185876776862796\\
71 -0.0188476198486994\\
72 -0.01893258612458\\
73 -0.0190193443676756\\
74 -0.018742807629352\\
75 -0.01948964260138\\
76 -0.0205347007213869\\
77 -0.0206728450490217\\
78 -0.0211563398717202\\
79 -0.0210940629419318\\
80 -0.0212474033031058\\
81 -0.0209795759433626\\
82 -0.0206242177460695\\
83 -0.0200939216233958\\
84 -0.0202734002408566\\
85 -0.0204209739775796\\
86 -0.0197343137644754\\
87 -0.0180350308256788\\
88 -0.0180478197547868\\
89 -0.017912163870348\\
90 -0.0176403201285902\\
91 -0.0172760514260436\\
92 -0.0167030598804042\\
93 -0.0176020460378793\\
94 -0.0188223304195079\\
95 -0.0187333232130481\\
96 -0.0187012742538777\\
97 -0.0193462482703454\\
98 -0.0196940585777725\\
99 -0.0198994111879695\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.31274898704141\\
4 -1.66123176845768\\
5 -1.26108840443436\\
6 -1.18384658739688\\
7 -1.34972984160599\\
8 -2.03212682442048\\
9 -1.75871538293903\\
10 -1.32630456215321\\
11 -1.12485676008691\\
12 -1.26461993666925\\
13 -1.08551770799684\\
14 -0.965514043603293\\
15 -1.45353239179365\\
16 -1.40328624405551\\
17 -1.39156859004105\\
18 -1.33137243589639\\
19 -1.13741286639011\\
20 -1.29746577523623\\
21 -1.18307162778193\\
22 -0.884968492707234\\
23 -2.21376086312128\\
24 -0.251306013708292\\
25 -0.508384404383931\\
26 -0.00694641539760061\\
27 -0.0101495328925558\\
28 -0.0130904205384685\\
29 -0.0159586800255675\\
30 -0.0184406623594311\\
31 -0.0200498894817305\\
32 -0.0220927156218906\\
33 -0.0241145215475379\\
34 -0.0251682003701575\\
35 -0.0266500666299051\\
36 -0.026508002244243\\
37 -0.0266202271562854\\
38 -0.0262883697309807\\
39 -0.0255623875486185\\
40 -0.0240561079860816\\
41 -0.0234083410703122\\
42 -0.0235529642009389\\
43 -0.0236662959794522\\
44 -0.0240659350606993\\
45 -0.0235286482682417\\
46 -0.0238308306071069\\
47 -0.0244461790493881\\
48 -0.024961400225479\\
49 -0.0243569930684007\\
50 -0.0240771740854874\\
51 -0.0245474751868628\\
52 -0.0245027608768627\\
53 -0.0244430781598325\\
54 -0.0242123410931628\\
55 -0.0234197912334016\\
56 -0.0223697828687228\\
57 -0.0222440574637995\\
58 -0.0212310208934977\\
59 -0.02117711572147\\
60 -0.0210372711111138\\
61 -0.0206740873326446\\
62 -0.0199002796633263\\
63 -0.0199061433968234\\
64 -0.0196674416326313\\
65 -0.0197268203811462\\
66 -0.0189716379405973\\
67 -0.0190331043066674\\
68 -0.0185649677051095\\
69 -0.0185747560411999\\
70 -0.0181094151906295\\
71 -0.0183934085554225\\
72 -0.0184195383218535\\
73 -0.0184254914070744\\
74 -0.0179194969664758\\
75 -0.0186867942622239\\
76 -0.0199154296851474\\
77 -0.020184066239471\\
78 -0.0199846457170337\\
79 -0.0197375199367416\\
80 -0.0198831258544754\\
81 -0.019656042675527\\
82 -0.0193543182120809\\
83 -0.0188553128533253\\
84 -0.018969966925011\\
85 -0.019029559733716\\
86 -0.0184616249016019\\
87 -0.0168766409149835\\
88 -0.0162946966942589\\
89 -0.0161480999555671\\
90 -0.0159012086609057\\
91 -0.0156588926534664\\
92 -0.0152268318451726\\
93 -0.0160995093037434\\
94 -0.0167809526902465\\
95 -0.0165374719561979\\
96 -0.0166208247961642\\
97 -0.0172569180083737\\
98 -0.0171996490577391\\
99 -0.01739415799403\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.30280754557811\\
4 -1.64907524269166\\
5 -1.2510771240735\\
6 -1.17479031759315\\
7 -1.34459862572982\\
8 -2.02006411583911\\
9 -1.74462286404028\\
10 -1.31741121170812\\
11 -1.1287814298382\\
12 -1.2677655999447\\
13 -1.09185014834976\\
14 -0.970524306803414\\
15 -1.46350861127812\\
16 -1.40664354220346\\
17 -1.36852855156833\\
18 -1.311559618585\\
19 -1.11916534258134\\
20 -1.29797115667816\\
21 -1.16963393654861\\
22 -0.878475566982838\\
23 -2.19459648556296\\
24 -0.251736047066278\\
25 -0.509593814309708\\
26 -0.0069896353730235\\
27 -0.0102099888571914\\
28 -0.0132361971171198\\
29 -0.0161652558622851\\
30 -0.0186021781417604\\
31 -0.0202139998552232\\
32 -0.0221929033996478\\
33 -0.0241854671835456\\
34 -0.0253007276760052\\
35 -0.0268029938734493\\
36 -0.0266206069323646\\
37 -0.0266121790892233\\
38 -0.0262690061236142\\
39 -0.0255915199182117\\
40 -0.0246699426099208\\
41 -0.0240798111131076\\
42 -0.0242037856638596\\
43 -0.02431907900515\\
44 -0.0247359002052404\\
45 -0.0241423016637217\\
46 -0.0246382904333223\\
47 -0.0252773493739067\\
48 -0.0259576762843511\\
49 -0.0252111626390827\\
50 -0.0251588554831513\\
51 -0.0256764828114658\\
52 -0.0257131597787775\\
53 -0.025489641074316\\
54 -0.0252415145861538\\
55 -0.0247744718241925\\
56 -0.0236377074947927\\
57 -0.0235716213819785\\
58 -0.0224236218123871\\
59 -0.0224921505993266\\
60 -0.0223528130183869\\
61 -0.0219408743216062\\
62 -0.0210385091354763\\
63 -0.0209308916596535\\
64 -0.020673672861393\\
65 -0.0205864741233685\\
66 -0.0197221042609838\\
67 -0.0197837779866534\\
68 -0.0189996394313558\\
69 -0.0189985187744862\\
70 -0.0187194659912139\\
71 -0.0187855073403407\\
72 -0.0188731120377394\\
73 -0.0190167071489964\\
74 -0.018753437100617\\
75 -0.0195527467323965\\
76 -0.0208202534578175\\
77 -0.021075031900607\\
78 -0.0212528540829601\\
79 -0.0212008164551321\\
80 -0.0210683805538542\\
81 -0.0208014699182613\\
82 -0.0205310578918338\\
83 -0.019792311347167\\
84 -0.0199328388025884\\
85 -0.0200795719534284\\
86 -0.0193615353791046\\
87 -0.0177227191612175\\
88 -0.0177398841388168\\
89 -0.0177144747085236\\
90 -0.0173513812890453\\
91 -0.0168727258158441\\
92 -0.0165349446511979\\
93 -0.0174551905415199\\
94 -0.018560914833688\\
95 -0.018474113117046\\
96 -0.0182261098988134\\
97 -0.0189532737236162\\
98 -0.0193112948130295\\
99 -0.019460668645205\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.31480465220559\\
4 -1.66320770322707\\
5 -1.25981218825046\\
6 -1.18310877703511\\
7 -1.35500101026226\\
8 -2.03953044613595\\
9 -1.7507716842273\\
10 -1.3239638289367\\
11 -1.1322888510634\\
12 -1.27225506233071\\
13 -1.08740339068962\\
14 -0.965794546356578\\
15 -1.45616376324343\\
16 -1.4120725458239\\
17 -1.39696217958597\\
18 -1.33901986810141\\
19 -1.14327952917127\\
20 -1.31963985604575\\
21 -1.20184379989063\\
22 -0.895770504272093\\
23 -2.22181346398935\\
24 -0.25536344268947\\
25 -0.517118408777972\\
26 -0.00711844051773022\\
27 -0.0103695081027323\\
28 -0.0134432616186579\\
29 -0.0163736757328917\\
30 -0.0188898996307088\\
31 -0.0204737403496144\\
32 -0.022561657045076\\
33 -0.0245948039084199\\
34 -0.0257984137772091\\
35 -0.0273383120189405\\
36 -0.0271950537754967\\
37 -0.0272548517932164\\
38 -0.0269139076685534\\
39 -0.0262401274622326\\
40 -0.0253971708373545\\
41 -0.0247909553849762\\
42 -0.0249426662065419\\
43 -0.0250509314970019\\
44 -0.0254696549917486\\
45 -0.0248775764107648\\
46 -0.0253117013028022\\
47 -0.0259652780890338\\
48 -0.0265159481511841\\
49 -0.0257911489075945\\
50 -0.0257464774859285\\
51 -0.026245665186483\\
52 -0.0262609141766923\\
53 -0.0261885705038314\\
54 -0.0259355348230007\\
55 -0.0253998413777371\\
56 -0.024151960990075\\
57 -0.024034178037657\\
58 -0.0228492383219924\\
59 -0.0228212494743019\\
60 -0.0226849526885563\\
61 -0.0220748623759523\\
62 -0.0212071064954281\\
63 -0.0211880394083451\\
64 -0.0207997137331446\\
65 -0.0207020692561594\\
66 -0.0201252945704618\\
67 -0.019989989843672\\
68 -0.0194211081798596\\
69 -0.0193048388911255\\
70 -0.0190174761056425\\
71 -0.0193040780361365\\
72 -0.0193807837912493\\
73 -0.0194597298613037\\
74 -0.0191425031379805\\
75 -0.0199587578513186\\
76 -0.021026028285295\\
77 -0.0211375419054022\\
78 -0.0215419274576865\\
79 -0.0215120618972449\\
80 -0.0216682604633046\\
81 -0.0213456915569311\\
82 -0.0212225412583401\\
83 -0.0206467616855179\\
84 -0.0208131423538549\\
85 -0.0206242147360413\\
86 -0.0197971668639382\\
87 -0.0181351506751392\\
88 -0.0180277136982107\\
89 -0.0179627568086187\\
90 -0.0176645949449094\\
91 -0.0173759146868521\\
92 -0.0169606851382032\\
93 -0.017924782371003\\
94 -0.0190645328505049\\
95 -0.0189855234806454\\
96 -0.0190793848679918\\
97 -0.0195605256185917\\
98 -0.0199286996009129\\
99 -0.019843544184869\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.29102470500008\\
4 -1.64485171958178\\
5 -1.24951354272\\
6 -1.16993321156457\\
7 -1.33643998006793\\
8 -2.01023941271316\\
9 -1.73183578784109\\
10 -1.29642442614054\\
11 -1.10974649513924\\
12 -1.23739028436203\\
13 -1.06290226903222\\
14 -0.944754832185195\\
15 -1.42456228793556\\
16 -1.3580717903522\\
17 -1.34588555114406\\
18 -1.27704954581891\\
19 -1.09034980755006\\
20 -1.24709716546184\\
21 -1.12441294003515\\
22 -0.840349765173146\\
23 -2.09763839265634\\
24 -0.242610056417466\\
25 -0.488124649453766\\
26 -0.00672577529471195\\
27 -0.00981114911714684\\
28 -0.0127210199233542\\
29 -0.0154190460088431\\
30 -0.0177070034048919\\
31 -0.0190324948999963\\
32 -0.0207564835752551\\
33 -0.0226488052654805\\
34 -0.023752550944933\\
35 -0.0251886611715185\\
36 -0.0250518775425886\\
37 -0.0251622530723381\\
38 -0.0248490584667471\\
39 -0.0241236171411309\\
40 -0.023352932662577\\
41 -0.0228041043851346\\
42 -0.0229512239870029\\
43 -0.0229970819025011\\
44 -0.0233944103424418\\
45 -0.0228761046658576\\
46 -0.0233888946439503\\
47 -0.0239391864930416\\
48 -0.0245844335124034\\
49 -0.023995641571342\\
50 -0.0239530302109662\\
51 -0.0243098406611543\\
52 -0.0242835736696704\\
53 -0.0241904544811008\\
54 -0.0239396703364522\\
55 -0.0232967482658004\\
56 -0.0222485269667868\\
57 -0.0215596667724065\\
58 -0.020550667612239\\
59 -0.0205544903430618\\
60 -0.0204370557936702\\
61 -0.0199230663167356\\
62 -0.0191361104235152\\
63 -0.0191676688346835\\
64 -0.0186308160155959\\
65 -0.0186820655690192\\
66 -0.017850699658066\\
67 -0.0177945222764235\\
68 -0.0173559334157563\\
69 -0.0172973738014875\\
70 -0.0171056975798025\\
71 -0.0173741168911865\\
72 -0.017393873857466\\
73 -0.0171379410451359\\
74 -0.0167504711224595\\
75 -0.0174432520926498\\
76 -0.0185867022691416\\
77 -0.0185424540474777\\
78 -0.0188672663336525\\
79 -0.018785133868602\\
80 -0.0185472451321072\\
81 -0.0182679662917359\\
82 -0.0179514119348768\\
83 -0.0174925948215066\\
84 -0.0175523863323123\\
85 -0.0176137329024108\\
86 -0.0170767098802462\\
87 -0.0156184855727539\\
88 -0.0156328729531344\\
89 -0.0153730733351128\\
90 -0.0150917276951779\\
91 -0.0148491360427189\\
92 -0.0145516725205783\\
93 -0.0153807566510762\\
94 -0.0164137655759759\\
95 -0.0162889498280992\\
96 -0.0163698460558361\\
97 -0.0168629832770106\\
98 -0.0171827880550618\\
99 -0.0171653321960287\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.29963204679851\\
4 -1.63990437989852\\
5 -1.24502028069781\\
6 -1.16831826826697\\
7 -1.33714894790113\\
8 -2.00979817115197\\
9 -1.73625919724873\\
10 -1.31011979103921\\
11 -1.11780799299007\\
12 -1.25701240685503\\
13 -1.08235120472698\\
14 -0.962151243205977\\
15 -1.451523795387\\
16 -1.40397714472005\\
17 -1.38746857838781\\
18 -1.32757931104302\\
19 -1.13375295263227\\
20 -1.30673352468484\\
21 -1.18747794484824\\
22 -0.889072409675664\\
23 -2.22411119538145\\
24 -0.252852306422093\\
25 -0.512284203412317\\
26 -0.00703648905017337\\
27 -0.0102242326918978\\
28 -0.0132535717132848\\
29 -0.0161741760580918\\
30 -0.0186922708484348\\
31 -0.0202821192367679\\
32 -0.0223384154206735\\
33 -0.0243703113135902\\
34 -0.0255446342389538\\
35 -0.027067411425717\\
36 -0.0268509767911461\\
37 -0.0269708356877991\\
38 -0.0264964874363662\\
39 -0.0257622117376035\\
40 -0.0248631727765852\\
41 -0.0241011710129544\\
42 -0.0241904132880337\\
43 -0.0243058617751557\\
44 -0.0247004293150315\\
45 -0.0241445229924239\\
46 -0.024688823242685\\
47 -0.0252574014271852\\
48 -0.0259096421077728\\
49 -0.0252841423906459\\
50 -0.0252158265479889\\
51 -0.0255683423594138\\
52 -0.0256020659110943\\
53 -0.0253924332085654\\
54 -0.0251630704044412\\
55 -0.0246770927821004\\
56 -0.0235298948584074\\
57 -0.0234642620657749\\
58 -0.0222777836416508\\
59 -0.0223187800853895\\
60 -0.0221951916373889\\
61 -0.0217898489427872\\
62 -0.0209523680093446\\
63 -0.0208067655023111\\
64 -0.0205353453324528\\
65 -0.0205225588613249\\
66 -0.0198303447779997\\
67 -0.0199196939073281\\
68 -0.0194517132172923\\
69 -0.0194173189566455\\
70 -0.0192214450826169\\
71 -0.0194863222401712\\
72 -0.0195544200330993\\
73 -0.019692469281843\\
74 -0.0193710204965345\\
75 -0.0201959932467574\\
76 -0.0215193075284128\\
77 -0.0216665809060313\\
78 -0.0221739691873552\\
79 -0.021869774535169\\
80 -0.021899542365194\\
81 -0.0215950274249309\\
82 -0.0214766927825595\\
83 -0.0209301572306749\\
84 -0.0211169134365419\\
85 -0.0212269906261116\\
86 -0.0204498409642776\\
87 -0.0187216572128254\\
88 -0.0187395147691785\\
89 -0.0186558290047748\\
90 -0.0183731150547505\\
91 -0.0180192509088999\\
92 -0.0175863409511488\\
93 -0.0185915255362175\\
94 -0.0198700992462691\\
95 -0.0197986751009718\\
96 -0.0198977499125643\\
97 -0.0206906158314451\\
98 -0.0210879385166003\\
99 -0.0211356876835689\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.31354790720183\\
4 -1.65072777154458\\
5 -1.25062220824395\\
6 -1.17444334927726\\
7 -1.34300599398981\\
8 -2.00536149177496\\
9 -1.72051226279175\\
10 -1.29701043534261\\
11 -1.11216085104111\\
12 -1.23879015339069\\
13 -1.06847169540094\\
14 -0.94900949581262\\
15 -1.41726041215355\\
16 -1.37134808697852\\
17 -1.3594142262193\\
18 -1.30296098334522\\
19 -1.1123803996779\\
20 -1.28965685318689\\
21 -1.16729058666441\\
22 -0.878511684119984\\
23 -2.2081103317286\\
24 -0.245737534206886\\
25 -0.496788943615461\\
26 -0.00684061350085906\\
27 -0.00997497176414737\\
28 -0.0129177361651405\\
29 -0.0157765941148149\\
30 -0.0181825562301265\\
31 -0.0197813516731299\\
32 -0.021772429623381\\
33 -0.0237670137985941\\
34 -0.0246457475594341\\
35 -0.0261195886962623\\
36 -0.0259870407736856\\
37 -0.0260878696522616\\
38 -0.025761092147576\\
39 -0.025074477191046\\
40 -0.0242063565553874\\
41 -0.0235250061323445\\
42 -0.0236524624544868\\
43 -0.0233143587900385\\
44 -0.0236791941577805\\
45 -0.0230551164879842\\
46 -0.0235748847671336\\
47 -0.0240350739037355\\
48 -0.0245496800614505\\
49 -0.023959364426148\\
50 -0.0239062076269378\\
51 -0.0241284670314665\\
52 -0.0241760934568065\\
53 -0.024017790897364\\
54 -0.023774950342074\\
55 -0.0233342524755209\\
56 -0.0222087469040857\\
57 -0.0219379503406435\\
58 -0.0207529089240181\\
59 -0.0207757651309051\\
60 -0.0206633208273241\\
61 -0.0201763534923696\\
62 -0.0191854872033495\\
63 -0.0191172975093168\\
64 -0.0188714946550331\\
65 -0.0188820578301743\\
66 -0.0183257321737663\\
67 -0.0183977162306493\\
68 -0.0177398508037059\\
69 -0.0176722190431288\\
70 -0.0174433800758622\\
71 -0.0177096088608686\\
72 -0.0177357052679178\\
73 -0.0178675131835226\\
74 -0.0176179699273842\\
75 -0.0183414656503888\\
76 -0.0195248535795723\\
77 -0.0197391378693636\\
78 -0.0202011523181214\\
79 -0.0201532807773488\\
80 -0.0202990977636354\\
81 -0.0199064669752182\\
82 -0.0195990789349005\\
83 -0.0190934468034165\\
84 -0.019051070577703\\
85 -0.0192068724356125\\
86 -0.0184663334270737\\
87 -0.0169292945313167\\
88 -0.0168873609021311\\
89 -0.016863516830165\\
90 -0.016597112142182\\
91 -0.0163122386448083\\
92 -0.0159741179320224\\
93 -0.0168247184973083\\
94 -0.0179883591991634\\
95 -0.0179108731454119\\
96 -0.0179417944809722\\
97 -0.0186347114739588\\
98 -0.0187997399148158\\
99 -0.0188553470431877\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.32016087649624\\
4 -1.66358727436981\\
5 -1.26249733472994\\
6 -1.18538123166477\\
7 -1.35630265004808\\
8 -2.03830939925482\\
9 -1.74129537596459\\
10 -1.31343270476429\\
11 -1.12008206652385\\
12 -1.25690138032932\\
13 -1.08310577882609\\
14 -0.963486332591667\\
15 -1.45274287436227\\
16 -1.40418918706208\\
17 -1.39178397392903\\
18 -1.33335183740797\\
19 -1.13801555558685\\
20 -1.3180716928106\\
21 -1.1915288088341\\
22 -0.896182573912012\\
23 -2.23591920285867\\
24 -0.256140657650111\\
25 -0.518723892052162\\
26 -0.00713664433860772\\
27 -0.0103961440102523\\
28 -0.0134274683606073\\
29 -0.0163915036324617\\
30 -0.0187831516018818\\
31 -0.0204348649456127\\
32 -0.0225121309663573\\
33 -0.0244821097355672\\
34 -0.0256811167487455\\
35 -0.0268251290726523\\
36 -0.0265593247490829\\
37 -0.0266811410353907\\
38 -0.0263159289191835\\
39 -0.0254642260946203\\
40 -0.0245625486050289\\
41 -0.0239807225814401\\
42 -0.0241047194358595\\
43 -0.0240874415750572\\
44 -0.0245025016215971\\
45 -0.0239576975669567\\
46 -0.0244397463592504\\
47 -0.0250723031828808\\
48 -0.0256755755311452\\
49 -0.0249936976400509\\
50 -0.0249270457169791\\
51 -0.0254399744441009\\
52 -0.02546567997452\\
53 -0.0254044078994356\\
54 -0.0251748873928761\\
55 -0.0243871934139534\\
56 -0.0233652716748759\\
57 -0.0231783013159962\\
58 -0.0218046329187194\\
59 -0.0218678470448041\\
60 -0.0217509625334386\\
61 -0.0213477300826639\\
62 -0.0205458337136499\\
63 -0.0204762988934668\\
64 -0.020229507629324\\
65 -0.0201914622295485\\
66 -0.0194584351355981\\
67 -0.0195535263528624\\
68 -0.0189538299999968\\
69 -0.0187570509872294\\
70 -0.0185639521997364\\
71 -0.0188549174691246\\
72 -0.0187351871923224\\
73 -0.0188435606904446\\
74 -0.0185372727476069\\
75 -0.0191745464017087\\
76 -0.0202744944553549\\
77 -0.0205141543149355\\
78 -0.0206396018023119\\
79 -0.0205897904114292\\
80 -0.0206740176927134\\
81 -0.0203917117732399\\
82 -0.0201971524479961\\
83 -0.0196825409357361\\
84 -0.0198417725585015\\
85 -0.0199260010622299\\
86 -0.0192985210448245\\
87 -0.0176953153768947\\
88 -0.0176378586541386\\
89 -0.017563261138751\\
90 -0.0169241193373464\\
91 -0.016617840112954\\
92 -0.0162729810355372\\
93 -0.0168292362540716\\
94 -0.0178613208373222\\
95 -0.0176578325384268\\
96 -0.0176416573092654\\
97 -0.0183154330681095\\
98 -0.0186503382744967\\
99 -0.0188425031448667\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.29202189386856\\
4 -1.64630467907013\\
5 -1.25113403871116\\
6 -1.1741180505251\\
7 -1.33905852770761\\
8 -2.01531839773768\\
9 -1.74036948381265\\
10 -1.31311353069902\\
11 -1.11217344173675\\
12 -1.24881162011884\\
13 -1.07429325697856\\
14 -0.955007539222321\\
15 -1.4405703691127\\
16 -1.39104567767689\\
17 -1.37846312439517\\
18 -1.32126097747395\\
19 -1.11825035831756\\
20 -1.29922273660422\\
21 -1.18077765715835\\
22 -0.885438263006458\\
23 -2.21245087697283\\
24 -0.251657677468725\\
25 -0.509097705012518\\
26 -0.00696423980095814\\
27 -0.0101753640962932\\
28 -0.0131923764644324\\
29 -0.0161023872584131\\
30 -0.0185902378137066\\
31 -0.0202090415259589\\
32 -0.0222734532712241\\
33 -0.0241788896323956\\
34 -0.0253482565988416\\
35 -0.0269060735768214\\
36 -0.0267603368939923\\
37 -0.0267572219202054\\
38 -0.0264083559325674\\
39 -0.0257468086188926\\
40 -0.0247658791611684\\
41 -0.024185853337101\\
42 -0.024318215232136\\
43 -0.0243930050993081\\
44 -0.0248080426719732\\
45 -0.0241479817442227\\
46 -0.0245484619870383\\
47 -0.0251496073373338\\
48 -0.025717304241898\\
49 -0.025051210686479\\
50 -0.0248444420030127\\
51 -0.0252860561817047\\
52 -0.0253298153483814\\
53 -0.0252637428291293\\
54 -0.0247437592770935\\
55 -0.0240582341972084\\
56 -0.0229900002024127\\
57 -0.0228992608211892\\
58 -0.021848376666755\\
59 -0.0218478972116826\\
60 -0.0216990720843352\\
61 -0.021303516299149\\
62 -0.0200857589080206\\
63 -0.0199483524804075\\
64 -0.0194175652085588\\
65 -0.0194672473974808\\
66 -0.0188810650467612\\
67 -0.0189241675751436\\
68 -0.0184773696129598\\
69 -0.0184532561417548\\
70 -0.0182650478656493\\
71 -0.0184530176472961\\
72 -0.0185331141041333\\
73 -0.0186015331600821\\
74 -0.0181943426448779\\
75 -0.0189649663735907\\
76 -0.0202132949712074\\
77 -0.0204774088629358\\
78 -0.020866403199091\\
79 -0.0207438991613461\\
80 -0.0208689752238117\\
81 -0.020591018704254\\
82 -0.0203857342302308\\
83 -0.0197261502701949\\
84 -0.0199028359714031\\
85 -0.0200412256627392\\
86 -0.0194251433201297\\
87 -0.0177996882746468\\
88 -0.0176958536516967\\
89 -0.0174794387464788\\
90 -0.0171973573376925\\
91 -0.0168756858532297\\
92 -0.0164640809668169\\
93 -0.0174030542454605\\
94 -0.0186057325789656\\
95 -0.0184721651165775\\
96 -0.0185172420552866\\
97 -0.0192164973665684\\
98 -0.0194865613127226\\
99 -0.0195636283928128\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.29782161173447\\
4 -1.64281534363744\\
5 -1.24857634438231\\
6 -1.17184064439354\\
7 -1.3385855713097\\
8 -2.0148685414059\\
9 -1.7411598404873\\
10 -1.30920218886351\\
11 -1.12021962148195\\
12 -1.24493576483629\\
13 -1.070860055887\\
14 -0.946986673244184\\
15 -1.42717131204992\\
16 -1.38266789050465\\
17 -1.3706582323367\\
18 -1.31203648911264\\
19 -1.11782234874951\\
20 -1.29513111500375\\
21 -1.17870625005956\\
22 -0.884612162186264\\
23 -2.20429148615967\\
24 -0.252401104122104\\
25 -0.511386327461489\\
26 -0.00702336293161815\\
27 -0.0102221520445807\\
28 -0.0132217320566324\\
29 -0.016122448808505\\
30 -0.0186034044080196\\
31 -0.0202365049356134\\
32 -0.0221908685046563\\
33 -0.024220213925759\\
34 -0.0252248397834988\\
35 -0.0267559714779573\\
36 -0.0264677313448113\\
37 -0.0261022897981299\\
38 -0.0256799717589899\\
39 -0.0250062039495363\\
40 -0.024014845038087\\
41 -0.0233455892738049\\
42 -0.0234829284336232\\
43 -0.0233270512722406\\
44 -0.0237256965021518\\
45 -0.0230601671178942\\
46 -0.0232797009442912\\
47 -0.0238721839218804\\
48 -0.0244796159472715\\
49 -0.0238011089352158\\
50 -0.0237508976665815\\
51 -0.0242372563370819\\
52 -0.024256980916071\\
53 -0.0241813295744084\\
54 -0.0239528382381834\\
55 -0.0234916071928546\\
56 -0.0224919868989049\\
57 -0.0223916239965181\\
58 -0.021361424787247\\
59 -0.0213477078674894\\
60 -0.0212228056704455\\
61 -0.0208387029113977\\
62 -0.0199055207179251\\
63 -0.0198497423187154\\
64 -0.0195189681760664\\
65 -0.0195712692357615\\
66 -0.019035831511984\\
67 -0.0191279511024759\\
68 -0.018596539686074\\
69 -0.0183960926231818\\
70 -0.018210539596533\\
71 -0.0184633843737973\\
72 -0.0185428716995983\\
73 -0.0186767854355066\\
74 -0.0184233221778113\\
75 -0.0192150255578887\\
76 -0.0203940720831256\\
77 -0.0206182353693501\\
78 -0.0210053039276949\\
79 -0.0209650724194007\\
80 -0.0211178049928328\\
81 -0.0208949580860637\\
82 -0.0207712438058968\\
83 -0.0201492746816757\\
84 -0.0202679997593182\\
85 -0.0203843660414785\\
86 -0.019747485734024\\
87 -0.0180930845670216\\
88 -0.0180597753949752\\
89 -0.0178806611717641\\
90 -0.0176071343594911\\
91 -0.0173292897102894\\
92 -0.0169883494762193\\
93 -0.0177674294536696\\
94 -0.0189137478129646\\
95 -0.0188474248377074\\
96 -0.0189435436032486\\
97 -0.019707294887525\\
98 -0.0200590917164164\\
99 -0.0200113754819169\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.30999247974992\\
4 -1.65565449982412\\
5 -1.2557784448487\\
6 -1.17711865929752\\
7 -1.33958700342862\\
8 -2.01782957239781\\
9 -1.73524133880018\\
10 -1.30830115759113\\
11 -1.12386718424084\\
12 -1.26347482883265\\
13 -1.08950253230107\\
14 -0.969957868215949\\
15 -1.44993879570026\\
16 -1.39054848987839\\
17 -1.37808875486165\\
18 -1.32064237916843\\
19 -1.12766339958267\\
20 -1.30078659558\\
21 -1.17528293342451\\
22 -0.884420202966392\\
23 -2.21889174134888\\
24 -0.250142371014513\\
25 -0.506268467877489\\
26 -0.00697051716979898\\
27 -0.0100786434464404\\
28 -0.0130631460244101\\
29 -0.015970175681433\\
30 -0.0183555604799033\\
31 -0.0199702612788926\\
32 -0.0220114540143397\\
33 -0.0239141353709682\\
34 -0.025040368272332\\
35 -0.0265064690541187\\
36 -0.0263717726004566\\
37 -0.0263979627023761\\
38 -0.026039739077838\\
39 -0.0253408589765933\\
40 -0.024531494346921\\
41 -0.0237650491170056\\
42 -0.0238731500427518\\
43 -0.0234314723244465\\
44 -0.022952948524282\\
45 -0.0224136403036633\\
46 -0.0229165114811161\\
47 -0.0233508030032106\\
48 -0.0239242901538532\\
49 -0.0233337049878854\\
50 -0.0232282162856923\\
51 -0.0236972073623097\\
52 -0.0234436583660533\\
53 -0.0233781001140648\\
54 -0.0230775046530563\\
55 -0.0226350533579139\\
56 -0.0216077953135341\\
57 -0.0214995024977731\\
58 -0.0204393258706777\\
59 -0.0204979617277258\\
60 -0.0201703195169867\\
61 -0.0197576523016851\\
62 -0.0189653674670686\\
63 -0.0189951438802556\\
64 -0.0187670159632516\\
65 -0.0188003375069238\\
66 -0.018251214822803\\
67 -0.0182413374248298\\
68 -0.0177712824361835\\
69 -0.0177494186616666\\
70 -0.017480097232913\\
71 -0.0176767651409234\\
72 -0.0177205601326516\\
73 -0.0176099815915963\\
74 -0.0172158642578447\\
75 -0.0179511563400449\\
76 -0.0191305255078478\\
77 -0.0193765212925846\\
78 -0.0197688788557684\\
79 -0.0197104837002234\\
80 -0.0197909595500726\\
81 -0.0195818317449816\\
82 -0.0194824271257403\\
83 -0.0189849022924962\\
84 -0.0190594846958776\\
85 -0.0192078820017237\\
86 -0.0186186694335895\\
87 -0.0170213561225658\\
88 -0.0170362300502929\\
89 -0.0169902391870886\\
90 -0.0167204674151918\\
91 -0.0164243435729424\\
92 -0.0160503259319448\\
93 -0.016964630293609\\
94 -0.0180392585053502\\
95 -0.0179548270481839\\
96 -0.0180430349233966\\
97 -0.0187414193543516\\
98 -0.0188504000438918\\
99 -0.019047156947868\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.29401889971693\\
4 -1.6467856279688\\
5 -1.25066968200362\\
6 -1.17244920198089\\
7 -1.34263895009225\\
8 -2.01673446816907\\
9 -1.74492346363507\\
10 -1.27766556968181\\
11 -1.09180551533045\\
12 -1.22757467442162\\
13 -1.04270337690311\\
14 -0.920285652169199\\
15 -1.38861182629969\\
16 -1.34574562021345\\
17 -1.32689637145603\\
18 -1.26325140288032\\
19 -1.07875783889132\\
20 -1.25484888595884\\
21 -1.14543505667756\\
22 -0.844455883255515\\
23 -2.10834700608182\\
24 -0.240176534056184\\
25 -0.486623183412296\\
26 -0.00667374837085053\\
27 -0.00973578766179437\\
28 -0.0126222302518038\\
29 -0.0154298731116824\\
30 -0.0178046217502988\\
31 -0.0193624717372741\\
32 -0.021190161790279\\
33 -0.0231372865816176\\
34 -0.0242566474569606\\
35 -0.0257388178362262\\
36 -0.0254969724102358\\
37 -0.0255802355365056\\
38 -0.024685923256548\\
39 -0.0240097023403388\\
40 -0.0230619850447219\\
41 -0.022495606825093\\
42 -0.0226162361921867\\
43 -0.0227195840063967\\
44 -0.0231025997125646\\
45 -0.0225903331201496\\
46 -0.0230429040961097\\
47 -0.0236123542048325\\
48 -0.0239921845940936\\
49 -0.0234054222216103\\
50 -0.0231533812730127\\
51 -0.0236267857612254\\
52 -0.0235664586797511\\
53 -0.0234631292469933\\
54 -0.0232473505708078\\
55 -0.0227970090882989\\
56 -0.0214096716375549\\
57 -0.0213668220128527\\
58 -0.0200624169845162\\
59 -0.0198040009219084\\
60 -0.0196369468009641\\
61 -0.019267547991893\\
62 -0.0185481731683496\\
63 -0.0185663930366451\\
64 -0.0183294091239794\\
65 -0.0180495834462952\\
66 -0.01751861613915\\
67 -0.0175916602514792\\
68 -0.0169469109982765\\
69 -0.0166545612078648\\
70 -0.0163946423510416\\
71 -0.016548620283327\\
72 -0.0165418968926855\\
73 -0.0160532285664479\\
74 -0.0158289023438061\\
75 -0.0165063947411199\\
76 -0.0173714256090963\\
77 -0.0172683057754284\\
78 -0.0175667197997144\\
79 -0.0175351734180229\\
80 -0.0176575654658753\\
81 -0.0174409321996373\\
82 -0.0173481911851151\\
83 -0.0168601657901307\\
84 -0.0170070011776645\\
85 -0.0171206910149584\\
86 -0.0164085971704043\\
87 -0.0150261530123483\\
88 -0.0149255450541925\\
89 -0.0148186884358283\\
90 -0.0145458001924856\\
91 -0.0142801368228635\\
92 -0.0139710652400373\\
93 -0.0147666206865652\\
94 -0.0157898601222262\\
95 -0.0154782857867489\\
96 -0.0155516378865794\\
97 -0.0158555082203844\\
98 -0.0158566302276521\\
99 -0.0156503907235241\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.3718064570527\\
4 -1.6473854531576\\
5 -1.24969544849081\\
6 -1.17069327789928\\
7 -1.33493180181495\\
8 -2.01040322746488\\
9 -1.73930881343375\\
10 -1.28181268316631\\
11 -1.09079579955362\\
12 -1.21805521306702\\
13 -1.05195839135719\\
14 -0.934547220116535\\
15 -1.40977330930716\\
16 -1.36638513519552\\
17 -1.34929963997232\\
18 -1.28520002557259\\
19 -1.09216162046964\\
20 -1.27278581880669\\
21 -1.15913371647268\\
22 -0.869931798756043\\
23 -2.16492513873427\\
24 -0.241211034415661\\
25 -0.488565736193169\\
26 -0.00669753508090623\\
27 -0.00976880447085882\\
28 -0.0126458660374418\\
29 -0.0154200255567101\\
30 -0.0177934577782667\\
31 -0.0189833117969795\\
32 -0.0209236009577602\\
33 -0.0228061300480589\\
34 -0.0239226200431884\\
35 -0.0253001852403677\\
36 -0.0251716628925744\\
37 -0.0252700752555308\\
38 -0.0248756738541913\\
39 -0.0242352918818583\\
40 -0.0234613914849953\\
41 -0.0227133983887903\\
42 -0.0228315276951861\\
43 -0.022940424506482\\
44 -0.0233152143171614\\
45 -0.0227087294857799\\
46 -0.023135366556632\\
47 -0.0237343002944348\\
48 -0.0243428548326149\\
49 -0.0235288578210596\\
50 -0.0234827842351882\\
51 -0.0238631818315458\\
52 -0.0239113079805929\\
53 -0.0238261827623433\\
54 -0.0235925502790221\\
55 -0.023142505510252\\
56 -0.0220948475133659\\
57 -0.0218971322713732\\
58 -0.0208908613662804\\
59 -0.0209526405891318\\
60 -0.0207497846157243\\
61 -0.020376755886214\\
62 -0.0196051967375706\\
63 -0.0195273111618137\\
64 -0.0191099014540698\\
65 -0.0190560165044472\\
66 -0.0185164649225318\\
67 -0.0185821163042075\\
68 -0.0178773684840907\\
69 -0.0178596671712726\\
70 -0.017609580107223\\
71 -0.0178483606277554\\
72 -0.0178979459425207\\
73 -0.0180235701742383\\
74 -0.0177636142698116\\
75 -0.0185213371339342\\
76 -0.0191351411860054\\
77 -0.0193727856111305\\
78 -0.0197446646895001\\
79 -0.0196315792224662\\
80 -0.0195012095693284\\
81 -0.0192846573724143\\
82 -0.0191381862148302\\
83 -0.0186533474798158\\
84 -0.0186335938430501\\
85 -0.0187795377230152\\
86 -0.0181664580721695\\
87 -0.0165217839675914\\
88 -0.0165270827072943\\
89 -0.0164121527626091\\
90 -0.0160851603585563\\
91 -0.0158008147707479\\
92 -0.0154753891566512\\
93 -0.016357765978018\\
94 -0.0174839039758386\\
95 -0.0174257537040157\\
96 -0.017490788793816\\
97 -0.0177528213156159\\
98 -0.0180755101194054\\
99 -0.0177150806924171\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.2772202704597\\
4 -1.6279173073421\\
5 -1.23646452637687\\
6 -1.15677866220938\\
7 -1.3238961609559\\
8 -1.99283934529479\\
9 -1.72186105871758\\
10 -1.29843551628417\\
11 -1.11157386731548\\
12 -1.24932756556005\\
13 -1.07675097417959\\
14 -0.957404961268874\\
15 -1.44344858097362\\
16 -1.39317127536386\\
17 -1.38051192598121\\
18 -1.31273998536235\\
19 -1.11776635268673\\
20 -1.29725878350227\\
21 -1.18156462453476\\
22 -0.890966503194237\\
23 -2.21110419719559\\
24 -0.250814159660952\\
25 -0.508073626227542\\
26 -0.00700291524326464\\
27 -0.0102202951639131\\
28 -0.0132368434634882\\
29 -0.016146862619571\\
30 -0.018595208176462\\
31 -0.0201851475202501\\
32 -0.022248398910788\\
33 -0.0242671423126917\\
34 -0.0253726314765067\\
35 -0.0266373270155241\\
36 -0.0262914724947342\\
37 -0.0263903262474411\\
38 -0.0259748812264474\\
39 -0.0251893416245421\\
40 -0.0243287104386928\\
41 -0.0237202591210202\\
42 -0.0238538014781033\\
43 -0.0239620981404632\\
44 -0.0243750646075788\\
45 -0.0238322022965181\\
46 -0.024316728689762\\
47 -0.0249024452209672\\
48 -0.0251543864876918\\
49 -0.0244194124008922\\
50 -0.0243721582365708\\
51 -0.0248608423949682\\
52 -0.024911234515185\\
53 -0.0248251068034165\\
54 -0.0245172240026932\\
55 -0.0240245864554156\\
56 -0.0229957677540708\\
57 -0.0226932148198009\\
58 -0.0215936519181926\\
59 -0.0215668495660496\\
60 -0.0213410834845059\\
61 -0.0209562413294419\\
62 -0.0201731999668482\\
63 -0.0202004813214104\\
64 -0.0199583460745318\\
65 -0.0200041135480848\\
66 -0.0194021710598378\\
67 -0.0193875259243906\\
68 -0.0189286920436797\\
69 -0.0189306414826454\\
70 -0.0185475724648153\\
71 -0.0187895290665708\\
72 -0.0188751259795794\\
73 -0.018884296654242\\
74 -0.0186263832403732\\
75 -0.0194235429832031\\
76 -0.0206969731388344\\
77 -0.0209548315894951\\
78 -0.0214267467760611\\
79 -0.0213307620506662\\
80 -0.0212423068725975\\
81 -0.0209506815266897\\
82 -0.0208166893025807\\
83 -0.0202256392371152\\
84 -0.020404186624469\\
85 -0.0203940445741956\\
86 -0.0193333406269309\\
87 -0.0177161147249133\\
88 -0.0176792921919661\\
89 -0.017627191640401\\
90 -0.0173436220389842\\
91 -0.0170016744791942\\
92 -0.0166537688687402\\
93 -0.0175966489451185\\
94 -0.0187479976099959\\
95 -0.0185985555893706\\
96 -0.0183710171321443\\
97 -0.0190928714358655\\
98 -0.0194597905422518\\
99 -0.0196607490496501\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.31477720114543\\
4 -1.66258166904343\\
5 -1.26256965722106\\
6 -1.18528038381274\\
7 -1.35642718872812\\
8 -2.02435070406391\\
9 -1.74233264523767\\
10 -1.31523862277618\\
11 -1.12644558475766\\
12 -1.26495927689241\\
13 -1.08549251950773\\
14 -0.965655104779185\\
15 -1.4502811516703\\
16 -1.40538195196708\\
17 -1.39294906041835\\
18 -1.33500768248445\\
19 -1.13346818040573\\
20 -1.31794826169717\\
21 -1.19934728496097\\
22 -0.904751840753013\\
23 -2.26700046689995\\
24 -0.252512926694234\\
25 -0.510349372961918\\
26 -0.00703383384171429\\
27 -0.0102783399687498\\
28 -0.0132950829265912\\
29 -0.0162560801707424\\
30 -0.0187806057414898\\
31 -0.0204032898740831\\
32 -0.0224550167958393\\
33 -0.0245206860998315\\
34 -0.025713506615867\\
35 -0.0272627049388606\\
36 -0.0270904245361422\\
37 -0.0271308164196429\\
38 -0.0266967212545811\\
39 -0.0259796146606106\\
40 -0.0251394170875579\\
41 -0.0243567006000942\\
42 -0.02445741552308\\
43 -0.0245335788836632\\
44 -0.0249391202861799\\
45 -0.0243530429922766\\
46 -0.0248722380003722\\
47 -0.0255126042189222\\
48 -0.0257268450077539\\
49 -0.0251032335010932\\
50 -0.0250599124325021\\
51 -0.025564862274052\\
52 -0.0255964470504707\\
53 -0.0255339813265911\\
54 -0.0252756279582759\\
55 -0.0248039315043554\\
56 -0.0237490038358496\\
57 -0.0236904305411125\\
58 -0.022563550845152\\
59 -0.0226327452348529\\
60 -0.022263116454929\\
61 -0.0218249136159074\\
62 -0.0209785402900765\\
63 -0.0208162915420209\\
64 -0.0204938752743403\\
65 -0.0205048490385585\\
66 -0.0199402609613747\\
67 -0.0200291852130134\\
68 -0.0194808132192567\\
69 -0.0193842492495255\\
70 -0.0191652563976883\\
71 -0.0194248982976293\\
72 -0.0190826952788352\\
73 -0.0189557613150729\\
74 -0.018697949597775\\
75 -0.0192288178741699\\
76 -0.0204780976249893\\
77 -0.020751241373187\\
78 -0.0212307496239675\\
79 -0.0211802430847221\\
80 -0.0212371261047881\\
81 -0.0210043837016864\\
82 -0.0208335635175303\\
83 -0.0202348489724641\\
84 -0.0199881821043515\\
85 -0.0201320228103397\\
86 -0.019484706760804\\
87 -0.0177378915144759\\
88 -0.017754609342292\\
89 -0.0176674948749832\\
90 -0.0173921040079532\\
91 -0.0170398142248536\\
92 -0.0166762290603982\\
93 -0.017621870579468\\
94 -0.0187483286824451\\
95 -0.0185092850048941\\
96 -0.0185602154873218\\
97 -0.0190970258833195\\
98 -0.0193757921361321\\
99 -0.0193770350234696\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.31189375425768\\
4 -1.6604383938171\\
5 -1.26130368987051\\
6 -1.16925472828004\\
7 -1.32467817200105\\
8 -1.98461389122792\\
9 -1.71021819216975\\
10 -1.28433851107568\\
11 -1.09721363928098\\
12 -1.23368091025321\\
13 -1.06289773859918\\
14 -0.945433946963775\\
15 -1.42108028793324\\
16 -1.34656096228254\\
17 -1.33392247303836\\
18 -1.27444946285874\\
19 -1.08192451599613\\
20 -1.25755277377082\\
21 -1.12836952502275\\
22 -0.848988790656885\\
23 -2.12362801180388\\
24 -0.240908114103668\\
25 -0.484224871284877\\
26 -0.00667565227689399\\
27 -0.00973823966786293\\
28 -0.0125764061207289\\
29 -0.0152324022599108\\
30 -0.0175753169932338\\
31 -0.0190831329048415\\
32 -0.0210208283875895\\
33 -0.0229498187986205\\
34 -0.0240316962879658\\
35 -0.0255012805091338\\
36 -0.0252167166955685\\
37 -0.0252777910280192\\
38 -0.0249196497375643\\
39 -0.0242681962116086\\
40 -0.0234925766532259\\
41 -0.0229406889266773\\
42 -0.0230325889163102\\
43 -0.0230825785029565\\
44 -0.0233320521068395\\
45 -0.0227969465464291\\
46 -0.0232821738805214\\
47 -0.0238421092546711\\
48 -0.0244246310496924\\
49 -0.0238327729018868\\
50 -0.0236113745613875\\
51 -0.0238006669701827\\
52 -0.023847613154159\\
53 -0.0236849992110457\\
54 -0.0234157750776275\\
55 -0.0229619406112183\\
56 -0.0219656034316349\\
57 -0.0218737520600193\\
58 -0.0208544954882167\\
59 -0.0208976031889828\\
60 -0.0207331371595742\\
61 -0.0203077247069272\\
62 -0.0194944066189104\\
63 -0.0192510395642222\\
64 -0.019010892926022\\
65 -0.0190313405511433\\
66 -0.0184266331021248\\
67 -0.0185035725940513\\
68 -0.0180565975658095\\
69 -0.0180440845857113\\
70 -0.0177642420446252\\
71 -0.017793145402352\\
72 -0.0177722535913442\\
73 -0.0178675319582897\\
74 -0.01761486186631\\
75 -0.0182485053001826\\
76 -0.0193378023262934\\
77 -0.0195982321608364\\
78 -0.0200414131903626\\
79 -0.0199777706254905\\
80 -0.019831255998823\\
81 -0.019619360174522\\
82 -0.0191501166389613\\
83 -0.0186652924311294\\
84 -0.0186825642522189\\
85 -0.0188093505981959\\
86 -0.0182477891591677\\
87 -0.0167289587960662\\
88 -0.0165655145528425\\
89 -0.0165380986958826\\
90 -0.0161511355668513\\
91 -0.0158175236851483\\
92 -0.0154088630859601\\
93 -0.0160757908038959\\
94 -0.0171815058719289\\
95 -0.017125390974534\\
96 -0.0172106813860142\\
97 -0.017576730499496\\
98 -0.0176503660741328\\
99 -0.0178154245765405\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.30733176838773\\
4 -1.65776488636348\\
5 -1.26000085860342\\
6 -1.18310615090008\\
7 -1.35418021445947\\
8 -2.03646507642737\\
9 -1.75699650776232\\
10 -1.32599611148921\\
11 -1.13564589818964\\
12 -1.27117803253735\\
13 -1.09353768503212\\
14 -0.971754112428283\\
15 -1.45158222115304\\
16 -1.40521916023755\\
17 -1.3923691879932\\
18 -1.32187211778088\\
19 -1.12839826959341\\
20 -1.3027952611898\\
21 -1.18665590375111\\
22 -0.871374311257975\\
23 -2.17026167574439\\
24 -0.24915536782957\\
25 -0.503953325846966\\
26 -0.00694229695433632\\
27 -0.0101434431068169\\
28 -0.0131511908935672\\
29 -0.0160793879074206\\
30 -0.0184516152638569\\
31 -0.0200749696601981\\
32 -0.022104999773681\\
33 -0.0241452038177406\\
34 -0.0249251771735621\\
35 -0.026398189142823\\
36 -0.0261246174885011\\
37 -0.0262227257145334\\
38 -0.0257192159185235\\
39 -0.0250138650551837\\
40 -0.0242115215947134\\
41 -0.0231535541227684\\
42 -0.0231489453709759\\
43 -0.0230349029298939\\
44 -0.0234209097560973\\
45 -0.0228818608044455\\
46 -0.0233182014891973\\
47 -0.0238269998736705\\
48 -0.0243764031473095\\
49 -0.0237647946968801\\
50 -0.0236948981032615\\
51 -0.0240069313420375\\
52 -0.0237249771104407\\
53 -0.0235183945806487\\
54 -0.0232254870831714\\
55 -0.0226565799745581\\
56 -0.0216900671684503\\
57 -0.0214487842329096\\
58 -0.0202227197249143\\
59 -0.0202834268023489\\
60 -0.0201671053906244\\
61 -0.0197931689658854\\
62 -0.0190543572431278\\
63 -0.0190864845219627\\
64 -0.0188332245725995\\
65 -0.0188334110778439\\
66 -0.0183141527284638\\
67 -0.0183764337908157\\
68 -0.0178493790887457\\
69 -0.0178518909537499\\
70 -0.0173453247554768\\
71 -0.0175953717517775\\
72 -0.0175425652230572\\
73 -0.0176366467455618\\
74 -0.0172634834488756\\
75 -0.0176053384461995\\
76 -0.0187528921049996\\
77 -0.018799611316287\\
78 -0.019144007380221\\
79 -0.0191166759843575\\
80 -0.019082702515605\\
81 -0.018658776279918\\
82 -0.0184066333304261\\
83 -0.0179035568862088\\
84 -0.0173688304755563\\
85 -0.0174736225646321\\
86 -0.0165839090254413\\
87 -0.0151121357676911\\
88 -0.0151269648135245\\
89 -0.0151055879679477\\
90 -0.0147456344316168\\
91 -0.0145137375729233\\
92 -0.0142171699466549\\
93 -0.0150020862883366\\
94 -0.0160292188161195\\
95 -0.0159702394545045\\
96 -0.0159599198146084\\
97 -0.0162733410177862\\
98 -0.016551492543291\\
99 -0.0164603898654797\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.31540457295498\\
4 -1.66055338171105\\
5 -1.26033802083701\\
6 -1.17973715457641\\
7 -1.34889037867259\\
8 -2.02209739748441\\
9 -1.74599710923805\\
10 -1.3182612025513\\
11 -1.12264158684483\\
12 -1.25417408930203\\
13 -1.08177240040929\\
14 -0.961342711458249\\
15 -1.43112447569946\\
16 -1.38578751032686\\
17 -1.36811478604968\\
18 -1.31132049286673\\
19 -1.11983906263942\\
20 -1.3002272407046\\
21 -1.18479606224878\\
22 -0.886039355240454\\
23 -2.21021657960646\\
24 -0.251947392508313\\
25 -0.508086692258744\\
26 -0.00698569561751798\\
27 -0.0101892434117769\\
28 -0.0131864085338947\\
29 -0.0160772579023164\\
30 -0.0184084018517369\\
31 -0.0200258284649503\\
32 -0.0219540523927272\\
33 -0.0239420194047119\\
34 -0.0250076840701027\\
35 -0.0265323034881538\\
36 -0.0263977881259581\\
37 -0.026518043880023\\
38 -0.0261848605839077\\
39 -0.0255292186015621\\
40 -0.024587730690009\\
41 -0.0239525626461544\\
42 -0.0240390222830076\\
43 -0.0241453913412573\\
44 -0.0245231796814941\\
45 -0.0239513924206997\\
46 -0.0244913606848595\\
47 -0.0251161106006651\\
48 -0.0257758415069104\\
49 -0.0250716921170255\\
50 -0.0250112170163027\\
51 -0.0254666048024287\\
52 -0.0254102878142034\\
53 -0.0250128196844314\\
54 -0.024787316400527\\
55 -0.0243273449788335\\
56 -0.0230743116806662\\
57 -0.0229480631393995\\
58 -0.0218852010674786\\
59 -0.0217332738038876\\
60 -0.0216159845302312\\
61 -0.0212286504565702\\
62 -0.0200925325666051\\
63 -0.0201210894925177\\
64 -0.0198800990459226\\
65 -0.0199018611530465\\
66 -0.0192729231927046\\
67 -0.0192915359763769\\
68 -0.018834502321711\\
69 -0.0188525017744179\\
70 -0.0186515646979834\\
71 -0.0189202945490496\\
72 -0.0189999454863394\\
73 -0.0191405464770756\\
74 -0.018879597354888\\
75 -0.0195624552158261\\
76 -0.0208490262107778\\
77 -0.0210667047236335\\
78 -0.0214411545661618\\
79 -0.0214005741594127\\
80 -0.0215551178447826\\
81 -0.0211384258062458\\
82 -0.0210234267431916\\
83 -0.020394223278474\\
84 -0.0205679223557447\\
85 -0.0207357409341377\\
86 -0.0200185587889733\\
87 -0.0183558398922829\\
88 -0.0183534297108224\\
89 -0.0183275488973139\\
90 -0.0180530102565866\\
91 -0.0173925368428059\\
92 -0.0166408163024965\\
93 -0.0175190638914525\\
94 -0.0186081358096111\\
95 -0.0184032850386671\\
96 -0.0181112641077487\\
97 -0.0188250072410563\\
98 -0.0190931458814472\\
99 -0.0192716274461258\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.30931289001504\\
4 -1.65837431101661\\
5 -1.26037077309075\\
6 -1.18359049976258\\
7 -1.35485408786673\\
8 -2.03581038806327\\
9 -1.72402119440046\\
10 -1.29917870571114\\
11 -1.09934493173768\\
12 -1.23626459177082\\
13 -1.06239453852782\\
14 -0.945267986855255\\
15 -1.42776637347339\\
16 -1.37793412679227\\
17 -1.3649774512978\\
18 -1.30675298788625\\
19 -1.11607809136541\\
20 -1.29756861122775\\
21 -1.176593091226\\
22 -0.892979258331143\\
23 -2.21071306254765\\
24 -0.247333097720952\\
25 -0.499015070622592\\
26 -0.00680709623044116\\
27 -0.00986877824708728\\
28 -0.0127805319723439\\
29 -0.0155704088802906\\
30 -0.0179622628241952\\
31 -0.0195304317231808\\
32 -0.0214813803911822\\
33 -0.0233317297894868\\
34 -0.0244390946814913\\
35 -0.0258692498008403\\
36 -0.0257314607766582\\
37 -0.0258353772483793\\
38 -0.0251759287629797\\
39 -0.0245402929356959\\
40 -0.0236922393104639\\
41 -0.023131146574633\\
42 -0.0232159201396488\\
43 -0.0232644030032729\\
44 -0.0236664249947463\\
45 -0.0231087860778194\\
46 -0.0236272574632946\\
47 -0.0242062065769512\\
48 -0.0248271418910785\\
49 -0.0241665265964465\\
50 -0.0238816519042403\\
51 -0.0243347481475971\\
52 -0.0242651494872432\\
53 -0.0241973187262599\\
54 -0.0239784492140581\\
55 -0.0234071656652632\\
56 -0.0224306136493245\\
57 -0.0220805424323283\\
58 -0.0210629886393916\\
59 -0.0210130429673811\\
60 -0.0208370375320831\\
61 -0.0204727769772032\\
62 -0.0196513861874644\\
63 -0.0196667772787828\\
64 -0.0193573632034679\\
65 -0.0192873065213918\\
66 -0.0187177391811011\\
67 -0.0187409780618782\\
68 -0.0182976062358881\\
69 -0.0182929329571671\\
70 -0.0180885762580547\\
71 -0.0183706738133689\\
72 -0.0178093805239141\\
73 -0.0179266956222198\\
74 -0.0176614007737319\\
75 -0.0183555773665947\\
76 -0.0194549983705817\\
77 -0.0195334844202359\\
78 -0.0199910230015529\\
79 -0.0197183452289008\\
80 -0.0198324353458633\\
81 -0.019591399806495\\
82 -0.0194954830455162\\
83 -0.0187882869092616\\
84 -0.0187605671632715\\
85 -0.0189138253906344\\
86 -0.0182479193237657\\
87 -0.0165500959668184\\
88 -0.0165252276626453\\
89 -0.0163719171796476\\
90 -0.0160960771246091\\
91 -0.0158139003062794\\
92 -0.015396766516179\\
93 -0.0161777288128371\\
94 -0.0167278044094486\\
95 -0.0165604653734346\\
96 -0.0166452736994844\\
97 -0.0172678094630766\\
98 -0.0175746311466697\\
99 -0.0177139608504054\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.29982261784408\\
4 -1.65142280567018\\
5 -1.25463569121806\\
6 -1.17691149708593\\
7 -1.34590602857203\\
8 -2.02220297270246\\
9 -1.73608900058621\\
10 -1.31701696507112\\
11 -1.1204952235758\\
12 -1.25953596666032\\
13 -1.07813900415244\\
14 -0.959566822237471\\
15 -1.42621069661173\\
16 -1.3802061584632\\
17 -1.36001503790016\\
18 -1.30340321814085\\
19 -1.10410924381575\\
20 -1.28192054966011\\
21 -1.16760475137525\\
22 -0.879967451969764\\
23 -2.18754700849361\\
24 -0.248636944604109\\
25 -0.503436346298643\\
26 -0.00694061155690916\\
27 -0.0101141017145677\\
28 -0.0131125775760619\\
29 -0.0160215523603732\\
30 -0.0184771896187036\\
31 -0.0200827411555868\\
32 -0.0219090642606946\\
33 -0.023900306536211\\
34 -0.025039309152484\\
35 -0.0265292910455782\\
36 -0.0262782229499316\\
37 -0.0263463965092027\\
38 -0.0257953232686726\\
39 -0.0248807674803364\\
40 -0.0237012405446813\\
41 -0.0230570478568188\\
42 -0.0231111436465522\\
43 -0.0231309641592633\\
44 -0.0234882917082068\\
45 -0.0226682534153802\\
46 -0.0230343219210483\\
47 -0.0236304854468874\\
48 -0.0242437099110682\\
49 -0.0234831792938493\\
50 -0.0234431596132235\\
51 -0.023429685686927\\
52 -0.0234692918471238\\
53 -0.023115200583642\\
54 -0.0228915306349838\\
55 -0.0222744224552924\\
56 -0.0213390578798981\\
57 -0.0205792756058454\\
58 -0.0196219799540726\\
59 -0.0195518753880419\\
60 -0.0194189579917402\\
61 -0.0189724541122715\\
62 -0.0182616698024679\\
63 -0.0182722440372575\\
64 -0.0180534775785507\\
65 -0.0180271441649172\\
66 -0.0175307249379191\\
67 -0.0175850900549588\\
68 -0.017159709429787\\
69 -0.017176205658842\\
70 -0.0168091229110559\\
71 -0.0169228227596319\\
72 -0.0169957017688548\\
73 -0.0171243764432135\\
74 -0.0168477543885128\\
75 -0.0165853347195355\\
76 -0.0174674923917161\\
77 -0.0176795928197293\\
78 -0.0180107039964461\\
79 -0.017965942863811\\
80 -0.0180826041969463\\
81 -0.0178972737090572\\
82 -0.017794375127826\\
83 -0.0172189310840878\\
84 -0.0173599958907989\\
85 -0.0174765122608901\\
86 -0.0167900324909988\\
87 -0.0153949055861401\\
88 -0.015405899524255\\
89 -0.0152988109746538\\
90 -0.0150612315639801\\
91 -0.0147737372609996\\
92 -0.0143906338498918\\
93 -0.0152104488494143\\
94 -0.0162418471187599\\
95 -0.0161429280930534\\
96 -0.0162243793888993\\
97 -0.0168779618370051\\
98 -0.0171989260213363\\
99 -0.0173799451298992\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.31958763986606\\
4 -1.66607483091309\\
5 -1.26637495854099\\
6 -1.18661257823232\\
7 -1.35939085255789\\
8 -2.04431055833804\\
9 -1.73493882852114\\
10 -1.29467790326948\\
11 -1.11476202433836\\
12 -1.25243336959298\\
13 -1.06613413300606\\
14 -0.94870169644417\\
15 -1.4299151716566\\
16 -1.38102833274796\\
17 -1.36747617577179\\
18 -1.31023166614258\\
19 -1.10550862227888\\
20 -1.28384184045229\\
21 -1.16191139355665\\
22 -0.871514015517504\\
23 -2.18187198907817\\
24 -0.248304831351964\\
25 -0.499084766492544\\
26 -0.00687994609954539\\
27 -0.00995883361897245\\
28 -0.0128580101729054\\
29 -0.0155939840449303\\
30 -0.0179820551518592\\
31 -0.0195261470571575\\
32 -0.0215219400060105\\
33 -0.0235047248041064\\
34 -0.0245262558012473\\
35 -0.0258018419755947\\
36 -0.0256086318084331\\
37 -0.0257078676274176\\
38 -0.0253615536226686\\
39 -0.0246720354678736\\
40 -0.0238819430878669\\
41 -0.023292590501757\\
42 -0.0233648948330404\\
43 -0.0234767162264544\\
44 -0.023757155041627\\
45 -0.0230354160628558\\
46 -0.0235479381623296\\
47 -0.0241198891032287\\
48 -0.024710242533333\\
49 -0.0240649328238559\\
50 -0.0239824687852238\\
51 -0.0244226908167372\\
52 -0.024468539675672\\
53 -0.0244062928255153\\
54 -0.0241863009659656\\
55 -0.0236745744627232\\
56 -0.0226710548838784\\
57 -0.0218673490851426\\
58 -0.0208255753569696\\
59 -0.0208887810678745\\
60 -0.0207720940348169\\
61 -0.0203960439948195\\
62 -0.019631390712248\\
63 -0.019612297301017\\
64 -0.0193772335731776\\
65 -0.0194057655798423\\
66 -0.018598881382289\\
67 -0.0186808689563992\\
68 -0.018222902691271\\
69 -0.0181974050398662\\
70 -0.0180138308003181\\
71 -0.0182575637597598\\
72 -0.0183196743905276\\
73 -0.0183510420545279\\
74 -0.0180526928968859\\
75 -0.018568269076467\\
76 -0.0197851736800833\\
77 -0.0200496946148925\\
78 -0.0205182023345591\\
79 -0.0203953464769541\\
80 -0.0205435808967153\\
81 -0.0202459746094588\\
82 -0.0201487927363825\\
83 -0.0195777742635616\\
84 -0.019732779662954\\
85 -0.0198863188761293\\
86 -0.0192892095758013\\
87 -0.0176362851130645\\
88 -0.0176022599177464\\
89 -0.0175774297199612\\
90 -0.0173117139398169\\
91 -0.0166432171396997\\
92 -0.016277253068127\\
93 -0.017165377106889\\
94 -0.0183040662253118\\
95 -0.0180885474810135\\
96 -0.017999878929694\\
97 -0.0187154110877843\\
98 -0.019071789157152\\
99 -0.0192592205849294\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.29576058897378\\
4 -1.64790841177307\\
5 -1.22553560171158\\
6 -1.14555621567943\\
7 -1.31135911275182\\
8 -1.97273148476914\\
9 -1.69469841697854\\
10 -1.27934632883612\\
11 -1.09491021802801\\
12 -1.23056572674639\\
13 -1.05863524759353\\
14 -0.941950691096634\\
15 -1.41976446480759\\
16 -1.37590367327226\\
17 -1.36102052576287\\
18 -1.30455024021935\\
19 -1.09476504170641\\
20 -1.26723794382415\\
21 -1.15187591620535\\
22 -0.865862840723159\\
23 -2.16795966596779\\
24 -0.246051740823699\\
25 -0.489448460554696\\
26 -0.0067468543074725\\
27 -0.00985859014499681\\
28 -0.012546306189531\\
29 -0.015290421932357\\
30 -0.0176384651714812\\
31 -0.0189241308276647\\
32 -0.0207412070380285\\
33 -0.0225722068027977\\
34 -0.0236680434744717\\
35 -0.0250940435039314\\
36 -0.0249667389913184\\
37 -0.0250627552216399\\
38 -0.024667018230681\\
39 -0.0240019695827157\\
40 -0.0232288362171261\\
41 -0.0225774380977952\\
42 -0.0225174895401125\\
43 -0.0226211332927354\\
44 -0.0229349872452654\\
45 -0.0223496105158179\\
46 -0.0227968765121616\\
47 -0.023031173455848\\
48 -0.0236028224863344\\
49 -0.0229744783313847\\
50 -0.0228800872989492\\
51 -0.0231311618113657\\
52 -0.0231751599522792\\
53 -0.0230635875443157\\
54 -0.0228544845622033\\
55 -0.022406950442083\\
56 -0.0214020236310347\\
57 -0.021341918378101\\
58 -0.0203555670414891\\
59 -0.0203390936261246\\
60 -0.0202292841206553\\
61 -0.0197174364966166\\
62 -0.018973481544903\\
63 -0.0190055522498769\\
64 -0.0187649107351782\\
65 -0.0188121499539158\\
66 -0.0182632644560942\\
67 -0.0182923924293492\\
68 -0.0177633782276319\\
69 -0.0177266636948164\\
70 -0.0175450729290266\\
71 -0.0177040024239565\\
72 -0.0177720392617784\\
73 -0.0177153891113884\\
74 -0.017226977208759\\
75 -0.0179463396006234\\
76 -0.0190917038347628\\
77 -0.0193490319788759\\
78 -0.0197773939211744\\
79 -0.0197233589590072\\
80 -0.0198070389457281\\
81 -0.0195315415118995\\
82 -0.0194422514517751\\
83 -0.0189493604201011\\
84 -0.0190745303848224\\
85 -0.0188949970285287\\
86 -0.0183266440989211\\
87 -0.0166198437005219\\
88 -0.0164009466934359\\
89 -0.0163765798811702\\
90 -0.0161267622060467\\
91 -0.01587810328691\\
92 -0.0155153291587403\\
93 -0.0163880880559351\\
94 -0.0172733503741067\\
95 -0.0169384217645919\\
96 -0.0168218064127954\\
97 -0.0174405163166806\\
98 -0.0177483637636742\\
99 -0.0176492614482332\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.29248231584126\\
4 -1.64630400508226\\
5 -1.2507961184546\\
6 -1.17384558825043\\
7 -1.33793307603725\\
8 -2.00134729071523\\
9 -1.72601331020102\\
10 -1.30368646518889\\
11 -1.11364682485752\\
12 -1.2493312199314\\
13 -1.07596316287609\\
14 -0.956979097605223\\
15 -1.44199749666369\\
16 -1.39342569371275\\
17 -1.3813605838501\\
18 -1.31645801569275\\
19 -1.12409640258134\\
20 -1.29831073524455\\
21 -1.17753095390058\\
22 -0.884273222537324\\
23 -2.20220593338393\\
24 -0.25182822034067\\
25 -0.51022778336614\\
26 -0.00703351858955443\\
27 -0.0102722737355173\\
28 -0.0132163919312754\\
29 -0.0161582418224474\\
30 -0.0186235797704464\\
31 -0.0200373757458511\\
32 -0.0220547661215727\\
33 -0.0240742766930499\\
34 -0.0252197837561825\\
35 -0.0267367591979468\\
36 -0.0265983701925407\\
37 -0.0266544866506952\\
38 -0.0263187131557597\\
39 -0.0256277704073195\\
40 -0.0248064332895942\\
41 -0.0240529559510863\\
42 -0.0241989620473759\\
43 -0.0243040701452369\\
44 -0.0244965140968822\\
45 -0.0237452280990212\\
46 -0.0241604311059942\\
47 -0.024776465372765\\
48 -0.0254075467255306\\
49 -0.0247826694113092\\
50 -0.0247255089222709\\
51 -0.0252196994693924\\
52 -0.0251263057525905\\
53 -0.0250566055785222\\
54 -0.024815975268268\\
55 -0.024202807459606\\
56 -0.0229886305271399\\
57 -0.0227905704012768\\
58 -0.0216264984805141\\
59 -0.0216927730501698\\
60 -0.0214549044891575\\
61 -0.0210897951316305\\
62 -0.0200857544505238\\
63 -0.0196817995521335\\
64 -0.0194434884066239\\
65 -0.0195070380159014\\
66 -0.0189661923133553\\
67 -0.0189820895098131\\
68 -0.0185193465440382\\
69 -0.0183256836735587\\
70 -0.0181400481871816\\
71 -0.0180625837089929\\
72 -0.0181504559418275\\
73 -0.0182572659312773\\
74 -0.0179413570061141\\
75 -0.0184232337621022\\
76 -0.0196341408078574\\
77 -0.019896949951445\\
78 -0.0203403877397837\\
79 -0.0202734000751958\\
80 -0.0201064738561462\\
81 -0.0199040952951504\\
82 -0.0197765095720713\\
83 -0.0191694150176092\\
84 -0.0193410395753225\\
85 -0.0192719244609603\\
86 -0.0186836888691371\\
87 -0.0171292996603267\\
88 -0.0169363886284857\\
89 -0.0167243564459077\\
90 -0.0164601483196797\\
91 -0.016166787251353\\
92 -0.0157305927760336\\
93 -0.01632603033673\\
94 -0.0174287835098798\\
95 -0.0173442045551098\\
96 -0.0174148062996201\\
97 -0.0179494627787564\\
98 -0.0180332026807931\\
99 -0.0181295486113074\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.29635856614304\\
4 -1.62550204593651\\
5 -1.23384342440228\\
6 -1.15789193324295\\
7 -1.31439618602102\\
8 -1.97624430723474\\
9 -1.70731147115382\\
10 -1.28891348506393\\
11 -1.10295825298615\\
12 -1.24035129525754\\
13 -1.06391599819268\\
14 -0.944586959080362\\
15 -1.42508631844441\\
16 -1.37917536144869\\
17 -1.36591220301408\\
18 -1.30740856313659\\
19 -1.11509398711742\\
20 -1.29493139233119\\
21 -1.17251783004498\\
22 -0.88289680457852\\
23 -2.21832378029209\\
24 -0.248397543398461\\
25 -0.502917626816099\\
26 -0.00686657666059381\\
27 -0.0099948911325647\\
28 -0.0129243185516042\\
29 -0.0157292867716717\\
30 -0.0181485597170937\\
31 -0.0197405955909792\\
32 -0.0214280134005525\\
33 -0.0234077197630761\\
34 -0.024543725615733\\
35 -0.0260036622860861\\
36 -0.0257985593282508\\
37 -0.0258877001373897\\
38 -0.0255655740991789\\
39 -0.0248593824868734\\
40 -0.0240625530692966\\
41 -0.0233388585117094\\
42 -0.0233420362872477\\
43 -0.0233776065477296\\
44 -0.0236985009130358\\
45 -0.0231703709354587\\
46 -0.0235679079091185\\
47 -0.0241759965295183\\
48 -0.0247735947049942\\
49 -0.0239494407903752\\
50 -0.0237913498577125\\
51 -0.0242499308639723\\
52 -0.0242907881461539\\
53 -0.0242285575381382\\
54 -0.0239909041621509\\
55 -0.0235434713511943\\
56 -0.0225392758805771\\
57 -0.0224639647460321\\
58 -0.0213714721433276\\
59 -0.0213820906472169\\
60 -0.0212638832498221\\
61 -0.0207460483105134\\
62 -0.0199695137443326\\
63 -0.0199935085662729\\
64 -0.0197413221180477\\
65 -0.019785226673932\\
66 -0.0191691497914204\\
67 -0.019123426622735\\
68 -0.0186706120321772\\
69 -0.0186362729268733\\
70 -0.0183739935883692\\
71 -0.0185400547750588\\
72 -0.0186162074556161\\
73 -0.018615492609265\\
74 -0.0180824950089452\\
75 -0.0188562999375153\\
76 -0.0200972290130828\\
77 -0.0203500438076866\\
78 -0.0208251403001203\\
79 -0.0207536176101537\\
80 -0.0208351369392139\\
81 -0.0204827013834637\\
82 -0.0201944574772355\\
83 -0.0191908284257262\\
84 -0.0193585896046434\\
85 -0.0193238215902483\\
86 -0.018683741133142\\
87 -0.0169124489298432\\
88 -0.016839786847072\\
89 -0.0166884765303677\\
90 -0.0163594501528882\\
91 -0.0161072999936089\\
92 -0.0157800298466983\\
93 -0.0165885236465939\\
94 -0.0173028756002066\\
95 -0.0171974817223245\\
96 -0.0172437171395051\\
97 -0.0179375080075062\\
98 -0.0182743546442268\\
99 -0.0184435454907156\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.30725732530959\\
4 -1.65725718924014\\
5 -1.25839922636236\\
6 -1.1758088326993\\
7 -1.32268396090829\\
8 -1.99068352042047\\
9 -1.71701110224487\\
10 -1.29673379859383\\
11 -1.11200341051766\\
12 -1.24973098095494\\
13 -1.07818464914736\\
14 -0.959681151227851\\
15 -1.4466599880295\\
16 -1.39569222318834\\
17 -1.37999582082392\\
18 -1.31634166642322\\
19 -1.11904691539136\\
20 -1.2819921577563\\
21 -1.16715332982149\\
22 -0.868409635239452\\
23 -2.16824329766857\\
24 -0.246892539407735\\
25 -0.499514191267904\\
26 -0.00688014521737549\\
27 -0.0100434907136002\\
28 -0.0130071621798641\\
29 -0.015785154440409\\
30 -0.0181805068351526\\
31 -0.0197793453242453\\
32 -0.0218007707334065\\
33 -0.023507549174938\\
34 -0.0245579639022226\\
35 -0.026016495430907\\
36 -0.0258817248246349\\
37 -0.0259138112535871\\
38 -0.0255248092130769\\
39 -0.02485690388141\\
40 -0.0240585902661926\\
41 -0.0234941402222009\\
42 -0.0236247928134234\\
43 -0.0237363991423341\\
44 -0.0241427878043658\\
45 -0.0235313638662053\\
46 -0.0240122363613693\\
47 -0.024607251991081\\
48 -0.0252040491065319\\
49 -0.0245591072033305\\
50 -0.0244002911151806\\
51 -0.0248851828887653\\
52 -0.0249333744867705\\
53 -0.0245318760450791\\
54 -0.0242485119882981\\
55 -0.0237950461131647\\
56 -0.0227743145236558\\
57 -0.0226912482905021\\
58 -0.0216476665471572\\
59 -0.0217083542471241\\
60 -0.0215892441047334\\
61 -0.0212034086391045\\
62 -0.0204012420418337\\
63 -0.0204193881060184\\
64 -0.0200430919329423\\
65 -0.0200503330097135\\
66 -0.0194219275716625\\
67 -0.0194873766893766\\
68 -0.0190287683564884\\
69 -0.0190355768401429\\
70 -0.0188427821925777\\
71 -0.0191255990741433\\
72 -0.0192066711697179\\
73 -0.0192842921853589\\
74 -0.0190057211849418\\
75 -0.0196016283611737\\
76 -0.0207966637621524\\
77 -0.0210562883577643\\
78 -0.0215484041135941\\
79 -0.0214014357866454\\
80 -0.0215574597077127\\
81 -0.0213030822475718\\
82 -0.0212032367781529\\
83 -0.0205463414195279\\
84 -0.0206677172993613\\
85 -0.0208223488000448\\
86 -0.0201830263313085\\
87 -0.0184984789872112\\
88 -0.0184515627819132\\
89 -0.0184245636392347\\
90 -0.0181389847413034\\
91 -0.017843876384217\\
92 -0.0174817430091311\\
93 -0.0184329022714449\\
94 -0.0197095174823092\\
95 -0.0185670173525745\\
96 -0.018650377645194\\
97 -0.0191749737733498\\
98 -0.0194719187543341\\
99 -0.0196768033664504\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.28436394114599\\
4 -1.63882737177946\\
5 -1.24527206353988\\
6 -1.16453502768276\\
7 -1.33304902726811\\
8 -2.00686127348303\\
9 -1.72880364008624\\
10 -1.30340911495047\\
11 -1.11615462661987\\
12 -1.2521874928165\\
13 -1.07848317933668\\
14 -0.95700830554419\\
15 -1.43274244953071\\
16 -1.38791075368749\\
17 -1.37387399441636\\
18 -1.30702976967985\\
19 -1.11166056135014\\
20 -1.28730334991005\\
21 -1.17060679262403\\
22 -0.87924700288596\\
23 -2.19739198619292\\
24 -0.253830021422688\\
25 -0.51371175587436\\
26 -0.00700209594050741\\
27 -0.0102318947173763\\
28 -0.0132617662027543\\
29 -0.0161728520766481\\
30 -0.0186812574093773\\
31 -0.0200794186279134\\
32 -0.0221079163511863\\
33 -0.0241532953903573\\
34 -0.025310846537965\\
35 -0.0267719276249067\\
36 -0.0264386239098042\\
37 -0.0265505559336424\\
38 -0.0261034377924038\\
39 -0.0252096058635634\\
40 -0.0244055214820925\\
41 -0.0238200437007019\\
42 -0.0239056568724225\\
43 -0.0240227628370373\\
44 -0.0244302972886791\\
45 -0.0238896883658366\\
46 -0.0242546189645723\\
47 -0.0247586841187966\\
48 -0.025405633725736\\
49 -0.024740097881997\\
50 -0.0246986441727515\\
51 -0.0252068760248277\\
52 -0.025091481424116\\
53 -0.024993548976944\\
54 -0.0245044380971381\\
55 -0.0239323771141556\\
56 -0.0228926854329813\\
57 -0.0227600022225057\\
58 -0.0215525222318112\\
59 -0.0215910644610951\\
60 -0.0214710554166875\\
61 -0.0210210678260738\\
62 -0.0202359149426377\\
63 -0.0202696540588095\\
64 -0.0199429214827899\\
65 -0.019980522214331\\
66 -0.019421873994159\\
67 -0.0194968148341067\\
68 -0.0190262190654855\\
69 -0.019027519618722\\
70 -0.0188241461848561\\
71 -0.0191074687672708\\
72 -0.0191669901110247\\
73 -0.0189574121057471\\
74 -0.0186981890877601\\
75 -0.0194885706105766\\
76 -0.0206992211911473\\
77 -0.0209622925134655\\
78 -0.0214327036228028\\
79 -0.021331669681563\\
80 -0.0214342897557127\\
81 -0.0210506419190325\\
82 -0.0208310209190846\\
83 -0.0203000143964401\\
84 -0.0204777892903925\\
85 -0.0203962315942261\\
86 -0.0197126829940885\\
87 -0.0180691568394683\\
88 -0.0180865943285934\\
89 -0.0180506117792866\\
90 -0.0177663361710984\\
91 -0.0174484092332616\\
92 -0.0170880254777051\\
93 -0.0180602225654074\\
94 -0.0192444378417796\\
95 -0.0191220669784932\\
96 -0.0191992489969742\\
97 -0.0199739001646214\\
98 -0.0200247946146595\\
99 -0.0200035788943506\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.31040438610177\\
4 -1.65862823885282\\
5 -1.24767794393428\\
6 -1.1697717057036\\
7 -1.33023664407017\\
8 -1.99829787195656\\
9 -1.71579545126354\\
10 -1.29404960198554\\
11 -1.10647653048565\\
12 -1.24403404691332\\
13 -1.07213412290167\\
14 -0.952877357398898\\
15 -1.43721740021528\\
16 -1.39194238037186\\
17 -1.37341580510203\\
18 -1.30821529756892\\
19 -1.11389297040361\\
20 -1.29128635921081\\
21 -1.1667771574109\\
22 -0.877529597375614\\
23 -2.19243240788689\\
24 -0.250407255765017\\
25 -0.50729488728814\\
26 -0.00698320862646521\\
27 -0.0101809981351018\\
28 -0.0131288234158743\\
29 -0.0160157978421782\\
30 -0.0185024467694079\\
31 -0.0201127072352815\\
32 -0.0215588234764292\\
33 -0.0234396317423567\\
34 -0.0245872882655889\\
35 -0.0260875371921433\\
36 -0.0258996599556247\\
37 -0.0258646675949469\\
38 -0.0254819736666991\\
39 -0.0248385720046077\\
40 -0.0240062597821631\\
41 -0.0233786951575298\\
42 -0.0235029355757766\\
43 -0.0235645557962383\\
44 -0.0239614438352409\\
45 -0.023293381951213\\
46 -0.0238177825280553\\
47 -0.0244273935108072\\
48 -0.0250065574872226\\
49 -0.0243520974034493\\
50 -0.0243102144146703\\
51 -0.0247218420418501\\
52 -0.0247570748156738\\
53 -0.0246956379158033\\
54 -0.024443417267824\\
55 -0.0239899424143284\\
56 -0.0228699670371846\\
57 -0.0227769019115128\\
58 -0.021680541815163\\
59 -0.0217352722909148\\
60 -0.02158022103378\\
61 -0.0211716765007495\\
62 -0.0202553576971533\\
63 -0.020287573953\\
64 -0.0200442566436731\\
65 -0.0200945237930603\\
66 -0.0195393062009768\\
67 -0.0196335045165791\\
68 -0.0191603714304221\\
69 -0.0191327224384633\\
70 -0.0189131662987355\\
71 -0.0191249548618568\\
72 -0.0191962987956315\\
73 -0.0193363168410705\\
74 -0.0190725984708097\\
75 -0.0197457814732199\\
76 -0.0210279949989482\\
77 -0.0211516569836713\\
78 -0.0215731882359442\\
79 -0.0214278980697377\\
80 -0.0215813529285531\\
81 -0.0213200192904048\\
82 -0.0212158819117675\\
83 -0.0206176391697984\\
84 -0.0207451820241944\\
85 -0.0209104967850842\\
86 -0.0202356084570499\\
87 -0.0184757633146464\\
88 -0.0184927592666315\\
89 -0.0184400353037866\\
90 -0.0180396724936758\\
91 -0.0175703178529744\\
92 -0.0172240282974235\\
93 -0.0181877919958761\\
94 -0.0194425766725608\\
95 -0.0193716272451684\\
96 -0.0193702854566451\\
97 -0.0201246542917624\\
98 -0.0204590522072454\\
99 -0.0199748062832395\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.2902964026194\\
4 -1.64553779159558\\
5 -1.2498074675167\\
6 -1.17094186075105\\
7 -1.3401081866246\\
8 -2.01748391920853\\
9 -1.7430029295513\\
10 -1.30885172648384\\
11 -1.12402351304936\\
12 -1.24264326923366\\
13 -1.0702646540594\\
14 -0.946673931751192\\
15 -1.41941935648731\\
16 -1.360601500281\\
17 -1.34592154982952\\
18 -1.28794811790271\\
19 -1.09899415705508\\
20 -1.27502952466643\\
21 -1.15933138996604\\
22 -0.866799720417649\\
23 -2.12049922665539\\
24 -0.24221486430531\\
25 -0.490542571723471\\
26 -0.00671489673162537\\
27 -0.0097719655071665\\
28 -0.0126450624879787\\
29 -0.015435482671557\\
30 -0.0177864867785863\\
31 -0.0192735456687257\\
32 -0.0211294925377695\\
33 -0.0229907319863325\\
34 -0.0239989299631881\\
35 -0.0253612290147125\\
36 -0.0252165138517702\\
37 -0.0252337918451855\\
38 -0.0249076157592424\\
39 -0.0240490318419295\\
40 -0.0232820315851215\\
41 -0.0226414475928229\\
42 -0.0227588470051258\\
43 -0.0227318031051571\\
44 -0.0230802658696389\\
45 -0.0225045495796196\\
46 -0.0230080130971753\\
47 -0.0232606532366402\\
48 -0.0238805497014864\\
49 -0.0231641049446476\\
50 -0.0231117666629237\\
51 -0.0235457409040025\\
52 -0.0232872380527271\\
53 -0.022979386380078\\
54 -0.0227158873347464\\
55 -0.0222280513925968\\
56 -0.0210097340840168\\
57 -0.0209191372243766\\
58 -0.0199198579333146\\
59 -0.0199649662006255\\
60 -0.0198526351398039\\
61 -0.0193182997228618\\
62 -0.0185887067411884\\
63 -0.0185734892381334\\
64 -0.0182900175327267\\
65 -0.018334739189359\\
66 -0.0175369568049956\\
67 -0.0174766176345309\\
68 -0.0170238733894643\\
69 -0.0169091735377107\\
70 -0.0166100006952771\\
71 -0.0168608894768743\\
72 -0.0169364235054828\\
73 -0.0170582189051946\\
74 -0.0168133606277551\\
75 -0.0175220776861457\\
76 -0.0186605302560395\\
77 -0.0187767699535929\\
78 -0.019213616076746\\
79 -0.0190486329820767\\
80 -0.0188669917315206\\
81 -0.0182034244473421\\
82 -0.0180650454524428\\
83 -0.0174747060257433\\
84 -0.0176293194550342\\
85 -0.0177728113859102\\
86 -0.0172410194498115\\
87 -0.0158025406187537\\
88 -0.0157943978427775\\
89 -0.0157583991682883\\
90 -0.0154778677660936\\
91 -0.0152155654977455\\
92 -0.0147823055270886\\
93 -0.0156251714759237\\
94 -0.0166521351137344\\
95 -0.0163285296471671\\
96 -0.0161845344228614\\
97 -0.0166600569691904\\
98 -0.0169695505816628\\
99 -0.017130306312667\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.27517863607503\\
4 -1.63247453156768\\
5 -1.23988874042078\\
6 -1.15935245360053\\
7 -1.32724604399049\\
8 -1.99633470996993\\
9 -1.72421058561138\\
10 -1.29830633573218\\
11 -1.11029914642467\\
12 -1.24693698691639\\
13 -1.07601616709305\\
14 -0.957780482750186\\
15 -1.44612107039812\\
16 -1.38371987447341\\
17 -1.37186296852006\\
18 -1.30665604255431\\
19 -1.11601450488916\\
20 -1.28016993211773\\
21 -1.16572746347227\\
22 -0.877150603336374\\
23 -2.20494846427336\\
24 -0.238773015000798\\
25 -0.483747285872367\\
26 -0.00666175347824404\\
27 -0.0097277527364503\\
28 -0.0123569620259932\\
29 -0.0150735139712854\\
30 -0.0174162913300394\\
31 -0.0188871869083231\\
32 -0.020797576394759\\
33 -0.0227193315194742\\
34 -0.0238298734749077\\
35 -0.0252224819868524\\
36 -0.0250663884825913\\
37 -0.0251449110035719\\
38 -0.0248318653496163\\
39 -0.0241541079994542\\
40 -0.0232761895187239\\
41 -0.0227308385767483\\
42 -0.0228632207775117\\
43 -0.0226229028169349\\
44 -0.0228833267202381\\
45 -0.0223743112599384\\
46 -0.022869225285809\\
47 -0.0234602398290025\\
48 -0.0240513760532217\\
49 -0.0233722483679384\\
50 -0.0233326568799502\\
51 -0.023731318188736\\
52 -0.0237132083563741\\
53 -0.0235993398351379\\
54 -0.023383156277978\\
55 -0.0229489212852136\\
56 -0.021959018092615\\
57 -0.0217558512002637\\
58 -0.0206308473618686\\
59 -0.0206316651447818\\
60 -0.0204936248447823\\
61 -0.0199233781760698\\
62 -0.019037370434378\\
63 -0.0190544932048495\\
64 -0.0188254073296843\\
65 -0.0188196042357337\\
66 -0.0182872703530133\\
67 -0.0183333964243692\\
68 -0.0178988241351146\\
69 -0.017844832594714\\
70 -0.0176025994175916\\
71 -0.0177870898960414\\
72 -0.017862156027509\\
73 -0.0178415666353123\\
74 -0.0175987756167633\\
75 -0.0183238360746389\\
76 -0.0194289068347716\\
77 -0.0194469209875381\\
78 -0.0199022553521866\\
79 -0.0198597212531929\\
80 -0.0199722738692334\\
81 -0.0196839646175928\\
82 -0.0195750578389819\\
83 -0.0190674655472146\\
84 -0.0192382139010535\\
85 -0.019331920371258\\
86 -0.0185935858539843\\
87 -0.0170427404971998\\
88 -0.0168702004688184\\
89 -0.0166804770239981\\
90 -0.0163344669930638\\
91 -0.0160472903997453\\
92 -0.0153315020409796\\
93 -0.0161966273491492\\
94 -0.0172992162902542\\
95 -0.0172411945684957\\
96 -0.0173272292612069\\
97 -0.0176742685955934\\
98 -0.0179953214333816\\
99 -0.0181757856358641\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.31443810314652\\
4 -1.66325053648273\\
5 -1.24275922724566\\
6 -1.1664521017856\\
7 -1.33619188674708\\
8 -1.98381748543207\\
9 -1.67775966428978\\
10 -1.24915042607253\\
11 -1.0691889346548\\
12 -1.20122519570603\\
13 -1.03528883213183\\
14 -0.920894982927757\\
15 -1.38380037111082\\
16 -1.34069553829129\\
17 -1.32580896340662\\
18 -1.2386818800885\\
19 -1.05572532616912\\
20 -1.2211886515568\\
21 -1.10785196924064\\
22 -0.830563981692704\\
23 -2.07630412603374\\
24 -0.239550610127376\\
25 -0.484554561908849\\
26 -0.00663521592170909\\
27 -0.00963260728843841\\
28 -0.0124788317685962\\
29 -0.0152571882045456\\
30 -0.0176404638371819\\
31 -0.0191168598938222\\
32 -0.0210653148113339\\
33 -0.0230196228597408\\
34 -0.0239315893907748\\
35 -0.0254001976374389\\
36 -0.0252405719312855\\
37 -0.0251469052899851\\
38 -0.0247134172024005\\
39 -0.0240244705795492\\
40 -0.0232552156126046\\
41 -0.0226600258966278\\
42 -0.0228023913105915\\
43 -0.0228869649222704\\
44 -0.0231676946188636\\
45 -0.0225553441619354\\
46 -0.0229711726382473\\
47 -0.023566140800969\\
48 -0.0239516665772251\\
49 -0.0233388967486063\\
50 -0.0232944251375885\\
51 -0.0236618503711609\\
52 -0.023704383035623\\
53 -0.0236054160176455\\
54 -0.0233864204911741\\
55 -0.0229617727170599\\
56 -0.0219822522799443\\
57 -0.0217864620110168\\
58 -0.0203010247570673\\
59 -0.0203634701727727\\
60 -0.0202536091395737\\
61 -0.0197058900491855\\
62 -0.0189741240150981\\
63 -0.0184763715514942\\
64 -0.0181549867295521\\
65 -0.0181969944857534\\
66 -0.0177017057650148\\
67 -0.0177813270858357\\
68 -0.0173314836339478\\
69 -0.0171621595703287\\
70 -0.0169704266928597\\
71 -0.0172140976757734\\
72 -0.0172615917034942\\
73 -0.0173696460889669\\
74 -0.017128365539582\\
75 -0.0178542344359652\\
76 -0.019029997830097\\
77 -0.0192407889606095\\
78 -0.0196481017282436\\
79 -0.0195788196652458\\
80 -0.0197163719766923\\
81 -0.0194640286815579\\
82 -0.0193751014025657\\
83 -0.0185264956781498\\
84 -0.0185379197308901\\
85 -0.0185651792308073\\
86 -0.0179546841396224\\
87 -0.0164623979722556\\
88 -0.0164570580264038\\
89 -0.0164028989761982\\
90 -0.0161501566368276\\
91 -0.0155411208714235\\
92 -0.0152254711518847\\
93 -0.016019750667978\\
94 -0.0170316755258226\\
95 -0.0169743931633744\\
96 -0.0169448558280565\\
97 -0.017571436485182\\
98 -0.0179050175512351\\
99 -0.0181096236234246\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.29908113069802\\
4 -1.6479655006308\\
5 -1.24756718825524\\
6 -1.17107354954199\\
7 -1.34049429535468\\
8 -2.01641304157785\\
9 -1.73833075243422\\
10 -1.31236560327136\\
11 -1.12396493266779\\
12 -1.26159380134963\\
13 -1.08488196026124\\
14 -0.964047845536459\\
15 -1.4384304674343\\
16 -1.38852200734674\\
17 -1.37095856280565\\
18 -1.30585009575085\\
19 -1.11360180849358\\
20 -1.29086318800753\\
21 -1.17414163616703\\
22 -0.880295545304037\\
23 -2.20185849468236\\
24 -0.251721670674657\\
25 -0.506939933027161\\
26 -0.00697989158248116\\
27 -0.0101896591810773\\
28 -0.0131947278424331\\
29 -0.0160611266148338\\
30 -0.0185498883348393\\
31 -0.0200089337337061\\
32 -0.0219489556404335\\
33 -0.0237867380598026\\
34 -0.0248785740719503\\
35 -0.0263067538799318\\
36 -0.0261436358780937\\
37 -0.0261356797127818\\
38 -0.0258105085834245\\
39 -0.0250828052756334\\
40 -0.0242052036506257\\
41 -0.0235186560679107\\
42 -0.0234918271853218\\
43 -0.0233984668014696\\
44 -0.0237995407771602\\
45 -0.0232409702479247\\
46 -0.0237450922048313\\
47 -0.0243577898220787\\
48 -0.0250019877436883\\
49 -0.0243970566254545\\
50 -0.0243561681515715\\
51 -0.0248184224373064\\
52 -0.0247734917766971\\
53 -0.0247108545335416\\
54 -0.0244607345057002\\
55 -0.0239609166026004\\
56 -0.0229469972701062\\
57 -0.0228593526893376\\
58 -0.0218091366749639\\
59 -0.0218755755699918\\
60 -0.021755809937295\\
61 -0.0213412275086964\\
62 -0.0205444562766924\\
63 -0.020445726276801\\
64 -0.0199172770416697\\
65 -0.0199001714093476\\
66 -0.0191611075040364\\
67 -0.0192514182957966\\
68 -0.0187949377768807\\
69 -0.0188099803114987\\
70 -0.0186069844651294\\
71 -0.0188972459380291\\
72 -0.0189822572760341\\
73 -0.0190854994364139\\
74 -0.0187924771321385\\
75 -0.0195588692830009\\
76 -0.0207750192072548\\
77 -0.020839696881779\\
78 -0.0213270705001016\\
79 -0.0212584498129941\\
80 -0.0214113101593579\\
81 -0.0211918648806356\\
82 -0.0210567045676705\\
83 -0.0204753314278199\\
84 -0.0205568683025674\\
85 -0.0207201767528997\\
86 -0.0199085118735042\\
87 -0.018233409887453\\
88 -0.0182511531982464\\
89 -0.0182242816001686\\
90 -0.0178598612431859\\
91 -0.0175341877677423\\
92 -0.0171019947225198\\
93 -0.017994966505254\\
94 -0.0188427929796769\\
95 -0.0187715442817865\\
96 -0.0188671884213936\\
97 -0.0196282991912893\\
98 -0.019679129748269\\
99 -0.0197248329358517\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.29478790476905\\
4 -1.64513588152118\\
5 -1.25036311144815\\
6 -1.17409253519316\\
7 -1.3440318089007\\
8 -2.02191661102069\\
9 -1.74631687379838\\
10 -1.31713963134444\\
11 -1.12695263663434\\
12 -1.26724613300057\\
13 -1.08440612510023\\
14 -0.957437316440399\\
15 -1.43785317781034\\
16 -1.39315045402277\\
17 -1.38066081564551\\
18 -1.31922818645417\\
19 -1.12539073005022\\
20 -1.30599444141603\\
21 -1.19025945277936\\
22 -0.898358921784586\\
23 -2.24219577126975\\
24 -0.250719994041755\\
25 -0.502916832260384\\
26 -0.00691875750062572\\
27 -0.0100875860825013\\
28 -0.0130561049888777\\
29 -0.0159409563375075\\
30 -0.0179342972461241\\
31 -0.0194708647953042\\
32 -0.0214506631232216\\
33 -0.0234113114709916\\
34 -0.0245121607521255\\
35 -0.0259317195474895\\
36 -0.0257991338495447\\
37 -0.0258572891985374\\
38 -0.0254545578523695\\
39 -0.0248156096148172\\
40 -0.0240129843696137\\
41 -0.0234410507927803\\
42 -0.0235646346107347\\
43 -0.023661101822221\\
44 -0.0240524437138684\\
45 -0.0232321402453607\\
46 -0.0236186032509033\\
47 -0.024172907635104\\
48 -0.0245289673406194\\
49 -0.0238655996849751\\
50 -0.0236950925212806\\
51 -0.0241758674067399\\
52 -0.0242174072995564\\
53 -0.0241550726525963\\
54 -0.0239353040902349\\
55 -0.0234865344218891\\
56 -0.0224832580059379\\
57 -0.0224180868109612\\
58 -0.0212071606756101\\
59 -0.0212709842543643\\
60 -0.0210625128681648\\
61 -0.0206847992906036\\
62 -0.019883830654657\\
63 -0.01986533618053\\
64 -0.019606843144251\\
65 -0.0193648538739648\\
66 -0.0187936671956967\\
67 -0.0188443817093909\\
68 -0.0183988778257277\\
69 -0.0184131125066871\\
70 -0.0181449074225374\\
71 -0.0183149173491268\\
72 -0.0183839125793361\\
73 -0.0185104503822623\\
74 -0.0181880689841154\\
75 -0.0188539634388784\\
76 -0.0200503975845164\\
77 -0.0202887352898956\\
78 -0.0205007097503053\\
79 -0.0204637891226218\\
80 -0.020486574841614\\
81 -0.0202564434945882\\
82 -0.020123760190124\\
83 -0.0195981173581985\\
84 -0.019719518979488\\
85 -0.0197850916881305\\
86 -0.0191178172542063\\
87 -0.0174694657266405\\
88 -0.0172070496781453\\
89 -0.0169988322675909\\
90 -0.0165438307575718\\
91 -0.0162111629983753\\
92 -0.0157351295909619\\
93 -0.0166315382555514\\
94 -0.0177584675035629\\
95 -0.0176221476652788\\
96 -0.0176688172721128\\
97 -0.0183815134970913\\
98 -0.0187144685183285\\
99 -0.0188673323547646\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.30970042618901\\
4 -1.65675075897344\\
5 -1.25795737297243\\
6 -1.16093964067563\\
7 -1.3292284717037\\
8 -2.00110206074612\\
9 -1.72528270669426\\
10 -1.29164688982952\\
11 -1.10460908550096\\
12 -1.23444073874553\\
13 -1.0631540652923\\
14 -0.940571191736168\\
15 -1.41827981280805\\
16 -1.37146123708756\\
17 -1.35648180411388\\
18 -1.29347320849761\\
19 -1.10427359788666\\
20 -1.27520589630425\\
21 -1.15874345564555\\
22 -0.870969551923733\\
23 -2.16084640970437\\
24 -0.247278462042055\\
25 -0.49885719973749\\
26 -0.00687361915298627\\
27 -0.0100388711742174\\
28 -0.0130118751769865\\
29 -0.0158032042611419\\
30 -0.0182487121122408\\
31 -0.0198535505167265\\
32 -0.0216393524183051\\
33 -0.0236265419676513\\
34 -0.0247764940324334\\
35 -0.0262979464699445\\
36 -0.0261248718346702\\
37 -0.0262388376956511\\
38 -0.0259109736177322\\
39 -0.0252513952807329\\
40 -0.0244270547186679\\
41 -0.0237957243728684\\
42 -0.0239383070842616\\
43 -0.0239692234409442\\
44 -0.0243817715255514\\
45 -0.0238260119382115\\
46 -0.0239868296264979\\
47 -0.0245931150853133\\
48 -0.0252547384222129\\
49 -0.0245204223758228\\
50 -0.0244754268288683\\
51 -0.0249753815698659\\
52 -0.024910642795571\\
53 -0.0247328593843101\\
54 -0.0245067076013375\\
55 -0.024054173656738\\
56 -0.0230445427130351\\
57 -0.0229868663073108\\
58 -0.0217726385161131\\
59 -0.0218272016871376\\
60 -0.0216792035074514\\
61 -0.0211898690718882\\
62 -0.0203669148404839\\
63 -0.0204014608098989\\
64 -0.0201571853312125\\
65 -0.0201464519378678\\
66 -0.0193810392244369\\
67 -0.0194744802895714\\
68 -0.0190125825887091\\
69 -0.0190264676450987\\
70 -0.018834516866526\\
71 -0.0188191346666769\\
72 -0.0185688433513873\\
73 -0.0186603989618843\\
74 -0.0184062404735932\\
75 -0.0191834172971991\\
76 -0.0204088801168013\\
77 -0.0205626915834272\\
78 -0.0210338554001852\\
79 -0.020985451223136\\
80 -0.0210890298361091\\
81 -0.0208701325251344\\
82 -0.0207716912865685\\
83 -0.0201972423724346\\
84 -0.020281175578899\\
85 -0.0203354780263555\\
86 -0.0197035428468323\\
87 -0.0180672827717804\\
88 -0.0180772544711763\\
89 -0.0178494170392271\\
90 -0.0175398976188957\\
91 -0.0172662880201903\\
92 -0.0168414777278447\\
93 -0.0176342276722885\\
94 -0.0187296689174308\\
95 -0.018667989831154\\
96 -0.0187633616823895\\
97 -0.0194331676144935\\
98 -0.0197773188856076\\
99 -0.0199645249169259\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.30403570357958\\
4 -1.64826208801042\\
5 -1.25152433593865\\
6 -1.17425234252819\\
7 -1.34176461809872\\
8 -2.0177935582977\\
9 -1.74122159374657\\
10 -1.31139745750796\\
11 -1.12275751593502\\
12 -1.26239860174993\\
13 -1.08569059940217\\
14 -0.961641408839272\\
15 -1.44637752490852\\
16 -1.38583623694519\\
17 -1.37151160611966\\
18 -1.31448543894315\\
19 -1.11883530849002\\
20 -1.29528986257318\\
21 -1.15649235759244\\
22 -0.869469045455971\\
23 -2.14930618508837\\
24 -0.245676955405011\\
25 -0.497764224129808\\
26 -0.00685182071177764\\
27 -0.0100124112546882\\
28 -0.0129810268033774\\
29 -0.0158723322286569\\
30 -0.0183053484814171\\
31 -0.0197661350350834\\
32 -0.021667746513825\\
33 -0.0236511469268058\\
34 -0.0248093901234173\\
35 -0.0262716324798981\\
36 -0.0260085355793743\\
37 -0.0260072542055288\\
38 -0.0256499138543052\\
39 -0.0249609835815054\\
40 -0.0240680052660916\\
41 -0.0234967513184062\\
42 -0.0236451729838855\\
43 -0.0235864743707621\\
44 -0.0239774659933485\\
45 -0.0234412750512006\\
46 -0.0237891021970928\\
47 -0.0243063896253738\\
48 -0.0248908886993187\\
49 -0.0239250814111216\\
50 -0.0238622131839516\\
51 -0.0242208671173679\\
52 -0.0242694072013793\\
53 -0.0242100300672926\\
54 -0.0239882985154749\\
55 -0.023500839577934\\
56 -0.0225098090404999\\
57 -0.0224434303062934\\
58 -0.0212139112934749\\
59 -0.0212297168111097\\
60 -0.0211134394290143\\
61 -0.0206975021817908\\
62 -0.0199211962232953\\
63 -0.0199354810510134\\
64 -0.0194278449572339\\
65 -0.0194633400645005\\
66 -0.0189278191583161\\
67 -0.018931856713723\\
68 -0.0184843569862037\\
69 -0.0184790912497254\\
70 -0.0181304898977595\\
71 -0.0184073461736655\\
72 -0.0184164074780404\\
73 -0.0184686395137479\\
74 -0.0181263464139735\\
75 -0.0188941571438441\\
76 -0.0201155279224596\\
77 -0.0203614002305054\\
78 -0.0207817142392624\\
79 -0.0207492471069854\\
80 -0.0208385904813154\\
81 -0.0205824741496652\\
82 -0.0203801235233496\\
83 -0.0198000882296863\\
84 -0.0198236849942206\\
85 -0.0197308391546876\\
86 -0.0190806831064634\\
87 -0.0174591303532757\\
88 -0.0170062976622368\\
89 -0.0169753393558476\\
90 -0.016715008148816\\
91 -0.0163950669816938\\
92 -0.0160693531693143\\
93 -0.0167073654943002\\
94 -0.0177643161510389\\
95 -0.0176957946627338\\
96 -0.0176967911843425\\
97 -0.0183985114465031\\
98 -0.0186791655043986\\
99 -0.0188571238585563\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 -0\\
2 -0\\
3 -2.30836390619724\\
4 -1.65075890307062\\
5 -1.24747775168883\\
6 -1.17082177584177\\
7 -1.32856408208366\\
8 -1.99601734079932\\
9 -1.72551997599723\\
10 -1.30019480127979\\
11 -1.11524736858492\\
12 -1.24880019048335\\
13 -1.06583400502142\\
14 -0.948112593888359\\
15 -1.42997605309094\\
16 -1.38377736118437\\
17 -1.36852083301644\\
18 -1.30841126376779\\
19 -1.11730431080735\\
20 -1.28409862308147\\
21 -1.16546789848059\\
22 -0.875386121090284\\
23 -2.18644846342727\\
24 -0.250643095416848\\
25 -0.50594624257214\\
26 -0.00693367149564907\\
27 -0.0101294879087377\\
28 -0.0131298541212277\\
29 -0.0160081372534552\\
30 -0.0184661453444991\\
31 -0.019822754154154\\
32 -0.0216920463688313\\
33 -0.0236962706486017\\
34 -0.0248539954530084\\
35 -0.0262439527124516\\
36 -0.0260923131701818\\
37 -0.0262117022629806\\
38 -0.0257447229121251\\
39 -0.0250579136567433\\
40 -0.0242542915075446\\
41 -0.0236553913588544\\
42 -0.0236371286330562\\
43 -0.0237484298901819\\
44 -0.0241578214996684\\
45 -0.0236234761232135\\
46 -0.0240581932165668\\
47 -0.0246660447997709\\
48 -0.0253073529355768\\
49 -0.0246490741320117\\
50 -0.0245656482045883\\
51 -0.0250641882675434\\
52 -0.0246269263246701\\
53 -0.0242010447684014\\
54 -0.0239814509252781\\
55 -0.0235302851074473\\
56 -0.0225264000108276\\
57 -0.0224503612480372\\
58 -0.021426071912421\\
59 -0.0214246778770996\\
60 -0.0213112781309707\\
61 -0.0209099452034054\\
62 -0.0201237681162664\\
63 -0.0201516081354886\\
64 -0.0199037417033758\\
65 -0.0197455157048069\\
66 -0.0191072858964247\\
67 -0.0191336245664659\\
68 -0.0185332410882654\\
69 -0.0185019343223895\\
70 -0.0181570950950832\\
71 -0.018329978407648\\
72 -0.018407706984453\\
73 -0.0185336230291293\\
74 -0.018094775727965\\
75 -0.0188541300522624\\
76 -0.0199915278229145\\
77 -0.0201205485301215\\
78 -0.0205864617345954\\
79 -0.0201359337777116\\
80 -0.0202050739836095\\
81 -0.0199894792873156\\
82 -0.0198690117771043\\
83 -0.0191675082981963\\
84 -0.0193322469356552\\
85 -0.0194715638156883\\
86 -0.0188894786457845\\
87 -0.0173117863530258\\
88 -0.0172095830354509\\
89 -0.0171798452327171\\
90 -0.0169043179170799\\
91 -0.0166160996777247\\
92 -0.0162764938945238\\
93 -0.0171684488114406\\
94 -0.0183128083937396\\
95 -0.0182520721583323\\
96 -0.0183437457257593\\
97 -0.0187940352143105\\
98 -0.019002616290847\\
99 -0.0191542295168113\\
100 NaN\\
101 NaN\\
102 NaN\\
103 NaN\\
104 NaN\\
105 NaN\\
106 NaN\\
107 NaN\\
108 NaN\\
109 NaN\\
110 NaN\\
111 NaN\\
112 NaN\\
113 NaN\\
114 NaN\\
115 NaN\\
116 NaN\\
117 NaN\\
118 NaN\\
119 NaN\\
120 NaN\\
121 NaN\\
122 NaN\\
123 NaN\\
124 NaN\\
125 NaN\\
126 NaN\\
127 NaN\\
128 NaN\\
129 NaN\\
130 NaN\\
131 NaN\\
132 NaN\\
133 NaN\\
134 NaN\\
135 NaN\\
136 NaN\\
137 NaN\\
138 NaN\\
139 NaN\\
140 NaN\\
141 NaN\\
142 NaN\\
143 NaN\\
144 NaN\\
145 NaN\\
146 NaN\\
147 NaN\\
148 NaN\\
149 NaN\\
150 NaN\\
151 NaN\\
152 NaN\\
153 NaN\\
154 NaN\\
155 NaN\\
156 NaN\\
157 NaN\\
158 NaN\\
159 NaN\\
160 NaN\\
161 NaN\\
162 NaN\\
163 NaN\\
164 NaN\\
165 NaN\\
166 NaN\\
167 NaN\\
168 NaN\\
169 NaN\\
170 NaN\\
171 NaN\\
172 NaN\\
173 NaN\\
174 NaN\\
175 NaN\\
176 NaN\\
177 NaN\\
178 NaN\\
179 NaN\\
180 NaN\\
181 NaN\\
182 NaN\\
183 NaN\\
184 NaN\\
185 NaN\\
186 NaN\\
187 NaN\\
188 NaN\\
189 NaN\\
190 NaN\\
191 NaN\\
192 NaN\\
193 NaN\\
194 NaN\\
195 NaN\\
196 NaN\\
197 NaN\\
198 NaN\\
199 NaN\\
200 NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figures/smalleigs.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4717,0.4604}%
\definecolor{mycolor2}{rgb}{0,0,0.509}%
\definecolor{mycolor3}{rgb}{1,0.6,0.2}%
\definecolor{mycolor4}{rgb}{0.4906,0,0}%
\definecolor{mycolor5}{rgb}{0.5,0.73585,0.7302}%
\definecolor{mycolor6}{rgb}{0.5,0.5,0.7545}%
\definecolor{mycolor7}{rgb}{1,0.8,0.6}%
\definecolor{mycolor8}{rgb}{0.7453,0.5,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.25\textheight,
scale only axis,
xmin=0,
xmax=100,
xlabel={\# gradient evaluations},
ymin=0,
ymax=1,
ylabel={$\|B-\hat{B}\|_F / \|B-\hat{B}_0\|_F$},
xlabel near ticks,
ylabel near ticks,
legend style={fill opacity=0.4,text opacity=1}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.979319302504239\\
3 0.958990010415155\\
4 0.937963908508157\\
5 0.917668325274589\\
6 0.898144764717911\\
7 0.881334578058001\\
8 0.867044704707949\\
9 0.849018753435477\\
10 0.835803635040764\\
11 0.814936244297782\\
12 0.803076938974805\\
13 0.79024964566511\\
14 0.7773044717083\\
15 0.766507167004265\\
16 0.753828397309261\\
17 0.742883096404401\\
18 0.732372824142538\\
19 0.724293841025954\\
20 0.714820870116756\\
21 0.705865182493296\\
22 0.696344571817781\\
23 0.685478383720213\\
24 0.677201202959021\\
25 0.668840617240784\\
26 0.661137006789991\\
27 0.653720652925504\\
28 0.647213378239522\\
29 0.639482470731861\\
30 0.630789102891903\\
31 0.624625048985157\\
32 0.616111785882412\\
33 0.607610718059283\\
34 0.598748584355611\\
35 0.5899014734147\\
36 0.583500932874203\\
37 0.577624966509507\\
38 0.57180731365095\\
39 0.565354068623499\\
40 0.558110875900225\\
41 0.551031619531562\\
42 0.544310041978034\\
43 0.539109601639435\\
44 0.532922999067604\\
45 0.525531937947152\\
46 0.521544522014711\\
47 0.515172010452521\\
48 0.510057427334387\\
49 0.502399597473957\\
50 0.497458022457637\\
51 0.492001800023329\\
52 0.487147192321542\\
53 0.483109270546362\\
54 0.47876354678949\\
55 0.473464957573426\\
56 0.469367850684527\\
57 0.466075045945753\\
58 0.460018443341165\\
59 0.45517633074655\\
60 0.450963526305852\\
61 0.446589748743848\\
62 0.44176501987619\\
63 0.438137809930809\\
64 0.433363655784642\\
65 0.430766802911118\\
66 0.426439356720216\\
67 0.423280991152002\\
68 0.418386750308767\\
69 0.413864436262718\\
70 0.40940777192773\\
71 0.405410205150019\\
72 0.401406291476479\\
73 0.39764383771425\\
74 0.393750929519565\\
75 0.391209515691734\\
76 0.387666924460061\\
77 0.385086632955849\\
78 0.381696205094296\\
79 0.378072473773942\\
80 0.374009628729785\\
81 0.371278540194603\\
82 0.3678077086618\\
83 0.365913309534612\\
84 0.362206471559896\\
85 0.359133255363297\\
86 0.354683005031057\\
87 0.350446339215273\\
88 0.348751609162324\\
89 0.344875669694612\\
90 0.339372620219181\\
91 0.335853768655899\\
92 0.33198840233004\\
93 0.328841670370297\\
94 0.325391987268635\\
95 0.322210835978291\\
96 0.319437752914717\\
97 0.316466485431579\\
98 0.31348067582816\\
99 0.310957060717558\\
100 0.308649512327042\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.992382077593922\\
3 0.985268550871346\\
4 0.977728925740221\\
5 0.969238221005023\\
6 0.961245970965035\\
7 0.954000375308681\\
8 0.947272064357913\\
9 0.938644644222899\\
10 0.932220559976147\\
11 0.92382450587601\\
12 0.916992009505132\\
13 0.910185067015244\\
14 0.900242612458779\\
15 0.893895321696961\\
16 0.886954843170402\\
17 0.880379954543119\\
18 0.872878093725933\\
19 0.866808973687805\\
20 0.859293780708727\\
21 0.852601458606529\\
22 0.845781622474996\\
23 0.83931334047094\\
24 0.832621916229416\\
25 0.826365908776075\\
26 0.820559380166292\\
27 0.814831223477497\\
28 0.809887210468064\\
29 0.802615025871394\\
30 0.795240346370343\\
31 0.790436828086103\\
32 0.783913207491992\\
33 0.777827163798909\\
34 0.771337425374895\\
35 0.764409937649545\\
36 0.758058692612016\\
37 0.751831577096098\\
38 0.746882956837955\\
39 0.741164491841516\\
40 0.735035598947738\\
41 0.728867846411146\\
42 0.722848476395506\\
43 0.716895858207704\\
44 0.710692086692531\\
45 0.70401250210293\\
46 0.699182626531772\\
47 0.693241986875832\\
48 0.687873995841292\\
49 0.682269611571221\\
50 0.677482945321972\\
51 0.671628208877034\\
52 0.665934799319852\\
53 0.660451296727205\\
54 0.654859917238228\\
55 0.648014260160785\\
56 0.643942197620871\\
57 0.638883676070917\\
58 0.632794261533362\\
59 0.627615830581785\\
60 0.623092568217972\\
61 0.617964945896009\\
62 0.613717472768718\\
63 0.608931047811894\\
64 0.603735502430223\\
65 0.599685314773355\\
66 0.595303865150913\\
67 0.591068382577009\\
68 0.585130383529921\\
69 0.580323068456993\\
70 0.574227626523387\\
71 0.569313604767759\\
72 0.564957634147714\\
73 0.558783897993459\\
74 0.554097601362771\\
75 0.549031766087459\\
76 0.545041510702773\\
77 0.541335361179053\\
78 0.536260462414669\\
79 0.531172140428993\\
80 0.52709524598863\\
81 0.523126703369409\\
82 0.518088682262407\\
83 0.513777809853204\\
84 0.509683575900284\\
85 0.506184700063976\\
86 0.502476467236906\\
87 0.498600624367062\\
88 0.494686923098645\\
89 0.490750318384004\\
90 0.486577089303796\\
91 0.482123583735762\\
92 0.477838078693924\\
93 0.473546295372247\\
94 0.469457335316385\\
95 0.4657405631529\\
96 0.461872522295533\\
97 0.457658393880589\\
98 0.453928908191607\\
99 0.449368341473933\\
100 0.445665766980608\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.980231233965628\\
3 0.961390238285731\\
4 0.943001793367072\\
5 0.925890658390167\\
6 0.911331959452001\\
7 0.898910081184565\\
8 0.890724658691983\\
9 0.876859045828709\\
10 0.868365221063949\\
11 0.850826555959284\\
12 0.842183319567594\\
13 0.832258873657535\\
14 0.823960338470872\\
15 0.818882428971562\\
16 0.80900010965167\\
17 0.800666060953878\\
18 0.794242162837669\\
19 0.78957623226649\\
20 0.784079838658774\\
21 0.778055174476746\\
22 0.770935359477619\\
23 0.763079128394356\\
24 0.757418422782701\\
25 0.75382729608961\\
26 0.748315998252298\\
27 0.741625051089159\\
28 0.737716575415611\\
29 0.730056315200521\\
30 0.721844695152817\\
31 0.718097408854925\\
32 0.710912811211132\\
33 0.705566071201172\\
34 0.699063420806472\\
35 0.692293215467062\\
36 0.68828603032687\\
37 0.684503847088147\\
38 0.681625545835181\\
39 0.677304369245706\\
40 0.670150117196307\\
41 0.665183433037892\\
42 0.660852152332551\\
43 0.657290095976162\\
44 0.651593563632856\\
45 0.646868026619473\\
46 0.644233652779197\\
47 0.639886695866905\\
48 0.635197332716857\\
49 0.628426044339129\\
50 0.627624580887686\\
51 0.62142501455364\\
52 0.617835219239679\\
53 0.614137860731642\\
54 0.609743341554502\\
55 0.604863388306519\\
56 0.603578243714584\\
57 0.602159678026818\\
58 0.597656631006857\\
59 0.591997409406448\\
60 0.588957441898168\\
61 0.585442310750176\\
62 0.579744291652942\\
63 0.577369208701721\\
64 0.573800502593803\\
65 0.572482729858668\\
66 0.569011359820072\\
67 0.567963468186783\\
68 0.563218075009904\\
69 0.559008111385518\\
70 0.552948574300512\\
71 0.547963855976758\\
72 0.544668633649517\\
73 0.539513396091115\\
74 0.535709067268552\\
75 0.532847888174561\\
76 0.53033111463675\\
77 0.528094971983079\\
78 0.527159857821912\\
79 0.52457282794159\\
80 0.520652228363698\\
81 0.517252198140972\\
82 0.51363205212636\\
83 0.512103862802639\\
84 0.509817918578197\\
85 0.508066138214966\\
86 0.504565159243035\\
87 0.500420751368912\\
88 0.498191744318946\\
89 0.495111359705083\\
90 0.488561554543493\\
91 0.486168655465421\\
92 0.481844071422734\\
93 0.478608982758899\\
94 0.476758275509414\\
95 0.473760692798933\\
96 0.471294155449643\\
97 0.468288254689452\\
98 0.465540572036276\\
99 0.463046333981695\\
100 0.461271569623959\\
};
\addplot [
color=mycolor4,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.982708098384099\\
3 0.976205445973234\\
4 0.968783667966843\\
5 0.959997252193167\\
6 0.951832971169818\\
7 0.944230456206544\\
8 0.937009943802066\\
9 0.928015496759956\\
10 0.921014606571657\\
11 0.912543056551027\\
12 0.905304470682639\\
13 0.89823584484187\\
14 0.887437199805143\\
15 0.880178909943866\\
16 0.872222187464985\\
17 0.865019856041102\\
18 0.856976441035567\\
19 0.850132628327333\\
20 0.841832626253202\\
21 0.834285925759811\\
22 0.826629962288907\\
23 0.818872081203143\\
24 0.811217206909366\\
25 0.803819296408231\\
26 0.796668478789039\\
27 0.789649834842875\\
28 0.783655162411436\\
29 0.774376286289479\\
30 0.766222655629626\\
31 0.760182938766508\\
32 0.751657094709415\\
33 0.742934512969667\\
34 0.73396396922483\\
35 0.724199314312302\\
36 0.716246093682014\\
37 0.708070296695745\\
38 0.70187330676904\\
39 0.694331342477719\\
40 0.686404861106812\\
41 0.678019594032131\\
42 0.668769379184154\\
43 0.660955925078786\\
44 0.652588223907907\\
45 0.64347767986891\\
46 0.636588265064695\\
47 0.628004999292118\\
48 0.620197199559338\\
49 0.611150689024822\\
50 0.603231592337409\\
51 0.594091763253354\\
52 0.58598316053292\\
53 0.577682730580148\\
54 0.5697214305699\\
55 0.559521832151481\\
56 0.552242340787512\\
57 0.54416347385685\\
58 0.534438696575191\\
59 0.525442376840253\\
60 0.517805816800749\\
61 0.50951435136058\\
62 0.502311454776925\\
63 0.493335487925453\\
64 0.484207759307004\\
65 0.476299255601093\\
66 0.467283109823789\\
67 0.460217668521138\\
68 0.449345843833873\\
69 0.438562753751714\\
70 0.429086936325352\\
71 0.420047863783129\\
72 0.410593764988318\\
73 0.398866764234763\\
74 0.389159209760328\\
75 0.379771063219017\\
76 0.372333486153048\\
77 0.362189986933422\\
78 0.352439186450678\\
79 0.340141936250375\\
80 0.329988835078624\\
81 0.320770991335727\\
82 0.31117807892494\\
83 0.299810122079305\\
84 0.288996076709536\\
85 0.279775290995878\\
86 0.268639032588107\\
87 0.256169578377528\\
88 0.24572600802891\\
89 0.235930229362668\\
90 0.224639820912706\\
91 0.209957930486178\\
92 0.197594866231656\\
93 0.183154644274061\\
94 0.168150882245519\\
95 0.153651524648782\\
96 0.136062905093388\\
97 0.116252019972669\\
98 0.0940476144505375\\
99 0.0647327196965174\\
100 1.92256086362332e-12\\
};
\addplot [
color=mycolor4,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.950913312535838\\
3 0.935053892856834\\
4 0.916825871277369\\
5 0.89739971835642\\
6 0.876873790253851\\
7 0.858955490124214\\
8 0.843161255575347\\
9 0.824385696767406\\
10 0.809423588501758\\
11 0.789089295942883\\
12 0.774930951946775\\
13 0.760437998436883\\
14 0.743696380574947\\
15 0.73040165653559\\
16 0.715582692414149\\
17 0.701991753206557\\
18 0.6890556247452\\
19 0.676995194288906\\
20 0.664484765573562\\
21 0.653094262868444\\
22 0.64031521776872\\
23 0.627188319753091\\
24 0.61557639347944\\
25 0.602728055827174\\
26 0.591315111308639\\
27 0.580226857327157\\
28 0.570719864215852\\
29 0.558483736903908\\
30 0.546991505678437\\
31 0.537345940162642\\
32 0.524770727270554\\
33 0.512712342615811\\
34 0.500183347983358\\
35 0.487873434130964\\
36 0.477411086096917\\
37 0.467147885442443\\
38 0.457783693651605\\
39 0.448359714077476\\
40 0.438521537733395\\
41 0.427020308186816\\
42 0.417549461994536\\
43 0.409189322552376\\
44 0.400300318034623\\
45 0.389476354779876\\
46 0.380184621911323\\
47 0.369174039094793\\
48 0.360366678614713\\
49 0.351547487166855\\
50 0.343102814015112\\
51 0.334602954769414\\
52 0.324887366795161\\
53 0.316255402459661\\
54 0.307729034461788\\
55 0.298838282703283\\
56 0.290251602846307\\
57 0.282614713120108\\
58 0.272669690431114\\
59 0.264085314684393\\
60 0.256038579602405\\
61 0.24837902291463\\
62 0.241702438496228\\
63 0.234651095688154\\
64 0.226321155007815\\
65 0.21905961158864\\
66 0.211154489213353\\
67 0.204330276786073\\
68 0.196022264727965\\
69 0.187622193821304\\
70 0.181599008975978\\
71 0.174633462744779\\
72 0.166964027388815\\
73 0.160822155634099\\
74 0.154341721632749\\
75 0.147874411125046\\
76 0.141786441286041\\
77 0.135529143922311\\
78 0.129615532491455\\
79 0.122789475133264\\
80 0.117122393678364\\
81 0.113780918206309\\
82 0.10893043647872\\
83 0.104616187377374\\
84 0.100594977830727\\
85 0.0959842087448972\\
86 0.091734574986513\\
87 0.089797070143713\\
88 0.0877118901311872\\
89 0.0915097231290605\\
90 0.0905147814376507\\
91 0.0955144393925079\\
92 0.091770000391631\\
93 0.0934465582333846\\
94 0.0912633754465366\\
95 0.0981572833640254\\
96 0.109823495814209\\
97 0.119323993299658\\
98 0.11570189614768\\
99 0.0539951713037276\\
100 2.09745825602044e-12\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.5207311859056\\
2 0.510368117126468\\
3 0.505186580723669\\
4 0.50000504292308\\
5 0.494823503680791\\
6 0.489641962951031\\
7 0.484460420686074\\
8 0.479278876836127\\
9 0.474097331349223\\
10 0.468915784171095\\
11 0.463734235245052\\
12 0.458552684511843\\
13 0.453371131909504\\
14 0.448189577373209\\
15 0.443008020835096\\
16 0.437826462224093\\
17 0.432644901465723\\
18 0.427463338481896\\
19 0.42228177319069\\
20 0.417100205506114\\
21 0.411918635337847\\
22 0.406737062590969\\
23 0.401555487165657\\
24 0.39637390895687\\
25 0.391192327854003\\
26 0.386010743740509\\
27 0.380829156493501\\
28 0.37564756598331\\
29 0.370465972073013\\
30 0.365284374617916\\
31 0.360102773465\\
32 0.354921168452308\\
33 0.349739559408284\\
34 0.344557946151055\\
35 0.339376328487637\\
36 0.33419470621308\\
37 0.329013079109522\\
38 0.323831446945156\\
39 0.318649809473097\\
40 0.313468166430137\\
41 0.30828651753537\\
42 0.303104862488683\\
43 0.297923200969081\\
44 0.292741532632845\\
45 0.287559857111477\\
46 0.282378174009435\\
47 0.277196482901597\\
48 0.272014783330449\\
49 0.266833074802937\\
50 0.26165135678695\\
51 0.256469628707371\\
52 0.251287889941646\\
53 0.246106139814789\\
54 0.240924377593739\\
55 0.235742602480986\\
56 0.230560813607318\\
57 0.225379010023587\\
58 0.220197190691296\\
59 0.215015354471835\\
60 0.209833500114118\\
61 0.204651626240344\\
62 0.199469731329535\\
63 0.194287813698438\\
64 0.189105871479297\\
65 0.183923902593852\\
66 0.178741904722827\\
67 0.173559875269945\\
68 0.168377811319296\\
69 0.163195709584588\\
70 0.158013566348403\\
71 0.152831377389096\\
72 0.147649137892297\\
73 0.142466842343093\\
74 0.137284484393787\\
75 0.13210205670052\\
76 0.126919550719855\\
77 0.121736956453394\\
78 0.116554262124232\\
79 0.111371453763054\\
80 0.106188514672967\\
81 0.101005424729511\\
82 0.0958221594533854\\
83 0.0906386887648659\\
84 0.0854549752846581\\
85 0.080270971976001\\
86 0.0750866188093821\\
87 0.0699018379419458\\
88 0.064716526577697\\
89 0.0595305460926117\\
90 0.0543437049258741\\
91 0.0491557306246126\\
92 0.0439662220641207\\
93 0.0387745632229014\\
94 0.0335797567716784\\
95 0.0283800743083326\\
96 0.0231722336392282\\
97 0.0179491349958314\\
98 0.0126919550719842\\
99 0.00732770367735293\\
100 1.7680350830467e-13\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.2775408656586\\
2 5.0600964918386\\
3 4.97088554845563\\
4 4.87617571649775\\
5 4.77522736818894\\
6 4.67604620652806\\
7 4.58120563014175\\
8 4.49153828377239\\
9 4.3951015155646\\
10 4.30837114569835\\
11 4.21519733159585\\
12 4.13231498898744\\
13 4.04834879412392\\
14 3.95722248887185\\
15 3.87645313488664\\
16 3.79439230167192\\
17 3.71546840138371\\
18 3.63771087027942\\
19 3.56455379669316\\
20 3.48765933536223\\
21 3.41481211886349\\
22 3.34240133458522\\
23 3.26569502376932\\
24 3.19361592295214\\
25 3.12170072592558\\
26 3.05398417686518\\
27 2.98776967967018\\
28 2.92611965805042\\
29 2.85678278870089\\
30 2.79162459506681\\
31 2.73018623248786\\
32 2.66342749982745\\
33 2.59604847294415\\
34 2.52828706319683\\
35 2.46205588080062\\
36 2.40093963712716\\
37 2.34018685331175\\
38 2.28410470690803\\
39 2.22763345464822\\
40 2.17124260381297\\
41 2.10966713560121\\
42 2.05348361720747\\
43 2.00115559110785\\
44 1.94734274565088\\
45 1.89062932524342\\
46 1.83783835733519\\
47 1.78261063856748\\
48 1.73121108317737\\
49 1.68008565242207\\
50 1.63034895827064\\
51 1.58053050337295\\
52 1.53055630838981\\
53 1.48186679360025\\
54 1.43461942437707\\
55 1.38590306796395\\
56 1.33949151472456\\
57 1.29615557604034\\
58 1.24771131480853\\
59 1.20225744926856\\
60 1.15889415902561\\
61 1.11765546763058\\
62 1.07942933118878\\
63 1.0396906726943\\
64 0.997191752957423\\
65 0.957872173927082\\
66 0.917822205057758\\
67 0.880463943240368\\
68 0.840562765107041\\
69 0.799636141180992\\
70 0.765501095614409\\
71 0.72971808664772\\
72 0.691825009809973\\
73 0.65769306603451\\
74 0.623536246418153\\
75 0.589879511907004\\
76 0.557309935671906\\
77 0.525293095596566\\
78 0.493234618410321\\
79 0.460494125052665\\
80 0.430097548526788\\
81 0.402423198596907\\
82 0.372533055690455\\
83 0.343528937576474\\
84 0.316719990640803\\
85 0.291075634047115\\
86 0.264924911053282\\
87 0.239668280705941\\
88 0.217529169719322\\
89 0.197737795129174\\
90 0.174722666317913\\
91 0.154024942342938\\
92 0.131990520307446\\
93 0.11386105809065\\
94 0.0957284185338784\\
95 0.077724255667909\\
96 0.0606504256485772\\
97 0.0445418175262621\\
98 0.0301855746840189\\
99 0.0163660932073741\\
100 1.59827290233915e-12\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.471638501932467\\
2 0.462252426416531\\
3 0.45755938683513\\
4 0.452866345987719\\
5 0.448173303834525\\
6 0.443480260334094\\
7 0.438787215443199\\
8 0.434094169116741\\
9 0.429401121307652\\
10 0.424708071966782\\
11 0.420015021042785\\
12 0.415321968481993\\
13 0.410628914228288\\
14 0.405935858222953\\
15 0.401242800404524\\
16 0.39654974070863\\
17 0.391856679067815\\
18 0.387163615411351\\
19 0.38247054966504\\
20 0.377777481750997\\
21 0.373084411587417\\
22 0.368391339088327\\
23 0.363698264163317\\
24 0.359005186717249\\
25 0.354312106649943\\
26 0.349619023855843\\
27 0.344925938223644\\
28 0.340232849635904\\
29 0.335539757968608\\
30 0.330846663090703\\
31 0.326153564863596\\
32 0.321460463140599\\
33 0.31676735776633\\
34 0.312074248576061\\
35 0.307381135395003\\
36 0.302688018037529\\
37 0.297994896306314\\
38 0.293301769991406\\
39 0.288608638869196\\
40 0.28391550270129\\
41 0.279222361233264\\
42 0.274529214193298\\
43 0.269836061290662\\
44 0.265142902214039\\
45 0.260449736629674\\
46 0.255756564179313\\
47 0.251063384477914\\
48 0.246370197111096\\
49 0.241677001632289\\
50 0.236983797559545\\
51 0.23229058437197\\
52 0.2275973615057\\
53 0.222904128349385\\
54 0.218210884239075\\
55 0.213517628452445\\
56 0.208824360202232\\
57 0.204131078628767\\
58 0.19943778279146\\
59 0.194744471659046\\
60 0.190051144098386\\
61 0.185357798861574\\
62 0.180664434571023\\
63 0.175971049702172\\
64 0.171277642563351\\
65 0.16658421127223\\
66 0.161890753728187\\
67 0.157197267579711\\
68 0.152503750185795\\
69 0.147810198569967\\
70 0.143116609365274\\
71 0.138422978748071\\
72 0.133729302357872\\
73 0.129035575199689\\
74 0.124341791524264\\
75 0.11964794468009\\
76 0.114954026929176\\
77 0.110260029215737\\
78 0.105565940873152\\
79 0.100871749249084\\
80 0.0961774392207633\\
81 0.0914829925609931\\
82 0.0867883870982936\\
83 0.0820935955887499\\
84 0.0773985841770547\\
85 0.0727033102609056\\
86 0.0680077194701589\\
87 0.0633117413007065\\
88 0.058615282647794\\
89 0.0539182179563775\\
90 0.0492203737253133\\
91 0.0445215031876177\\
92 0.0398212430351946\\
93 0.0351190353228626\\
94 0.0304139767460021\\
95 0.0257045018500977\\
96 0.0209876378750552\\
97 0.0162569543932641\\
98 0.0114954026929176\\
99 0.00663687383919891\\
100 2.60659185076498e-13\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.479676265252948\\
2 0.470130230248556\\
3 0.465357210891852\\
4 0.460584190247562\\
5 0.455811168275235\\
6 0.451038144932712\\
7 0.446265120176028\\
8 0.441492093959316\\
9 0.436719066234706\\
10 0.431946036952209\\
11 0.427173006059606\\
12 0.422399973502315\\
13 0.417626939223257\\
14 0.412853903162718\\
15 0.408080865258187\\
16 0.403307825444194\\
17 0.398534783652134\\
18 0.393761739810075\\
19 0.388988693842553\\
20 0.384215645670355\\
21 0.379442595210284\\
22 0.374669542374901\\
23 0.369896487072254\\
24 0.365123429205585\\
25 0.360350368673007\\
26 0.355577305367163\\
27 0.350804239174854\\
28 0.346031169976634\\
29 0.341258097646375\\
30 0.336485022050792\\
31 0.331711943048929\\
32 0.326938860491598\\
33 0.32216577422077\\
34 0.317392684068909\\
35 0.312619589858247\\
36 0.307846491399993\\
37 0.30307338849346\\
38 0.298300280925119\\
39 0.293527168467547\\
40 0.28875405087829\\
41 0.283980927898587\\
42 0.279207799251987\\
43 0.274434664642803\\
44 0.269661523754414\\
45 0.264888376247376\\
46 0.260115221757331\\
47 0.255342059892674\\
48 0.250568890231962\\
49 0.245795712321014\\
50 0.241022525669672\\
51 0.236249329748159\\
52 0.231476123983007\\
53 0.226702907752443\\
54 0.221929680381205\\
55 0.217156441134657\\
56 0.212383189212118\\
57 0.207609923739269\\
58 0.202836643759492\\
59 0.198063348223944\\
60 0.193290035980178\\
61 0.188516705759018\\
62 0.183743356159401\\
63 0.178969985630786\\
64 0.174196592452669\\
65 0.169423174710645\\
66 0.16464973026829\\
67 0.159876256734021\\
68 0.15510275142182\\
69 0.150329211304489\\
70 0.145555632957696\\
71 0.140782012492632\\
72 0.136008345474499\\
73 0.131234626823184\\
74 0.126460850691447\\
75 0.121687010314427\\
76 0.116913097822259\\
77 0.112139104004826\\
78 0.107365018013728\\
79 0.102590826981001\\
80 0.097816515526152\\
81 0.0930420651113506\\
82 0.0882674531872667\\
83 0.0834926520456891\\
84 0.0787176272543408\\
85 0.0739423354848819\\
86 0.0691667214405813\\
87 0.0643907134157852\\
88 0.059614216719028\\
89 0.0548371036555301\\
90 0.0500591977673048\\
91 0.0452802480819128\\
92 0.0404998850996845\\
93 0.0357175413668185\\
94 0.0309322981843864\\
95 0.0261425634190652\\
96 0.0213453136483527\\
97 0.0165340088559288\\
98 0.0116913097822261\\
99 0.00674998084995164\\
100 1.15278631943794e-13\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.603049372060727\\
2 0.591048089462279\\
3 0.585047445831567\\
4 0.5790468005821\\
5 0.573046153663025\\
6 0.567045505021338\\
7 0.561044854601766\\
8 0.555044202346647\\
9 0.549043548195795\\
10 0.543042892086369\\
11 0.537042233952715\\
12 0.531041573726214\\
13 0.525040911335107\\
14 0.519040246704321\\
15 0.513039579755265\\
16 0.507038910405634\\
17 0.501038238569174\\
18 0.495037564155454\\
19 0.4890368870696\\
20 0.483036207212027\\
21 0.477035524478137\\
22 0.471034838758004\\
23 0.465034149936024\\
24 0.459033457890554\\
25 0.4530327624935\\
26 0.447032063609895\\
27 0.441031361097423\\
28 0.435030654805919\\
29 0.429029944576812\\
30 0.423029230242538\\
31 0.417028511625885\\
32 0.411027788539296\\
33 0.405027060784095\\
34 0.399026328149655\\
35 0.39302559041249\\
36 0.387024847335247\\
37 0.381024098665626\\
38 0.375023344135174\\
39 0.369022583457979\\
40 0.363021816329224\\
41 0.357021042423597\\
42 0.351020261393543\\
43 0.345019472867323\\
44 0.339018676446882\\
45 0.333017871705471\\
46 0.327017058185017\\
47 0.321016235393196\\
48 0.315015402800169\\
49 0.309014559834938\\
50 0.303013705881276\\
51 0.29701284027315\\
52 0.291011962289592\\
53 0.285011071148911\\
54 0.279010166002165\\
55 0.27300924592577\\
56 0.26700830991311\\
57 0.26100735686499\\
58 0.255006385578748\\
59 0.249005394735779\\
60 0.243004382887225\\
61 0.237003348437478\\
62 0.23100228962512\\
63 0.225001204500809\\
64 0.219000090901527\\
65 0.212998946420482\\
66 0.20699776837176\\
67 0.20099655374866\\
68 0.19499529917432\\
69 0.188994000842945\\
70 0.182992654449459\\
71 0.176991255104852\\
72 0.170989797233689\\
73 0.16498827444925\\
74 0.158986679400381\\
75 0.152985003582291\\
76 0.146983237100982\\
77 0.140981368377487\\
78 0.134979383773188\\
79 0.128977267110473\\
80 0.122974999052972\\
81 0.116972556294911\\
82 0.110969910487256\\
83 0.104967026795221\\
84 0.0989638619305206\\
85 0.0929603614207333\\
86 0.0869564557467656\\
87 0.0809520547602137\\
88 0.074947039414894\\
89 0.0689412491728308\\
90 0.0629344621909063\\
91 0.0569263629463757\\
92 0.0509164869039686\\
93 0.044904120660326\\
94 0.0388881092264432\\
95 0.0328664509710757\\
96 0.0268353448451111\\
97 0.0207865687349691\\
98 0.0146983237100962\\
99 0.00848608115065995\\
100 4.66812409199453e-15\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.516549302035545\\
2 0.50626945690682\\
3 0.501129532345392\\
4 0.4959896063974\\
5 0.490849679019286\\
6 0.485709750165646\\
7 0.480569819789138\\
8 0.475429887840369\\
9 0.470289954267788\\
10 0.465150019017566\\
11 0.460010082033466\\
12 0.454870143256712\\
13 0.44973020262584\\
14 0.444590260076542\\
15 0.439450315541503\\
16 0.434310368950221\\
17 0.429170420228816\\
18 0.424030469299827\\
19 0.41889051608199\\
20 0.413750560490002\\
21 0.408610602434271\\
22 0.403470641820635\\
23 0.398330678550076\\
24 0.393190712518396\\
25 0.388050743615876\\
26 0.382910771726909\\
27 0.377770796729592\\
28 0.372630818495297\\
29 0.367490836888202\\
30 0.362350851764775\\
31 0.357210862973225\\
32 0.352070870352895\\
33 0.346930873733609\\
34 0.341790872934953\\
35 0.336650867765493\\
36 0.331510858021926\\
37 0.326370843488138\\
38 0.321230823934185\\
39 0.316090799115163\\
40 0.310950768769979\\
41 0.305810732619983\\
42 0.300670690367472\\
43 0.295530641694029\\
44 0.290390586258693\\
45 0.285250523695929\\
46 0.280110453613369\\
47 0.274970375589307\\
48 0.269830289169901\\
49 0.264690193866058\\
50 0.25955008914994\\
51 0.254409974451049\\
52 0.24926984915183\\
53 0.244129712582717\\
54 0.238989564016538\\
55 0.233849402662186\\
56 0.228709227657431\\
57 0.223569038060745\\
58 0.218428832841973\\
59 0.213288610871648\\
60 0.208148370908733\\
61 0.20300811158649\\
62 0.197867831396155\\
63 0.192727528667994\\
64 0.187587201549251\\
65 0.182446847978355\\
66 0.177306465654657\\
67 0.172166052002729\\
68 0.167025604130079\\
69 0.161885118776805\\
70 0.156744592255344\\
71 0.151604020377954\\
72 0.146463398368927\\
73 0.141322720757641\\
74 0.136181981247376\\
75 0.131041172553249\\
76 0.125900286200433\\
77 0.120759312270826\\
78 0.115618239082102\\
79 0.110477052777128\\
80 0.105335736793102\\
81 0.10019427116718\\
82 0.0950526316166474\\
83 0.0899107883033456\\
84 0.084768704148165\\
85 0.0796263324920871\\
86 0.0744836137876839\\
87 0.0693404708172397\\
88 0.0641968016102926\\
89 0.0590524686560793\\
90 0.053907281932169\\
91 0.0487609711737027\\
92 0.0436131384773227\\
93 0.0384631727686728\\
94 0.0333100847278205\\
95 0.0281521598330848\\
96 0.0229861422494444\\
97 0.0178049892251307\\
98 0.0125900286200433\\
99 0.00726885641288788\\
100 9.6238048405905e-15\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.510573108727882\\
2 0.500412195792889\\
3 0.495331737351432\\
4 0.490251277539454\\
5 0.485170816313897\\
6 0.480090353629888\\
7 0.475009889440628\\
8 0.469929423697298\\
9 0.464848956348943\\
10 0.459768487342355\\
11 0.45468801662195\\
12 0.449607544129631\\
13 0.444527069804645\\
14 0.439446593583428\\
15 0.434366115399444\\
16 0.429285635183006\\
17 0.424205152861091\\
18 0.419124668357131\\
19 0.414044181590804\\
20 0.408963692477794\\
21 0.403883200929544\\
22 0.398802706852984\\
23 0.39372221015024\\
24 0.388641710718319\\
25 0.383561208448774\\
26 0.378480703227331\\
27 0.3734001949335\\
28 0.368319683440143\\
29 0.363239168613006\\
30 0.358158650310219\\
31 0.353078128381748\\
32 0.347997602668794\\
33 0.342917073003149\\
34 0.337836539206487\\
35 0.33275600108959\\
36 0.327675458451505\\
37 0.322594911078619\\
38 0.317514358743649\\
39 0.312433801204524\\
40 0.307353238203172\\
41 0.302272669464166\\
42 0.297192094693247\\
43 0.292111513575683\\
44 0.287030925774459\\
45 0.281950330928266\\
46 0.276869728649278\\
47 0.271789118520665\\
48 0.266708500093839\\
49 0.261627872885364\\
50 0.256547236373508\\
51 0.251466589994375\\
52 0.246385933137554\\
53 0.241305265141225\\
54 0.23622458528663\\
55 0.231143892791814\\
56 0.226063186804522\\
57 0.220982466394121\\
58 0.215901730542373\\
59 0.210820978132878\\
60 0.205740207938957\\
61 0.200659418609684\\
62 0.195578608653753\\
63 0.190497776420746\\
64 0.185416920079342\\
65 0.180336037591823\\
66 0.175255126684156\\
67 0.170174184810709\\
68 0.165093209112455\\
69 0.160012196367208\\
70 0.154931142930067\\
71 0.14985004466174\\
72 0.144768896841772\\
73 0.139687694062833\\
74 0.134606430101052\\
75 0.129525097755828\\
76 0.124443688650385\\
77 0.119362192981366\\
78 0.114280599201603\\
79 0.109198893614284\\
80 0.10411705984823\\
81 0.0990350781715526\\
82 0.0939529245824791\\
83 0.0888705695880596\\
84 0.0837879765381705\\
85 0.0787050993136125\\
86 0.0736218790558887\\
87 0.0685382394406502\\
88 0.0634540796771779\\
89 0.0583692638456326\\
90 0.0532836041220395\\
91 0.0481968333683562\\
92 0.0431085582847499\\
93 0.0380181748666604\\
94 0.0329247052400469\\
95 0.0278264547193078\\
96 0.0227202051376546\\
97 0.0175989952241103\\
98 0.0124443688650364\\
99 0.00718475971411732\\
100 1.30225416003576e-12\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.563205688533795\\
2 0.551997334885984\\
3 0.546393155884632\\
4 0.540788975371477\\
5 0.535184793299025\\
6 0.529580609617776\\
7 0.523976424276106\\
8 0.518372237220164\\
9 0.512768048393743\\
10 0.50716385773815\\
11 0.501559665192071\\
12 0.495955470691419\\
13 0.490351274169179\\
14 0.484747075555234\\
15 0.479142874776191\\
16 0.473538671755178\\
17 0.467934466411642\\
18 0.462330258661126\\
19 0.456726048415025\\
20 0.451121835580334\\
21 0.445517620059365\\
22 0.439913401749454\\
23 0.434309180542638\\
24 0.428704956325308\\
25 0.423100728977835\\
26 0.417496498374168\\
27 0.411892264381395\\
28 0.406288026859271\\
29 0.400683785659704\\
30 0.3950795406262\\
31 0.389475291593255\\
32 0.383871038385703\\
33 0.378266780817996\\
34 0.372662518693425\\
35 0.367058251803266\\
36 0.361453979925851\\
37 0.355849702825547\\
38 0.35024542025164\\
39 0.344641131937108\\
40 0.339036837597272\\
41 0.333432536928315\\
42 0.327828229605643\\
43 0.322223915282081\\
44 0.316619593585871\\
45 0.311015264118461\\
46 0.305410926452042\\
47 0.299806580126818\\
48 0.294202224647958\\
49 0.288597859482189\\
50 0.282993484053998\\
51 0.277389097741358\\
52 0.271784699870935\\
53 0.266180289712685\\
54 0.260575866473755\\
55 0.254971429291584\\
56 0.249366977226061\\
57 0.243762509250619\\
58 0.238158024242053\\
59 0.23255352096888\\
60 0.226948998077968\\
61 0.221344454079132\\
62 0.215739887327331\\
63 0.210135296002017\\
64 0.204530678083084\\
65 0.198926031322756\\
66 0.19332135321258\\
67 0.187716640944507\\
68 0.182111891364788\\
69 0.176507100919075\\
70 0.170902265586733\\
71 0.165297380801768\\
72 0.159692441357117\\
73 0.154087441288034\\
74 0.148482373729056\\
75 0.142877230737309\\
76 0.137272003072492\\
77 0.131666679920668\\
78 0.126061248544324\\
79 0.12045569383471\\
80 0.114849997733017\\
81 0.109244138473292\\
82 0.103638089579529\\
83 0.0980318185184917\\
84 0.0924252848619659\\
85 0.0868184377365415\\
86 0.081211212216276\\
87 0.0756035241089026\\
88 0.0699952622336607\\
89 0.0643862766593749\\
90 0.0587763602001801\\
91 0.0531652181800298\\
92 0.0475524167556617\\
93 0.0419372896585272\\
94 0.0363187582101512\\
95 0.0306949530277655\\
96 0.0250623241989077\\
97 0.0194131928479243\\
98 0.0137272003072494\\
99 0.00792540279261071\\
100 5.54177496981866e-15\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.513542141099507\\
2 0.503322141465835\\
3 0.49821213966356\\
4 0.493102136482793\\
5 0.487992131880229\\
6 0.48288212581073\\
7 0.477772118227227\\
8 0.472662109080617\\
9 0.467552098319649\\
10 0.462442085890805\\
11 0.457332071738179\\
12 0.452222055803334\\
13 0.447112038025165\\
14 0.442002018339739\\
15 0.436891996680132\\
16 0.431781972976252\\
17 0.426671947154651\\
18 0.421561919138316\\
19 0.416451888846459\\
20 0.411341856194273\\
21 0.406231821092685\\
22 0.401121783448085\\
23 0.396011743162029\\
24 0.390901700130926\\
25 0.385791654245697\\
26 0.380681605391406\\
27 0.37557155344686\\
28 0.370461498284182\\
29 0.365351439768339\\
30 0.360241377756634\\
31 0.355131312098161\\
32 0.350021242633198\\
33 0.34491116919256\\
34 0.339801091596881\\
35 0.334691009655845\\
36 0.32958092316733\\
37 0.324470831916481\\
38 0.319360735674691\\
39 0.314250634198486\\
40 0.309140527228289\\
41 0.304030414487073\\
42 0.298920295678869\\
43 0.293810170487113\\
44 0.28870003857283\\
45 0.283589899572612\\
46 0.278479753096376\\
47 0.273369598724869\\
48 0.268259436006894\\
49 0.263149264456204\\
50 0.258039083548033\\
51 0.252928892715205\\
52 0.247818691343761\\
53 0.242708478768032\\
54 0.237598254265079\\
55 0.232488017048401\\
56 0.227377766260788\\
57 0.222267500966194\\
58 0.217157220140459\\
59 0.212046922660693\\
60 0.206936607293082\\
61 0.201826272678846\\
62 0.196715917318005\\
63 0.191605539550546\\
64 0.186495137534496\\
65 0.18138470922029\\
66 0.176274252320669\\
67 0.171163764275199\\
68 0.166053242208228\\
69 0.160942682878832\\
70 0.155832082620914\\
71 0.150721437271113\\
72 0.145610742081524\\
73 0.140499991613371\\
74 0.135389179606593\\
75 0.130278298818715\\
76 0.125167340824249\\
77 0.120056295762833\\
78 0.114945152020148\\
79 0.109833895819736\\
80 0.104722510695216\\
81 0.0996109767999596\\
82 0.0944992699926188\\
83 0.0893873606087407\\
84 0.0842752117850771\\
85 0.0791627771342411\\
86 0.0740499974554681\\
87 0.0689367959805758\\
88 0.0638230713327366\\
89 0.058708686801725\\
90 0.0535934534713508\\
91 0.0484771026501384\\
92 0.0433592387511779\\
93 0.0382392542575638\\
94 0.0331161656088224\\
95 0.0279882682645903\\
96 0.0228523253441255\\
97 0.0177013350959822\\
98 0.0125167340824232\\
99 0.00722653979186451\\
100 1.03653407654705e-14\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.494077430754416\\
2 0.484244798225945\\
3 0.479328480051524\\
4 0.47441216055086\\
5 0.469495839682289\\
6 0.464579517402384\\
7 0.459663193665861\\
8 0.454746868425476\\
9 0.449830541631922\\
10 0.44491421323371\\
11 0.439997883177051\\
12 0.435081551405726\\
13 0.430165217860943\\
14 0.425248882481193\\
15 0.420332545202089\\
16 0.415416205956197\\
17 0.410499864672851\\
18 0.405583521277958\\
19 0.400667175693792\\
20 0.395750827838759\\
21 0.390834477627165\\
22 0.385918124968945\\
23 0.381001769769388\\
24 0.376085411928829\\
25 0.371169051342324\\
26 0.366252687899293\\
27 0.361336321483136\\
28 0.356419951970824\\
29 0.35150357923244\\
30 0.346587203130699\\
31 0.341670823520412\\
32 0.336754440247912\\
33 0.331838053150426\\
34 0.326921662055387\\
35 0.322005266779693\\
36 0.317088867128881\\
37 0.312172462896242\\
38 0.307256053861834\\
39 0.302339639791409\\
40 0.29742322043523\\
41 0.292506795526771\\
42 0.287590364781278\\
43 0.282673927894189\\
44 0.277757484539377\\
45 0.272841034367206\\
46 0.267924577002379\\
47 0.263008112041535\\
48 0.258091639050578\\
49 0.253175157561691\\
50 0.248258667069998\\
51 0.243342167029821\\
52 0.238425656850471\\
53 0.23350913589151\\
54 0.228592603457402\\
55 0.223676058791455\\
56 0.21875950106895\\
57 0.213842929389319\\
58 0.208926342767223\\
59 0.20400974012233\\
60 0.199093120267593\\
61 0.194176481895733\\
62 0.189259823563623\\
63 0.18434314367417\\
64 0.179426440455217\\
65 0.174509711934882\\
66 0.169592955912601\\
67 0.164676169924988\\
68 0.159759351205386\\
69 0.15484249663571\\
70 0.149925602688821\\
71 0.145008665359159\\
72 0.140091680078779\\
73 0.135174641615051\\
74 0.130257543945185\\
75 0.12534038010122\\
76 0.120423141977018\\
77 0.115505820085949\\
78 0.110588403253914\\
79 0.105670878226619\\
80 0.100753229161808\\
81 0.0958354369650951\\
82 0.0909174784101586\\
83 0.0859993249569125\\
84 0.0810809411393311\\
85 0.0761622823282415\\
86 0.0712432915667568\\
87 0.0663238949964273\\
88 0.0614039950828965\\
89 0.0564834602976456\\
90 0.0515621088849465\\
91 0.0466396823374958\\
92 0.0417158000622545\\
93 0.0367898775689392\\
94 0.0318609685768204\\
95 0.0269274331524712\\
96 0.0219861571021523\\
97 0.017030404060746\\
98 0.0120423141976929\\
99 0.00695263334370109\\
100 1.57641085693425e-14\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.484946700859071\\
2 0.475295778941506\\
3 0.470470316107839\\
4 0.465644851972439\\
5 0.460819386494411\\
6 0.455993919631132\\
7 0.451168451338153\\
8 0.446342981569104\\
9 0.441517510275589\\
10 0.43669203740707\\
11 0.431866562910754\\
12 0.427041086731458\\
13 0.42221560881148\\
14 0.417390129090445\\
15 0.412564647505157\\
16 0.407739163989428\\
17 0.402913678473897\\
18 0.398088190885842\\
19 0.393262701148972\\
20 0.388437209183202\\
21 0.38361171490442\\
22 0.378786218224228\\
23 0.373960719049663\\
24 0.369135217282904\\
25 0.364309712820944\\
26 0.359484205555247\\
27 0.35465869537137\\
28 0.349833182148554\\
29 0.345007665759286\\
30 0.340182146068818\\
31 0.335356622934642\\
32 0.330531096205932\\
33 0.325705565722924\\
34 0.320880031316239\\
35 0.316054492806158\\
36 0.311228950001815\\
37 0.306403402700317\\
38 0.301577850685788\\
39 0.29675229372831\\
40 0.291926731582761\\
41 0.28710116398754\\
42 0.282275590663156\\
43 0.277450011310675\\
44 0.272624425609996\\
45 0.267798833217946\\
46 0.262973233766162\\
47 0.258147626858739\\
48 0.253322012069601\\
49 0.248496388939579\\
50 0.243670756973126\\
51 0.238845115634648\\
52 0.234019464344373\\
53 0.229193802473699\\
54 0.224368129339942\\
55 0.219542444200395\\
56 0.214716746245579\\
57 0.209891034591571\\
58 0.205065308271239\\
59 0.200239566224218\\
60 0.195413807285397\\
61 0.190588030171656\\
62 0.185762233466538\\
63 0.180936415602463\\
64 0.176110574840027\\
65 0.171284709243788\\
66 0.166458816653849\\
67 0.161632894652347\\
68 0.156806940523755\\
69 0.151980951207613\\
70 0.147154923241961\\
71 0.142328852695267\\
72 0.137502735084001\\
73 0.132676565272234\\
74 0.127850337348481\\
75 0.12302404447355\\
76 0.118197678691107\\
77 0.11337123068984\\
78 0.10854468950215\\
79 0.103718042118688\\
80 0.0988912729899678\\
81 0.0940643633744749\\
82 0.0892372904751187\\
83 0.0844100262792446\\
84 0.0795825359762513\\
85 0.0747547757617295\\
86 0.0699266897313763\\
87 0.0650982053916727\\
88 0.0602692270107325\\
89 0.0554396254907314\\
90 0.0506092224348533\\
91 0.0457777641131032\\
92 0.0409448769659397\\
93 0.0361099873046712\\
94 0.0312721663361788\\
95 0.0264298044335996\\
96 0.0215798449546225\\
97 0.0167156760245982\\
98 0.0118197678691108\\
99 0.0068241461609907\\
100 1.37900967365779e-15\\
};
\addplot [
color=white!70!black,
dashed,
forget plot
]
table[row sep=crcr]{
1 0.57005334779964\\
2 0.558708718918332\\
3 0.553036402273759\\
4 0.547364084099\\
5 0.541691764345987\\
6 0.536019442964615\\
7 0.530347119902635\\
8 0.52467479510554\\
9 0.51900246851644\\
10 0.513330140075928\\
11 0.507657809721946\\
12 0.501985477389625\\
13 0.496313143011137\\
14 0.490640806515514\\
15 0.484968467828467\\
16 0.479296126872191\\
17 0.473623783565156\\
18 0.467951437821875\\
19 0.462279089552667\\
20 0.456606738663395\\
21 0.450934385055185\\
22 0.445262028624125\\
23 0.439589669260937\\
24 0.433917306850632\\
25 0.428244941272127\\
26 0.422572572397838\\
27 0.416900200093238\\
28 0.411227824216375\\
29 0.405555444617357\\
30 0.399883061137787\\
31 0.39421067361015\\
32 0.388538281857151\\
33 0.382865885690983\\
34 0.377193484912547\\
35 0.371521079310582\\
36 0.365848668660724\\
37 0.360176252724475\\
38 0.354503831248073\\
39 0.348831403961249\\
40 0.343158970575864\\
41 0.337486530784406\\
42 0.331814084258335\\
43 0.326141630646253\\
44 0.320469169571886\\
45 0.314796700631832\\
46 0.309124223393083\\
47 0.303451737390253\\
48 0.297779242122493\\
49 0.292106737050047\\
50 0.286434221590405\\
51 0.280761695113977\\
52 0.275089156939242\\
53 0.26941660632728\\
54 0.263744042475599\\
55 0.258071464511149\\
56 0.252398871482391\\
57 0.246726262350274\\
58 0.241053635977939\\
59 0.23538099111893\\
60 0.229708326403661\\
61 0.224035640323831\\
62 0.218362931214397\\
63 0.212690197232676\\
64 0.207017436334001\\
65 0.201344646243267\\
66 0.195671824421523\\
67 0.189998968026578\\
68 0.184326073866337\\
69 0.17865313834324\\
70 0.172980157387764\\
71 0.167307126378404\\
72 0.161634040044785\\
73 0.15596089234964\\
74 0.150287676344034\\
75 0.144614383988519\\
76 0.138941005930449\\
77 0.133267531224405\\
78 0.12759394697801\\
79 0.121920237898813\\
80 0.116246385708441\\
81 0.110572368376302\\
82 0.104898159104486\\
83 0.0992237249642048\\
84 0.0935490250357042\\
85 0.0878740078270362\\
86 0.0821986076228653\\
87 0.0765227392072843\\
88 0.0708462900477569\\
89 0.0651691083901898\\
90 0.059490984529677\\
91 0.0538116202073935\\
92 0.0481305763052531\\
93 0.0424471784539726\\
94 0.0367603348601117\\
95 0.0310681534122684\\
96 0.0253670410368555\\
97 0.0196492254956604\\
98 0.0138941005930465\\
99 0.00802176271754655\\
100 4.25009430797733e-14\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.3640894057186\\
2 5.13136267356315\\
3 5.04800251418156\\
4 4.97214786615585\\
5 4.89035908234974\\
6 4.80818297650806\\
7 4.71097765600807\\
8 4.63722105609515\\
9 4.53536855799208\\
10 4.41968785911964\\
11 4.32162727157976\\
12 4.24392554873687\\
13 4.14054987492661\\
14 4.06867723741065\\
15 3.98197612764321\\
16 3.89701443196427\\
17 3.81830513162067\\
18 3.75195412242516\\
19 3.68329377221891\\
20 3.60617541902643\\
21 3.53977787957509\\
22 3.45987238467232\\
23 3.3955616305299\\
24 3.32370054062861\\
25 3.25160147448551\\
26 3.18969342695354\\
27 3.10936168742207\\
28 3.04848699112227\\
29 2.97954138978038\\
30 2.90576887826509\\
31 2.83790322550054\\
32 2.76878188316161\\
33 2.69632655800318\\
34 2.63638633861608\\
35 2.58073933443809\\
36 2.5279199676405\\
37 2.46957989316742\\
38 2.4192725596921\\
39 2.35890309780493\\
40 2.30987915459114\\
41 2.24753586088884\\
42 2.19507792883683\\
43 2.13302265376727\\
44 2.08283891274105\\
45 2.01670109374035\\
46 1.96215812138146\\
47 1.92092707753729\\
48 1.87757192397706\\
49 1.81944685477362\\
50 1.77335718687066\\
51 1.71664157203739\\
52 1.66389390223341\\
53 1.61977059185664\\
54 1.57352848308258\\
55 1.53747648983322\\
56 1.49061616739886\\
57 1.45366804275458\\
58 1.38517569947658\\
59 1.32836036163049\\
60 1.27495393470897\\
61 1.22546276489992\\
62 1.17435108806508\\
63 1.13272407419816\\
64 1.09477230772965\\
65 1.04771332495636\\
66 1.00106664865158\\
67 0.966324066000605\\
68 0.922904775012564\\
69 0.877474239261677\\
70 0.845606167758831\\
71 0.814147906697371\\
72 0.77344832922635\\
73 0.745241650137747\\
74 0.702596561206243\\
75 0.66680523614052\\
76 0.626714831212933\\
77 0.584279745040789\\
78 0.547564180238678\\
79 0.502739647171728\\
80 0.465872684147739\\
81 0.438412616923174\\
82 0.399748086355658\\
83 0.3608520212677\\
84 0.329487697679073\\
85 0.306656451212912\\
86 0.278256821845921\\
87 0.245625311486218\\
88 0.219353040604156\\
89 0.194781715444051\\
90 0.177214001417707\\
91 0.147298033586377\\
92 0.120483377966503\\
93 0.0937737810474649\\
94 0.0806883100832934\\
95 0.0497471407268457\\
96 0.0390395967261975\\
97 0.0289292381663021\\
98 0.0235910964592513\\
99 0.00291280629594844\\
100 6.59914729657906e-12\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.28253515501194\\
2 4.97004324450112\\
3 4.88350487159881\\
4 4.78521455813148\\
5 4.68802477815214\\
6 4.61518230039275\\
7 4.53719133199556\\
8 4.47338485872118\\
9 4.39211160761412\\
10 4.31700734920734\\
11 4.2205466783166\\
12 4.14814334840522\\
13 4.07450794964149\\
14 3.9820804405463\\
15 3.91150223817244\\
16 3.83702727233653\\
17 3.77188809732769\\
18 3.68763177163747\\
19 3.60810093591791\\
20 3.546599693429\\
21 3.46329229840977\\
22 3.38550456075993\\
23 3.31513254421192\\
24 3.25427499386455\\
25 3.19033211527706\\
26 3.13065815539122\\
27 3.06643082857619\\
28 3.01165058933136\\
29 2.95245875907408\\
30 2.888866858929\\
31 2.83805543309425\\
32 2.78222129002103\\
33 2.71969073790463\\
34 2.66301973850299\\
35 2.60023671632855\\
36 2.52984816238586\\
37 2.46820426435969\\
38 2.42252965434221\\
39 2.36809248985893\\
40 2.31518819996468\\
41 2.26086392006634\\
42 2.20266683605674\\
43 2.1608274378037\\
44 2.11091203521924\\
45 2.06241279962833\\
46 2.01591026967714\\
47 1.96182122585823\\
48 1.91625283704672\\
49 1.86236543993079\\
50 1.81088344094194\\
51 1.75110459131285\\
52 1.70202815929487\\
53 1.64793041590119\\
54 1.60040918462171\\
55 1.54340332937732\\
56 1.48979606848005\\
57 1.42870939044382\\
58 1.38803580557519\\
59 1.33623771612171\\
60 1.29418039293203\\
61 1.24868507790903\\
62 1.20608826969096\\
63 1.16355611481909\\
64 1.11895851347201\\
65 1.08817466897473\\
66 1.04419948670747\\
67 0.997966695677612\\
68 0.955181773273321\\
69 0.914074673094378\\
70 0.871460415814241\\
71 0.831322898966112\\
72 0.780945256164913\\
73 0.740883385071271\\
74 0.69814724534518\\
75 0.661505719747216\\
76 0.621277885529125\\
77 0.583607971688505\\
78 0.54880706971269\\
79 0.516268150730598\\
80 0.484361736777225\\
81 0.449042281582248\\
82 0.418218534219114\\
83 0.383012601996586\\
84 0.344002567727044\\
85 0.314428494304358\\
86 0.282055552996115\\
87 0.256229405167475\\
88 0.233541344016787\\
89 0.212430396836738\\
90 0.18495822743072\\
91 0.162267277016796\\
92 0.140475125005798\\
93 0.119235770144735\\
94 0.0991807346372107\\
95 0.0862671989987665\\
96 0.058274619124322\\
97 0.0422128478460313\\
98 0.0173361045729693\\
99 0.00843860041446018\\
100 1.44722163680251e-12\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.35961336024206\\
2 5.17561108697434\\
3 5.08424537573178\\
4 4.97006342999742\\
5 4.88892587925267\\
6 4.79196829597267\\
7 4.69915304707165\\
8 4.61454487673891\\
9 4.52254574934143\\
10 4.44025697008339\\
11 4.3579655637693\\
12 4.28161060799268\\
13 4.19859066585486\\
14 4.08350993788283\\
15 3.99353574735266\\
16 3.90810856786744\\
17 3.82726071245491\\
18 3.72991414025459\\
19 3.65440118823537\\
20 3.57733793054608\\
21 3.50288950637153\\
22 3.43440896819772\\
23 3.34309084368895\\
24 3.26070186691639\\
25 3.19249384288267\\
26 3.13878210371454\\
27 3.06670737155412\\
28 3.00070903384107\\
29 2.93559941645417\\
30 2.86746667731576\\
31 2.80425462853716\\
32 2.72784701531336\\
33 2.64928387819883\\
34 2.57102718434672\\
35 2.50191274003453\\
36 2.44159227743813\\
37 2.37717613720568\\
38 2.32033275525723\\
39 2.26006078428261\\
40 2.2069355117774\\
41 2.15110025543779\\
42 2.08531329674115\\
43 2.01984700601096\\
44 1.96689750516485\\
45 1.89701775862403\\
46 1.83687854812024\\
47 1.75365153801098\\
48 1.69660735599959\\
49 1.63883458856352\\
50 1.58621142852965\\
51 1.5347538620068\\
52 1.48751595997698\\
53 1.44261283874292\\
54 1.39643847538749\\
55 1.34841116135958\\
56 1.31506231950348\\
57 1.27300808898926\\
58 1.20818313579635\\
59 1.16200943841738\\
60 1.12153403782412\\
61 1.0787852043399\\
62 1.03935683376854\\
63 1.00171612020028\\
64 0.966503285232289\\
65 0.928043649250295\\
66 0.887042499581368\\
67 0.856719637456815\\
68 0.824333603809646\\
69 0.772405792598026\\
70 0.734265273004325\\
71 0.693155452698264\\
72 0.663814327147352\\
73 0.635139110114628\\
74 0.604771254202994\\
75 0.571497658408055\\
76 0.536527742594407\\
77 0.512477981132633\\
78 0.476834451831793\\
79 0.440913181701879\\
80 0.414610386463242\\
81 0.379581556157487\\
82 0.350382176009755\\
83 0.320548703251608\\
84 0.297694560288213\\
85 0.271926003494168\\
86 0.243015922734068\\
87 0.217537201159432\\
88 0.198161537878497\\
89 0.174307675262605\\
90 0.148769596162035\\
91 0.128914630520544\\
92 0.114099948229773\\
93 0.0987697811284542\\
94 0.0833965924175884\\
95 0.0673266091676066\\
96 0.0537614911987171\\
97 0.0385523131248449\\
98 0.0296519598523693\\
99 0.0187809987104554\\
100 5.53512308055857e-14\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.05031156773353\\
2 4.84627675065251\\
3 4.72528979787004\\
4 4.62869809990925\\
5 4.51675089207687\\
6 4.37183328936085\\
7 4.29576131503665\\
8 4.18728886994044\\
9 4.07657122110017\\
10 3.97812420423352\\
11 3.88592835067683\\
12 3.81266065070892\\
13 3.72495483645275\\
14 3.65452123792283\\
15 3.57398236239497\\
16 3.48586220446977\\
17 3.41441530988294\\
18 3.34738678473842\\
19 3.27461561944844\\
20 3.19619216257983\\
21 3.13427592697215\\
22 3.05995582898406\\
23 2.98724196091833\\
24 2.91496973645397\\
25 2.86537350082805\\
26 2.79513350501884\\
27 2.74464401623241\\
28 2.68480302950367\\
29 2.61464316751244\\
30 2.52645455734085\\
31 2.46505752766703\\
32 2.40180544695395\\
33 2.34028842126802\\
34 2.28505222425994\\
35 2.21196448549139\\
36 2.15604821380534\\
37 2.10243996145991\\
38 2.03876336156545\\
39 1.98153437532865\\
40 1.92751467849804\\
41 1.86226523297506\\
42 1.81745652443472\\
43 1.7695919525565\\
44 1.71518374412803\\
45 1.66990559701402\\
46 1.61444478440625\\
47 1.56337774435273\\
48 1.51488628542213\\
49 1.47665088427785\\
50 1.43400270006692\\
51 1.39275451889967\\
52 1.34533571147784\\
53 1.30066493187222\\
54 1.25584597694012\\
55 1.19447568409277\\
56 1.14950295216692\\
57 1.10109787569385\\
58 1.06164183160802\\
59 1.01830085728118\\
60 0.982827548025547\\
61 0.949219202150302\\
62 0.910774322716906\\
63 0.870719966626312\\
64 0.830714165977507\\
65 0.792747701452761\\
66 0.755575530354268\\
67 0.72106481817154\\
68 0.683672881572266\\
69 0.63716871027461\\
70 0.598386277660081\\
71 0.560462197927568\\
72 0.528799906667102\\
73 0.497599833270129\\
74 0.469379910776649\\
75 0.440027623144397\\
76 0.409081068262973\\
77 0.384951601695392\\
78 0.361988490522495\\
79 0.335959853143712\\
80 0.314206719710732\\
81 0.293925510460411\\
82 0.272243954146139\\
83 0.246094227393908\\
84 0.225103774155217\\
85 0.202337536112555\\
86 0.177553367814911\\
87 0.15885099843986\\
88 0.144114921721955\\
89 0.12811311104045\\
90 0.103872729644579\\
91 0.0922567769886879\\
92 0.081795134102502\\
93 0.0612000721166713\\
94 0.0502002508007721\\
95 0.0401177917720125\\
96 0.0351297014448389\\
97 0.0245671981367354\\
98 0.0157574234508779\\
99 0.00905320642308004\\
100 1.39103653578742e-13\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.45417290469223\\
2 5.26514020196808\\
3 5.1828093220447\\
4 5.08224065492527\\
5 5.00200773112446\\
6 4.89607696598256\\
7 4.80594090060761\\
8 4.71100508767166\\
9 4.5958159831547\\
10 4.51312746879587\\
11 4.42889137423938\\
12 4.33889535276971\\
13 4.25087576656879\\
14 4.1463705468428\\
15 4.07713603495885\\
16 3.99250295172411\\
17 3.90613566901049\\
18 3.82848277215687\\
19 3.75523876590697\\
20 3.6866371929053\\
21 3.60180796144777\\
22 3.52901035970928\\
23 3.43942289858464\\
24 3.36762763541265\\
25 3.29349576114625\\
26 3.22135122419735\\
27 3.16223460640766\\
28 3.09554506438674\\
29 3.03546444470028\\
30 2.96345965312424\\
31 2.9107104932421\\
32 2.83425480069326\\
33 2.7714484594774\\
34 2.70392927506679\\
35 2.64138429760113\\
36 2.58036780313384\\
37 2.5159889020206\\
38 2.46432664656817\\
39 2.41739342400399\\
40 2.3552084037964\\
41 2.28244968951131\\
42 2.22792990107513\\
43 2.1828062397107\\
44 2.1377279134175\\
45 2.07706793717472\\
46 2.0226680643182\\
47 1.97015561921361\\
48 1.90185171462096\\
49 1.8469499297461\\
50 1.79466096609239\\
51 1.73918307901705\\
52 1.699044266384\\
53 1.64200012084881\\
54 1.59684759779363\\
55 1.54480784945825\\
56 1.49910069022022\\
57 1.46185431044014\\
58 1.41798189546328\\
59 1.37953742408127\\
60 1.33382569325774\\
61 1.29364038353532\\
62 1.2566893400435\\
63 1.21840168537764\\
64 1.17401870265122\\
65 1.13366604427896\\
66 1.08229203018391\\
67 1.04609038081337\\
68 1.00934494997514\\
69 0.968378234838617\\
70 0.930391105522022\\
71 0.90029006301433\\
72 0.850509909948557\\
73 0.809053792911655\\
74 0.77627168388329\\
75 0.735856221289613\\
76 0.705264774706399\\
77 0.664343070867811\\
78 0.627493776199279\\
79 0.59036351942458\\
80 0.553588671148509\\
81 0.523428612079832\\
82 0.48629811070411\\
83 0.462488034226903\\
84 0.435316727531813\\
85 0.401834112489733\\
86 0.375084419504317\\
87 0.344944301420326\\
88 0.317303544205347\\
89 0.288772119048181\\
90 0.258613362211385\\
91 0.235477913088071\\
92 0.203152025303505\\
93 0.1816176810214\\
94 0.155119562261642\\
95 0.127681296352268\\
96 0.101263338763521\\
97 0.0754343564139387\\
98 0.0532240063536732\\
99 0.0339210816749328\\
100 4.24144338430707e-12\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.36427655747453\\
2 5.17978909296613\\
3 5.09924181837566\\
4 5.01648817074732\\
5 4.89848864952561\\
6 4.80466861449968\\
7 4.70379676694038\\
8 4.60507361312204\\
9 4.53333023502293\\
10 4.45605047654264\\
11 4.331512127745\\
12 4.24870018776938\\
13 4.1719741602855\\
14 4.05584824012144\\
15 3.96864228973973\\
16 3.90692748620719\\
17 3.83143365982754\\
18 3.74802747282724\\
19 3.67387301080106\\
20 3.60765151528393\\
21 3.51907625046309\\
22 3.45547115721677\\
23 3.37529628617187\\
24 3.320072849355\\
25 3.24075769382678\\
26 3.15624444785271\\
27 3.09250020859078\\
28 3.03503856245868\\
29 2.96665165587449\\
30 2.91240424838124\\
31 2.85195091466663\\
32 2.79389444840472\\
33 2.74525759166067\\
34 2.68572894167981\\
35 2.61647488261615\\
36 2.55690710534345\\
37 2.49976389903026\\
38 2.4458036357256\\
39 2.3882966079652\\
40 2.31402401331093\\
41 2.26069199657925\\
42 2.19099667020533\\
43 2.12814945122112\\
44 2.06978778480067\\
45 2.00045860389327\\
46 1.94514805937352\\
47 1.89433023255813\\
48 1.84065652309763\\
49 1.78508313987569\\
50 1.73048918325079\\
51 1.68403678390974\\
52 1.61725325290733\\
53 1.56385875059251\\
54 1.51933642286601\\
55 1.4624904524004\\
56 1.41122497109688\\
57 1.36318328886113\\
58 1.31802083601939\\
59 1.27517600085791\\
60 1.23426845993484\\
61 1.19449416061977\\
62 1.16318730047186\\
63 1.12834994839266\\
64 1.08175633629346\\
65 1.0414890134499\\
66 1.00740709851383\\
67 0.968674805281223\\
68 0.916874367843006\\
69 0.879170002506129\\
70 0.84127851076321\\
71 0.794635682586842\\
72 0.757074809157579\\
73 0.719891673511722\\
74 0.683748302219401\\
75 0.652089571965174\\
76 0.623836243037167\\
77 0.581560003100262\\
78 0.545419001737224\\
79 0.51115247254534\\
80 0.482276014717328\\
81 0.451529551500947\\
82 0.42112253770824\\
83 0.383163755484343\\
84 0.359094241822638\\
85 0.333653918858186\\
86 0.298730316553509\\
87 0.275704209230384\\
88 0.260632771197752\\
89 0.23718291520996\\
90 0.216184973824797\\
91 0.195360724614201\\
92 0.170779360372291\\
93 0.15326722929829\\
94 0.129956847844379\\
95 0.104319605459004\\
96 0.0898483250121223\\
97 0.0694085851467797\\
98 0.0512088353001659\\
99 0.0369254063643489\\
100 8.23858923360777e-14\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.32160546631898\\
2 5.05710396049275\\
3 4.95359190506674\\
4 4.86847999392878\\
5 4.7756474260077\\
6 4.68866968142206\\
7 4.57272079823649\\
8 4.46811105356815\\
9 4.37180511531955\\
10 4.28889489524653\\
11 4.21138143674799\\
12 4.13487106112451\\
13 4.05326710772846\\
14 3.96489559747443\\
15 3.88763908105526\\
16 3.8019662170681\\
17 3.71868449184242\\
18 3.64246359817698\\
19 3.56566840479234\\
20 3.48798881460439\\
21 3.42794243450629\\
22 3.34785826361292\\
23 3.27755965265964\\
24 3.20526531929423\\
25 3.12972081683897\\
26 3.04748801967434\\
27 2.97864344574736\\
28 2.90784733422376\\
29 2.84410396882542\\
30 2.77679285379749\\
31 2.70386457425356\\
32 2.61915703381987\\
33 2.5434336717308\\
34 2.46723474578656\\
35 2.4028325306443\\
36 2.32922985906724\\
37 2.26295245809379\\
38 2.20136482164607\\
39 2.13637153071803\\
40 2.07903519977973\\
41 2.02166700081682\\
42 1.97907063881155\\
43 1.93831822352404\\
44 1.88464889780607\\
45 1.83246024858547\\
46 1.77597929053921\\
47 1.72858659477667\\
48 1.67615390654162\\
49 1.62876568828044\\
50 1.58211644739595\\
51 1.53322525046869\\
52 1.48803348974899\\
53 1.41970243741196\\
54 1.37032448108232\\
55 1.32235743677991\\
56 1.26903858753788\\
57 1.2288849336639\\
58 1.18702017378312\\
59 1.14069470911126\\
60 1.0940887468992\\
61 1.05225828592835\\
62 1.01133156521915\\
63 0.968886133553668\\
64 0.922581769144051\\
65 0.878729542090968\\
66 0.850265060060919\\
67 0.811381521625841\\
68 0.777484261041908\\
69 0.748470705644617\\
70 0.722836309065646\\
71 0.687573904538282\\
72 0.651618099820054\\
73 0.613583900251521\\
74 0.585320078444108\\
75 0.548865579503578\\
76 0.511496130712658\\
77 0.485158087245752\\
78 0.448089619266908\\
79 0.422167199905484\\
80 0.385415143285798\\
81 0.357693968428002\\
82 0.332394095037411\\
83 0.311250492237486\\
84 0.284188716320508\\
85 0.263942496695943\\
86 0.240362059852413\\
87 0.217983364689615\\
88 0.194896633281381\\
89 0.178849192155997\\
90 0.154182569030791\\
91 0.133618395557619\\
92 0.110602678468219\\
93 0.0980248719669447\\
94 0.0808772658259276\\
95 0.0690471061206712\\
96 0.0487607435838382\\
97 0.0313689198049168\\
98 0.0202530144730454\\
99 0.0123208956063865\\
100 5.87141859001449e-13\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 4.92308036478717\\
2 4.71414067280245\\
3 4.64275303337963\\
4 4.56387522922584\\
5 4.43316780773586\\
6 4.34254848393407\\
7 4.23944008348183\\
8 4.14941982631357\\
9 4.03634025376883\\
10 3.95832321093261\\
11 3.88161958994688\\
12 3.77537355318868\\
13 3.68641535810074\\
14 3.61474368736059\\
15 3.53454131281342\\
16 3.45600443700109\\
17 3.38841933287866\\
18 3.31099681427628\\
19 3.23693138890822\\
20 3.14095282045503\\
21 3.0791168730525\\
22 3.01382670398206\\
23 2.93751519743351\\
24 2.8715236196859\\
25 2.78832343356508\\
26 2.7228196930336\\
27 2.65156932858457\\
28 2.58602698824404\\
29 2.49132660340363\\
30 2.4407471510871\\
31 2.3805362943311\\
32 2.31168594085144\\
33 2.23591370307118\\
34 2.17152473526399\\
35 2.09588775774533\\
36 2.03045549566743\\
37 1.97678379428105\\
38 1.92571819135444\\
39 1.88034779839035\\
40 1.81936039907853\\
41 1.76721921598644\\
42 1.69885044992239\\
43 1.65384402778062\\
44 1.5956011251108\\
45 1.5521172942811\\
46 1.51096304668705\\
47 1.44784699712248\\
48 1.40675215113366\\
49 1.36642945448547\\
50 1.31999463055768\\
51 1.28312818319298\\
52 1.2366686061435\\
53 1.20050227043391\\
54 1.14747281527008\\
55 1.10640390221073\\
56 1.06095842434085\\
57 1.01825010308644\\
58 0.980566564592801\\
59 0.948026152387247\\
60 0.90451075306159\\
61 0.862107595542799\\
62 0.825702849312727\\
63 0.790198176278922\\
64 0.756172381424198\\
65 0.72778458352096\\
66 0.696966623294537\\
67 0.659645805079968\\
68 0.627371017951544\\
69 0.597705151743396\\
70 0.571430529162577\\
71 0.539550998319329\\
72 0.504990656655516\\
73 0.468137270794375\\
74 0.44011972773555\\
75 0.413061649950146\\
76 0.381095803065345\\
77 0.359204750084013\\
78 0.33473049410388\\
79 0.304378659165351\\
80 0.283652541482563\\
81 0.261597881913101\\
82 0.244100776910284\\
83 0.224078607946065\\
84 0.205374001149549\\
85 0.188305809295439\\
86 0.168172401190644\\
87 0.15436383992451\\
88 0.137967397634304\\
89 0.128209791124172\\
90 0.116075537352245\\
91 0.103361180557751\\
92 0.0841649547370288\\
93 0.0724850043116812\\
94 0.0595665800090085\\
95 0.0525258900625981\\
96 0.0342288397490125\\
97 0.028572263746531\\
98 0.0222890624826254\\
99 0.0126933219287429\\
100 4.8904033910958e-13\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.30462372134866\\
2 5.12146394397065\\
3 5.03083572432871\\
4 4.91483339771004\\
5 4.80583768772384\\
6 4.69723955654455\\
7 4.60067817137901\\
8 4.50201851818312\\
9 4.41433598948649\\
10 4.32547778202143\\
11 4.22074366408042\\
12 4.14185403772349\\
13 4.06275067069375\\
14 3.95906864019234\\
15 3.87594704461679\\
16 3.78229188186737\\
17 3.68337194570234\\
18 3.59939486846147\\
19 3.5376579555636\\
20 3.45819610149561\\
21 3.38751010709119\\
22 3.3260309840209\\
23 3.25828230315028\\
24 3.17971726013175\\
25 3.09404076284918\\
26 3.02703924970255\\
27 2.96400099062796\\
28 2.89770412532252\\
29 2.83554186118471\\
30 2.77439377993725\\
31 2.71338607661043\\
32 2.65556226839206\\
33 2.5825551914082\\
34 2.50255147154892\\
35 2.42707056037171\\
36 2.36340295916028\\
37 2.30116365300645\\
38 2.24110497800954\\
39 2.1853817063233\\
40 2.1341958876954\\
41 2.06632737577887\\
42 2.01271753734209\\
43 1.95492123439766\\
44 1.89997223753023\\
45 1.84783352184828\\
46 1.80085996832093\\
47 1.74101366331016\\
48 1.68730344944894\\
49 1.63507784411155\\
50 1.5828717463805\\
51 1.52429863571906\\
52 1.47085838684744\\
53 1.42119232577652\\
54 1.37302304399288\\
55 1.32802863795504\\
56 1.2798200217477\\
57 1.23873235426257\\
58 1.18706744233364\\
59 1.13287140345238\\
60 1.09274954640194\\
61 1.05755359809855\\
62 1.02677589251448\\
63 0.988382191493869\\
64 0.930539196835366\\
65 0.902109997360192\\
66 0.858924792865404\\
67 0.822602516903759\\
68 0.777593901929737\\
69 0.731516969257541\\
70 0.702712677277129\\
71 0.675429697662629\\
72 0.642647567066748\\
73 0.615241034667186\\
74 0.5876046986538\\
75 0.5545949408555\\
76 0.533581679468407\\
77 0.50971694603257\\
78 0.480813594516509\\
79 0.447411166580617\\
80 0.419240382683149\\
81 0.398683712822874\\
82 0.369646510861174\\
83 0.345834758023425\\
84 0.315785838529109\\
85 0.278653976182209\\
86 0.258248993433264\\
87 0.230432054058121\\
88 0.20713822065807\\
89 0.193389253044557\\
90 0.168416174291343\\
91 0.150610545951723\\
92 0.122343691942945\\
93 0.104591960218694\\
94 0.0858476791676883\\
95 0.0669669767199137\\
96 0.0515567190526781\\
97 0.0382703567496128\\
98 0.0303844598339724\\
99 0.00930506393138583\\
100 4.24958521858924e-14\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
1 5.35110015325834\\
2 5.14003329049485\\
3 5.05858112197869\\
4 4.95971576424627\\
5 4.85306374794051\\
6 4.7440919006634\\
7 4.64639623066025\\
8 4.56731507736971\\
9 4.47279044284569\\
10 4.38676124080052\\
11 4.29175725885633\\
12 4.1971155414549\\
13 4.11960155098626\\
14 4.04250932296428\\
15 3.95962911011905\\
16 3.87621756621332\\
17 3.79476966328942\\
18 3.73085635783974\\
19 3.65575692513884\\
20 3.56886170329674\\
21 3.49243195074552\\
22 3.4120741346962\\
23 3.32784692034416\\
24 3.23830540777833\\
25 3.17086785755623\\
26 3.11063194311313\\
27 3.04160431295868\\
28 2.99338486207004\\
29 2.91249662019934\\
30 2.85989129249008\\
31 2.79614315697578\\
32 2.73906487066316\\
33 2.67628651671857\\
34 2.59641597689648\\
35 2.54205550273506\\
36 2.49362452762955\\
37 2.42781557049266\\
38 2.36183046491953\\
39 2.29995273180624\\
40 2.25108458963741\\
41 2.17655080797135\\
42 2.12475638864872\\
43 2.07022768430592\\
44 2.00985730059035\\
45 1.9503183976446\\
46 1.89337342052788\\
47 1.84439569293453\\
48 1.79407468448535\\
49 1.74125270017566\\
50 1.68890185261994\\
51 1.64617855716527\\
52 1.59493134888379\\
53 1.56043325256578\\
54 1.51296776273387\\
55 1.47117573617225\\
56 1.4297949447528\\
57 1.39416737220774\\
58 1.34341976343694\\
59 1.30136042934479\\
60 1.25600247721013\\
61 1.21434840328188\\
62 1.18003585008456\\
63 1.13397231600236\\
64 1.09590087081449\\
65 1.0382632139357\\
66 0.994482280364289\\
67 0.954169185392944\\
68 0.910866118661273\\
69 0.869996932590935\\
70 0.836643690116027\\
71 0.800612064066475\\
72 0.764401236245559\\
73 0.732159009614868\\
74 0.68740300171432\\
75 0.654490918065843\\
76 0.624223198129651\\
77 0.587630799077935\\
78 0.560605505973757\\
79 0.533587400157358\\
80 0.497751204851595\\
81 0.470336294100994\\
82 0.431175774952661\\
83 0.397966173936718\\
84 0.371151781204871\\
85 0.349017541825643\\
86 0.327769254607656\\
87 0.295012121483471\\
88 0.26218228599497\\
89 0.241341782125031\\
90 0.218939491813532\\
91 0.191083945547613\\
92 0.172008906945898\\
93 0.155644429652161\\
94 0.132450362291273\\
95 0.113242941299404\\
96 0.094640881830524\\
97 0.0681020961269279\\
98 0.0381597840612389\\
99 0.0193095507239997\\
100 2.29939787868553e-12\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.986785878926253\\
3 0.96364162941299\\
4 0.95091529666239\\
5 0.939186829174487\\
6 0.92514162384505\\
7 0.905894165609408\\
8 0.895730083614439\\
9 0.8738339042062\\
10 0.845936484421455\\
11 0.829130924000844\\
12 0.820544812084035\\
13 0.799525513380054\\
14 0.792438484559847\\
15 0.782659534009606\\
16 0.770054077666679\\
17 0.763371905637266\\
18 0.756419261243668\\
19 0.748489089603107\\
20 0.739643280354072\\
21 0.731782287242371\\
22 0.719145682999778\\
23 0.711688723686696\\
24 0.699142071807901\\
25 0.693283046561556\\
26 0.689284375731839\\
27 0.677043703623351\\
28 0.668103984693781\\
29 0.661033351012943\\
30 0.647357058413091\\
31 0.640396921945527\\
32 0.629952574294535\\
33 0.617510291657693\\
34 0.609350375265085\\
35 0.604008722371579\\
36 0.599531893809918\\
37 0.593179920525307\\
38 0.589014341705872\\
39 0.584078445059661\\
40 0.578121944599875\\
41 0.570661816574258\\
42 0.564387682400264\\
43 0.557411000367409\\
44 0.551374539534686\\
45 0.542761505968674\\
46 0.53762646624138\\
47 0.53455762617206\\
48 0.533535722270017\\
49 0.523804473911275\\
50 0.518395958674196\\
51 0.509922128135162\\
52 0.503659973392995\\
53 0.503149746701159\\
54 0.50236312842795\\
55 0.497675636351408\\
56 0.494030020957145\\
57 0.491323622993575\\
58 0.483799214056321\\
59 0.475633878996659\\
60 0.474694252940201\\
61 0.467714120864331\\
62 0.462752841529577\\
63 0.45902661689108\\
64 0.456690650029473\\
65 0.455893161459049\\
66 0.450929842893323\\
67 0.447591064445271\\
68 0.444527675020981\\
69 0.441227049459598\\
70 0.434568813836068\\
71 0.431842987146526\\
72 0.428912484182486\\
73 0.427170200496731\\
74 0.423417429713937\\
75 0.419821095318504\\
76 0.416799141104254\\
77 0.414288091364276\\
78 0.410535626384628\\
79 0.401876622481431\\
80 0.397200596788025\\
81 0.398032660098847\\
82 0.393722734071001\\
83 0.391845096678419\\
84 0.388701954573109\\
85 0.385356378825973\\
86 0.379743075401964\\
87 0.376870578583462\\
88 0.372214287224232\\
89 0.3696881504171\\
90 0.358397840483264\\
91 0.356275713300002\\
92 0.351921117199556\\
93 0.34984971125022\\
94 0.346758941059237\\
95 0.343707754263528\\
96 0.339123552236644\\
97 0.337107789301719\\
98 0.331946032082952\\
99 0.330382672776798\\
100 0.32904537478117\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.972468022371726\\
3 0.925101764681683\\
4 0.89217809589702\\
5 0.873988644162186\\
6 0.863780961348095\\
7 0.853346279602381\\
8 0.846586039534882\\
9 0.835038974442453\\
10 0.826817308983415\\
11 0.778396652984634\\
12 0.770707157632845\\
13 0.759047991604072\\
14 0.744257034584709\\
15 0.735227780664848\\
16 0.722755636269252\\
17 0.716315294604083\\
18 0.700508168820968\\
19 0.695190653938034\\
20 0.691217715718856\\
21 0.673369910408079\\
22 0.666777325516885\\
23 0.657875089565412\\
24 0.655669814107966\\
25 0.651661070994715\\
26 0.645870131581342\\
27 0.639507605480609\\
28 0.636211487504551\\
29 0.629045960960985\\
30 0.614614862259132\\
31 0.611145768470752\\
32 0.59745957452719\\
33 0.589920045981804\\
34 0.584697078498046\\
35 0.577426752614628\\
36 0.569168267153037\\
37 0.572698596599831\\
38 0.569772473680425\\
39 0.565707033016092\\
40 0.55963495256244\\
41 0.556985366822718\\
42 0.54188844238359\\
43 0.541239716387497\\
44 0.537339007665836\\
45 0.535949601913692\\
46 0.532913545556063\\
47 0.527448565175837\\
48 0.522529770638943\\
49 0.516646628402101\\
50 0.511578498245158\\
51 0.503564074192737\\
52 0.501087791277927\\
53 0.496323790598399\\
54 0.480466841392861\\
55 0.473280739928416\\
56 0.471852546064493\\
57 0.471460052326533\\
58 0.467010066248588\\
59 0.461346204988577\\
60 0.454448244554342\\
61 0.451020055712672\\
62 0.441050421767884\\
63 0.43700749003385\\
64 0.432571447822499\\
65 0.430876674630433\\
66 0.42605413702649\\
67 0.42267300588423\\
68 0.416615664302014\\
69 0.413727080614742\\
70 0.409696717195695\\
71 0.405350245129592\\
72 0.396534875213901\\
73 0.392323650678097\\
74 0.386086711958743\\
75 0.383416445739937\\
76 0.380085324003802\\
77 0.379578610805558\\
78 0.380404708134128\\
79 0.378971831887264\\
80 0.375594131862142\\
81 0.373493792023345\\
82 0.368499626050786\\
83 0.374873271479345\\
84 0.36908957162869\\
85 0.367356927504593\\
86 0.365104742509574\\
87 0.360492574622474\\
88 0.358085319314904\\
89 0.356512181951314\\
90 0.350769901065626\\
91 0.347671634115749\\
92 0.335000813312407\\
93 0.330362654740652\\
94 0.329277784088048\\
95 0.328339841772817\\
96 0.323720073787826\\
97 0.321375768616221\\
98 0.316108116813739\\
99 0.314821764073464\\
100 0.311085452960629\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.985169507043067\\
3 0.970363672867387\\
4 0.946907709689762\\
5 0.930697302832343\\
6 0.91467530238026\\
7 0.90010981258644\\
8 0.885391609297332\\
9 0.871536313602634\\
10 0.858247238253027\\
11 0.848372568364137\\
12 0.840350648346454\\
13 0.828286515762615\\
14 0.807669983428338\\
15 0.792966658833528\\
16 0.782829020052429\\
17 0.771869670304741\\
18 0.756727612308029\\
19 0.746317979874396\\
20 0.736430599643144\\
21 0.726817628779214\\
22 0.719958313736698\\
23 0.705777239584332\\
24 0.692427358643997\\
25 0.679867080019152\\
26 0.675327648462164\\
27 0.668886869386693\\
28 0.661890831360061\\
29 0.656305409480407\\
30 0.647843712434642\\
31 0.64298780898472\\
32 0.632565127195555\\
33 0.621571180095613\\
34 0.611220822206627\\
35 0.602146499829052\\
36 0.595165525033334\\
37 0.58648732326767\\
38 0.579858583248826\\
39 0.57073575228\\
40 0.565425340648177\\
41 0.559830981390272\\
42 0.55344112348839\\
43 0.543022910468612\\
44 0.535751578917826\\
45 0.523070467765784\\
46 0.515392948747904\\
47 0.500891620693128\\
48 0.492716404149157\\
49 0.484603244426064\\
50 0.478658703891754\\
51 0.472705703779825\\
52 0.468112866070146\\
53 0.463004596550839\\
54 0.458152862848814\\
55 0.455070494250959\\
56 0.44919998779746\\
57 0.447942412244906\\
58 0.438618694787\\
59 0.431454834658811\\
60 0.426641672812882\\
61 0.421181556174225\\
62 0.419880893336525\\
63 0.412544179904146\\
64 0.409356230669372\\
65 0.408090312366008\\
66 0.405236706946544\\
67 0.400586517666526\\
68 0.396518683720463\\
69 0.39046536351492\\
70 0.387509792534353\\
71 0.383835812355211\\
72 0.3835898304358\\
73 0.381626145589746\\
74 0.380264557848512\\
75 0.37760019794548\\
76 0.374162825637143\\
77 0.372928526712811\\
78 0.369439886215607\\
79 0.369053048073843\\
80 0.365506640652085\\
81 0.36329847130738\\
82 0.359438816549986\\
83 0.355100386672448\\
84 0.35131993899413\\
85 0.349524922501604\\
86 0.345364979481823\\
87 0.339086306686667\\
88 0.339531527970096\\
89 0.336926886181697\\
90 0.328228313254922\\
91 0.32614329232125\\
92 0.322355137210183\\
93 0.32262449278834\\
94 0.316339462782491\\
95 0.31331960361212\\
96 0.311059625278248\\
97 0.30617483840073\\
98 0.302542247393765\\
99 0.301140226503142\\
100 0.298208295397738\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.975198480106183\\
3 0.94120854988788\\
4 0.917249121337558\\
5 0.895405014284859\\
6 0.847819795490049\\
7 0.835982702567766\\
8 0.819306235159098\\
9 0.797555470063081\\
10 0.779673706892643\\
11 0.759832595660455\\
12 0.750712560974143\\
13 0.738730525229012\\
14 0.73645993364988\\
15 0.728326346654959\\
16 0.708847658153655\\
17 0.700576526106574\\
18 0.697505994497848\\
19 0.690251471466866\\
20 0.67967727429309\\
21 0.67423075526986\\
22 0.660998192640733\\
23 0.651140657407197\\
24 0.644971096604523\\
25 0.640745926791703\\
26 0.632665739255583\\
27 0.629374681658375\\
28 0.624280651114037\\
29 0.614934968868613\\
30 0.59873122129163\\
31 0.591248033390413\\
32 0.586193610166605\\
33 0.57962251020806\\
34 0.572719993601091\\
35 0.560245103736248\\
36 0.557154091848053\\
37 0.551837329891779\\
38 0.545557606285438\\
39 0.537220564459443\\
40 0.529268837470991\\
41 0.525774465832756\\
42 0.523523173477199\\
43 0.518398786565534\\
44 0.513040599150735\\
45 0.508224646008985\\
46 0.508883483778484\\
47 0.506950269893077\\
48 0.500955460540357\\
49 0.497942370628534\\
50 0.49087079921083\\
51 0.481397429134931\\
52 0.484471476794805\\
53 0.480235593944029\\
54 0.476539801650895\\
55 0.465222703657359\\
56 0.457107659918225\\
57 0.454498590662379\\
58 0.450649421687788\\
59 0.448329915729092\\
60 0.442523907895296\\
61 0.437010263554914\\
62 0.428485798728564\\
63 0.425166976007875\\
64 0.420104493055765\\
65 0.416225484045154\\
66 0.409042269765617\\
67 0.406589153877796\\
68 0.404520979510444\\
69 0.397427998567724\\
70 0.393940168872873\\
71 0.384470907788969\\
72 0.383342702379664\\
73 0.381586252011606\\
74 0.377280874584002\\
75 0.377586615516297\\
76 0.374556145108381\\
77 0.368566372054437\\
78 0.366950145209655\\
79 0.366282654659328\\
80 0.363111207633644\\
81 0.358477111791159\\
82 0.357031096855067\\
83 0.355928110453922\\
84 0.352099067493589\\
85 0.349621792320699\\
86 0.343604705581326\\
87 0.338535205828199\\
88 0.335203717049348\\
89 0.330302772779947\\
90 0.326022117563161\\
91 0.324665460120735\\
92 0.323745837791843\\
93 0.319914546889195\\
94 0.317684326888006\\
95 0.313980010439688\\
96 0.311775414661911\\
97 0.305915520402212\\
98 0.30083293097995\\
99 0.297895973675021\\
100 0.294585755605745\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.972942318199679\\
3 0.962516715570362\\
4 0.938440159657805\\
5 0.92855617807401\\
6 0.903810113395394\\
7 0.890584960547941\\
8 0.87469580558344\\
9 0.850648166189914\\
10 0.840967634780416\\
11 0.826132319014921\\
12 0.814383796779365\\
13 0.800533904816153\\
14 0.782982417533247\\
15 0.775637071067008\\
16 0.7622110381853\\
17 0.749255073663168\\
18 0.744825284940298\\
19 0.736493034132327\\
20 0.729577368469815\\
21 0.718974783194342\\
22 0.710461376545275\\
23 0.695345864405902\\
24 0.688636760382445\\
25 0.680258898051889\\
26 0.670546087013507\\
27 0.664432558408398\\
28 0.657496822424439\\
29 0.651806120785648\\
30 0.64546276366195\\
31 0.641556125095567\\
32 0.630045810843539\\
33 0.620813735201084\\
34 0.612247111313324\\
35 0.603964885696394\\
36 0.59885100634446\\
37 0.591530001457655\\
38 0.584297966850888\\
39 0.582332591092022\\
40 0.575522939536132\\
41 0.566666393472865\\
42 0.561639210018831\\
43 0.558384961702872\\
44 0.552965938267341\\
45 0.545269911542873\\
46 0.541969265338856\\
47 0.536049202669049\\
48 0.528474982112089\\
49 0.522953301902587\\
50 0.519692405235519\\
51 0.515987345807696\\
52 0.514158653493709\\
53 0.50889608921751\\
54 0.507867865580263\\
55 0.499585763130129\\
56 0.495458357604638\\
57 0.483736900411167\\
58 0.480612486954934\\
59 0.47518181409672\\
60 0.471964688953068\\
61 0.468490866231857\\
62 0.466571023892025\\
63 0.46187901642549\\
64 0.458742006486274\\
65 0.455637180848896\\
66 0.448576805640091\\
67 0.444599440311202\\
68 0.439217061314317\\
69 0.433549791228526\\
70 0.426390642271854\\
71 0.423919616139183\\
72 0.420109965539054\\
73 0.413816430617041\\
74 0.406942907050924\\
75 0.405029392014619\\
76 0.402476870843563\\
77 0.39974620152021\\
78 0.394834758737758\\
79 0.39097856989425\\
80 0.384374398014337\\
81 0.380791645558842\\
82 0.379461049470076\\
83 0.379234206942725\\
84 0.377910036779756\\
85 0.375970234776427\\
86 0.367124318503582\\
87 0.363953204030434\\
88 0.365137871087093\\
89 0.359465566485245\\
90 0.356500935383529\\
91 0.352966835069582\\
92 0.349499384353677\\
93 0.347315620501325\\
94 0.343012605733193\\
95 0.339733746038885\\
96 0.337322882431841\\
97 0.332981358657485\\
98 0.330874919300884\\
99 0.328288335008648\\
100 0.32702051835962\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.982797473740667\\
3 0.967568985160353\\
4 0.952323286637107\\
5 0.924091578239753\\
6 0.908714478207477\\
7 0.892447152111112\\
8 0.87476593554123\\
9 0.86752109489268\\
10 0.858182575152761\\
11 0.82218375547449\\
12 0.809427840602299\\
13 0.79833264539781\\
14 0.77577855169427\\
15 0.762078928223825\\
16 0.756884876097049\\
17 0.746913593683792\\
18 0.734024787168408\\
19 0.723427013023503\\
20 0.71326994307028\\
21 0.700864792118598\\
22 0.695359777197126\\
23 0.682541621334127\\
24 0.678942973420726\\
25 0.672489344344358\\
26 0.659394218544172\\
27 0.650827095931818\\
28 0.642960296506827\\
29 0.636042835978947\\
30 0.63252153148128\\
31 0.631228217188956\\
32 0.626058125109473\\
33 0.623506991755956\\
34 0.618121685139703\\
35 0.603547355185231\\
36 0.597509949673673\\
37 0.593716468971448\\
38 0.587560003318951\\
39 0.582378719785008\\
40 0.569809287899601\\
41 0.561142644985156\\
42 0.554299067104353\\
43 0.544454296086026\\
44 0.540090475487807\\
45 0.526533237869503\\
46 0.522215387038042\\
47 0.51187805124883\\
48 0.507167449870658\\
49 0.499131713401219\\
50 0.492436019655304\\
51 0.490105380785066\\
52 0.479604338692334\\
53 0.473412609953157\\
54 0.472032265060004\\
55 0.470899966596424\\
56 0.466848373079603\\
57 0.459080374437289\\
58 0.455696142955471\\
59 0.446961098440191\\
60 0.44213784426544\\
61 0.439646087264465\\
62 0.43656700784529\\
63 0.438553196609582\\
64 0.427657189008215\\
65 0.425709937714236\\
66 0.424498208338162\\
67 0.42350824641942\\
68 0.415693779549883\\
69 0.411081788765267\\
70 0.406317846701208\\
71 0.406027411293256\\
72 0.403741841507862\\
73 0.400548729112525\\
74 0.398727976100737\\
75 0.396796203118378\\
76 0.394114375659645\\
77 0.39242103319793\\
78 0.38492369346375\\
79 0.379809404022541\\
80 0.375786550027334\\
81 0.371709076998978\\
82 0.369905040029289\\
83 0.366895650184308\\
84 0.363254586655463\\
85 0.359280348211647\\
86 0.354271191807535\\
87 0.352935084407242\\
88 0.353186180640436\\
89 0.350074723379819\\
90 0.348172905330316\\
91 0.342782879867779\\
92 0.339525882701341\\
93 0.336763799933116\\
94 0.333699740058379\\
95 0.331634899811298\\
96 0.329987019328999\\
97 0.324497450114834\\
98 0.322440053156711\\
99 0.319474316415901\\
100 0.317163434432929\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.964144670989134\\
3 0.942732989414902\\
4 0.929300574978182\\
5 0.915692878355276\\
6 0.898936525407211\\
7 0.872286475096521\\
8 0.853593269441084\\
9 0.837561604045006\\
10 0.82657128810203\\
11 0.812107415433182\\
12 0.803702937189576\\
13 0.792040346912381\\
14 0.781482365259775\\
15 0.770958713527134\\
16 0.760620335206938\\
17 0.746759059511899\\
18 0.737316766978259\\
19 0.727411433548636\\
20 0.717319576827821\\
21 0.711514950869738\\
22 0.69465086383087\\
23 0.687701831208313\\
24 0.67830258591968\\
25 0.669581665656898\\
26 0.657901107450468\\
27 0.654915063288777\\
28 0.645043593820326\\
29 0.639473942973145\\
30 0.632645032689793\\
31 0.619626698111308\\
32 0.607483007083996\\
33 0.596276590602214\\
34 0.585716430799501\\
35 0.581303420446385\\
36 0.570346929160303\\
37 0.56151494711291\\
38 0.556906443465831\\
39 0.548037842728389\\
40 0.54023629991587\\
41 0.531253432393825\\
42 0.532151364494448\\
43 0.528533488940998\\
44 0.520864161086901\\
45 0.515124848850699\\
46 0.509906371840977\\
47 0.508560368950665\\
48 0.504656216285689\\
49 0.500439523400996\\
50 0.497384340724762\\
51 0.492361027831051\\
52 0.488493476495018\\
53 0.481875057308065\\
54 0.476859197572064\\
55 0.472082125309115\\
56 0.468467672666285\\
57 0.466554970200888\\
58 0.460784164731388\\
59 0.456414621730856\\
60 0.45128955828429\\
61 0.448422258644357\\
62 0.44457309505008\\
63 0.44288244397955\\
64 0.43664519204702\\
65 0.434870370157264\\
66 0.432356337429991\\
67 0.430954834805306\\
68 0.426960687400973\\
69 0.422015798602777\\
70 0.418558484953307\\
71 0.414117109996035\\
72 0.41042084399393\\
73 0.401636974338204\\
74 0.398692816810351\\
75 0.396116750380786\\
76 0.392623267889392\\
77 0.387074045082229\\
78 0.383221296247732\\
79 0.382372968800774\\
80 0.379848450797326\\
81 0.378116559573418\\
82 0.373708130750188\\
83 0.372796507444902\\
84 0.369849585450123\\
85 0.363891632462213\\
86 0.361787906609163\\
87 0.356530025220531\\
88 0.355399518338921\\
89 0.349431983730914\\
90 0.340571019667872\\
91 0.336837776646976\\
92 0.335411703520697\\
93 0.328808821117621\\
94 0.325822862476047\\
95 0.324069535048731\\
96 0.324125005013549\\
97 0.322424950415198\\
98 0.322450402921551\\
99 0.318097632667325\\
100 0.315590850843052\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.984167046920885\\
3 0.973971029280267\\
4 0.957696665221304\\
5 0.920829801756929\\
6 0.909633497431552\\
7 0.885769266054722\\
8 0.871425789181019\\
9 0.84376068145884\\
10 0.832180852895351\\
11 0.823676247286868\\
12 0.798010161776304\\
13 0.780842231704697\\
14 0.774481279356919\\
15 0.761750717580105\\
16 0.748331199759821\\
17 0.738733138583573\\
18 0.724564327345569\\
19 0.717837609085119\\
20 0.702227822748341\\
21 0.694895136252275\\
22 0.687747397037594\\
23 0.675671039086435\\
24 0.668567367043289\\
25 0.654928694379386\\
26 0.649152322727909\\
27 0.63727058819263\\
28 0.631818966473919\\
29 0.618151408290827\\
30 0.612892731501219\\
31 0.604695108227111\\
32 0.596538414294026\\
33 0.58652091036383\\
34 0.57697262948081\\
35 0.566604970032202\\
36 0.560146649736223\\
37 0.554460315671621\\
38 0.549503638421465\\
39 0.544705490533163\\
40 0.535941932171832\\
41 0.529223385761265\\
42 0.509564624589976\\
43 0.507816777885462\\
44 0.500548348406269\\
45 0.495242282030934\\
46 0.493347128884834\\
47 0.48620395725191\\
48 0.4826372222569\\
49 0.468491894107827\\
50 0.463323666530438\\
51 0.460117295172483\\
52 0.451746754749731\\
53 0.450177146840105\\
54 0.448976555429065\\
55 0.441487576580908\\
56 0.438087652884552\\
57 0.43660945903425\\
58 0.42668811358175\\
59 0.426995452058144\\
60 0.422424356365753\\
61 0.41886096828932\\
62 0.410312741687145\\
63 0.405277676851553\\
64 0.403761918169837\\
65 0.402484606552951\\
66 0.398281004352238\\
67 0.395802319960533\\
68 0.388745689368342\\
69 0.383783330886164\\
70 0.383553264204131\\
71 0.37864789201758\\
72 0.374430648357797\\
73 0.371333814661298\\
74 0.365265635992453\\
75 0.364260637572635\\
76 0.361298247030703\\
77 0.359224039083906\\
78 0.358665269358277\\
79 0.354001468044988\\
80 0.347184110738074\\
81 0.342626092109802\\
82 0.336647392581565\\
83 0.330657416025915\\
84 0.326551699138505\\
85 0.324233865581309\\
86 0.322183175923658\\
87 0.31885643877023\\
88 0.317281870463034\\
89 0.310021981333947\\
90 0.306422014412571\\
91 0.302341727656678\\
92 0.299509109001168\\
93 0.297399506658314\\
94 0.295351674861106\\
95 0.29377273609211\\
96 0.292613295725687\\
97 0.2944762549679\\
98 0.292107730072266\\
99 0.288191910693687\\
100 0.287628907337607\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.98749964422668\\
3 0.973578023951506\\
4 0.948518857912361\\
5 0.925676641518398\\
6 0.904388890507789\\
7 0.88994337620257\\
8 0.872758684999667\\
9 0.858721149609041\\
10 0.846615006837538\\
11 0.825799503260997\\
12 0.815427322251906\\
13 0.807534275568952\\
14 0.788786130048682\\
15 0.777308897824121\\
16 0.762394445792015\\
17 0.74313579932671\\
18 0.727326352085991\\
19 0.721430690353092\\
20 0.71260678371119\\
21 0.708741966347949\\
22 0.703273499546271\\
23 0.696655785362824\\
24 0.687433331275599\\
25 0.675305831301368\\
26 0.668856910227917\\
27 0.663712137261269\\
28 0.656406060498846\\
29 0.651571704653327\\
30 0.643912776821124\\
31 0.638386180537622\\
32 0.6328902534422\\
33 0.624360631103185\\
34 0.612019657342907\\
35 0.601137508532945\\
36 0.59251569321163\\
37 0.583376694736833\\
38 0.576730488643478\\
39 0.567073848264188\\
40 0.562653846603914\\
41 0.555080858443625\\
42 0.550246890402224\\
43 0.545104824462788\\
44 0.539315806943499\\
45 0.535533168121362\\
46 0.532065014785503\\
47 0.522603327930237\\
48 0.515708306365004\\
49 0.506752374623317\\
50 0.502786224467406\\
51 0.497062492981343\\
52 0.492072350260441\\
53 0.488491681533906\\
54 0.483865358263396\\
55 0.479200626229811\\
56 0.47462038494867\\
57 0.473426762431192\\
58 0.465499186660111\\
59 0.462044691857964\\
60 0.459660333240852\\
61 0.455019148584584\\
62 0.453098273279433\\
63 0.449481773868329\\
64 0.441845113984692\\
65 0.439988996467898\\
66 0.434109291551282\\
67 0.430239359552744\\
68 0.42324714361462\\
69 0.420499078877345\\
70 0.417850958228249\\
71 0.413820124969093\\
72 0.410301242128747\\
73 0.40659929223178\\
74 0.404918418144105\\
75 0.399360742133916\\
76 0.395982294495445\\
77 0.39476647983839\\
78 0.391235341338607\\
79 0.384652869245533\\
80 0.383445774527624\\
81 0.380694426208192\\
82 0.377239014062049\\
83 0.372280146244552\\
84 0.367397522593682\\
85 0.36327777573774\\
86 0.357778013195707\\
87 0.352151004988155\\
88 0.350281512482461\\
89 0.349294832872411\\
90 0.346789860956562\\
91 0.340824857572765\\
92 0.336773378430431\\
93 0.333347929505134\\
94 0.327925420159515\\
95 0.32106183247955\\
96 0.317110486293512\\
97 0.317022951951266\\
98 0.314865810498226\\
99 0.31140167585011\\
100 0.307847475537613\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.982019982518114\\
3 0.969216743924224\\
4 0.946109317088082\\
5 0.922558384347654\\
6 0.904546459166234\\
7 0.886981590201151\\
8 0.8761935947273\\
9 0.854010175844916\\
10 0.842844254089\\
11 0.823730461497286\\
12 0.807502152111128\\
13 0.797622506275357\\
14 0.788708536967328\\
15 0.77815702165752\\
16 0.763355685909468\\
17 0.751900902622207\\
18 0.744509686036339\\
19 0.736089435234456\\
20 0.726238336330953\\
21 0.717459614450533\\
22 0.705073289126579\\
23 0.690385985560887\\
24 0.677918670384083\\
25 0.670284614306815\\
26 0.66237152690501\\
27 0.651236226023115\\
28 0.647921087998435\\
29 0.636459004313768\\
30 0.631909338365172\\
31 0.624979627899598\\
32 0.621931361867\\
33 0.616004293623389\\
34 0.60442005990902\\
35 0.598629515702332\\
36 0.594619322771392\\
37 0.587448066860013\\
38 0.578871590888326\\
39 0.57127039901702\\
40 0.564493377593418\\
41 0.55369684963888\\
42 0.551958841421061\\
43 0.546729253527152\\
44 0.537939535215141\\
45 0.52760970939901\\
46 0.521125607935068\\
47 0.516577114540416\\
48 0.512192738855054\\
49 0.503230449935645\\
50 0.499453607941007\\
51 0.496795122412994\\
52 0.488064241988318\\
53 0.485526392816456\\
54 0.480511591669588\\
55 0.480143943699734\\
56 0.478005850924198\\
57 0.476117314715349\\
58 0.470826941748298\\
59 0.467400794908481\\
60 0.463850403746393\\
61 0.458532162117758\\
62 0.454358101645376\\
63 0.44955872873664\\
64 0.446262316573276\\
65 0.437891304869289\\
66 0.435308963258424\\
67 0.430265968596996\\
68 0.427820139285629\\
69 0.42486708211012\\
70 0.415691030479567\\
71 0.412069944664745\\
72 0.402678481025553\\
73 0.399796887405477\\
74 0.395911966991885\\
75 0.392107077176791\\
76 0.384570752828283\\
77 0.382272929898744\\
78 0.376751325852821\\
79 0.372725300629465\\
80 0.368044426257258\\
81 0.365545566276067\\
82 0.362424186197998\\
83 0.35952230321958\\
84 0.355890752291918\\
85 0.352818675710768\\
86 0.349867941296239\\
87 0.345052969015335\\
88 0.341194287052716\\
89 0.337037617813721\\
90 0.331851294073986\\
91 0.328027509887476\\
92 0.326141659779095\\
93 0.322029620319055\\
94 0.318047054580329\\
95 0.312488400224184\\
96 0.307540174388955\\
97 0.302687971488221\\
98 0.300638515061555\\
99 0.299876099511489\\
100 0.298319058014316\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.993470427683565\\
3 0.984738820125312\\
4 0.978663024260076\\
5 0.972903248409704\\
6 0.967311798412208\\
7 0.959929857138912\\
8 0.955718353629961\\
9 0.94507398340167\\
10 0.935745486988964\\
11 0.926459454417766\\
12 0.919852718266832\\
13 0.910157982094722\\
14 0.904074833099668\\
15 0.896805676889673\\
16 0.889970516560601\\
17 0.882967932197875\\
18 0.878358847432368\\
19 0.874086602713052\\
20 0.866003698170141\\
21 0.858695144997754\\
22 0.85297640638102\\
23 0.848199240595047\\
24 0.841402037889342\\
25 0.83682599458635\\
26 0.832828493015548\\
27 0.826512240342964\\
28 0.820558642288635\\
29 0.814998350886969\\
30 0.805761863147265\\
31 0.801542279988145\\
32 0.795961385358673\\
33 0.790188461555915\\
34 0.784702469485276\\
35 0.780691450469196\\
36 0.77635649722993\\
37 0.770222014931403\\
38 0.765096695881702\\
39 0.757501151447285\\
40 0.753608399600786\\
41 0.747723343594159\\
42 0.742502269930779\\
43 0.733035748231579\\
44 0.729751909737404\\
45 0.721619123606056\\
46 0.717057681730715\\
47 0.713678873239855\\
48 0.710874420848212\\
49 0.701784709425085\\
50 0.697427560719423\\
51 0.686490287910426\\
52 0.678031686314458\\
53 0.671462877844276\\
54 0.669365012535335\\
55 0.665156721950725\\
56 0.662271319663992\\
57 0.658584296268873\\
58 0.647590168621363\\
59 0.641622809611898\\
60 0.63827021180268\\
61 0.631035978530881\\
62 0.624373888557765\\
63 0.620841109583606\\
64 0.615935405041595\\
65 0.611299236043414\\
66 0.6074448841977\\
67 0.603028004894612\\
68 0.596838647620068\\
69 0.593018390177272\\
70 0.586638474643018\\
71 0.582305346125671\\
72 0.576443454218891\\
73 0.572411409029848\\
74 0.567121280598269\\
75 0.562495638844637\\
76 0.55904328776253\\
77 0.555529760225315\\
78 0.552767169133017\\
79 0.544727203136209\\
80 0.540863030006597\\
81 0.533181523658459\\
82 0.52795935398325\\
83 0.523081741162732\\
84 0.519899133109936\\
85 0.516856773724498\\
86 0.511098658035142\\
87 0.505529274649079\\
88 0.503059746942131\\
89 0.498903910677321\\
90 0.492438754281136\\
91 0.488721342378193\\
92 0.484146237741293\\
93 0.480119601539226\\
94 0.476258458526168\\
95 0.473525588080169\\
96 0.470631369314747\\
97 0.465698340513929\\
98 0.462122538039954\\
99 0.458516914710959\\
100 0.455407388128585\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.99323883988945\\
3 0.980101690271999\\
4 0.968867291529269\\
5 0.962001541408549\\
6 0.956868263908982\\
7 0.951401797342175\\
8 0.947834654414066\\
9 0.942240653970674\\
10 0.936461838616396\\
11 0.918447970810158\\
12 0.913730891612764\\
13 0.907815974411493\\
14 0.886989890830549\\
15 0.88118235290694\\
16 0.873879203622912\\
17 0.869435433740442\\
18 0.857781993595602\\
19 0.845073079911735\\
20 0.840954235940368\\
21 0.831852926515926\\
22 0.820741512046692\\
23 0.815802694543067\\
24 0.811953427991737\\
25 0.807132224280516\\
26 0.802504716457524\\
27 0.796840244797489\\
28 0.791496549451045\\
29 0.786468867149617\\
30 0.78034103117975\\
31 0.777011787540407\\
32 0.771794321584599\\
33 0.765978306888986\\
34 0.7617621935691\\
35 0.756364738208487\\
36 0.748091648136639\\
37 0.737478040207331\\
38 0.73282552814757\\
39 0.728911419899857\\
40 0.722484872015517\\
41 0.716790694137253\\
42 0.709661552169295\\
43 0.70702568862284\\
44 0.702739757975391\\
45 0.698312890390661\\
46 0.696186792935884\\
47 0.692958015541194\\
48 0.689562181765876\\
49 0.684572497546347\\
50 0.680212920441813\\
51 0.672795004404661\\
52 0.669494418150132\\
53 0.663300013437985\\
54 0.652836570839052\\
55 0.647834598251231\\
56 0.64489890284521\\
57 0.640935597286237\\
58 0.637747652645294\\
59 0.630326953270645\\
60 0.626902005471012\\
61 0.617464264469261\\
62 0.612470149371833\\
63 0.60624050132087\\
64 0.602525828763893\\
65 0.598723318586068\\
66 0.593933575809612\\
67 0.590137257212241\\
68 0.586296810594645\\
69 0.583274728612683\\
70 0.579328053955768\\
71 0.572106660508537\\
72 0.566749849790386\\
73 0.559112827222788\\
74 0.552135472424403\\
75 0.548266229379349\\
76 0.543873194103637\\
77 0.539191460418457\\
78 0.535797736126395\\
79 0.530810835445201\\
80 0.524104318396251\\
81 0.520775607564164\\
82 0.514750098282163\\
83 0.507077278756969\\
84 0.502273509717543\\
85 0.498006058266742\\
86 0.494647374231339\\
87 0.493190046823173\\
88 0.489512667253836\\
89 0.48693376714643\\
90 0.481743146530903\\
91 0.478333286465358\\
92 0.472754069032842\\
93 0.469245605922774\\
94 0.465751445447771\\
95 0.461384261036038\\
96 0.45750180576135\\
97 0.449707244573647\\
98 0.445432212871233\\
99 0.44165606878225\\
100 0.439721734625993\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.994373755139109\\
3 0.988458690495031\\
4 0.978874443364042\\
5 0.972463528206507\\
6 0.965037601689961\\
7 0.958551708429114\\
8 0.953822286742466\\
9 0.945489865494995\\
10 0.939170868785893\\
11 0.934273409682706\\
12 0.929434404537452\\
13 0.923590840855344\\
14 0.911917561534856\\
15 0.905611233035823\\
16 0.898322905796261\\
17 0.893329623000005\\
18 0.883349353964829\\
19 0.879241271743508\\
20 0.874014683753495\\
21 0.868336131750024\\
22 0.862696226558625\\
23 0.855123368907936\\
24 0.849184188877768\\
25 0.843868304768564\\
26 0.840880590195726\\
27 0.835638798578237\\
28 0.830974452553198\\
29 0.825710364846841\\
30 0.817981145068265\\
31 0.813953490619955\\
32 0.808369052600133\\
33 0.801721176046254\\
34 0.793690290759335\\
35 0.786902866187185\\
36 0.779884357784093\\
37 0.775043818656508\\
38 0.770255472769996\\
39 0.76428475199459\\
40 0.759326450104438\\
41 0.755305030141732\\
42 0.749214978497821\\
43 0.737547109071228\\
44 0.730772311731173\\
45 0.724065592792991\\
46 0.717877000354109\\
47 0.707509754225006\\
48 0.697939939531713\\
49 0.691511640807325\\
50 0.686436988436509\\
51 0.682295864383504\\
52 0.675934788367703\\
53 0.671926423333483\\
54 0.66754358621916\\
55 0.661953485359313\\
56 0.655634966672898\\
57 0.653282207578642\\
58 0.644843480547151\\
59 0.637728877635961\\
60 0.633509508268916\\
61 0.630638263819145\\
62 0.625529418019469\\
63 0.619014840695487\\
64 0.614722450141023\\
65 0.607698275727249\\
66 0.604775542958099\\
67 0.601267978082378\\
68 0.594570761175399\\
69 0.586790310531465\\
70 0.582311972994433\\
71 0.5781679494648\\
72 0.574521398124125\\
73 0.570696375705974\\
74 0.565841836598262\\
75 0.560334009849124\\
76 0.556009356084879\\
77 0.550984373837067\\
78 0.545537794867638\\
79 0.541254131089062\\
80 0.537879264366199\\
81 0.534245852285884\\
82 0.525657098098955\\
83 0.520448096124452\\
84 0.5166751631019\\
85 0.511472139556612\\
86 0.506962244481751\\
87 0.501087557565008\\
88 0.496342880628038\\
89 0.49096150593117\\
90 0.487518285487324\\
91 0.48463572429495\\
92 0.480772322920343\\
93 0.474415720400586\\
94 0.469634454740478\\
95 0.46553730430025\\
96 0.46207326454676\\
97 0.458393227213272\\
98 0.453157410628823\\
99 0.448978486451224\\
100 0.445280630828647\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.99211351892405\\
3 0.98238680350624\\
4 0.975947290097137\\
5 0.962856933654345\\
6 0.951346729970314\\
7 0.947032563925205\\
8 0.938184358737477\\
9 0.927501396245937\\
10 0.918885244773656\\
11 0.911443666751426\\
12 0.903982073775105\\
13 0.895934795272505\\
14 0.888424853625389\\
15 0.880106732071009\\
16 0.872598765027249\\
17 0.865376096603018\\
18 0.858567218643017\\
19 0.852903944349054\\
20 0.843098702453756\\
21 0.836174101054168\\
22 0.828058999445965\\
23 0.822629602090339\\
24 0.815796076196936\\
25 0.813444251918022\\
26 0.806559364259715\\
27 0.802461190429183\\
28 0.798019876001357\\
29 0.789199912929611\\
30 0.771576567673578\\
31 0.766098266752308\\
32 0.761512397645936\\
33 0.757122825198756\\
34 0.750077742929457\\
35 0.738589782447647\\
36 0.731607676657667\\
37 0.728042799589082\\
38 0.721212424667593\\
39 0.715294757540517\\
40 0.706825734178542\\
41 0.701469242341117\\
42 0.698002012762431\\
43 0.692669185595508\\
44 0.687444056468143\\
45 0.681026128061479\\
46 0.675474797316064\\
47 0.670022581581131\\
48 0.665894917198797\\
49 0.662148225367106\\
50 0.658839032241198\\
51 0.653788545678296\\
52 0.647866171154939\\
53 0.642444723668991\\
54 0.637767517316299\\
55 0.617628026044271\\
56 0.613691010659739\\
57 0.609277682312807\\
58 0.60438851612617\\
59 0.598021283618257\\
60 0.592191205872032\\
61 0.586824320662727\\
62 0.582903098457852\\
63 0.578092046637456\\
64 0.573481066107126\\
65 0.569835903125465\\
66 0.565450359487226\\
67 0.558852396088998\\
68 0.554709199457584\\
69 0.548262338771784\\
70 0.54160588083408\\
71 0.533710386159505\\
72 0.530256027806837\\
73 0.525263548028418\\
74 0.519594158968676\\
75 0.51608937771766\\
76 0.511720619358567\\
77 0.508630573345872\\
78 0.503878155305042\\
79 0.498365942673755\\
80 0.495073237027892\\
81 0.491240833804809\\
82 0.488119052287177\\
83 0.485809283206641\\
84 0.481486498681384\\
85 0.478260996801218\\
86 0.474989870923905\\
87 0.472754705889326\\
88 0.469535325623702\\
89 0.464516990868033\\
90 0.462334952099835\\
91 0.457388243813997\\
92 0.454294681966889\\
93 0.447320829879104\\
94 0.445595703228661\\
95 0.441501642552183\\
96 0.438975563135815\\
97 0.435240433874897\\
98 0.429511547357511\\
99 0.422290838938449\\
100 0.416576417817729\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.989617605940126\\
3 0.984290505167286\\
4 0.976535240647903\\
5 0.971456476190768\\
6 0.963821680440663\\
7 0.957377083340506\\
8 0.950274393491865\\
9 0.93784800814509\\
10 0.932297050579727\\
11 0.926040505053418\\
12 0.918224480832647\\
13 0.910914129993321\\
14 0.899315196067967\\
15 0.893850278431042\\
16 0.88810460860863\\
17 0.87827731975134\\
18 0.86848138823606\\
19 0.863030887480606\\
20 0.857338514457548\\
21 0.848347684812915\\
22 0.840553112674844\\
23 0.831540655714406\\
24 0.823857333175274\\
25 0.815479029653592\\
26 0.810246342702954\\
27 0.805076778371722\\
28 0.800991073971589\\
29 0.797634143496063\\
30 0.79143893847067\\
31 0.787916242171524\\
32 0.780531250294573\\
33 0.773672943256658\\
34 0.765595238308916\\
35 0.757594780110276\\
36 0.75153513195121\\
37 0.745662118317253\\
38 0.743098320491101\\
39 0.737324873768912\\
40 0.73036902956335\\
41 0.722920229740313\\
42 0.719276872667886\\
43 0.715998322487249\\
44 0.709673306317746\\
45 0.700908197497566\\
46 0.697352462363994\\
47 0.692568166300824\\
48 0.685712270793401\\
49 0.681669632724257\\
50 0.676783793777617\\
51 0.670293645356456\\
52 0.666679236120179\\
53 0.662674556299041\\
54 0.656982404150646\\
55 0.651082395419326\\
56 0.647987599266344\\
57 0.642437537702945\\
58 0.637395375851756\\
59 0.634234585470466\\
60 0.629864226234764\\
61 0.626008772760717\\
62 0.622976558398254\\
63 0.618148536885392\\
64 0.613060151949858\\
65 0.609488256233556\\
66 0.605108373686087\\
67 0.602424525809025\\
68 0.59591204449121\\
69 0.592228995568646\\
70 0.579061257749513\\
71 0.574655066037141\\
72 0.570204643521558\\
73 0.563033134797708\\
74 0.55838692732805\\
75 0.555135314815622\\
76 0.549848806306384\\
77 0.544590131814606\\
78 0.538937814950033\\
79 0.534322917997725\\
80 0.531214280277375\\
81 0.527772190377301\\
82 0.524147391440752\\
83 0.519110102727377\\
84 0.514447541031337\\
85 0.511595918397001\\
86 0.506244182567468\\
87 0.50269125932709\\
88 0.499002572019863\\
89 0.496885580775576\\
90 0.493268688053796\\
91 0.489309262179593\\
92 0.487106776625312\\
93 0.484705811574592\\
94 0.481444681003913\\
95 0.475993907535866\\
96 0.469284774557718\\
97 0.465848947443703\\
98 0.463502265778999\\
99 0.460250468545184\\
100 0.45714812697343\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.992768304317679\\
3 0.987954087107677\\
4 0.982719485834502\\
5 0.972430235585765\\
6 0.964854555438429\\
7 0.955928675466952\\
8 0.946337034159354\\
9 0.942221950394636\\
10 0.937601623850493\\
11 0.92467887233908\\
12 0.918730289776961\\
13 0.912802257157674\\
14 0.899295778027807\\
15 0.891940545707843\\
16 0.887866944266975\\
17 0.882574447044229\\
18 0.874343744175649\\
19 0.869603543786698\\
20 0.863781270086365\\
21 0.855486579493646\\
22 0.850561097244473\\
23 0.843967339967827\\
24 0.840653960412901\\
25 0.830170381927019\\
26 0.820606929193989\\
27 0.815997166984527\\
28 0.80939057484058\\
29 0.803037941144768\\
30 0.798217271570535\\
31 0.791575740079951\\
32 0.784350809266094\\
33 0.780326509961507\\
34 0.775897538233476\\
35 0.768244844118336\\
36 0.763552626989321\\
37 0.759637907817026\\
38 0.756172069945969\\
39 0.751584863806147\\
40 0.744491894086728\\
41 0.73824946307725\\
42 0.731836019413263\\
43 0.723240479722054\\
44 0.712695458529065\\
45 0.701099628491538\\
46 0.696648994484495\\
47 0.690862488295763\\
48 0.686851579328146\\
49 0.681450874524155\\
50 0.674658137336935\\
51 0.669029781207025\\
52 0.660137318360489\\
53 0.655258984879544\\
54 0.650257418141109\\
55 0.644213555721947\\
56 0.640869946831153\\
57 0.6338407434191\\
58 0.630066365037472\\
59 0.626151881040752\\
60 0.620787367728492\\
61 0.615534453484593\\
62 0.610794144361795\\
63 0.605787433962149\\
64 0.602171698621824\\
65 0.599161383794198\\
66 0.595675074232693\\
67 0.591893191019807\\
68 0.58346381322639\\
69 0.578022845828565\\
70 0.572785558025428\\
71 0.567067531724651\\
72 0.563631750169538\\
73 0.551184811973861\\
74 0.546533316497975\\
75 0.541866432870736\\
76 0.538723211594674\\
77 0.535721170381346\\
78 0.52822271781724\\
79 0.523897962200165\\
80 0.52067522843641\\
81 0.517988856536629\\
82 0.513688876536967\\
83 0.510562792875368\\
84 0.507059739914853\\
85 0.503785956312549\\
86 0.501429254738551\\
87 0.497135358887766\\
88 0.495296276826948\\
89 0.491499901674175\\
90 0.489015059974954\\
91 0.484058657826234\\
92 0.480073425135221\\
93 0.475826380919333\\
94 0.470131989295415\\
95 0.468668609816213\\
96 0.465886336911135\\
97 0.463206714999242\\
98 0.459619318039065\\
99 0.453846986983312\\
100 0.450408882814596\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.985689422411862\\
3 0.976215005765464\\
4 0.970629222736828\\
5 0.963583647078653\\
6 0.956270265597106\\
7 0.945845875871836\\
8 0.9359174949384\\
9 0.928372521994262\\
10 0.921924707879625\\
11 0.917380198297562\\
12 0.912306582073158\\
13 0.905371677774139\\
14 0.897751044461497\\
15 0.893002685574796\\
16 0.884563338675812\\
17 0.877180758595536\\
18 0.871732824979923\\
19 0.865779577420836\\
20 0.860097369870179\\
21 0.855938605118608\\
22 0.846359579698821\\
23 0.840131425994305\\
24 0.832175985538289\\
25 0.825923886768086\\
26 0.816062559459968\\
27 0.809379772501405\\
28 0.803473696540708\\
29 0.794602862185444\\
30 0.788010993895465\\
31 0.782037907529257\\
32 0.769585091337949\\
33 0.762899623609641\\
34 0.753885039523032\\
35 0.746977176601409\\
36 0.738138216062508\\
37 0.730897733843022\\
38 0.725831097317847\\
39 0.719443787191041\\
40 0.711621194157109\\
41 0.704871172623415\\
42 0.700449190909491\\
43 0.697032277488173\\
44 0.693285278421884\\
45 0.687768342528569\\
46 0.681783080410633\\
47 0.676624206000982\\
48 0.672647174237727\\
49 0.669054518605816\\
50 0.66475345181039\\
51 0.66028726405895\\
52 0.656957443421273\\
53 0.646660447016177\\
54 0.641555707022594\\
55 0.637627611441156\\
56 0.632802372031784\\
57 0.628341439113939\\
58 0.625356234137133\\
59 0.62259309809353\\
60 0.617838766169013\\
61 0.614002557056932\\
62 0.610646778021429\\
63 0.605257818932787\\
64 0.599354495395785\\
65 0.595663055594785\\
66 0.59086735929363\\
67 0.588023239912924\\
68 0.581765727008813\\
69 0.576739620441449\\
70 0.573024685083277\\
71 0.568865186436586\\
72 0.564177165053835\\
73 0.558849017406599\\
74 0.554853086377871\\
75 0.5518531167828\\
76 0.547297036346949\\
77 0.544848979589449\\
78 0.540592764435405\\
79 0.537075109723943\\
80 0.533894122457257\\
81 0.530800477224675\\
82 0.526195085022765\\
83 0.522753512088397\\
84 0.518903401781789\\
85 0.515187102293178\\
86 0.51231213371027\\
87 0.508927986903373\\
88 0.506047652839684\\
89 0.50254048394734\\
90 0.498420528950445\\
91 0.493171831172331\\
92 0.490983730851614\\
93 0.486987597922605\\
94 0.483938103137976\\
95 0.481479930281511\\
96 0.475127302205804\\
97 0.473328817808835\\
98 0.470004538219951\\
99 0.466291653160117\\
100 0.463090506266597\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.995321674746955\\
3 0.99180632783167\\
4 0.986189826935914\\
5 0.974219936498895\\
6 0.967299800543467\\
7 0.960139546518812\\
8 0.954995581834212\\
9 0.942197403250713\\
10 0.93751809837862\\
11 0.932673567176833\\
12 0.923204410731286\\
13 0.917019484228841\\
14 0.912328512265513\\
15 0.905087371168019\\
16 0.89923544158226\\
17 0.894943437196248\\
18 0.888494446306297\\
19 0.881302863638288\\
20 0.872366835002544\\
21 0.868234340234293\\
22 0.864790365244747\\
23 0.8589693041347\\
24 0.854204410379664\\
25 0.846840522841539\\
26 0.840708750857896\\
27 0.834440618771022\\
28 0.830628658145345\\
29 0.813556009600674\\
30 0.808904048182815\\
31 0.803911629752968\\
32 0.79872213009245\\
33 0.790971391603253\\
34 0.784834195625141\\
35 0.77856765037158\\
36 0.771128764137954\\
37 0.762738018630856\\
38 0.759885280429832\\
39 0.755055032699684\\
40 0.747573051179559\\
41 0.740807856010279\\
42 0.726367753796223\\
43 0.721508047944205\\
44 0.7141300857586\\
45 0.710907017173999\\
46 0.705070465942179\\
47 0.698855913114113\\
48 0.694439576602724\\
49 0.690428700052128\\
50 0.684341816594249\\
51 0.678905250056917\\
52 0.672480652653309\\
53 0.669789356781262\\
54 0.660235495503008\\
55 0.654362055815822\\
56 0.649862026557685\\
57 0.643427529865732\\
58 0.634350907476663\\
59 0.630653984367906\\
60 0.625458496941529\\
61 0.621275949641682\\
62 0.616979435157025\\
63 0.612927678683891\\
64 0.60529845233862\\
65 0.602457653848962\\
66 0.59884387380561\\
67 0.5939057535791\\
68 0.587397129486629\\
69 0.583957928470114\\
70 0.572300700827876\\
71 0.568268180301907\\
72 0.564917800447689\\
73 0.557317142381574\\
74 0.553158224883503\\
75 0.542945613926026\\
76 0.538422723979147\\
77 0.53434657533535\\
78 0.526015855687534\\
79 0.521737098217451\\
80 0.516748665501331\\
81 0.51230776514629\\
82 0.506549267766263\\
83 0.502644495714103\\
84 0.499502673834792\\
85 0.495295185259126\\
86 0.49231332513128\\
87 0.488553440574302\\
88 0.483748809424078\\
89 0.478324463250804\\
90 0.475085558972923\\
91 0.470502817859145\\
92 0.463894114869377\\
93 0.459117032622498\\
94 0.453677662073878\\
95 0.450900224273621\\
96 0.447309690733843\\
97 0.441039069580346\\
98 0.43784776779791\\
99 0.434340815772095\\
100 0.429398880534136\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.994363807041901\\
3 0.988661156168669\\
4 0.978053230726127\\
5 0.969805959744756\\
6 0.959134462082031\\
7 0.952012141062268\\
8 0.944102659411873\\
9 0.937481189944492\\
10 0.930818741300132\\
11 0.923392759297197\\
12 0.915591514171755\\
13 0.908987309361674\\
14 0.898135201380012\\
15 0.892255649744225\\
16 0.882224177966922\\
17 0.874296768274003\\
18 0.865672060584181\\
19 0.862864124615089\\
20 0.854309746960656\\
21 0.850337217832615\\
22 0.846165075540892\\
23 0.839638669424664\\
24 0.827166059960711\\
25 0.819489492029484\\
26 0.814847294243885\\
27 0.808988812476254\\
28 0.803380060345895\\
29 0.797259244115018\\
30 0.792274338414372\\
31 0.787526401999548\\
32 0.781301784970738\\
33 0.775260367776876\\
34 0.768574372911518\\
35 0.759769413915183\\
36 0.75265972654324\\
37 0.747119447267529\\
38 0.740075774514244\\
39 0.734622368403398\\
40 0.731620343984339\\
41 0.725225778262059\\
42 0.720856395698887\\
43 0.716036900283823\\
44 0.710388988970762\\
45 0.705718757805127\\
46 0.701280091044041\\
47 0.691125296852077\\
48 0.681413051284618\\
49 0.674257418248549\\
50 0.671010605227155\\
51 0.666445512846672\\
52 0.660616116273546\\
53 0.652646481915871\\
54 0.648945003326957\\
55 0.643003694659771\\
56 0.639160524092441\\
57 0.630046339680324\\
58 0.623393150043327\\
59 0.616055361609398\\
60 0.613212243883453\\
61 0.609043710596619\\
62 0.605872120743371\\
63 0.602249044034152\\
64 0.593822061843199\\
65 0.590907962787752\\
66 0.583477401831692\\
67 0.580085524110038\\
68 0.572258096956656\\
69 0.568258046481951\\
70 0.565837640462608\\
71 0.563048521586872\\
72 0.556423485081499\\
73 0.550596218656448\\
74 0.54735502759821\\
75 0.539910698774108\\
76 0.537445497335821\\
77 0.534625200608414\\
78 0.529338249617525\\
79 0.521785368122676\\
80 0.5188470593251\\
81 0.516798331939731\\
82 0.511682799115348\\
83 0.507249966316521\\
84 0.502463940137378\\
85 0.499865811009612\\
86 0.495670247757194\\
87 0.49132974191884\\
88 0.486728154001179\\
89 0.484385244389729\\
90 0.481060341578263\\
91 0.473807063392159\\
92 0.467816945225166\\
93 0.464697151672754\\
94 0.460852105156092\\
95 0.455782367369466\\
96 0.451491467104802\\
97 0.447589113746422\\
98 0.444391601131133\\
99 0.439953421497763\\
100 0.437336873714949\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.992863419844527\\
3 0.98807242227411\\
4 0.980810201270407\\
5 0.97066070327229\\
6 0.960514551567187\\
7 0.951784503991035\\
8 0.945533826219461\\
9 0.938019469386517\\
10 0.931781938607962\\
11 0.923454654933948\\
12 0.914862729273362\\
13 0.909256219002731\\
14 0.904193253294528\\
15 0.899110691440237\\
16 0.892782529596401\\
17 0.885417729028494\\
18 0.881999059341407\\
19 0.874203841219187\\
20 0.860972750392224\\
21 0.852611854255341\\
22 0.844913849913884\\
23 0.837131103337112\\
24 0.829825681871534\\
25 0.824484998987574\\
26 0.820348761275719\\
27 0.812976611522169\\
28 0.80995852054229\\
29 0.803682562358932\\
30 0.797897266100711\\
31 0.792794534426964\\
32 0.787003851768772\\
33 0.780130032091247\\
34 0.774355172403699\\
35 0.770396674066149\\
36 0.767632280627601\\
37 0.76147387170097\\
38 0.754376904213701\\
39 0.747621911663732\\
40 0.742435020607012\\
41 0.735315654183882\\
42 0.730317718108988\\
43 0.724864822630378\\
44 0.716039713015141\\
45 0.708699342681315\\
46 0.703094898735604\\
47 0.698214573607378\\
48 0.693404846821709\\
49 0.68581789841144\\
50 0.680365146634427\\
51 0.675950932867437\\
52 0.671150162382495\\
53 0.668349102095419\\
54 0.663110457328118\\
55 0.657280456944287\\
56 0.652243307587465\\
57 0.648663387480568\\
58 0.642810764847287\\
59 0.638769471099043\\
60 0.632891649807826\\
61 0.627821187937533\\
62 0.624629136598392\\
63 0.620751467383156\\
64 0.616983414099311\\
65 0.6116181019921\\
66 0.607462206206781\\
67 0.601065955060966\\
68 0.598091605281816\\
69 0.592677479685999\\
70 0.589382040657863\\
71 0.58494121933192\\
72 0.582250767262781\\
73 0.57937449473137\\
74 0.575996682352488\\
75 0.571421227914528\\
76 0.568031374155147\\
77 0.564885386234648\\
78 0.561516366206861\\
79 0.557744835683744\\
80 0.551653254091886\\
81 0.546155595156147\\
82 0.542137800090426\\
83 0.539040829559476\\
84 0.534124157691924\\
85 0.531521059019223\\
86 0.529097380792159\\
87 0.524806871132665\\
88 0.517595145426994\\
89 0.512551335179463\\
90 0.504885577108379\\
91 0.501307607975665\\
92 0.496538482571179\\
93 0.493027221268995\\
94 0.487288750553494\\
95 0.482631796283677\\
96 0.480443648683359\\
97 0.476532029051595\\
98 0.473699882051485\\
99 0.467557759897979\\
100 0.462288228101416\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.987191036624293\\
3 0.964992379250817\\
4 0.955268932726558\\
5 0.943965946772591\\
6 0.933986816308812\\
7 0.91683431645413\\
8 0.910645819207467\\
9 0.892670350539348\\
10 0.87087852900335\\
11 0.864715234714164\\
12 0.860195801466947\\
13 0.839332220445018\\
14 0.842201099287782\\
15 0.844668204440235\\
16 0.836012091953566\\
17 0.833258924233438\\
18 0.831625978649587\\
19 0.826881402872969\\
20 0.823028098253618\\
21 0.815281042492884\\
22 0.811020190620484\\
23 0.806079788563823\\
24 0.792239943863896\\
25 0.79284055778091\\
26 0.790491077709296\\
27 0.780030110481871\\
28 0.77095413688254\\
29 0.765233489556226\\
30 0.751502779532891\\
31 0.748315191447748\\
32 0.741680447816726\\
33 0.731719443393643\\
34 0.723120064951134\\
35 0.718085644871851\\
36 0.716616740505456\\
37 0.712119899452663\\
38 0.706473341175265\\
39 0.701370314160577\\
40 0.695602455748008\\
41 0.688570047515625\\
42 0.68471740671274\\
43 0.677571770279573\\
44 0.672962720095305\\
45 0.663851398161929\\
46 0.662057528557753\\
47 0.660009910099693\\
48 0.658063033130612\\
49 0.646807292714214\\
50 0.645863468136347\\
51 0.63352360581856\\
52 0.625088912084061\\
53 0.624108586682999\\
54 0.628632236937946\\
55 0.626499832100946\\
56 0.626817730036069\\
57 0.620039505129652\\
58 0.608234742747632\\
59 0.604298904578382\\
60 0.603879641365852\\
61 0.599637547366799\\
62 0.598328262163319\\
63 0.597473045813523\\
64 0.598616048135036\\
65 0.601690359292603\\
66 0.598642099330406\\
67 0.595199757721675\\
68 0.592900193105008\\
69 0.593990538591289\\
70 0.587620182237213\\
71 0.582529465428536\\
72 0.582348457564027\\
73 0.577384127217643\\
74 0.573641896810058\\
75 0.569438190811285\\
76 0.565391031307764\\
77 0.563888083270093\\
78 0.560595578994737\\
79 0.547305357518208\\
80 0.547252972984226\\
81 0.54398249236351\\
82 0.541712761128421\\
83 0.542932927151525\\
84 0.541536008197418\\
85 0.53884820340723\\
86 0.534278512491387\\
87 0.531027095845383\\
88 0.5252255392632\\
89 0.522189652421384\\
90 0.50967112749893\\
91 0.507045756580253\\
92 0.504820365090646\\
93 0.504455840800803\\
94 0.502328209157285\\
95 0.498492337058394\\
96 0.498073842417884\\
97 0.501179319438138\\
98 0.495725809430413\\
99 0.494668744183105\\
100 0.494986032908646\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.974095130211183\\
3 0.927240354822736\\
4 0.898322642577466\\
5 0.880999941079463\\
6 0.877654007257584\\
7 0.868023882838726\\
8 0.864994178071416\\
9 0.855317628456144\\
10 0.854408322367522\\
11 0.796555339665079\\
12 0.792444624348786\\
13 0.783229542451323\\
14 0.782154122291182\\
15 0.787190291482569\\
16 0.775283303813727\\
17 0.775467221130405\\
18 0.758196206111973\\
19 0.756046943663235\\
20 0.759541244661763\\
21 0.744240145997232\\
22 0.74233273834564\\
23 0.737938987036522\\
24 0.736992004335395\\
25 0.743200356757561\\
26 0.738934032806423\\
27 0.734103476217628\\
28 0.7333696851314\\
29 0.730441239718641\\
30 0.710452996613084\\
31 0.709293970483126\\
32 0.68214252224125\\
33 0.675934589810841\\
34 0.672772020071711\\
35 0.665667711669991\\
36 0.652158093939895\\
37 0.656264235300518\\
38 0.657997643879151\\
39 0.658830674152099\\
40 0.649634838037701\\
41 0.652951163522483\\
42 0.642667557375281\\
43 0.646418696843631\\
44 0.646974539100531\\
45 0.649798454547578\\
46 0.650369562926494\\
47 0.651514845390161\\
48 0.64342080580512\\
49 0.636432158742274\\
50 0.635712017946696\\
51 0.62879337084602\\
52 0.629303326791316\\
53 0.62529131423986\\
54 0.598594128346849\\
55 0.597302480125229\\
56 0.606752970631799\\
57 0.620214645756198\\
58 0.627779160152678\\
59 0.604566609248964\\
60 0.596558248370018\\
61 0.594254518273421\\
62 0.575002965929042\\
63 0.571445365145136\\
64 0.56818481741733\\
65 0.567621648613267\\
66 0.563387895233851\\
67 0.566485838021742\\
68 0.559725782694031\\
69 0.556799726774263\\
70 0.553770183292834\\
71 0.543670111929059\\
72 0.533897500552525\\
73 0.527562538539792\\
74 0.520881584132008\\
75 0.521789375551463\\
76 0.518340430505679\\
77 0.516357003834766\\
78 0.524598540670366\\
79 0.524049242538566\\
80 0.523834307556624\\
81 0.526300176087335\\
82 0.520651014700757\\
83 0.527795544562107\\
84 0.525035711079425\\
85 0.525492229621621\\
86 0.523815960975756\\
87 0.517546353312235\\
88 0.515810276768375\\
89 0.514825270051531\\
90 0.511503792304602\\
91 0.508852307016724\\
92 0.491931219837305\\
93 0.488589450587713\\
94 0.501109786242951\\
95 0.497317331986984\\
96 0.492572739907256\\
97 0.486701377496504\\
98 0.477047785844313\\
99 0.477313308004526\\
100 0.4728569077091\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.985988280837372\\
3 0.971941138300812\\
4 0.951783502324676\\
5 0.94307557906009\\
6 0.930038284490207\\
7 0.918720255143653\\
8 0.909581022495867\\
9 0.895030763956225\\
10 0.883293636243165\\
11 0.881407052529932\\
12 0.876753861300522\\
13 0.868350046287555\\
14 0.851552966856154\\
15 0.841424448639561\\
16 0.835717519904706\\
17 0.831267374419475\\
18 0.821815967946836\\
19 0.816418544755822\\
20 0.808261569539016\\
21 0.801686268415891\\
22 0.794842098705303\\
23 0.785128928037162\\
24 0.773793003074866\\
25 0.756149087953196\\
26 0.755567439676101\\
27 0.751783045738575\\
28 0.746095795157087\\
29 0.742427303399874\\
30 0.735180528888142\\
31 0.734033311763647\\
32 0.726378435426616\\
33 0.720824575259963\\
34 0.715568241376824\\
35 0.707237801408645\\
36 0.699606910262508\\
37 0.693842021353533\\
38 0.690519010001715\\
39 0.683626365324458\\
40 0.679897778977299\\
41 0.676460365351933\\
42 0.674286323728803\\
43 0.660001627122879\\
44 0.655399892822103\\
45 0.652109964256796\\
46 0.644610980729641\\
47 0.631198729751805\\
48 0.62211273108617\\
49 0.618242041001794\\
50 0.615693050495495\\
51 0.608811053815251\\
52 0.604720115741348\\
53 0.599476476734384\\
54 0.596158825507425\\
55 0.594265446474928\\
56 0.58804081915707\\
57 0.58868583359821\\
58 0.580851710961899\\
59 0.572325625211651\\
60 0.56686689436659\\
61 0.562006045994833\\
62 0.559289081944688\\
63 0.548431999679726\\
64 0.54585780598947\\
65 0.543762187974267\\
66 0.542476330370507\\
67 0.539606643935305\\
68 0.535695368483825\\
69 0.526869909177933\\
70 0.523733719547369\\
71 0.519974686034916\\
72 0.51848183434227\\
73 0.517178485937613\\
74 0.517738004954353\\
75 0.515201740138961\\
76 0.51409830826661\\
77 0.514566574056458\\
78 0.510443211351155\\
79 0.513134006852988\\
80 0.510929339042703\\
81 0.508407062740106\\
82 0.497671399693239\\
83 0.494148062418346\\
84 0.490823805164783\\
85 0.486857426679019\\
86 0.485017320808127\\
87 0.479267037108267\\
88 0.476754623195637\\
89 0.476273994805111\\
90 0.463821592736721\\
91 0.460614720969908\\
92 0.457309906665669\\
93 0.453556315035496\\
94 0.448581236272427\\
95 0.44697956754612\\
96 0.446416038315865\\
97 0.443809250950604\\
98 0.439659727254149\\
99 0.438856568004492\\
100 0.435532853473378\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.976423482236756\\
3 0.949271398049336\\
4 0.926931746458347\\
5 0.906836185547565\\
6 0.86844485273529\\
7 0.858770756262525\\
8 0.852377576068262\\
9 0.844089532092069\\
10 0.829850426772799\\
11 0.810770908563154\\
12 0.794513317951486\\
13 0.792088103744934\\
14 0.786240439151374\\
15 0.780333164569492\\
16 0.763584591295261\\
17 0.751288683820779\\
18 0.759081939847012\\
19 0.75343671469723\\
20 0.744009128179962\\
21 0.739582943718022\\
22 0.723275446056102\\
23 0.717232804278844\\
24 0.719363312044247\\
25 0.71460225906627\\
26 0.708006669380352\\
27 0.705471321550103\\
28 0.701827326758663\\
29 0.690589722465303\\
30 0.66776346016964\\
31 0.661404947421253\\
32 0.663937383877251\\
33 0.662406746020517\\
34 0.657474368301736\\
35 0.647933997433033\\
36 0.654661063697967\\
37 0.651273031513927\\
38 0.650451958383416\\
39 0.642925007841108\\
40 0.633793214809328\\
41 0.638560166381049\\
42 0.635938819527774\\
43 0.63008406305646\\
44 0.623808240744729\\
45 0.619245377831906\\
46 0.621312068230861\\
47 0.624417765280922\\
48 0.620208864821019\\
49 0.621255226033016\\
50 0.616326479850844\\
51 0.598971104074442\\
52 0.605380820539276\\
53 0.599943684061873\\
54 0.599168065353953\\
55 0.573506736804885\\
56 0.568426952347056\\
57 0.570764306040807\\
58 0.572755326999023\\
59 0.570796638464472\\
60 0.56503065591457\\
61 0.555358229483666\\
62 0.543113146796953\\
63 0.545194216912687\\
64 0.539907694872411\\
65 0.536302560812263\\
66 0.530980446543575\\
67 0.5285887656677\\
68 0.531533524802644\\
69 0.524077130125441\\
70 0.521602432043515\\
71 0.514230938468805\\
72 0.513941016889106\\
73 0.507177781354079\\
74 0.49864610916456\\
75 0.496928364777327\\
76 0.496585152024062\\
77 0.491132068794232\\
78 0.488426002176071\\
79 0.490914317942496\\
80 0.484875759012055\\
81 0.477959484089183\\
82 0.480553027982886\\
83 0.48285704057416\\
84 0.480088763300968\\
85 0.478551574726944\\
86 0.475511398905456\\
87 0.471596396477689\\
88 0.468578963996197\\
89 0.462242434369152\\
90 0.461394589991234\\
91 0.465091669947425\\
92 0.465724891424053\\
93 0.465926822140087\\
94 0.465791455432238\\
95 0.461631168007197\\
96 0.462697746260115\\
97 0.456547690676502\\
98 0.448144315696348\\
99 0.440252195964718\\
100 0.437523121231664\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.973932905882043\\
3 0.965732388009508\\
4 0.942917934621767\\
5 0.939275180381062\\
6 0.91702450485007\\
7 0.908583821447879\\
8 0.897699289459905\\
9 0.872622909702805\\
10 0.874346361835788\\
11 0.863133633356626\\
12 0.857569175004056\\
13 0.843715702334174\\
14 0.833863892562147\\
15 0.83053017610772\\
16 0.816487643010252\\
17 0.797205731895537\\
18 0.796370847445716\\
19 0.791680260755366\\
20 0.788870081714165\\
21 0.783794266424932\\
22 0.778498314999557\\
23 0.765337186313339\\
24 0.762390676061735\\
25 0.757598019301729\\
26 0.752318382022165\\
27 0.743580923261603\\
28 0.738250694964373\\
29 0.73557190837773\\
30 0.734950768403793\\
31 0.734050660245218\\
32 0.722970257540308\\
33 0.713712690046191\\
34 0.705518065109118\\
35 0.700409718645832\\
36 0.697928530992731\\
37 0.691826809439431\\
38 0.686887582027289\\
39 0.684764302117309\\
40 0.681621561571079\\
41 0.677116858806433\\
42 0.675558664495959\\
43 0.673744183775021\\
44 0.665952935735457\\
45 0.658136554589454\\
46 0.661745086004316\\
47 0.653268148391105\\
48 0.64914880199894\\
49 0.645034001043698\\
50 0.648939569921817\\
51 0.645794596681045\\
52 0.64772971147918\\
53 0.643009098968576\\
54 0.643664278726829\\
55 0.635893996334278\\
56 0.632626441453132\\
57 0.616742710597112\\
58 0.613232554321555\\
59 0.606741309005503\\
60 0.60714307317222\\
61 0.605630107810047\\
62 0.604039702524453\\
63 0.598049845969645\\
64 0.598395712000635\\
65 0.599125400956329\\
66 0.594622512732173\\
67 0.594009620763755\\
68 0.590605089454867\\
69 0.585575848799036\\
70 0.570525433901973\\
71 0.566192325907876\\
72 0.562386964206457\\
73 0.55688885183585\\
74 0.552532962133391\\
75 0.550616676571648\\
76 0.55084757997479\\
77 0.548945608040926\\
78 0.546216909282024\\
79 0.541955100036453\\
80 0.534035187832574\\
81 0.528941948015335\\
82 0.530309815204081\\
83 0.525296220557924\\
84 0.523863581601551\\
85 0.523448021890443\\
86 0.5166920063359\\
87 0.515018234859569\\
88 0.52063210624595\\
89 0.514130678219063\\
90 0.513576685720957\\
91 0.508947427480133\\
92 0.506581935885095\\
93 0.504287721237822\\
94 0.501092471253426\\
95 0.499160978247865\\
96 0.498983823370667\\
97 0.491685141986427\\
98 0.490163622348284\\
99 0.487362900576746\\
100 0.485881261476389\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.983531790495218\\
3 0.968998884351789\\
4 0.954672334027281\\
5 0.929765338473184\\
6 0.921184783502026\\
7 0.911158816780647\\
8 0.893605677320585\\
9 0.891153722174029\\
10 0.887244441131786\\
11 0.851623069815052\\
12 0.844402282689766\\
13 0.834534365282868\\
14 0.81304425169621\\
15 0.800107161005622\\
16 0.798367110988213\\
17 0.791569346522361\\
18 0.784644197783641\\
19 0.779546298208855\\
20 0.768241772694597\\
21 0.763297003119465\\
22 0.759913820544536\\
23 0.750439318308306\\
24 0.750474505905288\\
25 0.753348423236982\\
26 0.743709166462349\\
27 0.735711193841857\\
28 0.731848518751165\\
29 0.727755572940342\\
30 0.72915463973193\\
31 0.727293746328079\\
32 0.723554329929202\\
33 0.723985162910387\\
34 0.720235279552177\\
35 0.709564049763263\\
36 0.704227893858843\\
37 0.701098999004634\\
38 0.698658590596777\\
39 0.696410013569928\\
40 0.68865547367031\\
41 0.675104683098599\\
42 0.665225307194305\\
43 0.658990540010906\\
44 0.649936111060488\\
45 0.636497689707036\\
46 0.634047842269525\\
47 0.622847179186274\\
48 0.621007626364765\\
49 0.617225715126221\\
50 0.612954435394503\\
51 0.613224241767727\\
52 0.601704739506403\\
53 0.597651529099388\\
54 0.601689063022203\\
55 0.6080968312425\\
56 0.605780138080323\\
57 0.595337877898804\\
58 0.594779979648017\\
59 0.584787094899895\\
60 0.583251177062531\\
61 0.580363474295769\\
62 0.575076153783453\\
63 0.581016335324339\\
64 0.569296896944894\\
65 0.566779811729879\\
66 0.565468919987093\\
67 0.564777498772437\\
68 0.553079681562703\\
69 0.547981991676018\\
70 0.542477009836263\\
71 0.536362350213047\\
72 0.53956042221455\\
73 0.534214000825494\\
74 0.530139836711917\\
75 0.529735591700939\\
76 0.528228432785263\\
77 0.529642652569018\\
78 0.529534403777814\\
79 0.526334832136649\\
80 0.522028016858156\\
81 0.519798685820467\\
82 0.519990821398239\\
83 0.517678659327812\\
84 0.516060737766589\\
85 0.512079070461172\\
86 0.505415019646998\\
87 0.50402508375846\\
88 0.502841592797155\\
89 0.503339138967544\\
90 0.50167598385697\\
91 0.49806139230721\\
92 0.495002846370472\\
93 0.488511317343774\\
94 0.484901994655645\\
95 0.481136416718007\\
96 0.480555578082689\\
97 0.47665935201141\\
98 0.476736481073859\\
99 0.475767249954647\\
100 0.474290850988973\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.965216417722974\\
3 0.944468302619987\\
4 0.938238891660434\\
5 0.926699660910832\\
6 0.912456601791506\\
7 0.886549479900307\\
8 0.877484544406788\\
9 0.869164213846021\\
10 0.861250996012955\\
11 0.850284770782173\\
12 0.844612497953027\\
13 0.834699003970433\\
14 0.826439003612288\\
15 0.81909552093618\\
16 0.81451385313345\\
17 0.804400902418269\\
18 0.800077582994123\\
19 0.791224678116463\\
20 0.786050123895703\\
21 0.784112833293828\\
22 0.766110788182077\\
23 0.759698149762679\\
24 0.753941402752188\\
25 0.752359020404155\\
26 0.740030615533372\\
27 0.742748669971945\\
28 0.734347296984082\\
29 0.722158864722982\\
30 0.717663076831782\\
31 0.708134265562682\\
32 0.696533595231171\\
33 0.68795319503885\\
34 0.679091993753344\\
35 0.677134420604509\\
36 0.666641908905027\\
37 0.661054282822576\\
38 0.659374735264443\\
39 0.656053938607234\\
40 0.649203648424507\\
41 0.637855644538089\\
42 0.646185861031355\\
43 0.64174697322841\\
44 0.638360636949973\\
45 0.637519892131225\\
46 0.631031375238219\\
47 0.634123330067759\\
48 0.632504856845124\\
49 0.629113393724226\\
50 0.626818987467528\\
51 0.625480824008218\\
52 0.623177437332651\\
53 0.619767715801791\\
54 0.611715774819229\\
55 0.608851970182973\\
56 0.608723066017839\\
57 0.607937417240897\\
58 0.602872730193128\\
59 0.600812366564438\\
60 0.598391016399826\\
61 0.598058763616777\\
62 0.593471100413321\\
63 0.591729331738338\\
64 0.586090311422668\\
65 0.586265096121009\\
66 0.583532317484221\\
67 0.583652741262279\\
68 0.578787093922146\\
69 0.570778219770556\\
70 0.567281384218399\\
71 0.561275409332218\\
72 0.557778709935634\\
73 0.546315587608866\\
74 0.544100390757096\\
75 0.542855950333613\\
76 0.541714397256749\\
77 0.534420424480988\\
78 0.534817218500824\\
79 0.53721625093768\\
80 0.535796846636034\\
81 0.534086332988421\\
82 0.527289129094919\\
83 0.525917585316412\\
84 0.523852704619646\\
85 0.518864040294741\\
86 0.517987900330267\\
87 0.50749545275642\\
88 0.506048187943458\\
89 0.498772149294622\\
90 0.490406821390213\\
91 0.49145009354854\\
92 0.492802901328262\\
93 0.48702428509066\\
94 0.483984410427684\\
95 0.48236156798936\\
96 0.476770120580335\\
97 0.475463875319541\\
98 0.477843593828955\\
99 0.472770588918079\\
100 0.471366728489731\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.985156900615837\\
3 0.975435407297813\\
4 0.961080723834088\\
5 0.927018612731299\\
6 0.920508859330207\\
7 0.902322804484352\\
8 0.902349760422481\\
9 0.874227637000608\\
10 0.862357567397871\\
11 0.861366347066083\\
12 0.839576188915567\\
13 0.824150835545699\\
14 0.82404532257351\\
15 0.813659552933781\\
16 0.80105010062445\\
17 0.798124415769019\\
18 0.784045474516569\\
19 0.779643926367249\\
20 0.773393311544687\\
21 0.77051780300312\\
22 0.769959097777126\\
23 0.760022359007517\\
24 0.75417705999951\\
25 0.739994362814419\\
26 0.734289920384441\\
27 0.720947287328663\\
28 0.720860870503398\\
29 0.700733170070459\\
30 0.693647019933613\\
31 0.685680905870899\\
32 0.685858012638061\\
33 0.678687803966848\\
34 0.676022505567551\\
35 0.667926224632645\\
36 0.668701280083273\\
37 0.667550390079021\\
38 0.664841046570397\\
39 0.664588759264713\\
40 0.653594132047472\\
41 0.648271790192576\\
42 0.627854018797041\\
43 0.634741730342271\\
44 0.626951014809164\\
45 0.624698753051923\\
46 0.619407666609931\\
47 0.621085912563729\\
48 0.62021862549886\\
49 0.603040400650175\\
50 0.602065848776776\\
51 0.593519532790971\\
52 0.58089829682215\\
53 0.578342834694368\\
54 0.571374889136832\\
55 0.565443594518384\\
56 0.564129088548089\\
57 0.566205099538233\\
58 0.549886792699041\\
59 0.554632527928577\\
60 0.553478571084823\\
61 0.553432608347827\\
62 0.545288884652868\\
63 0.541012818961024\\
64 0.541560675556651\\
65 0.541385982625061\\
66 0.535366962023415\\
67 0.532224805220988\\
68 0.528083597721946\\
69 0.522919852611697\\
70 0.514847003025457\\
71 0.513186393523978\\
72 0.508306313475705\\
73 0.506240008613606\\
74 0.500378238415226\\
75 0.494989917601614\\
76 0.489946261875426\\
77 0.485115202439563\\
78 0.488611940948475\\
79 0.490961590769764\\
80 0.482461074343274\\
81 0.476701962690798\\
82 0.471121668891556\\
83 0.464834651143899\\
84 0.461688482469843\\
85 0.460630705924418\\
86 0.459054291535174\\
87 0.460669018516109\\
88 0.455419917145128\\
89 0.44915342758263\\
90 0.438766631430176\\
91 0.437240009119899\\
92 0.429557615442255\\
93 0.429262355277001\\
94 0.427321293137789\\
95 0.427176207965347\\
96 0.422801590298706\\
97 0.421537871265174\\
98 0.422285492653458\\
99 0.421504591684937\\
100 0.422470798554945\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.987970764438159\\
3 0.974584739754823\\
4 0.951177423435604\\
5 0.93268720873437\\
6 0.917394585083919\\
7 0.915447574177352\\
8 0.90409580799336\\
9 0.894251879943042\\
10 0.886006960659563\\
11 0.873127244700865\\
12 0.863895708679791\\
13 0.861827922879804\\
14 0.843869154542826\\
15 0.838055257278881\\
16 0.82896216497005\\
17 0.812651026679062\\
18 0.799342289875604\\
19 0.798716440765297\\
20 0.793630269703388\\
21 0.791841420055351\\
22 0.787621460897902\\
23 0.781712022263307\\
24 0.76923524647469\\
25 0.76774995612671\\
26 0.763448436345133\\
27 0.759841336788145\\
28 0.755314773655599\\
29 0.748189858022523\\
30 0.745275828277309\\
31 0.742399144622195\\
32 0.740520182971606\\
33 0.738918093538108\\
34 0.730604413558242\\
35 0.719291429788771\\
36 0.71575123016134\\
37 0.707354607402044\\
38 0.703370588261322\\
39 0.692813452770917\\
40 0.689121540201051\\
41 0.683855517340481\\
42 0.681296315404786\\
43 0.677785512989017\\
44 0.671288729498967\\
45 0.669990495651769\\
46 0.667686021277563\\
47 0.654796013788334\\
48 0.643361251212378\\
49 0.635510137552764\\
50 0.639582008251212\\
51 0.634882488383237\\
52 0.633982056741953\\
53 0.628493251554094\\
54 0.624977719898136\\
55 0.618735871002977\\
56 0.615237587985111\\
57 0.613575439144562\\
58 0.605881843605558\\
59 0.602768932420843\\
60 0.60248352124842\\
61 0.598550894288289\\
62 0.599458856284877\\
63 0.596128163475383\\
64 0.590901210353753\\
65 0.590555498414665\\
66 0.586763460052716\\
67 0.588907719762236\\
68 0.577944100294181\\
69 0.577162021376316\\
70 0.57496227974133\\
71 0.571610349694499\\
72 0.569538163856916\\
73 0.563607337049634\\
74 0.563292486169265\\
75 0.553927403574116\\
76 0.553428439161744\\
77 0.554275992443478\\
78 0.55190600243187\\
79 0.542012911369079\\
80 0.539350322872464\\
81 0.536828766624486\\
82 0.532527743510169\\
83 0.528838298840212\\
84 0.52788034775166\\
85 0.528391049934138\\
86 0.522302721658094\\
87 0.517897759430788\\
88 0.513652494791003\\
89 0.515511183169358\\
90 0.50949354118096\\
91 0.503714990764402\\
92 0.497398767342304\\
93 0.493140325727923\\
94 0.489155367763072\\
95 0.483033041185639\\
96 0.478556423747025\\
97 0.480782414780395\\
98 0.479461226498148\\
99 0.475416382914112\\
100 0.472595625713507\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.98280563059244\\
3 0.971237390399689\\
4 0.949623802004498\\
5 0.928582930211217\\
6 0.914626299170386\\
7 0.902689104356077\\
8 0.894412911473696\\
9 0.880061820576794\\
10 0.874014969214695\\
11 0.855281958399708\\
12 0.84786973736599\\
13 0.840660993633536\\
14 0.836193132135246\\
15 0.833760512321581\\
16 0.82002271682302\\
17 0.81142698265044\\
18 0.807221143205631\\
19 0.802167112462413\\
20 0.795772786400844\\
21 0.786198018246733\\
22 0.775779638647462\\
23 0.767201740372059\\
24 0.761577073315198\\
25 0.760430917454167\\
26 0.756364242203352\\
27 0.742033145711201\\
28 0.744296655367806\\
29 0.737462022731131\\
30 0.73285585314598\\
31 0.730367944804409\\
32 0.725552944439129\\
33 0.721518412026368\\
34 0.710227255822886\\
35 0.709681155852082\\
36 0.70656665086166\\
37 0.702654194513122\\
38 0.697680962192032\\
39 0.691660864648711\\
40 0.680376528476312\\
41 0.673088093631656\\
42 0.674791249057465\\
43 0.671815862113449\\
44 0.66430081551184\\
45 0.656831686265113\\
46 0.650068395947666\\
47 0.645605124149273\\
48 0.641926730405584\\
49 0.631600076802906\\
50 0.632289942635642\\
51 0.631249327350925\\
52 0.626366775358457\\
53 0.625294115479085\\
54 0.621458433795614\\
55 0.620037124278087\\
56 0.619247642889349\\
57 0.622093945323701\\
58 0.620291468740042\\
59 0.618244085741758\\
60 0.61249161999683\\
61 0.607130918024331\\
62 0.604374762036443\\
63 0.603210963997413\\
64 0.599193853245181\\
65 0.591338752047341\\
66 0.588872654442768\\
67 0.58618129073971\\
68 0.583826318057685\\
69 0.583925874952631\\
70 0.572666115160769\\
71 0.570606529234643\\
72 0.560446953457982\\
73 0.55856524192857\\
74 0.55573916343765\\
75 0.552995670684639\\
76 0.544731113209417\\
77 0.542606109901271\\
78 0.536448770085782\\
79 0.531844669314014\\
80 0.525958456498873\\
81 0.519515069990082\\
82 0.514493139659328\\
83 0.510739638133988\\
84 0.507349043830091\\
85 0.50749905920993\\
86 0.505576459743189\\
87 0.499665081624205\\
88 0.496953741043354\\
89 0.494675668170438\\
90 0.48530477932417\\
91 0.480668186919717\\
92 0.477310264841282\\
93 0.471335394347714\\
94 0.46331653075162\\
95 0.460318311284421\\
96 0.45551365151589\\
97 0.448516252969823\\
98 0.448337665734833\\
99 0.446550809611592\\
100 0.445211515693257\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.980167877472028\\
3 0.973655501286453\\
4 0.968234713817345\\
5 0.9628433831332\\
6 0.957227924323596\\
7 0.949381029406699\\
8 0.944912264974322\\
9 0.934234602655036\\
10 0.922722443179774\\
11 0.913447875614511\\
12 0.906610251249888\\
13 0.895795663396392\\
14 0.88927307814215\\
15 0.880828791082454\\
16 0.873615421635717\\
17 0.86528201077395\\
18 0.859646695616787\\
19 0.854381799088386\\
20 0.846144246768902\\
21 0.837645429337955\\
22 0.830747947166457\\
23 0.824779227035478\\
24 0.8173549966811\\
25 0.811774220804431\\
26 0.807136721243061\\
27 0.799470464857101\\
28 0.792421354980082\\
29 0.782791705208682\\
30 0.772418409979391\\
31 0.766312898017104\\
32 0.759508991390466\\
33 0.748229786027452\\
34 0.741621104532111\\
35 0.736807010366621\\
36 0.731130535567895\\
37 0.723958291839544\\
38 0.717491587019279\\
39 0.706752994919996\\
40 0.701356792062792\\
41 0.694148042820306\\
42 0.686989009135612\\
43 0.675924655475799\\
44 0.670967103445946\\
45 0.659497376050038\\
46 0.652019127986448\\
47 0.647390034416518\\
48 0.642822400032181\\
49 0.627794016089807\\
50 0.62127100366827\\
51 0.608505680940153\\
52 0.599362482369592\\
53 0.591885920881235\\
54 0.585887865577787\\
55 0.580027033399879\\
56 0.571651951918008\\
57 0.566057231574462\\
58 0.549484980018124\\
59 0.537812626739983\\
60 0.528098609611474\\
61 0.518585263474549\\
62 0.510947339387937\\
63 0.503164474838752\\
64 0.495468378326573\\
65 0.489314922052411\\
66 0.480903807317407\\
67 0.475453374313857\\
68 0.465585021668451\\
69 0.457958315537911\\
70 0.445490706750139\\
71 0.440697127687634\\
72 0.432772524107967\\
73 0.425051363647794\\
74 0.414448248300057\\
75 0.407750351750629\\
76 0.39932728479494\\
77 0.387350856783523\\
78 0.380411639293349\\
79 0.358790326909073\\
80 0.348365596871506\\
81 0.338464072895277\\
82 0.328391341432566\\
83 0.318864292473735\\
84 0.310670507488013\\
85 0.303752375933485\\
86 0.292907061789944\\
87 0.273545919817294\\
88 0.26511672864071\\
89 0.249476609007478\\
90 0.237761492131742\\
91 0.225589233258623\\
92 0.212666711032053\\
93 0.196398706211209\\
94 0.181574989584263\\
95 0.165396540529612\\
96 0.153960308523097\\
97 0.13202051969416\\
98 0.105331376358493\\
99 0.063274798284935\\
100 4.14077406386157e-12\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.966084415463623\\
3 0.956034246260206\\
4 0.946152500064065\\
5 0.936064734886711\\
6 0.930923512675508\\
7 0.925394460076\\
8 0.921440924107355\\
9 0.915553264512545\\
10 0.90897913574451\\
11 0.892923127971957\\
12 0.887968205523016\\
13 0.882625399657096\\
14 0.862737842971295\\
15 0.857289095877011\\
16 0.848757752794505\\
17 0.843528738694924\\
18 0.832267358620595\\
19 0.819086252324995\\
20 0.814730912835057\\
21 0.805146977733156\\
22 0.792763875270629\\
23 0.787168916932833\\
24 0.782366184869586\\
25 0.776213467805689\\
26 0.770846265484117\\
27 0.762713731489738\\
28 0.757233314006619\\
29 0.751069360281766\\
30 0.743972774699494\\
31 0.73987486010505\\
32 0.73434149335821\\
33 0.725585431305096\\
34 0.71873238166255\\
35 0.711470786228712\\
36 0.700350507011033\\
37 0.685817787975987\\
38 0.680976541090291\\
39 0.675737956118394\\
40 0.666364551836482\\
41 0.660196362304945\\
42 0.647745401968945\\
43 0.644317046071691\\
44 0.638923943820882\\
45 0.633246200580375\\
46 0.629362534928345\\
47 0.624574974749473\\
48 0.620020168482144\\
49 0.611097499617488\\
50 0.604742189722806\\
51 0.586181914368536\\
52 0.581186836134211\\
53 0.572631301958965\\
54 0.56393083997998\\
55 0.555009765323528\\
56 0.548360853308202\\
57 0.537367068533182\\
58 0.532099604920671\\
59 0.519158124316673\\
60 0.51211619953132\\
61 0.502442041674019\\
62 0.492407089090196\\
63 0.478406413656663\\
64 0.471026929642777\\
65 0.465955936777246\\
66 0.457177600841097\\
67 0.450752767494299\\
68 0.442473103018863\\
69 0.436155745995039\\
70 0.429177151445407\\
71 0.420414654603848\\
72 0.407076311822615\\
73 0.396833831897296\\
74 0.382500478514896\\
75 0.374355376356095\\
76 0.3668193607854\\
77 0.349876858207362\\
78 0.34163502948564\\
79 0.325732853984147\\
80 0.305731132841499\\
81 0.298401236980146\\
82 0.288204542878809\\
83 0.275893966148165\\
84 0.266041912422268\\
85 0.256018286116349\\
86 0.245976590575725\\
87 0.233740499257387\\
88 0.225925595431324\\
89 0.220939374521616\\
90 0.213190175909781\\
91 0.203766434324096\\
92 0.191726870311368\\
93 0.180471320630371\\
94 0.168963141634793\\
95 0.155223949239557\\
96 0.138103550832057\\
97 0.125364087191386\\
98 0.100778140499078\\
99 0.0636218733811997\\
100 2.18254949416462e-12\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.988069643002579\\
3 0.982123229997898\\
4 0.972251423310641\\
5 0.966656145035875\\
6 0.959130023556298\\
7 0.952577603147664\\
8 0.947678606265906\\
9 0.939057897551838\\
10 0.932612650032713\\
11 0.927001764970581\\
12 0.921766781970773\\
13 0.915538768679924\\
14 0.901939346456493\\
15 0.894290753525805\\
16 0.88585129590887\\
17 0.880102747299446\\
18 0.869585625387666\\
19 0.86435901673116\\
20 0.858787168368359\\
21 0.852228011555629\\
22 0.845953766120391\\
23 0.835943968192431\\
24 0.828459601244971\\
25 0.822254287827846\\
26 0.818229914667939\\
27 0.81231685742887\\
28 0.806255914730267\\
29 0.798109955336621\\
30 0.789889547582194\\
31 0.784216575483015\\
32 0.776773556031417\\
33 0.767547347711142\\
34 0.757815345204943\\
35 0.748520195440497\\
36 0.739789203255479\\
37 0.733614504601461\\
38 0.727912724264722\\
39 0.720797170956918\\
40 0.713904412863927\\
41 0.707933168709637\\
42 0.698410206483422\\
43 0.682074955580988\\
44 0.674441496987642\\
45 0.663514177399336\\
46 0.654054222654054\\
47 0.637151056583498\\
48 0.623233125945336\\
49 0.615135289356149\\
50 0.605614359040369\\
51 0.598678147317262\\
52 0.589754717781219\\
53 0.582554795521346\\
54 0.575299452809251\\
55 0.56929926244534\\
56 0.56376035040502\\
57 0.557318636606407\\
58 0.540814943751763\\
59 0.531084842151943\\
60 0.523177082049404\\
61 0.515443081478746\\
62 0.506061022943861\\
63 0.494955906081658\\
64 0.488134852496893\\
65 0.476795605331632\\
66 0.469350851605546\\
67 0.464046701064253\\
68 0.452519079701977\\
69 0.43335154180815\\
70 0.424907311234123\\
71 0.417137035697006\\
72 0.410961664732756\\
73 0.399328778661899\\
74 0.387420198183465\\
75 0.379659845756676\\
76 0.371472483932294\\
77 0.362742912924017\\
78 0.348343625616649\\
79 0.329475614567636\\
80 0.318189905078449\\
81 0.30671468156273\\
82 0.297412926342237\\
83 0.284616579496176\\
84 0.277693710640622\\
85 0.267831249174563\\
86 0.257873447432341\\
87 0.246458397947541\\
88 0.23263806625223\\
89 0.22183633995602\\
90 0.210542855970869\\
91 0.198903584986828\\
92 0.189783743791012\\
93 0.173593397093789\\
94 0.163057247806844\\
95 0.149760049262952\\
96 0.130998967850858\\
97 0.113350585877809\\
98 0.0902709466978792\\
99 0.0672170307666228\\
100 6.79560875218479e-14\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.984852023684864\\
3 0.974920550156099\\
4 0.968331184960272\\
5 0.955425155660917\\
6 0.942653167096341\\
7 0.938048202603573\\
8 0.928109912185233\\
9 0.916205707253549\\
10 0.90735441632625\\
11 0.899189346412158\\
12 0.89113539427378\\
13 0.883401615434444\\
14 0.875666235768643\\
15 0.865857011839141\\
16 0.856906800307665\\
17 0.849329324927784\\
18 0.841974556641061\\
19 0.835672067782944\\
20 0.825264777372033\\
21 0.81891808237791\\
22 0.810226962218113\\
23 0.803890338586496\\
24 0.795706539426564\\
25 0.792757803796327\\
26 0.783435651002062\\
27 0.778050652404327\\
28 0.772895424900025\\
29 0.763091118699283\\
30 0.744716760658272\\
31 0.738590131506281\\
32 0.732243599139088\\
33 0.726278760255886\\
34 0.714847346720991\\
35 0.698129286969082\\
36 0.690075554900296\\
37 0.684330657020894\\
38 0.677094642943921\\
39 0.668180164940742\\
40 0.660075912536892\\
41 0.652455069052331\\
42 0.646985884552473\\
43 0.640048804976665\\
44 0.632663948931992\\
45 0.623989512744457\\
46 0.617350861958279\\
47 0.609489759160701\\
48 0.603936696337421\\
49 0.597217235272611\\
50 0.591372033485057\\
51 0.585026639529565\\
52 0.574295004702888\\
53 0.567338414925548\\
54 0.56078051137613\\
55 0.528988917027448\\
56 0.520878874659992\\
57 0.514142440856313\\
58 0.508157801770745\\
59 0.497942333004133\\
60 0.491929613113448\\
61 0.483564266484726\\
62 0.474852761351277\\
63 0.462016131173019\\
64 0.452283950044959\\
65 0.446697602695278\\
66 0.43485959465367\\
67 0.422849268594694\\
68 0.416286692485643\\
69 0.39716722061429\\
70 0.387969984623831\\
71 0.378139500403537\\
72 0.369931775455567\\
73 0.357819166022477\\
74 0.350032989331547\\
75 0.34352694357\\
76 0.3335980996266\\
77 0.323939471980956\\
78 0.317409258125125\\
79 0.30944703226994\\
80 0.304416882227466\\
81 0.294786014333389\\
82 0.286399026207356\\
83 0.272464593384407\\
84 0.259967866656763\\
85 0.251782525745028\\
86 0.242908517788343\\
87 0.232712982748974\\
88 0.223974965934085\\
89 0.212579296770424\\
90 0.203082501225968\\
91 0.182512361173129\\
92 0.171487431700857\\
93 0.153946606227435\\
94 0.140427028555217\\
95 0.126081330339786\\
96 0.108557439649356\\
97 0.098992668208359\\
98 0.0772761885579891\\
99 0.0587349354561037\\
100 1.71226707533614e-13\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.986291883767368\\
3 0.980978413624454\\
4 0.973173748899968\\
5 0.967983103367414\\
6 0.960144571863074\\
7 0.953371669151765\\
8 0.94564471453295\\
9 0.931796202128839\\
10 0.925808094776872\\
11 0.919312416799631\\
12 0.910949175952579\\
13 0.903406449287804\\
14 0.890976742941958\\
15 0.884342448457447\\
16 0.877776365389454\\
17 0.86792112449081\\
18 0.857803967431681\\
19 0.851228475982179\\
20 0.844844618892343\\
21 0.834785073787046\\
22 0.826197035163652\\
23 0.815531247584194\\
24 0.807137976774032\\
25 0.798679284324765\\
26 0.79073316325291\\
27 0.784996319671732\\
28 0.779531678653798\\
29 0.775144995410469\\
30 0.767918255270095\\
31 0.763374445624894\\
32 0.753131584511391\\
33 0.744177939119297\\
34 0.734605164008604\\
35 0.725094190297022\\
36 0.717363169127542\\
37 0.70850613470132\\
38 0.703372351751281\\
39 0.695815430592892\\
40 0.687207947069858\\
41 0.676450227090367\\
42 0.670608219760393\\
43 0.665604769361817\\
44 0.659187955608792\\
45 0.647849797368316\\
46 0.642599768591959\\
47 0.635563968597633\\
48 0.624244818068529\\
49 0.617264414774719\\
50 0.608032462128107\\
51 0.599170341752357\\
52 0.594221316877153\\
53 0.587936128456438\\
54 0.579997477175976\\
55 0.571399510771731\\
56 0.566013222045802\\
57 0.558955127343199\\
58 0.552354057136527\\
59 0.546897019514994\\
60 0.539656662779212\\
61 0.53082073717391\\
62 0.52564388550713\\
63 0.516725624826678\\
64 0.506765337486461\\
65 0.501066249594775\\
66 0.492158868922995\\
67 0.486447716856368\\
68 0.477246170518384\\
69 0.46976006990748\\
70 0.456647088688757\\
71 0.450409203264421\\
72 0.439765346633167\\
73 0.425876886809888\\
74 0.41575710891719\\
75 0.406495555664843\\
76 0.400661078682788\\
77 0.388408211874517\\
78 0.376998863338479\\
79 0.369213077641581\\
80 0.359231396347992\\
81 0.349134587575682\\
82 0.338972125731561\\
83 0.330684069072273\\
84 0.320159824787399\\
85 0.309285566630504\\
86 0.294108156679278\\
87 0.282530861958336\\
88 0.267198433174456\\
89 0.256167749633218\\
90 0.243543695643494\\
91 0.236424192285043\\
92 0.222611331623171\\
93 0.206132621749743\\
94 0.191818738008975\\
95 0.172074479176856\\
96 0.143650137559443\\
97 0.116447432557149\\
98 0.0938941264683733\\
99 0.064718798558754\\
100 1.05854869016005e-11\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.987353809171221\\
3 0.982545126295418\\
4 0.977371958564565\\
5 0.966715436472147\\
6 0.959391748481885\\
7 0.949838620242128\\
8 0.940177039474282\\
9 0.935266648077776\\
10 0.930256599023811\\
11 0.916696208474364\\
12 0.910478640548755\\
13 0.904401133725954\\
14 0.888902603678944\\
15 0.881296180219286\\
16 0.876968856406967\\
17 0.871245886031865\\
18 0.86197909869535\\
19 0.856399560513705\\
20 0.850367488897705\\
21 0.840718421606088\\
22 0.835486374446658\\
23 0.827417425971167\\
24 0.823630062384359\\
25 0.811299304017619\\
26 0.800263036819949\\
27 0.79377289246391\\
28 0.786265251637031\\
29 0.778427320680187\\
30 0.773501288460093\\
31 0.764682627399196\\
32 0.756090819746663\\
33 0.751323666633752\\
34 0.746170873394936\\
35 0.735004947259139\\
36 0.729270536988237\\
37 0.724176239491931\\
38 0.719264498543973\\
39 0.713723586482684\\
40 0.701825513225282\\
41 0.692755692906976\\
42 0.681671548860163\\
43 0.671421494072608\\
44 0.660399509934271\\
45 0.645993505812008\\
46 0.640862238811679\\
47 0.631413925419727\\
48 0.625387824734822\\
49 0.613389581441595\\
50 0.602066585469191\\
51 0.594359045207015\\
52 0.581966790127553\\
53 0.573891027846939\\
54 0.568514369506795\\
55 0.558842141614761\\
56 0.552823020071394\\
57 0.540671538488321\\
58 0.534309006774248\\
59 0.525030438802594\\
60 0.518654349531029\\
61 0.510317896921114\\
62 0.5054066967695\\
63 0.500319330961831\\
64 0.489056914408207\\
65 0.481790102018145\\
66 0.477040435276316\\
67 0.471825489614209\\
68 0.456094394720413\\
69 0.448443840860123\\
70 0.435251481046845\\
71 0.423440278526504\\
72 0.412663693646874\\
73 0.397301805643991\\
74 0.391350395353597\\
75 0.38286532558744\\
76 0.376717230536192\\
77 0.36576217216255\\
78 0.354120167057279\\
79 0.342000783787479\\
80 0.334267229225729\\
81 0.32837541441876\\
82 0.318311004238038\\
83 0.304944559232703\\
84 0.297651473171084\\
85 0.288653053776426\\
86 0.273695654700329\\
87 0.265772814642446\\
88 0.257523018936142\\
89 0.249927696243571\\
90 0.242108455296018\\
91 0.223655875233686\\
92 0.213662504371474\\
93 0.200896377002195\\
94 0.185517400734283\\
95 0.17479878954096\\
96 0.161013448833768\\
97 0.12789939806507\\
98 0.110158781834625\\
99 0.0879426047084165\\
100 6.25141482611513e-14\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.975657249631372\\
3 0.967122287733077\\
4 0.961471057796172\\
5 0.954652837061643\\
6 0.947200519369574\\
7 0.936454296536141\\
8 0.926058359951077\\
9 0.918186673107463\\
10 0.911445477899616\\
11 0.906722924364482\\
12 0.901236772210762\\
13 0.894112950784496\\
14 0.886016675657519\\
15 0.879958143282485\\
16 0.870002504824776\\
17 0.862059090930028\\
18 0.856469632311577\\
19 0.849732593131756\\
20 0.843080941183518\\
21 0.838021918056043\\
22 0.8277272719345\\
23 0.819619975542739\\
24 0.811236655110497\\
25 0.803526278099886\\
26 0.792041580989625\\
27 0.78437717648291\\
28 0.776064627410018\\
29 0.764171224720413\\
30 0.756059236277809\\
31 0.749209320541178\\
32 0.734217075120454\\
33 0.726300954377716\\
34 0.715735553962229\\
35 0.703139278998971\\
36 0.692585092578724\\
37 0.683229809576477\\
38 0.676556736611988\\
39 0.667308170640658\\
40 0.658704851398387\\
41 0.649014474029722\\
42 0.642917566941266\\
43 0.638234151548267\\
44 0.632520241930006\\
45 0.624953683764777\\
46 0.615042448180488\\
47 0.607879998384141\\
48 0.60142075019841\\
49 0.595282216143643\\
50 0.589684619105721\\
51 0.58303383192327\\
52 0.576616731512227\\
53 0.561159853611622\\
54 0.553823641230771\\
55 0.548244511220537\\
56 0.538905805535945\\
57 0.531133624878245\\
58 0.526715081283895\\
59 0.51723732615034\\
60 0.509194246077627\\
61 0.501333725180696\\
62 0.494361679090486\\
63 0.483319775980612\\
64 0.47288061820787\\
65 0.464455549767827\\
66 0.458677817922952\\
67 0.452047099027532\\
68 0.443067535420962\\
69 0.434194697219836\\
70 0.428738587771399\\
71 0.412969052522484\\
72 0.402933741499803\\
73 0.391548021860231\\
74 0.383351037010855\\
75 0.375794456805319\\
76 0.368302556181727\\
77 0.360942040990181\\
78 0.347216897127622\\
79 0.339947639832518\\
80 0.331575529023577\\
81 0.320916751255902\\
82 0.312972040125798\\
83 0.303307168670429\\
84 0.293698313034685\\
85 0.28249580044049\\
86 0.271472419092787\\
87 0.260740180781344\\
88 0.250551887405003\\
89 0.237981996738334\\
90 0.222340120495412\\
91 0.206520376193768\\
92 0.192634390116635\\
93 0.178184099109446\\
94 0.154546008964014\\
95 0.140443741063055\\
96 0.12727341450139\\
97 0.10973762272874\\
98 0.0915617377124316\\
99 0.0531286385446142\\
100 4.04513246015437e-13\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.985430847602701\\
3 0.981848975165428\\
4 0.976648001454808\\
5 0.964145942915968\\
6 0.956735360559877\\
7 0.949274261527277\\
8 0.943777915958827\\
9 0.931797594647268\\
10 0.92660755115391\\
11 0.921865045178801\\
12 0.912038824440693\\
13 0.905293080372034\\
14 0.900141954822023\\
15 0.892144352789379\\
16 0.884973214272885\\
17 0.880654395262968\\
18 0.873548342851846\\
19 0.865727523564458\\
20 0.853770208518439\\
21 0.849459065178435\\
22 0.845026676761975\\
23 0.83733113221654\\
24 0.831561546217171\\
25 0.82247961681048\\
26 0.815578328779101\\
27 0.807646460259002\\
28 0.80234764549204\\
29 0.782186005353478\\
30 0.77720864707028\\
31 0.770441424453035\\
32 0.761450281192572\\
33 0.747980442163407\\
34 0.738704171308031\\
35 0.729756338583652\\
36 0.71911947605885\\
37 0.70926827703499\\
38 0.704188960938864\\
39 0.698520123896631\\
40 0.689629738804735\\
41 0.68141960797247\\
42 0.659983174144539\\
43 0.653535379557307\\
44 0.642922717745268\\
45 0.637600445612886\\
46 0.630486606816725\\
47 0.622281676608635\\
48 0.615760262323843\\
49 0.610704718312642\\
50 0.601064423376594\\
51 0.591947496766498\\
52 0.58307081222331\\
53 0.577753869516931\\
54 0.565409015539307\\
55 0.556601952455195\\
56 0.549052755573428\\
57 0.541812268279301\\
58 0.530423730111575\\
59 0.525223267995096\\
60 0.517561353364148\\
61 0.50744752292012\\
62 0.498132697124605\\
63 0.490864158131848\\
64 0.483330098672192\\
65 0.47591789190301\\
66 0.467764500851276\\
67 0.459926296655799\\
68 0.44624397592326\\
69 0.438378297905322\\
70 0.421933387887833\\
71 0.412365001955455\\
72 0.40431158251979\\
73 0.385802493791971\\
74 0.379771771659454\\
75 0.361476244871594\\
76 0.352284543009168\\
77 0.343297711797014\\
78 0.336362296216104\\
79 0.324108276563115\\
80 0.314158198500145\\
81 0.306199494722627\\
82 0.298893381710875\\
83 0.287912762261935\\
84 0.272292649648248\\
85 0.262703209356071\\
86 0.250136219983583\\
87 0.236225361036681\\
88 0.226687509389441\\
89 0.219823797977416\\
90 0.206851786930126\\
91 0.189453646120599\\
92 0.178253701695144\\
93 0.170021512503256\\
94 0.151274594610106\\
95 0.134527926723964\\
96 0.115324734600172\\
97 0.102142589038755\\
98 0.0838827337462218\\
99 0.0581221961423074\\
100 2.84984075942086e-13\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.98809449742056\\
3 0.982354578006049\\
4 0.970464325080694\\
5 0.96197385981671\\
6 0.951781763922642\\
7 0.943959955572631\\
8 0.935080149931665\\
9 0.928365547586199\\
10 0.921424444654033\\
11 0.913656089632404\\
12 0.905104670405371\\
13 0.897961469481056\\
14 0.884220303694209\\
15 0.877502215362286\\
16 0.866257571410017\\
17 0.857051895635203\\
18 0.848430504574738\\
19 0.845024075880519\\
20 0.836244033443479\\
21 0.831577940684707\\
22 0.827117929408521\\
23 0.820409821852889\\
24 0.807017547699588\\
25 0.797498893695676\\
26 0.791173706353646\\
27 0.784602649039535\\
28 0.77870728978831\\
29 0.772066938456156\\
30 0.766380263904233\\
31 0.760649468475106\\
32 0.752315182273197\\
33 0.744242319380016\\
34 0.734108469119009\\
35 0.722750823080603\\
36 0.715151393119567\\
37 0.708103715883788\\
38 0.699823347002889\\
39 0.692586551522093\\
40 0.687924218270691\\
41 0.678392722781468\\
42 0.672454802927537\\
43 0.666110664369284\\
44 0.657410193034932\\
45 0.651522687217288\\
46 0.64509120085001\\
47 0.632491559768758\\
48 0.621302206269171\\
49 0.610632577398148\\
50 0.605024137654464\\
51 0.596938195827896\\
52 0.588256019966005\\
53 0.573768109664866\\
54 0.564322191118826\\
55 0.555002464329801\\
56 0.547229117358236\\
57 0.536261119246627\\
58 0.525330511291572\\
59 0.51527931970736\\
60 0.507874901455665\\
61 0.501185239930709\\
62 0.497362405223371\\
63 0.491822889071183\\
64 0.477940121906546\\
65 0.470918337978471\\
66 0.454722555533505\\
67 0.447417309618729\\
68 0.432107901257941\\
69 0.420917199716177\\
70 0.415805593146791\\
71 0.41016050923775\\
72 0.399010020325944\\
73 0.390044534042281\\
74 0.38168682307866\\
75 0.367410525383856\\
76 0.363662575390081\\
77 0.35754084732816\\
78 0.350343554825811\\
79 0.336976525349697\\
80 0.328632822357398\\
81 0.321323996651561\\
82 0.31186711810001\\
83 0.301060378526775\\
84 0.289569956208641\\
85 0.279249477876592\\
86 0.269841430939781\\
87 0.255837160541945\\
88 0.24507689045842\\
89 0.240127249458424\\
90 0.227588301613571\\
91 0.213802402036504\\
92 0.190662258648485\\
93 0.178490630615837\\
94 0.161141785346313\\
95 0.14321698041944\\
96 0.121858082439221\\
97 0.104397516763602\\
98 0.0854170829741035\\
99 0.0542473230567217\\
100 5.03834615556543e-14\\
};
\addplot [
color=mycolor8,
dashed,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.985078736624676\\
3 0.980471551207255\\
4 0.973737765719905\\
5 0.963511923581087\\
6 0.953141119849385\\
7 0.944004463801569\\
8 0.93721955063904\\
9 0.929690830079043\\
10 0.922935252925081\\
11 0.914615766091381\\
12 0.90575599025078\\
13 0.899821917599502\\
14 0.894497213918192\\
15 0.88828010700337\\
16 0.881112091698991\\
17 0.873023346364043\\
18 0.868058628224372\\
19 0.859714918273229\\
20 0.845091866252183\\
21 0.834358337281138\\
22 0.825051784398174\\
23 0.816628758116665\\
24 0.807700958685792\\
25 0.801709806899587\\
26 0.797246419297974\\
27 0.788551144331629\\
28 0.784829122516163\\
29 0.776704238747739\\
30 0.770161372394399\\
31 0.764477636060216\\
32 0.756498364330693\\
33 0.747678482722907\\
34 0.737299282334894\\
35 0.73132028589872\\
36 0.727625468212521\\
37 0.719697548831059\\
38 0.712051677523193\\
39 0.703891274706183\\
40 0.697054672999077\\
41 0.687430572653092\\
42 0.679927977067193\\
43 0.672287329773433\\
44 0.656445127639338\\
45 0.646609412139624\\
46 0.639013639868964\\
47 0.631813039232099\\
48 0.623843743201526\\
49 0.612989341841415\\
50 0.603444109723516\\
51 0.597076338900989\\
52 0.591100893635037\\
53 0.587907883417593\\
54 0.579248941384175\\
55 0.571802762926589\\
56 0.563747456999094\\
57 0.557915682762448\\
58 0.544697248692788\\
59 0.538758470019414\\
60 0.529795150494164\\
61 0.52400373836721\\
62 0.517938971280888\\
63 0.511760174532285\\
64 0.505190391877557\\
65 0.490080357892136\\
66 0.480175065313128\\
67 0.47141066197164\\
68 0.461834563622839\\
69 0.449300607952812\\
70 0.444948070658392\\
71 0.434746273932648\\
72 0.426510989138692\\
73 0.419060759969802\\
74 0.405273047253559\\
75 0.398376006443716\\
76 0.390489648591295\\
77 0.382038785285936\\
78 0.371550533420725\\
79 0.365727231598567\\
80 0.355319658312476\\
81 0.343393662961192\\
82 0.330357282482151\\
83 0.318352851526448\\
84 0.302214553037632\\
85 0.295981364909274\\
86 0.287470826898954\\
87 0.274131605043329\\
88 0.26256698466729\\
89 0.250442183320183\\
90 0.239388823910081\\
91 0.218951199249503\\
92 0.212459719026358\\
93 0.193411171597327\\
94 0.183187887210379\\
95 0.174991460191637\\
96 0.159888966144517\\
97 0.132167779601663\\
98 0.10190502965618\\
99 0.0763189980654996\\
100 1.27522044977675e-12\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.956834597643079\\
3 0.943835579260601\\
4 0.933812507504637\\
5 0.922794160045882\\
6 0.906534278874\\
7 0.886269049410055\\
8 0.875136700790144\\
9 0.855999211803914\\
10 0.825986474146664\\
11 0.80538007489748\\
12 0.795317704858146\\
13 0.772904507398597\\
14 0.761973013138791\\
15 0.748508580330454\\
16 0.733911160563156\\
17 0.721773426846528\\
18 0.712701658268094\\
19 0.702619536757433\\
20 0.690657725136916\\
21 0.681673487676614\\
22 0.664228054961189\\
23 0.655629006164246\\
24 0.643875995523962\\
25 0.632076175222952\\
26 0.622296984738299\\
27 0.605719227401987\\
28 0.596904751828135\\
29 0.586397727910382\\
30 0.571665808892907\\
31 0.561069819578488\\
32 0.546278073413752\\
33 0.532305516024979\\
34 0.522317899487757\\
35 0.514516760242624\\
36 0.50661264959694\\
37 0.498208039425326\\
38 0.492490946286047\\
39 0.484706382612077\\
40 0.478328139683346\\
41 0.465542976346569\\
42 0.458158413379507\\
43 0.448242291542597\\
44 0.441012915220896\\
45 0.428211666725779\\
46 0.419736916585969\\
47 0.414780848633696\\
48 0.408383968818187\\
49 0.397348938244637\\
50 0.389903025991604\\
51 0.378645749250279\\
52 0.368667228297053\\
53 0.361700234250757\\
54 0.352789256417713\\
55 0.345571306090015\\
56 0.33751763114335\\
57 0.333054419111916\\
58 0.31641895373868\\
59 0.304252145678697\\
60 0.292917930504627\\
61 0.284152122908023\\
62 0.275186622524213\\
63 0.268918743464892\\
64 0.263294989032804\\
65 0.25522645685732\\
66 0.247536691734717\\
67 0.241184655447868\\
68 0.233296549757824\\
69 0.224049897653462\\
70 0.219235690962441\\
71 0.214240838683117\\
72 0.203592052351696\\
73 0.200571821263445\\
74 0.193817320007247\\
75 0.188720435087974\\
76 0.182178803105936\\
77 0.172729046054431\\
78 0.165515383852842\\
79 0.154638209048809\\
80 0.1489334595854\\
81 0.146896010471542\\
82 0.143795595862026\\
83 0.140115613466226\\
84 0.14041828481259\\
85 0.141193341443851\\
86 0.139899061909767\\
87 0.139240905377219\\
88 0.135583384519333\\
89 0.135402437504562\\
90 0.131492771803173\\
91 0.136527463575769\\
92 0.135974177270506\\
93 0.160564677166382\\
94 0.155615045463572\\
95 0.226010446676305\\
96 0.23467267027232\\
97 0.235236435843568\\
98 0.0929504246884039\\
99 0.0531716194693775\\
100 5.13644258515022e-12\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.87380545661761\\
3 0.859365102384604\\
4 0.840033511878802\\
5 0.821674458144232\\
6 0.81068999159538\\
7 0.799846234399848\\
8 0.792165889191656\\
9 0.779426570014393\\
10 0.767413451838892\\
11 0.744971980304316\\
12 0.73442823872385\\
13 0.722090685626065\\
14 0.705546279609582\\
15 0.696095286082361\\
16 0.684558615609551\\
17 0.675466200026869\\
18 0.661353752617751\\
19 0.647926579101712\\
20 0.64014732447839\\
21 0.623986051423561\\
22 0.608835239480864\\
23 0.597766045823284\\
24 0.588931285522519\\
25 0.578281230362624\\
26 0.570671973605521\\
27 0.560690962769363\\
28 0.552920466688648\\
29 0.544242101772641\\
30 0.535870732852787\\
31 0.530238567062011\\
32 0.521411272182385\\
33 0.512148617408697\\
34 0.504377324142034\\
35 0.495190468786534\\
36 0.483711169759552\\
37 0.474657204850036\\
38 0.468564418896193\\
39 0.460129510544993\\
40 0.452130356637881\\
41 0.444366268399306\\
42 0.435304691614955\\
43 0.430611679456432\\
44 0.423799137256008\\
45 0.41555329658864\\
46 0.408045348885039\\
47 0.397693963099426\\
48 0.391683415739539\\
49 0.382779357314522\\
50 0.375082519381445\\
51 0.364287846387082\\
52 0.355938014481585\\
53 0.347931316158382\\
54 0.340498542297195\\
55 0.329822614610214\\
56 0.318955097334393\\
57 0.306406902237711\\
58 0.301480650321422\\
59 0.292323016074156\\
60 0.285007265456291\\
61 0.277298580704461\\
62 0.270148448163623\\
63 0.263914162231295\\
64 0.255755176002468\\
65 0.251640414243331\\
66 0.24314446976183\\
67 0.234981032627126\\
68 0.228053998610584\\
69 0.221355150079146\\
70 0.212793121034514\\
71 0.206198490494315\\
72 0.195606344803238\\
73 0.188185815284654\\
74 0.178815710417279\\
75 0.173182367843663\\
76 0.164523523350469\\
77 0.156900966696935\\
78 0.151956027200828\\
79 0.146121974781554\\
80 0.142009646383482\\
81 0.135880626567948\\
82 0.130938975539562\\
83 0.124610136416606\\
84 0.116046099059332\\
85 0.110987991069505\\
86 0.104323268788241\\
87 0.113613195573193\\
88 0.111820854949323\\
89 0.161493525580732\\
90 0.177046849909089\\
91 0.193753789574639\\
92 0.193782103025432\\
93 0.18982222978381\\
94 0.199339986519194\\
95 0.185824952215663\\
96 0.209758551539789\\
97 0.2173191517345\\
98 0.263670173589777\\
99 0.22714531717803\\
100 3.12957482365593e-12\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.968950180779708\\
3 0.954081718364675\\
4 0.929518911304832\\
5 0.916128187426172\\
6 0.899774488717663\\
7 0.884362765567182\\
8 0.867393616801432\\
9 0.852263332634179\\
10 0.839631723658396\\
11 0.826621358052293\\
12 0.816034256685901\\
13 0.802890274525272\\
14 0.77953650713545\\
15 0.762449363286916\\
16 0.748475458774595\\
17 0.734382600347737\\
18 0.717327948933382\\
19 0.704937117951376\\
20 0.692606605226844\\
21 0.680770123058916\\
22 0.66981396559303\\
23 0.651287939187975\\
24 0.635392974653857\\
25 0.621398866635174\\
26 0.613190852683013\\
27 0.598398124885596\\
28 0.588497072525923\\
29 0.577792301226251\\
30 0.565105567440008\\
31 0.555622663082527\\
32 0.539296486959707\\
33 0.524917244004525\\
34 0.51154959526279\\
35 0.49914397308764\\
36 0.487562060167397\\
37 0.474849017576001\\
38 0.463145683698196\\
39 0.451837516913925\\
40 0.443726682380979\\
41 0.435434761015784\\
42 0.421665143021473\\
43 0.408112811939182\\
44 0.40059453613934\\
45 0.382622349189028\\
46 0.372532247476751\\
47 0.347755670449352\\
48 0.336581810707946\\
49 0.326453807392396\\
50 0.317710375235808\\
51 0.308061611169859\\
52 0.298915188539221\\
53 0.291620187422152\\
54 0.283146623545554\\
55 0.275693708182918\\
56 0.271107338808858\\
57 0.264556423342785\\
58 0.248335472853307\\
59 0.241212717842055\\
60 0.235097238232429\\
61 0.226879339326325\\
62 0.220073067536488\\
63 0.213920664885795\\
64 0.20880896461023\\
65 0.202173609926993\\
66 0.193806331434602\\
67 0.189020771963871\\
68 0.182917582559966\\
69 0.170027630394182\\
70 0.162199743477519\\
71 0.153890817781915\\
72 0.149553442210049\\
73 0.146526400441582\\
74 0.142969909487865\\
75 0.136589745605135\\
76 0.129587461451393\\
77 0.126599418312782\\
78 0.120314086138682\\
79 0.113269176813121\\
80 0.108794146478301\\
81 0.101381031750162\\
82 0.0955963176033756\\
83 0.0906770443614452\\
84 0.0861930730271657\\
85 0.0821203143346236\\
86 0.0786625028532333\\
87 0.0751798557907951\\
88 0.0727417871071662\\
89 0.0709037042972609\\
90 0.0704697168349177\\
91 0.0669401413452583\\
92 0.0634014143616291\\
93 0.0589234354429835\\
94 0.0566352370488396\\
95 0.057430077415738\\
96 0.0625992717926844\\
97 0.0516407152661786\\
98 0.0258846439191254\\
99 0.0186404200387362\\
100 8.71548710888393e-14\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.958289112285736\\
3 0.923159108594038\\
4 0.900143459531645\\
5 0.879699406487125\\
6 0.830055422487383\\
7 0.817690100222774\\
8 0.797452298494403\\
9 0.774825776561722\\
10 0.755807835066361\\
11 0.737690774431749\\
12 0.725607954914097\\
13 0.70899765869406\\
14 0.696313211512926\\
15 0.682911493633781\\
16 0.663433326074939\\
17 0.652180198153945\\
18 0.642713203379619\\
19 0.630878992755474\\
20 0.616706558445144\\
21 0.606782529597392\\
22 0.592177499359719\\
23 0.580486785968048\\
24 0.56972091624622\\
25 0.563169497806976\\
26 0.551337925471239\\
27 0.544361484051697\\
28 0.535849596760773\\
29 0.522249270829037\\
30 0.500752586694767\\
31 0.489870860492377\\
32 0.477728742089768\\
33 0.467474381094551\\
34 0.45888615049548\\
35 0.443599246100115\\
36 0.43268074343133\\
37 0.424076681394269\\
38 0.412829100404859\\
39 0.401321222544481\\
40 0.390766774264648\\
41 0.377867475449931\\
42 0.372781967913757\\
43 0.364932543524521\\
44 0.354072816457445\\
45 0.346870211585691\\
46 0.334693779617522\\
47 0.326165768910421\\
48 0.317378676775438\\
49 0.312201756373238\\
50 0.306146945143664\\
51 0.299751947286344\\
52 0.289812574539647\\
53 0.282192926381526\\
54 0.275586102759447\\
55 0.262320647366575\\
56 0.253693874168518\\
57 0.242147922736148\\
58 0.233465240204619\\
59 0.225754685939818\\
60 0.220617142187487\\
61 0.215752024278298\\
62 0.208129804058634\\
63 0.200601606817917\\
64 0.193907394595632\\
65 0.186802069445819\\
66 0.179542270868087\\
67 0.174899976725039\\
68 0.166778110892255\\
69 0.157002834190291\\
70 0.149555871073826\\
71 0.140904626315762\\
72 0.136658178544563\\
73 0.1324434164416\\
74 0.129447000414263\\
75 0.124702942027734\\
76 0.119925143038512\\
77 0.117636600379239\\
78 0.115672274298942\\
79 0.110258058405519\\
80 0.108548908617538\\
81 0.107515459052473\\
82 0.105453485868259\\
83 0.100860141724553\\
84 0.0965448690808005\\
85 0.0942622270195142\\
86 0.0959513356971153\\
87 0.0955015617085549\\
88 0.097244802380341\\
89 0.0953151044640492\\
90 0.0950045889413985\\
91 0.0971083794138588\\
92 0.0939276279178335\\
93 0.0847792487887413\\
94 0.0818116933092186\\
95 0.0802936383059373\\
96 0.0577358109660301\\
97 0.0640188585842296\\
98 0.0504907163827974\\
99 0.0298278116907501\\
100 2.18916913571824e-13\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.963424717075518\\
3 0.952757254305692\\
4 0.929225020401251\\
5 0.918225300687679\\
6 0.892368051810599\\
7 0.878367771551114\\
8 0.861456523960613\\
9 0.835504427217181\\
10 0.82283165281598\\
11 0.807368900959288\\
12 0.7920879272924\\
13 0.777639169706644\\
14 0.757761915875484\\
15 0.749105749381313\\
16 0.732823299029731\\
17 0.717598004852722\\
18 0.706124698567657\\
19 0.694133877793255\\
20 0.684708826777015\\
21 0.672046535395918\\
22 0.661985932795216\\
23 0.645819587393828\\
24 0.635248090978209\\
25 0.623427606205286\\
26 0.608891885221073\\
27 0.599380323316608\\
28 0.587892381649649\\
29 0.578418407960686\\
30 0.564093836704903\\
31 0.557837395846505\\
32 0.542624920755903\\
33 0.532408362900029\\
34 0.522430463483147\\
35 0.511832226200632\\
36 0.501119870781807\\
37 0.489738210075642\\
38 0.481057565959497\\
39 0.474089219411119\\
40 0.463260444226796\\
41 0.449578295182644\\
42 0.439968862059224\\
43 0.434380523970302\\
44 0.428425094543635\\
45 0.417871256337617\\
46 0.40786492794058\\
47 0.398434209331503\\
48 0.384486476226744\\
49 0.374281777952947\\
50 0.365531465888873\\
51 0.355802160384882\\
52 0.3498450027134\\
53 0.338588854053972\\
54 0.331504959170721\\
55 0.321120626728721\\
56 0.314399996396592\\
57 0.309169641780682\\
58 0.300683581608121\\
59 0.294352546324034\\
60 0.287246421216944\\
61 0.281627519170069\\
62 0.274795616687068\\
63 0.268934308626654\\
64 0.26139300376251\\
65 0.255161286915923\\
66 0.24244971368245\\
67 0.235339097091904\\
68 0.228544088680991\\
69 0.220499228555828\\
70 0.214064940650615\\
71 0.210385304187237\\
72 0.197075057149678\\
73 0.187444716191749\\
74 0.182416433947279\\
75 0.174972665841151\\
76 0.168827463054079\\
77 0.159732215937822\\
78 0.152296826286359\\
79 0.145162837904431\\
80 0.137177472019068\\
81 0.133027153559798\\
82 0.123336699437656\\
83 0.120998860381566\\
84 0.113262872229648\\
85 0.105413752497091\\
86 0.099711450120739\\
87 0.093218609341218\\
88 0.0886273745709142\\
89 0.0818410887130427\\
90 0.0744544784265998\\
91 0.068169985187001\\
92 0.0587312858911141\\
93 0.0525485724661909\\
94 0.0448421276107207\\
95 0.0387446797213762\\
96 0.0347429844079761\\
97 0.0296251263120119\\
98 0.0233328291096009\\
99 0.0204964610338246\\
100 9.50238860893505e-12\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.968082087577734\\
3 0.95306495697537\\
4 0.938305502187874\\
5 0.909651905549825\\
6 0.893808232680836\\
7 0.875884989976362\\
8 0.859360807020115\\
9 0.850800658200471\\
10 0.838043794644556\\
11 0.798965902864297\\
12 0.783983203459149\\
13 0.772202696297132\\
14 0.740106938719779\\
15 0.72498141438131\\
16 0.718043023876488\\
17 0.705700594625683\\
18 0.691943407063982\\
19 0.678651417436503\\
20 0.668451576997683\\
21 0.653438571078998\\
22 0.64378985960606\\
23 0.627999825135845\\
24 0.621601318979632\\
25 0.607038024441015\\
26 0.590255533386177\\
27 0.580284077902333\\
28 0.572397130113321\\
29 0.561037345343924\\
30 0.554778852462938\\
31 0.546142618220038\\
32 0.538394107693219\\
33 0.532408411185592\\
34 0.522752978805997\\
35 0.51070674523069\\
36 0.502376416535341\\
37 0.49389478966656\\
38 0.484084682258131\\
39 0.476082578841992\\
40 0.45936401371271\\
41 0.451262687649661\\
42 0.439948121225696\\
43 0.428172976642834\\
44 0.419565446216198\\
45 0.405264557392825\\
46 0.395716700626236\\
47 0.387577693758998\\
48 0.378971436764653\\
49 0.369941857106991\\
50 0.360107529432144\\
51 0.353065411004672\\
52 0.3381714927257\\
53 0.327920876891706\\
54 0.320603319838661\\
55 0.310781992688123\\
56 0.301091593400028\\
57 0.293169855276125\\
58 0.285690890100604\\
59 0.279110054782332\\
60 0.27276045688678\\
61 0.26600486710066\\
62 0.261056896514155\\
63 0.257177363630416\\
64 0.246443772648288\\
65 0.237948101187924\\
66 0.232179070853846\\
67 0.226278356683781\\
68 0.212699493444133\\
69 0.205358033288592\\
70 0.198229831713737\\
71 0.189503292018565\\
72 0.183324940523122\\
73 0.177025020626417\\
74 0.170000422979793\\
75 0.162091805526949\\
76 0.158781005997803\\
77 0.149652185769042\\
78 0.143198447138456\\
79 0.136507054446469\\
80 0.130894263087059\\
81 0.124273761063154\\
82 0.125370518701163\\
83 0.119288573552985\\
84 0.11923701667192\\
85 0.114929799294742\\
86 0.106472299845552\\
87 0.105305794910665\\
88 0.109013709162584\\
89 0.114749977961518\\
90 0.111923244373791\\
91 0.111480661469598\\
92 0.104632970477234\\
93 0.101107686178376\\
94 0.0977910166475963\\
95 0.139740584295031\\
96 0.127363207798416\\
97 0.110794134582762\\
98 0.0848504538974858\\
99 0.00553698756498074\\
100 8.17242768844542e-14\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.939244045583292\\
3 0.921537228443453\\
4 0.907319069379196\\
5 0.892186228787904\\
6 0.877941896396312\\
7 0.851574596681392\\
8 0.832182115203571\\
9 0.813615061999098\\
10 0.801633171294753\\
11 0.786549131341831\\
12 0.774577265751921\\
13 0.761433905470101\\
14 0.748699164191583\\
15 0.737077188046121\\
16 0.723398038708818\\
17 0.707983499847089\\
18 0.694549040574823\\
19 0.679623408571121\\
20 0.666728577363998\\
21 0.658761342427074\\
22 0.64443288612522\\
23 0.634105763497508\\
24 0.622735001799908\\
25 0.609519058270208\\
26 0.595396096986991\\
27 0.584760848358475\\
28 0.572081910868824\\
29 0.5623899186571\\
30 0.551568597397075\\
31 0.537018808861864\\
32 0.520372666851189\\
33 0.504916586085666\\
34 0.490331953275384\\
35 0.479452765610766\\
36 0.466005923077817\\
37 0.453991996990215\\
38 0.444707455661712\\
39 0.434659010558916\\
40 0.426049840522029\\
41 0.415961066673133\\
42 0.410612457474575\\
43 0.404339111234657\\
44 0.394739621136648\\
45 0.38667044499311\\
46 0.375475202343827\\
47 0.367924420185185\\
48 0.358406832543994\\
49 0.351565293413494\\
50 0.344142990195463\\
51 0.335752894616048\\
52 0.327097448456234\\
53 0.31198925475195\\
54 0.302505208947508\\
55 0.292741846487918\\
56 0.28083072551008\\
57 0.274214106140146\\
58 0.265831405979174\\
59 0.256566415118928\\
60 0.247098720120655\\
61 0.239435113093949\\
62 0.231364489552707\\
63 0.224472242460235\\
64 0.215708605467252\\
65 0.206364923749742\\
66 0.200892863596447\\
67 0.193366559239781\\
68 0.185289521614401\\
69 0.178783984205709\\
70 0.174912931885009\\
71 0.166489405571552\\
72 0.159683836088328\\
73 0.152839157492009\\
74 0.144772302278169\\
75 0.135896511480788\\
76 0.129472349441814\\
77 0.125910722564479\\
78 0.115552702789819\\
79 0.111863696776873\\
80 0.102011128332203\\
81 0.106604991497702\\
82 0.101410470105231\\
83 0.0967627391911078\\
84 0.0941946706250653\\
85 0.0906729542230848\\
86 0.0863072501518668\\
87 0.0850198398079096\\
88 0.0846227718846305\\
89 0.0875792418652403\\
90 0.0848568295254484\\
91 0.129010127953888\\
92 0.128938354220849\\
93 0.158737564916572\\
94 0.163913663905408\\
95 0.153957583198243\\
96 0.282879310703182\\
97 0.412648765584661\\
98 0.561418239617041\\
99 0.140360662117077\\
100 1.08922016810011e-12\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.95533420025362\\
3 0.944965694519736\\
4 0.932285112847781\\
5 0.898865065046197\\
6 0.883539065505133\\
7 0.858486079273807\\
8 0.839567007667194\\
9 0.81319294850498\\
10 0.801040342427926\\
11 0.787614480821185\\
12 0.760402355435644\\
13 0.742580796853477\\
14 0.732889850091418\\
15 0.717710278938026\\
16 0.700418407465163\\
17 0.688445084980175\\
18 0.675722421480774\\
19 0.663270316015036\\
20 0.643695140403945\\
21 0.634385915995695\\
22 0.621158506549349\\
23 0.606996875346992\\
24 0.597166016813289\\
25 0.580325896632602\\
26 0.569291229968396\\
27 0.558338477985307\\
28 0.546933454973581\\
29 0.525975257904238\\
30 0.517967058925616\\
31 0.50719695940815\\
32 0.489663285271618\\
33 0.473061821246874\\
34 0.457874399149579\\
35 0.436575972642647\\
36 0.423505477561826\\
37 0.416175742312798\\
38 0.406933023216112\\
39 0.399749494390769\\
40 0.387131214661685\\
41 0.376598212746722\\
42 0.362137289425551\\
43 0.355881288243435\\
44 0.342971464388358\\
45 0.334896045583167\\
46 0.32873433481271\\
47 0.313277704257465\\
48 0.30759245923561\\
49 0.299037292058009\\
50 0.29050991692352\\
51 0.284626766903618\\
52 0.275352069918955\\
53 0.268781297592317\\
54 0.256535512416249\\
55 0.249466567631009\\
56 0.238175162791749\\
57 0.230261038434683\\
58 0.222950421756436\\
59 0.215783296347692\\
60 0.205444773275222\\
61 0.193098757690834\\
62 0.186414012177445\\
63 0.180148472416411\\
64 0.170749220636422\\
65 0.165742588405657\\
66 0.159624716784465\\
67 0.151708021440637\\
68 0.145645788053623\\
69 0.13915724448549\\
70 0.135651895500056\\
71 0.128423732268821\\
72 0.120861155929116\\
73 0.111612613116669\\
74 0.105529580139805\\
75 0.101042884961218\\
76 0.094297221508889\\
77 0.0887629926985743\\
78 0.0826015059639017\\
79 0.0766516000317776\\
80 0.0723778101020099\\
81 0.0693883232683826\\
82 0.0653652594464668\\
83 0.0646565181907915\\
84 0.0632663486734858\\
85 0.0593828865410473\\
86 0.0535655077741886\\
87 0.0528070742628532\\
88 0.0505350871166158\\
89 0.045771760390767\\
90 0.046065364256472\\
91 0.045102713099576\\
92 0.0461122577555575\\
93 0.0450517549556773\\
94 0.0417605251596779\\
95 0.0382763929280485\\
96 0.0359607626659384\\
97 0.0290576081986068\\
98 0.0204456154315718\\
99 0.0113362402506243\\
100 4.0762323899288e-13\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.969012506172146\\
3 0.954487342475999\\
4 0.93358536790273\\
5 0.909865879407944\\
6 0.888589036485508\\
7 0.870550427202523\\
8 0.850452439871115\\
9 0.832875892834829\\
10 0.819098532091509\\
11 0.794878305537622\\
12 0.783805870892048\\
13 0.773203305506841\\
14 0.754664332369411\\
15 0.740817455310288\\
16 0.722259373696531\\
17 0.701817507418641\\
18 0.684526349695577\\
19 0.676010563352002\\
20 0.664020051708723\\
21 0.653469797078046\\
22 0.644922282932835\\
23 0.63541072346579\\
24 0.623077688889609\\
25 0.605907503030509\\
26 0.59588663478681\\
27 0.587665384611865\\
28 0.576423577480591\\
29 0.565989863440733\\
30 0.556236723501629\\
31 0.547971859644668\\
32 0.539646221089422\\
33 0.526132397419761\\
34 0.507464902139384\\
35 0.493064419380827\\
36 0.48321363525962\\
37 0.471666520164496\\
38 0.460845174244072\\
39 0.449799289405938\\
40 0.441519974261236\\
41 0.427695119876788\\
42 0.419414628136929\\
43 0.409919832137126\\
44 0.399997179429199\\
45 0.391593320723012\\
46 0.384125268494464\\
47 0.371092822146805\\
48 0.361556412618278\\
49 0.351949388618331\\
50 0.341758946364665\\
51 0.331669485989533\\
52 0.321394070665551\\
53 0.312885093658016\\
54 0.303640794609513\\
55 0.296544005040413\\
56 0.28815959448432\\
57 0.279988200010814\\
58 0.267400943290255\\
59 0.253636245491806\\
60 0.244729100728911\\
61 0.237798016367813\\
62 0.233044126478153\\
63 0.223681633877799\\
64 0.20979742585492\\
65 0.204883545751746\\
66 0.195816189183111\\
67 0.187648935575588\\
68 0.178091328067683\\
69 0.1681484234095\\
70 0.163259104651769\\
71 0.157402354932985\\
72 0.152296213202924\\
73 0.146119640496459\\
74 0.138274701767722\\
75 0.131993164109771\\
76 0.124918135773621\\
77 0.119102162306101\\
78 0.114097814659851\\
79 0.104368135211412\\
80 0.0984694461813283\\
81 0.0947672652629218\\
82 0.0890286047421209\\
83 0.0857050219901417\\
84 0.0796083231040175\\
85 0.0678508886986359\\
86 0.0625548068529693\\
87 0.0555435723870349\\
88 0.0522973137355307\\
89 0.0510024786434695\\
90 0.0467888168934683\\
91 0.0433844192287472\\
92 0.0331384869798922\\
93 0.0289679042637892\\
94 0.0241558538304494\\
95 0.0233688219824395\\
96 0.0194604244947212\\
97 0.0195079120471726\\
98 0.0169906056985492\\
99 0.0178885307444723\\
100 6.49686218938992e-14\\
};
\addplot [
color=mycolor8,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.956156221369939\\
3 0.943284943244168\\
4 0.924030249834938\\
5 0.904906591981236\\
6 0.885437437985702\\
7 0.866522886957086\\
8 0.856445156753229\\
9 0.835353087903292\\
10 0.822748907032546\\
11 0.800852050218767\\
12 0.7830647414546\\
13 0.770436984290641\\
14 0.759472593105051\\
15 0.744359755965326\\
16 0.728506220342519\\
17 0.714570414966183\\
18 0.703593766870341\\
19 0.69190013315515\\
20 0.677125269196959\\
21 0.665628274952221\\
22 0.65180795028372\\
23 0.636380645547393\\
24 0.618014645387195\\
25 0.606136699664395\\
26 0.595931996238868\\
27 0.582669661988339\\
28 0.57729829926908\\
29 0.560345173994092\\
30 0.551875291911744\\
31 0.540489849429798\\
32 0.532291496398578\\
33 0.521350088787433\\
34 0.50384781359203\\
35 0.494651764027168\\
36 0.487322914797542\\
37 0.474220651969086\\
38 0.463178885891231\\
39 0.451222915550548\\
40 0.442937936982643\\
41 0.425896218527616\\
42 0.415503045693696\\
43 0.407300166832671\\
44 0.397824969558505\\
45 0.385210398679888\\
46 0.37492149233013\\
47 0.367037290175081\\
48 0.358625296716739\\
49 0.34991540319399\\
50 0.340134425593937\\
51 0.334365674701819\\
52 0.32368057761426\\
53 0.318943983435834\\
54 0.31048002461532\\
55 0.304319512206919\\
56 0.298585014425183\\
57 0.293178622130065\\
58 0.284439344458527\\
59 0.277862023244408\\
60 0.269466747414704\\
61 0.261743888505864\\
62 0.256811301269792\\
63 0.244741758470128\\
64 0.237352997467628\\
65 0.224653119401944\\
66 0.216552574233971\\
67 0.208875361065136\\
68 0.198906185598193\\
69 0.191839511950842\\
70 0.186086958810299\\
71 0.17889576519352\\
72 0.170989053085435\\
73 0.165452954986404\\
74 0.157373834888064\\
75 0.149551588766075\\
76 0.14535330613789\\
77 0.138265128503702\\
78 0.134950256584864\\
79 0.129054007912679\\
80 0.122007655997247\\
81 0.118074559569013\\
82 0.109008437481344\\
83 0.102487224498314\\
84 0.0971782210232439\\
85 0.0930279323268767\\
86 0.0898982658714571\\
87 0.0825402922776875\\
88 0.0746318158854328\\
89 0.0710379118699636\\
90 0.0670451534121498\\
91 0.0636667130767433\\
92 0.0590613260162624\\
93 0.0539625083713242\\
94 0.0467686049706895\\
95 0.0379256569014724\\
96 0.0330619635010271\\
97 0.0233912248428843\\
98 0.0169852591424527\\
99 0.015547662949403\\
100 1.25656845193117e-12\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.956834597643079\\
3 0.943835579260601\\
4 0.933812507504637\\
5 0.922794160045882\\
6 0.906534278874\\
7 0.886269049410055\\
8 0.875136700790144\\
9 0.855999211803914\\
10 0.825986474146664\\
11 0.80538007489748\\
12 0.795317704858147\\
13 0.772904507398596\\
14 0.761973013138791\\
15 0.748508580330454\\
16 0.733911160563156\\
17 0.721773426846528\\
18 0.712701658268094\\
19 0.702619536757433\\
20 0.690657725136916\\
21 0.681673487676614\\
22 0.664228054961189\\
23 0.655629006164246\\
24 0.643875995523963\\
25 0.632076175222952\\
26 0.622296984738299\\
27 0.605719227401987\\
28 0.596904751828135\\
29 0.586397727910382\\
30 0.571665808892907\\
31 0.561069819578487\\
32 0.546278073413752\\
33 0.532305516024979\\
34 0.522317899487757\\
35 0.514516760242624\\
36 0.50661264959694\\
37 0.498208039425326\\
38 0.492490946286047\\
39 0.484706382612077\\
40 0.478328139683346\\
41 0.465542976346569\\
42 0.458158413379507\\
43 0.448242291542597\\
44 0.441012915220896\\
45 0.428211666725779\\
46 0.419736916585969\\
47 0.414780848633696\\
48 0.408383968818187\\
49 0.397348938244637\\
50 0.389903025991604\\
51 0.378645749250279\\
52 0.368667228297053\\
53 0.361700234250757\\
54 0.352789256417713\\
55 0.345571306090014\\
56 0.33751763114335\\
57 0.333054419111916\\
58 0.31641895373868\\
59 0.304252145678697\\
60 0.292917930504627\\
61 0.284152122908024\\
62 0.275186622524213\\
63 0.268918743464892\\
64 0.263294989032804\\
65 0.25522645685732\\
66 0.247536691734717\\
67 0.241184655447868\\
68 0.233296549757824\\
69 0.224049897653462\\
70 0.21923569096244\\
71 0.214240838683117\\
72 0.203592052351695\\
73 0.200571821263444\\
74 0.193817320007246\\
75 0.188720435087973\\
76 0.182178803105935\\
77 0.172729046054431\\
78 0.165515383852842\\
79 0.154638209048808\\
80 0.148933459585399\\
81 0.146896010471541\\
82 0.143795595862025\\
83 0.140115613466223\\
84 0.140418284812586\\
85 0.141193341443846\\
86 0.13989906190976\\
87 0.139240905377213\\
88 0.135583384519326\\
89 0.135402437504553\\
90 0.131492771803164\\
91 0.136527463575765\\
92 0.135974177270508\\
93 0.160564677166396\\
94 0.155615045463579\\
95 0.226010446676265\\
96 0.234672670272231\\
97 0.235236435843509\\
98 0.0929504246883387\\
99 0.0531716194693369\\
100 6.09784244731074e-12\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.87380545661761\\
3 0.859365102384604\\
4 0.840033511878802\\
5 0.821674458144233\\
6 0.81068999159538\\
7 0.799846234399848\\
8 0.792165889191656\\
9 0.779426570014393\\
10 0.767413451838892\\
11 0.744971980304316\\
12 0.734428238723849\\
13 0.722090685626065\\
14 0.705546279609582\\
15 0.69609528608236\\
16 0.684558615609551\\
17 0.675466200026869\\
18 0.661353752617751\\
19 0.647926579101712\\
20 0.64014732447839\\
21 0.623986051423562\\
22 0.608835239480864\\
23 0.597766045823284\\
24 0.588931285522519\\
25 0.578281230362624\\
26 0.570671973605521\\
27 0.560690962769363\\
28 0.552920466688648\\
29 0.544242101772641\\
30 0.535870732852787\\
31 0.53023856706201\\
32 0.521411272182385\\
33 0.512148617408697\\
34 0.504377324142033\\
35 0.495190468786534\\
36 0.483711169759552\\
37 0.474657204850036\\
38 0.468564418896193\\
39 0.460129510544994\\
40 0.452130356637881\\
41 0.444366268399306\\
42 0.435304691614955\\
43 0.430611679456432\\
44 0.423799137256008\\
45 0.41555329658864\\
46 0.408045348885039\\
47 0.397693963099426\\
48 0.391683415739539\\
49 0.382779357314522\\
50 0.375082519381445\\
51 0.364287846387082\\
52 0.355938014481585\\
53 0.347931316158382\\
54 0.340498542297195\\
55 0.329822614610214\\
56 0.318955097334393\\
57 0.306406902237711\\
58 0.301480650321421\\
59 0.292323016074156\\
60 0.285007265456291\\
61 0.277298580704461\\
62 0.270148448163623\\
63 0.263914162231295\\
64 0.255755176002468\\
65 0.25164041424333\\
66 0.24314446976183\\
67 0.234981032627125\\
68 0.228053998610584\\
69 0.221355150079147\\
70 0.212793121034514\\
71 0.206198490494315\\
72 0.195606344803238\\
73 0.188185815284654\\
74 0.178815710417279\\
75 0.173182367843664\\
76 0.164523523350469\\
77 0.156900966696935\\
78 0.151956027200828\\
79 0.146121974781553\\
80 0.142009646383482\\
81 0.135880626567948\\
82 0.130938975539563\\
83 0.124610136416607\\
84 0.116046099059333\\
85 0.110987991069506\\
86 0.104323268788241\\
87 0.113613195573189\\
88 0.111820854949319\\
89 0.161493525580685\\
90 0.177046849909027\\
91 0.193753789574571\\
92 0.193782103025362\\
93 0.189822229783746\\
94 0.199339986519114\\
95 0.185824952215693\\
96 0.20975855153987\\
97 0.217319151734599\\
98 0.263670173590267\\
99 0.227145317171503\\
100 1.36504956264149e-12\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.968950180779709\\
3 0.954081718364675\\
4 0.929518911304832\\
5 0.916128187426172\\
6 0.899774488717663\\
7 0.884362765567182\\
8 0.867393616801433\\
9 0.852263332634179\\
10 0.839631723658396\\
11 0.826621358052293\\
12 0.816034256685901\\
13 0.802890274525272\\
14 0.77953650713545\\
15 0.762449363286916\\
16 0.748475458774596\\
17 0.734382600347737\\
18 0.717327948933382\\
19 0.704937117951376\\
20 0.692606605226844\\
21 0.680770123058916\\
22 0.66981396559303\\
23 0.651287939187975\\
24 0.635392974653857\\
25 0.621398866635173\\
26 0.613190852683013\\
27 0.598398124885596\\
28 0.588497072525922\\
29 0.577792301226251\\
30 0.565105567440008\\
31 0.555622663082527\\
32 0.539296486959707\\
33 0.524917244004525\\
34 0.51154959526279\\
35 0.49914397308764\\
36 0.487562060167397\\
37 0.474849017576001\\
38 0.463145683698196\\
39 0.451837516913926\\
40 0.443726682380979\\
41 0.435434761015784\\
42 0.421665143021474\\
43 0.408112811939183\\
44 0.40059453613934\\
45 0.382622349189028\\
46 0.372532247476751\\
47 0.347755670449352\\
48 0.336581810707945\\
49 0.326453807392396\\
50 0.317710375235808\\
51 0.308061611169859\\
52 0.298915188539221\\
53 0.291620187422152\\
54 0.283146623545553\\
55 0.275693708182918\\
56 0.271107338808858\\
57 0.264556423342785\\
58 0.248335472853307\\
59 0.241212717842055\\
60 0.235097238232429\\
61 0.226879339326325\\
62 0.220073067536488\\
63 0.213920664885795\\
64 0.208808964610231\\
65 0.202173609926993\\
66 0.193806331434602\\
67 0.189020771963871\\
68 0.182917582559966\\
69 0.170027630394183\\
70 0.16219974347752\\
71 0.153890817781915\\
72 0.14955344221005\\
73 0.146526400441583\\
74 0.142969909487866\\
75 0.136589745605136\\
76 0.129587461451394\\
77 0.126599418312783\\
78 0.120314086138683\\
79 0.113269176813122\\
80 0.108794146478302\\
81 0.101381031750163\\
82 0.0955963176033764\\
83 0.0906770443614457\\
84 0.0861930730271662\\
85 0.0821203143346243\\
86 0.0786625028532339\\
87 0.0751798557907957\\
88 0.072741787107166\\
89 0.0709037042972611\\
90 0.0704697168349181\\
91 0.0669401413452589\\
92 0.0634014143616267\\
93 0.0589234354429812\\
94 0.0566352370488384\\
95 0.0574300774157367\\
96 0.0625992717926821\\
97 0.0516407152661652\\
98 0.0258846439191269\\
99 0.0186404200387444\\
100 6.59595602971571e-14\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.958289112285736\\
3 0.923159108594038\\
4 0.900143459531646\\
5 0.879699406487125\\
6 0.830055422487383\\
7 0.817690100222774\\
8 0.797452298494403\\
9 0.774825776561722\\
10 0.755807835066361\\
11 0.737690774431749\\
12 0.725607954914097\\
13 0.70899765869406\\
14 0.696313211512927\\
15 0.682911493633781\\
16 0.663433326074939\\
17 0.652180198153946\\
18 0.642713203379619\\
19 0.630878992755474\\
20 0.616706558445144\\
21 0.606782529597392\\
22 0.592177499359719\\
23 0.580486785968048\\
24 0.56972091624622\\
25 0.563169497806976\\
26 0.551337925471239\\
27 0.544361484051697\\
28 0.535849596760773\\
29 0.522249270829037\\
30 0.500752586694767\\
31 0.489870860492377\\
32 0.477728742089768\\
33 0.46747438109455\\
34 0.45888615049548\\
35 0.443599246100115\\
36 0.43268074343133\\
37 0.424076681394269\\
38 0.412829100404859\\
39 0.401321222544481\\
40 0.390766774264649\\
41 0.377867475449931\\
42 0.372781967913757\\
43 0.364932543524521\\
44 0.354072816457445\\
45 0.346870211585691\\
46 0.334693779617522\\
47 0.326165768910421\\
48 0.317378676775438\\
49 0.312201756373238\\
50 0.306146945143664\\
51 0.299751947286344\\
52 0.289812574539647\\
53 0.282192926381526\\
54 0.275586102759447\\
55 0.262320647366575\\
56 0.253693874168518\\
57 0.242147922736148\\
58 0.23346524020462\\
59 0.225754685939818\\
60 0.220617142187486\\
61 0.215752024278298\\
62 0.208129804058635\\
63 0.200601606817917\\
64 0.193907394595631\\
65 0.186802069445818\\
66 0.179542270868087\\
67 0.174899976725038\\
68 0.166778110892255\\
69 0.157002834190291\\
70 0.149555871073826\\
71 0.140904626315762\\
72 0.136658178544562\\
73 0.1324434164416\\
74 0.129447000414264\\
75 0.124702942027734\\
76 0.119925143038512\\
77 0.117636600379239\\
78 0.115672274298942\\
79 0.110258058405521\\
80 0.108548908617539\\
81 0.107515459052474\\
82 0.10545348586826\\
83 0.100860141724552\\
84 0.0965448690808011\\
85 0.094262227019517\\
86 0.0959513356971163\\
87 0.0955015617085559\\
88 0.097244802380342\\
89 0.0953151044640468\\
90 0.0950045889413941\\
91 0.0971083794138643\\
92 0.0939276279178387\\
93 0.0847792487887544\\
94 0.0818116933092275\\
95 0.0802936383059489\\
96 0.0577358109660364\\
97 0.0640188585842256\\
98 0.0504907163827949\\
99 0.0298278116907851\\
100 1.04043878171408e-13\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.963424717075518\\
3 0.952757254305692\\
4 0.929225020401251\\
5 0.918225300687679\\
6 0.892368051810599\\
7 0.878367771551114\\
8 0.861456523960613\\
9 0.835504427217181\\
10 0.82283165281598\\
11 0.807368900959288\\
12 0.7920879272924\\
13 0.777639169706644\\
14 0.757761915875485\\
15 0.749105749381314\\
16 0.732823299029731\\
17 0.717598004852722\\
18 0.706124698567657\\
19 0.694133877793255\\
20 0.684708826777015\\
21 0.672046535395918\\
22 0.661985932795216\\
23 0.645819587393828\\
24 0.635248090978209\\
25 0.623427606205286\\
26 0.608891885221073\\
27 0.599380323316608\\
28 0.587892381649648\\
29 0.578418407960686\\
30 0.564093836704903\\
31 0.557837395846505\\
32 0.542624920755903\\
33 0.532408362900029\\
34 0.522430463483147\\
35 0.511832226200632\\
36 0.501119870781807\\
37 0.489738210075642\\
38 0.481057565959497\\
39 0.474089219411119\\
40 0.463260444226796\\
41 0.449578295182644\\
42 0.439968862059224\\
43 0.434380523970301\\
44 0.428425094543635\\
45 0.417871256337617\\
46 0.40786492794058\\
47 0.398434209331503\\
48 0.384486476226744\\
49 0.374281777952947\\
50 0.365531465888873\\
51 0.355802160384882\\
52 0.3498450027134\\
53 0.338588854053972\\
54 0.331504959170721\\
55 0.321120626728721\\
56 0.314399996396592\\
57 0.309169641780681\\
58 0.30068358160812\\
59 0.294352546324033\\
60 0.287246421216945\\
61 0.281627519170069\\
62 0.274795616687069\\
63 0.268934308626654\\
64 0.261393003762509\\
65 0.255161286915923\\
66 0.24244971368245\\
67 0.235339097091905\\
68 0.22854408868099\\
69 0.220499228555828\\
70 0.214064940650615\\
71 0.210385304187237\\
72 0.197075057149678\\
73 0.187444716191749\\
74 0.182416433947279\\
75 0.174972665841151\\
76 0.168827463054079\\
77 0.159732215937822\\
78 0.152296826286359\\
79 0.145162837904432\\
80 0.137177472019068\\
81 0.133027153559798\\
82 0.123336699437656\\
83 0.120998860381567\\
84 0.113262872229649\\
85 0.105413752497091\\
86 0.0997114501207391\\
87 0.0932186093412181\\
88 0.0886273745709143\\
89 0.0818410887130425\\
90 0.0744544784266004\\
91 0.0681699851870015\\
92 0.0587312858911146\\
93 0.0525485724661913\\
94 0.0448421276107211\\
95 0.0387446797213771\\
96 0.0347429844079767\\
97 0.0296251263120117\\
98 0.0233328291095965\\
99 0.0204964610338253\\
100 4.13504138967788e-12\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.968082087577734\\
3 0.95306495697537\\
4 0.938305502187874\\
5 0.909651905549825\\
6 0.893808232680836\\
7 0.875884989976362\\
8 0.859360807020115\\
9 0.850800658200471\\
10 0.838043794644555\\
11 0.798965902864297\\
12 0.783983203459149\\
13 0.772202696297132\\
14 0.740106938719779\\
15 0.72498141438131\\
16 0.718043023876488\\
17 0.705700594625683\\
18 0.691943407063982\\
19 0.678651417436503\\
20 0.668451576997683\\
21 0.653438571078998\\
22 0.64378985960606\\
23 0.627999825135845\\
24 0.621601318979632\\
25 0.607038024441015\\
26 0.590255533386177\\
27 0.580284077902333\\
28 0.572397130113321\\
29 0.561037345343924\\
30 0.554778852462938\\
31 0.546142618220038\\
32 0.538394107693219\\
33 0.532408411185592\\
34 0.522752978805997\\
35 0.51070674523069\\
36 0.502376416535341\\
37 0.49389478966656\\
38 0.48408468225813\\
39 0.476082578841992\\
40 0.45936401371271\\
41 0.451262687649661\\
42 0.439948121225696\\
43 0.428172976642834\\
44 0.419565446216199\\
45 0.405264557392825\\
46 0.395716700626236\\
47 0.387577693758999\\
48 0.378971436764653\\
49 0.369941857106991\\
50 0.360107529432144\\
51 0.353065411004673\\
52 0.3381714927257\\
53 0.327920876891706\\
54 0.320603319838661\\
55 0.310781992688124\\
56 0.301091593400029\\
57 0.293169855276125\\
58 0.285690890100604\\
59 0.279110054782332\\
60 0.27276045688678\\
61 0.26600486710066\\
62 0.261056896514155\\
63 0.257177363630416\\
64 0.246443772648288\\
65 0.237948101187923\\
66 0.232179070853847\\
67 0.226278356683781\\
68 0.212699493444133\\
69 0.205358033288593\\
70 0.198229831713737\\
71 0.189503292018565\\
72 0.183324940523122\\
73 0.177025020626417\\
74 0.170000422979794\\
75 0.162091805526949\\
76 0.158781005997803\\
77 0.149652185769042\\
78 0.143198447138456\\
79 0.136507054446469\\
80 0.13089426308706\\
81 0.124273761063155\\
82 0.125370518701165\\
83 0.119288573552986\\
84 0.119237016671922\\
85 0.114929799294744\\
86 0.106472299845555\\
87 0.105305794910669\\
88 0.109013709162589\\
89 0.114749977961526\\
90 0.111923244373798\\
91 0.111480661469614\\
92 0.104632970477253\\
93 0.1011076861784\\
94 0.0977910166476227\\
95 0.139740584295075\\
96 0.127363207798432\\
97 0.110794134582798\\
98 0.0848504538974984\\
99 0.00553698756493556\\
100 9.14939148914359e-14\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.939244045583292\\
3 0.921537228443453\\
4 0.907319069379196\\
5 0.892186228787904\\
6 0.877941896396312\\
7 0.851574596681392\\
8 0.832182115203571\\
9 0.813615061999098\\
10 0.801633171294753\\
11 0.786549131341831\\
12 0.774577265751921\\
13 0.761433905470101\\
14 0.748699164191583\\
15 0.737077188046121\\
16 0.723398038708818\\
17 0.707983499847089\\
18 0.694549040574823\\
19 0.679623408571121\\
20 0.666728577363998\\
21 0.658761342427074\\
22 0.64443288612522\\
23 0.634105763497508\\
24 0.622735001799908\\
25 0.609519058270208\\
26 0.595396096986991\\
27 0.584760848358474\\
28 0.572081910868824\\
29 0.5623899186571\\
30 0.551568597397075\\
31 0.537018808861864\\
32 0.520372666851189\\
33 0.504916586085666\\
34 0.490331953275384\\
35 0.479452765610766\\
36 0.466005923077817\\
37 0.453991996990215\\
38 0.444707455661712\\
39 0.434659010558916\\
40 0.426049840522029\\
41 0.415961066673133\\
42 0.410612457474574\\
43 0.404339111234657\\
44 0.394739621136648\\
45 0.38667044499311\\
46 0.375475202343827\\
47 0.367924420185185\\
48 0.358406832543994\\
49 0.351565293413494\\
50 0.344142990195463\\
51 0.335752894616048\\
52 0.327097448456234\\
53 0.311989254751949\\
54 0.302505208947508\\
55 0.292741846487918\\
56 0.28083072551008\\
57 0.274214106140147\\
58 0.265831405979174\\
59 0.256566415118928\\
60 0.247098720120655\\
61 0.239435113093949\\
62 0.231364489552708\\
63 0.224472242460235\\
64 0.215708605467252\\
65 0.206364923749742\\
66 0.200892863596447\\
67 0.193366559239781\\
68 0.185289521614401\\
69 0.178783984205708\\
70 0.174912931885009\\
71 0.166489405571552\\
72 0.159683836088327\\
73 0.152839157492008\\
74 0.144772302278169\\
75 0.135896511480788\\
76 0.129472349441814\\
77 0.125910722564479\\
78 0.115552702789819\\
79 0.111863696776872\\
80 0.102011128332203\\
81 0.106604991497702\\
82 0.101410470105229\\
83 0.0967627391911061\\
84 0.0941946706250663\\
85 0.0906729542230846\\
86 0.086307250151865\\
87 0.0850198398079086\\
88 0.084622771884629\\
89 0.0875792418652391\\
90 0.0848568295254475\\
91 0.129010127953886\\
92 0.128938354220847\\
93 0.158737564916577\\
94 0.163913663905394\\
95 0.153957583198187\\
96 0.282879310702798\\
97 0.412648765583205\\
98 0.561418239615518\\
99 0.140360662118105\\
100 2.85366430045485e-13\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.95533420025362\\
3 0.944965694519736\\
4 0.932285112847781\\
5 0.898865065046197\\
6 0.883539065505132\\
7 0.858486079273807\\
8 0.839567007667194\\
9 0.813192948504979\\
10 0.801040342427926\\
11 0.787614480821185\\
12 0.760402355435645\\
13 0.742580796853477\\
14 0.732889850091418\\
15 0.717710278938026\\
16 0.700418407465163\\
17 0.688445084980175\\
18 0.675722421480774\\
19 0.663270316015035\\
20 0.643695140403945\\
21 0.634385915995695\\
22 0.621158506549349\\
23 0.606996875346992\\
24 0.597166016813289\\
25 0.580325896632602\\
26 0.569291229968396\\
27 0.558338477985307\\
28 0.546933454973581\\
29 0.525975257904238\\
30 0.517967058925616\\
31 0.50719695940815\\
32 0.489663285271618\\
33 0.473061821246874\\
34 0.457874399149579\\
35 0.436575972642647\\
36 0.423505477561825\\
37 0.416175742312798\\
38 0.406933023216112\\
39 0.399749494390769\\
40 0.387131214661684\\
41 0.376598212746722\\
42 0.362137289425551\\
43 0.355881288243434\\
44 0.342971464388358\\
45 0.334896045583167\\
46 0.32873433481271\\
47 0.313277704257465\\
48 0.30759245923561\\
49 0.299037292058008\\
50 0.290509916923521\\
51 0.284626766903619\\
52 0.275352069918955\\
53 0.268781297592317\\
54 0.256535512416249\\
55 0.249466567631009\\
56 0.238175162791749\\
57 0.230261038434683\\
58 0.222950421756436\\
59 0.215783296347692\\
60 0.205444773275221\\
61 0.193098757690834\\
62 0.186414012177445\\
63 0.18014847241641\\
64 0.170749220636422\\
65 0.165742588405657\\
66 0.159624716784465\\
67 0.151708021440637\\
68 0.145645788053623\\
69 0.13915724448549\\
70 0.135651895500056\\
71 0.128423732268821\\
72 0.120861155929116\\
73 0.111612613116669\\
74 0.105529580139805\\
75 0.101042884961218\\
76 0.094297221508889\\
77 0.0887629926985743\\
78 0.0826015059639016\\
79 0.0766516000317773\\
80 0.0723778101020096\\
81 0.0693883232683821\\
82 0.0653652594464661\\
83 0.064656518190791\\
84 0.0632663486734866\\
85 0.0593828865410469\\
86 0.0535655077741895\\
87 0.0528070742628533\\
88 0.0505350871166167\\
89 0.0457717603907641\\
90 0.0460653642564719\\
91 0.0451027130995802\\
92 0.0461122577555589\\
93 0.0450517549556811\\
94 0.0417605251596748\\
95 0.038276392928049\\
96 0.0359607626659358\\
97 0.02905760819861\\
98 0.0204456154316533\\
99 0.011336240250683\\
100 4.32809760233433e-13\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.969012506172146\\
3 0.954487342475999\\
4 0.93358536790273\\
5 0.909865879407944\\
6 0.888589036485508\\
7 0.870550427202523\\
8 0.850452439871115\\
9 0.832875892834829\\
10 0.819098532091509\\
11 0.794878305537621\\
12 0.783805870892047\\
13 0.773203305506841\\
14 0.754664332369412\\
15 0.740817455310287\\
16 0.722259373696531\\
17 0.701817507418641\\
18 0.684526349695577\\
19 0.676010563352002\\
20 0.664020051708723\\
21 0.653469797078046\\
22 0.644922282932835\\
23 0.63541072346579\\
24 0.623077688889609\\
25 0.605907503030508\\
26 0.59588663478681\\
27 0.587665384611865\\
28 0.576423577480591\\
29 0.565989863440733\\
30 0.556236723501629\\
31 0.547971859644668\\
32 0.539646221089422\\
33 0.526132397419761\\
34 0.507464902139384\\
35 0.493064419380827\\
36 0.483213635259619\\
37 0.471666520164496\\
38 0.460845174244072\\
39 0.449799289405938\\
40 0.441519974261236\\
41 0.427695119876788\\
42 0.419414628136929\\
43 0.409919832137126\\
44 0.399997179429199\\
45 0.391593320723012\\
46 0.384125268494464\\
47 0.371092822146805\\
48 0.361556412618278\\
49 0.351949388618331\\
50 0.341758946364665\\
51 0.331669485989533\\
52 0.321394070665551\\
53 0.312885093658016\\
54 0.303640794609513\\
55 0.296544005040413\\
56 0.288159594484319\\
57 0.279988200010814\\
58 0.267400943290255\\
59 0.253636245491805\\
60 0.244729100728911\\
61 0.237798016367812\\
62 0.233044126478153\\
63 0.2236816338778\\
64 0.20979742585492\\
65 0.204883545751746\\
66 0.195816189183111\\
67 0.187648935575588\\
68 0.178091328067683\\
69 0.1681484234095\\
70 0.163259104651769\\
71 0.157402354932985\\
72 0.152296213202923\\
73 0.146119640496459\\
74 0.138274701767722\\
75 0.131993164109771\\
76 0.124918135773621\\
77 0.119102162306101\\
78 0.114097814659852\\
79 0.104368135211413\\
80 0.0984694461813286\\
81 0.0947672652629222\\
82 0.0890286047421212\\
83 0.085705021990142\\
84 0.0796083231040178\\
85 0.0678508886986367\\
86 0.0625548068529701\\
87 0.0555435723870356\\
88 0.0522973137355312\\
89 0.05100247864347\\
90 0.0467888168934693\\
91 0.0433844192287475\\
92 0.0331384869798943\\
93 0.0289679042637907\\
94 0.0241558538304506\\
95 0.0233688219824406\\
96 0.0194604244947214\\
97 0.019507912047173\\
98 0.0169906056985505\\
99 0.0178885307444792\\
100 5.35602406257483e-14\\
};
\addplot [
color=mycolor8,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.956156221369939\\
3 0.943284943244168\\
4 0.924030249834938\\
5 0.904906591981236\\
6 0.885437437985702\\
7 0.866522886957086\\
8 0.856445156753229\\
9 0.835353087903293\\
10 0.822748907032546\\
11 0.800852050218766\\
12 0.7830647414546\\
13 0.770436984290641\\
14 0.759472593105051\\
15 0.744359755965326\\
16 0.728506220342519\\
17 0.714570414966184\\
18 0.703593766870341\\
19 0.69190013315515\\
20 0.677125269196959\\
21 0.665628274952221\\
22 0.651807950283719\\
23 0.636380645547393\\
24 0.618014645387195\\
25 0.606136699664395\\
26 0.595931996238867\\
27 0.582669661988339\\
28 0.57729829926908\\
29 0.560345173994093\\
30 0.551875291911744\\
31 0.540489849429798\\
32 0.532291496398578\\
33 0.521350088787433\\
34 0.503847813592029\\
35 0.494651764027168\\
36 0.487322914797542\\
37 0.474220651969085\\
38 0.46317888589123\\
39 0.451222915550548\\
40 0.442937936982642\\
41 0.425896218527616\\
42 0.415503045693696\\
43 0.407300166832671\\
44 0.397824969558504\\
45 0.385210398679888\\
46 0.37492149233013\\
47 0.367037290175081\\
48 0.358625296716739\\
49 0.34991540319399\\
50 0.340134425593937\\
51 0.334365674701819\\
52 0.32368057761426\\
53 0.318943983435835\\
54 0.31048002461532\\
55 0.30431951220692\\
56 0.298585014425183\\
57 0.293178622130065\\
58 0.284439344458527\\
59 0.277862023244408\\
60 0.269466747414704\\
61 0.261743888505864\\
62 0.256811301269791\\
63 0.244741758470128\\
64 0.237352997467628\\
65 0.224653119401945\\
66 0.216552574233971\\
67 0.208875361065136\\
68 0.198906185598193\\
69 0.191839511950841\\
70 0.186086958810299\\
71 0.17889576519352\\
72 0.170989053085435\\
73 0.165452954986404\\
74 0.157373834888063\\
75 0.149551588766075\\
76 0.14535330613789\\
77 0.138265128503702\\
78 0.134950256584864\\
79 0.129054007912679\\
80 0.122007655997247\\
81 0.118074559569012\\
82 0.109008437481343\\
83 0.102487224498314\\
84 0.0971782210232436\\
85 0.0930279323268762\\
86 0.0898982658714567\\
87 0.0825402922776873\\
88 0.074631815885432\\
89 0.0710379118699628\\
90 0.0670451534121487\\
91 0.0636667130767423\\
92 0.0590613260162608\\
93 0.0539625083713238\\
94 0.0467686049706891\\
95 0.0379256569014736\\
96 0.0330619635010292\\
97 0.0233912248428886\\
98 0.0169852591424582\\
99 0.015547662949412\\
100 2.3622644908763e-12\\
};
\addplot [
color=mycolor1,
solid,
line width=1.1pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.979319302504239\\
3 0.958990010415155\\
4 0.937963908508157\\
5 0.917668325274589\\
6 0.898144764717911\\
7 0.881334578058001\\
8 0.867044704707949\\
9 0.849018753435477\\
10 0.835803635040764\\
11 0.814936244297782\\
12 0.803076938974805\\
13 0.79024964566511\\
14 0.7773044717083\\
15 0.766507167004265\\
16 0.753828397309261\\
17 0.742883096404401\\
18 0.732372824142538\\
19 0.724293841025954\\
20 0.714820870116756\\
21 0.705865182493296\\
22 0.696344571817781\\
23 0.685478383720213\\
24 0.677201202959021\\
25 0.668840617240784\\
26 0.661137006789991\\
27 0.653720652925504\\
28 0.647213378239522\\
29 0.639482470731861\\
30 0.630789102891903\\
31 0.624625048985157\\
32 0.616111785882412\\
33 0.607610718059283\\
34 0.598748584355611\\
35 0.5899014734147\\
36 0.583500932874203\\
37 0.577624966509507\\
38 0.57180731365095\\
39 0.565354068623499\\
40 0.558110875900225\\
41 0.551031619531562\\
42 0.544310041978034\\
43 0.539109601639435\\
44 0.532922999067604\\
45 0.525531937947152\\
46 0.521544522014711\\
47 0.515172010452521\\
48 0.510057427334387\\
49 0.502399597473957\\
50 0.497458022457637\\
51 0.492001800023329\\
52 0.487147192321542\\
53 0.483109270546362\\
54 0.47876354678949\\
55 0.473464957573426\\
56 0.469367850684527\\
57 0.466075045945753\\
58 0.460018443341165\\
59 0.45517633074655\\
60 0.450963526305852\\
61 0.446589748743848\\
62 0.44176501987619\\
63 0.438137809930809\\
64 0.433363655784642\\
65 0.430766802911118\\
66 0.426439356720216\\
67 0.423280991152002\\
68 0.418386750308767\\
69 0.413864436262718\\
70 0.40940777192773\\
71 0.405410205150019\\
72 0.401406291476479\\
73 0.39764383771425\\
74 0.393750929519565\\
75 0.391209515691734\\
76 0.387666924460061\\
77 0.385086632955849\\
78 0.381696205094296\\
79 0.378072473773942\\
80 0.374009628729785\\
81 0.371278540194603\\
82 0.3678077086618\\
83 0.365913309534612\\
84 0.362206471559896\\
85 0.359133255363297\\
86 0.354683005031057\\
87 0.350446339215273\\
88 0.348751609162324\\
89 0.344875669694612\\
90 0.339372620219181\\
91 0.335853768655899\\
92 0.33198840233004\\
93 0.328841670370297\\
94 0.325391987268635\\
95 0.322210835978291\\
96 0.319437752914717\\
97 0.316466485431579\\
98 0.31348067582816\\
99 0.310957060717558\\
100 0.308649512327042\\
};
\addplot [
color=mycolor2,
solid,
line width=1.1pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.992382077593922\\
3 0.985268550871346\\
4 0.977728925740221\\
5 0.969238221005023\\
6 0.961245970965035\\
7 0.954000375308681\\
8 0.947272064357913\\
9 0.938644644222899\\
10 0.932220559976147\\
11 0.92382450587601\\
12 0.916992009505132\\
13 0.910185067015244\\
14 0.900242612458779\\
15 0.893895321696961\\
16 0.886954843170402\\
17 0.880379954543119\\
18 0.872878093725933\\
19 0.866808973687805\\
20 0.859293780708727\\
21 0.852601458606529\\
22 0.845781622474996\\
23 0.83931334047094\\
24 0.832621916229416\\
25 0.826365908776075\\
26 0.820559380166292\\
27 0.814831223477497\\
28 0.809887210468064\\
29 0.802615025871394\\
30 0.795240346370343\\
31 0.790436828086103\\
32 0.783913207491992\\
33 0.777827163798909\\
34 0.771337425374895\\
35 0.764409937649545\\
36 0.758058692612016\\
37 0.751831577096098\\
38 0.746882956837955\\
39 0.741164491841516\\
40 0.735035598947738\\
41 0.728867846411146\\
42 0.722848476395506\\
43 0.716895858207704\\
44 0.710692086692531\\
45 0.70401250210293\\
46 0.699182626531772\\
47 0.693241986875832\\
48 0.687873995841292\\
49 0.682269611571221\\
50 0.677482945321972\\
51 0.671628208877034\\
52 0.665934799319852\\
53 0.660451296727205\\
54 0.654859917238228\\
55 0.648014260160785\\
56 0.643942197620871\\
57 0.638883676070917\\
58 0.632794261533362\\
59 0.627615830581785\\
60 0.623092568217972\\
61 0.617964945896009\\
62 0.613717472768718\\
63 0.608931047811894\\
64 0.603735502430223\\
65 0.599685314773355\\
66 0.595303865150913\\
67 0.591068382577009\\
68 0.585130383529921\\
69 0.580323068456993\\
70 0.574227626523387\\
71 0.569313604767759\\
72 0.564957634147714\\
73 0.558783897993459\\
74 0.554097601362771\\
75 0.549031766087459\\
76 0.545041510702773\\
77 0.541335361179053\\
78 0.536260462414669\\
79 0.531172140428993\\
80 0.52709524598863\\
81 0.523126703369409\\
82 0.518088682262407\\
83 0.513777809853204\\
84 0.509683575900284\\
85 0.506184700063976\\
86 0.502476467236906\\
87 0.498600624367062\\
88 0.494686923098645\\
89 0.490750318384004\\
90 0.486577089303796\\
91 0.482123583735762\\
92 0.477838078693924\\
93 0.473546295372247\\
94 0.469457335316385\\
95 0.4657405631529\\
96 0.461872522295533\\
97 0.457658393880589\\
98 0.453928908191607\\
99 0.449368341473933\\
100 0.445665766980608\\
};
\addplot [
color=mycolor3,
solid,
line width=1.1pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.980231233965628\\
3 0.961390238285731\\
4 0.943001793367072\\
5 0.925890658390167\\
6 0.911331959452001\\
7 0.898910081184565\\
8 0.890724658691983\\
9 0.876859045828709\\
10 0.868365221063949\\
11 0.850826555959284\\
12 0.842183319567594\\
13 0.832258873657535\\
14 0.823960338470872\\
15 0.818882428971562\\
16 0.80900010965167\\
17 0.800666060953878\\
18 0.794242162837669\\
19 0.78957623226649\\
20 0.784079838658774\\
21 0.778055174476746\\
22 0.770935359477619\\
23 0.763079128394356\\
24 0.757418422782701\\
25 0.75382729608961\\
26 0.748315998252298\\
27 0.741625051089159\\
28 0.737716575415611\\
29 0.730056315200521\\
30 0.721844695152817\\
31 0.718097408854925\\
32 0.710912811211132\\
33 0.705566071201172\\
34 0.699063420806472\\
35 0.692293215467062\\
36 0.68828603032687\\
37 0.684503847088147\\
38 0.681625545835181\\
39 0.677304369245706\\
40 0.670150117196307\\
41 0.665183433037892\\
42 0.660852152332551\\
43 0.657290095976162\\
44 0.651593563632856\\
45 0.646868026619473\\
46 0.644233652779197\\
47 0.639886695866905\\
48 0.635197332716857\\
49 0.628426044339129\\
50 0.627624580887686\\
51 0.62142501455364\\
52 0.617835219239679\\
53 0.614137860731642\\
54 0.609743341554502\\
55 0.604863388306519\\
56 0.603578243714584\\
57 0.602159678026818\\
58 0.597656631006857\\
59 0.591997409406448\\
60 0.588957441898168\\
61 0.585442310750176\\
62 0.579744291652942\\
63 0.577369208701721\\
64 0.573800502593803\\
65 0.572482729858668\\
66 0.569011359820072\\
67 0.567963468186783\\
68 0.563218075009904\\
69 0.559008111385518\\
70 0.552948574300512\\
71 0.547963855976758\\
72 0.544668633649517\\
73 0.539513396091115\\
74 0.535709067268552\\
75 0.532847888174561\\
76 0.53033111463675\\
77 0.528094971983079\\
78 0.527159857821912\\
79 0.52457282794159\\
80 0.520652228363698\\
81 0.517252198140972\\
82 0.51363205212636\\
83 0.512103862802639\\
84 0.509817918578197\\
85 0.508066138214966\\
86 0.504565159243035\\
87 0.500420751368912\\
88 0.498191744318946\\
89 0.495111359705083\\
90 0.488561554543493\\
91 0.486168655465421\\
92 0.481844071422734\\
93 0.478608982758899\\
94 0.476758275509414\\
95 0.473760692798933\\
96 0.471294155449643\\
97 0.468288254689452\\
98 0.465540572036276\\
99 0.463046333981695\\
100 0.461271569623959\\
};
\addplot [
color=mycolor4,
dashed,
line width=1.1pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.982708098384099\\
3 0.976205445973234\\
4 0.968783667966843\\
5 0.959997252193167\\
6 0.951832971169818\\
7 0.944230456206544\\
8 0.937009943802066\\
9 0.928015496759956\\
10 0.921014606571657\\
11 0.912543056551027\\
12 0.905304470682639\\
13 0.89823584484187\\
14 0.887437199805143\\
15 0.880178909943866\\
16 0.872222187464985\\
17 0.865019856041102\\
18 0.856976441035567\\
19 0.850132628327333\\
20 0.841832626253202\\
21 0.834285925759811\\
22 0.826629962288907\\
23 0.818872081203143\\
24 0.811217206909366\\
25 0.803819296408231\\
26 0.796668478789039\\
27 0.789649834842875\\
28 0.783655162411436\\
29 0.774376286289479\\
30 0.766222655629626\\
31 0.760182938766508\\
32 0.751657094709415\\
33 0.742934512969667\\
34 0.73396396922483\\
35 0.724199314312302\\
36 0.716246093682014\\
37 0.708070296695745\\
38 0.70187330676904\\
39 0.694331342477719\\
40 0.686404861106812\\
41 0.678019594032131\\
42 0.668769379184154\\
43 0.660955925078786\\
44 0.652588223907907\\
45 0.64347767986891\\
46 0.636588265064695\\
47 0.628004999292118\\
48 0.620197199559338\\
49 0.611150689024822\\
50 0.603231592337409\\
51 0.594091763253354\\
52 0.58598316053292\\
53 0.577682730580148\\
54 0.5697214305699\\
55 0.559521832151481\\
56 0.552242340787512\\
57 0.54416347385685\\
58 0.534438696575191\\
59 0.525442376840253\\
60 0.517805816800749\\
61 0.50951435136058\\
62 0.502311454776925\\
63 0.493335487925453\\
64 0.484207759307004\\
65 0.476299255601093\\
66 0.467283109823789\\
67 0.460217668521138\\
68 0.449345843833873\\
69 0.438562753751714\\
70 0.429086936325352\\
71 0.420047863783129\\
72 0.410593764988318\\
73 0.398866764234763\\
74 0.389159209760328\\
75 0.379771063219017\\
76 0.372333486153048\\
77 0.362189986933422\\
78 0.352439186450678\\
79 0.340141936250375\\
80 0.329988835078624\\
81 0.320770991335727\\
82 0.31117807892494\\
83 0.299810122079305\\
84 0.288996076709536\\
85 0.279775290995878\\
86 0.268639032588107\\
87 0.256169578377528\\
88 0.24572600802891\\
89 0.235930229362668\\
90 0.224639820912706\\
91 0.209957930486178\\
92 0.197594866231656\\
93 0.183154644274061\\
94 0.168150882245519\\
95 0.153651524648782\\
96 0.136062905093388\\
97 0.116252019972669\\
98 0.0940476144505375\\
99 0.0647327196965174\\
100 1.92256086362332e-12\\
};
\addplot [
color=mycolor4,
solid,
line width=1.1pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.950913312535838\\
3 0.935053892856834\\
4 0.916825871277369\\
5 0.89739971835642\\
6 0.876873790253851\\
7 0.858955490124214\\
8 0.843161255575347\\
9 0.824385696767406\\
10 0.809423588501758\\
11 0.789089295942883\\
12 0.774930951946775\\
13 0.760437998436883\\
14 0.743696380574947\\
15 0.73040165653559\\
16 0.715582692414149\\
17 0.701991753206557\\
18 0.6890556247452\\
19 0.676995194288906\\
20 0.664484765573562\\
21 0.653094262868444\\
22 0.64031521776872\\
23 0.627188319753091\\
24 0.61557639347944\\
25 0.602728055827174\\
26 0.591315111308639\\
27 0.580226857327157\\
28 0.570719864215852\\
29 0.558483736903908\\
30 0.546991505678437\\
31 0.537345940162642\\
32 0.524770727270554\\
33 0.512712342615811\\
34 0.500183347983358\\
35 0.487873434130964\\
36 0.477411086096917\\
37 0.467147885442443\\
38 0.457783693651605\\
39 0.448359714077476\\
40 0.438521537733395\\
41 0.427020308186816\\
42 0.417549461994536\\
43 0.409189322552376\\
44 0.400300318034623\\
45 0.389476354779876\\
46 0.380184621911323\\
47 0.369174039094793\\
48 0.360366678614713\\
49 0.351547487166855\\
50 0.343102814015112\\
51 0.334602954769414\\
52 0.324887366795161\\
53 0.316255402459661\\
54 0.307729034461788\\
55 0.298838282703283\\
56 0.290251602846307\\
57 0.282614713120108\\
58 0.272669690431114\\
59 0.264085314684393\\
60 0.256038579602405\\
61 0.24837902291463\\
62 0.241702438496228\\
63 0.234651095688154\\
64 0.226321155007815\\
65 0.21905961158864\\
66 0.211154489213353\\
67 0.204330276786073\\
68 0.196022264727965\\
69 0.187622193821304\\
70 0.181599008975978\\
71 0.174633462744779\\
72 0.166964027388815\\
73 0.160822155634099\\
74 0.154341721632749\\
75 0.147874411125046\\
76 0.141786441286041\\
77 0.135529143922311\\
78 0.129615532491455\\
79 0.122789475133264\\
80 0.117122393678364\\
81 0.113780918206309\\
82 0.10893043647872\\
83 0.104616187377374\\
84 0.100594977830727\\
85 0.0959842087448972\\
86 0.091734574986513\\
87 0.089797070143713\\
88 0.0877118901311872\\
89 0.0915097231290605\\
90 0.0905147814376507\\
91 0.0955144393925079\\
92 0.091770000391631\\
93 0.0934465582333846\\
94 0.0912633754465366\\
95 0.0981572833640254\\
96 0.109823495814209\\
97 0.119323993299658\\
98 0.11570189614768\\
99 0.0539951713037276\\
100 2.09745825602044e-12\\
};
\addplot [
color=mycolor4,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.1pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.950913312535838\\
3 0.935053892856833\\
4 0.916825871277369\\
5 0.89739971835642\\
6 0.876873790253851\\
7 0.858955490124214\\
8 0.843161255575347\\
9 0.824385696767406\\
10 0.809423588501758\\
11 0.789089295942883\\
12 0.774930951946775\\
13 0.760437998436883\\
14 0.743696380574948\\
15 0.73040165653559\\
16 0.715582692414149\\
17 0.701991753206557\\
18 0.6890556247452\\
19 0.676995194288906\\
20 0.664484765573562\\
21 0.653094262868444\\
22 0.64031521776872\\
23 0.627188319753091\\
24 0.61557639347944\\
25 0.602728055827174\\
26 0.591315111308639\\
27 0.580226857327157\\
28 0.570719864215852\\
29 0.558483736903908\\
30 0.546991505678437\\
31 0.537345940162642\\
32 0.524770727270554\\
33 0.512712342615811\\
34 0.500183347983358\\
35 0.487873434130964\\
36 0.477411086096917\\
37 0.467147885442443\\
38 0.457783693651605\\
39 0.448359714077476\\
40 0.438521537733395\\
41 0.427020308186816\\
42 0.417549461994536\\
43 0.409189322552376\\
44 0.400300318034623\\
45 0.389476354779876\\
46 0.380184621911323\\
47 0.369174039094793\\
48 0.360366678614713\\
49 0.351547487166855\\
50 0.343102814015112\\
51 0.334602954769414\\
52 0.324887366795161\\
53 0.316255402459661\\
54 0.307729034461788\\
55 0.298838282703283\\
56 0.290251602846307\\
57 0.282614713120108\\
58 0.272669690431114\\
59 0.264085314684393\\
60 0.256038579602405\\
61 0.248379022914629\\
62 0.241702438496228\\
63 0.234651095688154\\
64 0.226321155007815\\
65 0.21905961158864\\
66 0.211154489213353\\
67 0.204330276786073\\
68 0.196022264727965\\
69 0.187622193821304\\
70 0.181599008975979\\
71 0.174633462744779\\
72 0.166964027388815\\
73 0.160822155634099\\
74 0.154341721632749\\
75 0.147874411125046\\
76 0.141786441286041\\
77 0.135529143922311\\
78 0.129615532491455\\
79 0.122789475133265\\
80 0.117122393678364\\
81 0.11378091820631\\
82 0.108930436478721\\
83 0.104616187377373\\
84 0.100594977830727\\
85 0.0959842087448972\\
86 0.0917345749865127\\
87 0.0897970701437125\\
88 0.0877118901311865\\
89 0.091509723129055\\
90 0.0905147814376439\\
91 0.095514439392503\\
92 0.0917700003916265\\
93 0.0934465582333841\\
94 0.091263375446531\\
95 0.0981572833640246\\
96 0.109823495814171\\
97 0.119323993299519\\
98 0.11570189614758\\
99 0.0539951713031809\\
100 1.49934316747711e-12\\
};
\end{axis}
\end{tikzpicture}%
